Energy Propagation in Scattering Convolution Networks Can Be Arbitrarily Slow

We analyze energy decay for deep convolutional neural networks employed as feature extractors, including Mallat's wavelet scattering transform. For time-frequency scattering transforms based on Gabor filters, previous work has established that energy decay is exponential for arbitrary square-integrable input signals. In contrast, our main results allow proving that this is false for wavelet scattering in arbitrary dimensions. Specifically, we show that the energy decay of wavelet and wavelet-like scattering transforms acting on generic square-integrable signals can be arbitrarily slow. Importantly, this slow decay behavior holds for dense subsets of $L^2(\mathbb{R}^d)$, indicating that rapid energy decay is generally an unstable property of signals. We complement these findings with positive results that allow us to infer fast (up to exponential) energy decay for generalized Sobolev spaces tailored to the frequency localization of the underlying filter bank. Both negative and positive results highlight that energy decay in scattering networks critically depends on the interplay between the respective frequency localizations of both the signal and the filters used.

==> Im_f_E_zoomed_in_large_font.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213462in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.213462in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213462in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213462in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.209483in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.209483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.209483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636393in, y=2.125064in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.940540in}}%
\pgfpathlineto{\pgfqpoint{0.876149in}{0.987680in}}%
\pgfpathlineto{\pgfqpoint{0.877174in}{1.040563in}}%
\pgfpathlineto{\pgfqpoint{0.876291in}{0.972423in}}%
\pgfpathlineto{\pgfqpoint{0.877627in}{1.000892in}}%
\pgfpathlineto{\pgfqpoint{0.878752in}{0.981666in}}%
\pgfpathlineto{\pgfqpoint{0.878532in}{1.017429in}}%
\pgfpathlineto{\pgfqpoint{0.878754in}{0.982651in}}%
\pgfpathlineto{\pgfqpoint{0.878787in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{0.879389in}{0.946514in}}%
\pgfpathlineto{\pgfqpoint{0.879844in}{0.955853in}}%
\pgfpathlineto{\pgfqpoint{0.880025in}{0.953648in}}%
\pgfpathlineto{\pgfqpoint{0.880911in}{1.002081in}}%
\pgfpathlineto{\pgfqpoint{0.880913in}{1.002070in}}%
\pgfpathlineto{\pgfqpoint{0.881588in}{1.057841in}}%
\pgfpathlineto{\pgfqpoint{0.880918in}{1.001463in}}%
\pgfpathlineto{\pgfqpoint{0.882077in}{1.052664in}}%
\pgfpathlineto{\pgfqpoint{0.882085in}{1.051466in}}%
\pgfpathlineto{\pgfqpoint{0.882607in}{1.106142in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{0.883287in}{1.077235in}}%
\pgfpathlineto{\pgfqpoint{0.884100in}{1.047737in}}%
\pgfpathlineto{\pgfqpoint{0.884122in}{1.051660in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{1.071176in}}%
\pgfpathlineto{\pgfqpoint{0.884507in}{1.036846in}}%
\pgfpathlineto{\pgfqpoint{0.885253in}{1.070970in}}%
\pgfpathlineto{\pgfqpoint{0.885868in}{1.046474in}}%
\pgfpathlineto{\pgfqpoint{0.885324in}{1.085273in}}%
\pgfpathlineto{\pgfqpoint{0.886326in}{1.084675in}}%
\pgfpathlineto{\pgfqpoint{0.886682in}{1.113123in}}%
\pgfpathlineto{\pgfqpoint{0.887157in}{1.081147in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{1.096190in}}%
\pgfpathlineto{\pgfqpoint{0.887498in}{1.082942in}}%
\pgfpathlineto{\pgfqpoint{0.888381in}{1.119173in}}%
\pgfpathlineto{\pgfqpoint{0.888551in}{1.098333in}}%
\pgfpathlineto{\pgfqpoint{0.889400in}{1.149613in}}%
\pgfpathlineto{\pgfqpoint{0.888559in}{1.097394in}}%
\pgfpathlineto{\pgfqpoint{0.889709in}{1.130721in}}%
\pgfpathlineto{\pgfqpoint{0.889739in}{1.137037in}}%
\pgfpathlineto{\pgfqpoint{0.889935in}{1.106802in}}%
\pgfpathlineto{\pgfqpoint{0.889959in}{1.103404in}}%
\pgfpathlineto{\pgfqpoint{0.890737in}{1.155133in}}%
\pgfpathlineto{\pgfqpoint{0.890740in}{1.154444in}}%
\pgfpathlineto{\pgfqpoint{0.891776in}{1.162492in}}%
\pgfpathlineto{\pgfqpoint{0.891232in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{0.891851in}{1.154761in}}%
\pgfpathlineto{\pgfqpoint{0.891895in}{1.150642in}}%
\pgfpathlineto{\pgfqpoint{0.892795in}{1.203256in}}%
\pgfpathlineto{\pgfqpoint{0.892931in}{1.192293in}}%
\pgfpathlineto{\pgfqpoint{0.893475in}{1.249314in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.206606in}}%
\pgfpathlineto{\pgfqpoint{0.894833in}{1.229152in}}%
\pgfpathlineto{\pgfqpoint{0.895206in}{1.181440in}}%
\pgfpathlineto{\pgfqpoint{0.895257in}{1.185148in}}%
\pgfpathlineto{\pgfqpoint{0.895690in}{1.157078in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.165505in}}%
\pgfpathlineto{\pgfqpoint{0.896326in}{1.162285in}}%
\pgfpathlineto{\pgfqpoint{0.897189in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{0.897199in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{0.897889in}{1.261211in}}%
\pgfpathlineto{\pgfqpoint{0.897202in}{1.205165in}}%
\pgfpathlineto{\pgfqpoint{0.898343in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{0.898349in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{0.898908in}{1.307823in}}%
\pgfpathlineto{\pgfqpoint{0.899411in}{1.270514in}}%
\pgfpathlineto{\pgfqpoint{0.899588in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{0.900401in}{1.252823in}}%
\pgfpathlineto{\pgfqpoint{0.900508in}{1.256098in}}%
\pgfpathlineto{\pgfqpoint{0.900808in}{1.244280in}}%
\pgfpathlineto{\pgfqpoint{0.901555in}{1.284711in}}%
\pgfpathlineto{\pgfqpoint{0.901555in}{1.284507in}}%
\pgfpathlineto{\pgfqpoint{0.902729in}{1.320160in}}%
\pgfpathlineto{\pgfqpoint{0.902169in}{1.266200in}}%
\pgfpathlineto{\pgfqpoint{0.902740in}{1.316203in}}%
\pgfpathlineto{\pgfqpoint{0.902780in}{1.310197in}}%
\pgfpathlineto{\pgfqpoint{0.902983in}{1.343211in}}%
\pgfpathlineto{\pgfqpoint{0.903840in}{1.327662in}}%
\pgfpathlineto{\pgfqpoint{0.905446in}{1.400504in}}%
\pgfpathlineto{\pgfqpoint{0.905486in}{1.393954in}}%
\pgfpathlineto{\pgfqpoint{0.906250in}{1.389809in}}%
\pgfpathlineto{\pgfqpoint{0.905701in}{1.426225in}}%
\pgfpathlineto{\pgfqpoint{0.906583in}{1.402962in}}%
\pgfpathlineto{\pgfqpoint{0.907058in}{1.457202in}}%
\pgfpathlineto{\pgfqpoint{0.907750in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{0.907876in}{1.441241in}}%
\pgfpathlineto{\pgfqpoint{0.908757in}{1.509824in}}%
\pgfpathlineto{\pgfqpoint{0.908811in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{0.908894in}{1.493821in}}%
\pgfpathlineto{\pgfqpoint{0.909479in}{1.536667in}}%
\pgfpathlineto{\pgfqpoint{0.909493in}{1.535510in}}%
\pgfpathlineto{\pgfqpoint{0.909776in}{1.569863in}}%
\pgfpathlineto{\pgfqpoint{0.910584in}{1.515098in}}%
\pgfpathlineto{\pgfqpoint{0.910589in}{1.515842in}}%
\pgfpathlineto{\pgfqpoint{0.911695in}{1.471591in}}%
\pgfpathlineto{\pgfqpoint{0.910795in}{1.541975in}}%
\pgfpathlineto{\pgfqpoint{0.911731in}{1.474001in}}%
\pgfpathlineto{\pgfqpoint{0.911814in}{1.482725in}}%
\pgfpathlineto{\pgfqpoint{0.912627in}{1.446927in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{1.464292in}}%
\pgfpathlineto{\pgfqpoint{0.913010in}{1.441825in}}%
\pgfpathlineto{\pgfqpoint{0.913851in}{1.504199in}}%
\pgfpathlineto{\pgfqpoint{0.913914in}{1.498797in}}%
\pgfpathlineto{\pgfqpoint{0.913936in}{1.499749in}}%
\pgfpathlineto{\pgfqpoint{0.914496in}{1.464663in}}%
\pgfpathlineto{\pgfqpoint{0.915016in}{1.484501in}}%
\pgfpathlineto{\pgfqpoint{0.915209in}{1.502114in}}%
\pgfpathlineto{\pgfqpoint{0.915988in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{0.915990in}{1.425327in}}%
\pgfpathlineto{\pgfqpoint{0.917111in}{1.349809in}}%
\pgfpathlineto{\pgfqpoint{0.916228in}{1.425950in}}%
\pgfpathlineto{\pgfqpoint{0.917154in}{1.357176in}}%
\pgfpathlineto{\pgfqpoint{0.917926in}{1.364467in}}%
\pgfpathlineto{\pgfqpoint{0.918130in}{1.334099in}}%
\pgfpathlineto{\pgfqpoint{0.918230in}{1.337023in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{1.301808in}}%
\pgfpathlineto{\pgfqpoint{0.919284in}{1.344531in}}%
\pgfpathlineto{\pgfqpoint{0.919344in}{1.333341in}}%
\pgfpathlineto{\pgfqpoint{0.920125in}{1.292005in}}%
\pgfpathlineto{\pgfqpoint{0.919348in}{1.334293in}}%
\pgfpathlineto{\pgfqpoint{0.920509in}{1.296043in}}%
\pgfpathlineto{\pgfqpoint{0.920983in}{1.309903in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.285216in}}%
\pgfpathlineto{\pgfqpoint{0.921435in}{1.289129in}}%
\pgfpathlineto{\pgfqpoint{0.922551in}{1.277617in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{1.327090in}}%
\pgfpathlineto{\pgfqpoint{0.922557in}{1.277954in}}%
\pgfpathlineto{\pgfqpoint{0.923360in}{1.330218in}}%
\pgfpathlineto{\pgfqpoint{0.922648in}{1.277165in}}%
\pgfpathlineto{\pgfqpoint{0.923722in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{0.923835in}{1.298584in}}%
\pgfpathlineto{\pgfqpoint{0.924740in}{1.343950in}}%
\pgfpathlineto{\pgfqpoint{0.924755in}{1.342068in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{0.924769in}{1.341590in}}%
\pgfpathlineto{\pgfqpoint{0.925911in}{1.412397in}}%
\pgfpathlineto{\pgfqpoint{0.926885in}{1.388645in}}%
\pgfpathlineto{\pgfqpoint{0.926077in}{1.434833in}}%
\pgfpathlineto{\pgfqpoint{0.927028in}{1.403837in}}%
\pgfpathlineto{\pgfqpoint{0.927435in}{1.422172in}}%
\pgfpathlineto{\pgfqpoint{0.927996in}{1.361690in}}%
\pgfpathlineto{\pgfqpoint{0.928099in}{1.370693in}}%
\pgfpathlineto{\pgfqpoint{0.928314in}{1.351215in}}%
\pgfpathlineto{\pgfqpoint{0.928115in}{1.374820in}}%
\pgfpathlineto{\pgfqpoint{0.929217in}{1.368901in}}%
\pgfpathlineto{\pgfqpoint{0.930152in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{0.929271in}{1.355212in}}%
\pgfpathlineto{\pgfqpoint{0.930366in}{1.417749in}}%
\pgfpathlineto{\pgfqpoint{0.931510in}{1.450416in}}%
\pgfpathlineto{\pgfqpoint{0.930702in}{1.402179in}}%
\pgfpathlineto{\pgfqpoint{0.931561in}{1.437186in}}%
\pgfpathlineto{\pgfqpoint{0.932750in}{1.353550in}}%
\pgfpathlineto{\pgfqpoint{0.931574in}{1.439417in}}%
\pgfpathlineto{\pgfqpoint{0.932750in}{1.353776in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{1.361680in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.298685in}}%
\pgfpathlineto{\pgfqpoint{0.933834in}{1.302906in}}%
\pgfpathlineto{\pgfqpoint{0.934227in}{1.322117in}}%
\pgfpathlineto{\pgfqpoint{0.934874in}{1.255513in}}%
\pgfpathlineto{\pgfqpoint{0.934894in}{1.256410in}}%
\pgfpathlineto{\pgfqpoint{0.935586in}{1.286136in}}%
\pgfpathlineto{\pgfqpoint{0.935959in}{1.242240in}}%
\pgfpathlineto{\pgfqpoint{0.935965in}{1.243671in}}%
\pgfpathlineto{\pgfqpoint{0.936010in}{1.246032in}}%
\pgfpathlineto{\pgfqpoint{0.936379in}{1.221751in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.183488in}}%
\pgfpathlineto{\pgfqpoint{0.936605in}{1.235415in}}%
\pgfpathlineto{\pgfqpoint{0.937600in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{0.938303in}{1.200562in}}%
\pgfpathlineto{\pgfqpoint{0.938672in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{0.938674in}{1.162999in}}%
\pgfpathlineto{\pgfqpoint{0.939111in}{1.125079in}}%
\pgfpathlineto{\pgfqpoint{0.939826in}{1.137066in}}%
\pgfpathlineto{\pgfqpoint{0.939831in}{1.139063in}}%
\pgfpathlineto{\pgfqpoint{0.940479in}{1.106679in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.117761in}}%
\pgfpathlineto{\pgfqpoint{0.940900in}{1.117533in}}%
\pgfpathlineto{\pgfqpoint{0.941699in}{1.146910in}}%
\pgfpathlineto{\pgfqpoint{0.941947in}{1.144303in}}%
\pgfpathlineto{\pgfqpoint{0.942378in}{1.178756in}}%
\pgfpathlineto{\pgfqpoint{0.943026in}{1.119312in}}%
\pgfpathlineto{\pgfqpoint{0.943035in}{1.123350in}}%
\pgfpathlineto{\pgfqpoint{0.944279in}{1.070728in}}%
\pgfpathlineto{\pgfqpoint{0.943397in}{1.139389in}}%
\pgfpathlineto{\pgfqpoint{0.944293in}{1.072123in}}%
\pgfpathlineto{\pgfqpoint{0.945230in}{1.054902in}}%
\pgfpathlineto{\pgfqpoint{0.944416in}{1.081478in}}%
\pgfpathlineto{\pgfqpoint{0.945418in}{1.070878in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{1.055896in}}%
\pgfpathlineto{\pgfqpoint{0.946634in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{0.947007in}{1.112532in}}%
\pgfpathlineto{\pgfqpoint{0.947557in}{1.159075in}}%
\pgfpathlineto{\pgfqpoint{0.947636in}{1.150624in}}%
\pgfpathlineto{\pgfqpoint{0.947812in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{0.948690in}{1.112933in}}%
\pgfpathlineto{\pgfqpoint{0.948721in}{1.117914in}}%
\pgfpathlineto{\pgfqpoint{0.948830in}{1.131562in}}%
\pgfpathlineto{\pgfqpoint{0.949709in}{1.085018in}}%
\pgfpathlineto{\pgfqpoint{0.949770in}{1.097894in}}%
\pgfpathlineto{\pgfqpoint{0.950053in}{1.084929in}}%
\pgfpathlineto{\pgfqpoint{0.950528in}{1.124947in}}%
\pgfpathlineto{\pgfqpoint{0.950874in}{1.109547in}}%
\pgfpathlineto{\pgfqpoint{0.951887in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{0.951088in}{1.081650in}}%
\pgfpathlineto{\pgfqpoint{0.952002in}{1.121823in}}%
\pgfpathlineto{\pgfqpoint{0.952704in}{1.104432in}}%
\pgfpathlineto{\pgfqpoint{0.952906in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{0.953122in}{1.114935in}}%
\pgfpathlineto{\pgfqpoint{0.953585in}{1.134216in}}%
\pgfpathlineto{\pgfqpoint{0.953785in}{1.111502in}}%
\pgfpathlineto{\pgfqpoint{0.954270in}{1.129576in}}%
\pgfpathlineto{\pgfqpoint{0.955317in}{1.109681in}}%
\pgfpathlineto{\pgfqpoint{0.954604in}{1.158369in}}%
\pgfpathlineto{\pgfqpoint{0.955391in}{1.114254in}}%
\pgfpathlineto{\pgfqpoint{0.955402in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{0.956445in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{0.957660in}{1.189603in}}%
\pgfpathlineto{\pgfqpoint{0.956501in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{0.957688in}{1.183461in}}%
\pgfpathlineto{\pgfqpoint{0.957799in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{0.958679in}{1.245148in}}%
\pgfpathlineto{\pgfqpoint{0.958763in}{1.239321in}}%
\pgfpathlineto{\pgfqpoint{0.958764in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{1.194349in}}%
\pgfpathlineto{\pgfqpoint{0.959842in}{1.209777in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{1.156648in}}%
\pgfpathlineto{\pgfqpoint{0.960037in}{1.225849in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.167979in}}%
\pgfpathlineto{\pgfqpoint{0.961260in}{1.160133in}}%
\pgfpathlineto{\pgfqpoint{0.961990in}{1.187386in}}%
\pgfpathlineto{\pgfqpoint{0.962005in}{1.186381in}}%
\pgfpathlineto{\pgfqpoint{0.963094in}{1.268216in}}%
\pgfpathlineto{\pgfqpoint{0.962024in}{1.183854in}}%
\pgfpathlineto{\pgfqpoint{0.963177in}{1.254054in}}%
\pgfpathlineto{\pgfqpoint{0.963298in}{1.245656in}}%
\pgfpathlineto{\pgfqpoint{0.964113in}{1.320576in}}%
\pgfpathlineto{\pgfqpoint{0.964197in}{1.307103in}}%
\pgfpathlineto{\pgfqpoint{0.964203in}{1.307383in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{1.284946in}}%
\pgfpathlineto{\pgfqpoint{0.964570in}{1.285077in}}%
\pgfpathlineto{\pgfqpoint{0.964932in}{1.276709in}}%
\pgfpathlineto{\pgfqpoint{0.965132in}{1.298734in}}%
\pgfpathlineto{\pgfqpoint{0.965683in}{1.281887in}}%
\pgfpathlineto{\pgfqpoint{0.966830in}{1.335610in}}%
\pgfpathlineto{\pgfqpoint{0.966010in}{1.273235in}}%
\pgfpathlineto{\pgfqpoint{0.966833in}{1.334528in}}%
\pgfpathlineto{\pgfqpoint{0.967373in}{1.309018in}}%
\pgfpathlineto{\pgfqpoint{0.967848in}{1.364435in}}%
\pgfpathlineto{\pgfqpoint{0.967893in}{1.359230in}}%
\pgfpathlineto{\pgfqpoint{0.968867in}{1.401484in}}%
\pgfpathlineto{\pgfqpoint{0.969028in}{1.389228in}}%
\pgfpathlineto{\pgfqpoint{0.969029in}{1.389144in}}%
\pgfpathlineto{\pgfqpoint{0.969180in}{1.411892in}}%
\pgfpathlineto{\pgfqpoint{0.970226in}{1.461554in}}%
\pgfpathlineto{\pgfqpoint{0.969324in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{0.970332in}{1.453972in}}%
\pgfpathlineto{\pgfqpoint{0.974980in}{1.727596in}}%
\pgfpathlineto{\pgfqpoint{0.970343in}{1.450122in}}%
\pgfpathlineto{\pgfqpoint{0.975372in}{1.707107in}}%
\pgfpathlineto{\pgfqpoint{0.975785in}{1.689336in}}%
\pgfpathlineto{\pgfqpoint{0.976338in}{1.726388in}}%
\pgfpathlineto{\pgfqpoint{0.976501in}{1.702106in}}%
\pgfpathlineto{\pgfqpoint{0.976508in}{1.705354in}}%
\pgfpathlineto{\pgfqpoint{0.977217in}{1.660195in}}%
\pgfpathlineto{\pgfqpoint{0.977570in}{1.663277in}}%
\pgfpathlineto{\pgfqpoint{0.978801in}{1.717591in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.663068in}}%
\pgfpathlineto{\pgfqpoint{0.978807in}{1.715056in}}%
\pgfpathlineto{\pgfqpoint{0.978835in}{1.711244in}}%
\pgfpathlineto{\pgfqpoint{0.979395in}{1.748825in}}%
\pgfpathlineto{\pgfqpoint{0.979893in}{1.734379in}}%
\pgfpathlineto{\pgfqpoint{0.980414in}{1.777541in}}%
\pgfpathlineto{\pgfqpoint{0.980952in}{1.724153in}}%
\pgfpathlineto{\pgfqpoint{0.980956in}{1.724300in}}%
\pgfpathlineto{\pgfqpoint{0.981993in}{1.688485in}}%
\pgfpathlineto{\pgfqpoint{0.981093in}{1.735574in}}%
\pgfpathlineto{\pgfqpoint{0.982104in}{1.697435in}}%
\pgfpathlineto{\pgfqpoint{0.983131in}{1.705966in}}%
\pgfpathlineto{\pgfqpoint{0.982655in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.698940in}}%
\pgfpathlineto{\pgfqpoint{0.983690in}{1.660362in}}%
\pgfpathlineto{\pgfqpoint{0.984234in}{1.700781in}}%
\pgfpathlineto{\pgfqpoint{0.984332in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{0.984489in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{0.984964in}{1.685194in}}%
\pgfpathlineto{\pgfqpoint{0.985472in}{1.703356in}}%
\pgfpathlineto{\pgfqpoint{0.985627in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{0.986527in}{1.728232in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{1.721573in}}%
\pgfpathlineto{\pgfqpoint{0.987206in}{1.766745in}}%
\pgfpathlineto{\pgfqpoint{0.986645in}{1.714116in}}%
\pgfpathlineto{\pgfqpoint{0.987738in}{1.735651in}}%
\pgfpathlineto{\pgfqpoint{0.987760in}{1.730768in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{1.801803in}}%
\pgfpathlineto{\pgfqpoint{0.988794in}{1.786685in}}%
\pgfpathlineto{\pgfqpoint{0.989944in}{1.847405in}}%
\pgfpathlineto{\pgfqpoint{0.989039in}{1.781511in}}%
\pgfpathlineto{\pgfqpoint{0.989960in}{1.846613in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{1.845426in}}%
\pgfpathlineto{\pgfqpoint{0.990963in}{1.924315in}}%
\pgfpathlineto{\pgfqpoint{0.990977in}{1.921873in}}%
\pgfpathlineto{\pgfqpoint{0.991281in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{0.992105in}{1.943232in}}%
\pgfpathlineto{\pgfqpoint{0.993200in}{1.935791in}}%
\pgfpathlineto{\pgfqpoint{0.992640in}{1.983864in}}%
\pgfpathlineto{\pgfqpoint{0.993243in}{1.939958in}}%
\pgfpathlineto{\pgfqpoint{0.994338in}{1.971850in}}%
\pgfpathlineto{\pgfqpoint{0.993459in}{1.931033in}}%
\pgfpathlineto{\pgfqpoint{0.994374in}{1.963663in}}%
\pgfpathlineto{\pgfqpoint{0.995356in}{2.048718in}}%
\pgfpathlineto{\pgfqpoint{0.994477in}{1.955104in}}%
\pgfpathlineto{\pgfqpoint{0.995565in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{0.995900in}{2.028674in}}%
\pgfpathlineto{\pgfqpoint{0.996626in}{2.082161in}}%
\pgfpathlineto{\pgfqpoint{0.996626in}{2.081830in}}%
\pgfpathlineto{\pgfqpoint{0.996715in}{2.090931in}}%
\pgfpathlineto{\pgfqpoint{0.997594in}{2.024946in}}%
\pgfpathlineto{\pgfqpoint{0.997694in}{2.033307in}}%
\pgfpathlineto{\pgfqpoint{0.998957in}{1.977319in}}%
\pgfpathlineto{\pgfqpoint{0.997734in}{2.042214in}}%
\pgfpathlineto{\pgfqpoint{0.999365in}{1.996976in}}%
\pgfpathlineto{\pgfqpoint{0.999432in}{2.007653in}}%
\pgfpathlineto{\pgfqpoint{1.000236in}{1.949035in}}%
\pgfpathlineto{\pgfqpoint{1.000446in}{1.977714in}}%
\pgfpathlineto{\pgfqpoint{1.000790in}{1.990399in}}%
\pgfpathlineto{\pgfqpoint{1.001350in}{1.940636in}}%
\pgfpathlineto{\pgfqpoint{1.001497in}{1.946940in}}%
\pgfpathlineto{\pgfqpoint{1.002645in}{1.911939in}}%
\pgfpathlineto{\pgfqpoint{1.001809in}{1.952452in}}%
\pgfpathlineto{\pgfqpoint{1.002647in}{1.912917in}}%
\pgfpathlineto{\pgfqpoint{1.003507in}{1.935189in}}%
\pgfpathlineto{\pgfqpoint{1.003710in}{1.904480in}}%
\pgfpathlineto{\pgfqpoint{1.003731in}{1.906457in}}%
\pgfpathlineto{\pgfqpoint{1.004311in}{1.867039in}}%
\pgfpathlineto{\pgfqpoint{1.003762in}{1.914428in}}%
\pgfpathlineto{\pgfqpoint{1.004848in}{1.901585in}}%
\pgfpathlineto{\pgfqpoint{1.005684in}{1.858101in}}%
\pgfpathlineto{\pgfqpoint{1.004865in}{1.904594in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{1.887774in}}%
\pgfpathlineto{\pgfqpoint{1.007582in}{1.937957in}}%
\pgfpathlineto{\pgfqpoint{1.006703in}{1.880031in}}%
\pgfpathlineto{\pgfqpoint{1.007719in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{1.008387in}{1.875691in}}%
\pgfpathlineto{\pgfqpoint{1.007837in}{1.922487in}}%
\pgfpathlineto{\pgfqpoint{1.008853in}{1.895255in}}%
\pgfpathlineto{\pgfqpoint{1.008941in}{1.899835in}}%
\pgfpathlineto{\pgfqpoint{1.009781in}{1.819675in}}%
\pgfpathlineto{\pgfqpoint{1.009791in}{1.820486in}}%
\pgfpathlineto{\pgfqpoint{1.010434in}{1.817667in}}%
\pgfpathlineto{\pgfqpoint{1.009959in}{1.838712in}}%
\pgfpathlineto{\pgfqpoint{1.010889in}{1.831440in}}%
\pgfpathlineto{\pgfqpoint{1.011997in}{1.896304in}}%
\pgfpathlineto{\pgfqpoint{1.010928in}{1.830423in}}%
\pgfpathlineto{\pgfqpoint{1.012057in}{1.884455in}}%
\pgfpathlineto{\pgfqpoint{1.012202in}{1.869780in}}%
\pgfpathlineto{\pgfqpoint{1.013016in}{1.927178in}}%
\pgfpathlineto{\pgfqpoint{1.013153in}{1.904505in}}%
\pgfpathlineto{\pgfqpoint{1.013186in}{1.908915in}}%
\pgfpathlineto{\pgfqpoint{1.014175in}{1.857794in}}%
\pgfpathlineto{\pgfqpoint{1.014198in}{1.861331in}}%
\pgfpathlineto{\pgfqpoint{1.014204in}{1.864166in}}%
\pgfpathlineto{\pgfqpoint{1.014913in}{1.827000in}}%
\pgfpathlineto{\pgfqpoint{1.015076in}{1.836692in}}%
\pgfpathlineto{\pgfqpoint{1.016292in}{1.811741in}}%
\pgfpathlineto{\pgfqpoint{1.015733in}{1.859906in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{1.814726in}}%
\pgfpathlineto{\pgfqpoint{1.017091in}{1.862162in}}%
\pgfpathlineto{\pgfqpoint{1.016378in}{1.811827in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.833581in}}%
\pgfpathlineto{\pgfqpoint{1.017910in}{1.817277in}}%
\pgfpathlineto{\pgfqpoint{1.018110in}{1.840191in}}%
\pgfpathlineto{\pgfqpoint{1.018549in}{1.826261in}}%
\pgfpathlineto{\pgfqpoint{1.018789in}{1.836283in}}%
\pgfpathlineto{\pgfqpoint{1.018989in}{1.811161in}}%
\pgfpathlineto{\pgfqpoint{1.019662in}{1.828064in}}%
\pgfpathlineto{\pgfqpoint{1.020607in}{1.787420in}}%
\pgfpathlineto{\pgfqpoint{1.019808in}{1.846717in}}%
\pgfpathlineto{\pgfqpoint{1.020795in}{1.808455in}}%
\pgfpathlineto{\pgfqpoint{1.021727in}{1.788467in}}%
\pgfpathlineto{\pgfqpoint{1.021166in}{1.829395in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{1.798162in}}%
\pgfpathlineto{\pgfqpoint{1.021986in}{1.787808in}}%
\pgfpathlineto{\pgfqpoint{1.022790in}{1.818634in}}%
\pgfpathlineto{\pgfqpoint{1.022795in}{1.818429in}}%
\pgfpathlineto{\pgfqpoint{1.023883in}{1.868403in}}%
\pgfpathlineto{\pgfqpoint{1.023004in}{1.811814in}}%
\pgfpathlineto{\pgfqpoint{1.023968in}{1.861646in}}%
\pgfpathlineto{\pgfqpoint{1.024697in}{1.803743in}}%
\pgfpathlineto{\pgfqpoint{1.025154in}{1.821152in}}%
\pgfpathlineto{\pgfqpoint{1.025242in}{1.824960in}}%
\pgfpathlineto{\pgfqpoint{1.025524in}{1.783464in}}%
\pgfpathlineto{\pgfqpoint{1.025524in}{1.783494in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.736832in}}%
\pgfpathlineto{\pgfqpoint{1.025539in}{1.783625in}}%
\pgfpathlineto{\pgfqpoint{1.026658in}{1.739897in}}%
\pgfpathlineto{\pgfqpoint{1.027789in}{1.784957in}}%
\pgfpathlineto{\pgfqpoint{1.027080in}{1.733794in}}%
\pgfpathlineto{\pgfqpoint{1.027817in}{1.781089in}}%
\pgfpathlineto{\pgfqpoint{1.027817in}{1.780479in}}%
\pgfpathlineto{\pgfqpoint{1.027958in}{1.808140in}}%
\pgfpathlineto{\pgfqpoint{1.028906in}{1.806045in}}%
\pgfpathlineto{\pgfqpoint{1.029877in}{1.788776in}}%
\pgfpathlineto{\pgfqpoint{1.029317in}{1.838716in}}%
\pgfpathlineto{\pgfqpoint{1.030039in}{1.791134in}}%
\pgfpathlineto{\pgfqpoint{1.031215in}{1.752683in}}%
\pgfpathlineto{\pgfqpoint{1.030336in}{1.796211in}}%
\pgfpathlineto{\pgfqpoint{1.031225in}{1.755515in}}%
\pgfpathlineto{\pgfqpoint{1.032034in}{1.797273in}}%
\pgfpathlineto{\pgfqpoint{1.031473in}{1.753945in}}%
\pgfpathlineto{\pgfqpoint{1.032354in}{1.786290in}}%
\pgfpathlineto{\pgfqpoint{1.032588in}{1.759572in}}%
\pgfpathlineto{\pgfqpoint{1.033392in}{1.827317in}}%
\pgfpathlineto{\pgfqpoint{1.033432in}{1.819180in}}%
\pgfpathlineto{\pgfqpoint{1.033867in}{1.799180in}}%
\pgfpathlineto{\pgfqpoint{1.034411in}{1.831874in}}%
\pgfpathlineto{\pgfqpoint{1.034516in}{1.822184in}}%
\pgfpathlineto{\pgfqpoint{1.035430in}{1.851407in}}%
\pgfpathlineto{\pgfqpoint{1.034530in}{1.818310in}}%
\pgfpathlineto{\pgfqpoint{1.035669in}{1.848566in}}%
\pgfpathlineto{\pgfqpoint{1.035672in}{1.847320in}}%
\pgfpathlineto{\pgfqpoint{1.036109in}{1.889193in}}%
\pgfpathlineto{\pgfqpoint{1.036765in}{1.855038in}}%
\pgfpathlineto{\pgfqpoint{1.037467in}{1.914218in}}%
\pgfpathlineto{\pgfqpoint{1.036820in}{1.853570in}}%
\pgfpathlineto{\pgfqpoint{1.037905in}{1.893506in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.887663in}}%
\pgfpathlineto{\pgfqpoint{1.038911in}{1.942229in}}%
\pgfpathlineto{\pgfqpoint{1.038926in}{1.939370in}}%
\pgfpathlineto{\pgfqpoint{1.040073in}{2.002302in}}%
\pgfpathlineto{\pgfqpoint{1.038945in}{1.934213in}}%
\pgfpathlineto{\pgfqpoint{1.040074in}{2.002058in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{1.040989in}{1.969304in}}%
\pgfpathlineto{\pgfqpoint{1.041166in}{1.985744in}}%
\pgfpathlineto{\pgfqpoint{1.042423in}{1.916101in}}%
\pgfpathlineto{\pgfqpoint{1.041543in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{1.925308in}}%
\pgfpathlineto{\pgfqpoint{1.042561in}{1.934801in}}%
\pgfpathlineto{\pgfqpoint{1.043418in}{1.908207in}}%
\pgfpathlineto{\pgfqpoint{1.043624in}{1.924121in}}%
\pgfpathlineto{\pgfqpoint{1.043699in}{1.917342in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{1.974555in}}%
\pgfpathlineto{\pgfqpoint{1.044720in}{1.946942in}}%
\pgfpathlineto{\pgfqpoint{1.045618in}{1.983786in}}%
\pgfpathlineto{\pgfqpoint{1.044813in}{1.940223in}}%
\pgfpathlineto{\pgfqpoint{1.045837in}{1.951377in}}%
\pgfpathlineto{\pgfqpoint{1.047032in}{1.885568in}}%
\pgfpathlineto{\pgfqpoint{1.045873in}{1.956666in}}%
\pgfpathlineto{\pgfqpoint{1.047034in}{1.886952in}}%
\pgfpathlineto{\pgfqpoint{1.047061in}{1.890934in}}%
\pgfpathlineto{\pgfqpoint{1.047860in}{1.848677in}}%
\pgfpathlineto{\pgfqpoint{1.048072in}{1.861362in}}%
\pgfpathlineto{\pgfqpoint{1.048980in}{1.828972in}}%
\pgfpathlineto{\pgfqpoint{1.048335in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{1.049207in}{1.835859in}}%
\pgfpathlineto{\pgfqpoint{1.049693in}{1.879039in}}%
\pgfpathlineto{\pgfqpoint{1.049214in}{1.835152in}}%
\pgfpathlineto{\pgfqpoint{1.050338in}{1.849747in}}%
\pgfpathlineto{\pgfqpoint{1.050512in}{1.840256in}}%
\pgfpathlineto{\pgfqpoint{1.051391in}{1.871816in}}%
\pgfpathlineto{\pgfqpoint{1.051396in}{1.870283in}}%
\pgfpathlineto{\pgfqpoint{1.052410in}{1.905853in}}%
\pgfpathlineto{\pgfqpoint{1.051569in}{1.850915in}}%
\pgfpathlineto{\pgfqpoint{1.052524in}{1.889421in}}%
\pgfpathlineto{\pgfqpoint{1.052960in}{1.867389in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.910164in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.906377in}}%
\pgfpathlineto{\pgfqpoint{1.054448in}{1.937094in}}%
\pgfpathlineto{\pgfqpoint{1.053565in}{1.902632in}}%
\pgfpathlineto{\pgfqpoint{1.054651in}{1.930146in}}%
\pgfpathlineto{\pgfqpoint{1.054652in}{1.930032in}}%
\pgfpathlineto{\pgfqpoint{1.055440in}{1.997956in}}%
\pgfpathlineto{\pgfqpoint{1.055603in}{1.993620in}}%
\pgfpathlineto{\pgfqpoint{1.055783in}{2.020360in}}%
\pgfpathlineto{\pgfqpoint{1.056485in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{1.055925in}{2.017938in}}%
\pgfpathlineto{\pgfqpoint{1.056965in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{1.057046in}{2.058803in}}%
\pgfpathlineto{\pgfqpoint{1.057780in}{2.100375in}}%
\pgfpathlineto{\pgfqpoint{1.057817in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{1.057844in}{2.105727in}}%
\pgfpathlineto{\pgfqpoint{1.058663in}{2.054472in}}%
\pgfpathlineto{\pgfqpoint{1.058886in}{2.072421in}}%
\pgfpathlineto{\pgfqpoint{1.058981in}{2.064028in}}%
\pgfpathlineto{\pgfqpoint{1.059881in}{2.109525in}}%
\pgfpathlineto{\pgfqpoint{1.059922in}{2.103714in}}%
\pgfpathlineto{\pgfqpoint{1.060900in}{2.180904in}}%
\pgfpathlineto{\pgfqpoint{1.060000in}{2.100184in}}%
\pgfpathlineto{\pgfqpoint{1.061110in}{2.158150in}}%
\pgfpathlineto{\pgfqpoint{1.061919in}{2.222854in}}%
\pgfpathlineto{\pgfqpoint{1.061111in}{2.157942in}}%
\pgfpathlineto{\pgfqpoint{1.062383in}{2.178740in}}%
\pgfpathlineto{\pgfqpoint{1.063501in}{2.145139in}}%
\pgfpathlineto{\pgfqpoint{1.062598in}{2.187587in}}%
\pgfpathlineto{\pgfqpoint{1.063525in}{2.147858in}}%
\pgfpathlineto{\pgfqpoint{1.064636in}{2.157811in}}%
\pgfpathlineto{\pgfqpoint{1.064161in}{2.124659in}}%
\pgfpathlineto{\pgfqpoint{1.064642in}{2.155541in}}%
\pgfpathlineto{\pgfqpoint{1.065434in}{2.106721in}}%
\pgfpathlineto{\pgfqpoint{1.065778in}{2.130329in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{2.102658in}}%
\pgfpathlineto{\pgfqpoint{1.065994in}{2.152072in}}%
\pgfpathlineto{\pgfqpoint{1.066917in}{2.112275in}}%
\pgfpathlineto{\pgfqpoint{1.067013in}{2.123965in}}%
\pgfpathlineto{\pgfqpoint{1.067893in}{2.091234in}}%
\pgfpathlineto{\pgfqpoint{1.068023in}{2.105484in}}%
\pgfpathlineto{\pgfqpoint{1.069169in}{2.077720in}}%
\pgfpathlineto{\pgfqpoint{1.068711in}{2.124187in}}%
\pgfpathlineto{\pgfqpoint{1.069177in}{2.079774in}}%
\pgfpathlineto{\pgfqpoint{1.069510in}{2.066094in}}%
\pgfpathlineto{\pgfqpoint{1.070069in}{2.109171in}}%
\pgfpathlineto{\pgfqpoint{1.070232in}{2.090063in}}%
\pgfpathlineto{\pgfqpoint{1.071343in}{2.102045in}}%
\pgfpathlineto{\pgfqpoint{1.070545in}{2.071595in}}%
\pgfpathlineto{\pgfqpoint{1.071350in}{2.099841in}}%
\pgfpathlineto{\pgfqpoint{1.071373in}{2.096319in}}%
\pgfpathlineto{\pgfqpoint{1.072426in}{2.140048in}}%
\pgfpathlineto{\pgfqpoint{1.072440in}{2.138262in}}%
\pgfpathlineto{\pgfqpoint{1.072786in}{2.175342in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{2.126254in}}%
\pgfpathlineto{\pgfqpoint{1.073547in}{2.132002in}}%
\pgfpathlineto{\pgfqpoint{1.074708in}{2.097114in}}%
\pgfpathlineto{\pgfqpoint{1.074145in}{2.155387in}}%
\pgfpathlineto{\pgfqpoint{1.074752in}{2.100620in}}%
\pgfpathlineto{\pgfqpoint{1.075001in}{2.087774in}}%
\pgfpathlineto{\pgfqpoint{1.074824in}{2.110153in}}%
\pgfpathlineto{\pgfqpoint{1.075800in}{2.108812in}}%
\pgfpathlineto{\pgfqpoint{1.076862in}{2.188407in}}%
\pgfpathlineto{\pgfqpoint{1.075979in}{2.099725in}}%
\pgfpathlineto{\pgfqpoint{1.076968in}{2.179394in}}%
\pgfpathlineto{\pgfqpoint{1.077405in}{2.170111in}}%
\pgfpathlineto{\pgfqpoint{1.077853in}{2.209170in}}%
\pgfpathlineto{\pgfqpoint{1.077853in}{2.209058in}}%
\pgfpathlineto{\pgfqpoint{1.078220in}{2.237525in}}%
\pgfpathlineto{\pgfqpoint{1.078783in}{2.193958in}}%
\pgfpathlineto{\pgfqpoint{1.078955in}{2.197468in}}%
\pgfpathlineto{\pgfqpoint{1.079239in}{2.204321in}}%
\pgfpathlineto{\pgfqpoint{1.080096in}{2.165137in}}%
\pgfpathlineto{\pgfqpoint{1.080937in}{2.207760in}}%
\pgfpathlineto{\pgfqpoint{1.080120in}{2.164679in}}%
\pgfpathlineto{\pgfqpoint{1.081229in}{2.191464in}}%
\pgfpathlineto{\pgfqpoint{1.081497in}{2.167853in}}%
\pgfpathlineto{\pgfqpoint{1.082270in}{2.222262in}}%
\pgfpathlineto{\pgfqpoint{1.082271in}{2.221812in}}%
\pgfpathlineto{\pgfqpoint{1.082295in}{2.227707in}}%
\pgfpathlineto{\pgfqpoint{1.083111in}{2.194161in}}%
\pgfpathlineto{\pgfqpoint{1.083373in}{2.211176in}}%
\pgfpathlineto{\pgfqpoint{1.084196in}{2.201422in}}%
\pgfpathlineto{\pgfqpoint{1.083994in}{2.223530in}}%
\pgfpathlineto{\pgfqpoint{1.084486in}{2.209003in}}%
\pgfpathlineto{\pgfqpoint{1.085013in}{2.246051in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{2.197683in}}%
\pgfpathlineto{\pgfqpoint{1.085593in}{2.201836in}}%
\pgfpathlineto{\pgfqpoint{1.086370in}{2.244385in}}%
\pgfpathlineto{\pgfqpoint{1.085724in}{2.196988in}}%
\pgfpathlineto{\pgfqpoint{1.086802in}{2.217723in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{2.209491in}}%
\pgfpathlineto{\pgfqpoint{1.087814in}{2.247914in}}%
\pgfpathlineto{\pgfqpoint{1.087891in}{2.245319in}}%
\pgfpathlineto{\pgfqpoint{1.089088in}{2.310836in}}%
\pgfpathlineto{\pgfqpoint{1.087929in}{2.242811in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{2.277920in}}%
\pgfpathlineto{\pgfqpoint{1.090662in}{2.244132in}}%
\pgfpathlineto{\pgfqpoint{1.090107in}{2.280275in}}%
\pgfpathlineto{\pgfqpoint{1.090663in}{2.245101in}}%
\pgfpathlineto{\pgfqpoint{1.090701in}{2.249996in}}%
\pgfpathlineto{\pgfqpoint{1.091327in}{2.203355in}}%
\pgfpathlineto{\pgfqpoint{1.091640in}{2.210358in}}%
\pgfpathlineto{\pgfqpoint{1.091669in}{2.202952in}}%
\pgfpathlineto{\pgfqpoint{1.092734in}{2.234582in}}%
\pgfpathlineto{\pgfqpoint{1.092736in}{2.234380in}}%
\pgfpathlineto{\pgfqpoint{1.093502in}{2.285217in}}%
\pgfpathlineto{\pgfqpoint{1.092768in}{2.232022in}}%
\pgfpathlineto{\pgfqpoint{1.093869in}{2.267400in}}%
\pgfpathlineto{\pgfqpoint{1.093874in}{2.265252in}}%
\pgfpathlineto{\pgfqpoint{1.094521in}{2.321755in}}%
\pgfpathlineto{\pgfqpoint{1.094957in}{2.285255in}}%
\pgfpathlineto{\pgfqpoint{1.095201in}{2.289232in}}%
\pgfpathlineto{\pgfqpoint{1.096015in}{2.257147in}}%
\pgfpathlineto{\pgfqpoint{1.096030in}{2.261762in}}%
\pgfpathlineto{\pgfqpoint{1.096421in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{1.097068in}{2.274257in}}%
\pgfpathlineto{\pgfqpoint{1.097109in}{2.271953in}}%
\pgfpathlineto{\pgfqpoint{1.097788in}{2.257044in}}%
\pgfpathlineto{\pgfqpoint{1.098253in}{2.300274in}}%
\pgfpathlineto{\pgfqpoint{1.098393in}{2.295139in}}%
\pgfpathlineto{\pgfqpoint{1.098596in}{2.325637in}}%
\pgfpathlineto{\pgfqpoint{1.099340in}{2.315013in}}%
\pgfpathlineto{\pgfqpoint{1.100295in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{2.303845in}}%
\pgfpathlineto{\pgfqpoint{1.100493in}{2.330329in}}%
\pgfpathlineto{\pgfqpoint{1.100497in}{2.329792in}}%
\pgfpathlineto{\pgfqpoint{1.101314in}{2.389854in}}%
\pgfpathlineto{\pgfqpoint{1.101547in}{2.373330in}}%
\pgfpathlineto{\pgfqpoint{1.102672in}{2.413707in}}%
\pgfpathlineto{\pgfqpoint{1.101873in}{2.352172in}}%
\pgfpathlineto{\pgfqpoint{1.102738in}{2.404031in}}%
\pgfpathlineto{\pgfqpoint{1.103146in}{2.386971in}}%
\pgfpathlineto{\pgfqpoint{1.103690in}{2.426824in}}%
\pgfpathlineto{\pgfqpoint{1.103833in}{2.418491in}}%
\pgfpathlineto{\pgfqpoint{1.104964in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{1.103836in}{2.418459in}}%
\pgfpathlineto{\pgfqpoint{1.104992in}{2.472605in}}%
\pgfpathlineto{\pgfqpoint{1.106102in}{2.463015in}}%
\pgfpathlineto{\pgfqpoint{1.105389in}{2.514475in}}%
\pgfpathlineto{\pgfqpoint{1.106119in}{2.463426in}}%
\pgfpathlineto{\pgfqpoint{1.106408in}{2.486417in}}%
\pgfpathlineto{\pgfqpoint{1.107183in}{2.431556in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{2.432072in}}%
\pgfpathlineto{\pgfqpoint{1.108240in}{2.395289in}}%
\pgfpathlineto{\pgfqpoint{1.107187in}{2.432753in}}%
\pgfpathlineto{\pgfqpoint{1.108317in}{2.398974in}}%
\pgfpathlineto{\pgfqpoint{1.109464in}{2.452561in}}%
\pgfpathlineto{\pgfqpoint{1.108623in}{2.390904in}}%
\pgfpathlineto{\pgfqpoint{1.109508in}{2.444159in}}%
\pgfpathlineto{\pgfqpoint{1.110024in}{2.415928in}}%
\pgfpathlineto{\pgfqpoint{1.109549in}{2.448529in}}%
\pgfpathlineto{\pgfqpoint{1.110626in}{2.437127in}}%
\pgfpathlineto{\pgfqpoint{1.110822in}{2.454711in}}%
\pgfpathlineto{\pgfqpoint{1.111659in}{2.373539in}}%
\pgfpathlineto{\pgfqpoint{1.111661in}{2.374685in}}%
\pgfpathlineto{\pgfqpoint{1.112722in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{1.111841in}{2.385795in}}%
\pgfpathlineto{\pgfqpoint{1.112814in}{2.322910in}}%
\pgfpathlineto{\pgfqpoint{1.113539in}{2.336520in}}%
\pgfpathlineto{\pgfqpoint{1.113065in}{2.308585in}}%
\pgfpathlineto{\pgfqpoint{1.113832in}{2.312048in}}%
\pgfpathlineto{\pgfqpoint{1.114338in}{2.281849in}}%
\pgfpathlineto{\pgfqpoint{1.114897in}{2.327393in}}%
\pgfpathlineto{\pgfqpoint{1.114922in}{2.319786in}}%
\pgfpathlineto{\pgfqpoint{1.114924in}{2.320448in}}%
\pgfpathlineto{\pgfqpoint{1.115714in}{2.284051in}}%
\pgfpathlineto{\pgfqpoint{1.115984in}{2.298062in}}%
\pgfpathlineto{\pgfqpoint{1.116774in}{2.287792in}}%
\pgfpathlineto{\pgfqpoint{1.116596in}{2.309620in}}%
\pgfpathlineto{\pgfqpoint{1.117097in}{2.296771in}}%
\pgfpathlineto{\pgfqpoint{1.117615in}{2.336923in}}%
\pgfpathlineto{\pgfqpoint{1.117140in}{2.293836in}}%
\pgfpathlineto{\pgfqpoint{1.118213in}{2.302171in}}%
\pgfpathlineto{\pgfqpoint{1.118261in}{2.296201in}}%
\pgfpathlineto{\pgfqpoint{1.118973in}{2.355790in}}%
\pgfpathlineto{\pgfqpoint{1.119258in}{2.337353in}}%
\pgfpathlineto{\pgfqpoint{1.120671in}{2.417551in}}%
\pgfpathlineto{\pgfqpoint{1.119447in}{2.331301in}}%
\pgfpathlineto{\pgfqpoint{1.120767in}{2.411809in}}%
\pgfpathlineto{\pgfqpoint{1.120808in}{2.404266in}}%
\pgfpathlineto{\pgfqpoint{1.121690in}{2.494120in}}%
\pgfpathlineto{\pgfqpoint{1.121828in}{2.477077in}}%
\pgfpathlineto{\pgfqpoint{1.122249in}{2.460802in}}%
\pgfpathlineto{\pgfqpoint{1.122029in}{2.490318in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{2.486059in}}%
\pgfpathlineto{\pgfqpoint{1.123048in}{2.503019in}}%
\pgfpathlineto{\pgfqpoint{1.123609in}{2.454140in}}%
\pgfpathlineto{\pgfqpoint{1.123761in}{2.459354in}}%
\pgfpathlineto{\pgfqpoint{1.123889in}{2.448648in}}%
\pgfpathlineto{\pgfqpoint{1.124746in}{2.486145in}}%
\pgfpathlineto{\pgfqpoint{1.124829in}{2.481524in}}%
\pgfpathlineto{\pgfqpoint{1.126020in}{2.560420in}}%
\pgfpathlineto{\pgfqpoint{1.124884in}{2.469659in}}%
\pgfpathlineto{\pgfqpoint{1.126022in}{2.558842in}}%
\pgfpathlineto{\pgfqpoint{1.126309in}{2.540771in}}%
\pgfpathlineto{\pgfqpoint{1.126715in}{2.569499in}}%
\pgfpathlineto{\pgfqpoint{1.127123in}{2.602507in}}%
\pgfpathlineto{\pgfqpoint{1.127684in}{2.553503in}}%
\pgfpathlineto{\pgfqpoint{1.127816in}{2.561704in}}%
\pgfpathlineto{\pgfqpoint{1.128978in}{2.506885in}}%
\pgfpathlineto{\pgfqpoint{1.127819in}{2.562912in}}%
\pgfpathlineto{\pgfqpoint{1.128980in}{2.507360in}}%
\pgfpathlineto{\pgfqpoint{1.129840in}{2.532689in}}%
\pgfpathlineto{\pgfqpoint{1.129366in}{2.500428in}}%
\pgfpathlineto{\pgfqpoint{1.130097in}{2.516060in}}%
\pgfpathlineto{\pgfqpoint{1.130639in}{2.481366in}}%
\pgfpathlineto{\pgfqpoint{1.131198in}{2.525972in}}%
\pgfpathlineto{\pgfqpoint{1.131201in}{2.524424in}}%
\pgfpathlineto{\pgfqpoint{1.132039in}{2.477190in}}%
\pgfpathlineto{\pgfqpoint{1.132424in}{2.480329in}}%
\pgfpathlineto{\pgfqpoint{1.132897in}{2.491743in}}%
\pgfpathlineto{\pgfqpoint{1.133100in}{2.466836in}}%
\pgfpathlineto{\pgfqpoint{1.133531in}{2.474148in}}%
\pgfpathlineto{\pgfqpoint{1.133916in}{2.500544in}}%
\pgfpathlineto{\pgfqpoint{1.134343in}{2.462135in}}%
\pgfpathlineto{\pgfqpoint{1.134345in}{2.462997in}}%
\pgfpathlineto{\pgfqpoint{1.134714in}{2.444805in}}%
\pgfpathlineto{\pgfqpoint{1.135274in}{2.488955in}}%
\pgfpathlineto{\pgfqpoint{1.135453in}{2.469441in}}%
\pgfpathlineto{\pgfqpoint{1.136717in}{2.492701in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{2.453097in}}%
\pgfpathlineto{\pgfqpoint{1.136743in}{2.487606in}}%
\pgfpathlineto{\pgfqpoint{1.136752in}{2.484309in}}%
\pgfpathlineto{\pgfqpoint{1.137800in}{2.541197in}}%
\pgfpathlineto{\pgfqpoint{1.137803in}{2.540576in}}%
\pgfpathlineto{\pgfqpoint{1.137991in}{2.564719in}}%
\pgfpathlineto{\pgfqpoint{1.138799in}{2.518914in}}%
\pgfpathlineto{\pgfqpoint{1.138904in}{2.529520in}}%
\pgfpathlineto{\pgfqpoint{1.139910in}{2.498197in}}%
\pgfpathlineto{\pgfqpoint{1.139349in}{2.552561in}}%
\pgfpathlineto{\pgfqpoint{1.140089in}{2.503010in}}%
\pgfpathlineto{\pgfqpoint{1.141047in}{2.525755in}}%
\pgfpathlineto{\pgfqpoint{1.140190in}{2.490882in}}%
\pgfpathlineto{\pgfqpoint{1.141205in}{2.510812in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{2.611531in}}%
\pgfpathlineto{\pgfqpoint{1.141209in}{2.510188in}}%
\pgfpathlineto{\pgfqpoint{1.142508in}{2.596707in}}%
\pgfpathlineto{\pgfqpoint{1.142610in}{2.590304in}}%
\pgfpathlineto{\pgfqpoint{1.143424in}{2.663953in}}%
\pgfpathlineto{\pgfqpoint{1.143570in}{2.645289in}}%
\pgfpathlineto{\pgfqpoint{1.143594in}{2.649855in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{2.619937in}}%
\pgfpathlineto{\pgfqpoint{1.144575in}{2.624235in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{2.609741in}}%
\pgfpathlineto{\pgfqpoint{1.145123in}{2.633098in}}%
\pgfpathlineto{\pgfqpoint{1.145692in}{2.620122in}}%
\pgfpathlineto{\pgfqpoint{1.145692in}{2.619995in}}%
\pgfpathlineto{\pgfqpoint{1.146142in}{2.660553in}}%
\pgfpathlineto{\pgfqpoint{1.146735in}{2.635624in}}%
\pgfpathlineto{\pgfqpoint{1.147499in}{2.694863in}}%
\pgfpathlineto{\pgfqpoint{1.146788in}{2.629092in}}%
\pgfpathlineto{\pgfqpoint{1.147873in}{2.672152in}}%
\pgfpathlineto{\pgfqpoint{1.147975in}{2.667205in}}%
\pgfpathlineto{\pgfqpoint{1.148943in}{2.698846in}}%
\pgfpathlineto{\pgfqpoint{1.148958in}{2.694948in}}%
\pgfpathlineto{\pgfqpoint{1.150153in}{2.734344in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{2.689577in}}%
\pgfpathlineto{\pgfqpoint{1.150165in}{2.732086in}}%
\pgfpathlineto{\pgfqpoint{1.150217in}{2.744407in}}%
\pgfpathlineto{\pgfqpoint{1.150766in}{2.703420in}}%
\pgfpathlineto{\pgfqpoint{1.151290in}{2.735734in}}%
\pgfpathlineto{\pgfqpoint{1.152050in}{2.730887in}}%
\pgfpathlineto{\pgfqpoint{1.151575in}{2.759456in}}%
\pgfpathlineto{\pgfqpoint{1.152247in}{2.749019in}}%
\pgfpathlineto{\pgfqpoint{1.153549in}{2.803648in}}%
\pgfpathlineto{\pgfqpoint{1.152392in}{2.737983in}}%
\pgfpathlineto{\pgfqpoint{1.153554in}{2.801113in}}%
\pgfpathlineto{\pgfqpoint{1.153562in}{2.799501in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{2.859186in}}%
\pgfpathlineto{\pgfqpoint{1.154606in}{2.845661in}}%
\pgfpathlineto{\pgfqpoint{1.154631in}{2.849706in}}%
\pgfpathlineto{\pgfqpoint{1.155091in}{2.813807in}}%
\pgfpathlineto{\pgfqpoint{1.155699in}{2.834529in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{2.781405in}}%
\pgfpathlineto{\pgfqpoint{1.155714in}{2.835031in}}%
\pgfpathlineto{\pgfqpoint{1.156860in}{2.790894in}}%
\pgfpathlineto{\pgfqpoint{1.158112in}{2.849957in}}%
\pgfpathlineto{\pgfqpoint{1.156873in}{2.785385in}}%
\pgfpathlineto{\pgfqpoint{1.158134in}{2.848857in}}%
\pgfpathlineto{\pgfqpoint{1.158147in}{2.844307in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{2.889327in}}%
\pgfpathlineto{\pgfqpoint{1.159190in}{2.881844in}}%
\pgfpathlineto{\pgfqpoint{1.159726in}{2.937610in}}%
\pgfpathlineto{\pgfqpoint{1.160322in}{2.902657in}}%
\pgfpathlineto{\pgfqpoint{1.161220in}{2.890893in}}%
\pgfpathlineto{\pgfqpoint{1.160405in}{2.913182in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{2.905264in}}%
\pgfpathlineto{\pgfqpoint{1.162443in}{2.938980in}}%
\pgfpathlineto{\pgfqpoint{1.161623in}{2.884069in}}%
\pgfpathlineto{\pgfqpoint{1.162564in}{2.923873in}}%
\pgfpathlineto{\pgfqpoint{1.163801in}{2.985442in}}%
\pgfpathlineto{\pgfqpoint{1.162986in}{2.909708in}}%
\pgfpathlineto{\pgfqpoint{1.164068in}{2.971563in}}%
\pgfpathlineto{\pgfqpoint{1.164276in}{2.963580in}}%
\pgfpathlineto{\pgfqpoint{1.165074in}{3.002658in}}%
\pgfpathlineto{\pgfqpoint{1.165100in}{2.998431in}}%
\pgfpathlineto{\pgfqpoint{1.165104in}{2.996894in}}%
\pgfpathlineto{\pgfqpoint{1.166263in}{3.047113in}}%
\pgfpathlineto{\pgfqpoint{1.167072in}{3.039437in}}%
\pgfpathlineto{\pgfqpoint{1.166518in}{3.072381in}}%
\pgfpathlineto{\pgfqpoint{1.167360in}{3.053269in}}%
\pgfpathlineto{\pgfqpoint{1.167876in}{3.105627in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{3.052425in}}%
\pgfpathlineto{\pgfqpoint{1.168513in}{3.097008in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{3.092665in}}%
\pgfpathlineto{\pgfqpoint{1.169557in}{3.154475in}}%
\pgfpathlineto{\pgfqpoint{1.170593in}{3.219365in}}%
\pgfpathlineto{\pgfqpoint{1.169713in}{3.145079in}}%
\pgfpathlineto{\pgfqpoint{1.170723in}{3.202273in}}%
\pgfpathlineto{\pgfqpoint{1.170848in}{3.208383in}}%
\pgfpathlineto{\pgfqpoint{1.171398in}{3.169193in}}%
\pgfpathlineto{\pgfqpoint{1.171707in}{3.187918in}}%
\pgfpathlineto{\pgfqpoint{1.172830in}{3.115243in}}%
\pgfpathlineto{\pgfqpoint{1.171952in}{3.194887in}}%
\pgfpathlineto{\pgfqpoint{1.172866in}{3.120953in}}%
\pgfpathlineto{\pgfqpoint{1.172970in}{3.132935in}}%
\pgfpathlineto{\pgfqpoint{1.173849in}{3.104313in}}%
\pgfpathlineto{\pgfqpoint{1.173977in}{3.121351in}}%
\pgfpathlineto{\pgfqpoint{1.174105in}{3.112183in}}%
\pgfpathlineto{\pgfqpoint{1.174370in}{3.132495in}}%
\pgfpathlineto{\pgfqpoint{1.174371in}{3.132331in}}%
\pgfpathlineto{\pgfqpoint{1.174668in}{3.165069in}}%
\pgfpathlineto{\pgfqpoint{1.175228in}{3.128448in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{3.130467in}}%
\pgfpathlineto{\pgfqpoint{1.176587in}{3.101223in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{3.165177in}}%
\pgfpathlineto{\pgfqpoint{1.176677in}{3.103911in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{3.110554in}}%
\pgfpathlineto{\pgfqpoint{1.177606in}{3.046266in}}%
\pgfpathlineto{\pgfqpoint{1.177748in}{3.050056in}}%
\pgfpathlineto{\pgfqpoint{1.178268in}{3.013223in}}%
\pgfpathlineto{\pgfqpoint{1.178891in}{3.015961in}}%
\pgfpathlineto{\pgfqpoint{1.178998in}{3.019593in}}%
\pgfpathlineto{\pgfqpoint{1.179542in}{2.979560in}}%
\pgfpathlineto{\pgfqpoint{1.179918in}{2.999886in}}%
\pgfpathlineto{\pgfqpoint{1.180921in}{2.971756in}}%
\pgfpathlineto{\pgfqpoint{1.180102in}{3.020713in}}%
\pgfpathlineto{\pgfqpoint{1.181038in}{2.985675in}}%
\pgfpathlineto{\pgfqpoint{1.182000in}{2.966296in}}%
\pgfpathlineto{\pgfqpoint{1.181121in}{2.993094in}}%
\pgfpathlineto{\pgfqpoint{1.182165in}{2.977902in}}%
\pgfpathlineto{\pgfqpoint{1.182819in}{3.006858in}}%
\pgfpathlineto{\pgfqpoint{1.182258in}{2.968798in}}%
\pgfpathlineto{\pgfqpoint{1.183265in}{2.972914in}}%
\pgfpathlineto{\pgfqpoint{1.183467in}{2.959833in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{3.010672in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{2.993019in}}%
\pgfpathlineto{\pgfqpoint{1.185515in}{3.022548in}}%
\pgfpathlineto{\pgfqpoint{1.184652in}{2.980829in}}%
\pgfpathlineto{\pgfqpoint{1.185543in}{3.021226in}}%
\pgfpathlineto{\pgfqpoint{1.185566in}{3.020953in}}%
\pgfpathlineto{\pgfqpoint{1.186469in}{3.070776in}}%
\pgfpathlineto{\pgfqpoint{1.186489in}{3.067488in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{3.111707in}}%
\pgfpathlineto{\pgfqpoint{1.186499in}{3.066549in}}%
\pgfpathlineto{\pgfqpoint{1.187601in}{3.070426in}}%
\pgfpathlineto{\pgfqpoint{1.188727in}{3.045566in}}%
\pgfpathlineto{\pgfqpoint{1.188253in}{3.099871in}}%
\pgfpathlineto{\pgfqpoint{1.188732in}{3.046314in}}%
\pgfpathlineto{\pgfqpoint{1.188932in}{3.055179in}}%
\pgfpathlineto{\pgfqpoint{1.189131in}{3.032569in}}%
\pgfpathlineto{\pgfqpoint{1.189836in}{3.038204in}}%
\pgfpathlineto{\pgfqpoint{1.190969in}{3.110275in}}%
\pgfpathlineto{\pgfqpoint{1.190089in}{3.036379in}}%
\pgfpathlineto{\pgfqpoint{1.191094in}{3.096913in}}%
\pgfpathlineto{\pgfqpoint{1.191523in}{3.081083in}}%
\pgfpathlineto{\pgfqpoint{1.191988in}{3.117900in}}%
\pgfpathlineto{\pgfqpoint{1.192162in}{3.107917in}}%
\pgfpathlineto{\pgfqpoint{1.192328in}{3.126944in}}%
\pgfpathlineto{\pgfqpoint{1.193057in}{3.064591in}}%
\pgfpathlineto{\pgfqpoint{1.193094in}{3.065912in}}%
\pgfpathlineto{\pgfqpoint{1.194229in}{2.993184in}}%
\pgfpathlineto{\pgfqpoint{1.194276in}{3.001492in}}%
\pgfpathlineto{\pgfqpoint{1.194365in}{3.005881in}}%
\pgfpathlineto{\pgfqpoint{1.195248in}{2.973776in}}%
\pgfpathlineto{\pgfqpoint{1.195372in}{2.977818in}}%
\pgfpathlineto{\pgfqpoint{1.195384in}{2.981007in}}%
\pgfpathlineto{\pgfqpoint{1.195849in}{2.936923in}}%
\pgfpathlineto{\pgfqpoint{1.196456in}{2.956110in}}%
\pgfpathlineto{\pgfqpoint{1.197770in}{2.897174in}}%
\pgfpathlineto{\pgfqpoint{1.196467in}{2.958464in}}%
\pgfpathlineto{\pgfqpoint{1.197779in}{2.898029in}}%
\pgfpathlineto{\pgfqpoint{1.197847in}{2.900602in}}%
\pgfpathlineto{\pgfqpoint{1.198645in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{1.198870in}{2.875377in}}%
\pgfpathlineto{\pgfqpoint{1.199924in}{2.813920in}}%
\pgfpathlineto{\pgfqpoint{1.199120in}{2.886504in}}%
\pgfpathlineto{\pgfqpoint{1.200014in}{2.819197in}}%
\pgfpathlineto{\pgfqpoint{1.200478in}{2.845559in}}%
\pgfpathlineto{\pgfqpoint{1.201039in}{2.798738in}}%
\pgfpathlineto{\pgfqpoint{1.201115in}{2.807488in}}%
\pgfpathlineto{\pgfqpoint{1.201298in}{2.795323in}}%
\pgfpathlineto{\pgfqpoint{1.202159in}{2.824398in}}%
\pgfpathlineto{\pgfqpoint{1.203195in}{2.862395in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{2.810646in}}%
\pgfpathlineto{\pgfqpoint{1.203313in}{2.843387in}}%
\pgfpathlineto{\pgfqpoint{1.204009in}{2.799920in}}%
\pgfpathlineto{\pgfqpoint{1.203450in}{2.846729in}}%
\pgfpathlineto{\pgfqpoint{1.204463in}{2.816479in}}%
\pgfpathlineto{\pgfqpoint{1.204554in}{2.821718in}}%
\pgfpathlineto{\pgfqpoint{1.204622in}{2.806565in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{2.741775in}}%
\pgfpathlineto{\pgfqpoint{1.205883in}{2.744548in}}%
\pgfpathlineto{\pgfqpoint{1.207016in}{2.788114in}}%
\pgfpathlineto{\pgfqpoint{1.206047in}{2.741412in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{2.786905in}}%
\pgfpathlineto{\pgfqpoint{1.207050in}{2.782040in}}%
\pgfpathlineto{\pgfqpoint{1.207610in}{2.818861in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{2.808340in}}%
\pgfpathlineto{\pgfqpoint{1.208629in}{2.851637in}}%
\pgfpathlineto{\pgfqpoint{1.209189in}{2.803567in}}%
\pgfpathlineto{\pgfqpoint{1.209246in}{2.809909in}}%
\pgfpathlineto{\pgfqpoint{1.210208in}{2.778243in}}%
\pgfpathlineto{\pgfqpoint{1.209308in}{2.816400in}}%
\pgfpathlineto{\pgfqpoint{1.210371in}{2.779513in}}%
\pgfpathlineto{\pgfqpoint{1.211346in}{2.801503in}}%
\pgfpathlineto{\pgfqpoint{1.210870in}{2.763998in}}%
\pgfpathlineto{\pgfqpoint{1.211483in}{2.780424in}}%
\pgfpathlineto{\pgfqpoint{1.212704in}{2.814404in}}%
\pgfpathlineto{\pgfqpoint{1.211905in}{2.759311in}}%
\pgfpathlineto{\pgfqpoint{1.212716in}{2.810300in}}%
\pgfpathlineto{\pgfqpoint{1.213523in}{2.778761in}}%
\pgfpathlineto{\pgfqpoint{1.213840in}{2.787777in}}%
\pgfpathlineto{\pgfqpoint{1.214402in}{2.805992in}}%
\pgfpathlineto{\pgfqpoint{1.214602in}{2.783961in}}%
\pgfpathlineto{\pgfqpoint{1.214955in}{2.789402in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{2.780034in}}%
\pgfpathlineto{\pgfqpoint{1.215421in}{2.827429in}}%
\pgfpathlineto{\pgfqpoint{1.216077in}{2.783103in}}%
\pgfpathlineto{\pgfqpoint{1.216779in}{2.827534in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{2.779942in}}%
\pgfpathlineto{\pgfqpoint{1.217206in}{2.803513in}}%
\pgfpathlineto{\pgfqpoint{1.219496in}{2.903707in}}%
\pgfpathlineto{\pgfqpoint{1.217254in}{2.794453in}}%
\pgfpathlineto{\pgfqpoint{1.220140in}{2.857592in}}%
\pgfpathlineto{\pgfqpoint{1.221250in}{2.836995in}}%
\pgfpathlineto{\pgfqpoint{1.220855in}{2.883156in}}%
\pgfpathlineto{\pgfqpoint{1.221275in}{2.839546in}}%
\pgfpathlineto{\pgfqpoint{1.221279in}{2.841326in}}%
\pgfpathlineto{\pgfqpoint{1.221712in}{2.815575in}}%
\pgfpathlineto{\pgfqpoint{1.222370in}{2.825798in}}%
\pgfpathlineto{\pgfqpoint{1.222412in}{2.823671in}}%
\pgfpathlineto{\pgfqpoint{1.223402in}{2.887601in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.884753in}}%
\pgfpathlineto{\pgfqpoint{1.224930in}{2.966505in}}%
\pgfpathlineto{\pgfqpoint{1.223431in}{2.883635in}}%
\pgfpathlineto{\pgfqpoint{1.225044in}{2.948920in}}%
\pgfpathlineto{\pgfqpoint{1.225749in}{2.923164in}}%
\pgfpathlineto{\pgfqpoint{1.225100in}{2.952525in}}%
\pgfpathlineto{\pgfqpoint{1.226181in}{2.930408in}}%
\pgfpathlineto{\pgfqpoint{1.226628in}{2.940056in}}%
\pgfpathlineto{\pgfqpoint{1.226828in}{2.917981in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{2.937792in}}%
\pgfpathlineto{\pgfqpoint{1.227647in}{2.976238in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{2.961195in}}%
\pgfpathlineto{\pgfqpoint{1.229005in}{3.030085in}}%
\pgfpathlineto{\pgfqpoint{1.228446in}{2.959880in}}%
\pgfpathlineto{\pgfqpoint{1.229650in}{3.025054in}}%
\pgfpathlineto{\pgfqpoint{1.229821in}{3.022093in}}%
\pgfpathlineto{\pgfqpoint{1.230449in}{3.063407in}}%
\pgfpathlineto{\pgfqpoint{1.230526in}{3.061625in}}%
\pgfpathlineto{\pgfqpoint{1.231722in}{3.139118in}}%
\pgfpathlineto{\pgfqpoint{1.230563in}{3.059262in}}%
\pgfpathlineto{\pgfqpoint{1.231730in}{3.135915in}}%
\pgfpathlineto{\pgfqpoint{1.232266in}{3.112037in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{3.155919in}}%
\pgfpathlineto{\pgfqpoint{1.232733in}{3.155812in}}%
\pgfpathlineto{\pgfqpoint{1.233760in}{3.195367in}}%
\pgfpathlineto{\pgfqpoint{1.232877in}{3.154707in}}%
\pgfpathlineto{\pgfqpoint{1.233909in}{3.187298in}}%
\pgfpathlineto{\pgfqpoint{1.233921in}{3.185504in}}%
\pgfpathlineto{\pgfqpoint{1.234759in}{3.255521in}}%
\pgfpathlineto{\pgfqpoint{1.234759in}{3.255349in}}%
\pgfpathlineto{\pgfqpoint{1.235797in}{3.335626in}}%
\pgfpathlineto{\pgfqpoint{1.234918in}{3.249418in}}%
\pgfpathlineto{\pgfqpoint{1.235958in}{3.318435in}}%
\pgfpathlineto{\pgfqpoint{1.236596in}{3.297961in}}%
\pgfpathlineto{\pgfqpoint{1.236137in}{3.329976in}}%
\pgfpathlineto{\pgfqpoint{1.237065in}{3.324831in}}%
\pgfpathlineto{\pgfqpoint{1.237156in}{3.332538in}}%
\pgfpathlineto{\pgfqpoint{1.238035in}{3.268008in}}%
\pgfpathlineto{\pgfqpoint{1.238102in}{3.279457in}}%
\pgfpathlineto{\pgfqpoint{1.238379in}{3.270059in}}%
\pgfpathlineto{\pgfqpoint{1.239192in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{1.239873in}{3.349593in}}%
\pgfpathlineto{\pgfqpoint{1.239312in}{3.286948in}}%
\pgfpathlineto{\pgfqpoint{1.240334in}{3.329877in}}%
\pgfpathlineto{\pgfqpoint{1.240426in}{3.323349in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{3.375042in}}%
\pgfpathlineto{\pgfqpoint{1.241428in}{3.348619in}}%
\pgfpathlineto{\pgfqpoint{1.242645in}{3.295939in}}%
\pgfpathlineto{\pgfqpoint{1.241485in}{3.351938in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{3.298051in}}%
\pgfpathlineto{\pgfqpoint{1.242675in}{3.301464in}}%
\pgfpathlineto{\pgfqpoint{1.243473in}{3.268576in}}%
\pgfpathlineto{\pgfqpoint{1.243761in}{3.284814in}}%
\pgfpathlineto{\pgfqpoint{1.243948in}{3.303118in}}%
\pgfpathlineto{\pgfqpoint{1.244507in}{3.259032in}}%
\pgfpathlineto{\pgfqpoint{1.244809in}{3.269370in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{3.267397in}}%
\pgfpathlineto{\pgfqpoint{1.245306in}{3.313504in}}%
\pgfpathlineto{\pgfqpoint{1.245908in}{3.285888in}}%
\pgfpathlineto{\pgfqpoint{1.247004in}{3.317862in}}%
\pgfpathlineto{\pgfqpoint{1.246125in}{3.281808in}}%
\pgfpathlineto{\pgfqpoint{1.247092in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{1.247144in}{3.298463in}}%
\pgfpathlineto{\pgfqpoint{1.248023in}{3.355921in}}%
\pgfpathlineto{\pgfqpoint{1.248106in}{3.350275in}}%
\pgfpathlineto{\pgfqpoint{1.249126in}{3.366570in}}%
\pgfpathlineto{\pgfqpoint{1.248577in}{3.321078in}}%
\pgfpathlineto{\pgfqpoint{1.249226in}{3.362010in}}%
\pgfpathlineto{\pgfqpoint{1.249227in}{3.361583in}}%
\pgfpathlineto{\pgfqpoint{1.250295in}{3.394670in}}%
\pgfpathlineto{\pgfqpoint{1.251419in}{3.481114in}}%
\pgfpathlineto{\pgfqpoint{1.251487in}{3.475564in}}%
\pgfpathlineto{\pgfqpoint{1.251538in}{3.473085in}}%
\pgfpathlineto{\pgfqpoint{1.252098in}{3.542370in}}%
\pgfpathlineto{\pgfqpoint{1.252428in}{3.536839in}}%
\pgfpathlineto{\pgfqpoint{1.253457in}{3.557200in}}%
\pgfpathlineto{\pgfqpoint{1.252652in}{3.512539in}}%
\pgfpathlineto{\pgfqpoint{1.253543in}{3.542171in}}%
\pgfpathlineto{\pgfqpoint{1.254276in}{3.506157in}}%
\pgfpathlineto{\pgfqpoint{1.254674in}{3.515832in}}%
\pgfpathlineto{\pgfqpoint{1.255919in}{3.583915in}}%
\pgfpathlineto{\pgfqpoint{1.254680in}{3.514706in}}%
\pgfpathlineto{\pgfqpoint{1.255925in}{3.582176in}}%
\pgfpathlineto{\pgfqpoint{1.255953in}{3.578404in}}%
\pgfpathlineto{\pgfqpoint{1.256513in}{3.620652in}}%
\pgfpathlineto{\pgfqpoint{1.256984in}{3.605849in}}%
\pgfpathlineto{\pgfqpoint{1.257532in}{3.656028in}}%
\pgfpathlineto{\pgfqpoint{1.256988in}{3.605758in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{3.606904in}}%
\pgfpathlineto{\pgfqpoint{1.259271in}{3.570581in}}%
\pgfpathlineto{\pgfqpoint{1.258211in}{3.618029in}}%
\pgfpathlineto{\pgfqpoint{1.259272in}{3.570607in}}%
\pgfpathlineto{\pgfqpoint{1.260249in}{3.575198in}}%
\pgfpathlineto{\pgfqpoint{1.259774in}{3.546755in}}%
\pgfpathlineto{\pgfqpoint{1.260350in}{3.560836in}}%
\pgfpathlineto{\pgfqpoint{1.261053in}{3.519292in}}%
\pgfpathlineto{\pgfqpoint{1.261494in}{3.542591in}}%
\pgfpathlineto{\pgfqpoint{1.261607in}{3.558500in}}%
\pgfpathlineto{\pgfqpoint{1.262488in}{3.502953in}}%
\pgfpathlineto{\pgfqpoint{1.262585in}{3.512859in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{3.522073in}}%
\pgfpathlineto{\pgfqpoint{1.263188in}{3.495344in}}%
\pgfpathlineto{\pgfqpoint{1.263333in}{3.500532in}}%
\pgfpathlineto{\pgfqpoint{1.263849in}{3.477917in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{3.505131in}}%
\pgfpathlineto{\pgfqpoint{1.264456in}{3.483457in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{3.485499in}}%
\pgfpathlineto{\pgfqpoint{1.265129in}{3.440407in}}%
\pgfpathlineto{\pgfqpoint{1.265202in}{3.444178in}}%
\pgfpathlineto{\pgfqpoint{1.265301in}{3.459131in}}%
\pgfpathlineto{\pgfqpoint{1.265203in}{3.444174in}}%
\pgfpathlineto{\pgfqpoint{1.265315in}{3.458616in}}%
\pgfpathlineto{\pgfqpoint{1.265682in}{3.476023in}}%
\pgfpathlineto{\pgfqpoint{1.266243in}{3.433779in}}%
\pgfpathlineto{\pgfqpoint{1.266415in}{3.440694in}}%
\pgfpathlineto{\pgfqpoint{1.266502in}{3.432008in}}%
\pgfpathlineto{\pgfqpoint{1.267338in}{3.463857in}}%
\pgfpathlineto{\pgfqpoint{1.267352in}{3.462736in}}%
\pgfpathlineto{\pgfqpoint{1.268399in}{3.507842in}}%
\pgfpathlineto{\pgfqpoint{1.267520in}{3.452974in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{3.501583in}}%
\pgfpathlineto{\pgfqpoint{1.268485in}{3.501587in}}%
\pgfpathlineto{\pgfqpoint{1.268507in}{3.493057in}}%
\pgfpathlineto{\pgfqpoint{1.269214in}{3.449066in}}%
\pgfpathlineto{\pgfqpoint{1.268654in}{3.493345in}}%
\pgfpathlineto{\pgfqpoint{1.269657in}{3.464332in}}%
\pgfpathlineto{\pgfqpoint{1.269758in}{3.471960in}}%
\pgfpathlineto{\pgfqpoint{1.270320in}{3.408596in}}%
\pgfpathlineto{\pgfqpoint{1.270469in}{3.411532in}}%
\pgfpathlineto{\pgfqpoint{1.271252in}{3.394560in}}%
\pgfpathlineto{\pgfqpoint{1.270777in}{3.414146in}}%
\pgfpathlineto{\pgfqpoint{1.271589in}{3.397696in}}%
\pgfpathlineto{\pgfqpoint{1.271596in}{3.395116in}}%
\pgfpathlineto{\pgfqpoint{1.272475in}{3.469538in}}%
\pgfpathlineto{\pgfqpoint{1.272649in}{3.455067in}}%
\pgfpathlineto{\pgfqpoint{1.273833in}{3.499916in}}%
\pgfpathlineto{\pgfqpoint{1.273019in}{3.445013in}}%
\pgfpathlineto{\pgfqpoint{1.273917in}{3.485445in}}%
\pgfpathlineto{\pgfqpoint{1.275732in}{3.406186in}}%
\pgfpathlineto{\pgfqpoint{1.275841in}{3.415107in}}%
\pgfpathlineto{\pgfqpoint{1.276550in}{3.437961in}}%
\pgfpathlineto{\pgfqpoint{1.276075in}{3.403742in}}%
\pgfpathlineto{\pgfqpoint{1.276942in}{3.409935in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{3.392869in}}%
\pgfpathlineto{\pgfqpoint{1.277908in}{3.441420in}}%
\pgfpathlineto{\pgfqpoint{1.278029in}{3.423047in}}%
\pgfpathlineto{\pgfqpoint{1.278078in}{3.426406in}}%
\pgfpathlineto{\pgfqpoint{1.278727in}{3.399729in}}%
\pgfpathlineto{\pgfqpoint{1.279125in}{3.406376in}}%
\pgfpathlineto{\pgfqpoint{1.279808in}{3.395128in}}%
\pgfpathlineto{\pgfqpoint{1.279606in}{3.418618in}}%
\pgfpathlineto{\pgfqpoint{1.280242in}{3.403993in}}%
\pgfpathlineto{\pgfqpoint{1.280625in}{3.429745in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{3.376226in}}%
\pgfpathlineto{\pgfqpoint{1.281307in}{3.377892in}}%
\pgfpathlineto{\pgfqpoint{1.281424in}{3.374682in}}%
\pgfpathlineto{\pgfqpoint{1.281984in}{3.415065in}}%
\pgfpathlineto{\pgfqpoint{1.282407in}{3.387355in}}%
\pgfpathlineto{\pgfqpoint{1.283512in}{3.405827in}}%
\pgfpathlineto{\pgfqpoint{1.282803in}{3.376786in}}%
\pgfpathlineto{\pgfqpoint{1.283538in}{3.401740in}}%
\pgfpathlineto{\pgfqpoint{1.283542in}{3.399814in}}%
\pgfpathlineto{\pgfqpoint{1.284594in}{3.441807in}}%
\pgfpathlineto{\pgfqpoint{1.284607in}{3.440504in}}%
\pgfpathlineto{\pgfqpoint{1.285515in}{3.396213in}}%
\pgfpathlineto{\pgfqpoint{1.284700in}{3.456234in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{3.412959in}}%
\pgfpathlineto{\pgfqpoint{1.286059in}{3.417226in}}%
\pgfpathlineto{\pgfqpoint{1.286939in}{3.338044in}}%
\pgfpathlineto{\pgfqpoint{1.287030in}{3.347270in}}%
\pgfpathlineto{\pgfqpoint{1.287897in}{3.333971in}}%
\pgfpathlineto{\pgfqpoint{1.288096in}{3.357033in}}%
\pgfpathlineto{\pgfqpoint{1.288135in}{3.350185in}}%
\pgfpathlineto{\pgfqpoint{1.289115in}{3.406470in}}%
\pgfpathlineto{\pgfqpoint{1.288215in}{3.345441in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{3.387390in}}%
\pgfpathlineto{\pgfqpoint{1.290134in}{3.438163in}}%
\pgfpathlineto{\pgfqpoint{1.289319in}{3.381786in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{3.408328in}}%
\pgfpathlineto{\pgfqpoint{1.290926in}{3.387737in}}%
\pgfpathlineto{\pgfqpoint{1.290926in}{3.387862in}}%
\pgfpathlineto{\pgfqpoint{1.292033in}{3.360612in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{3.399913in}}%
\pgfpathlineto{\pgfqpoint{1.292050in}{3.363171in}}%
\pgfpathlineto{\pgfqpoint{1.292290in}{3.362549in}}%
\pgfpathlineto{\pgfqpoint{1.292594in}{3.382498in}}%
\pgfpathlineto{\pgfqpoint{1.292594in}{3.382374in}}%
\pgfpathlineto{\pgfqpoint{1.292851in}{3.404861in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{3.370450in}}%
\pgfpathlineto{\pgfqpoint{1.293711in}{3.386147in}}%
\pgfpathlineto{\pgfqpoint{1.293730in}{3.383837in}}%
\pgfpathlineto{\pgfqpoint{1.294209in}{3.436696in}}%
\pgfpathlineto{\pgfqpoint{1.294799in}{3.417667in}}%
\pgfpathlineto{\pgfqpoint{1.295025in}{3.416381in}}%
\pgfpathlineto{\pgfqpoint{1.295204in}{3.437917in}}%
\pgfpathlineto{\pgfqpoint{1.296247in}{3.464946in}}%
\pgfpathlineto{\pgfqpoint{1.295347in}{3.431395in}}%
\pgfpathlineto{\pgfqpoint{1.296365in}{3.452914in}}%
\pgfpathlineto{\pgfqpoint{1.296366in}{3.452340in}}%
\pgfpathlineto{\pgfqpoint{1.296926in}{3.502924in}}%
\pgfpathlineto{\pgfqpoint{1.297456in}{3.474074in}}%
\pgfpathlineto{\pgfqpoint{1.298285in}{3.530411in}}%
\pgfpathlineto{\pgfqpoint{1.297480in}{3.468328in}}%
\pgfpathlineto{\pgfqpoint{1.298607in}{3.513443in}}%
\pgfpathlineto{\pgfqpoint{1.298760in}{3.506689in}}%
\pgfpathlineto{\pgfqpoint{1.299665in}{3.555513in}}%
\pgfpathlineto{\pgfqpoint{1.299676in}{3.551976in}}%
\pgfpathlineto{\pgfqpoint{1.300832in}{3.621393in}}%
\pgfpathlineto{\pgfqpoint{1.300876in}{3.620921in}}%
\pgfpathlineto{\pgfqpoint{1.301810in}{3.593860in}}%
\pgfpathlineto{\pgfqpoint{1.301002in}{3.640681in}}%
\pgfpathlineto{\pgfqpoint{1.301992in}{3.610811in}}%
\pgfpathlineto{\pgfqpoint{1.302360in}{3.621175in}}%
\pgfpathlineto{\pgfqpoint{1.302923in}{3.560555in}}%
\pgfpathlineto{\pgfqpoint{1.303079in}{3.561236in}}%
\pgfpathlineto{\pgfqpoint{1.304198in}{3.543628in}}%
\pgfpathlineto{\pgfqpoint{1.303379in}{3.565925in}}%
\pgfpathlineto{\pgfqpoint{1.304216in}{3.544094in}}%
\pgfpathlineto{\pgfqpoint{1.305077in}{3.609770in}}%
\pgfpathlineto{\pgfqpoint{1.304220in}{3.543653in}}%
\pgfpathlineto{\pgfqpoint{1.305418in}{3.604870in}}%
\pgfpathlineto{\pgfqpoint{1.305627in}{3.579090in}}%
\pgfpathlineto{\pgfqpoint{1.306435in}{3.623220in}}%
\pgfpathlineto{\pgfqpoint{1.306521in}{3.607579in}}%
\pgfpathlineto{\pgfqpoint{1.306521in}{3.607740in}}%
\pgfpathlineto{\pgfqpoint{1.307317in}{3.551009in}}%
\pgfpathlineto{\pgfqpoint{1.307471in}{3.560592in}}%
\pgfpathlineto{\pgfqpoint{1.308614in}{3.504329in}}%
\pgfpathlineto{\pgfqpoint{1.308634in}{3.507303in}}%
\pgfpathlineto{\pgfqpoint{1.309152in}{3.534637in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{3.488712in}}%
\pgfpathlineto{\pgfqpoint{1.309707in}{3.488958in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{3.488625in}}%
\pgfpathlineto{\pgfqpoint{1.310510in}{3.539041in}}%
\pgfpathlineto{\pgfqpoint{1.310727in}{3.516396in}}%
\pgfpathlineto{\pgfqpoint{1.311529in}{3.529894in}}%
\pgfpathlineto{\pgfqpoint{1.311330in}{3.505513in}}%
\pgfpathlineto{\pgfqpoint{1.311848in}{3.524093in}}%
\pgfpathlineto{\pgfqpoint{1.311998in}{3.519678in}}%
\pgfpathlineto{\pgfqpoint{1.312909in}{3.545782in}}%
\pgfpathlineto{\pgfqpoint{1.312924in}{3.544085in}}%
\pgfpathlineto{\pgfqpoint{1.313228in}{3.575905in}}%
\pgfpathlineto{\pgfqpoint{1.313777in}{3.541461in}}%
\pgfpathlineto{\pgfqpoint{1.314058in}{3.553378in}}%
\pgfpathlineto{\pgfqpoint{1.314064in}{3.552944in}}%
\pgfpathlineto{\pgfqpoint{1.314586in}{3.607810in}}%
\pgfpathlineto{\pgfqpoint{1.314900in}{3.594108in}}%
\pgfpathlineto{\pgfqpoint{1.316098in}{3.660327in}}%
\pgfpathlineto{\pgfqpoint{1.315060in}{3.589148in}}%
\pgfpathlineto{\pgfqpoint{1.316100in}{3.659065in}}%
\pgfpathlineto{\pgfqpoint{1.316101in}{3.658485in}}%
\pgfpathlineto{\pgfqpoint{1.317048in}{3.737242in}}%
\pgfpathlineto{\pgfqpoint{1.317105in}{3.735847in}}%
\pgfpathlineto{\pgfqpoint{1.317106in}{3.735703in}}%
\pgfpathlineto{\pgfqpoint{1.317303in}{3.768402in}}%
\pgfpathlineto{\pgfqpoint{1.318147in}{3.753849in}}%
\pgfpathlineto{\pgfqpoint{1.318661in}{3.789915in}}%
\pgfpathlineto{\pgfqpoint{1.319222in}{3.748130in}}%
\pgfpathlineto{\pgfqpoint{1.319255in}{3.751905in}}%
\pgfpathlineto{\pgfqpoint{1.321717in}{3.876015in}}%
\pgfpathlineto{\pgfqpoint{1.319476in}{3.745071in}}%
\pgfpathlineto{\pgfqpoint{1.321858in}{3.857069in}}%
\pgfpathlineto{\pgfqpoint{1.321922in}{3.855014in}}%
\pgfpathlineto{\pgfqpoint{1.322736in}{3.920953in}}%
\pgfpathlineto{\pgfqpoint{1.322778in}{3.913472in}}%
\pgfpathlineto{\pgfqpoint{1.322779in}{3.913633in}}%
\pgfpathlineto{\pgfqpoint{1.323618in}{3.868079in}}%
\pgfpathlineto{\pgfqpoint{1.323774in}{3.879768in}}%
\pgfpathlineto{\pgfqpoint{1.324915in}{3.839078in}}%
\pgfpathlineto{\pgfqpoint{1.323775in}{3.879990in}}%
\pgfpathlineto{\pgfqpoint{1.324935in}{3.842320in}}%
\pgfpathlineto{\pgfqpoint{1.324979in}{3.838463in}}%
\pgfpathlineto{\pgfqpoint{1.325178in}{3.850531in}}%
\pgfpathlineto{\pgfqpoint{1.325454in}{3.872541in}}%
\pgfpathlineto{\pgfqpoint{1.326099in}{3.827223in}}%
\pgfpathlineto{\pgfqpoint{1.326226in}{3.832476in}}%
\pgfpathlineto{\pgfqpoint{1.326252in}{3.827953in}}%
\pgfpathlineto{\pgfqpoint{1.326811in}{3.874018in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{3.839035in}}%
\pgfpathlineto{\pgfqpoint{1.327830in}{3.852573in}}%
\pgfpathlineto{\pgfqpoint{1.327629in}{3.831253in}}%
\pgfpathlineto{\pgfqpoint{1.328441in}{3.839944in}}%
\pgfpathlineto{\pgfqpoint{1.329529in}{3.861650in}}%
\pgfpathlineto{\pgfqpoint{1.328712in}{3.825919in}}%
\pgfpathlineto{\pgfqpoint{1.329597in}{3.854802in}}%
\pgfpathlineto{\pgfqpoint{1.330327in}{3.810617in}}%
\pgfpathlineto{\pgfqpoint{1.329613in}{3.855119in}}%
\pgfpathlineto{\pgfqpoint{1.330736in}{3.834835in}}%
\pgfpathlineto{\pgfqpoint{1.331361in}{3.821278in}}%
\pgfpathlineto{\pgfqpoint{1.330887in}{3.854728in}}%
\pgfpathlineto{\pgfqpoint{1.331808in}{3.836756in}}%
\pgfpathlineto{\pgfqpoint{1.332924in}{3.888738in}}%
\pgfpathlineto{\pgfqpoint{1.332942in}{3.884532in}}%
\pgfpathlineto{\pgfqpoint{1.333043in}{3.877979in}}%
\pgfpathlineto{\pgfqpoint{1.333604in}{3.932423in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{3.908485in}}%
\pgfpathlineto{\pgfqpoint{1.334962in}{3.921058in}}%
\pgfpathlineto{\pgfqpoint{1.334412in}{3.888604in}}%
\pgfpathlineto{\pgfqpoint{1.335099in}{3.897244in}}%
\pgfpathlineto{\pgfqpoint{1.335132in}{3.901110in}}%
\pgfpathlineto{\pgfqpoint{1.335803in}{3.861253in}}%
\pgfpathlineto{\pgfqpoint{1.336173in}{3.870973in}}%
\pgfpathlineto{\pgfqpoint{1.336186in}{3.866642in}}%
\pgfpathlineto{\pgfqpoint{1.337247in}{3.911563in}}%
\pgfpathlineto{\pgfqpoint{1.338018in}{3.974280in}}%
\pgfpathlineto{\pgfqpoint{1.338417in}{3.964335in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{3.963503in}}%
\pgfpathlineto{\pgfqpoint{1.339037in}{4.022345in}}%
\pgfpathlineto{\pgfqpoint{1.339498in}{3.986716in}}%
\pgfpathlineto{\pgfqpoint{1.339717in}{3.997959in}}%
\pgfpathlineto{\pgfqpoint{1.340531in}{3.972977in}}%
\pgfpathlineto{\pgfqpoint{1.340598in}{3.974138in}}%
\pgfpathlineto{\pgfqpoint{1.340938in}{3.963934in}}%
\pgfpathlineto{\pgfqpoint{1.341584in}{3.992315in}}%
\pgfpathlineto{\pgfqpoint{1.341641in}{3.990029in}}%
\pgfpathlineto{\pgfqpoint{1.342773in}{4.016380in}}%
\pgfpathlineto{\pgfqpoint{1.342304in}{3.974792in}}%
\pgfpathlineto{\pgfqpoint{1.342779in}{4.014829in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{4.007566in}}%
\pgfpathlineto{\pgfqpoint{1.343112in}{4.036569in}}%
\pgfpathlineto{\pgfqpoint{1.343888in}{4.016881in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{4.042658in}}%
\pgfpathlineto{\pgfqpoint{1.343929in}{4.009374in}}%
\pgfpathlineto{\pgfqpoint{1.345025in}{4.025684in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{4.070124in}}%
\pgfpathlineto{\pgfqpoint{1.345030in}{4.024871in}}%
\pgfpathlineto{\pgfqpoint{1.346266in}{4.038302in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{1.347188in}{4.076544in}}%
\pgfpathlineto{\pgfqpoint{1.347347in}{4.060288in}}%
\pgfpathlineto{\pgfqpoint{1.348461in}{4.081856in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{4.046086in}}%
\pgfpathlineto{\pgfqpoint{1.348470in}{4.078775in}}%
\pgfpathlineto{\pgfqpoint{1.348490in}{4.076379in}}%
\pgfpathlineto{\pgfqpoint{1.349480in}{4.119594in}}%
\pgfpathlineto{\pgfqpoint{1.349905in}{4.155982in}}%
\pgfpathlineto{\pgfqpoint{1.350550in}{4.109882in}}%
\pgfpathlineto{\pgfqpoint{1.350584in}{4.111210in}}%
\pgfpathlineto{\pgfqpoint{1.351824in}{4.077162in}}%
\pgfpathlineto{\pgfqpoint{1.351263in}{4.134749in}}%
\pgfpathlineto{\pgfqpoint{1.351836in}{4.080912in}}%
\pgfpathlineto{\pgfqpoint{1.351943in}{4.089073in}}%
\pgfpathlineto{\pgfqpoint{1.352120in}{4.066986in}}%
\pgfpathlineto{\pgfqpoint{1.352952in}{4.087108in}}%
\pgfpathlineto{\pgfqpoint{1.353099in}{4.073804in}}%
\pgfpathlineto{\pgfqpoint{1.353870in}{4.133254in}}%
\pgfpathlineto{\pgfqpoint{1.353872in}{4.133050in}}%
\pgfpathlineto{\pgfqpoint{1.354999in}{4.181341in}}%
\pgfpathlineto{\pgfqpoint{1.355015in}{4.180399in}}%
\pgfpathlineto{\pgfqpoint{1.356155in}{4.151263in}}%
\pgfpathlineto{\pgfqpoint{1.355338in}{4.198984in}}%
\pgfpathlineto{\pgfqpoint{1.356159in}{4.151927in}}%
\pgfpathlineto{\pgfqpoint{1.356357in}{4.169888in}}%
\pgfpathlineto{\pgfqpoint{1.357214in}{4.138020in}}%
\pgfpathlineto{\pgfqpoint{1.357233in}{4.139864in}}%
\pgfpathlineto{\pgfqpoint{1.357240in}{4.137799in}}%
\pgfpathlineto{\pgfqpoint{1.358056in}{4.187152in}}%
\pgfpathlineto{\pgfqpoint{1.358315in}{4.179003in}}%
\pgfpathlineto{\pgfqpoint{1.359413in}{4.226886in}}%
\pgfpathlineto{\pgfqpoint{1.358600in}{4.156663in}}%
\pgfpathlineto{\pgfqpoint{1.359489in}{4.216945in}}%
\pgfpathlineto{\pgfqpoint{1.359889in}{4.204178in}}%
\pgfpathlineto{\pgfqpoint{1.360432in}{4.238870in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{4.232283in}}%
\pgfpathlineto{\pgfqpoint{1.360637in}{4.228468in}}%
\pgfpathlineto{\pgfqpoint{1.361451in}{4.264152in}}%
\pgfpathlineto{\pgfqpoint{1.361680in}{4.259489in}}%
\pgfpathlineto{\pgfqpoint{1.362131in}{4.303837in}}%
\pgfpathlineto{\pgfqpoint{1.362813in}{4.275533in}}%
\pgfpathlineto{\pgfqpoint{1.362844in}{4.274379in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{4.334692in}}%
\pgfpathlineto{\pgfqpoint{1.363786in}{4.319393in}}%
\pgfpathlineto{\pgfqpoint{1.365017in}{4.370167in}}%
\pgfpathlineto{\pgfqpoint{1.363965in}{4.312014in}}%
\pgfpathlineto{\pgfqpoint{1.365065in}{4.368001in}}%
\pgfpathlineto{\pgfqpoint{1.365069in}{4.366082in}}%
\pgfpathlineto{\pgfqpoint{1.365845in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.365845in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.365852in}{4.407972in}}%
\pgfpathlineto{\pgfqpoint{1.365861in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.365861in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.365864in}{4.409317in}}%
\pgfpathlineto{\pgfqpoint{1.365867in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.365868in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.365868in}{4.409752in}}%
\pgfpathlineto{\pgfqpoint{1.365869in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.365869in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{4.409853in}}%
\pgfpathlineto{\pgfqpoint{1.365870in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.365874in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.365874in}{4.409717in}}%
\pgfpathlineto{\pgfqpoint{1.365875in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.366685in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.366686in}{4.409791in}}%
\pgfpathlineto{\pgfqpoint{1.366687in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.366725in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.366728in}{4.409322in}}%
\pgfpathlineto{\pgfqpoint{1.366730in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.366733in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.366733in}{4.409745in}}%
\pgfpathlineto{\pgfqpoint{1.366735in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.366737in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.366766in}{4.403939in}}%
\pgfpathlineto{\pgfqpoint{1.366795in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.366797in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.366797in}{4.409726in}}%
\pgfpathlineto{\pgfqpoint{1.366798in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.366802in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.366802in}{4.409767in}}%
\pgfpathlineto{\pgfqpoint{1.366803in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.366803in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.367014in}{4.399776in}}%
\pgfpathlineto{\pgfqpoint{1.367139in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.367139in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.367139in}{4.409908in}}%
\pgfpathlineto{\pgfqpoint{1.367140in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.367140in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.367140in}{4.409949in}}%
\pgfpathlineto{\pgfqpoint{1.367140in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.367142in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.367142in}{4.409911in}}%
\pgfpathlineto{\pgfqpoint{1.367142in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.367641in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{4.409886in}}%
\pgfpathlineto{\pgfqpoint{1.367642in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.367645in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.368787in}{4.350621in}}%
\pgfpathlineto{\pgfqpoint{1.368844in}{4.357015in}}%
\pgfpathlineto{\pgfqpoint{1.369424in}{4.346827in}}%
\pgfpathlineto{\pgfqpoint{1.369857in}{4.371720in}}%
\pgfpathlineto{\pgfqpoint{1.369898in}{4.370196in}}%
\pgfpathlineto{\pgfqpoint{1.369908in}{4.368227in}}%
\pgfpathlineto{\pgfqpoint{1.370281in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.370282in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.370282in}{4.409861in}}%
\pgfpathlineto{\pgfqpoint{1.370282in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.370283in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.370831in}{4.378494in}}%
\pgfpathlineto{\pgfqpoint{1.371297in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.371306in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.371313in}{4.408256in}}%
\pgfpathlineto{\pgfqpoint{1.371316in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.371316in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.371316in}{4.409847in}}%
\pgfpathlineto{\pgfqpoint{1.371317in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.371317in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.371318in}{4.409243in}}%
\pgfpathlineto{\pgfqpoint{1.371320in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.371322in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.371351in}{4.404731in}}%
\pgfpathlineto{\pgfqpoint{1.371364in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.371364in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.371372in}{4.407574in}}%
\pgfpathlineto{\pgfqpoint{1.371379in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.371381in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.371382in}{4.409652in}}%
\pgfpathlineto{\pgfqpoint{1.371383in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.371386in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.371437in}{4.399873in}}%
\pgfpathlineto{\pgfqpoint{1.371539in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.371539in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{4.409311in}}%
\pgfpathlineto{\pgfqpoint{1.371542in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.371674in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{4.409810in}}%
\pgfpathlineto{\pgfqpoint{1.371675in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.371684in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.372869in}{4.333269in}}%
\pgfpathlineto{\pgfqpoint{1.372873in}{4.333620in}}%
\pgfpathlineto{\pgfqpoint{1.373881in}{4.292801in}}%
\pgfpathlineto{\pgfqpoint{1.372913in}{4.340911in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{4.305836in}}%
\pgfpathlineto{\pgfqpoint{1.374357in}{4.321876in}}%
\pgfpathlineto{\pgfqpoint{1.375069in}{4.273683in}}%
\pgfpathlineto{\pgfqpoint{1.375244in}{4.281443in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{4.281053in}}%
\pgfpathlineto{\pgfqpoint{1.375715in}{4.320231in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{4.292337in}}%
\pgfpathlineto{\pgfqpoint{1.377413in}{4.312126in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{4.283263in}}%
\pgfpathlineto{\pgfqpoint{1.377451in}{4.303659in}}%
\pgfpathlineto{\pgfqpoint{1.377590in}{4.292383in}}%
\pgfpathlineto{\pgfqpoint{1.378432in}{4.343295in}}%
\pgfpathlineto{\pgfqpoint{1.378532in}{4.332588in}}%
\pgfpathlineto{\pgfqpoint{1.379535in}{4.348569in}}%
\pgfpathlineto{\pgfqpoint{1.378992in}{4.306648in}}%
\pgfpathlineto{\pgfqpoint{1.379666in}{4.347549in}}%
\pgfpathlineto{\pgfqpoint{1.379670in}{4.346853in}}%
\pgfpathlineto{\pgfqpoint{1.380745in}{4.382165in}}%
\pgfpathlineto{\pgfqpoint{1.380746in}{4.381904in}}%
\pgfpathlineto{\pgfqpoint{1.380759in}{4.378585in}}%
\pgfpathlineto{\pgfqpoint{1.381230in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.381230in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.381230in}{4.409532in}}%
\pgfpathlineto{\pgfqpoint{1.381231in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.381239in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.381246in}{4.408052in}}%
\pgfpathlineto{\pgfqpoint{1.381250in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.381250in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.381252in}{4.408945in}}%
\pgfpathlineto{\pgfqpoint{1.381253in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.381254in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.381254in}{4.409650in}}%
\pgfpathlineto{\pgfqpoint{1.381254in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.381255in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.381268in}{4.404728in}}%
\pgfpathlineto{\pgfqpoint{1.381295in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521774in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521778in}{4.408798in}}%
\pgfpathlineto{\pgfqpoint{1.521781in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521792in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521795in}{4.408988in}}%
\pgfpathlineto{\pgfqpoint{1.521798in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521799in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521801in}{4.408998in}}%
\pgfpathlineto{\pgfqpoint{1.521802in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521806in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521806in}{4.409980in}}%
\pgfpathlineto{\pgfqpoint{1.521806in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521855in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{4.406080in}}%
\pgfpathlineto{\pgfqpoint{1.521892in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521903in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521903in}{4.409996in}}%
\pgfpathlineto{\pgfqpoint{1.521903in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521938in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521938in}{4.409790in}}%
\pgfpathlineto{\pgfqpoint{1.521941in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521943in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521945in}{4.408818in}}%
\pgfpathlineto{\pgfqpoint{1.521947in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521947in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521949in}{4.409096in}}%
\pgfpathlineto{\pgfqpoint{1.521953in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521966in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521966in}{4.409913in}}%
\pgfpathlineto{\pgfqpoint{1.521967in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521968in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521968in}{4.409956in}}%
\pgfpathlineto{\pgfqpoint{1.521968in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.521969in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.521969in}{4.409951in}}%
\pgfpathlineto{\pgfqpoint{1.521969in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.522538in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.522543in}{4.408762in}}%
\pgfpathlineto{\pgfqpoint{1.522546in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.522548in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.522549in}{4.409678in}}%
\pgfpathlineto{\pgfqpoint{1.522550in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.522553in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{4.407004in}}%
\pgfpathlineto{\pgfqpoint{1.522593in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.522596in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{4.349546in}}%
\pgfpathlineto{\pgfqpoint{1.523765in}{4.351336in}}%
\pgfpathlineto{\pgfqpoint{1.523868in}{4.351712in}}%
\pgfpathlineto{\pgfqpoint{1.524666in}{4.306841in}}%
\pgfpathlineto{\pgfqpoint{1.524788in}{4.310772in}}%
\pgfpathlineto{\pgfqpoint{1.525956in}{4.243232in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{4.322471in}}%
\pgfpathlineto{\pgfqpoint{1.525968in}{4.247644in}}%
\pgfpathlineto{\pgfqpoint{1.526500in}{4.265151in}}%
\pgfpathlineto{\pgfqpoint{1.527043in}{4.213319in}}%
\pgfpathlineto{\pgfqpoint{1.527052in}{4.215863in}}%
\pgfpathlineto{\pgfqpoint{1.527357in}{4.205307in}}%
\pgfpathlineto{\pgfqpoint{1.527179in}{4.225355in}}%
\pgfpathlineto{\pgfqpoint{1.528163in}{4.215413in}}%
\pgfpathlineto{\pgfqpoint{1.529217in}{4.236221in}}%
\pgfpathlineto{\pgfqpoint{1.528400in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{1.529304in}{4.226513in}}%
\pgfpathlineto{\pgfqpoint{1.530438in}{4.160554in}}%
\pgfpathlineto{\pgfqpoint{1.530470in}{4.165631in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{4.074396in}}%
\pgfpathlineto{\pgfqpoint{1.530575in}{4.171931in}}%
\pgfpathlineto{\pgfqpoint{1.531747in}{4.076572in}}%
\pgfpathlineto{\pgfqpoint{1.531764in}{4.079866in}}%
\pgfpathlineto{\pgfqpoint{1.532475in}{4.057289in}}%
\pgfpathlineto{\pgfqpoint{1.532854in}{4.071245in}}%
\pgfpathlineto{\pgfqpoint{1.533292in}{4.109383in}}%
\pgfpathlineto{\pgfqpoint{1.532855in}{4.070937in}}%
\pgfpathlineto{\pgfqpoint{1.534000in}{4.074470in}}%
\pgfpathlineto{\pgfqpoint{1.535125in}{4.052978in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{4.107744in}}%
\pgfpathlineto{\pgfqpoint{1.535133in}{4.054289in}}%
\pgfpathlineto{\pgfqpoint{1.535160in}{4.058010in}}%
\pgfpathlineto{\pgfqpoint{1.536144in}{4.000673in}}%
\pgfpathlineto{\pgfqpoint{1.536164in}{4.004141in}}%
\pgfpathlineto{\pgfqpoint{1.536892in}{3.965540in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{4.006392in}}%
\pgfpathlineto{\pgfqpoint{1.537307in}{3.979329in}}%
\pgfpathlineto{\pgfqpoint{1.537368in}{3.987500in}}%
\pgfpathlineto{\pgfqpoint{1.538176in}{3.927197in}}%
\pgfpathlineto{\pgfqpoint{1.538356in}{3.944856in}}%
\pgfpathlineto{\pgfqpoint{1.539288in}{3.910908in}}%
\pgfpathlineto{\pgfqpoint{1.538725in}{3.959851in}}%
\pgfpathlineto{\pgfqpoint{1.539489in}{3.915275in}}%
\pgfpathlineto{\pgfqpoint{1.539744in}{3.917750in}}%
\pgfpathlineto{\pgfqpoint{1.540544in}{3.878127in}}%
\pgfpathlineto{\pgfqpoint{1.540551in}{3.879712in}}%
\pgfpathlineto{\pgfqpoint{1.541646in}{3.856970in}}%
\pgfpathlineto{\pgfqpoint{1.541443in}{3.886914in}}%
\pgfpathlineto{\pgfqpoint{1.541685in}{3.861021in}}%
\pgfpathlineto{\pgfqpoint{1.541697in}{3.865623in}}%
\pgfpathlineto{\pgfqpoint{1.542257in}{3.815721in}}%
\pgfpathlineto{\pgfqpoint{1.542781in}{3.839490in}}%
\pgfpathlineto{\pgfqpoint{1.543642in}{3.786398in}}%
\pgfpathlineto{\pgfqpoint{1.542801in}{3.841739in}}%
\pgfpathlineto{\pgfqpoint{1.543961in}{3.791470in}}%
\pgfpathlineto{\pgfqpoint{1.544499in}{3.806497in}}%
\pgfpathlineto{\pgfqpoint{1.544701in}{3.785669in}}%
\pgfpathlineto{\pgfqpoint{1.545074in}{3.794896in}}%
\pgfpathlineto{\pgfqpoint{1.545123in}{3.793984in}}%
\pgfpathlineto{\pgfqpoint{1.545501in}{3.814043in}}%
\pgfpathlineto{\pgfqpoint{1.545518in}{3.818546in}}%
\pgfpathlineto{\pgfqpoint{1.546332in}{3.742357in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{3.754748in}}%
\pgfpathlineto{\pgfqpoint{1.547758in}{3.654035in}}%
\pgfpathlineto{\pgfqpoint{1.546537in}{3.760111in}}%
\pgfpathlineto{\pgfqpoint{1.547770in}{3.656543in}}%
\pgfpathlineto{\pgfqpoint{1.547895in}{3.667905in}}%
\pgfpathlineto{\pgfqpoint{1.548456in}{3.636252in}}%
\pgfpathlineto{\pgfqpoint{1.548607in}{3.641292in}}%
\pgfpathlineto{\pgfqpoint{1.548776in}{3.627294in}}%
\pgfpathlineto{\pgfqpoint{1.549593in}{3.676804in}}%
\pgfpathlineto{\pgfqpoint{1.549694in}{3.667034in}}%
\pgfpathlineto{\pgfqpoint{1.550153in}{3.640565in}}%
\pgfpathlineto{\pgfqpoint{1.550612in}{3.669622in}}%
\pgfpathlineto{\pgfqpoint{1.550816in}{3.658931in}}%
\pgfpathlineto{\pgfqpoint{1.550951in}{3.675852in}}%
\pgfpathlineto{\pgfqpoint{1.551833in}{3.601835in}}%
\pgfpathlineto{\pgfqpoint{1.551892in}{3.611308in}}%
\pgfpathlineto{\pgfqpoint{1.552852in}{3.557792in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{3.615733in}}%
\pgfpathlineto{\pgfqpoint{1.553061in}{3.559257in}}%
\pgfpathlineto{\pgfqpoint{1.554228in}{3.535270in}}%
\pgfpathlineto{\pgfqpoint{1.553669in}{3.581022in}}%
\pgfpathlineto{\pgfqpoint{1.554241in}{3.540153in}}%
\pgfpathlineto{\pgfqpoint{1.555027in}{3.579993in}}%
\pgfpathlineto{\pgfqpoint{1.554314in}{3.535082in}}%
\pgfpathlineto{\pgfqpoint{1.555362in}{3.554881in}}%
\pgfpathlineto{\pgfqpoint{1.555844in}{3.541695in}}%
\pgfpathlineto{\pgfqpoint{1.556045in}{3.563032in}}%
\pgfpathlineto{\pgfqpoint{1.556469in}{3.556078in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{3.566247in}}%
\pgfpathlineto{\pgfqpoint{1.556927in}{3.542111in}}%
\pgfpathlineto{\pgfqpoint{1.557595in}{3.562621in}}%
\pgfpathlineto{\pgfqpoint{1.558542in}{3.533137in}}%
\pgfpathlineto{\pgfqpoint{1.557744in}{3.580234in}}%
\pgfpathlineto{\pgfqpoint{1.558727in}{3.551931in}}%
\pgfpathlineto{\pgfqpoint{1.559102in}{3.575106in}}%
\pgfpathlineto{\pgfqpoint{1.559576in}{3.541364in}}%
\pgfpathlineto{\pgfqpoint{1.559836in}{3.549981in}}%
\pgfpathlineto{\pgfqpoint{1.560800in}{3.584611in}}%
\pgfpathlineto{\pgfqpoint{1.559919in}{3.542625in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{3.571534in}}%
\pgfpathlineto{\pgfqpoint{1.561020in}{3.570748in}}%
\pgfpathlineto{\pgfqpoint{1.561819in}{3.617624in}}%
\pgfpathlineto{\pgfqpoint{1.562114in}{3.595212in}}%
\pgfpathlineto{\pgfqpoint{1.563318in}{3.539505in}}%
\pgfpathlineto{\pgfqpoint{1.562158in}{3.600338in}}%
\pgfpathlineto{\pgfqpoint{1.563320in}{3.540365in}}%
\pgfpathlineto{\pgfqpoint{1.563347in}{3.542681in}}%
\pgfpathlineto{\pgfqpoint{1.564337in}{3.471350in}}%
\pgfpathlineto{\pgfqpoint{1.564372in}{3.474940in}}%
\pgfpathlineto{\pgfqpoint{1.565077in}{3.450389in}}%
\pgfpathlineto{\pgfqpoint{1.564451in}{3.475905in}}%
\pgfpathlineto{\pgfqpoint{1.565499in}{3.460980in}}%
\pgfpathlineto{\pgfqpoint{1.565894in}{3.494516in}}%
\pgfpathlineto{\pgfqpoint{1.566541in}{3.451443in}}%
\pgfpathlineto{\pgfqpoint{1.566600in}{3.452957in}}%
\pgfpathlineto{\pgfqpoint{1.567727in}{3.415679in}}%
\pgfpathlineto{\pgfqpoint{1.567252in}{3.476270in}}%
\pgfpathlineto{\pgfqpoint{1.567739in}{3.418854in}}%
\pgfpathlineto{\pgfqpoint{1.567762in}{3.420295in}}%
\pgfpathlineto{\pgfqpoint{1.568737in}{3.352773in}}%
\pgfpathlineto{\pgfqpoint{1.568737in}{3.353210in}}%
\pgfpathlineto{\pgfqpoint{1.569495in}{3.310588in}}%
\pgfpathlineto{\pgfqpoint{1.568781in}{3.357302in}}%
\pgfpathlineto{\pgfqpoint{1.569905in}{3.322321in}}%
\pgfpathlineto{\pgfqpoint{1.569970in}{3.329920in}}%
\pgfpathlineto{\pgfqpoint{1.570768in}{3.268883in}}%
\pgfpathlineto{\pgfqpoint{1.570968in}{3.289645in}}%
\pgfpathlineto{\pgfqpoint{1.571889in}{3.259216in}}%
\pgfpathlineto{\pgfqpoint{1.571328in}{3.303422in}}%
\pgfpathlineto{\pgfqpoint{1.572106in}{3.260062in}}%
\pgfpathlineto{\pgfqpoint{1.572346in}{3.271741in}}%
\pgfpathlineto{\pgfqpoint{1.573204in}{3.242917in}}%
\pgfpathlineto{\pgfqpoint{1.573206in}{3.244332in}}%
\pgfpathlineto{\pgfqpoint{1.573230in}{3.242653in}}%
\pgfpathlineto{\pgfqpoint{1.574045in}{3.277421in}}%
\pgfpathlineto{\pgfqpoint{1.574299in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{1.575403in}{3.277762in}}%
\pgfpathlineto{\pgfqpoint{1.574758in}{3.231692in}}%
\pgfpathlineto{\pgfqpoint{1.575418in}{3.273689in}}%
\pgfpathlineto{\pgfqpoint{1.575878in}{3.249283in}}%
\pgfpathlineto{\pgfqpoint{1.576422in}{3.283494in}}%
\pgfpathlineto{\pgfqpoint{1.576517in}{3.275808in}}%
\pgfpathlineto{\pgfqpoint{1.577695in}{3.332589in}}%
\pgfpathlineto{\pgfqpoint{1.576539in}{3.273608in}}%
\pgfpathlineto{\pgfqpoint{1.577704in}{3.329984in}}%
\pgfpathlineto{\pgfqpoint{1.577724in}{3.328518in}}%
\pgfpathlineto{\pgfqpoint{1.578120in}{3.370633in}}%
\pgfpathlineto{\pgfqpoint{1.578793in}{3.334152in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{3.361507in}}%
\pgfpathlineto{\pgfqpoint{1.579874in}{3.319911in}}%
\pgfpathlineto{\pgfqpoint{1.579887in}{3.322050in}}%
\pgfpathlineto{\pgfqpoint{1.580319in}{3.300491in}}%
\pgfpathlineto{\pgfqpoint{1.579903in}{3.324184in}}%
\pgfpathlineto{\pgfqpoint{1.581011in}{3.310191in}}%
\pgfpathlineto{\pgfqpoint{1.581036in}{3.306306in}}%
\pgfpathlineto{\pgfqpoint{1.581939in}{3.349561in}}%
\pgfpathlineto{\pgfqpoint{1.582195in}{3.377801in}}%
\pgfpathlineto{\pgfqpoint{1.581975in}{3.344854in}}%
\pgfpathlineto{\pgfqpoint{1.583068in}{3.363382in}}%
\pgfpathlineto{\pgfqpoint{1.583073in}{3.362583in}}%
\pgfpathlineto{\pgfqpoint{1.583082in}{3.364339in}}%
\pgfpathlineto{\pgfqpoint{1.583553in}{3.398181in}}%
\pgfpathlineto{\pgfqpoint{1.584114in}{3.344881in}}%
\pgfpathlineto{\pgfqpoint{1.584165in}{3.348756in}}%
\pgfpathlineto{\pgfqpoint{1.585302in}{3.297649in}}%
\pgfpathlineto{\pgfqpoint{1.584233in}{3.354633in}}%
\pgfpathlineto{\pgfqpoint{1.585334in}{3.298901in}}%
\pgfpathlineto{\pgfqpoint{1.585337in}{3.300263in}}%
\pgfpathlineto{\pgfqpoint{1.585796in}{3.271569in}}%
\pgfpathlineto{\pgfqpoint{1.586387in}{3.275365in}}%
\pgfpathlineto{\pgfqpoint{1.587079in}{3.234495in}}%
\pgfpathlineto{\pgfqpoint{1.586525in}{3.275662in}}%
\pgfpathlineto{\pgfqpoint{1.587521in}{3.254366in}}%
\pgfpathlineto{\pgfqpoint{1.587629in}{3.266769in}}%
\pgfpathlineto{\pgfqpoint{1.588508in}{3.208098in}}%
\pgfpathlineto{\pgfqpoint{1.588595in}{3.216621in}}%
\pgfpathlineto{\pgfqpoint{1.588647in}{3.224939in}}%
\pgfpathlineto{\pgfqpoint{1.589467in}{3.183722in}}%
\pgfpathlineto{\pgfqpoint{1.589482in}{3.183902in}}%
\pgfpathlineto{\pgfqpoint{1.590549in}{3.169933in}}%
\pgfpathlineto{\pgfqpoint{1.590346in}{3.198400in}}%
\pgfpathlineto{\pgfqpoint{1.590599in}{3.177438in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{3.178709in}}%
\pgfpathlineto{\pgfqpoint{1.591154in}{3.133144in}}%
\pgfpathlineto{\pgfqpoint{1.591686in}{3.160982in}}%
\pgfpathlineto{\pgfqpoint{1.592521in}{3.118723in}}%
\pgfpathlineto{\pgfqpoint{1.591704in}{3.163840in}}%
\pgfpathlineto{\pgfqpoint{1.593294in}{3.138205in}}%
\pgfpathlineto{\pgfqpoint{1.594421in}{3.183046in}}%
\pgfpathlineto{\pgfqpoint{1.593540in}{3.134413in}}%
\pgfpathlineto{\pgfqpoint{1.594438in}{3.180615in}}%
\pgfpathlineto{\pgfqpoint{1.595236in}{3.125098in}}%
\pgfpathlineto{\pgfqpoint{1.595600in}{3.132231in}}%
\pgfpathlineto{\pgfqpoint{1.595779in}{3.145006in}}%
\pgfpathlineto{\pgfqpoint{1.596340in}{3.083863in}}%
\pgfpathlineto{\pgfqpoint{1.596364in}{3.086174in}}%
\pgfpathlineto{\pgfqpoint{1.597274in}{3.068234in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{3.093978in}}%
\pgfpathlineto{\pgfqpoint{1.597476in}{3.084696in}}%
\pgfpathlineto{\pgfqpoint{1.598497in}{3.136229in}}%
\pgfpathlineto{\pgfqpoint{1.597616in}{3.068020in}}%
\pgfpathlineto{\pgfqpoint{1.598628in}{3.124045in}}%
\pgfpathlineto{\pgfqpoint{1.599040in}{3.112073in}}%
\pgfpathlineto{\pgfqpoint{1.599600in}{3.150488in}}%
\pgfpathlineto{\pgfqpoint{1.599705in}{3.144558in}}%
\pgfpathlineto{\pgfqpoint{1.599855in}{3.162128in}}%
\pgfpathlineto{\pgfqpoint{1.600734in}{3.102548in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{3.111870in}}%
\pgfpathlineto{\pgfqpoint{1.602097in}{3.067184in}}%
\pgfpathlineto{\pgfqpoint{1.600874in}{3.118049in}}%
\pgfpathlineto{\pgfqpoint{1.602315in}{3.082062in}}%
\pgfpathlineto{\pgfqpoint{1.602572in}{3.098429in}}%
\pgfpathlineto{\pgfqpoint{1.603218in}{3.054710in}}%
\pgfpathlineto{\pgfqpoint{1.603368in}{3.056930in}}%
\pgfpathlineto{\pgfqpoint{1.603370in}{3.055148in}}%
\pgfpathlineto{\pgfqpoint{1.603930in}{3.098809in}}%
\pgfpathlineto{\pgfqpoint{1.604475in}{3.062217in}}%
\pgfpathlineto{\pgfqpoint{1.604949in}{3.077756in}}%
\pgfpathlineto{\pgfqpoint{1.604748in}{3.057692in}}%
\pgfpathlineto{\pgfqpoint{1.605592in}{3.066052in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{3.050722in}}%
\pgfpathlineto{\pgfqpoint{1.606647in}{3.081032in}}%
\pgfpathlineto{\pgfqpoint{1.606698in}{3.070822in}}%
\pgfpathlineto{\pgfqpoint{1.606711in}{3.074816in}}%
\pgfpathlineto{\pgfqpoint{1.607446in}{3.026632in}}%
\pgfpathlineto{\pgfqpoint{1.607791in}{3.044751in}}%
\pgfpathlineto{\pgfqpoint{1.608823in}{3.023956in}}%
\pgfpathlineto{\pgfqpoint{1.608005in}{3.062926in}}%
\pgfpathlineto{\pgfqpoint{1.608938in}{3.038693in}}%
\pgfpathlineto{\pgfqpoint{1.610043in}{3.063622in}}%
\pgfpathlineto{\pgfqpoint{1.609140in}{3.034867in}}%
\pgfpathlineto{\pgfqpoint{1.610066in}{3.058170in}}%
\pgfpathlineto{\pgfqpoint{1.611198in}{3.046496in}}%
\pgfpathlineto{\pgfqpoint{1.610722in}{3.091031in}}%
\pgfpathlineto{\pgfqpoint{1.611199in}{3.047008in}}%
\pgfpathlineto{\pgfqpoint{1.611741in}{3.051536in}}%
\pgfpathlineto{\pgfqpoint{1.612279in}{3.015183in}}%
\pgfpathlineto{\pgfqpoint{1.613304in}{2.963742in}}%
\pgfpathlineto{\pgfqpoint{1.612335in}{3.017190in}}%
\pgfpathlineto{\pgfqpoint{1.613519in}{2.968433in}}%
\pgfpathlineto{\pgfqpoint{1.614798in}{3.020767in}}%
\pgfpathlineto{\pgfqpoint{1.613941in}{2.958314in}}%
\pgfpathlineto{\pgfqpoint{1.614974in}{3.006020in}}%
\pgfpathlineto{\pgfqpoint{1.615347in}{2.993823in}}%
\pgfpathlineto{\pgfqpoint{1.616069in}{3.034472in}}%
\pgfpathlineto{\pgfqpoint{1.616156in}{3.040928in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{2.980987in}}%
\pgfpathlineto{\pgfqpoint{1.617135in}{2.988830in}}%
\pgfpathlineto{\pgfqpoint{1.618398in}{2.951319in}}%
\pgfpathlineto{\pgfqpoint{1.617175in}{2.996714in}}%
\pgfpathlineto{\pgfqpoint{1.618681in}{2.968055in}}%
\pgfpathlineto{\pgfqpoint{1.618873in}{2.986457in}}%
\pgfpathlineto{\pgfqpoint{1.619422in}{2.948754in}}%
\pgfpathlineto{\pgfqpoint{1.619787in}{2.964814in}}%
\pgfpathlineto{\pgfqpoint{1.619793in}{2.964170in}}%
\pgfpathlineto{\pgfqpoint{1.620231in}{3.003167in}}%
\pgfpathlineto{\pgfqpoint{1.620851in}{2.981986in}}%
\pgfpathlineto{\pgfqpoint{1.621929in}{3.007419in}}%
\pgfpathlineto{\pgfqpoint{1.621049in}{2.975411in}}%
\pgfpathlineto{\pgfqpoint{1.621984in}{2.998428in}}%
\pgfpathlineto{\pgfqpoint{1.622091in}{2.988720in}}%
\pgfpathlineto{\pgfqpoint{1.622948in}{3.035724in}}%
\pgfpathlineto{\pgfqpoint{1.623030in}{3.029272in}}%
\pgfpathlineto{\pgfqpoint{1.623033in}{3.030483in}}%
\pgfpathlineto{\pgfqpoint{1.623508in}{2.996425in}}%
\pgfpathlineto{\pgfqpoint{1.624127in}{3.022276in}}%
\pgfpathlineto{\pgfqpoint{1.624781in}{3.016583in}}%
\pgfpathlineto{\pgfqpoint{1.624306in}{3.045091in}}%
\pgfpathlineto{\pgfqpoint{1.625227in}{3.032504in}}%
\pgfpathlineto{\pgfqpoint{1.626344in}{3.078855in}}%
\pgfpathlineto{\pgfqpoint{1.626441in}{3.069743in}}%
\pgfpathlineto{\pgfqpoint{1.626461in}{3.067631in}}%
\pgfpathlineto{\pgfqpoint{1.627023in}{3.113123in}}%
\pgfpathlineto{\pgfqpoint{1.627547in}{3.071199in}}%
\pgfpathlineto{\pgfqpoint{1.628042in}{3.079094in}}%
\pgfpathlineto{\pgfqpoint{1.628602in}{3.039654in}}%
\pgfpathlineto{\pgfqpoint{1.628611in}{3.042376in}}%
\pgfpathlineto{\pgfqpoint{1.629774in}{2.985379in}}%
\pgfpathlineto{\pgfqpoint{1.628636in}{3.044777in}}%
\pgfpathlineto{\pgfqpoint{1.629787in}{2.986261in}}%
\pgfpathlineto{\pgfqpoint{1.631099in}{3.023848in}}%
\pgfpathlineto{\pgfqpoint{1.630279in}{2.974195in}}%
\pgfpathlineto{\pgfqpoint{1.631105in}{3.021474in}}%
\pgfpathlineto{\pgfqpoint{1.631897in}{2.985036in}}%
\pgfpathlineto{\pgfqpoint{1.631120in}{3.021791in}}%
\pgfpathlineto{\pgfqpoint{1.632235in}{3.001155in}}%
\pgfpathlineto{\pgfqpoint{1.633340in}{2.933050in}}%
\pgfpathlineto{\pgfqpoint{1.632457in}{3.015242in}}%
\pgfpathlineto{\pgfqpoint{1.633499in}{2.937549in}}%
\pgfpathlineto{\pgfqpoint{1.633500in}{2.937824in}}%
\pgfpathlineto{\pgfqpoint{1.634358in}{2.876318in}}%
\pgfpathlineto{\pgfqpoint{1.634505in}{2.884288in}}%
\pgfpathlineto{\pgfqpoint{1.635174in}{2.888242in}}%
\pgfpathlineto{\pgfqpoint{1.635352in}{2.862742in}}%
\pgfpathlineto{\pgfqpoint{1.635370in}{2.863672in}}%
\pgfpathlineto{\pgfqpoint{1.635978in}{2.832686in}}%
\pgfpathlineto{\pgfqpoint{1.635429in}{2.870317in}}%
\pgfpathlineto{\pgfqpoint{1.636483in}{2.861540in}}%
\pgfpathlineto{\pgfqpoint{1.636532in}{2.870261in}}%
\pgfpathlineto{\pgfqpoint{1.637350in}{2.825252in}}%
\pgfpathlineto{\pgfqpoint{1.637571in}{2.839976in}}%
\pgfpathlineto{\pgfqpoint{1.638430in}{2.821533in}}%
\pgfpathlineto{\pgfqpoint{1.638230in}{2.842894in}}%
\pgfpathlineto{\pgfqpoint{1.638701in}{2.825508in}}%
\pgfpathlineto{\pgfqpoint{1.639249in}{2.861101in}}%
\pgfpathlineto{\pgfqpoint{1.639803in}{2.819622in}}%
\pgfpathlineto{\pgfqpoint{1.639805in}{2.820375in}}%
\pgfpathlineto{\pgfqpoint{1.640608in}{2.869666in}}%
\pgfpathlineto{\pgfqpoint{1.639809in}{2.819632in}}%
\pgfpathlineto{\pgfqpoint{1.641040in}{2.850718in}}%
\pgfpathlineto{\pgfqpoint{1.641082in}{2.844540in}}%
\pgfpathlineto{\pgfqpoint{1.642051in}{2.895825in}}%
\pgfpathlineto{\pgfqpoint{1.642117in}{2.894236in}}%
\pgfpathlineto{\pgfqpoint{1.643324in}{2.979366in}}%
\pgfpathlineto{\pgfqpoint{1.642165in}{2.893613in}}%
\pgfpathlineto{\pgfqpoint{1.643433in}{2.967796in}}%
\pgfpathlineto{\pgfqpoint{1.644122in}{2.945298in}}%
\pgfpathlineto{\pgfqpoint{1.643664in}{2.973940in}}%
\pgfpathlineto{\pgfqpoint{1.644551in}{2.964894in}}%
\pgfpathlineto{\pgfqpoint{1.644683in}{2.979688in}}%
\pgfpathlineto{\pgfqpoint{1.645524in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{1.645529in}{2.926630in}}%
\pgfpathlineto{\pgfqpoint{1.645540in}{2.925647in}}%
\pgfpathlineto{\pgfqpoint{1.646381in}{2.955031in}}%
\pgfpathlineto{\pgfqpoint{1.646622in}{2.948758in}}%
\pgfpathlineto{\pgfqpoint{1.647739in}{3.019062in}}%
\pgfpathlineto{\pgfqpoint{1.647846in}{3.004839in}}%
\pgfpathlineto{\pgfqpoint{1.647944in}{2.996588in}}%
\pgfpathlineto{\pgfqpoint{1.648758in}{3.048622in}}%
\pgfpathlineto{\pgfqpoint{1.648939in}{3.027706in}}%
\pgfpathlineto{\pgfqpoint{1.650252in}{2.969333in}}%
\pgfpathlineto{\pgfqpoint{1.648949in}{3.028784in}}%
\pgfpathlineto{\pgfqpoint{1.650260in}{2.971397in}}%
\pgfpathlineto{\pgfqpoint{1.650456in}{2.977741in}}%
\pgfpathlineto{\pgfqpoint{1.651000in}{2.944856in}}%
\pgfpathlineto{\pgfqpoint{1.651354in}{2.956089in}}%
\pgfpathlineto{\pgfqpoint{1.652274in}{2.921461in}}%
\pgfpathlineto{\pgfqpoint{1.651475in}{2.971960in}}%
\pgfpathlineto{\pgfqpoint{1.652477in}{2.944148in}}%
\pgfpathlineto{\pgfqpoint{1.652833in}{2.959631in}}%
\pgfpathlineto{\pgfqpoint{1.653394in}{2.917563in}}%
\pgfpathlineto{\pgfqpoint{1.653566in}{2.921539in}}%
\pgfpathlineto{\pgfqpoint{1.654709in}{2.897768in}}%
\pgfpathlineto{\pgfqpoint{1.653852in}{2.929982in}}%
\pgfpathlineto{\pgfqpoint{1.654722in}{2.900224in}}%
\pgfpathlineto{\pgfqpoint{1.655550in}{2.924697in}}%
\pgfpathlineto{\pgfqpoint{1.655075in}{2.896001in}}%
\pgfpathlineto{\pgfqpoint{1.655834in}{2.902363in}}%
\pgfpathlineto{\pgfqpoint{1.656349in}{2.870443in}}%
\pgfpathlineto{\pgfqpoint{1.655890in}{2.906985in}}%
\pgfpathlineto{\pgfqpoint{1.656902in}{2.905734in}}%
\pgfpathlineto{\pgfqpoint{1.656909in}{2.908457in}}%
\pgfpathlineto{\pgfqpoint{1.657383in}{2.873823in}}%
\pgfpathlineto{\pgfqpoint{1.657995in}{2.893316in}}%
\pgfpathlineto{\pgfqpoint{1.658045in}{2.888805in}}%
\pgfpathlineto{\pgfqpoint{1.658946in}{2.928862in}}%
\pgfpathlineto{\pgfqpoint{1.659051in}{2.921232in}}%
\pgfpathlineto{\pgfqpoint{1.659625in}{2.966960in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{2.917917in}}%
\pgfpathlineto{\pgfqpoint{1.660168in}{2.927018in}}%
\pgfpathlineto{\pgfqpoint{1.661274in}{2.917176in}}%
\pgfpathlineto{\pgfqpoint{1.660984in}{2.950707in}}%
\pgfpathlineto{\pgfqpoint{1.661285in}{2.918058in}}%
\pgfpathlineto{\pgfqpoint{1.661841in}{2.891463in}}%
\pgfpathlineto{\pgfqpoint{1.661302in}{2.918410in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{2.903844in}}%
\pgfpathlineto{\pgfqpoint{1.663611in}{2.970002in}}%
\pgfpathlineto{\pgfqpoint{1.662468in}{2.899256in}}%
\pgfpathlineto{\pgfqpoint{1.663612in}{2.969247in}}%
\pgfpathlineto{\pgfqpoint{1.664804in}{3.021483in}}%
\pgfpathlineto{\pgfqpoint{1.664831in}{3.015582in}}%
\pgfpathlineto{\pgfqpoint{1.665938in}{2.994956in}}%
\pgfpathlineto{\pgfqpoint{1.665059in}{3.037944in}}%
\pgfpathlineto{\pgfqpoint{1.665956in}{2.997395in}}%
\pgfpathlineto{\pgfqpoint{1.666078in}{3.013215in}}%
\pgfpathlineto{\pgfqpoint{1.666957in}{2.982211in}}%
\pgfpathlineto{\pgfqpoint{1.667054in}{2.990686in}}%
\pgfpathlineto{\pgfqpoint{1.667216in}{2.985115in}}%
\pgfpathlineto{\pgfqpoint{1.667749in}{3.018867in}}%
\pgfpathlineto{\pgfqpoint{1.668795in}{3.033694in}}%
\pgfpathlineto{\pgfqpoint{1.668330in}{2.993628in}}%
\pgfpathlineto{\pgfqpoint{1.668869in}{3.031846in}}%
\pgfpathlineto{\pgfqpoint{1.669134in}{3.053292in}}%
\pgfpathlineto{\pgfqpoint{1.668931in}{3.026401in}}%
\pgfpathlineto{\pgfqpoint{1.669969in}{3.030149in}}%
\pgfpathlineto{\pgfqpoint{1.669975in}{3.029194in}}%
\pgfpathlineto{\pgfqpoint{1.670832in}{3.062042in}}%
\pgfpathlineto{\pgfqpoint{1.671064in}{3.048268in}}%
\pgfpathlineto{\pgfqpoint{1.671851in}{3.090313in}}%
\pgfpathlineto{\pgfqpoint{1.672196in}{3.076875in}}%
\pgfpathlineto{\pgfqpoint{1.672411in}{3.051055in}}%
\pgfpathlineto{\pgfqpoint{1.673209in}{3.099562in}}%
\pgfpathlineto{\pgfqpoint{1.673209in}{3.099442in}}%
\pgfpathlineto{\pgfqpoint{1.674228in}{3.105615in}}%
\pgfpathlineto{\pgfqpoint{1.673684in}{3.072550in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{3.098365in}}%
\pgfpathlineto{\pgfqpoint{1.674347in}{3.095284in}}%
\pgfpathlineto{\pgfqpoint{1.675247in}{3.142544in}}%
\pgfpathlineto{\pgfqpoint{1.675377in}{3.134086in}}%
\pgfpathlineto{\pgfqpoint{1.675382in}{3.132923in}}%
\pgfpathlineto{\pgfqpoint{1.675655in}{3.155688in}}%
\pgfpathlineto{\pgfqpoint{1.675926in}{3.183372in}}%
\pgfpathlineto{\pgfqpoint{1.676726in}{3.139647in}}%
\pgfpathlineto{\pgfqpoint{1.676750in}{3.142792in}}%
\pgfpathlineto{\pgfqpoint{1.677285in}{3.167831in}}%
\pgfpathlineto{\pgfqpoint{1.677760in}{3.117766in}}%
\pgfpathlineto{\pgfqpoint{1.677815in}{3.117787in}}%
\pgfpathlineto{\pgfqpoint{1.678164in}{3.106369in}}%
\pgfpathlineto{\pgfqpoint{1.677964in}{3.126809in}}%
\pgfpathlineto{\pgfqpoint{1.678917in}{3.121963in}}%
\pgfpathlineto{\pgfqpoint{1.680341in}{3.199038in}}%
\pgfpathlineto{\pgfqpoint{1.679123in}{3.115778in}}%
\pgfpathlineto{\pgfqpoint{1.680346in}{3.196397in}}%
\pgfpathlineto{\pgfqpoint{1.680546in}{3.178223in}}%
\pgfpathlineto{\pgfqpoint{1.681105in}{3.224490in}}%
\pgfpathlineto{\pgfqpoint{1.681247in}{3.223901in}}%
\pgfpathlineto{\pgfqpoint{1.681360in}{3.240331in}}%
\pgfpathlineto{\pgfqpoint{1.682201in}{3.196950in}}%
\pgfpathlineto{\pgfqpoint{1.682323in}{3.206347in}}%
\pgfpathlineto{\pgfqpoint{1.683258in}{3.186452in}}%
\pgfpathlineto{\pgfqpoint{1.682379in}{3.215167in}}%
\pgfpathlineto{\pgfqpoint{1.683472in}{3.194562in}}%
\pgfpathlineto{\pgfqpoint{1.684077in}{3.234563in}}%
\pgfpathlineto{\pgfqpoint{1.683517in}{3.190373in}}%
\pgfpathlineto{\pgfqpoint{1.684595in}{3.210658in}}%
\pgfpathlineto{\pgfqpoint{1.685435in}{3.273367in}}%
\pgfpathlineto{\pgfqpoint{1.684621in}{3.206287in}}%
\pgfpathlineto{\pgfqpoint{1.685774in}{3.257828in}}%
\pgfpathlineto{\pgfqpoint{1.685911in}{3.252188in}}%
\pgfpathlineto{\pgfqpoint{1.686092in}{3.265558in}}%
\pgfpathlineto{\pgfqpoint{1.687133in}{3.303266in}}%
\pgfpathlineto{\pgfqpoint{1.686255in}{3.258461in}}%
\pgfpathlineto{\pgfqpoint{1.687330in}{3.289019in}}%
\pgfpathlineto{\pgfqpoint{1.687333in}{3.287513in}}%
\pgfpathlineto{\pgfqpoint{1.688152in}{3.345450in}}%
\pgfpathlineto{\pgfqpoint{1.688375in}{3.329480in}}%
\pgfpathlineto{\pgfqpoint{1.689511in}{3.372200in}}%
\pgfpathlineto{\pgfqpoint{1.688706in}{3.313822in}}%
\pgfpathlineto{\pgfqpoint{1.689522in}{3.369089in}}%
\pgfpathlineto{\pgfqpoint{1.689985in}{3.349622in}}%
\pgfpathlineto{\pgfqpoint{1.690529in}{3.386880in}}%
\pgfpathlineto{\pgfqpoint{1.690623in}{3.379050in}}%
\pgfpathlineto{\pgfqpoint{1.691909in}{3.438902in}}%
\pgfpathlineto{\pgfqpoint{1.690648in}{3.377457in}}%
\pgfpathlineto{\pgfqpoint{1.691918in}{3.436179in}}%
\pgfpathlineto{\pgfqpoint{1.693032in}{3.420448in}}%
\pgfpathlineto{\pgfqpoint{1.692228in}{3.468437in}}%
\pgfpathlineto{\pgfqpoint{1.693070in}{3.426120in}}%
\pgfpathlineto{\pgfqpoint{1.693246in}{3.443538in}}%
\pgfpathlineto{\pgfqpoint{1.694131in}{3.382532in}}%
\pgfpathlineto{\pgfqpoint{1.694134in}{3.383857in}}%
\pgfpathlineto{\pgfqpoint{1.695080in}{3.359465in}}%
\pgfpathlineto{\pgfqpoint{1.694265in}{3.391399in}}%
\pgfpathlineto{\pgfqpoint{1.695258in}{3.368439in}}%
\pgfpathlineto{\pgfqpoint{1.695462in}{3.354576in}}%
\pgfpathlineto{\pgfqpoint{1.696292in}{3.404128in}}%
\pgfpathlineto{\pgfqpoint{1.696294in}{3.403587in}}%
\pgfpathlineto{\pgfqpoint{1.696303in}{3.407623in}}%
\pgfpathlineto{\pgfqpoint{1.697101in}{3.372256in}}%
\pgfpathlineto{\pgfqpoint{1.697392in}{3.395674in}}%
\pgfpathlineto{\pgfqpoint{1.698542in}{3.324176in}}%
\pgfpathlineto{\pgfqpoint{1.697661in}{3.403874in}}%
\pgfpathlineto{\pgfqpoint{1.698614in}{3.332662in}}%
\pgfpathlineto{\pgfqpoint{1.698680in}{3.336317in}}%
\pgfpathlineto{\pgfqpoint{1.699560in}{3.268796in}}%
\pgfpathlineto{\pgfqpoint{1.699674in}{3.276299in}}%
\pgfpathlineto{\pgfqpoint{1.700938in}{3.227152in}}%
\pgfpathlineto{\pgfqpoint{1.699699in}{3.280354in}}%
\pgfpathlineto{\pgfqpoint{1.700940in}{3.228215in}}%
\pgfpathlineto{\pgfqpoint{1.701736in}{3.259811in}}%
\pgfpathlineto{\pgfqpoint{1.701183in}{3.223837in}}%
\pgfpathlineto{\pgfqpoint{1.702055in}{3.233709in}}%
\pgfpathlineto{\pgfqpoint{1.702556in}{3.212391in}}%
\pgfpathlineto{\pgfqpoint{1.703176in}{3.219708in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{3.225761in}}%
\pgfpathlineto{\pgfqpoint{1.703636in}{3.203743in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{3.216401in}}%
\pgfpathlineto{\pgfqpoint{1.705164in}{3.192749in}}%
\pgfpathlineto{\pgfqpoint{1.704453in}{3.237954in}}%
\pgfpathlineto{\pgfqpoint{1.705364in}{3.202628in}}%
\pgfpathlineto{\pgfqpoint{1.705812in}{3.236787in}}%
\pgfpathlineto{\pgfqpoint{1.706503in}{3.223037in}}%
\pgfpathlineto{\pgfqpoint{1.706628in}{3.212830in}}%
\pgfpathlineto{\pgfqpoint{1.707510in}{3.266536in}}%
\pgfpathlineto{\pgfqpoint{1.707565in}{3.259179in}}%
\pgfpathlineto{\pgfqpoint{1.708529in}{3.318633in}}%
\pgfpathlineto{\pgfqpoint{1.707647in}{3.252491in}}%
\pgfpathlineto{\pgfqpoint{1.708720in}{3.302294in}}%
\pgfpathlineto{\pgfqpoint{1.709333in}{3.275733in}}%
\pgfpathlineto{\pgfqpoint{1.708868in}{3.309539in}}%
\pgfpathlineto{\pgfqpoint{1.709842in}{3.295050in}}%
\pgfpathlineto{\pgfqpoint{1.709887in}{3.302739in}}%
\pgfpathlineto{\pgfqpoint{1.710766in}{3.237786in}}%
\pgfpathlineto{\pgfqpoint{1.710906in}{3.255280in}}%
\pgfpathlineto{\pgfqpoint{1.711725in}{3.237462in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{3.258662in}}%
\pgfpathlineto{\pgfqpoint{1.712023in}{3.249190in}}%
\pgfpathlineto{\pgfqpoint{1.712604in}{3.300907in}}%
\pgfpathlineto{\pgfqpoint{1.712043in}{3.247478in}}%
\pgfpathlineto{\pgfqpoint{1.713159in}{3.272349in}}%
\pgfpathlineto{\pgfqpoint{1.713962in}{3.310332in}}%
\pgfpathlineto{\pgfqpoint{1.713164in}{3.272171in}}%
\pgfpathlineto{\pgfqpoint{1.714288in}{3.274609in}}%
\pgfpathlineto{\pgfqpoint{1.715526in}{3.203404in}}%
\pgfpathlineto{\pgfqpoint{1.714292in}{3.274791in}}%
\pgfpathlineto{\pgfqpoint{1.715538in}{3.204479in}}%
\pgfpathlineto{\pgfqpoint{1.715660in}{3.210555in}}%
\pgfpathlineto{\pgfqpoint{1.716204in}{3.168161in}}%
\pgfpathlineto{\pgfqpoint{1.716597in}{3.176443in}}%
\pgfpathlineto{\pgfqpoint{1.717494in}{3.121025in}}%
\pgfpathlineto{\pgfqpoint{1.716679in}{3.186068in}}%
\pgfpathlineto{\pgfqpoint{1.717856in}{3.131957in}}%
\pgfpathlineto{\pgfqpoint{1.718037in}{3.147865in}}%
\pgfpathlineto{\pgfqpoint{1.718879in}{3.083731in}}%
\pgfpathlineto{\pgfqpoint{1.718882in}{3.084901in}}%
\pgfpathlineto{\pgfqpoint{1.719937in}{3.048207in}}%
\pgfpathlineto{\pgfqpoint{1.719056in}{3.098345in}}%
\pgfpathlineto{\pgfqpoint{1.720035in}{3.053338in}}%
\pgfpathlineto{\pgfqpoint{1.720075in}{3.060770in}}%
\pgfpathlineto{\pgfqpoint{1.721113in}{3.026753in}}%
\pgfpathlineto{\pgfqpoint{1.721569in}{2.988013in}}%
\pgfpathlineto{\pgfqpoint{1.721114in}{3.026759in}}%
\pgfpathlineto{\pgfqpoint{1.722277in}{2.993767in}}%
\pgfpathlineto{\pgfqpoint{1.722283in}{2.995683in}}%
\pgfpathlineto{\pgfqpoint{1.722932in}{2.963434in}}%
\pgfpathlineto{\pgfqpoint{1.723329in}{2.971485in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{2.969684in}}%
\pgfpathlineto{\pgfqpoint{1.724150in}{2.990392in}}%
\pgfpathlineto{\pgfqpoint{1.724393in}{2.984651in}}%
\pgfpathlineto{\pgfqpoint{1.724830in}{3.013400in}}%
\pgfpathlineto{\pgfqpoint{1.725449in}{2.960529in}}%
\pgfpathlineto{\pgfqpoint{1.725451in}{2.960953in}}%
\pgfpathlineto{\pgfqpoint{1.726583in}{2.919191in}}%
\pgfpathlineto{\pgfqpoint{1.725848in}{2.972290in}}%
\pgfpathlineto{\pgfqpoint{1.726599in}{2.919851in}}%
\pgfpathlineto{\pgfqpoint{1.726613in}{2.922744in}}%
\pgfpathlineto{\pgfqpoint{1.726976in}{2.898041in}}%
\pgfpathlineto{\pgfqpoint{1.726976in}{2.898121in}}%
\pgfpathlineto{\pgfqpoint{1.728026in}{2.884150in}}%
\pgfpathlineto{\pgfqpoint{1.727207in}{2.907196in}}%
\pgfpathlineto{\pgfqpoint{1.728116in}{2.889490in}}%
\pgfpathlineto{\pgfqpoint{1.728116in}{2.889391in}}%
\pgfpathlineto{\pgfqpoint{1.728905in}{2.947609in}}%
\pgfpathlineto{\pgfqpoint{1.728920in}{2.945106in}}%
\pgfpathlineto{\pgfqpoint{1.730009in}{2.958202in}}%
\pgfpathlineto{\pgfqpoint{1.729448in}{2.922259in}}%
\pgfpathlineto{\pgfqpoint{1.730037in}{2.951340in}}%
\pgfpathlineto{\pgfqpoint{1.731144in}{2.909170in}}%
\pgfpathlineto{\pgfqpoint{1.730263in}{2.969098in}}%
\pgfpathlineto{\pgfqpoint{1.731170in}{2.913057in}}%
\pgfpathlineto{\pgfqpoint{1.731282in}{2.924185in}}%
\pgfpathlineto{\pgfqpoint{1.731502in}{2.901681in}}%
\pgfpathlineto{\pgfqpoint{1.731585in}{2.902619in}}%
\pgfpathlineto{\pgfqpoint{1.732505in}{2.873523in}}%
\pgfpathlineto{\pgfqpoint{1.731601in}{2.904572in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{2.885703in}}%
\pgfpathlineto{\pgfqpoint{1.733626in}{2.861739in}}%
\pgfpathlineto{\pgfqpoint{1.732980in}{2.904178in}}%
\pgfpathlineto{\pgfqpoint{1.733927in}{2.877033in}}%
\pgfpathlineto{\pgfqpoint{1.734339in}{2.905826in}}%
\pgfpathlineto{\pgfqpoint{1.734902in}{2.870685in}}%
\pgfpathlineto{\pgfqpoint{1.735044in}{2.879406in}}%
\pgfpathlineto{\pgfqpoint{1.736174in}{2.864741in}}%
\pgfpathlineto{\pgfqpoint{1.735357in}{2.887372in}}%
\pgfpathlineto{\pgfqpoint{1.736174in}{2.864974in}}%
\pgfpathlineto{\pgfqpoint{1.736239in}{2.863571in}}%
\pgfpathlineto{\pgfqpoint{1.737055in}{2.896421in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{2.874160in}}%
\pgfpathlineto{\pgfqpoint{1.737310in}{2.881849in}}%
\pgfpathlineto{\pgfqpoint{1.737854in}{2.846913in}}%
\pgfpathlineto{\pgfqpoint{1.738377in}{2.878352in}}%
\pgfpathlineto{\pgfqpoint{1.738889in}{2.851430in}}%
\pgfpathlineto{\pgfqpoint{1.738414in}{2.885332in}}%
\pgfpathlineto{\pgfqpoint{1.739494in}{2.869842in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.899199in}}%
\pgfpathlineto{\pgfqpoint{1.739551in}{2.864682in}}%
\pgfpathlineto{\pgfqpoint{1.740631in}{2.892821in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{2.883893in}}%
\pgfpathlineto{\pgfqpoint{1.741131in}{2.931168in}}%
\pgfpathlineto{\pgfqpoint{1.741761in}{2.884459in}}%
\pgfpathlineto{\pgfqpoint{1.743034in}{2.843186in}}%
\pgfpathlineto{\pgfqpoint{1.742150in}{2.901139in}}%
\pgfpathlineto{\pgfqpoint{1.743036in}{2.844042in}}%
\pgfpathlineto{\pgfqpoint{1.743168in}{2.852715in}}%
\pgfpathlineto{\pgfqpoint{1.743712in}{2.830077in}}%
\pgfpathlineto{\pgfqpoint{1.744130in}{2.838499in}}%
\pgfpathlineto{\pgfqpoint{1.744323in}{2.831207in}}%
\pgfpathlineto{\pgfqpoint{1.745178in}{2.893914in}}%
\pgfpathlineto{\pgfqpoint{1.745179in}{2.893680in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{2.881467in}}%
\pgfpathlineto{\pgfqpoint{1.746310in}{2.923289in}}%
\pgfpathlineto{\pgfqpoint{1.747422in}{2.889132in}}%
\pgfpathlineto{\pgfqpoint{1.746564in}{2.937020in}}%
\pgfpathlineto{\pgfqpoint{1.747454in}{2.891677in}}%
\pgfpathlineto{\pgfqpoint{1.747583in}{2.906121in}}%
\pgfpathlineto{\pgfqpoint{1.748465in}{2.873679in}}%
\pgfpathlineto{\pgfqpoint{1.748557in}{2.881616in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{2.917787in}}%
\pgfpathlineto{\pgfqpoint{1.748721in}{2.876373in}}%
\pgfpathlineto{\pgfqpoint{1.749702in}{2.898035in}}%
\pgfpathlineto{\pgfqpoint{1.749831in}{2.888131in}}%
\pgfpathlineto{\pgfqpoint{1.750640in}{2.952163in}}%
\pgfpathlineto{\pgfqpoint{1.750744in}{2.941396in}}%
\pgfpathlineto{\pgfqpoint{1.751658in}{2.961924in}}%
\pgfpathlineto{\pgfqpoint{1.751115in}{2.930362in}}%
\pgfpathlineto{\pgfqpoint{1.751894in}{2.958424in}}%
\pgfpathlineto{\pgfqpoint{1.751943in}{2.957201in}}%
\pgfpathlineto{\pgfqpoint{1.752677in}{2.984478in}}%
\pgfpathlineto{\pgfqpoint{1.752831in}{2.976936in}}%
\pgfpathlineto{\pgfqpoint{1.753357in}{3.021176in}}%
\pgfpathlineto{\pgfqpoint{1.752881in}{2.975597in}}%
\pgfpathlineto{\pgfqpoint{1.753956in}{2.996098in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{2.991748in}}%
\pgfpathlineto{\pgfqpoint{1.754715in}{3.048828in}}%
\pgfpathlineto{\pgfqpoint{1.754953in}{3.036255in}}%
\pgfpathlineto{\pgfqpoint{1.755190in}{3.027470in}}%
\pgfpathlineto{\pgfqpoint{1.756116in}{3.073249in}}%
\pgfpathlineto{\pgfqpoint{1.756123in}{3.071016in}}%
\pgfpathlineto{\pgfqpoint{1.756752in}{3.108970in}}%
\pgfpathlineto{\pgfqpoint{1.756920in}{3.107053in}}%
\pgfpathlineto{\pgfqpoint{1.757432in}{3.151346in}}%
\pgfpathlineto{\pgfqpoint{1.756956in}{3.103290in}}%
\pgfpathlineto{\pgfqpoint{1.758098in}{3.111080in}}%
\pgfpathlineto{\pgfqpoint{1.758790in}{3.131234in}}%
\pgfpathlineto{\pgfqpoint{1.759242in}{3.081907in}}%
\pgfpathlineto{\pgfqpoint{1.760284in}{3.056654in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{3.083972in}}%
\pgfpathlineto{\pgfqpoint{1.760400in}{3.061298in}}%
\pgfpathlineto{\pgfqpoint{1.761507in}{3.111331in}}%
\pgfpathlineto{\pgfqpoint{1.760667in}{3.053972in}}%
\pgfpathlineto{\pgfqpoint{1.761557in}{3.103236in}}%
\pgfpathlineto{\pgfqpoint{1.762067in}{3.080018in}}%
\pgfpathlineto{\pgfqpoint{1.762526in}{3.109743in}}%
\pgfpathlineto{\pgfqpoint{1.762673in}{3.100284in}}%
\pgfpathlineto{\pgfqpoint{1.762865in}{3.115970in}}%
\pgfpathlineto{\pgfqpoint{1.763749in}{3.043111in}}%
\pgfpathlineto{\pgfqpoint{1.763752in}{3.045204in}}%
\pgfpathlineto{\pgfqpoint{1.763884in}{3.055963in}}%
\pgfpathlineto{\pgfqpoint{1.764765in}{2.995512in}}%
\pgfpathlineto{\pgfqpoint{1.764765in}{2.995529in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{2.987119in}}%
\pgfpathlineto{\pgfqpoint{1.765583in}{3.012155in}}%
\pgfpathlineto{\pgfqpoint{1.765894in}{2.990681in}}%
\pgfpathlineto{\pgfqpoint{1.766941in}{3.001849in}}%
\pgfpathlineto{\pgfqpoint{1.766381in}{2.962537in}}%
\pgfpathlineto{\pgfqpoint{1.767006in}{2.992367in}}%
\pgfpathlineto{\pgfqpoint{1.767756in}{2.961032in}}%
\pgfpathlineto{\pgfqpoint{1.768166in}{2.966429in}}%
\pgfpathlineto{\pgfqpoint{1.768841in}{2.960096in}}%
\pgfpathlineto{\pgfqpoint{1.768639in}{2.980411in}}%
\pgfpathlineto{\pgfqpoint{1.768972in}{2.974839in}}%
\pgfpathlineto{\pgfqpoint{1.769658in}{2.999604in}}%
\pgfpathlineto{\pgfqpoint{1.769097in}{2.963383in}}%
\pgfpathlineto{\pgfqpoint{1.770080in}{2.972095in}}%
\pgfpathlineto{\pgfqpoint{1.770217in}{2.959351in}}%
\pgfpathlineto{\pgfqpoint{1.771016in}{3.007581in}}%
\pgfpathlineto{\pgfqpoint{1.771169in}{2.992818in}}%
\pgfpathlineto{\pgfqpoint{1.772290in}{3.021861in}}%
\pgfpathlineto{\pgfqpoint{1.771491in}{2.982048in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{3.018791in}}%
\pgfpathlineto{\pgfqpoint{1.772341in}{3.017455in}}%
\pgfpathlineto{\pgfqpoint{1.773286in}{3.061533in}}%
\pgfpathlineto{\pgfqpoint{1.773733in}{3.104851in}}%
\pgfpathlineto{\pgfqpoint{1.774403in}{3.069415in}}%
\pgfpathlineto{\pgfqpoint{1.775528in}{3.053947in}}%
\pgfpathlineto{\pgfqpoint{1.775091in}{3.095850in}}%
\pgfpathlineto{\pgfqpoint{1.775534in}{3.054194in}}%
\pgfpathlineto{\pgfqpoint{1.775771in}{3.055753in}}%
\pgfpathlineto{\pgfqpoint{1.775949in}{3.035458in}}%
\pgfpathlineto{\pgfqpoint{1.776561in}{3.040257in}}%
\pgfpathlineto{\pgfqpoint{1.776585in}{3.037445in}}%
\pgfpathlineto{\pgfqpoint{1.777554in}{3.078848in}}%
\pgfpathlineto{\pgfqpoint{1.777590in}{3.073688in}}%
\pgfpathlineto{\pgfqpoint{1.777809in}{3.103913in}}%
\pgfpathlineto{\pgfqpoint{1.777593in}{3.073433in}}%
\pgfpathlineto{\pgfqpoint{1.778711in}{3.086571in}}%
\pgfpathlineto{\pgfqpoint{1.779166in}{3.115965in}}%
\pgfpathlineto{\pgfqpoint{1.779727in}{3.060784in}}%
\pgfpathlineto{\pgfqpoint{1.779763in}{3.063008in}}%
\pgfpathlineto{\pgfqpoint{1.779846in}{3.069374in}}%
\pgfpathlineto{\pgfqpoint{1.780955in}{3.004449in}}%
\pgfpathlineto{\pgfqpoint{1.782087in}{2.964883in}}%
\pgfpathlineto{\pgfqpoint{1.782198in}{2.967815in}}%
\pgfpathlineto{\pgfqpoint{1.782223in}{2.970452in}}%
\pgfpathlineto{\pgfqpoint{1.782698in}{2.927649in}}%
\pgfpathlineto{\pgfqpoint{1.783286in}{2.944264in}}%
\pgfpathlineto{\pgfqpoint{1.784402in}{2.881438in}}%
\pgfpathlineto{\pgfqpoint{1.784445in}{2.883116in}}%
\pgfpathlineto{\pgfqpoint{1.784515in}{2.885350in}}%
\pgfpathlineto{\pgfqpoint{1.785392in}{2.842538in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{2.788224in}}%
\pgfpathlineto{\pgfqpoint{1.785959in}{2.852971in}}%
\pgfpathlineto{\pgfqpoint{1.786561in}{2.790619in}}%
\pgfpathlineto{\pgfqpoint{1.786773in}{2.778210in}}%
\pgfpathlineto{\pgfqpoint{1.786978in}{2.799414in}}%
\pgfpathlineto{\pgfqpoint{1.787294in}{2.796501in}}%
\pgfpathlineto{\pgfqpoint{1.787317in}{2.799844in}}%
\pgfpathlineto{\pgfqpoint{1.788158in}{2.743557in}}%
\pgfpathlineto{\pgfqpoint{1.788368in}{2.755606in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{2.741944in}}%
\pgfpathlineto{\pgfqpoint{1.789015in}{2.761863in}}%
\pgfpathlineto{\pgfqpoint{1.789495in}{2.745137in}}%
\pgfpathlineto{\pgfqpoint{1.790769in}{2.708976in}}%
\pgfpathlineto{\pgfqpoint{1.790034in}{2.774917in}}%
\pgfpathlineto{\pgfqpoint{1.790795in}{2.712451in}}%
\pgfpathlineto{\pgfqpoint{1.791053in}{2.722609in}}%
\pgfpathlineto{\pgfqpoint{1.791858in}{2.651600in}}%
\pgfpathlineto{\pgfqpoint{1.791859in}{2.651710in}}%
\pgfpathlineto{\pgfqpoint{1.791867in}{2.650500in}}%
\pgfpathlineto{\pgfqpoint{1.791878in}{2.652923in}}%
\pgfpathlineto{\pgfqpoint{1.791902in}{2.654973in}}%
\pgfpathlineto{\pgfqpoint{1.792886in}{2.612937in}}%
\pgfpathlineto{\pgfqpoint{1.792901in}{2.617715in}}%
\pgfpathlineto{\pgfqpoint{1.793292in}{2.605793in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{2.638518in}}%
\pgfpathlineto{\pgfqpoint{1.793996in}{2.636806in}}%
\pgfpathlineto{\pgfqpoint{1.794110in}{2.655694in}}%
\pgfpathlineto{\pgfqpoint{1.794755in}{2.621644in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{2.645931in}}%
\pgfpathlineto{\pgfqpoint{1.796284in}{2.581975in}}%
\pgfpathlineto{\pgfqpoint{1.795467in}{2.654495in}}%
\pgfpathlineto{\pgfqpoint{1.796286in}{2.582230in}}%
\pgfpathlineto{\pgfqpoint{1.797710in}{2.518099in}}%
\pgfpathlineto{\pgfqpoint{1.796486in}{2.591799in}}%
\pgfpathlineto{\pgfqpoint{1.797750in}{2.522999in}}%
\pgfpathlineto{\pgfqpoint{1.798185in}{2.538866in}}%
\pgfpathlineto{\pgfqpoint{1.798828in}{2.484388in}}%
\pgfpathlineto{\pgfqpoint{1.799938in}{2.474526in}}%
\pgfpathlineto{\pgfqpoint{1.799543in}{2.511928in}}%
\pgfpathlineto{\pgfqpoint{1.799950in}{2.475681in}}%
\pgfpathlineto{\pgfqpoint{1.799967in}{2.478769in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{2.448630in}}%
\pgfpathlineto{\pgfqpoint{1.801007in}{2.450399in}}%
\pgfpathlineto{\pgfqpoint{1.801785in}{2.420213in}}%
\pgfpathlineto{\pgfqpoint{1.801241in}{2.452884in}}%
\pgfpathlineto{\pgfqpoint{1.802146in}{2.426890in}}%
\pgfpathlineto{\pgfqpoint{1.802260in}{2.439827in}}%
\pgfpathlineto{\pgfqpoint{1.803075in}{2.371026in}}%
\pgfpathlineto{\pgfqpoint{1.803191in}{2.379017in}}%
\pgfpathlineto{\pgfqpoint{1.804435in}{2.341323in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{2.395336in}}%
\pgfpathlineto{\pgfqpoint{1.804439in}{2.342154in}}%
\pgfpathlineto{\pgfqpoint{1.804637in}{2.360084in}}%
\pgfpathlineto{\pgfqpoint{1.805516in}{2.339005in}}%
\pgfpathlineto{\pgfqpoint{1.805553in}{2.344719in}}%
\pgfpathlineto{\pgfqpoint{1.806335in}{2.369067in}}%
\pgfpathlineto{\pgfqpoint{1.805860in}{2.341272in}}%
\pgfpathlineto{\pgfqpoint{1.806662in}{2.344244in}}%
\pgfpathlineto{\pgfqpoint{1.808067in}{2.246850in}}%
\pgfpathlineto{\pgfqpoint{1.806674in}{2.346576in}}%
\pgfpathlineto{\pgfqpoint{1.808070in}{2.248112in}}%
\pgfpathlineto{\pgfqpoint{1.808076in}{2.249101in}}%
\pgfpathlineto{\pgfqpoint{1.809108in}{2.194547in}}%
\pgfpathlineto{\pgfqpoint{1.809138in}{2.199523in}}%
\pgfpathlineto{\pgfqpoint{1.809591in}{2.179998in}}%
\pgfpathlineto{\pgfqpoint{1.810239in}{2.208498in}}%
\pgfpathlineto{\pgfqpoint{1.810411in}{2.225369in}}%
\pgfpathlineto{\pgfqpoint{1.811209in}{2.189172in}}%
\pgfpathlineto{\pgfqpoint{1.811287in}{2.194658in}}%
\pgfpathlineto{\pgfqpoint{1.812329in}{2.165075in}}%
\pgfpathlineto{\pgfqpoint{1.811768in}{2.221078in}}%
\pgfpathlineto{\pgfqpoint{1.812413in}{2.167466in}}%
\pgfpathlineto{\pgfqpoint{1.812448in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.813348in}{2.121311in}}%
\pgfpathlineto{\pgfqpoint{1.813469in}{2.129420in}}%
\pgfpathlineto{\pgfqpoint{1.814011in}{2.096622in}}%
\pgfpathlineto{\pgfqpoint{1.813471in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{1.814644in}{2.101898in}}%
\pgfpathlineto{\pgfqpoint{1.815759in}{2.112117in}}%
\pgfpathlineto{\pgfqpoint{1.815199in}{2.076773in}}%
\pgfpathlineto{\pgfqpoint{1.815766in}{2.110717in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{2.078196in}}%
\pgfpathlineto{\pgfqpoint{1.815844in}{2.117545in}}%
\pgfpathlineto{\pgfqpoint{1.816942in}{2.088224in}}%
\pgfpathlineto{\pgfqpoint{1.817542in}{2.095835in}}%
\pgfpathlineto{\pgfqpoint{1.817746in}{2.074938in}}%
\pgfpathlineto{\pgfqpoint{1.818042in}{2.080082in}}%
\pgfpathlineto{\pgfqpoint{1.819190in}{2.062170in}}%
\pgfpathlineto{\pgfqpoint{1.818561in}{2.108279in}}%
\pgfpathlineto{\pgfqpoint{1.819196in}{2.063355in}}%
\pgfpathlineto{\pgfqpoint{1.819920in}{2.098211in}}%
\pgfpathlineto{\pgfqpoint{1.819360in}{2.060236in}}%
\pgfpathlineto{\pgfqpoint{1.820315in}{2.069681in}}%
\pgfpathlineto{\pgfqpoint{1.822636in}{2.127429in}}%
\pgfpathlineto{\pgfqpoint{1.820737in}{2.063884in}}%
\pgfpathlineto{\pgfqpoint{1.822835in}{2.103413in}}%
\pgfpathlineto{\pgfqpoint{1.823859in}{2.062691in}}%
\pgfpathlineto{\pgfqpoint{1.822891in}{2.111549in}}%
\pgfpathlineto{\pgfqpoint{1.823985in}{2.070829in}}%
\pgfpathlineto{\pgfqpoint{1.823995in}{2.073560in}}%
\pgfpathlineto{\pgfqpoint{1.824794in}{1.988550in}}%
\pgfpathlineto{\pgfqpoint{1.824803in}{1.989465in}}%
\pgfpathlineto{\pgfqpoint{1.825896in}{1.952287in}}%
\pgfpathlineto{\pgfqpoint{1.825014in}{1.995896in}}%
\pgfpathlineto{\pgfqpoint{1.825934in}{1.958252in}}%
\pgfpathlineto{\pgfqpoint{1.826712in}{1.990226in}}%
\pgfpathlineto{\pgfqpoint{1.826172in}{1.954070in}}%
\pgfpathlineto{\pgfqpoint{1.827064in}{1.972675in}}%
\pgfpathlineto{\pgfqpoint{1.828210in}{1.940179in}}%
\pgfpathlineto{\pgfqpoint{1.827067in}{1.973288in}}%
\pgfpathlineto{\pgfqpoint{1.828237in}{1.942051in}}%
\pgfpathlineto{\pgfqpoint{1.828240in}{1.943450in}}%
\pgfpathlineto{\pgfqpoint{1.829229in}{1.862038in}}%
\pgfpathlineto{\pgfqpoint{1.829248in}{1.864414in}}%
\pgfpathlineto{\pgfqpoint{1.830322in}{1.794998in}}%
\pgfpathlineto{\pgfqpoint{1.829259in}{1.866232in}}%
\pgfpathlineto{\pgfqpoint{1.830426in}{1.800284in}}%
\pgfpathlineto{\pgfqpoint{1.831591in}{1.747607in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{1.810606in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{1.751199in}}%
\pgfpathlineto{\pgfqpoint{1.832145in}{1.777189in}}%
\pgfpathlineto{\pgfqpoint{1.832609in}{1.734513in}}%
\pgfpathlineto{\pgfqpoint{1.832610in}{1.734529in}}%
\pgfpathlineto{\pgfqpoint{1.833725in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{1.832825in}{1.743340in}}%
\pgfpathlineto{\pgfqpoint{1.833746in}{1.720222in}}%
\pgfpathlineto{\pgfqpoint{1.834862in}{1.735251in}}%
\pgfpathlineto{\pgfqpoint{1.834387in}{1.706314in}}%
\pgfpathlineto{\pgfqpoint{1.834873in}{1.731619in}}%
\pgfpathlineto{\pgfqpoint{1.835660in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{1.834878in}{1.732953in}}%
\pgfpathlineto{\pgfqpoint{1.836155in}{1.720155in}}%
\pgfpathlineto{\pgfqpoint{1.836221in}{1.726527in}}%
\pgfpathlineto{\pgfqpoint{1.836696in}{1.696206in}}%
\pgfpathlineto{\pgfqpoint{1.837266in}{1.720415in}}%
\pgfpathlineto{\pgfqpoint{1.837355in}{1.714889in}}%
\pgfpathlineto{\pgfqpoint{1.838258in}{1.757921in}}%
\pgfpathlineto{\pgfqpoint{1.838347in}{1.750400in}}%
\pgfpathlineto{\pgfqpoint{1.838937in}{1.796609in}}%
\pgfpathlineto{\pgfqpoint{1.838377in}{1.747993in}}%
\pgfpathlineto{\pgfqpoint{1.839479in}{1.757894in}}%
\pgfpathlineto{\pgfqpoint{1.840296in}{1.777818in}}%
\pgfpathlineto{\pgfqpoint{1.839746in}{1.752661in}}%
\pgfpathlineto{\pgfqpoint{1.840435in}{1.754830in}}%
\pgfpathlineto{\pgfqpoint{1.841519in}{1.712377in}}%
\pgfpathlineto{\pgfqpoint{1.840466in}{1.758020in}}%
\pgfpathlineto{\pgfqpoint{1.841578in}{1.717754in}}%
\pgfpathlineto{\pgfqpoint{1.842715in}{1.742087in}}%
\pgfpathlineto{\pgfqpoint{1.842132in}{1.711466in}}%
\pgfpathlineto{\pgfqpoint{1.842722in}{1.740354in}}%
\pgfpathlineto{\pgfqpoint{1.842723in}{1.740012in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{1.772861in}}%
\pgfpathlineto{\pgfqpoint{1.843819in}{1.746846in}}%
\pgfpathlineto{\pgfqpoint{1.845251in}{1.707958in}}%
\pgfpathlineto{\pgfqpoint{1.844371in}{1.781335in}}%
\pgfpathlineto{\pgfqpoint{1.845303in}{1.716778in}}%
\pgfpathlineto{\pgfqpoint{1.845390in}{1.719911in}}%
\pgfpathlineto{\pgfqpoint{1.846273in}{1.653534in}}%
\pgfpathlineto{\pgfqpoint{1.846360in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{1.846409in}{1.664082in}}%
\pgfpathlineto{\pgfqpoint{1.847291in}{1.631400in}}%
\pgfpathlineto{\pgfqpoint{1.847364in}{1.637441in}}%
\pgfpathlineto{\pgfqpoint{1.847902in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{1.848501in}{1.609252in}}%
\pgfpathlineto{\pgfqpoint{1.848510in}{1.611653in}}%
\pgfpathlineto{\pgfqpoint{1.849326in}{1.557856in}}%
\pgfpathlineto{\pgfqpoint{1.849530in}{1.562952in}}%
\pgfpathlineto{\pgfqpoint{1.850688in}{1.514607in}}%
\pgfpathlineto{\pgfqpoint{1.850714in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{1.851163in}{1.532286in}}%
\pgfpathlineto{\pgfqpoint{1.851723in}{1.470791in}}%
\pgfpathlineto{\pgfqpoint{1.851779in}{1.471288in}}%
\pgfpathlineto{\pgfqpoint{1.852917in}{1.449374in}}%
\pgfpathlineto{\pgfqpoint{1.852522in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{1.852934in}{1.451288in}}%
\pgfpathlineto{\pgfqpoint{1.853540in}{1.455414in}}%
\pgfpathlineto{\pgfqpoint{1.853339in}{1.435751in}}%
\pgfpathlineto{\pgfqpoint{1.854005in}{1.442929in}}%
\pgfpathlineto{\pgfqpoint{1.854419in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{1.855069in}{1.466808in}}%
\pgfpathlineto{\pgfqpoint{1.855077in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{1.855238in}{1.479372in}}%
\pgfpathlineto{\pgfqpoint{1.856053in}{1.415803in}}%
\pgfpathlineto{\pgfqpoint{1.856110in}{1.418921in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.365377in}}%
\pgfpathlineto{\pgfqpoint{1.856257in}{1.435182in}}%
\pgfpathlineto{\pgfqpoint{1.857269in}{1.370968in}}%
\pgfpathlineto{\pgfqpoint{1.857276in}{1.374190in}}%
\pgfpathlineto{\pgfqpoint{1.858090in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{1.858358in}{1.350207in}}%
\pgfpathlineto{\pgfqpoint{1.858457in}{1.337382in}}%
\pgfpathlineto{\pgfqpoint{1.859314in}{1.393972in}}%
\pgfpathlineto{\pgfqpoint{1.859327in}{1.390552in}}%
\pgfpathlineto{\pgfqpoint{1.860333in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{1.859868in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{1.860437in}{1.390457in}}%
\pgfpathlineto{\pgfqpoint{1.861555in}{1.338208in}}%
\pgfpathlineto{\pgfqpoint{1.860672in}{1.404562in}}%
\pgfpathlineto{\pgfqpoint{1.861593in}{1.344020in}}%
\pgfpathlineto{\pgfqpoint{1.861691in}{1.351730in}}%
\pgfpathlineto{\pgfqpoint{1.862574in}{1.296415in}}%
\pgfpathlineto{\pgfqpoint{1.862655in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{1.863948in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{1.863389in}{1.315021in}}%
\pgfpathlineto{\pgfqpoint{1.863976in}{1.271222in}}%
\pgfpathlineto{\pgfqpoint{1.864747in}{1.300578in}}%
\pgfpathlineto{\pgfqpoint{1.864194in}{1.264792in}}%
\pgfpathlineto{\pgfqpoint{1.865087in}{1.271570in}}%
\pgfpathlineto{\pgfqpoint{1.866989in}{1.229844in}}%
\pgfpathlineto{\pgfqpoint{1.865108in}{1.272403in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{1.240715in}}%
\pgfpathlineto{\pgfqpoint{1.867464in}{1.253489in}}%
\pgfpathlineto{\pgfqpoint{1.868114in}{1.195918in}}%
\pgfpathlineto{\pgfqpoint{1.868123in}{1.198387in}}%
\pgfpathlineto{\pgfqpoint{1.869260in}{1.185418in}}%
\pgfpathlineto{\pgfqpoint{1.868823in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.869264in}{1.186398in}}%
\pgfpathlineto{\pgfqpoint{1.869841in}{1.194218in}}%
\pgfpathlineto{\pgfqpoint{1.869642in}{1.173975in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{1.185231in}}%
\pgfpathlineto{\pgfqpoint{1.870720in}{1.180134in}}%
\pgfpathlineto{\pgfqpoint{1.871370in}{1.204541in}}%
\pgfpathlineto{\pgfqpoint{1.871431in}{1.203320in}}%
\pgfpathlineto{\pgfqpoint{1.871540in}{1.216298in}}%
\pgfpathlineto{\pgfqpoint{1.872344in}{1.148847in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{1.149358in}}%
\pgfpathlineto{\pgfqpoint{1.873458in}{1.090150in}}%
\pgfpathlineto{\pgfqpoint{1.872558in}{1.166562in}}%
\pgfpathlineto{\pgfqpoint{1.873516in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{1.874796in}{1.050804in}}%
\pgfpathlineto{\pgfqpoint{1.873577in}{1.097897in}}%
\pgfpathlineto{\pgfqpoint{1.875188in}{1.067414in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{1.100682in}}%
\pgfpathlineto{\pgfqpoint{1.875219in}{1.064370in}}%
\pgfpathlineto{\pgfqpoint{1.876300in}{1.070535in}}%
\pgfpathlineto{\pgfqpoint{1.877410in}{1.061548in}}%
\pgfpathlineto{\pgfqpoint{1.876973in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{1.877417in}{1.061771in}}%
\pgfpathlineto{\pgfqpoint{1.877419in}{1.062533in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.013942in}}%
\pgfpathlineto{\pgfqpoint{1.878487in}{1.017186in}}%
\pgfpathlineto{\pgfqpoint{1.879215in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{1.878671in}{1.021636in}}%
\pgfpathlineto{\pgfqpoint{1.879610in}{1.006968in}}%
\pgfpathlineto{\pgfqpoint{1.879690in}{1.017919in}}%
\pgfpathlineto{\pgfqpoint{1.880336in}{0.974476in}}%
\pgfpathlineto{\pgfqpoint{1.880714in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{1.881048in}{1.016975in}}%
\pgfpathlineto{\pgfqpoint{1.880849in}{0.994735in}}%
\pgfpathlineto{\pgfqpoint{1.881245in}{0.997077in}}%
\pgfpathlineto{\pgfqpoint{1.881868in}{0.979911in}}%
\pgfpathlineto{\pgfqpoint{1.881303in}{1.000943in}}%
\pgfpathlineto{\pgfqpoint{1.882369in}{0.989275in}}%
\pgfpathlineto{\pgfqpoint{1.882746in}{0.999689in}}%
\pgfpathlineto{\pgfqpoint{1.882946in}{0.979029in}}%
\pgfpathlineto{\pgfqpoint{1.883485in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{1.884564in}{0.967042in}}%
\pgfpathlineto{\pgfqpoint{1.883765in}{1.013800in}}%
\pgfpathlineto{\pgfqpoint{1.884741in}{0.985372in}}%
\pgfpathlineto{\pgfqpoint{1.885124in}{1.005452in}}%
\pgfpathlineto{\pgfqpoint{1.885598in}{0.971862in}}%
\pgfpathlineto{\pgfqpoint{1.885840in}{0.980013in}}%
\pgfpathlineto{\pgfqpoint{1.885943in}{0.971880in}}%
\pgfpathlineto{\pgfqpoint{1.886822in}{1.008524in}}%
\pgfpathlineto{\pgfqpoint{1.886932in}{0.995983in}}%
\pgfpathlineto{\pgfqpoint{1.887841in}{1.035463in}}%
\pgfpathlineto{\pgfqpoint{1.886962in}{0.991681in}}%
\pgfpathlineto{\pgfqpoint{1.888130in}{1.012416in}}%
\pgfpathlineto{\pgfqpoint{1.889761in}{0.911417in}}%
\pgfpathlineto{\pgfqpoint{1.888180in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{1.889873in}{0.916416in}}%
\pgfpathlineto{\pgfqpoint{1.889878in}{0.918588in}}%
\pgfpathlineto{\pgfqpoint{1.890778in}{0.870948in}}%
\pgfpathlineto{\pgfqpoint{1.890824in}{0.874435in}}%
\pgfpathlineto{\pgfqpoint{1.891097in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{1.891888in}{0.889775in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{0.896664in}}%
\pgfpathlineto{\pgfqpoint{1.892708in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{1.892709in}{0.850264in}}%
\pgfpathlineto{\pgfqpoint{1.893902in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{1.892935in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.804935in}}%
\pgfpathlineto{\pgfqpoint{1.893953in}{0.810105in}}%
\pgfpathlineto{\pgfqpoint{1.894855in}{0.737845in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{0.739570in}}%
\pgfpathlineto{\pgfqpoint{1.895787in}{0.697788in}}%
\pgfpathlineto{\pgfqpoint{1.894972in}{0.744403in}}%
\pgfpathlineto{\pgfqpoint{1.896070in}{0.703233in}}%
\pgfpathlineto{\pgfqpoint{1.896076in}{0.704229in}}%
\pgfpathlineto{\pgfqpoint{1.896796in}{0.648956in}}%
\pgfpathlineto{\pgfqpoint{1.897122in}{0.664143in}}%
\pgfpathlineto{\pgfqpoint{1.898228in}{0.623019in}}%
\pgfpathlineto{\pgfqpoint{1.897349in}{0.677726in}}%
\pgfpathlineto{\pgfqpoint{1.898263in}{0.628351in}}%
\pgfpathlineto{\pgfqpoint{1.898368in}{0.640021in}}%
\pgfpathlineto{\pgfqpoint{1.899247in}{0.605506in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{0.615159in}}%
\pgfpathlineto{\pgfqpoint{1.900066in}{0.632443in}}%
\pgfpathlineto{\pgfqpoint{1.899592in}{0.604123in}}%
\pgfpathlineto{\pgfqpoint{1.900423in}{0.610646in}}%
\pgfpathlineto{\pgfqpoint{1.900865in}{0.583202in}}%
\pgfpathlineto{\pgfqpoint{1.901425in}{0.622506in}}%
\pgfpathlineto{\pgfqpoint{1.901545in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{0.620431in}}%
\pgfpathlineto{\pgfqpoint{1.901899in}{0.592009in}}%
\pgfpathlineto{\pgfqpoint{1.902681in}{0.618702in}}%
\pgfpathlineto{\pgfqpoint{1.902727in}{0.617285in}}%
\pgfpathlineto{\pgfqpoint{1.903696in}{0.653491in}}%
\pgfpathlineto{\pgfqpoint{1.903699in}{0.652808in}}%
\pgfpathlineto{\pgfqpoint{1.904142in}{0.690848in}}%
\pgfpathlineto{\pgfqpoint{1.904787in}{0.649933in}}%
\pgfpathlineto{\pgfqpoint{1.904806in}{0.651449in}}%
\pgfpathlineto{\pgfqpoint{1.905937in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{1.905500in}{0.673019in}}%
\pgfpathlineto{\pgfqpoint{1.905939in}{0.630151in}}%
\pgfpathlineto{\pgfqpoint{1.905941in}{0.631254in}}%
\pgfpathlineto{\pgfqpoint{1.906723in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{1.907029in}{0.616460in}}%
\pgfpathlineto{\pgfqpoint{1.907338in}{0.609574in}}%
\pgfpathlineto{\pgfqpoint{1.908047in}{0.653030in}}%
\pgfpathlineto{\pgfqpoint{1.908061in}{0.649912in}}%
\pgfpathlineto{\pgfqpoint{1.908217in}{0.672230in}}%
\pgfpathlineto{\pgfqpoint{1.908771in}{0.645283in}}%
\pgfpathlineto{\pgfqpoint{1.909180in}{0.663776in}}%
\pgfpathlineto{\pgfqpoint{1.910305in}{0.628505in}}%
\pgfpathlineto{\pgfqpoint{1.909575in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{1.910339in}{0.630913in}}%
\pgfpathlineto{\pgfqpoint{1.910339in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{1.911383in}{0.574352in}}%
\pgfpathlineto{\pgfqpoint{1.911613in}{0.576167in}}%
\pgfpathlineto{\pgfqpoint{1.912684in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.912688in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.912695in}{0.541602in}}%
\pgfpathlineto{\pgfqpoint{1.912698in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.913311in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.913311in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{1.913311in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.913564in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.913566in}{0.541086in}}%
\pgfpathlineto{\pgfqpoint{1.913569in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.913569in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.913570in}{0.540673in}}%
\pgfpathlineto{\pgfqpoint{1.913572in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.913581in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.913582in}{0.540628in}}%
\pgfpathlineto{\pgfqpoint{1.913583in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.913585in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.913587in}{0.540853in}}%
\pgfpathlineto{\pgfqpoint{1.913588in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.913624in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.913651in}{0.544948in}}%
\pgfpathlineto{\pgfqpoint{1.913663in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.913665in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.913666in}{0.540738in}}%
\pgfpathlineto{\pgfqpoint{1.913667in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.952615in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.952615in}{0.540202in}}%
\pgfpathlineto{\pgfqpoint{1.952615in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.952616in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.952616in}{0.540161in}}%
\pgfpathlineto{\pgfqpoint{1.952616in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.952618in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.952620in}{0.541366in}}%
\pgfpathlineto{\pgfqpoint{1.952623in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.952624in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.952624in}{0.540302in}}%
\pgfpathlineto{\pgfqpoint{1.952625in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.952662in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.952663in}{0.540727in}}%
\pgfpathlineto{\pgfqpoint{1.952664in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.952678in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.953045in}{0.570389in}}%
\pgfpathlineto{\pgfqpoint{1.953461in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.953462in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.953464in}{0.541177in}}%
\pgfpathlineto{\pgfqpoint{1.953466in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295300in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295300in}{0.540189in}}%
\pgfpathlineto{\pgfqpoint{2.295300in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295300in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295304in}{0.541920in}}%
\pgfpathlineto{\pgfqpoint{2.295312in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295313in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{0.540225in}}%
\pgfpathlineto{\pgfqpoint{2.295314in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295314in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295315in}{0.540088in}}%
\pgfpathlineto{\pgfqpoint{2.295315in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295315in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295368in}{0.552225in}}%
\pgfpathlineto{\pgfqpoint{2.295502in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295510in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295516in}{0.541756in}}%
\pgfpathlineto{\pgfqpoint{2.295521in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295532in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295532in}{0.540334in}}%
\pgfpathlineto{\pgfqpoint{2.295532in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295543in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295543in}{0.540053in}}%
\pgfpathlineto{\pgfqpoint{2.295543in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295554in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295559in}{0.541776in}}%
\pgfpathlineto{\pgfqpoint{2.295565in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295574in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295707in}{0.551210in}}%
\pgfpathlineto{\pgfqpoint{2.295758in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295758in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295759in}{0.540256in}}%
\pgfpathlineto{\pgfqpoint{2.295759in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295760in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295760in}{0.540019in}}%
\pgfpathlineto{\pgfqpoint{2.295760in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295761in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295762in}{0.540108in}}%
\pgfpathlineto{\pgfqpoint{2.295762in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.295763in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.295771in}{0.541950in}}%
\pgfpathlineto{\pgfqpoint{2.295775in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.296275in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.296275in}{0.540025in}}%
\pgfpathlineto{\pgfqpoint{2.296275in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.296276in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.296276in}{0.540183in}}%
\pgfpathlineto{\pgfqpoint{2.296277in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.296278in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{0.567269in}}%
\pgfpathlineto{\pgfqpoint{2.297073in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297075in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297076in}{0.540525in}}%
\pgfpathlineto{\pgfqpoint{2.297077in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297081in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297087in}{0.541635in}}%
\pgfpathlineto{\pgfqpoint{2.297089in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297091in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297091in}{0.540067in}}%
\pgfpathlineto{\pgfqpoint{2.297092in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297149in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297151in}{0.540895in}}%
\pgfpathlineto{\pgfqpoint{2.297152in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297399in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297405in}{0.542520in}}%
\pgfpathlineto{\pgfqpoint{2.297412in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297421in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297421in}{0.540131in}}%
\pgfpathlineto{\pgfqpoint{2.297421in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297422in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297422in}{0.540012in}}%
\pgfpathlineto{\pgfqpoint{2.297422in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297426in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297426in}{0.540214in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297681in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297681in}{0.540057in}}%
\pgfpathlineto{\pgfqpoint{2.297681in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297718in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297745in}{0.546036in}}%
\pgfpathlineto{\pgfqpoint{2.297773in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297775in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297775in}{0.540076in}}%
\pgfpathlineto{\pgfqpoint{2.297776in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297776in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297776in}{0.540261in}}%
\pgfpathlineto{\pgfqpoint{2.297777in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297784in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297785in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{2.297785in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297785in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297787in}{0.541157in}}%
\pgfpathlineto{\pgfqpoint{2.297789in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297807in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297807in}{0.540076in}}%
\pgfpathlineto{\pgfqpoint{2.297808in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297808in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297808in}{0.540443in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297914in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297915in}{0.540711in}}%
\pgfpathlineto{\pgfqpoint{2.297916in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297978in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297978in}{0.540448in}}%
\pgfpathlineto{\pgfqpoint{2.297980in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297982in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297984in}{0.540939in}}%
\pgfpathlineto{\pgfqpoint{2.297985in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297990in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297990in}{0.540016in}}%
\pgfpathlineto{\pgfqpoint{2.297990in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.297991in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.297999in}{0.543398in}}%
\pgfpathlineto{\pgfqpoint{2.298013in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298013in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298016in}{0.541053in}}%
\pgfpathlineto{\pgfqpoint{2.298017in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298018in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298018in}{0.540072in}}%
\pgfpathlineto{\pgfqpoint{2.298018in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298019in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298019in}{0.540351in}}%
\pgfpathlineto{\pgfqpoint{2.298020in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298026in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298026in}{0.540018in}}%
\pgfpathlineto{\pgfqpoint{2.298026in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298040in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298042in}{0.541027in}}%
\pgfpathlineto{\pgfqpoint{2.298044in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298046in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298046in}{0.540397in}}%
\pgfpathlineto{\pgfqpoint{2.298048in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298057in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298106in}{0.543317in}}%
\pgfpathlineto{\pgfqpoint{2.298114in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298114in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298115in}{0.540372in}}%
\pgfpathlineto{\pgfqpoint{2.298115in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298116in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298116in}{0.540043in}}%
\pgfpathlineto{\pgfqpoint{2.298116in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298117in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298118in}{0.540410in}}%
\pgfpathlineto{\pgfqpoint{2.298118in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298118in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298170in}{0.546967in}}%
\pgfpathlineto{\pgfqpoint{2.298203in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298204in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.298207in}{0.541076in}}%
\pgfpathlineto{\pgfqpoint{2.298210in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.298210in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.299379in}{0.612292in}}%
\pgfpathlineto{\pgfqpoint{2.299385in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{2.299987in}{0.608151in}}%
\pgfpathlineto{\pgfqpoint{2.300446in}{0.641509in}}%
\pgfpathlineto{\pgfqpoint{2.300449in}{0.641076in}}%
\pgfpathlineto{\pgfqpoint{2.300801in}{0.659094in}}%
\pgfpathlineto{\pgfqpoint{2.301362in}{0.618729in}}%
\pgfpathlineto{\pgfqpoint{2.301548in}{0.621791in}}%
\pgfpathlineto{\pgfqpoint{2.302703in}{0.577137in}}%
\pgfpathlineto{\pgfqpoint{2.301820in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{2.302748in}{0.584096in}}%
\pgfpathlineto{\pgfqpoint{2.303518in}{0.597960in}}%
\pgfpathlineto{\pgfqpoint{2.303043in}{0.572878in}}%
\pgfpathlineto{\pgfqpoint{2.303858in}{0.583291in}}%
\pgfpathlineto{\pgfqpoint{2.304316in}{0.552987in}}%
\pgfpathlineto{\pgfqpoint{2.304877in}{0.587059in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{2.304983in}{0.574105in}}%
\pgfpathlineto{\pgfqpoint{2.305717in}{0.542715in}}%
\pgfpathlineto{\pgfqpoint{2.306026in}{0.545626in}}%
\pgfpathlineto{\pgfqpoint{2.306150in}{0.549764in}}%
\pgfpathlineto{\pgfqpoint{2.306353in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306357in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306357in}{0.540073in}}%
\pgfpathlineto{\pgfqpoint{2.306357in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306377in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306405in}{0.544689in}}%
\pgfpathlineto{\pgfqpoint{2.306425in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306425in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306426in}{0.540049in}}%
\pgfpathlineto{\pgfqpoint{2.306426in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306427in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306427in}{0.540059in}}%
\pgfpathlineto{\pgfqpoint{2.306427in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306431in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306431in}{0.540079in}}%
\pgfpathlineto{\pgfqpoint{2.306431in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306446in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306447in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{2.306449in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306451in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306451in}{0.540046in}}%
\pgfpathlineto{\pgfqpoint{2.306452in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306452in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{0.540179in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306462in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306575in}{0.549478in}}%
\pgfpathlineto{\pgfqpoint{2.306619in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306619in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306620in}{0.540326in}}%
\pgfpathlineto{\pgfqpoint{2.306620in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306621in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306622in}{0.540782in}}%
\pgfpathlineto{\pgfqpoint{2.306624in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306627in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306628in}{0.540451in}}%
\pgfpathlineto{\pgfqpoint{2.306629in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306631in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306638in}{0.542755in}}%
\pgfpathlineto{\pgfqpoint{2.306664in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306909in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306909in}{0.540301in}}%
\pgfpathlineto{\pgfqpoint{2.306911in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.306912in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.306914in}{0.541201in}}%
\pgfpathlineto{\pgfqpoint{2.306916in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.307513in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.307514in}{0.540250in}}%
\pgfpathlineto{\pgfqpoint{2.307514in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.307515in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.307515in}{0.540035in}}%
\pgfpathlineto{\pgfqpoint{2.307515in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.307518in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.307518in}{0.540085in}}%
\pgfpathlineto{\pgfqpoint{2.307518in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.307519in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.307519in}{0.540541in}}%
\pgfpathlineto{\pgfqpoint{2.307520in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.307522in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.307522in}{0.540166in}}%
\pgfpathlineto{\pgfqpoint{2.307522in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.307523in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.307593in}{0.549395in}}%
\pgfpathlineto{\pgfqpoint{2.307643in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.307645in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.307657in}{0.543167in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311394in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311394in}{0.540202in}}%
\pgfpathlineto{\pgfqpoint{2.311395in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311395in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311414in}{0.545105in}}%
\pgfpathlineto{\pgfqpoint{2.311447in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311450in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311451in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{2.311452in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311458in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311458in}{0.540047in}}%
\pgfpathlineto{\pgfqpoint{2.311458in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311460in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311462in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{2.311464in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311465in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311669in}{0.562549in}}%
\pgfpathlineto{\pgfqpoint{2.312053in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312055in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312055in}{0.540209in}}%
\pgfpathlineto{\pgfqpoint{2.312055in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312056in}{0.540090in}}%
\pgfpathlineto{\pgfqpoint{2.312056in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.315740in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.315744in}{0.542109in}}%
\pgfpathlineto{\pgfqpoint{2.315751in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.315759in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.315760in}{0.540440in}}%
\pgfpathlineto{\pgfqpoint{2.315762in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.315763in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.315765in}{0.540779in}}%
\pgfpathlineto{\pgfqpoint{2.315766in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.315828in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.315828in}{0.540010in}}%
\pgfpathlineto{\pgfqpoint{2.315828in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.315828in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.315829in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{2.315829in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.315998in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.315999in}{0.540414in}}%
\pgfpathlineto{\pgfqpoint{2.315999in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.316000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{0.540099in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.316060in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.316060in}{0.540056in}}%
\pgfpathlineto{\pgfqpoint{2.316060in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.316060in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.316062in}{0.541622in}}%
\pgfpathlineto{\pgfqpoint{2.316071in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.316071in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.316084in}{0.543355in}}%
\pgfpathlineto{\pgfqpoint{2.316092in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.316094in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.316094in}{0.540141in}}%
\pgfpathlineto{\pgfqpoint{2.316095in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.316655in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.317102in}{0.571524in}}%
\pgfpathlineto{\pgfqpoint{2.317549in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.317775in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.317782in}{0.542508in}}%
\pgfpathlineto{\pgfqpoint{2.317788in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327289in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327291in}{0.540777in}}%
\pgfpathlineto{\pgfqpoint{2.327291in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327538in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327545in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{2.327558in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327559in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327561in}{0.541067in}}%
\pgfpathlineto{\pgfqpoint{2.327564in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327565in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327565in}{0.540353in}}%
\pgfpathlineto{\pgfqpoint{2.327566in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327566in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327566in}{0.540241in}}%
\pgfpathlineto{\pgfqpoint{2.327567in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327567in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327568in}{0.540235in}}%
\pgfpathlineto{\pgfqpoint{2.327568in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327571in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327572in}{0.540398in}}%
\pgfpathlineto{\pgfqpoint{2.327572in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327577in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327577in}{0.540107in}}%
\pgfpathlineto{\pgfqpoint{2.327577in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327583in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327588in}{0.541971in}}%
\pgfpathlineto{\pgfqpoint{2.327596in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327597in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327597in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{2.327597in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.327599in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.327970in}{0.570146in}}%
\pgfpathlineto{\pgfqpoint{2.328401in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.328404in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.328404in}{0.540110in}}%
\pgfpathlineto{\pgfqpoint{2.328404in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.328404in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.328405in}{0.540455in}}%
\pgfpathlineto{\pgfqpoint{2.328405in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.328415in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.328416in}{0.540204in}}%
\pgfpathlineto{\pgfqpoint{2.328416in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.328982in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.328989in}{0.542982in}}%
\pgfpathlineto{\pgfqpoint{2.328997in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.328998in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.328998in}{0.540177in}}%
\pgfpathlineto{\pgfqpoint{2.328998in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.329000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.329001in}{0.540052in}}%
\pgfpathlineto{\pgfqpoint{2.329001in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.329003in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.329010in}{0.541247in}}%
\pgfpathlineto{\pgfqpoint{2.329011in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.329073in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.329073in}{0.540040in}}%
\pgfpathlineto{\pgfqpoint{2.329073in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.329306in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.329307in}{0.540689in}}%
\pgfpathlineto{\pgfqpoint{2.329309in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.329311in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.329312in}{0.540421in}}%
\pgfpathlineto{\pgfqpoint{2.329313in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.329321in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.329328in}{0.542144in}}%
\pgfpathlineto{\pgfqpoint{2.329331in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.329332in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.329332in}{0.540097in}}%
\pgfpathlineto{\pgfqpoint{2.329332in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332040in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332045in}{0.542733in}}%
\pgfpathlineto{\pgfqpoint{2.332053in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332054in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332054in}{0.540113in}}%
\pgfpathlineto{\pgfqpoint{2.332054in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332060in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332066in}{0.541310in}}%
\pgfpathlineto{\pgfqpoint{2.332068in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332109in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332109in}{0.540134in}}%
\pgfpathlineto{\pgfqpoint{2.332109in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332125in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332125in}{0.540051in}}%
\pgfpathlineto{\pgfqpoint{2.332125in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332126in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332126in}{0.540117in}}%
\pgfpathlineto{\pgfqpoint{2.332126in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332128in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{0.540659in}}%
\pgfpathlineto{\pgfqpoint{2.332131in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332299in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332300in}{0.540995in}}%
\pgfpathlineto{\pgfqpoint{2.332302in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332303in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332304in}{0.540494in}}%
\pgfpathlineto{\pgfqpoint{2.332305in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332315in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332316in}{0.540290in}}%
\pgfpathlineto{\pgfqpoint{2.332316in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332319in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332321in}{0.540549in}}%
\pgfpathlineto{\pgfqpoint{2.332322in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332359in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332360in}{0.540171in}}%
\pgfpathlineto{\pgfqpoint{2.332360in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332360in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.332385in}{0.544091in}}%
\pgfpathlineto{\pgfqpoint{2.332397in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.332951in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{2.333867in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333867in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333868in}{0.540229in}}%
\pgfpathlineto{\pgfqpoint{2.333868in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333875in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333876in}{0.540435in}}%
\pgfpathlineto{\pgfqpoint{2.333876in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333877in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333877in}{0.540160in}}%
\pgfpathlineto{\pgfqpoint{2.333877in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333880in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333880in}{0.540136in}}%
\pgfpathlineto{\pgfqpoint{2.333880in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333880in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333881in}{0.540341in}}%
\pgfpathlineto{\pgfqpoint{2.333882in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333883in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333913in}{0.544813in}}%
\pgfpathlineto{\pgfqpoint{2.333932in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333932in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333933in}{0.540115in}}%
\pgfpathlineto{\pgfqpoint{2.333933in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333955in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333955in}{0.540225in}}%
\pgfpathlineto{\pgfqpoint{2.333956in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333971in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333971in}{0.540018in}}%
\pgfpathlineto{\pgfqpoint{2.333971in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333973in}{0.540226in}}%
\pgfpathlineto{\pgfqpoint{2.333973in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333974in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333976in}{0.541214in}}%
\pgfpathlineto{\pgfqpoint{2.333981in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333987in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.333987in}{0.540440in}}%
\pgfpathlineto{\pgfqpoint{2.333988in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.333991in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.334083in}{0.548901in}}%
\pgfpathlineto{\pgfqpoint{2.334127in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.334127in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.334128in}{0.540173in}}%
\pgfpathlineto{\pgfqpoint{2.334128in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.334129in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.334130in}{0.540778in}}%
\pgfpathlineto{\pgfqpoint{2.334132in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.334134in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.334136in}{0.540514in}}%
\pgfpathlineto{\pgfqpoint{2.334137in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.334138in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.334139in}{0.540027in}}%
\pgfpathlineto{\pgfqpoint{2.334139in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.334139in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.334147in}{0.543072in}}%
\pgfpathlineto{\pgfqpoint{2.334173in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.334335in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.334338in}{0.541644in}}%
\pgfpathlineto{\pgfqpoint{2.334344in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.334352in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.334358in}{0.541450in}}%
\pgfpathlineto{\pgfqpoint{2.334362in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.334394in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.334422in}{0.546062in}}%
\pgfpathlineto{\pgfqpoint{2.334447in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.334447in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.334449in}{0.540532in}}%
\pgfpathlineto{\pgfqpoint{2.334449in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.335949in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.335950in}{0.541378in}}%
\pgfpathlineto{\pgfqpoint{2.335953in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.335992in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.335993in}{0.540328in}}%
\pgfpathlineto{\pgfqpoint{2.335994in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.335998in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.335998in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{2.335998in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.336007in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.336120in}{0.556585in}}%
\pgfpathlineto{\pgfqpoint{2.336320in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.336320in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.336320in}{0.540146in}}%
\pgfpathlineto{\pgfqpoint{2.336321in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.336323in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.336323in}{0.540223in}}%
\pgfpathlineto{\pgfqpoint{2.336324in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.336324in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.336460in}{0.551747in}}%
\pgfpathlineto{\pgfqpoint{2.336529in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.336881in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.336885in}{0.541516in}}%
\pgfpathlineto{\pgfqpoint{2.336890in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.336900in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.336900in}{0.540026in}}%
\pgfpathlineto{\pgfqpoint{2.336900in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.336905in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.336905in}{0.540066in}}%
\pgfpathlineto{\pgfqpoint{2.336906in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.336945in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.337479in}{0.588530in}}%
\pgfpathlineto{\pgfqpoint{2.338079in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{2.338298in}{0.574397in}}%
\pgfpathlineto{\pgfqpoint{2.339113in}{0.607183in}}%
\pgfpathlineto{\pgfqpoint{2.339128in}{0.606577in}}%
\pgfpathlineto{\pgfqpoint{2.340196in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{2.339317in}{0.600223in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.649812in}}%
\pgfpathlineto{\pgfqpoint{2.340755in}{0.627655in}}%
\pgfpathlineto{\pgfqpoint{2.341299in}{0.665791in}}%
\pgfpathlineto{\pgfqpoint{2.341365in}{0.660406in}}%
\pgfpathlineto{\pgfqpoint{2.342573in}{0.701490in}}%
\pgfpathlineto{\pgfqpoint{2.341376in}{0.659466in}}%
\pgfpathlineto{\pgfqpoint{2.342579in}{0.699260in}}%
\pgfpathlineto{\pgfqpoint{2.342692in}{0.693651in}}%
\pgfpathlineto{\pgfqpoint{2.343592in}{0.745192in}}%
\pgfpathlineto{\pgfqpoint{2.343613in}{0.741057in}}%
\pgfpathlineto{\pgfqpoint{2.343710in}{0.736967in}}%
\pgfpathlineto{\pgfqpoint{2.344271in}{0.786736in}}%
\pgfpathlineto{\pgfqpoint{2.344626in}{0.775115in}}%
\pgfpathlineto{\pgfqpoint{2.345629in}{0.776048in}}%
\pgfpathlineto{\pgfqpoint{2.345070in}{0.750610in}}%
\pgfpathlineto{\pgfqpoint{2.345714in}{0.762049in}}%
\pgfpathlineto{\pgfqpoint{2.346508in}{0.718028in}}%
\pgfpathlineto{\pgfqpoint{2.345715in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{2.346959in}{0.721059in}}%
\pgfpathlineto{\pgfqpoint{2.348092in}{0.754568in}}%
\pgfpathlineto{\pgfqpoint{2.347123in}{0.718353in}}%
\pgfpathlineto{\pgfqpoint{2.348117in}{0.752043in}}%
\pgfpathlineto{\pgfqpoint{2.348126in}{0.749468in}}%
\pgfpathlineto{\pgfqpoint{2.348346in}{0.777996in}}%
\pgfpathlineto{\pgfqpoint{2.349217in}{0.764039in}}%
\pgfpathlineto{\pgfqpoint{2.349704in}{0.795233in}}%
\pgfpathlineto{\pgfqpoint{2.350175in}{0.753961in}}%
\pgfpathlineto{\pgfqpoint{2.350178in}{0.754361in}}%
\pgfpathlineto{\pgfqpoint{2.351284in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{2.350384in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{2.351312in}{0.723412in}}%
\pgfpathlineto{\pgfqpoint{2.352421in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{2.351947in}{0.704234in}}%
\pgfpathlineto{\pgfqpoint{2.352432in}{0.729540in}}%
\pgfpathlineto{\pgfqpoint{2.352982in}{0.696594in}}%
\pgfpathlineto{\pgfqpoint{2.352438in}{0.730644in}}%
\pgfpathlineto{\pgfqpoint{2.353566in}{0.722303in}}%
\pgfpathlineto{\pgfqpoint{2.353780in}{0.742736in}}%
\pgfpathlineto{\pgfqpoint{2.354255in}{0.716725in}}%
\pgfpathlineto{\pgfqpoint{2.354677in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{2.355817in}{0.753643in}}%
\pgfpathlineto{\pgfqpoint{2.354679in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{2.355884in}{0.747012in}}%
\pgfpathlineto{\pgfqpoint{2.357855in}{0.819321in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{0.742727in}}%
\pgfpathlineto{\pgfqpoint{2.358306in}{0.808162in}}%
\pgfpathlineto{\pgfqpoint{2.358320in}{0.805627in}}%
\pgfpathlineto{\pgfqpoint{2.359298in}{0.868597in}}%
\pgfpathlineto{\pgfqpoint{2.360508in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{2.359333in}{0.863646in}}%
\pgfpathlineto{\pgfqpoint{2.360518in}{0.954727in}}%
\pgfpathlineto{\pgfqpoint{2.361126in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{2.361587in}{0.977812in}}%
\pgfpathlineto{\pgfqpoint{2.361587in}{0.977548in}}%
\pgfpathlineto{\pgfqpoint{2.361930in}{0.991622in}}%
\pgfpathlineto{\pgfqpoint{2.362491in}{0.959002in}}%
\pgfpathlineto{\pgfqpoint{2.362685in}{0.966221in}}%
\pgfpathlineto{\pgfqpoint{2.362746in}{0.957764in}}%
\pgfpathlineto{\pgfqpoint{2.363628in}{0.999033in}}%
\pgfpathlineto{\pgfqpoint{2.363764in}{0.987387in}}%
\pgfpathlineto{\pgfqpoint{2.364902in}{1.074426in}}%
\pgfpathlineto{\pgfqpoint{2.364956in}{1.072520in}}%
\pgfpathlineto{\pgfqpoint{2.366006in}{1.121726in}}%
\pgfpathlineto{\pgfqpoint{2.365191in}{1.062170in}}%
\pgfpathlineto{\pgfqpoint{2.366528in}{1.091082in}}%
\pgfpathlineto{\pgfqpoint{2.367586in}{1.073948in}}%
\pgfpathlineto{\pgfqpoint{2.366685in}{1.099674in}}%
\pgfpathlineto{\pgfqpoint{2.367664in}{1.078875in}}%
\pgfpathlineto{\pgfqpoint{2.368722in}{1.094808in}}%
\pgfpathlineto{\pgfqpoint{2.367905in}{1.063600in}}%
\pgfpathlineto{\pgfqpoint{2.368793in}{1.088239in}}%
\pgfpathlineto{\pgfqpoint{2.369283in}{1.059691in}}%
\pgfpathlineto{\pgfqpoint{2.369826in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{2.369921in}{1.084282in}}%
\pgfpathlineto{\pgfqpoint{2.370081in}{1.103099in}}%
\pgfpathlineto{\pgfqpoint{2.370900in}{1.071400in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.082208in}}%
\pgfpathlineto{\pgfqpoint{2.371779in}{1.091077in}}%
\pgfpathlineto{\pgfqpoint{2.371978in}{1.072582in}}%
\pgfpathlineto{\pgfqpoint{2.372140in}{1.083220in}}%
\pgfpathlineto{\pgfqpoint{2.373278in}{1.072828in}}%
\pgfpathlineto{\pgfqpoint{2.372798in}{1.106974in}}%
\pgfpathlineto{\pgfqpoint{2.373301in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{2.374156in}{1.108320in}}%
\pgfpathlineto{\pgfqpoint{2.373508in}{1.068086in}}%
\pgfpathlineto{\pgfqpoint{2.374455in}{1.090581in}}%
\pgfpathlineto{\pgfqpoint{2.374631in}{1.082859in}}%
\pgfpathlineto{\pgfqpoint{2.375536in}{1.116719in}}%
\pgfpathlineto{\pgfqpoint{2.375537in}{1.116382in}}%
\pgfpathlineto{\pgfqpoint{2.375546in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{2.376491in}{1.154294in}}%
\pgfpathlineto{\pgfqpoint{2.376505in}{1.153023in}}%
\pgfpathlineto{\pgfqpoint{2.376873in}{1.188250in}}%
\pgfpathlineto{\pgfqpoint{2.377622in}{1.159866in}}%
\pgfpathlineto{\pgfqpoint{2.378707in}{1.146634in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{1.186143in}}%
\pgfpathlineto{\pgfqpoint{2.378744in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{1.169325in}}%
\pgfpathlineto{\pgfqpoint{2.379050in}{1.140523in}}%
\pgfpathlineto{\pgfqpoint{2.379915in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{2.380069in}{1.160390in}}%
\pgfpathlineto{\pgfqpoint{2.380821in}{1.219210in}}%
\pgfpathlineto{\pgfqpoint{2.380831in}{1.217811in}}%
\pgfpathlineto{\pgfqpoint{2.382052in}{1.277886in}}%
\pgfpathlineto{\pgfqpoint{2.382138in}{1.272968in}}%
\pgfpathlineto{\pgfqpoint{2.383126in}{1.261078in}}%
\pgfpathlineto{\pgfqpoint{2.382307in}{1.294023in}}%
\pgfpathlineto{\pgfqpoint{2.383252in}{1.270910in}}%
\pgfpathlineto{\pgfqpoint{2.383325in}{1.278181in}}%
\pgfpathlineto{\pgfqpoint{2.384206in}{1.255711in}}%
\pgfpathlineto{\pgfqpoint{2.384352in}{1.268982in}}%
\pgfpathlineto{\pgfqpoint{2.384463in}{1.259575in}}%
\pgfpathlineto{\pgfqpoint{2.385023in}{1.298902in}}%
\pgfpathlineto{\pgfqpoint{2.385449in}{1.281359in}}%
\pgfpathlineto{\pgfqpoint{2.386382in}{1.329420in}}%
\pgfpathlineto{\pgfqpoint{2.385573in}{1.272923in}}%
\pgfpathlineto{\pgfqpoint{2.386833in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{2.386857in}{1.307919in}}%
\pgfpathlineto{\pgfqpoint{2.387825in}{1.334909in}}%
\pgfpathlineto{\pgfqpoint{2.387889in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{2.388220in}{1.328613in}}%
\pgfpathlineto{\pgfqpoint{2.389076in}{1.368148in}}%
\pgfpathlineto{\pgfqpoint{2.389659in}{1.340943in}}%
\pgfpathlineto{\pgfqpoint{2.389099in}{1.373484in}}%
\pgfpathlineto{\pgfqpoint{2.390179in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{2.390457in}{1.387103in}}%
\pgfpathlineto{\pgfqpoint{2.390254in}{1.364440in}}%
\pgfpathlineto{\pgfqpoint{2.391296in}{1.372307in}}%
\pgfpathlineto{\pgfqpoint{2.391299in}{1.371354in}}%
\pgfpathlineto{\pgfqpoint{2.392155in}{1.421346in}}%
\pgfpathlineto{\pgfqpoint{2.392358in}{1.411230in}}%
\pgfpathlineto{\pgfqpoint{2.393174in}{1.470146in}}%
\pgfpathlineto{\pgfqpoint{2.392359in}{1.411121in}}%
\pgfpathlineto{\pgfqpoint{2.393600in}{1.447545in}}%
\pgfpathlineto{\pgfqpoint{2.393972in}{1.434057in}}%
\pgfpathlineto{\pgfqpoint{2.394510in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{2.394532in}{1.460633in}}%
\pgfpathlineto{\pgfqpoint{2.395374in}{1.409078in}}%
\pgfpathlineto{\pgfqpoint{2.395573in}{1.421430in}}%
\pgfpathlineto{\pgfqpoint{2.395755in}{1.412669in}}%
\pgfpathlineto{\pgfqpoint{2.396570in}{1.442948in}}%
\pgfpathlineto{\pgfqpoint{2.396657in}{1.436918in}}%
\pgfpathlineto{\pgfqpoint{2.396663in}{1.436222in}}%
\pgfpathlineto{\pgfqpoint{2.396676in}{1.438152in}}%
\pgfpathlineto{\pgfqpoint{2.397589in}{1.499128in}}%
\pgfpathlineto{\pgfqpoint{2.396689in}{1.435210in}}%
\pgfpathlineto{\pgfqpoint{2.397845in}{1.489186in}}%
\pgfpathlineto{\pgfqpoint{2.397873in}{1.484935in}}%
\pgfpathlineto{\pgfqpoint{2.398608in}{1.539883in}}%
\pgfpathlineto{\pgfqpoint{2.398857in}{1.525135in}}%
\pgfpathlineto{\pgfqpoint{2.398863in}{1.526614in}}%
\pgfpathlineto{\pgfqpoint{2.399449in}{1.505020in}}%
\pgfpathlineto{\pgfqpoint{2.399957in}{1.509852in}}%
\pgfpathlineto{\pgfqpoint{2.400507in}{1.500548in}}%
\pgfpathlineto{\pgfqpoint{2.401053in}{1.522478in}}%
\pgfpathlineto{\pgfqpoint{2.401324in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.401104in}{1.521300in}}%
\pgfpathlineto{\pgfqpoint{2.402182in}{1.540777in}}%
\pgfpathlineto{\pgfqpoint{2.403363in}{1.592203in}}%
\pgfpathlineto{\pgfqpoint{2.402203in}{1.540073in}}%
\pgfpathlineto{\pgfqpoint{2.403454in}{1.587905in}}%
\pgfpathlineto{\pgfqpoint{2.403498in}{1.581174in}}%
\pgfpathlineto{\pgfqpoint{2.404381in}{1.626720in}}%
\pgfpathlineto{\pgfqpoint{2.404545in}{1.614357in}}%
\pgfpathlineto{\pgfqpoint{2.405400in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{2.404559in}{1.613807in}}%
\pgfpathlineto{\pgfqpoint{2.405712in}{1.664537in}}%
\pgfpathlineto{\pgfqpoint{2.406758in}{1.706422in}}%
\pgfpathlineto{\pgfqpoint{2.405943in}{1.647946in}}%
\pgfpathlineto{\pgfqpoint{2.406873in}{1.694563in}}%
\pgfpathlineto{\pgfqpoint{2.407233in}{1.690530in}}%
\pgfpathlineto{\pgfqpoint{2.407777in}{1.728594in}}%
\pgfpathlineto{\pgfqpoint{2.407935in}{1.726144in}}%
\pgfpathlineto{\pgfqpoint{2.409476in}{1.818358in}}%
\pgfpathlineto{\pgfqpoint{2.407981in}{1.724634in}}%
\pgfpathlineto{\pgfqpoint{2.409524in}{1.811656in}}%
\pgfpathlineto{\pgfqpoint{2.410284in}{1.784632in}}%
\pgfpathlineto{\pgfqpoint{2.409560in}{1.815109in}}%
\pgfpathlineto{\pgfqpoint{2.410650in}{1.796493in}}%
\pgfpathlineto{\pgfqpoint{2.410833in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{2.411674in}{1.755105in}}%
\pgfpathlineto{\pgfqpoint{2.411680in}{1.755645in}}%
\pgfpathlineto{\pgfqpoint{2.411715in}{1.754846in}}%
\pgfpathlineto{\pgfqpoint{2.412532in}{1.771696in}}%
\pgfpathlineto{\pgfqpoint{2.412769in}{1.763362in}}%
\pgfpathlineto{\pgfqpoint{2.413551in}{1.815702in}}%
\pgfpathlineto{\pgfqpoint{2.413977in}{1.801167in}}%
\pgfpathlineto{\pgfqpoint{2.414100in}{1.792716in}}%
\pgfpathlineto{\pgfqpoint{2.414909in}{1.832874in}}%
\pgfpathlineto{\pgfqpoint{2.415057in}{1.814628in}}%
\pgfpathlineto{\pgfqpoint{2.415079in}{1.817547in}}%
\pgfpathlineto{\pgfqpoint{2.415790in}{1.776389in}}%
\pgfpathlineto{\pgfqpoint{2.415971in}{1.782381in}}%
\pgfpathlineto{\pgfqpoint{2.417087in}{1.742383in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{1.745540in}}%
\pgfpathlineto{\pgfqpoint{2.417626in}{1.769519in}}%
\pgfpathlineto{\pgfqpoint{2.418185in}{1.733096in}}%
\pgfpathlineto{\pgfqpoint{2.418211in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{2.418271in}{1.733397in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{1.777543in}}%
\pgfpathlineto{\pgfqpoint{2.419280in}{1.759817in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{1.773023in}}%
\pgfpathlineto{\pgfqpoint{2.419459in}{1.751209in}}%
\pgfpathlineto{\pgfqpoint{2.420413in}{1.770391in}}%
\pgfpathlineto{\pgfqpoint{2.420477in}{1.765931in}}%
\pgfpathlineto{\pgfqpoint{2.421446in}{1.796727in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{1.795317in}}%
\pgfpathlineto{\pgfqpoint{2.421701in}{1.816174in}}%
\pgfpathlineto{\pgfqpoint{2.422251in}{1.789159in}}%
\pgfpathlineto{\pgfqpoint{2.422664in}{1.812454in}}%
\pgfpathlineto{\pgfqpoint{2.422665in}{1.812105in}}%
\pgfpathlineto{\pgfqpoint{2.423719in}{1.848457in}}%
\pgfpathlineto{\pgfqpoint{2.423719in}{1.848177in}}%
\pgfpathlineto{\pgfqpoint{2.424758in}{1.915285in}}%
\pgfpathlineto{\pgfqpoint{2.423875in}{1.845208in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{1.906437in}}%
\pgfpathlineto{\pgfqpoint{2.424896in}{1.906258in}}%
\pgfpathlineto{\pgfqpoint{2.425734in}{1.980184in}}%
\pgfpathlineto{\pgfqpoint{2.425747in}{1.979595in}}%
\pgfpathlineto{\pgfqpoint{2.426880in}{1.999551in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.967518in}}%
\pgfpathlineto{\pgfqpoint{2.426885in}{1.997057in}}%
\pgfpathlineto{\pgfqpoint{2.427950in}{1.975881in}}%
\pgfpathlineto{\pgfqpoint{2.427134in}{2.010361in}}%
\pgfpathlineto{\pgfqpoint{2.428040in}{1.980859in}}%
\pgfpathlineto{\pgfqpoint{2.429172in}{2.028667in}}%
\pgfpathlineto{\pgfqpoint{2.429194in}{2.024878in}}%
\pgfpathlineto{\pgfqpoint{2.429287in}{2.022245in}}%
\pgfpathlineto{\pgfqpoint{2.430106in}{2.089257in}}%
\pgfpathlineto{\pgfqpoint{2.430121in}{2.087940in}}%
\pgfpathlineto{\pgfqpoint{2.431210in}{2.135164in}}%
\pgfpathlineto{\pgfqpoint{2.430396in}{2.076666in}}%
\pgfpathlineto{\pgfqpoint{2.431273in}{2.127886in}}%
\pgfpathlineto{\pgfqpoint{2.432439in}{2.092968in}}%
\pgfpathlineto{\pgfqpoint{2.431274in}{2.128010in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{2.098839in}}%
\pgfpathlineto{\pgfqpoint{2.432483in}{2.100315in}}%
\pgfpathlineto{\pgfqpoint{2.433110in}{2.077482in}}%
\pgfpathlineto{\pgfqpoint{2.433578in}{2.085045in}}%
\pgfpathlineto{\pgfqpoint{2.434486in}{2.074248in}}%
\pgfpathlineto{\pgfqpoint{2.433927in}{2.108610in}}%
\pgfpathlineto{\pgfqpoint{2.434695in}{2.081561in}}%
\pgfpathlineto{\pgfqpoint{2.434726in}{2.076181in}}%
\pgfpathlineto{\pgfqpoint{2.435285in}{2.117893in}}%
\pgfpathlineto{\pgfqpoint{2.435688in}{2.094970in}}%
\pgfpathlineto{\pgfqpoint{2.436304in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{2.436102in}{2.087616in}}%
\pgfpathlineto{\pgfqpoint{2.436809in}{2.100194in}}%
\pgfpathlineto{\pgfqpoint{2.437185in}{2.090636in}}%
\pgfpathlineto{\pgfqpoint{2.437896in}{2.114613in}}%
\pgfpathlineto{\pgfqpoint{2.437908in}{2.113407in}}%
\pgfpathlineto{\pgfqpoint{2.438647in}{2.089409in}}%
\pgfpathlineto{\pgfqpoint{2.438002in}{2.126296in}}%
\pgfpathlineto{\pgfqpoint{2.439012in}{2.113524in}}%
\pgfpathlineto{\pgfqpoint{2.439360in}{2.131202in}}%
\pgfpathlineto{\pgfqpoint{2.439835in}{2.107364in}}%
\pgfpathlineto{\pgfqpoint{2.440131in}{2.120032in}}%
\pgfpathlineto{\pgfqpoint{2.440177in}{2.113270in}}%
\pgfpathlineto{\pgfqpoint{2.441059in}{2.165622in}}%
\pgfpathlineto{\pgfqpoint{2.441115in}{2.159575in}}%
\pgfpathlineto{\pgfqpoint{2.442078in}{2.220052in}}%
\pgfpathlineto{\pgfqpoint{2.441196in}{2.153969in}}%
\pgfpathlineto{\pgfqpoint{2.442291in}{2.207160in}}%
\pgfpathlineto{\pgfqpoint{2.442637in}{2.191112in}}%
\pgfpathlineto{\pgfqpoint{2.443351in}{2.220126in}}%
\pgfpathlineto{\pgfqpoint{2.443381in}{2.216655in}}%
\pgfpathlineto{\pgfqpoint{2.443435in}{2.223905in}}%
\pgfpathlineto{\pgfqpoint{2.444252in}{2.182839in}}%
\pgfpathlineto{\pgfqpoint{2.444458in}{2.201048in}}%
\pgfpathlineto{\pgfqpoint{2.444573in}{2.191168in}}%
\pgfpathlineto{\pgfqpoint{2.445473in}{2.232583in}}%
\pgfpathlineto{\pgfqpoint{2.445534in}{2.228372in}}%
\pgfpathlineto{\pgfqpoint{2.447001in}{2.308832in}}%
\pgfpathlineto{\pgfqpoint{2.445588in}{2.226443in}}%
\pgfpathlineto{\pgfqpoint{2.447009in}{2.306910in}}%
\pgfpathlineto{\pgfqpoint{2.447031in}{2.306078in}}%
\pgfpathlineto{\pgfqpoint{2.447511in}{2.353551in}}%
\pgfpathlineto{\pgfqpoint{2.448074in}{2.328718in}}%
\pgfpathlineto{\pgfqpoint{2.449209in}{2.345348in}}%
\pgfpathlineto{\pgfqpoint{2.448328in}{2.326353in}}%
\pgfpathlineto{\pgfqpoint{2.449216in}{2.342982in}}%
\pgfpathlineto{\pgfqpoint{2.449387in}{2.328336in}}%
\pgfpathlineto{\pgfqpoint{2.450228in}{2.377062in}}%
\pgfpathlineto{\pgfqpoint{2.450247in}{2.374446in}}%
\pgfpathlineto{\pgfqpoint{2.451332in}{2.398699in}}%
\pgfpathlineto{\pgfqpoint{2.450772in}{2.355123in}}%
\pgfpathlineto{\pgfqpoint{2.451384in}{2.391481in}}%
\pgfpathlineto{\pgfqpoint{2.451384in}{2.391275in}}%
\pgfpathlineto{\pgfqpoint{2.452266in}{2.417226in}}%
\pgfpathlineto{\pgfqpoint{2.452451in}{2.407855in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{2.449511in}}%
\pgfpathlineto{\pgfqpoint{2.452465in}{2.407783in}}%
\pgfpathlineto{\pgfqpoint{2.453634in}{2.447159in}}%
\pgfpathlineto{\pgfqpoint{2.453742in}{2.439374in}}%
\pgfpathlineto{\pgfqpoint{2.454303in}{2.481850in}}%
\pgfpathlineto{\pgfqpoint{2.454728in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{2.455661in}{2.506054in}}%
\pgfpathlineto{\pgfqpoint{2.454848in}{2.453881in}}%
\pgfpathlineto{\pgfqpoint{2.455954in}{2.491913in}}%
\pgfpathlineto{\pgfqpoint{2.456136in}{2.487280in}}%
\pgfpathlineto{\pgfqpoint{2.456341in}{2.506310in}}%
\pgfpathlineto{\pgfqpoint{2.456571in}{2.504556in}}%
\pgfpathlineto{\pgfqpoint{2.457699in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{2.457743in}{2.562207in}}%
\pgfpathlineto{\pgfqpoint{2.457816in}{2.558641in}}%
\pgfpathlineto{\pgfqpoint{2.458379in}{2.609652in}}%
\pgfpathlineto{\pgfqpoint{2.458827in}{2.588398in}}%
\pgfpathlineto{\pgfqpoint{2.459177in}{2.580029in}}%
\pgfpathlineto{\pgfqpoint{2.459737in}{2.610665in}}%
\pgfpathlineto{\pgfqpoint{2.459942in}{2.586501in}}%
\pgfpathlineto{\pgfqpoint{2.459991in}{2.591577in}}%
\pgfpathlineto{\pgfqpoint{2.460554in}{2.565612in}}%
\pgfpathlineto{\pgfqpoint{2.461038in}{2.577024in}}%
\pgfpathlineto{\pgfqpoint{2.461061in}{2.575817in}}%
\pgfpathlineto{\pgfqpoint{2.462093in}{2.621111in}}%
\pgfpathlineto{\pgfqpoint{2.462106in}{2.619848in}}%
\pgfpathlineto{\pgfqpoint{2.463473in}{2.698227in}}%
\pgfpathlineto{\pgfqpoint{2.463495in}{2.696613in}}%
\pgfpathlineto{\pgfqpoint{2.464629in}{2.687378in}}%
\pgfpathlineto{\pgfqpoint{2.463812in}{2.717182in}}%
\pgfpathlineto{\pgfqpoint{2.464638in}{2.689178in}}%
\pgfpathlineto{\pgfqpoint{2.465510in}{2.705466in}}%
\pgfpathlineto{\pgfqpoint{2.464653in}{2.687466in}}%
\pgfpathlineto{\pgfqpoint{2.465754in}{2.696555in}}%
\pgfpathlineto{\pgfqpoint{2.466529in}{2.739064in}}%
\pgfpathlineto{\pgfqpoint{2.465966in}{2.694942in}}%
\pgfpathlineto{\pgfqpoint{2.466997in}{2.723638in}}%
\pgfpathlineto{\pgfqpoint{2.467073in}{2.719613in}}%
\pgfpathlineto{\pgfqpoint{2.467887in}{2.786457in}}%
\pgfpathlineto{\pgfqpoint{2.467986in}{2.776880in}}%
\pgfpathlineto{\pgfqpoint{2.468906in}{2.806364in}}%
\pgfpathlineto{\pgfqpoint{2.468356in}{2.772336in}}%
\pgfpathlineto{\pgfqpoint{2.469116in}{2.800490in}}%
\pgfpathlineto{\pgfqpoint{2.469116in}{2.799932in}}%
\pgfpathlineto{\pgfqpoint{2.470180in}{2.841726in}}%
\pgfpathlineto{\pgfqpoint{2.470189in}{2.839331in}}%
\pgfpathlineto{\pgfqpoint{2.470604in}{2.875456in}}%
\pgfpathlineto{\pgfqpoint{2.470208in}{2.838093in}}%
\pgfpathlineto{\pgfqpoint{2.471337in}{2.858746in}}%
\pgfpathlineto{\pgfqpoint{2.471339in}{2.857947in}}%
\pgfpathlineto{\pgfqpoint{2.471962in}{2.911488in}}%
\pgfpathlineto{\pgfqpoint{2.472382in}{2.901505in}}%
\pgfpathlineto{\pgfqpoint{2.473578in}{2.953546in}}%
\pgfpathlineto{\pgfqpoint{2.472432in}{2.895933in}}%
\pgfpathlineto{\pgfqpoint{2.473579in}{2.953134in}}%
\pgfpathlineto{\pgfqpoint{2.474680in}{3.020481in}}%
\pgfpathlineto{\pgfqpoint{2.474791in}{3.010217in}}%
\pgfpathlineto{\pgfqpoint{2.475488in}{2.985260in}}%
\pgfpathlineto{\pgfqpoint{2.475019in}{3.013834in}}%
\pgfpathlineto{\pgfqpoint{2.475912in}{2.998802in}}%
\pgfpathlineto{\pgfqpoint{2.477261in}{2.949683in}}%
\pgfpathlineto{\pgfqpoint{2.476038in}{3.009350in}}%
\pgfpathlineto{\pgfqpoint{2.477303in}{2.954067in}}%
\pgfpathlineto{\pgfqpoint{2.477873in}{2.947748in}}%
\pgfpathlineto{\pgfqpoint{2.478434in}{2.972071in}}%
\pgfpathlineto{\pgfqpoint{2.478445in}{2.970569in}}%
\pgfpathlineto{\pgfqpoint{2.478755in}{3.001420in}}%
\pgfpathlineto{\pgfqpoint{2.479511in}{2.980414in}}%
\pgfpathlineto{\pgfqpoint{2.480113in}{3.009135in}}%
\pgfpathlineto{\pgfqpoint{2.480589in}{2.964440in}}%
\pgfpathlineto{\pgfqpoint{2.480592in}{2.965231in}}%
\pgfpathlineto{\pgfqpoint{2.482015in}{2.905414in}}%
\pgfpathlineto{\pgfqpoint{2.480623in}{2.968947in}}%
\pgfpathlineto{\pgfqpoint{2.482129in}{2.914742in}}%
\pgfpathlineto{\pgfqpoint{2.482830in}{2.921586in}}%
\pgfpathlineto{\pgfqpoint{2.483205in}{2.897664in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.898188in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{2.878435in}}%
\pgfpathlineto{\pgfqpoint{2.484189in}{2.914276in}}%
\pgfpathlineto{\pgfqpoint{2.484319in}{2.898542in}}%
\pgfpathlineto{\pgfqpoint{2.484358in}{2.901374in}}%
\pgfpathlineto{\pgfqpoint{2.485006in}{2.878872in}}%
\pgfpathlineto{\pgfqpoint{2.485357in}{2.886236in}}%
\pgfpathlineto{\pgfqpoint{2.486090in}{2.879440in}}%
\pgfpathlineto{\pgfqpoint{2.485887in}{2.897251in}}%
\pgfpathlineto{\pgfqpoint{2.486464in}{2.889483in}}%
\pgfpathlineto{\pgfqpoint{2.486905in}{2.915587in}}%
\pgfpathlineto{\pgfqpoint{2.487465in}{2.880442in}}%
\pgfpathlineto{\pgfqpoint{2.487566in}{2.883040in}}%
\pgfpathlineto{\pgfqpoint{2.487618in}{2.881021in}}%
\pgfpathlineto{\pgfqpoint{2.488264in}{2.924496in}}%
\pgfpathlineto{\pgfqpoint{2.488496in}{2.910916in}}%
\pgfpathlineto{\pgfqpoint{2.489665in}{2.941748in}}%
\pgfpathlineto{\pgfqpoint{2.488739in}{2.902556in}}%
\pgfpathlineto{\pgfqpoint{2.489672in}{2.939713in}}%
\pgfpathlineto{\pgfqpoint{2.490981in}{3.016317in}}%
\pgfpathlineto{\pgfqpoint{2.489673in}{2.939684in}}%
\pgfpathlineto{\pgfqpoint{2.491147in}{3.001886in}}%
\pgfpathlineto{\pgfqpoint{2.491785in}{2.984176in}}%
\pgfpathlineto{\pgfqpoint{2.491320in}{3.010548in}}%
\pgfpathlineto{\pgfqpoint{2.492251in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{2.492339in}{3.011718in}}%
\pgfpathlineto{\pgfqpoint{2.493218in}{2.960624in}}%
\pgfpathlineto{\pgfqpoint{2.493319in}{2.969595in}}%
\pgfpathlineto{\pgfqpoint{2.494377in}{2.986919in}}%
\pgfpathlineto{\pgfqpoint{2.493562in}{2.962961in}}%
\pgfpathlineto{\pgfqpoint{2.494450in}{2.980537in}}%
\pgfpathlineto{\pgfqpoint{2.495056in}{3.028838in}}%
\pgfpathlineto{\pgfqpoint{2.494493in}{2.978018in}}%
\pgfpathlineto{\pgfqpoint{2.495696in}{3.010146in}}%
\pgfpathlineto{\pgfqpoint{2.495704in}{3.008649in}}%
\pgfpathlineto{\pgfqpoint{2.496414in}{3.046240in}}%
\pgfpathlineto{\pgfqpoint{2.496795in}{3.013616in}}%
\pgfpathlineto{\pgfqpoint{2.496796in}{3.014530in}}%
\pgfpathlineto{\pgfqpoint{2.497828in}{2.970301in}}%
\pgfpathlineto{\pgfqpoint{2.497859in}{2.973748in}}%
\pgfpathlineto{\pgfqpoint{2.498656in}{2.935768in}}%
\pgfpathlineto{\pgfqpoint{2.498998in}{2.941774in}}%
\pgfpathlineto{\pgfqpoint{2.499131in}{2.954649in}}%
\pgfpathlineto{\pgfqpoint{2.499940in}{2.902524in}}%
\pgfpathlineto{\pgfqpoint{2.500044in}{2.910568in}}%
\pgfpathlineto{\pgfqpoint{2.500490in}{2.929681in}}%
\pgfpathlineto{\pgfqpoint{2.500795in}{2.901415in}}%
\pgfpathlineto{\pgfqpoint{2.501903in}{2.872705in}}%
\pgfpathlineto{\pgfqpoint{2.500808in}{2.903464in}}%
\pgfpathlineto{\pgfqpoint{2.501943in}{2.873534in}}%
\pgfpathlineto{\pgfqpoint{2.502188in}{2.876864in}}%
\pgfpathlineto{\pgfqpoint{2.502731in}{2.848698in}}%
\pgfpathlineto{\pgfqpoint{2.502878in}{2.853935in}}%
\pgfpathlineto{\pgfqpoint{2.504021in}{2.811031in}}%
\pgfpathlineto{\pgfqpoint{2.503206in}{2.868002in}}%
\pgfpathlineto{\pgfqpoint{2.504086in}{2.814203in}}%
\pgfpathlineto{\pgfqpoint{2.504565in}{2.837140in}}%
\pgfpathlineto{\pgfqpoint{2.505125in}{2.800370in}}%
\pgfpathlineto{\pgfqpoint{2.505187in}{2.804744in}}%
\pgfpathlineto{\pgfqpoint{2.505382in}{2.797904in}}%
\pgfpathlineto{\pgfqpoint{2.506259in}{2.825050in}}%
\pgfpathlineto{\pgfqpoint{2.506260in}{2.824918in}}%
\pgfpathlineto{\pgfqpoint{2.507282in}{2.853757in}}%
\pgfpathlineto{\pgfqpoint{2.506403in}{2.811386in}}%
\pgfpathlineto{\pgfqpoint{2.507388in}{2.841677in}}%
\pgfpathlineto{\pgfqpoint{2.508096in}{2.804265in}}%
\pgfpathlineto{\pgfqpoint{2.508543in}{2.816296in}}%
\pgfpathlineto{\pgfqpoint{2.508640in}{2.822167in}}%
\pgfpathlineto{\pgfqpoint{2.509519in}{2.759549in}}%
\pgfpathlineto{\pgfqpoint{2.509538in}{2.761715in}}%
\pgfpathlineto{\pgfqpoint{2.510134in}{2.758440in}}%
\pgfpathlineto{\pgfqpoint{2.509659in}{2.774448in}}%
\pgfpathlineto{\pgfqpoint{2.510630in}{2.769770in}}%
\pgfpathlineto{\pgfqpoint{2.511697in}{2.821096in}}%
\pgfpathlineto{\pgfqpoint{2.510633in}{2.769224in}}%
\pgfpathlineto{\pgfqpoint{2.511813in}{2.804537in}}%
\pgfpathlineto{\pgfqpoint{2.511901in}{2.801204in}}%
\pgfpathlineto{\pgfqpoint{2.512715in}{2.847464in}}%
\pgfpathlineto{\pgfqpoint{2.512841in}{2.831990in}}%
\pgfpathlineto{\pgfqpoint{2.512885in}{2.833916in}}%
\pgfpathlineto{\pgfqpoint{2.513874in}{2.797912in}}%
\pgfpathlineto{\pgfqpoint{2.513923in}{2.799470in}}%
\pgfpathlineto{\pgfqpoint{2.514957in}{2.776506in}}%
\pgfpathlineto{\pgfqpoint{2.513989in}{2.802119in}}%
\pgfpathlineto{\pgfqpoint{2.515161in}{2.787959in}}%
\pgfpathlineto{\pgfqpoint{2.515432in}{2.806514in}}%
\pgfpathlineto{\pgfqpoint{2.515992in}{2.772259in}}%
\pgfpathlineto{\pgfqpoint{2.516266in}{2.779959in}}%
\pgfpathlineto{\pgfqpoint{2.516269in}{2.778838in}}%
\pgfpathlineto{\pgfqpoint{2.516791in}{2.815933in}}%
\pgfpathlineto{\pgfqpoint{2.517364in}{2.791941in}}%
\pgfpathlineto{\pgfqpoint{2.517610in}{2.786732in}}%
\pgfpathlineto{\pgfqpoint{2.517810in}{2.805707in}}%
\pgfpathlineto{\pgfqpoint{2.518455in}{2.800730in}}%
\pgfpathlineto{\pgfqpoint{2.519508in}{2.823848in}}%
\pgfpathlineto{\pgfqpoint{2.518688in}{2.789811in}}%
\pgfpathlineto{\pgfqpoint{2.519608in}{2.813673in}}%
\pgfpathlineto{\pgfqpoint{2.520220in}{2.784603in}}%
\pgfpathlineto{\pgfqpoint{2.520729in}{2.804332in}}%
\pgfpathlineto{\pgfqpoint{2.520866in}{2.822012in}}%
\pgfpathlineto{\pgfqpoint{2.521341in}{2.794836in}}%
\pgfpathlineto{\pgfqpoint{2.521847in}{2.811646in}}%
\pgfpathlineto{\pgfqpoint{2.522904in}{2.846386in}}%
\pgfpathlineto{\pgfqpoint{2.522002in}{2.810470in}}%
\pgfpathlineto{\pgfqpoint{2.522996in}{2.838341in}}%
\pgfpathlineto{\pgfqpoint{2.523021in}{2.836891in}}%
\pgfpathlineto{\pgfqpoint{2.523583in}{2.878776in}}%
\pgfpathlineto{\pgfqpoint{2.523836in}{2.867618in}}%
\pgfpathlineto{\pgfqpoint{2.523838in}{2.869000in}}%
\pgfpathlineto{\pgfqpoint{2.524387in}{2.837142in}}%
\pgfpathlineto{\pgfqpoint{2.524936in}{2.858493in}}%
\pgfpathlineto{\pgfqpoint{2.524941in}{2.859497in}}%
\pgfpathlineto{\pgfqpoint{2.525820in}{2.803309in}}%
\pgfpathlineto{\pgfqpoint{2.525941in}{2.816403in}}%
\pgfpathlineto{\pgfqpoint{2.526164in}{2.804837in}}%
\pgfpathlineto{\pgfqpoint{2.526979in}{2.830244in}}%
\pgfpathlineto{\pgfqpoint{2.526994in}{2.827029in}}%
\pgfpathlineto{\pgfqpoint{2.527998in}{2.880573in}}%
\pgfpathlineto{\pgfqpoint{2.527096in}{2.821834in}}%
\pgfpathlineto{\pgfqpoint{2.528158in}{2.866580in}}%
\pgfpathlineto{\pgfqpoint{2.528202in}{2.862462in}}%
\pgfpathlineto{\pgfqpoint{2.529016in}{2.916503in}}%
\pgfpathlineto{\pgfqpoint{2.529175in}{2.902177in}}%
\pgfpathlineto{\pgfqpoint{2.529186in}{2.904809in}}%
\pgfpathlineto{\pgfqpoint{2.529857in}{2.879354in}}%
\pgfpathlineto{\pgfqpoint{2.530260in}{2.880879in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{2.890279in}}%
\pgfpathlineto{\pgfqpoint{2.530914in}{2.872049in}}%
\pgfpathlineto{\pgfqpoint{2.531389in}{2.887556in}}%
\pgfpathlineto{\pgfqpoint{2.531392in}{2.887059in}}%
\pgfpathlineto{\pgfqpoint{2.531733in}{2.916187in}}%
\pgfpathlineto{\pgfqpoint{2.532473in}{2.900518in}}%
\pgfpathlineto{\pgfqpoint{2.533092in}{2.955005in}}%
\pgfpathlineto{\pgfqpoint{2.533682in}{2.944684in}}%
\pgfpathlineto{\pgfqpoint{2.533683in}{2.944437in}}%
\pgfpathlineto{\pgfqpoint{2.534715in}{2.979680in}}%
\pgfpathlineto{\pgfqpoint{2.534718in}{2.978837in}}%
\pgfpathlineto{\pgfqpoint{2.535809in}{3.032915in}}%
\pgfpathlineto{\pgfqpoint{2.534930in}{2.976053in}}%
\pgfpathlineto{\pgfqpoint{2.535891in}{3.028869in}}%
\pgfpathlineto{\pgfqpoint{2.537103in}{3.059478in}}%
\pgfpathlineto{\pgfqpoint{2.536368in}{3.009134in}}%
\pgfpathlineto{\pgfqpoint{2.537115in}{3.056699in}}%
\pgfpathlineto{\pgfqpoint{2.537642in}{3.050115in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{3.087297in}}%
\pgfpathlineto{\pgfqpoint{2.538197in}{3.084553in}}%
\pgfpathlineto{\pgfqpoint{2.539523in}{3.142098in}}%
\pgfpathlineto{\pgfqpoint{2.538305in}{3.080079in}}%
\pgfpathlineto{\pgfqpoint{2.539530in}{3.141051in}}%
\pgfpathlineto{\pgfqpoint{2.539532in}{3.140459in}}%
\pgfpathlineto{\pgfqpoint{2.539884in}{3.174216in}}%
\pgfpathlineto{\pgfqpoint{2.540637in}{3.144527in}}%
\pgfpathlineto{\pgfqpoint{2.541242in}{3.165541in}}%
\pgfpathlineto{\pgfqpoint{2.541717in}{3.121181in}}%
\pgfpathlineto{\pgfqpoint{2.541722in}{3.122056in}}%
\pgfpathlineto{\pgfqpoint{2.542121in}{3.109542in}}%
\pgfpathlineto{\pgfqpoint{2.541921in}{3.128359in}}%
\pgfpathlineto{\pgfqpoint{2.542855in}{3.114904in}}%
\pgfpathlineto{\pgfqpoint{2.543959in}{3.166306in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{3.109554in}}%
\pgfpathlineto{\pgfqpoint{2.544176in}{3.154368in}}%
\pgfpathlineto{\pgfqpoint{2.544518in}{3.142311in}}%
\pgfpathlineto{\pgfqpoint{2.545233in}{3.175860in}}%
\pgfpathlineto{\pgfqpoint{2.545250in}{3.174895in}}%
\pgfpathlineto{\pgfqpoint{2.546556in}{3.112508in}}%
\pgfpathlineto{\pgfqpoint{2.545318in}{3.179832in}}%
\pgfpathlineto{\pgfqpoint{2.546569in}{3.116627in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{3.118966in}}%
\pgfpathlineto{\pgfqpoint{2.547560in}{3.082152in}}%
\pgfpathlineto{\pgfqpoint{2.547641in}{3.086454in}}%
\pgfpathlineto{\pgfqpoint{2.548680in}{3.068593in}}%
\pgfpathlineto{\pgfqpoint{2.548034in}{3.107379in}}%
\pgfpathlineto{\pgfqpoint{2.548798in}{3.075343in}}%
\pgfpathlineto{\pgfqpoint{2.549393in}{3.108101in}}%
\pgfpathlineto{\pgfqpoint{2.548833in}{3.069007in}}%
\pgfpathlineto{\pgfqpoint{2.549929in}{3.080827in}}%
\pgfpathlineto{\pgfqpoint{2.550212in}{3.077761in}}%
\pgfpathlineto{\pgfqpoint{2.550412in}{3.097180in}}%
\pgfpathlineto{\pgfqpoint{2.551027in}{3.094874in}}%
\pgfpathlineto{\pgfqpoint{2.552110in}{3.126278in}}%
\pgfpathlineto{\pgfqpoint{2.551290in}{3.084998in}}%
\pgfpathlineto{\pgfqpoint{2.552200in}{3.119324in}}%
\pgfpathlineto{\pgfqpoint{2.552669in}{3.094649in}}%
\pgfpathlineto{\pgfqpoint{2.553213in}{3.127875in}}%
\pgfpathlineto{\pgfqpoint{2.553301in}{3.122433in}}%
\pgfpathlineto{\pgfqpoint{2.554487in}{3.159822in}}%
\pgfpathlineto{\pgfqpoint{2.553306in}{3.122225in}}%
\pgfpathlineto{\pgfqpoint{2.554519in}{3.155218in}}%
\pgfpathlineto{\pgfqpoint{2.554606in}{3.152386in}}%
\pgfpathlineto{\pgfqpoint{2.555506in}{3.205682in}}%
\pgfpathlineto{\pgfqpoint{2.555568in}{3.201173in}}%
\pgfpathlineto{\pgfqpoint{2.556185in}{3.250615in}}%
\pgfpathlineto{\pgfqpoint{2.555624in}{3.198405in}}%
\pgfpathlineto{\pgfqpoint{2.556698in}{3.229378in}}%
\pgfpathlineto{\pgfqpoint{2.557543in}{3.253535in}}%
\pgfpathlineto{\pgfqpoint{2.556744in}{3.222821in}}%
\pgfpathlineto{\pgfqpoint{2.557810in}{3.230407in}}%
\pgfpathlineto{\pgfqpoint{2.558362in}{3.206896in}}%
\pgfpathlineto{\pgfqpoint{2.557814in}{3.230609in}}%
\pgfpathlineto{\pgfqpoint{2.558934in}{3.214863in}}%
\pgfpathlineto{\pgfqpoint{2.560170in}{3.268257in}}%
\pgfpathlineto{\pgfqpoint{2.559027in}{3.213993in}}%
\pgfpathlineto{\pgfqpoint{2.560171in}{3.267874in}}%
\pgfpathlineto{\pgfqpoint{2.560804in}{3.263405in}}%
\pgfpathlineto{\pgfqpoint{2.560600in}{3.283723in}}%
\pgfpathlineto{\pgfqpoint{2.561198in}{3.280954in}}%
\pgfpathlineto{\pgfqpoint{2.561619in}{3.305004in}}%
\pgfpathlineto{\pgfqpoint{2.562181in}{3.260880in}}%
\pgfpathlineto{\pgfqpoint{2.562278in}{3.265773in}}%
\pgfpathlineto{\pgfqpoint{2.563495in}{3.209220in}}%
\pgfpathlineto{\pgfqpoint{2.562298in}{3.269615in}}%
\pgfpathlineto{\pgfqpoint{2.563499in}{3.209383in}}%
\pgfpathlineto{\pgfqpoint{2.564335in}{3.220311in}}%
\pgfpathlineto{\pgfqpoint{2.564537in}{3.196846in}}%
\pgfpathlineto{\pgfqpoint{2.564594in}{3.203825in}}%
\pgfpathlineto{\pgfqpoint{2.565135in}{3.169292in}}%
\pgfpathlineto{\pgfqpoint{2.565727in}{3.188514in}}%
\pgfpathlineto{\pgfqpoint{2.567591in}{3.120510in}}%
\pgfpathlineto{\pgfqpoint{2.565736in}{3.189765in}}%
\pgfpathlineto{\pgfqpoint{2.567635in}{3.126178in}}%
\pgfpathlineto{\pgfqpoint{2.568411in}{3.133201in}}%
\pgfpathlineto{\pgfqpoint{2.568612in}{3.108177in}}%
\pgfpathlineto{\pgfqpoint{2.568736in}{3.111381in}}%
\pgfpathlineto{\pgfqpoint{2.569215in}{3.074794in}}%
\pgfpathlineto{\pgfqpoint{2.568750in}{3.113080in}}%
\pgfpathlineto{\pgfqpoint{2.569879in}{3.083870in}}%
\pgfpathlineto{\pgfqpoint{2.569879in}{3.084381in}}%
\pgfpathlineto{\pgfqpoint{2.570588in}{3.057140in}}%
\pgfpathlineto{\pgfqpoint{2.570971in}{3.066509in}}%
\pgfpathlineto{\pgfqpoint{2.570992in}{3.063352in}}%
\pgfpathlineto{\pgfqpoint{2.571807in}{3.082722in}}%
\pgfpathlineto{\pgfqpoint{2.572038in}{3.077029in}}%
\pgfpathlineto{\pgfqpoint{2.572486in}{3.103256in}}%
\pgfpathlineto{\pgfqpoint{2.573115in}{3.055447in}}%
\pgfpathlineto{\pgfqpoint{2.573125in}{3.056168in}}%
\pgfpathlineto{\pgfqpoint{2.574320in}{3.011649in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{3.067172in}}%
\pgfpathlineto{\pgfqpoint{2.574332in}{3.014606in}}%
\pgfpathlineto{\pgfqpoint{2.574354in}{3.016042in}}%
\pgfpathlineto{\pgfqpoint{2.575338in}{2.988858in}}%
\pgfpathlineto{\pgfqpoint{2.575385in}{2.992348in}}%
\pgfpathlineto{\pgfqpoint{2.575682in}{2.986373in}}%
\pgfpathlineto{\pgfqpoint{2.576470in}{3.025377in}}%
\pgfpathlineto{\pgfqpoint{2.576471in}{3.025324in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{3.044195in}}%
\pgfpathlineto{\pgfqpoint{2.577115in}{3.014848in}}%
\pgfpathlineto{\pgfqpoint{2.577602in}{3.042481in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{2.995912in}}%
\pgfpathlineto{\pgfqpoint{2.577920in}{3.052469in}}%
\pgfpathlineto{\pgfqpoint{2.578781in}{2.996054in}}%
\pgfpathlineto{\pgfqpoint{2.578938in}{3.007938in}}%
\pgfpathlineto{\pgfqpoint{2.579758in}{2.963125in}}%
\pgfpathlineto{\pgfqpoint{2.579769in}{2.964456in}}%
\pgfpathlineto{\pgfqpoint{2.580162in}{2.955997in}}%
\pgfpathlineto{\pgfqpoint{2.580636in}{2.979615in}}%
\pgfpathlineto{\pgfqpoint{2.580881in}{2.963266in}}%
\pgfpathlineto{\pgfqpoint{2.581435in}{2.937124in}}%
\pgfpathlineto{\pgfqpoint{2.581931in}{2.966359in}}%
\pgfpathlineto{\pgfqpoint{2.581967in}{2.965158in}}%
\pgfpathlineto{\pgfqpoint{2.581995in}{2.970871in}}%
\pgfpathlineto{\pgfqpoint{2.582851in}{2.930140in}}%
\pgfpathlineto{\pgfqpoint{2.583047in}{2.939074in}}%
\pgfpathlineto{\pgfqpoint{2.584173in}{2.915886in}}%
\pgfpathlineto{\pgfqpoint{2.583057in}{2.940540in}}%
\pgfpathlineto{\pgfqpoint{2.584222in}{2.918874in}}%
\pgfpathlineto{\pgfqpoint{2.584712in}{2.938064in}}%
\pgfpathlineto{\pgfqpoint{2.585272in}{2.891046in}}%
\pgfpathlineto{\pgfqpoint{2.585312in}{2.894424in}}%
\pgfpathlineto{\pgfqpoint{2.586070in}{2.914545in}}%
\pgfpathlineto{\pgfqpoint{2.585516in}{2.886567in}}%
\pgfpathlineto{\pgfqpoint{2.586406in}{2.888963in}}%
\pgfpathlineto{\pgfqpoint{2.586889in}{2.876472in}}%
\pgfpathlineto{\pgfqpoint{2.587089in}{2.895495in}}%
\pgfpathlineto{\pgfqpoint{2.587506in}{2.891225in}}%
\pgfpathlineto{\pgfqpoint{2.588617in}{2.912544in}}%
\pgfpathlineto{\pgfqpoint{2.587554in}{2.886855in}}%
\pgfpathlineto{\pgfqpoint{2.588633in}{2.910153in}}%
\pgfpathlineto{\pgfqpoint{2.589602in}{2.868279in}}%
\pgfpathlineto{\pgfqpoint{2.588787in}{2.923909in}}%
\pgfpathlineto{\pgfqpoint{2.589781in}{2.879583in}}%
\pgfpathlineto{\pgfqpoint{2.592021in}{2.797122in}}%
\pgfpathlineto{\pgfqpoint{2.589806in}{2.885426in}}%
\pgfpathlineto{\pgfqpoint{2.592095in}{2.806689in}}%
\pgfpathlineto{\pgfqpoint{2.592862in}{2.847855in}}%
\pgfpathlineto{\pgfqpoint{2.592302in}{2.803641in}}%
\pgfpathlineto{\pgfqpoint{2.593246in}{2.836628in}}%
\pgfpathlineto{\pgfqpoint{2.593412in}{2.823138in}}%
\pgfpathlineto{\pgfqpoint{2.594221in}{2.861573in}}%
\pgfpathlineto{\pgfqpoint{2.594342in}{2.844941in}}%
\pgfpathlineto{\pgfqpoint{2.594390in}{2.846734in}}%
\pgfpathlineto{\pgfqpoint{2.595380in}{2.805152in}}%
\pgfpathlineto{\pgfqpoint{2.595395in}{2.807126in}}%
\pgfpathlineto{\pgfqpoint{2.596463in}{2.781079in}}%
\pgfpathlineto{\pgfqpoint{2.595409in}{2.809803in}}%
\pgfpathlineto{\pgfqpoint{2.596531in}{2.786832in}}%
\pgfpathlineto{\pgfqpoint{2.596937in}{2.810650in}}%
\pgfpathlineto{\pgfqpoint{2.597498in}{2.778064in}}%
\pgfpathlineto{\pgfqpoint{2.597632in}{2.781009in}}%
\pgfpathlineto{\pgfqpoint{2.598296in}{2.824392in}}%
\pgfpathlineto{\pgfqpoint{2.597648in}{2.779537in}}%
\pgfpathlineto{\pgfqpoint{2.599068in}{2.807474in}}%
\pgfpathlineto{\pgfqpoint{2.599115in}{2.800781in}}%
\pgfpathlineto{\pgfqpoint{2.599994in}{2.828590in}}%
\pgfpathlineto{\pgfqpoint{2.600165in}{2.813386in}}%
\pgfpathlineto{\pgfqpoint{2.601013in}{2.853853in}}%
\pgfpathlineto{\pgfqpoint{2.600171in}{2.812742in}}%
\pgfpathlineto{\pgfqpoint{2.601422in}{2.833484in}}%
\pgfpathlineto{\pgfqpoint{2.601573in}{2.821117in}}%
\pgfpathlineto{\pgfqpoint{2.602371in}{2.864186in}}%
\pgfpathlineto{\pgfqpoint{2.602512in}{2.849567in}}%
\pgfpathlineto{\pgfqpoint{2.603645in}{2.871201in}}%
\pgfpathlineto{\pgfqpoint{2.602846in}{2.840860in}}%
\pgfpathlineto{\pgfqpoint{2.603693in}{2.868545in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{2.867198in}}%
\pgfpathlineto{\pgfqpoint{2.604767in}{2.904385in}}%
\pgfpathlineto{\pgfqpoint{2.604768in}{2.904384in}}%
\pgfpathlineto{\pgfqpoint{2.605088in}{2.929366in}}%
\pgfpathlineto{\pgfqpoint{2.605801in}{2.886785in}}%
\pgfpathlineto{\pgfqpoint{2.605861in}{2.889286in}}%
\pgfpathlineto{\pgfqpoint{2.607010in}{2.848121in}}%
\pgfpathlineto{\pgfqpoint{2.606107in}{2.903789in}}%
\pgfpathlineto{\pgfqpoint{2.607017in}{2.849995in}}%
\pgfpathlineto{\pgfqpoint{2.607126in}{2.856094in}}%
\pgfpathlineto{\pgfqpoint{2.607940in}{2.827621in}}%
\pgfpathlineto{\pgfqpoint{2.608103in}{2.834871in}}%
\pgfpathlineto{\pgfqpoint{2.608322in}{2.823270in}}%
\pgfpathlineto{\pgfqpoint{2.609119in}{2.861807in}}%
\pgfpathlineto{\pgfqpoint{2.609163in}{2.869345in}}%
\pgfpathlineto{\pgfqpoint{2.609723in}{2.839947in}}%
\pgfpathlineto{\pgfqpoint{2.610227in}{2.858298in}}%
\pgfpathlineto{\pgfqpoint{2.610522in}{2.868754in}}%
\pgfpathlineto{\pgfqpoint{2.611235in}{2.817433in}}%
\pgfpathlineto{\pgfqpoint{2.611239in}{2.817489in}}%
\pgfpathlineto{\pgfqpoint{2.612421in}{2.759960in}}%
\pgfpathlineto{\pgfqpoint{2.611265in}{2.818941in}}%
\pgfpathlineto{\pgfqpoint{2.612439in}{2.761020in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{2.774364in}}%
\pgfpathlineto{\pgfqpoint{2.613440in}{2.752607in}}%
\pgfpathlineto{\pgfqpoint{2.613542in}{2.755445in}}%
\pgfpathlineto{\pgfqpoint{2.614597in}{2.766726in}}%
\pgfpathlineto{\pgfqpoint{2.614037in}{2.731532in}}%
\pgfpathlineto{\pgfqpoint{2.614666in}{2.757258in}}%
\pgfpathlineto{\pgfqpoint{2.615416in}{2.732957in}}%
\pgfpathlineto{\pgfqpoint{2.615806in}{2.742256in}}%
\pgfpathlineto{\pgfqpoint{2.616295in}{2.752849in}}%
\pgfpathlineto{\pgfqpoint{2.616496in}{2.735907in}}%
\pgfpathlineto{\pgfqpoint{2.616924in}{2.746414in}}%
\pgfpathlineto{\pgfqpoint{2.617314in}{2.774188in}}%
\pgfpathlineto{\pgfqpoint{2.617874in}{2.741990in}}%
\pgfpathlineto{\pgfqpoint{2.618027in}{2.743637in}}%
\pgfpathlineto{\pgfqpoint{2.618027in}{2.743369in}}%
\pgfpathlineto{\pgfqpoint{2.618672in}{2.789126in}}%
\pgfpathlineto{\pgfqpoint{2.619075in}{2.774334in}}%
\pgfpathlineto{\pgfqpoint{2.621389in}{2.897180in}}%
\pgfpathlineto{\pgfqpoint{2.619147in}{2.770347in}}%
\pgfpathlineto{\pgfqpoint{2.621526in}{2.884349in}}%
\pgfpathlineto{\pgfqpoint{2.621949in}{2.871311in}}%
\pgfpathlineto{\pgfqpoint{2.622408in}{2.896915in}}%
\pgfpathlineto{\pgfqpoint{2.622625in}{2.891262in}}%
\pgfpathlineto{\pgfqpoint{2.622747in}{2.904145in}}%
\pgfpathlineto{\pgfqpoint{2.623565in}{2.861776in}}%
\pgfpathlineto{\pgfqpoint{2.623587in}{2.862536in}}%
\pgfpathlineto{\pgfqpoint{2.623589in}{2.861829in}}%
\pgfpathlineto{\pgfqpoint{2.624445in}{2.890484in}}%
\pgfpathlineto{\pgfqpoint{2.624673in}{2.883817in}}%
\pgfpathlineto{\pgfqpoint{2.625804in}{2.950611in}}%
\pgfpathlineto{\pgfqpoint{2.625838in}{2.943094in}}%
\pgfpathlineto{\pgfqpoint{2.626008in}{2.932169in}}%
\pgfpathlineto{\pgfqpoint{2.626823in}{2.979388in}}%
\pgfpathlineto{\pgfqpoint{2.626880in}{2.970497in}}%
\pgfpathlineto{\pgfqpoint{2.626887in}{2.971720in}}%
\pgfpathlineto{\pgfqpoint{2.627704in}{2.930334in}}%
\pgfpathlineto{\pgfqpoint{2.627913in}{2.932865in}}%
\pgfpathlineto{\pgfqpoint{2.627916in}{2.933327in}}%
\pgfpathlineto{\pgfqpoint{2.628723in}{2.900715in}}%
\pgfpathlineto{\pgfqpoint{2.628878in}{2.908337in}}%
\pgfpathlineto{\pgfqpoint{2.630014in}{2.885626in}}%
\pgfpathlineto{\pgfqpoint{2.629540in}{2.920862in}}%
\pgfpathlineto{\pgfqpoint{2.630015in}{2.885657in}}%
\pgfpathlineto{\pgfqpoint{2.630348in}{2.879281in}}%
\pgfpathlineto{\pgfqpoint{2.630898in}{2.912493in}}%
\pgfpathlineto{\pgfqpoint{2.631049in}{2.895958in}}%
\pgfpathlineto{\pgfqpoint{2.631068in}{2.899119in}}%
\pgfpathlineto{\pgfqpoint{2.631756in}{2.872371in}}%
\pgfpathlineto{\pgfqpoint{2.632136in}{2.873755in}}%
\pgfpathlineto{\pgfqpoint{2.633140in}{2.859839in}}%
\pgfpathlineto{\pgfqpoint{2.632597in}{2.881015in}}%
\pgfpathlineto{\pgfqpoint{2.633254in}{2.867060in}}%
\pgfpathlineto{\pgfqpoint{2.633615in}{2.884341in}}%
\pgfpathlineto{\pgfqpoint{2.634327in}{2.838608in}}%
\pgfpathlineto{\pgfqpoint{2.634332in}{2.840207in}}%
\pgfpathlineto{\pgfqpoint{2.634973in}{2.869757in}}%
\pgfpathlineto{\pgfqpoint{2.634424in}{2.837819in}}%
\pgfpathlineto{\pgfqpoint{2.635443in}{2.840529in}}%
\pgfpathlineto{\pgfqpoint{2.635448in}{2.839867in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{2.866650in}}%
\pgfpathlineto{\pgfqpoint{2.636527in}{2.863088in}}%
\pgfpathlineto{\pgfqpoint{2.637691in}{2.915601in}}%
\pgfpathlineto{\pgfqpoint{2.636531in}{2.862022in}}%
\pgfpathlineto{\pgfqpoint{2.637862in}{2.899355in}}%
\pgfpathlineto{\pgfqpoint{2.638499in}{2.875281in}}%
\pgfpathlineto{\pgfqpoint{2.637945in}{2.906227in}}%
\pgfpathlineto{\pgfqpoint{2.638977in}{2.893417in}}%
\pgfpathlineto{\pgfqpoint{2.639049in}{2.898044in}}%
\pgfpathlineto{\pgfqpoint{2.639890in}{2.844964in}}%
\pgfpathlineto{\pgfqpoint{2.639895in}{2.845623in}}%
\pgfpathlineto{\pgfqpoint{2.639906in}{2.844826in}}%
\pgfpathlineto{\pgfqpoint{2.640747in}{2.866424in}}%
\pgfpathlineto{\pgfqpoint{2.640981in}{2.859801in}}%
\pgfpathlineto{\pgfqpoint{2.642105in}{2.923460in}}%
\pgfpathlineto{\pgfqpoint{2.642233in}{2.909648in}}%
\pgfpathlineto{\pgfqpoint{2.642310in}{2.905517in}}%
\pgfpathlineto{\pgfqpoint{2.642785in}{2.942788in}}%
\pgfpathlineto{\pgfqpoint{2.642845in}{2.940681in}}%
\pgfpathlineto{\pgfqpoint{2.643124in}{2.956711in}}%
\pgfpathlineto{\pgfqpoint{2.643933in}{2.918227in}}%
\pgfpathlineto{\pgfqpoint{2.645024in}{2.899454in}}%
\pgfpathlineto{\pgfqpoint{2.644143in}{2.930460in}}%
\pgfpathlineto{\pgfqpoint{2.645075in}{2.908151in}}%
\pgfpathlineto{\pgfqpoint{2.645841in}{2.932346in}}%
\pgfpathlineto{\pgfqpoint{2.645280in}{2.900442in}}%
\pgfpathlineto{\pgfqpoint{2.646200in}{2.919324in}}%
\pgfpathlineto{\pgfqpoint{2.646391in}{2.901385in}}%
\pgfpathlineto{\pgfqpoint{2.647199in}{2.947322in}}%
\pgfpathlineto{\pgfqpoint{2.647289in}{2.937196in}}%
\pgfpathlineto{\pgfqpoint{2.648218in}{2.940560in}}%
\pgfpathlineto{\pgfqpoint{2.648014in}{2.921423in}}%
\pgfpathlineto{\pgfqpoint{2.648374in}{2.931387in}}%
\pgfpathlineto{\pgfqpoint{2.649099in}{2.927121in}}%
\pgfpathlineto{\pgfqpoint{2.648898in}{2.944131in}}%
\pgfpathlineto{\pgfqpoint{2.649479in}{2.936106in}}%
\pgfpathlineto{\pgfqpoint{2.649916in}{2.961690in}}%
\pgfpathlineto{\pgfqpoint{2.650561in}{2.924266in}}%
\pgfpathlineto{\pgfqpoint{2.650579in}{2.926069in}}%
\pgfpathlineto{\pgfqpoint{2.650628in}{2.924160in}}%
\pgfpathlineto{\pgfqpoint{2.651274in}{2.961116in}}%
\pgfpathlineto{\pgfqpoint{2.651633in}{2.941323in}}%
\pgfpathlineto{\pgfqpoint{2.652718in}{2.964741in}}%
\pgfpathlineto{\pgfqpoint{2.651749in}{2.934446in}}%
\pgfpathlineto{\pgfqpoint{2.652787in}{2.962664in}}%
\pgfpathlineto{\pgfqpoint{2.652832in}{2.960863in}}%
\pgfpathlineto{\pgfqpoint{2.653737in}{2.996924in}}%
\pgfpathlineto{\pgfqpoint{2.653797in}{2.994829in}}%
\pgfpathlineto{\pgfqpoint{2.653992in}{3.014165in}}%
\pgfpathlineto{\pgfqpoint{2.654805in}{2.971617in}}%
\pgfpathlineto{\pgfqpoint{2.654891in}{2.975202in}}%
\pgfpathlineto{\pgfqpoint{2.655350in}{2.992047in}}%
\pgfpathlineto{\pgfqpoint{2.655824in}{2.946301in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{2.946974in}}%
\pgfpathlineto{\pgfqpoint{2.656231in}{2.934183in}}%
\pgfpathlineto{\pgfqpoint{2.656029in}{2.952651in}}%
\pgfpathlineto{\pgfqpoint{2.656983in}{2.943185in}}%
\pgfpathlineto{\pgfqpoint{2.658067in}{2.998722in}}%
\pgfpathlineto{\pgfqpoint{2.657186in}{2.936428in}}%
\pgfpathlineto{\pgfqpoint{2.658173in}{2.991293in}}%
\pgfpathlineto{\pgfqpoint{2.658611in}{2.981688in}}%
\pgfpathlineto{\pgfqpoint{2.659170in}{3.018553in}}%
\pgfpathlineto{\pgfqpoint{2.659236in}{3.012561in}}%
\pgfpathlineto{\pgfqpoint{2.660283in}{2.989221in}}%
\pgfpathlineto{\pgfqpoint{2.659425in}{3.030484in}}%
\pgfpathlineto{\pgfqpoint{2.660437in}{3.001901in}}%
\pgfpathlineto{\pgfqpoint{2.660444in}{3.004044in}}%
\pgfpathlineto{\pgfqpoint{2.661325in}{2.975756in}}%
\pgfpathlineto{\pgfqpoint{2.661526in}{2.984217in}}%
\pgfpathlineto{\pgfqpoint{2.661581in}{2.978000in}}%
\pgfpathlineto{\pgfqpoint{2.662142in}{3.013590in}}%
\pgfpathlineto{\pgfqpoint{2.662630in}{2.991276in}}%
\pgfpathlineto{\pgfqpoint{2.663500in}{3.042302in}}%
\pgfpathlineto{\pgfqpoint{2.662686in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{2.663832in}{3.027586in}}%
\pgfpathlineto{\pgfqpoint{2.665028in}{3.053723in}}%
\pgfpathlineto{\pgfqpoint{2.663975in}{3.022897in}}%
\pgfpathlineto{\pgfqpoint{2.665077in}{3.050987in}}%
\pgfpathlineto{\pgfqpoint{2.665080in}{3.049469in}}%
\pgfpathlineto{\pgfqpoint{2.666151in}{3.089361in}}%
\pgfpathlineto{\pgfqpoint{2.667236in}{3.104638in}}%
\pgfpathlineto{\pgfqpoint{2.666767in}{3.071726in}}%
\pgfpathlineto{\pgfqpoint{2.667286in}{3.100075in}}%
\pgfpathlineto{\pgfqpoint{2.668594in}{3.134896in}}%
\pgfpathlineto{\pgfqpoint{2.667372in}{3.098529in}}%
\pgfpathlineto{\pgfqpoint{2.668619in}{3.130827in}}%
\pgfpathlineto{\pgfqpoint{2.668713in}{3.127204in}}%
\pgfpathlineto{\pgfqpoint{2.669613in}{3.171928in}}%
\pgfpathlineto{\pgfqpoint{2.669654in}{3.167377in}}%
\pgfpathlineto{\pgfqpoint{2.670293in}{3.208303in}}%
\pgfpathlineto{\pgfqpoint{2.669732in}{3.163773in}}%
\pgfpathlineto{\pgfqpoint{2.670782in}{3.179462in}}%
\pgfpathlineto{\pgfqpoint{2.671871in}{3.163032in}}%
\pgfpathlineto{\pgfqpoint{2.671651in}{3.190790in}}%
\pgfpathlineto{\pgfqpoint{2.671905in}{3.167380in}}%
\pgfpathlineto{\pgfqpoint{2.671906in}{3.167882in}}%
\pgfpathlineto{\pgfqpoint{2.672874in}{3.128629in}}%
\pgfpathlineto{\pgfqpoint{2.672976in}{3.130213in}}%
\pgfpathlineto{\pgfqpoint{2.673510in}{3.125218in}}%
\pgfpathlineto{\pgfqpoint{2.673943in}{3.145098in}}%
\pgfpathlineto{\pgfqpoint{2.674001in}{3.144056in}}%
\pgfpathlineto{\pgfqpoint{2.674368in}{3.176188in}}%
\pgfpathlineto{\pgfqpoint{2.675124in}{3.155624in}}%
\pgfpathlineto{\pgfqpoint{2.676287in}{3.137129in}}%
\pgfpathlineto{\pgfqpoint{2.675726in}{3.183496in}}%
\pgfpathlineto{\pgfqpoint{2.676293in}{3.138304in}}%
\pgfpathlineto{\pgfqpoint{2.676406in}{3.145131in}}%
\pgfpathlineto{\pgfqpoint{2.677306in}{3.101531in}}%
\pgfpathlineto{\pgfqpoint{2.677361in}{3.105870in}}%
\pgfpathlineto{\pgfqpoint{2.677969in}{3.080997in}}%
\pgfpathlineto{\pgfqpoint{2.677424in}{3.109798in}}%
\pgfpathlineto{\pgfqpoint{2.678484in}{3.097019in}}%
\pgfpathlineto{\pgfqpoint{2.679088in}{3.065951in}}%
\pgfpathlineto{\pgfqpoint{2.678507in}{3.099711in}}%
\pgfpathlineto{\pgfqpoint{2.679632in}{3.086128in}}%
\pgfpathlineto{\pgfqpoint{2.680618in}{3.074661in}}%
\pgfpathlineto{\pgfqpoint{2.679801in}{3.104118in}}%
\pgfpathlineto{\pgfqpoint{2.680734in}{3.086715in}}%
\pgfpathlineto{\pgfqpoint{2.681839in}{3.099256in}}%
\pgfpathlineto{\pgfqpoint{2.681025in}{3.081804in}}%
\pgfpathlineto{\pgfqpoint{2.681857in}{3.095426in}}%
\pgfpathlineto{\pgfqpoint{2.681956in}{3.088276in}}%
\pgfpathlineto{\pgfqpoint{2.682518in}{3.125022in}}%
\pgfpathlineto{\pgfqpoint{2.682957in}{3.103800in}}%
\pgfpathlineto{\pgfqpoint{2.683068in}{3.096045in}}%
\pgfpathlineto{\pgfqpoint{2.683876in}{3.146858in}}%
\pgfpathlineto{\pgfqpoint{2.684028in}{3.135507in}}%
\pgfpathlineto{\pgfqpoint{2.684047in}{3.138985in}}%
\pgfpathlineto{\pgfqpoint{2.684081in}{3.132222in}}%
\pgfpathlineto{\pgfqpoint{2.684131in}{3.138864in}}%
\pgfpathlineto{\pgfqpoint{2.685278in}{3.179070in}}%
\pgfpathlineto{\pgfqpoint{2.684352in}{3.130539in}}%
\pgfpathlineto{\pgfqpoint{2.685282in}{3.177743in}}%
\pgfpathlineto{\pgfqpoint{2.686594in}{3.268310in}}%
\pgfpathlineto{\pgfqpoint{2.685286in}{3.177166in}}%
\pgfpathlineto{\pgfqpoint{2.686950in}{3.263147in}}%
\pgfpathlineto{\pgfqpoint{2.687143in}{3.245865in}}%
\pgfpathlineto{\pgfqpoint{2.687952in}{3.283088in}}%
\pgfpathlineto{\pgfqpoint{2.688047in}{3.270458in}}%
\pgfpathlineto{\pgfqpoint{2.688058in}{3.271009in}}%
\pgfpathlineto{\pgfqpoint{2.688769in}{3.245915in}}%
\pgfpathlineto{\pgfqpoint{2.689117in}{3.255428in}}%
\pgfpathlineto{\pgfqpoint{2.689175in}{3.254345in}}%
\pgfpathlineto{\pgfqpoint{2.689989in}{3.291019in}}%
\pgfpathlineto{\pgfqpoint{2.690111in}{3.285402in}}%
\pgfpathlineto{\pgfqpoint{2.691008in}{3.348630in}}%
\pgfpathlineto{\pgfqpoint{2.690124in}{3.285224in}}%
\pgfpathlineto{\pgfqpoint{2.691275in}{3.337302in}}%
\pgfpathlineto{\pgfqpoint{2.691298in}{3.334898in}}%
\pgfpathlineto{\pgfqpoint{2.692027in}{3.384392in}}%
\pgfpathlineto{\pgfqpoint{2.692369in}{3.361312in}}%
\pgfpathlineto{\pgfqpoint{2.693607in}{3.332145in}}%
\pgfpathlineto{\pgfqpoint{2.692388in}{3.362007in}}%
\pgfpathlineto{\pgfqpoint{2.693721in}{3.340384in}}%
\pgfpathlineto{\pgfqpoint{2.694744in}{3.347874in}}%
\pgfpathlineto{\pgfqpoint{2.694269in}{3.319979in}}%
\pgfpathlineto{\pgfqpoint{2.694833in}{3.341232in}}%
\pgfpathlineto{\pgfqpoint{2.695304in}{3.312782in}}%
\pgfpathlineto{\pgfqpoint{2.695952in}{3.335793in}}%
\pgfpathlineto{\pgfqpoint{2.696102in}{3.351660in}}%
\pgfpathlineto{\pgfqpoint{2.696919in}{3.319606in}}%
\pgfpathlineto{\pgfqpoint{2.697057in}{3.331993in}}%
\pgfpathlineto{\pgfqpoint{2.698004in}{3.318889in}}%
\pgfpathlineto{\pgfqpoint{2.697122in}{3.337186in}}%
\pgfpathlineto{\pgfqpoint{2.698178in}{3.326793in}}%
\pgfpathlineto{\pgfqpoint{2.698820in}{3.350436in}}%
\pgfpathlineto{\pgfqpoint{2.699273in}{3.319933in}}%
\pgfpathlineto{\pgfqpoint{2.699273in}{3.320188in}}%
\pgfpathlineto{\pgfqpoint{2.699532in}{3.312846in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{3.350836in}}%
\pgfpathlineto{\pgfqpoint{2.700372in}{3.336116in}}%
\pgfpathlineto{\pgfqpoint{2.700653in}{3.326627in}}%
\pgfpathlineto{\pgfqpoint{2.701451in}{3.357773in}}%
\pgfpathlineto{\pgfqpoint{2.701461in}{3.355508in}}%
\pgfpathlineto{\pgfqpoint{2.702725in}{3.412366in}}%
\pgfpathlineto{\pgfqpoint{2.701481in}{3.353564in}}%
\pgfpathlineto{\pgfqpoint{2.702741in}{3.410303in}}%
\pgfpathlineto{\pgfqpoint{2.703693in}{3.399033in}}%
\pgfpathlineto{\pgfqpoint{2.702895in}{3.428614in}}%
\pgfpathlineto{\pgfqpoint{2.703845in}{3.411271in}}%
\pgfpathlineto{\pgfqpoint{2.704253in}{3.429008in}}%
\pgfpathlineto{\pgfqpoint{2.704814in}{3.391303in}}%
\pgfpathlineto{\pgfqpoint{2.704946in}{3.399323in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{3.420837in}}%
\pgfpathlineto{\pgfqpoint{2.705071in}{3.387534in}}%
\pgfpathlineto{\pgfqpoint{2.706073in}{3.411105in}}%
\pgfpathlineto{\pgfqpoint{2.708328in}{3.545022in}}%
\pgfpathlineto{\pgfqpoint{2.706088in}{3.409391in}}%
\pgfpathlineto{\pgfqpoint{2.709797in}{3.523878in}}%
\pgfpathlineto{\pgfqpoint{2.710226in}{3.517576in}}%
\pgfpathlineto{\pgfqpoint{2.710875in}{3.547229in}}%
\pgfpathlineto{\pgfqpoint{2.712149in}{3.582320in}}%
\pgfpathlineto{\pgfqpoint{2.711589in}{3.541394in}}%
\pgfpathlineto{\pgfqpoint{2.712151in}{3.581200in}}%
\pgfpathlineto{\pgfqpoint{2.712200in}{3.575335in}}%
\pgfpathlineto{\pgfqpoint{2.712404in}{3.599877in}}%
\pgfpathlineto{\pgfqpoint{2.713254in}{3.589150in}}%
\pgfpathlineto{\pgfqpoint{2.714441in}{3.628695in}}%
\pgfpathlineto{\pgfqpoint{2.713260in}{3.588915in}}%
\pgfpathlineto{\pgfqpoint{2.714448in}{3.626753in}}%
\pgfpathlineto{\pgfqpoint{2.714557in}{3.618837in}}%
\pgfpathlineto{\pgfqpoint{2.715121in}{3.659153in}}%
\pgfpathlineto{\pgfqpoint{2.715548in}{3.640158in}}%
\pgfpathlineto{\pgfqpoint{2.716479in}{3.681315in}}%
\pgfpathlineto{\pgfqpoint{2.715670in}{3.631877in}}%
\pgfpathlineto{\pgfqpoint{2.716723in}{3.669619in}}%
\pgfpathlineto{\pgfqpoint{2.718177in}{3.725896in}}%
\pgfpathlineto{\pgfqpoint{2.716954in}{3.663015in}}%
\pgfpathlineto{\pgfqpoint{2.718295in}{3.716815in}}%
\pgfpathlineto{\pgfqpoint{2.718315in}{3.715170in}}%
\pgfpathlineto{\pgfqpoint{2.719196in}{3.779617in}}%
\pgfpathlineto{\pgfqpoint{2.719337in}{3.766376in}}%
\pgfpathlineto{\pgfqpoint{2.719535in}{3.774924in}}%
\pgfpathlineto{\pgfqpoint{2.719994in}{3.750883in}}%
\pgfpathlineto{\pgfqpoint{2.720454in}{3.772100in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{3.736762in}}%
\pgfpathlineto{\pgfqpoint{2.720554in}{3.780147in}}%
\pgfpathlineto{\pgfqpoint{2.721612in}{3.748292in}}%
\pgfpathlineto{\pgfqpoint{2.722592in}{3.777370in}}%
\pgfpathlineto{\pgfqpoint{2.721777in}{3.742955in}}%
\pgfpathlineto{\pgfqpoint{2.722750in}{3.775620in}}%
\pgfpathlineto{\pgfqpoint{2.722796in}{3.775312in}}%
\pgfpathlineto{\pgfqpoint{2.723250in}{3.824556in}}%
\pgfpathlineto{\pgfqpoint{2.724566in}{3.877163in}}%
\pgfpathlineto{\pgfqpoint{2.723409in}{3.821074in}}%
\pgfpathlineto{\pgfqpoint{2.724578in}{3.874270in}}%
\pgfpathlineto{\pgfqpoint{2.725449in}{3.854579in}}%
\pgfpathlineto{\pgfqpoint{2.724630in}{3.882866in}}%
\pgfpathlineto{\pgfqpoint{2.725702in}{3.863560in}}%
\pgfpathlineto{\pgfqpoint{2.726490in}{3.856471in}}%
\pgfpathlineto{\pgfqpoint{2.726328in}{3.872478in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{3.867684in}}%
\pgfpathlineto{\pgfqpoint{2.727346in}{3.905403in}}%
\pgfpathlineto{\pgfqpoint{2.726784in}{3.862435in}}%
\pgfpathlineto{\pgfqpoint{2.727799in}{3.890184in}}%
\pgfpathlineto{\pgfqpoint{2.729724in}{3.971939in}}%
\pgfpathlineto{\pgfqpoint{2.727890in}{3.886990in}}%
\pgfpathlineto{\pgfqpoint{2.729773in}{3.966139in}}%
\pgfpathlineto{\pgfqpoint{2.729841in}{3.963771in}}%
\pgfpathlineto{\pgfqpoint{2.730742in}{4.002047in}}%
\pgfpathlineto{\pgfqpoint{2.730824in}{3.995642in}}%
\pgfpathlineto{\pgfqpoint{2.731422in}{4.040235in}}%
\pgfpathlineto{\pgfqpoint{2.730860in}{3.993477in}}%
\pgfpathlineto{\pgfqpoint{2.732087in}{4.022728in}}%
\pgfpathlineto{\pgfqpoint{2.732093in}{4.022545in}}%
\pgfpathlineto{\pgfqpoint{2.732780in}{4.076332in}}%
\pgfpathlineto{\pgfqpoint{2.732930in}{4.065654in}}%
\pgfpathlineto{\pgfqpoint{2.734053in}{4.105348in}}%
\pgfpathlineto{\pgfqpoint{2.733255in}{4.061934in}}%
\pgfpathlineto{\pgfqpoint{2.734104in}{4.102659in}}%
\pgfpathlineto{\pgfqpoint{2.734107in}{4.102452in}}%
\pgfpathlineto{\pgfqpoint{2.735072in}{4.151401in}}%
\pgfpathlineto{\pgfqpoint{2.735087in}{4.149531in}}%
\pgfpathlineto{\pgfqpoint{2.735497in}{4.185029in}}%
\pgfpathlineto{\pgfqpoint{2.735102in}{4.148296in}}%
\pgfpathlineto{\pgfqpoint{2.736220in}{4.154783in}}%
\pgfpathlineto{\pgfqpoint{2.737330in}{4.133097in}}%
\pgfpathlineto{\pgfqpoint{2.736855in}{4.176376in}}%
\pgfpathlineto{\pgfqpoint{2.737359in}{4.136461in}}%
\pgfpathlineto{\pgfqpoint{2.737535in}{4.139836in}}%
\pgfpathlineto{\pgfqpoint{2.738349in}{4.120681in}}%
\pgfpathlineto{\pgfqpoint{2.738459in}{4.124656in}}%
\pgfpathlineto{\pgfqpoint{2.738693in}{4.120214in}}%
\pgfpathlineto{\pgfqpoint{2.739460in}{4.157753in}}%
\pgfpathlineto{\pgfqpoint{2.740591in}{4.176869in}}%
\pgfpathlineto{\pgfqpoint{2.740126in}{4.149224in}}%
\pgfpathlineto{\pgfqpoint{2.740603in}{4.174389in}}%
\pgfpathlineto{\pgfqpoint{2.741750in}{4.126470in}}%
\pgfpathlineto{\pgfqpoint{2.740931in}{4.183628in}}%
\pgfpathlineto{\pgfqpoint{2.741764in}{4.126648in}}%
\pgfpathlineto{\pgfqpoint{2.741949in}{4.136312in}}%
\pgfpathlineto{\pgfqpoint{2.742807in}{4.088550in}}%
\pgfpathlineto{\pgfqpoint{2.742809in}{4.089302in}}%
\pgfpathlineto{\pgfqpoint{2.743172in}{4.082377in}}%
\pgfpathlineto{\pgfqpoint{2.743647in}{4.105238in}}%
\pgfpathlineto{\pgfqpoint{2.743918in}{4.090737in}}%
\pgfpathlineto{\pgfqpoint{2.745006in}{4.101177in}}%
\pgfpathlineto{\pgfqpoint{2.744360in}{4.065232in}}%
\pgfpathlineto{\pgfqpoint{2.745035in}{4.094419in}}%
\pgfpathlineto{\pgfqpoint{2.745825in}{4.068980in}}%
\pgfpathlineto{\pgfqpoint{2.745048in}{4.095373in}}%
\pgfpathlineto{\pgfqpoint{2.746190in}{4.078455in}}%
\pgfpathlineto{\pgfqpoint{2.746704in}{4.088963in}}%
\pgfpathlineto{\pgfqpoint{2.746903in}{4.072037in}}%
\pgfpathlineto{\pgfqpoint{2.747309in}{4.083682in}}%
\pgfpathlineto{\pgfqpoint{2.747328in}{4.081842in}}%
\pgfpathlineto{\pgfqpoint{2.747658in}{4.100814in}}%
\pgfpathlineto{\pgfqpoint{2.747723in}{4.109132in}}%
\pgfpathlineto{\pgfqpoint{2.748282in}{4.076531in}}%
\pgfpathlineto{\pgfqpoint{2.748770in}{4.101961in}}%
\pgfpathlineto{\pgfqpoint{2.748879in}{4.099184in}}%
\pgfpathlineto{\pgfqpoint{2.748985in}{4.110732in}}%
\pgfpathlineto{\pgfqpoint{2.748985in}{4.110715in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{4.133545in}}%
\pgfpathlineto{\pgfqpoint{2.749556in}{4.101166in}}%
\pgfpathlineto{\pgfqpoint{2.750118in}{4.130204in}}%
\pgfpathlineto{\pgfqpoint{2.750219in}{4.126038in}}%
\pgfpathlineto{\pgfqpoint{2.751119in}{4.174972in}}%
\pgfpathlineto{\pgfqpoint{2.751176in}{4.169524in}}%
\pgfpathlineto{\pgfqpoint{2.751798in}{4.216758in}}%
\pgfpathlineto{\pgfqpoint{2.751238in}{4.167622in}}%
\pgfpathlineto{\pgfqpoint{2.752330in}{4.192763in}}%
\pgfpathlineto{\pgfqpoint{2.752597in}{4.187888in}}%
\pgfpathlineto{\pgfqpoint{2.753156in}{4.216200in}}%
\pgfpathlineto{\pgfqpoint{2.753445in}{4.189570in}}%
\pgfpathlineto{\pgfqpoint{2.753454in}{4.191221in}}%
\pgfpathlineto{\pgfqpoint{2.753997in}{4.169291in}}%
\pgfpathlineto{\pgfqpoint{2.754541in}{4.178097in}}%
\pgfpathlineto{\pgfqpoint{2.754650in}{4.175079in}}%
\pgfpathlineto{\pgfqpoint{2.755614in}{4.215288in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{4.215077in}}%
\pgfpathlineto{\pgfqpoint{2.756213in}{4.241074in}}%
\pgfpathlineto{\pgfqpoint{2.755652in}{4.212307in}}%
\pgfpathlineto{\pgfqpoint{2.756749in}{4.231267in}}%
\pgfpathlineto{\pgfqpoint{2.757232in}{4.261425in}}%
\pgfpathlineto{\pgfqpoint{2.757706in}{4.221625in}}%
\pgfpathlineto{\pgfqpoint{2.757753in}{4.222892in}}%
\pgfpathlineto{\pgfqpoint{2.758811in}{4.184764in}}%
\pgfpathlineto{\pgfqpoint{2.757911in}{4.227220in}}%
\pgfpathlineto{\pgfqpoint{2.758889in}{4.188225in}}%
\pgfpathlineto{\pgfqpoint{2.758930in}{4.192879in}}%
\pgfpathlineto{\pgfqpoint{2.759341in}{4.168307in}}%
\pgfpathlineto{\pgfqpoint{2.759345in}{4.168544in}}%
\pgfpathlineto{\pgfqpoint{2.760493in}{4.137639in}}%
\pgfpathlineto{\pgfqpoint{2.759948in}{4.181683in}}%
\pgfpathlineto{\pgfqpoint{2.760493in}{4.137692in}}%
\pgfpathlineto{\pgfqpoint{2.761307in}{4.161958in}}%
\pgfpathlineto{\pgfqpoint{2.760748in}{4.133827in}}%
\pgfpathlineto{\pgfqpoint{2.761604in}{4.138130in}}%
\pgfpathlineto{\pgfqpoint{2.762721in}{4.111506in}}%
\pgfpathlineto{\pgfqpoint{2.762744in}{4.114223in}}%
\pgfpathlineto{\pgfqpoint{2.763005in}{4.116640in}}%
\pgfpathlineto{\pgfqpoint{2.763549in}{4.091144in}}%
\pgfpathlineto{\pgfqpoint{2.763776in}{4.100155in}}%
\pgfpathlineto{\pgfqpoint{2.764828in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.764024in}{4.111406in}}%
\pgfpathlineto{\pgfqpoint{2.764936in}{4.066444in}}%
\pgfpathlineto{\pgfqpoint{2.765382in}{4.086183in}}%
\pgfpathlineto{\pgfqpoint{2.765943in}{4.052451in}}%
\pgfpathlineto{\pgfqpoint{2.766039in}{4.060005in}}%
\pgfpathlineto{\pgfqpoint{2.766201in}{4.050903in}}%
\pgfpathlineto{\pgfqpoint{2.766826in}{4.071225in}}%
\pgfpathlineto{\pgfqpoint{2.766910in}{4.070921in}}%
\pgfpathlineto{\pgfqpoint{2.768035in}{4.103468in}}%
\pgfpathlineto{\pgfqpoint{2.766940in}{4.066522in}}%
\pgfpathlineto{\pgfqpoint{2.768047in}{4.101728in}}%
\pgfpathlineto{\pgfqpoint{2.768903in}{4.066039in}}%
\pgfpathlineto{\pgfqpoint{2.768099in}{4.111061in}}%
\pgfpathlineto{\pgfqpoint{2.769244in}{4.075574in}}%
\pgfpathlineto{\pgfqpoint{2.769457in}{4.085218in}}%
\pgfpathlineto{\pgfqpoint{2.770242in}{4.033382in}}%
\pgfpathlineto{\pgfqpoint{2.770242in}{4.033529in}}%
\pgfpathlineto{\pgfqpoint{2.770336in}{4.027653in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{4.044681in}}%
\pgfpathlineto{\pgfqpoint{2.771357in}{4.031451in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{4.031442in}}%
\pgfpathlineto{\pgfqpoint{2.771489in}{4.048186in}}%
\pgfpathlineto{\pgfqpoint{2.772514in}{4.094409in}}%
\pgfpathlineto{\pgfqpoint{2.771614in}{4.041364in}}%
\pgfpathlineto{\pgfqpoint{2.772639in}{4.079399in}}%
\pgfpathlineto{\pgfqpoint{2.773533in}{4.123170in}}%
\pgfpathlineto{\pgfqpoint{2.772718in}{4.075746in}}%
\pgfpathlineto{\pgfqpoint{2.773835in}{4.101217in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{4.075805in}}%
\pgfpathlineto{\pgfqpoint{2.773851in}{4.102086in}}%
\pgfpathlineto{\pgfqpoint{2.774965in}{4.078030in}}%
\pgfpathlineto{\pgfqpoint{2.775231in}{4.081707in}}%
\pgfpathlineto{\pgfqpoint{2.775430in}{4.061577in}}%
\pgfpathlineto{\pgfqpoint{2.776076in}{4.078663in}}%
\pgfpathlineto{\pgfqpoint{2.776803in}{4.061401in}}%
\pgfpathlineto{\pgfqpoint{2.776249in}{4.092606in}}%
\pgfpathlineto{\pgfqpoint{2.777188in}{4.077381in}}%
\pgfpathlineto{\pgfqpoint{2.777608in}{4.106241in}}%
\pgfpathlineto{\pgfqpoint{2.777191in}{4.076900in}}%
\pgfpathlineto{\pgfqpoint{2.778314in}{4.089517in}}%
\pgfpathlineto{\pgfqpoint{2.778427in}{4.080613in}}%
\pgfpathlineto{\pgfqpoint{2.779306in}{4.103758in}}%
\pgfpathlineto{\pgfqpoint{2.779422in}{4.090307in}}%
\pgfpathlineto{\pgfqpoint{2.780325in}{4.122497in}}%
\pgfpathlineto{\pgfqpoint{2.779506in}{4.087065in}}%
\pgfpathlineto{\pgfqpoint{2.780560in}{4.107532in}}%
\pgfpathlineto{\pgfqpoint{2.780970in}{4.087101in}}%
\pgfpathlineto{\pgfqpoint{2.781619in}{4.119979in}}%
\pgfpathlineto{\pgfqpoint{2.781656in}{4.119817in}}%
\pgfpathlineto{\pgfqpoint{2.782702in}{4.126514in}}%
\pgfpathlineto{\pgfqpoint{2.782158in}{4.100477in}}%
\pgfpathlineto{\pgfqpoint{2.782769in}{4.120973in}}%
\pgfpathlineto{\pgfqpoint{2.784146in}{4.169672in}}%
\pgfpathlineto{\pgfqpoint{2.782821in}{4.117516in}}%
\pgfpathlineto{\pgfqpoint{2.784174in}{4.165442in}}%
\pgfpathlineto{\pgfqpoint{2.785199in}{4.150548in}}%
\pgfpathlineto{\pgfqpoint{2.784400in}{4.188155in}}%
\pgfpathlineto{\pgfqpoint{2.785310in}{4.156930in}}%
\pgfpathlineto{\pgfqpoint{2.785758in}{4.173843in}}%
\pgfpathlineto{\pgfqpoint{2.786234in}{4.131839in}}%
\pgfpathlineto{\pgfqpoint{2.786288in}{4.132066in}}%
\pgfpathlineto{\pgfqpoint{2.786616in}{4.122355in}}%
\pgfpathlineto{\pgfqpoint{2.786438in}{4.139412in}}%
\pgfpathlineto{\pgfqpoint{2.787385in}{4.134221in}}%
\pgfpathlineto{\pgfqpoint{2.788475in}{4.198805in}}%
\pgfpathlineto{\pgfqpoint{2.787596in}{4.131028in}}%
\pgfpathlineto{\pgfqpoint{2.788555in}{4.197149in}}%
\pgfpathlineto{\pgfqpoint{2.789019in}{4.186186in}}%
\pgfpathlineto{\pgfqpoint{2.789579in}{4.226607in}}%
\pgfpathlineto{\pgfqpoint{2.789621in}{4.221453in}}%
\pgfpathlineto{\pgfqpoint{2.789834in}{4.240616in}}%
\pgfpathlineto{\pgfqpoint{2.790653in}{4.207204in}}%
\pgfpathlineto{\pgfqpoint{2.790716in}{4.207783in}}%
\pgfpathlineto{\pgfqpoint{2.791731in}{4.203056in}}%
\pgfpathlineto{\pgfqpoint{2.790853in}{4.223227in}}%
\pgfpathlineto{\pgfqpoint{2.791817in}{4.210881in}}%
\pgfpathlineto{\pgfqpoint{2.792551in}{4.247668in}}%
\pgfpathlineto{\pgfqpoint{2.791990in}{4.207589in}}%
\pgfpathlineto{\pgfqpoint{2.793002in}{4.231506in}}%
\pgfpathlineto{\pgfqpoint{2.793095in}{4.227153in}}%
\pgfpathlineto{\pgfqpoint{2.793909in}{4.288634in}}%
\pgfpathlineto{\pgfqpoint{2.794038in}{4.278460in}}%
\pgfpathlineto{\pgfqpoint{2.794384in}{4.274080in}}%
\pgfpathlineto{\pgfqpoint{2.794928in}{4.305648in}}%
\pgfpathlineto{\pgfqpoint{2.795089in}{4.300762in}}%
\pgfpathlineto{\pgfqpoint{2.796265in}{4.339824in}}%
\pgfpathlineto{\pgfqpoint{2.795132in}{4.298901in}}%
\pgfpathlineto{\pgfqpoint{2.796273in}{4.338237in}}%
\pgfpathlineto{\pgfqpoint{2.796274in}{4.338164in}}%
\pgfpathlineto{\pgfqpoint{2.796626in}{4.370312in}}%
\pgfpathlineto{\pgfqpoint{2.797277in}{4.351986in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{4.405467in}}%
\pgfpathlineto{\pgfqpoint{2.798430in}{4.395953in}}%
\pgfpathlineto{\pgfqpoint{2.798449in}{4.391141in}}%
\pgfpathlineto{\pgfqpoint{2.798663in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.798665in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.798667in}{4.409392in}}%
\pgfpathlineto{\pgfqpoint{2.798669in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.798669in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.798800in}{4.401682in}}%
\pgfpathlineto{\pgfqpoint{2.798891in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.833841in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.833842in}{4.409529in}}%
\pgfpathlineto{\pgfqpoint{2.833844in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.833845in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.833863in}{4.407668in}}%
\pgfpathlineto{\pgfqpoint{2.833873in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.833905in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.833905in}{4.409930in}}%
\pgfpathlineto{\pgfqpoint{2.833905in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.833906in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.833906in}{4.409640in}}%
\pgfpathlineto{\pgfqpoint{2.833907in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.833909in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834118in}{4.399776in}}%
\pgfpathlineto{\pgfqpoint{2.834278in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834281in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834287in}{4.409064in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834291in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834291in}{4.409769in}}%
\pgfpathlineto{\pgfqpoint{2.834291in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834292in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834292in}{4.409452in}}%
\pgfpathlineto{\pgfqpoint{2.834294in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834356in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834356in}{4.409749in}}%
\pgfpathlineto{\pgfqpoint{2.834357in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834361in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834366in}{4.409322in}}%
\pgfpathlineto{\pgfqpoint{2.834369in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834370in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834372in}{4.409002in}}%
\pgfpathlineto{\pgfqpoint{2.834375in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834376in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834377in}{4.409549in}}%
\pgfpathlineto{\pgfqpoint{2.834378in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834378in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834378in}{4.409662in}}%
\pgfpathlineto{\pgfqpoint{2.834379in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834414in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834523in}{4.401602in}}%
\pgfpathlineto{\pgfqpoint{2.834575in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834579in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834580in}{4.409964in}}%
\pgfpathlineto{\pgfqpoint{2.834580in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834583in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834589in}{4.408379in}}%
\pgfpathlineto{\pgfqpoint{2.834593in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834593in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834593in}{4.409819in}}%
\pgfpathlineto{\pgfqpoint{2.834594in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834594in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834595in}{4.409341in}}%
\pgfpathlineto{\pgfqpoint{2.834597in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834599in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834611in}{4.406237in}}%
\pgfpathlineto{\pgfqpoint{2.834639in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834643in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834644in}{4.409986in}}%
\pgfpathlineto{\pgfqpoint{2.834644in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834647in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.834649in}{4.409155in}}%
\pgfpathlineto{\pgfqpoint{2.834655in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{2.834666in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{2.835895in}{4.339619in}}%
\pgfpathlineto{\pgfqpoint{2.835934in}{4.345891in}}%
\pgfpathlineto{\pgfqpoint{2.837060in}{4.355665in}}%
\pgfpathlineto{\pgfqpoint{2.836537in}{4.333453in}}%
\pgfpathlineto{\pgfqpoint{2.837061in}{4.355197in}}%
\pgfpathlineto{\pgfqpoint{2.837378in}{4.381940in}}%
\pgfpathlineto{\pgfqpoint{2.837070in}{4.353071in}}%
\pgfpathlineto{\pgfqpoint{2.838245in}{4.364578in}}%
\pgfpathlineto{\pgfqpoint{2.839300in}{4.346518in}}%
\pgfpathlineto{\pgfqpoint{2.838737in}{4.390712in}}%
\pgfpathlineto{\pgfqpoint{2.839383in}{4.349131in}}%
\pgfpathlineto{\pgfqpoint{2.839416in}{4.354476in}}%
\pgfpathlineto{\pgfqpoint{2.840319in}{4.312351in}}%
\pgfpathlineto{\pgfqpoint{2.840336in}{4.314206in}}%
\pgfpathlineto{\pgfqpoint{2.840978in}{4.290996in}}%
\pgfpathlineto{\pgfqpoint{2.840435in}{4.320271in}}%
\pgfpathlineto{\pgfqpoint{2.841450in}{4.310852in}}%
\pgfpathlineto{\pgfqpoint{2.842252in}{4.268514in}}%
\pgfpathlineto{\pgfqpoint{2.841454in}{4.312060in}}%
\pgfpathlineto{\pgfqpoint{2.842593in}{4.283732in}}%
\pgfpathlineto{\pgfqpoint{2.843670in}{4.256519in}}%
\pgfpathlineto{\pgfqpoint{2.842812in}{4.298751in}}%
\pgfpathlineto{\pgfqpoint{2.843767in}{4.266714in}}%
\pgfpathlineto{\pgfqpoint{2.843831in}{4.271163in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{4.239986in}}%
\pgfpathlineto{\pgfqpoint{2.844856in}{4.249636in}}%
\pgfpathlineto{\pgfqpoint{2.846241in}{4.205667in}}%
\pgfpathlineto{\pgfqpoint{2.845529in}{4.256731in}}%
\pgfpathlineto{\pgfqpoint{2.846285in}{4.208254in}}%
\pgfpathlineto{\pgfqpoint{2.846887in}{4.228259in}}%
\pgfpathlineto{\pgfqpoint{2.847357in}{4.192950in}}%
\pgfpathlineto{\pgfqpoint{2.847361in}{4.193064in}}%
\pgfpathlineto{\pgfqpoint{2.847707in}{4.188163in}}%
\pgfpathlineto{\pgfqpoint{2.847906in}{4.205407in}}%
\pgfpathlineto{\pgfqpoint{2.848457in}{4.198262in}}%
\pgfpathlineto{\pgfqpoint{2.848764in}{4.193575in}}%
\pgfpathlineto{\pgfqpoint{2.849604in}{4.224814in}}%
\pgfpathlineto{\pgfqpoint{2.849605in}{4.224888in}}%
\pgfpathlineto{\pgfqpoint{2.850318in}{4.171039in}}%
\pgfpathlineto{\pgfqpoint{2.850327in}{4.172595in}}%
\pgfpathlineto{\pgfqpoint{2.851507in}{4.119145in}}%
\pgfpathlineto{\pgfqpoint{2.850624in}{4.182863in}}%
\pgfpathlineto{\pgfqpoint{2.851512in}{4.119913in}}%
\pgfpathlineto{\pgfqpoint{2.851642in}{4.124850in}}%
\pgfpathlineto{\pgfqpoint{2.852457in}{4.091779in}}%
\pgfpathlineto{\pgfqpoint{2.852546in}{4.092389in}}%
\pgfpathlineto{\pgfqpoint{2.852863in}{4.086252in}}%
\pgfpathlineto{\pgfqpoint{2.853510in}{4.115366in}}%
\pgfpathlineto{\pgfqpoint{2.853567in}{4.114999in}}%
\pgfpathlineto{\pgfqpoint{2.853680in}{4.130495in}}%
\pgfpathlineto{\pgfqpoint{2.854230in}{4.103633in}}%
\pgfpathlineto{\pgfqpoint{2.854700in}{4.129019in}}%
\pgfpathlineto{\pgfqpoint{2.855857in}{4.081150in}}%
\pgfpathlineto{\pgfqpoint{2.855038in}{4.135868in}}%
\pgfpathlineto{\pgfqpoint{2.855862in}{4.082385in}}%
\pgfpathlineto{\pgfqpoint{2.856938in}{4.048152in}}%
\pgfpathlineto{\pgfqpoint{2.856057in}{4.091498in}}%
\pgfpathlineto{\pgfqpoint{2.857138in}{4.052323in}}%
\pgfpathlineto{\pgfqpoint{2.857755in}{4.070540in}}%
\pgfpathlineto{\pgfqpoint{2.858213in}{4.040515in}}%
\pgfpathlineto{\pgfqpoint{2.858223in}{4.041871in}}%
\pgfpathlineto{\pgfqpoint{2.858315in}{4.035511in}}%
\pgfpathlineto{\pgfqpoint{2.859113in}{4.074824in}}%
\pgfpathlineto{\pgfqpoint{2.859314in}{4.057572in}}%
\pgfpathlineto{\pgfqpoint{2.860132in}{4.064791in}}%
\pgfpathlineto{\pgfqpoint{2.859928in}{4.046767in}}%
\pgfpathlineto{\pgfqpoint{2.860419in}{4.056490in}}%
\pgfpathlineto{\pgfqpoint{2.861013in}{4.050931in}}%
\pgfpathlineto{\pgfqpoint{2.860812in}{4.067538in}}%
\pgfpathlineto{\pgfqpoint{2.861519in}{4.063279in}}%
\pgfpathlineto{\pgfqpoint{2.862543in}{4.048791in}}%
\pgfpathlineto{\pgfqpoint{2.861830in}{4.084738in}}%
\pgfpathlineto{\pgfqpoint{2.862674in}{4.055350in}}%
\pgfpathlineto{\pgfqpoint{2.863188in}{4.084821in}}%
\pgfpathlineto{\pgfqpoint{2.862708in}{4.053054in}}%
\pgfpathlineto{\pgfqpoint{2.863799in}{4.064488in}}%
\pgfpathlineto{\pgfqpoint{2.864887in}{4.097534in}}%
\pgfpathlineto{\pgfqpoint{2.864004in}{4.060857in}}%
\pgfpathlineto{\pgfqpoint{2.865037in}{4.085983in}}%
\pgfpathlineto{\pgfqpoint{2.865049in}{4.084282in}}%
\pgfpathlineto{\pgfqpoint{2.865906in}{4.127108in}}%
\pgfpathlineto{\pgfqpoint{2.866068in}{4.109314in}}%
\pgfpathlineto{\pgfqpoint{2.866160in}{4.115216in}}%
\pgfpathlineto{\pgfqpoint{2.866720in}{4.077427in}}%
\pgfpathlineto{\pgfqpoint{2.867142in}{4.081523in}}%
\pgfpathlineto{\pgfqpoint{2.868424in}{4.013901in}}%
\pgfpathlineto{\pgfqpoint{2.867264in}{4.089772in}}%
\pgfpathlineto{\pgfqpoint{2.868469in}{4.015725in}}%
\pgfpathlineto{\pgfqpoint{2.868537in}{4.017802in}}%
\pgfpathlineto{\pgfqpoint{2.869164in}{3.998366in}}%
\pgfpathlineto{\pgfqpoint{2.869563in}{4.009862in}}%
\pgfpathlineto{\pgfqpoint{2.870626in}{4.001889in}}%
\pgfpathlineto{\pgfqpoint{2.869981in}{4.035788in}}%
\pgfpathlineto{\pgfqpoint{2.870680in}{4.004084in}}%
\pgfpathlineto{\pgfqpoint{2.871339in}{4.023367in}}%
\pgfpathlineto{\pgfqpoint{2.871735in}{3.983175in}}%
\pgfpathlineto{\pgfqpoint{2.871765in}{3.985030in}}%
\pgfpathlineto{\pgfqpoint{2.872919in}{3.921038in}}%
\pgfpathlineto{\pgfqpoint{2.872941in}{3.922731in}}%
\pgfpathlineto{\pgfqpoint{2.873037in}{3.927335in}}%
\pgfpathlineto{\pgfqpoint{2.873582in}{3.891546in}}%
\pgfpathlineto{\pgfqpoint{2.873994in}{3.901080in}}%
\pgfpathlineto{\pgfqpoint{2.875975in}{3.852009in}}%
\pgfpathlineto{\pgfqpoint{2.874056in}{3.907747in}}%
\pgfpathlineto{\pgfqpoint{2.876086in}{3.859937in}}%
\pgfpathlineto{\pgfqpoint{2.876094in}{3.862745in}}%
\pgfpathlineto{\pgfqpoint{2.876908in}{3.846086in}}%
\pgfpathlineto{\pgfqpoint{2.877187in}{3.849851in}}%
\pgfpathlineto{\pgfqpoint{2.878132in}{3.867960in}}%
\pgfpathlineto{\pgfqpoint{2.877315in}{3.839305in}}%
\pgfpathlineto{\pgfqpoint{2.878301in}{3.850570in}}%
\pgfpathlineto{\pgfqpoint{2.878843in}{3.831005in}}%
\pgfpathlineto{\pgfqpoint{2.878386in}{3.857019in}}%
\pgfpathlineto{\pgfqpoint{2.879357in}{3.852797in}}%
\pgfpathlineto{\pgfqpoint{2.879489in}{3.868566in}}%
\pgfpathlineto{\pgfqpoint{2.879964in}{3.845359in}}%
\pgfpathlineto{\pgfqpoint{2.880477in}{3.866311in}}%
\pgfpathlineto{\pgfqpoint{2.880627in}{3.865124in}}%
\pgfpathlineto{\pgfqpoint{2.881464in}{3.900612in}}%
\pgfpathlineto{\pgfqpoint{2.881489in}{3.898900in}}%
\pgfpathlineto{\pgfqpoint{2.882207in}{3.943873in}}%
\pgfpathlineto{\pgfqpoint{2.881492in}{3.898640in}}%
\pgfpathlineto{\pgfqpoint{2.882653in}{3.922438in}}%
\pgfpathlineto{\pgfqpoint{2.883775in}{3.910980in}}%
\pgfpathlineto{\pgfqpoint{2.883565in}{3.935667in}}%
\pgfpathlineto{\pgfqpoint{2.883776in}{3.911238in}}%
\pgfpathlineto{\pgfqpoint{2.883820in}{3.915731in}}%
\pgfpathlineto{\pgfqpoint{2.884126in}{3.892731in}}%
\pgfpathlineto{\pgfqpoint{2.884334in}{3.894388in}}%
\pgfpathlineto{\pgfqpoint{2.884422in}{3.885404in}}%
\pgfpathlineto{\pgfqpoint{2.885263in}{3.903520in}}%
\pgfpathlineto{\pgfqpoint{2.885451in}{3.891430in}}%
\pgfpathlineto{\pgfqpoint{2.886282in}{3.946753in}}%
\pgfpathlineto{\pgfqpoint{2.885465in}{3.890394in}}%
\pgfpathlineto{\pgfqpoint{2.886657in}{3.938138in}}%
\pgfpathlineto{\pgfqpoint{2.886826in}{3.925547in}}%
\pgfpathlineto{\pgfqpoint{2.887640in}{3.961549in}}%
\pgfpathlineto{\pgfqpoint{2.887742in}{3.947829in}}%
\pgfpathlineto{\pgfqpoint{2.887746in}{3.948836in}}%
\pgfpathlineto{\pgfqpoint{2.888771in}{3.900255in}}%
\pgfpathlineto{\pgfqpoint{2.889883in}{3.855118in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{3.901299in}}%
\pgfpathlineto{\pgfqpoint{2.889932in}{3.862234in}}%
\pgfpathlineto{\pgfqpoint{2.890357in}{3.872672in}}%
\pgfpathlineto{\pgfqpoint{2.891004in}{3.825096in}}%
\pgfpathlineto{\pgfqpoint{2.891009in}{3.826780in}}%
\pgfpathlineto{\pgfqpoint{2.891715in}{3.847835in}}%
\pgfpathlineto{\pgfqpoint{2.892089in}{3.816289in}}%
\pgfpathlineto{\pgfqpoint{2.892101in}{3.817118in}}%
\pgfpathlineto{\pgfqpoint{2.893209in}{3.788023in}}%
\pgfpathlineto{\pgfqpoint{2.892140in}{3.819185in}}%
\pgfpathlineto{\pgfqpoint{2.893240in}{3.792263in}}%
\pgfpathlineto{\pgfqpoint{2.895246in}{3.730913in}}%
\pgfpathlineto{\pgfqpoint{2.893414in}{3.796060in}}%
\pgfpathlineto{\pgfqpoint{2.895345in}{3.737790in}}%
\pgfpathlineto{\pgfqpoint{2.895790in}{3.754514in}}%
\pgfpathlineto{\pgfqpoint{2.896351in}{3.718508in}}%
\pgfpathlineto{\pgfqpoint{2.896440in}{3.723710in}}%
\pgfpathlineto{\pgfqpoint{2.896607in}{3.715511in}}%
\pgfpathlineto{\pgfqpoint{2.897446in}{3.734623in}}%
\pgfpathlineto{\pgfqpoint{2.897461in}{3.734585in}}%
\pgfpathlineto{\pgfqpoint{2.898508in}{3.762283in}}%
\pgfpathlineto{\pgfqpoint{2.897650in}{3.725267in}}%
\pgfpathlineto{\pgfqpoint{2.898598in}{3.754229in}}%
\pgfpathlineto{\pgfqpoint{2.899044in}{3.721925in}}%
\pgfpathlineto{\pgfqpoint{2.899045in}{3.722015in}}%
\pgfpathlineto{\pgfqpoint{2.900173in}{3.692821in}}%
\pgfpathlineto{\pgfqpoint{2.899527in}{3.729851in}}%
\pgfpathlineto{\pgfqpoint{2.900180in}{3.694217in}}%
\pgfpathlineto{\pgfqpoint{2.900184in}{3.695235in}}%
\pgfpathlineto{\pgfqpoint{2.901090in}{3.660842in}}%
\pgfpathlineto{\pgfqpoint{2.901250in}{3.663963in}}%
\pgfpathlineto{\pgfqpoint{2.901725in}{3.657780in}}%
\pgfpathlineto{\pgfqpoint{2.902324in}{3.687293in}}%
\pgfpathlineto{\pgfqpoint{2.902583in}{3.710165in}}%
\pgfpathlineto{\pgfqpoint{2.902363in}{3.684361in}}%
\pgfpathlineto{\pgfqpoint{2.903459in}{3.697657in}}%
\pgfpathlineto{\pgfqpoint{2.904502in}{3.685157in}}%
\pgfpathlineto{\pgfqpoint{2.903941in}{3.726118in}}%
\pgfpathlineto{\pgfqpoint{2.904578in}{3.689861in}}%
\pgfpathlineto{\pgfqpoint{2.905843in}{3.643356in}}%
\pgfpathlineto{\pgfqpoint{2.904621in}{3.693707in}}%
\pgfpathlineto{\pgfqpoint{2.905850in}{3.645621in}}%
\pgfpathlineto{\pgfqpoint{2.906658in}{3.662903in}}%
\pgfpathlineto{\pgfqpoint{2.906184in}{3.639465in}}%
\pgfpathlineto{\pgfqpoint{2.906962in}{3.646265in}}%
\pgfpathlineto{\pgfqpoint{2.907371in}{3.624202in}}%
\pgfpathlineto{\pgfqpoint{2.908016in}{3.657271in}}%
\pgfpathlineto{\pgfqpoint{2.908070in}{3.647854in}}%
\pgfpathlineto{\pgfqpoint{2.908080in}{3.650154in}}%
\pgfpathlineto{\pgfqpoint{2.908857in}{3.619912in}}%
\pgfpathlineto{\pgfqpoint{2.909146in}{3.625077in}}%
\pgfpathlineto{\pgfqpoint{2.910258in}{3.607598in}}%
\pgfpathlineto{\pgfqpoint{2.909715in}{3.628520in}}%
\pgfpathlineto{\pgfqpoint{2.910286in}{3.611532in}}%
\pgfpathlineto{\pgfqpoint{2.910734in}{3.629864in}}%
\pgfpathlineto{\pgfqpoint{2.911357in}{3.585123in}}%
\pgfpathlineto{\pgfqpoint{2.911361in}{3.585252in}}%
\pgfpathlineto{\pgfqpoint{2.912487in}{3.580491in}}%
\pgfpathlineto{\pgfqpoint{2.912092in}{3.608396in}}%
\pgfpathlineto{\pgfqpoint{2.912488in}{3.580863in}}%
\pgfpathlineto{\pgfqpoint{2.913110in}{3.590454in}}%
\pgfpathlineto{\pgfqpoint{2.912909in}{3.572428in}}%
\pgfpathlineto{\pgfqpoint{2.913605in}{3.586433in}}%
\pgfpathlineto{\pgfqpoint{2.913951in}{3.582455in}}%
\pgfpathlineto{\pgfqpoint{2.914639in}{3.606155in}}%
\pgfpathlineto{\pgfqpoint{2.914678in}{3.603154in}}%
\pgfpathlineto{\pgfqpoint{2.914809in}{3.616932in}}%
\pgfpathlineto{\pgfqpoint{2.915624in}{3.563102in}}%
\pgfpathlineto{\pgfqpoint{2.915765in}{3.571722in}}%
\pgfpathlineto{\pgfqpoint{2.915828in}{3.579163in}}%
\pgfpathlineto{\pgfqpoint{2.916945in}{3.512458in}}%
\pgfpathlineto{\pgfqpoint{2.917186in}{3.516314in}}%
\pgfpathlineto{\pgfqpoint{2.917661in}{3.494951in}}%
\pgfpathlineto{\pgfqpoint{2.917914in}{3.499409in}}%
\pgfpathlineto{\pgfqpoint{2.918043in}{3.490637in}}%
\pgfpathlineto{\pgfqpoint{2.918884in}{3.536510in}}%
\pgfpathlineto{\pgfqpoint{2.919005in}{3.525109in}}%
\pgfpathlineto{\pgfqpoint{2.920157in}{3.541310in}}%
\pgfpathlineto{\pgfqpoint{2.919434in}{3.511212in}}%
\pgfpathlineto{\pgfqpoint{2.920158in}{3.541229in}}%
\pgfpathlineto{\pgfqpoint{2.921125in}{3.490610in}}%
\pgfpathlineto{\pgfqpoint{2.920243in}{3.544769in}}%
\pgfpathlineto{\pgfqpoint{2.921334in}{3.492086in}}%
\pgfpathlineto{\pgfqpoint{2.921336in}{3.492495in}}%
\pgfpathlineto{\pgfqpoint{2.922075in}{3.463319in}}%
\pgfpathlineto{\pgfqpoint{2.922076in}{3.463387in}}%
\pgfpathlineto{\pgfqpoint{2.922484in}{3.457831in}}%
\pgfpathlineto{\pgfqpoint{2.922959in}{3.483376in}}%
\pgfpathlineto{\pgfqpoint{2.923183in}{3.466443in}}%
\pgfpathlineto{\pgfqpoint{2.924318in}{3.488300in}}%
\pgfpathlineto{\pgfqpoint{2.923519in}{3.449085in}}%
\pgfpathlineto{\pgfqpoint{2.924337in}{3.483988in}}%
\pgfpathlineto{\pgfqpoint{2.925134in}{3.460312in}}%
\pgfpathlineto{\pgfqpoint{2.925502in}{3.470472in}}%
\pgfpathlineto{\pgfqpoint{2.926016in}{3.480453in}}%
\pgfpathlineto{\pgfqpoint{2.926215in}{3.463962in}}%
\pgfpathlineto{\pgfqpoint{2.926621in}{3.474469in}}%
\pgfpathlineto{\pgfqpoint{2.927748in}{3.460233in}}%
\pgfpathlineto{\pgfqpoint{2.927035in}{3.496637in}}%
\pgfpathlineto{\pgfqpoint{2.927748in}{3.460613in}}%
\pgfpathlineto{\pgfqpoint{2.927782in}{3.463338in}}%
\pgfpathlineto{\pgfqpoint{2.928393in}{3.494979in}}%
\pgfpathlineto{\pgfqpoint{2.927833in}{3.460249in}}%
\pgfpathlineto{\pgfqpoint{2.928904in}{3.473566in}}%
\pgfpathlineto{\pgfqpoint{2.928953in}{3.468968in}}%
\pgfpathlineto{\pgfqpoint{2.929985in}{3.494076in}}%
\pgfpathlineto{\pgfqpoint{2.929989in}{3.493031in}}%
\pgfpathlineto{\pgfqpoint{2.930229in}{3.490724in}}%
\pgfpathlineto{\pgfqpoint{2.931030in}{3.522164in}}%
\pgfpathlineto{\pgfqpoint{2.931035in}{3.521866in}}%
\pgfpathlineto{\pgfqpoint{2.931110in}{3.531219in}}%
\pgfpathlineto{\pgfqpoint{2.931925in}{3.480001in}}%
\pgfpathlineto{\pgfqpoint{2.932071in}{3.487902in}}%
\pgfpathlineto{\pgfqpoint{2.933267in}{3.421508in}}%
\pgfpathlineto{\pgfqpoint{2.932129in}{3.496122in}}%
\pgfpathlineto{\pgfqpoint{2.933268in}{3.421870in}}%
\pgfpathlineto{\pgfqpoint{2.934366in}{3.394102in}}%
\pgfpathlineto{\pgfqpoint{2.933487in}{3.428363in}}%
\pgfpathlineto{\pgfqpoint{2.934504in}{3.407099in}}%
\pgfpathlineto{\pgfqpoint{2.935185in}{3.428465in}}%
\pgfpathlineto{\pgfqpoint{2.934625in}{3.396381in}}%
\pgfpathlineto{\pgfqpoint{2.935612in}{3.404641in}}%
\pgfpathlineto{\pgfqpoint{2.936748in}{3.383968in}}%
\pgfpathlineto{\pgfqpoint{2.936544in}{3.411202in}}%
\pgfpathlineto{\pgfqpoint{2.936748in}{3.383977in}}%
\pgfpathlineto{\pgfqpoint{2.936798in}{3.387032in}}%
\pgfpathlineto{\pgfqpoint{2.937681in}{3.327886in}}%
\pgfpathlineto{\pgfqpoint{2.937690in}{3.329011in}}%
\pgfpathlineto{\pgfqpoint{2.938785in}{3.272396in}}%
\pgfpathlineto{\pgfqpoint{2.937732in}{3.330101in}}%
\pgfpathlineto{\pgfqpoint{2.938933in}{3.275296in}}%
\pgfpathlineto{\pgfqpoint{2.939260in}{3.286612in}}%
\pgfpathlineto{\pgfqpoint{2.939781in}{3.244462in}}%
\pgfpathlineto{\pgfqpoint{2.940972in}{3.234314in}}%
\pgfpathlineto{\pgfqpoint{2.940619in}{3.261411in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{3.234725in}}%
\pgfpathlineto{\pgfqpoint{2.940980in}{3.236072in}}%
\pgfpathlineto{\pgfqpoint{2.941842in}{3.217833in}}%
\pgfpathlineto{\pgfqpoint{2.942074in}{3.219412in}}%
\pgfpathlineto{\pgfqpoint{2.942860in}{3.206674in}}%
\pgfpathlineto{\pgfqpoint{2.942317in}{3.225582in}}%
\pgfpathlineto{\pgfqpoint{2.943160in}{3.220114in}}%
\pgfpathlineto{\pgfqpoint{2.943336in}{3.232282in}}%
\pgfpathlineto{\pgfqpoint{2.944134in}{3.193149in}}%
\pgfpathlineto{\pgfqpoint{2.944259in}{3.202483in}}%
\pgfpathlineto{\pgfqpoint{2.944261in}{3.201866in}}%
\pgfpathlineto{\pgfqpoint{2.944694in}{3.228347in}}%
\pgfpathlineto{\pgfqpoint{2.945352in}{3.214202in}}%
\pgfpathlineto{\pgfqpoint{2.946392in}{3.251987in}}%
\pgfpathlineto{\pgfqpoint{2.945512in}{3.207828in}}%
\pgfpathlineto{\pgfqpoint{2.946611in}{3.244360in}}%
\pgfpathlineto{\pgfqpoint{2.946612in}{3.244322in}}%
\pgfpathlineto{\pgfqpoint{2.947235in}{3.278611in}}%
\pgfpathlineto{\pgfqpoint{2.947411in}{3.295650in}}%
\pgfpathlineto{\pgfqpoint{2.948219in}{3.261384in}}%
\pgfpathlineto{\pgfqpoint{2.948329in}{3.268385in}}%
\pgfpathlineto{\pgfqpoint{2.949611in}{3.233719in}}%
\pgfpathlineto{\pgfqpoint{2.948769in}{3.284766in}}%
\pgfpathlineto{\pgfqpoint{2.949612in}{3.234539in}}%
\pgfpathlineto{\pgfqpoint{2.950467in}{3.250598in}}%
\pgfpathlineto{\pgfqpoint{2.949648in}{3.233617in}}%
\pgfpathlineto{\pgfqpoint{2.950734in}{3.246872in}}%
\pgfpathlineto{\pgfqpoint{2.950756in}{3.245700in}}%
\pgfpathlineto{\pgfqpoint{2.951469in}{3.288231in}}%
\pgfpathlineto{\pgfqpoint{2.952505in}{3.299708in}}%
\pgfpathlineto{\pgfqpoint{2.952040in}{3.271446in}}%
\pgfpathlineto{\pgfqpoint{2.952591in}{3.298929in}}%
\pgfpathlineto{\pgfqpoint{2.953726in}{3.250362in}}%
\pgfpathlineto{\pgfqpoint{2.952845in}{3.307084in}}%
\pgfpathlineto{\pgfqpoint{2.953756in}{3.253591in}}%
\pgfpathlineto{\pgfqpoint{2.953863in}{3.261331in}}%
\pgfpathlineto{\pgfqpoint{2.954746in}{3.211002in}}%
\pgfpathlineto{\pgfqpoint{2.954800in}{3.218304in}}%
\pgfpathlineto{\pgfqpoint{2.955561in}{3.221742in}}%
\pgfpathlineto{\pgfqpoint{2.955764in}{3.199504in}}%
\pgfpathlineto{\pgfqpoint{2.955842in}{3.203203in}}%
\pgfpathlineto{\pgfqpoint{2.956366in}{3.173769in}}%
\pgfpathlineto{\pgfqpoint{2.955901in}{3.205303in}}%
\pgfpathlineto{\pgfqpoint{2.956974in}{3.190178in}}%
\pgfpathlineto{\pgfqpoint{2.956983in}{3.192119in}}%
\pgfpathlineto{\pgfqpoint{2.957799in}{3.153505in}}%
\pgfpathlineto{\pgfqpoint{2.958018in}{3.158207in}}%
\pgfpathlineto{\pgfqpoint{2.959162in}{3.129269in}}%
\pgfpathlineto{\pgfqpoint{2.959253in}{3.133625in}}%
\pgfpathlineto{\pgfqpoint{2.959637in}{3.148717in}}%
\pgfpathlineto{\pgfqpoint{2.960284in}{3.100425in}}%
\pgfpathlineto{\pgfqpoint{2.960306in}{3.101388in}}%
\pgfpathlineto{\pgfqpoint{2.961391in}{3.096583in}}%
\pgfpathlineto{\pgfqpoint{2.960995in}{3.123849in}}%
\pgfpathlineto{\pgfqpoint{2.961424in}{3.099144in}}%
\pgfpathlineto{\pgfqpoint{2.962523in}{3.109773in}}%
\pgfpathlineto{\pgfqpoint{2.961813in}{3.089722in}}%
\pgfpathlineto{\pgfqpoint{2.962546in}{3.106265in}}%
\pgfpathlineto{\pgfqpoint{2.962553in}{3.105066in}}%
\pgfpathlineto{\pgfqpoint{2.963393in}{3.127068in}}%
\pgfpathlineto{\pgfqpoint{2.963712in}{3.148581in}}%
\pgfpathlineto{\pgfqpoint{2.964425in}{3.106851in}}%
\pgfpathlineto{\pgfqpoint{2.964488in}{3.108924in}}%
\pgfpathlineto{\pgfqpoint{2.965631in}{3.076976in}}%
\pgfpathlineto{\pgfqpoint{2.964731in}{3.124076in}}%
\pgfpathlineto{\pgfqpoint{2.965647in}{3.079276in}}%
\pgfpathlineto{\pgfqpoint{2.965949in}{3.068145in}}%
\pgfpathlineto{\pgfqpoint{2.965750in}{3.086004in}}%
\pgfpathlineto{\pgfqpoint{2.966752in}{3.080744in}}%
\pgfpathlineto{\pgfqpoint{2.967787in}{3.131337in}}%
\pgfpathlineto{\pgfqpoint{2.966908in}{3.071021in}}%
\pgfpathlineto{\pgfqpoint{2.967912in}{3.122307in}}%
\pgfpathlineto{\pgfqpoint{2.969146in}{3.160655in}}%
\pgfpathlineto{\pgfqpoint{2.968331in}{3.115015in}}%
\pgfpathlineto{\pgfqpoint{2.969321in}{3.147030in}}%
\pgfpathlineto{\pgfqpoint{2.970384in}{3.114985in}}%
\pgfpathlineto{\pgfqpoint{2.970461in}{3.117291in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{3.119153in}}%
\pgfpathlineto{\pgfqpoint{2.971043in}{3.099424in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{3.106976in}}%
\pgfpathlineto{\pgfqpoint{2.972422in}{3.097316in}}%
\pgfpathlineto{\pgfqpoint{2.971863in}{3.128444in}}%
\pgfpathlineto{\pgfqpoint{2.972673in}{3.100179in}}%
\pgfpathlineto{\pgfqpoint{2.973221in}{3.139250in}}%
\pgfpathlineto{\pgfqpoint{2.972677in}{3.099921in}}%
\pgfpathlineto{\pgfqpoint{2.973870in}{3.119929in}}%
\pgfpathlineto{\pgfqpoint{2.974040in}{3.112476in}}%
\pgfpathlineto{\pgfqpoint{2.974919in}{3.132464in}}%
\pgfpathlineto{\pgfqpoint{2.974973in}{3.124886in}}%
\pgfpathlineto{\pgfqpoint{2.975119in}{3.115648in}}%
\pgfpathlineto{\pgfqpoint{2.975938in}{3.147247in}}%
\pgfpathlineto{\pgfqpoint{2.976060in}{3.133125in}}%
\pgfpathlineto{\pgfqpoint{2.976193in}{3.136333in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{3.109981in}}%
\pgfpathlineto{\pgfqpoint{2.977117in}{3.127012in}}%
\pgfpathlineto{\pgfqpoint{2.977771in}{3.117919in}}%
\pgfpathlineto{\pgfqpoint{2.977296in}{3.144245in}}%
\pgfpathlineto{\pgfqpoint{2.978223in}{3.130476in}}%
\pgfpathlineto{\pgfqpoint{2.979334in}{3.162493in}}%
\pgfpathlineto{\pgfqpoint{2.979553in}{3.156603in}}%
\pgfpathlineto{\pgfqpoint{2.980662in}{3.151466in}}%
\pgfpathlineto{\pgfqpoint{2.980013in}{3.190492in}}%
\pgfpathlineto{\pgfqpoint{2.980668in}{3.153043in}}%
\pgfpathlineto{\pgfqpoint{2.981032in}{3.167394in}}%
\pgfpathlineto{\pgfqpoint{2.981725in}{3.133156in}}%
\pgfpathlineto{\pgfqpoint{2.981733in}{3.134271in}}%
\pgfpathlineto{\pgfqpoint{2.982595in}{3.109542in}}%
\pgfpathlineto{\pgfqpoint{2.982874in}{3.111522in}}%
\pgfpathlineto{\pgfqpoint{2.984046in}{3.160707in}}%
\pgfpathlineto{\pgfqpoint{2.983209in}{3.110205in}}%
\pgfpathlineto{\pgfqpoint{2.984051in}{3.159836in}}%
\pgfpathlineto{\pgfqpoint{2.984642in}{3.150321in}}%
\pgfpathlineto{\pgfqpoint{2.985039in}{3.170911in}}%
\pgfpathlineto{\pgfqpoint{2.985040in}{3.170900in}}%
\pgfpathlineto{\pgfqpoint{2.985447in}{3.194804in}}%
\pgfpathlineto{\pgfqpoint{2.986007in}{3.160089in}}%
\pgfpathlineto{\pgfqpoint{2.986136in}{3.166807in}}%
\pgfpathlineto{\pgfqpoint{2.987344in}{3.136465in}}%
\pgfpathlineto{\pgfqpoint{2.986142in}{3.167641in}}%
\pgfpathlineto{\pgfqpoint{2.987366in}{3.138074in}}%
\pgfpathlineto{\pgfqpoint{2.988164in}{3.169742in}}%
\pgfpathlineto{\pgfqpoint{2.987603in}{3.137775in}}%
\pgfpathlineto{\pgfqpoint{2.988535in}{3.156408in}}%
\pgfpathlineto{\pgfqpoint{2.988717in}{3.142497in}}%
\pgfpathlineto{\pgfqpoint{2.989522in}{3.191472in}}%
\pgfpathlineto{\pgfqpoint{2.989609in}{3.181948in}}%
\pgfpathlineto{\pgfqpoint{2.990541in}{3.193588in}}%
\pgfpathlineto{\pgfqpoint{2.989997in}{3.170553in}}%
\pgfpathlineto{\pgfqpoint{2.990736in}{3.186047in}}%
\pgfpathlineto{\pgfqpoint{2.990745in}{3.183946in}}%
\pgfpathlineto{\pgfqpoint{2.991814in}{3.205870in}}%
\pgfpathlineto{\pgfqpoint{2.991821in}{3.204057in}}%
\pgfpathlineto{\pgfqpoint{2.991844in}{3.202211in}}%
\pgfpathlineto{\pgfqpoint{2.992218in}{3.225827in}}%
\pgfpathlineto{\pgfqpoint{2.992239in}{3.230899in}}%
\pgfpathlineto{\pgfqpoint{2.992798in}{3.200964in}}%
\pgfpathlineto{\pgfqpoint{2.993334in}{3.227763in}}%
\pgfpathlineto{\pgfqpoint{2.994072in}{3.221316in}}%
\pgfpathlineto{\pgfqpoint{2.993597in}{3.243202in}}%
\pgfpathlineto{\pgfqpoint{2.994445in}{3.227528in}}%
\pgfpathlineto{\pgfqpoint{2.995284in}{3.265237in}}%
\pgfpathlineto{\pgfqpoint{2.994454in}{3.227167in}}%
\pgfpathlineto{\pgfqpoint{2.995288in}{3.265198in}}%
\pgfpathlineto{\pgfqpoint{2.996314in}{3.303285in}}%
\pgfpathlineto{\pgfqpoint{2.995435in}{3.255684in}}%
\pgfpathlineto{\pgfqpoint{2.996432in}{3.290060in}}%
\pgfpathlineto{\pgfqpoint{2.997128in}{3.258527in}}%
\pgfpathlineto{\pgfqpoint{2.996569in}{3.292737in}}%
\pgfpathlineto{\pgfqpoint{2.997572in}{3.267737in}}%
\pgfpathlineto{\pgfqpoint{2.997673in}{3.273099in}}%
\pgfpathlineto{\pgfqpoint{2.998485in}{3.208880in}}%
\pgfpathlineto{\pgfqpoint{2.999570in}{3.188848in}}%
\pgfpathlineto{\pgfqpoint{2.998691in}{3.218057in}}%
\pgfpathlineto{\pgfqpoint{2.999618in}{3.196196in}}%
\pgfpathlineto{\pgfqpoint{3.000389in}{3.227126in}}%
\pgfpathlineto{\pgfqpoint{2.999829in}{3.192371in}}%
\pgfpathlineto{\pgfqpoint{3.000779in}{3.208759in}}%
\pgfpathlineto{\pgfqpoint{3.001188in}{3.193151in}}%
\pgfpathlineto{\pgfqpoint{3.001748in}{3.215583in}}%
\pgfpathlineto{\pgfqpoint{3.001901in}{3.195964in}}%
\pgfpathlineto{\pgfqpoint{3.001918in}{3.197906in}}%
\pgfpathlineto{\pgfqpoint{3.002815in}{3.144775in}}%
\pgfpathlineto{\pgfqpoint{3.003990in}{3.083225in}}%
\pgfpathlineto{\pgfqpoint{3.002830in}{3.145117in}}%
\pgfpathlineto{\pgfqpoint{3.003999in}{3.083547in}}%
\pgfpathlineto{\pgfqpoint{3.004465in}{3.098069in}}%
\pgfpathlineto{\pgfqpoint{3.004919in}{3.059377in}}%
\pgfpathlineto{\pgfqpoint{3.004920in}{3.059499in}}%
\pgfpathlineto{\pgfqpoint{3.005264in}{3.047498in}}%
\pgfpathlineto{\pgfqpoint{3.005823in}{3.073667in}}%
\pgfpathlineto{\pgfqpoint{3.006048in}{3.051714in}}%
\pgfpathlineto{\pgfqpoint{3.006077in}{3.056138in}}%
\pgfpathlineto{\pgfqpoint{3.006383in}{3.036242in}}%
\pgfpathlineto{\pgfqpoint{3.006599in}{3.036876in}}%
\pgfpathlineto{\pgfqpoint{3.007721in}{3.017271in}}%
\pgfpathlineto{\pgfqpoint{3.006842in}{3.044693in}}%
\pgfpathlineto{\pgfqpoint{3.007727in}{3.018464in}}%
\pgfpathlineto{\pgfqpoint{3.008540in}{3.040926in}}%
\pgfpathlineto{\pgfqpoint{3.008065in}{3.016560in}}%
\pgfpathlineto{\pgfqpoint{3.008843in}{3.023657in}}%
\pgfpathlineto{\pgfqpoint{3.009339in}{2.999673in}}%
\pgfpathlineto{\pgfqpoint{3.009898in}{3.032719in}}%
\pgfpathlineto{\pgfqpoint{3.009953in}{3.023846in}}%
\pgfpathlineto{\pgfqpoint{3.010373in}{3.006692in}}%
\pgfpathlineto{\pgfqpoint{3.010917in}{3.030059in}}%
\pgfpathlineto{\pgfqpoint{3.011066in}{3.023178in}}%
\pgfpathlineto{\pgfqpoint{3.012281in}{3.060990in}}%
\pgfpathlineto{\pgfqpoint{3.011122in}{3.022406in}}%
\pgfpathlineto{\pgfqpoint{3.012287in}{3.060366in}}%
\pgfpathlineto{\pgfqpoint{3.013420in}{3.047034in}}%
\pgfpathlineto{\pgfqpoint{3.012615in}{3.086046in}}%
\pgfpathlineto{\pgfqpoint{3.013428in}{3.047654in}}%
\pgfpathlineto{\pgfqpoint{3.013974in}{3.066562in}}%
\pgfpathlineto{\pgfqpoint{3.014443in}{3.022861in}}%
\pgfpathlineto{\pgfqpoint{3.014447in}{3.023196in}}%
\pgfpathlineto{\pgfqpoint{3.015468in}{3.006459in}}%
\pgfpathlineto{\pgfqpoint{3.014653in}{3.027842in}}%
\pgfpathlineto{\pgfqpoint{3.015570in}{3.010282in}}%
\pgfpathlineto{\pgfqpoint{3.015812in}{3.004751in}}%
\pgfpathlineto{\pgfqpoint{3.016605in}{3.040729in}}%
\pgfpathlineto{\pgfqpoint{3.016606in}{3.040600in}}%
\pgfpathlineto{\pgfqpoint{3.016690in}{3.052912in}}%
\pgfpathlineto{\pgfqpoint{3.017244in}{3.026917in}}%
\pgfpathlineto{\pgfqpoint{3.017729in}{3.049311in}}%
\pgfpathlineto{\pgfqpoint{3.018929in}{2.990029in}}%
\pgfpathlineto{\pgfqpoint{3.018049in}{3.054945in}}%
\pgfpathlineto{\pgfqpoint{3.019029in}{2.994136in}}%
\pgfpathlineto{\pgfqpoint{3.019068in}{2.999660in}}%
\pgfpathlineto{\pgfqpoint{3.019948in}{2.940684in}}%
\pgfpathlineto{\pgfqpoint{3.020034in}{2.944386in}}%
\pgfpathlineto{\pgfqpoint{3.021215in}{2.903409in}}%
\pgfpathlineto{\pgfqpoint{3.020086in}{2.949115in}}%
\pgfpathlineto{\pgfqpoint{3.021216in}{2.903468in}}%
\pgfpathlineto{\pgfqpoint{3.022124in}{2.906439in}}%
\pgfpathlineto{\pgfqpoint{3.021570in}{2.886318in}}%
\pgfpathlineto{\pgfqpoint{3.022258in}{2.887952in}}%
\pgfpathlineto{\pgfqpoint{3.023357in}{2.843353in}}%
\pgfpathlineto{\pgfqpoint{3.022294in}{2.890128in}}%
\pgfpathlineto{\pgfqpoint{3.023410in}{2.845845in}}%
\pgfpathlineto{\pgfqpoint{3.024366in}{2.810408in}}%
\pgfpathlineto{\pgfqpoint{3.023414in}{2.846707in}}%
\pgfpathlineto{\pgfqpoint{3.024626in}{2.811700in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{2.824014in}}%
\pgfpathlineto{\pgfqpoint{3.025656in}{2.763956in}}%
\pgfpathlineto{\pgfqpoint{3.025685in}{2.769489in}}%
\pgfpathlineto{\pgfqpoint{3.026761in}{2.744408in}}%
\pgfpathlineto{\pgfqpoint{3.026199in}{2.783520in}}%
\pgfpathlineto{\pgfqpoint{3.026841in}{2.749200in}}%
\pgfpathlineto{\pgfqpoint{3.027019in}{2.739889in}}%
\pgfpathlineto{\pgfqpoint{3.027894in}{2.757642in}}%
\pgfpathlineto{\pgfqpoint{3.027894in}{2.757312in}}%
\pgfpathlineto{\pgfqpoint{3.028916in}{2.775633in}}%
\pgfpathlineto{\pgfqpoint{3.028099in}{2.743565in}}%
\pgfpathlineto{\pgfqpoint{3.029014in}{2.764932in}}%
\pgfpathlineto{\pgfqpoint{3.029731in}{2.723174in}}%
\pgfpathlineto{\pgfqpoint{3.029017in}{2.765679in}}%
\pgfpathlineto{\pgfqpoint{3.030257in}{2.733790in}}%
\pgfpathlineto{\pgfqpoint{3.030275in}{2.735431in}}%
\pgfpathlineto{\pgfqpoint{3.031155in}{2.670295in}}%
\pgfpathlineto{\pgfqpoint{3.031290in}{2.681903in}}%
\pgfpathlineto{\pgfqpoint{3.032150in}{2.662469in}}%
\pgfpathlineto{\pgfqpoint{3.031293in}{2.683119in}}%
\pgfpathlineto{\pgfqpoint{3.032475in}{2.673486in}}%
\pgfpathlineto{\pgfqpoint{3.032991in}{2.712635in}}%
\pgfpathlineto{\pgfqpoint{3.032517in}{2.671757in}}%
\pgfpathlineto{\pgfqpoint{3.033603in}{2.694110in}}%
\pgfpathlineto{\pgfqpoint{3.033637in}{2.691936in}}%
\pgfpathlineto{\pgfqpoint{3.034350in}{2.727753in}}%
\pgfpathlineto{\pgfqpoint{3.034699in}{2.700693in}}%
\pgfpathlineto{\pgfqpoint{3.034711in}{2.701642in}}%
\pgfpathlineto{\pgfqpoint{3.035678in}{2.669803in}}%
\pgfpathlineto{\pgfqpoint{3.035694in}{2.670591in}}%
\pgfpathlineto{\pgfqpoint{3.036592in}{2.645991in}}%
\pgfpathlineto{\pgfqpoint{3.035793in}{2.671694in}}%
\pgfpathlineto{\pgfqpoint{3.036863in}{2.653078in}}%
\pgfpathlineto{\pgfqpoint{3.037067in}{2.670454in}}%
\pgfpathlineto{\pgfqpoint{3.037712in}{2.634997in}}%
\pgfpathlineto{\pgfqpoint{3.037965in}{2.641513in}}%
\pgfpathlineto{\pgfqpoint{3.037967in}{2.640692in}}%
\pgfpathlineto{\pgfqpoint{3.038425in}{2.670221in}}%
\pgfpathlineto{\pgfqpoint{3.039068in}{2.646006in}}%
\pgfpathlineto{\pgfqpoint{3.039444in}{2.654084in}}%
\pgfpathlineto{\pgfqpoint{3.039244in}{2.637804in}}%
\pgfpathlineto{\pgfqpoint{3.040166in}{2.643876in}}%
\pgfpathlineto{\pgfqpoint{3.040324in}{2.633772in}}%
\pgfpathlineto{\pgfqpoint{3.041142in}{2.660082in}}%
\pgfpathlineto{\pgfqpoint{3.041268in}{2.645900in}}%
\pgfpathlineto{\pgfqpoint{3.041397in}{2.647919in}}%
\pgfpathlineto{\pgfqpoint{3.041941in}{2.619160in}}%
\pgfpathlineto{\pgfqpoint{3.042338in}{2.634012in}}%
\pgfpathlineto{\pgfqpoint{3.042500in}{2.650323in}}%
\pgfpathlineto{\pgfqpoint{3.042952in}{2.624857in}}%
\pgfpathlineto{\pgfqpoint{3.042953in}{2.624949in}}%
\pgfpathlineto{\pgfqpoint{3.042976in}{2.622326in}}%
\pgfpathlineto{\pgfqpoint{3.044029in}{2.646129in}}%
\pgfpathlineto{\pgfqpoint{3.044047in}{2.643033in}}%
\pgfpathlineto{\pgfqpoint{3.044058in}{2.641606in}}%
\pgfpathlineto{\pgfqpoint{3.044538in}{2.661089in}}%
\pgfpathlineto{\pgfqpoint{3.044771in}{2.659536in}}%
\pgfpathlineto{\pgfqpoint{3.045217in}{2.687176in}}%
\pgfpathlineto{\pgfqpoint{3.045845in}{2.648542in}}%
\pgfpathlineto{\pgfqpoint{3.045860in}{2.648988in}}%
\pgfpathlineto{\pgfqpoint{3.046971in}{2.624831in}}%
\pgfpathlineto{\pgfqpoint{3.046236in}{2.662655in}}%
\pgfpathlineto{\pgfqpoint{3.046993in}{2.626265in}}%
\pgfpathlineto{\pgfqpoint{3.047000in}{2.627906in}}%
\pgfpathlineto{\pgfqpoint{3.047798in}{2.604965in}}%
\pgfpathlineto{\pgfqpoint{3.048031in}{2.609086in}}%
\pgfpathlineto{\pgfqpoint{3.048070in}{2.605183in}}%
\pgfpathlineto{\pgfqpoint{3.049038in}{2.641538in}}%
\pgfpathlineto{\pgfqpoint{3.049097in}{2.640900in}}%
\pgfpathlineto{\pgfqpoint{3.050248in}{2.671483in}}%
\pgfpathlineto{\pgfqpoint{3.050248in}{2.670999in}}%
\pgfpathlineto{\pgfqpoint{3.050651in}{2.694323in}}%
\pgfpathlineto{\pgfqpoint{3.051214in}{2.662071in}}%
\pgfpathlineto{\pgfqpoint{3.051349in}{2.669229in}}%
\pgfpathlineto{\pgfqpoint{3.051670in}{2.670007in}}%
\pgfpathlineto{\pgfqpoint{3.051874in}{2.654628in}}%
\pgfpathlineto{\pgfqpoint{3.052038in}{2.655474in}}%
\pgfpathlineto{\pgfqpoint{3.052550in}{2.644347in}}%
\pgfpathlineto{\pgfqpoint{3.053113in}{2.664510in}}%
\pgfpathlineto{\pgfqpoint{3.053139in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{3.053911in}{2.657961in}}%
\pgfpathlineto{\pgfqpoint{3.053368in}{2.681440in}}%
\pgfpathlineto{\pgfqpoint{3.054224in}{2.670408in}}%
\pgfpathlineto{\pgfqpoint{3.054726in}{2.711542in}}%
\pgfpathlineto{\pgfqpoint{3.054247in}{2.669525in}}%
\pgfpathlineto{\pgfqpoint{3.055398in}{2.707706in}}%
\pgfpathlineto{\pgfqpoint{3.055542in}{2.699734in}}%
\pgfpathlineto{\pgfqpoint{3.056169in}{2.725577in}}%
\pgfpathlineto{\pgfqpoint{3.057337in}{2.759963in}}%
\pgfpathlineto{\pgfqpoint{3.056204in}{2.719568in}}%
\pgfpathlineto{\pgfqpoint{3.057340in}{2.759315in}}%
\pgfpathlineto{\pgfqpoint{3.057997in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{3.058430in}{2.773076in}}%
\pgfpathlineto{\pgfqpoint{3.058431in}{2.772838in}}%
\pgfpathlineto{\pgfqpoint{3.059481in}{2.799325in}}%
\pgfpathlineto{\pgfqpoint{3.058432in}{2.772588in}}%
\pgfpathlineto{\pgfqpoint{3.059583in}{2.794094in}}%
\pgfpathlineto{\pgfqpoint{3.059617in}{2.789921in}}%
\pgfpathlineto{\pgfqpoint{3.060499in}{2.841565in}}%
\pgfpathlineto{\pgfqpoint{3.060646in}{2.832751in}}%
\pgfpathlineto{\pgfqpoint{3.061518in}{2.888516in}}%
\pgfpathlineto{\pgfqpoint{3.060662in}{2.831683in}}%
\pgfpathlineto{\pgfqpoint{3.061845in}{2.879500in}}%
\pgfpathlineto{\pgfqpoint{3.062327in}{2.854506in}}%
\pgfpathlineto{\pgfqpoint{3.061858in}{2.881636in}}%
\pgfpathlineto{\pgfqpoint{3.062975in}{2.861060in}}%
\pgfpathlineto{\pgfqpoint{3.062983in}{2.862228in}}%
\pgfpathlineto{\pgfqpoint{3.063606in}{2.830052in}}%
\pgfpathlineto{\pgfqpoint{3.063628in}{2.831342in}}%
\pgfpathlineto{\pgfqpoint{3.064737in}{2.818073in}}%
\pgfpathlineto{\pgfqpoint{3.063895in}{2.834793in}}%
\pgfpathlineto{\pgfqpoint{3.064760in}{2.819058in}}%
\pgfpathlineto{\pgfqpoint{3.065594in}{2.867589in}}%
\pgfpathlineto{\pgfqpoint{3.064776in}{2.818312in}}%
\pgfpathlineto{\pgfqpoint{3.066045in}{2.849898in}}%
\pgfpathlineto{\pgfqpoint{3.066153in}{2.843889in}}%
\pgfpathlineto{\pgfqpoint{3.066952in}{2.876008in}}%
\pgfpathlineto{\pgfqpoint{3.067152in}{2.853922in}}%
\pgfpathlineto{\pgfqpoint{3.067207in}{2.856933in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{2.813708in}}%
\pgfpathlineto{\pgfqpoint{3.068145in}{2.816617in}}%
\pgfpathlineto{\pgfqpoint{3.069194in}{2.779025in}}%
\pgfpathlineto{\pgfqpoint{3.068146in}{2.816753in}}%
\pgfpathlineto{\pgfqpoint{3.069332in}{2.784432in}}%
\pgfpathlineto{\pgfqpoint{3.069669in}{2.800893in}}%
\pgfpathlineto{\pgfqpoint{3.070229in}{2.763708in}}%
\pgfpathlineto{\pgfqpoint{3.070311in}{2.765214in}}%
\pgfpathlineto{\pgfqpoint{3.070381in}{2.763268in}}%
\pgfpathlineto{\pgfqpoint{3.071027in}{2.797768in}}%
\pgfpathlineto{\pgfqpoint{3.071412in}{2.775799in}}%
\pgfpathlineto{\pgfqpoint{3.071846in}{2.767781in}}%
\pgfpathlineto{\pgfqpoint{3.072046in}{2.784895in}}%
\pgfpathlineto{\pgfqpoint{3.072524in}{2.775351in}}%
\pgfpathlineto{\pgfqpoint{3.072928in}{2.771648in}}%
\pgfpathlineto{\pgfqpoint{3.073574in}{2.794998in}}%
\pgfpathlineto{\pgfqpoint{3.073599in}{2.791870in}}%
\pgfpathlineto{\pgfqpoint{3.073745in}{2.807612in}}%
\pgfpathlineto{\pgfqpoint{3.074304in}{2.777158in}}%
\pgfpathlineto{\pgfqpoint{3.074722in}{2.797223in}}%
\pgfpathlineto{\pgfqpoint{3.074728in}{2.796495in}}%
\pgfpathlineto{\pgfqpoint{3.075102in}{2.820198in}}%
\pgfpathlineto{\pgfqpoint{3.075796in}{2.816291in}}%
\pgfpathlineto{\pgfqpoint{3.076801in}{2.861271in}}%
\pgfpathlineto{\pgfqpoint{3.075918in}{2.809013in}}%
\pgfpathlineto{\pgfqpoint{3.076962in}{2.851891in}}%
\pgfpathlineto{\pgfqpoint{3.076963in}{2.851860in}}%
\pgfpathlineto{\pgfqpoint{3.077498in}{2.884433in}}%
\pgfpathlineto{\pgfqpoint{3.077499in}{2.884429in}}%
\pgfpathlineto{\pgfqpoint{3.077820in}{2.913252in}}%
\pgfpathlineto{\pgfqpoint{3.077512in}{2.883285in}}%
\pgfpathlineto{\pgfqpoint{3.078617in}{2.886804in}}%
\pgfpathlineto{\pgfqpoint{3.079721in}{2.873997in}}%
\pgfpathlineto{\pgfqpoint{3.079178in}{2.912684in}}%
\pgfpathlineto{\pgfqpoint{3.079736in}{2.874373in}}%
\pgfpathlineto{\pgfqpoint{3.080035in}{2.867799in}}%
\pgfpathlineto{\pgfqpoint{3.079857in}{2.883581in}}%
\pgfpathlineto{\pgfqpoint{3.080833in}{2.882774in}}%
\pgfpathlineto{\pgfqpoint{3.081895in}{2.934134in}}%
\pgfpathlineto{\pgfqpoint{3.081012in}{2.875754in}}%
\pgfpathlineto{\pgfqpoint{3.081985in}{2.929909in}}%
\pgfpathlineto{\pgfqpoint{3.082445in}{2.914951in}}%
\pgfpathlineto{\pgfqpoint{3.082999in}{2.943830in}}%
\pgfpathlineto{\pgfqpoint{3.083080in}{2.936793in}}%
\pgfpathlineto{\pgfqpoint{3.083253in}{2.951670in}}%
\pgfpathlineto{\pgfqpoint{3.084063in}{2.900461in}}%
\pgfpathlineto{\pgfqpoint{3.084065in}{2.900934in}}%
\pgfpathlineto{\pgfqpoint{3.085155in}{2.858112in}}%
\pgfpathlineto{\pgfqpoint{3.084272in}{2.907743in}}%
\pgfpathlineto{\pgfqpoint{3.085204in}{2.865409in}}%
\pgfpathlineto{\pgfqpoint{3.085291in}{2.867718in}}%
\pgfpathlineto{\pgfqpoint{3.086174in}{2.845384in}}%
\pgfpathlineto{\pgfqpoint{3.086290in}{2.849977in}}%
\pgfpathlineto{\pgfqpoint{3.086784in}{2.818729in}}%
\pgfpathlineto{\pgfqpoint{3.086309in}{2.850834in}}%
\pgfpathlineto{\pgfqpoint{3.087434in}{2.829890in}}%
\pgfpathlineto{\pgfqpoint{3.087435in}{2.830341in}}%
\pgfpathlineto{\pgfqpoint{3.088488in}{2.791656in}}%
\pgfpathlineto{\pgfqpoint{3.088501in}{2.793901in}}%
\pgfpathlineto{\pgfqpoint{3.089571in}{2.762527in}}%
\pgfpathlineto{\pgfqpoint{3.088517in}{2.796054in}}%
\pgfpathlineto{\pgfqpoint{3.089656in}{2.765164in}}%
\pgfpathlineto{\pgfqpoint{3.090046in}{2.778531in}}%
\pgfpathlineto{\pgfqpoint{3.090733in}{2.726395in}}%
\pgfpathlineto{\pgfqpoint{3.090734in}{2.726763in}}%
\pgfpathlineto{\pgfqpoint{3.091404in}{2.744269in}}%
\pgfpathlineto{\pgfqpoint{3.091800in}{2.714211in}}%
\pgfpathlineto{\pgfqpoint{3.091829in}{2.717434in}}%
\pgfpathlineto{\pgfqpoint{3.092221in}{2.703842in}}%
\pgfpathlineto{\pgfqpoint{3.092422in}{2.720477in}}%
\pgfpathlineto{\pgfqpoint{3.092945in}{2.713418in}}%
\pgfpathlineto{\pgfqpoint{3.094121in}{2.742716in}}%
\pgfpathlineto{\pgfqpoint{3.093280in}{2.709833in}}%
\pgfpathlineto{\pgfqpoint{3.094159in}{2.735744in}}%
\pgfpathlineto{\pgfqpoint{3.094935in}{2.691059in}}%
\pgfpathlineto{\pgfqpoint{3.094184in}{2.737883in}}%
\pgfpathlineto{\pgfqpoint{3.095333in}{2.694446in}}%
\pgfpathlineto{\pgfqpoint{3.095479in}{2.703066in}}%
\pgfpathlineto{\pgfqpoint{3.095779in}{2.670281in}}%
\pgfpathlineto{\pgfqpoint{3.095781in}{2.670911in}}%
\pgfpathlineto{\pgfqpoint{3.096708in}{2.633531in}}%
\pgfpathlineto{\pgfqpoint{3.096915in}{2.636232in}}%
\pgfpathlineto{\pgfqpoint{3.098026in}{2.659753in}}%
\pgfpathlineto{\pgfqpoint{3.097355in}{2.627863in}}%
\pgfpathlineto{\pgfqpoint{3.098062in}{2.657351in}}%
\pgfpathlineto{\pgfqpoint{3.098746in}{2.651392in}}%
\pgfpathlineto{\pgfqpoint{3.098196in}{2.675086in}}%
\pgfpathlineto{\pgfqpoint{3.099123in}{2.663007in}}%
\pgfpathlineto{\pgfqpoint{3.099554in}{2.684545in}}%
\pgfpathlineto{\pgfqpoint{3.100115in}{2.642254in}}%
\pgfpathlineto{\pgfqpoint{3.100215in}{2.646574in}}%
\pgfpathlineto{\pgfqpoint{3.100234in}{2.650042in}}%
\pgfpathlineto{\pgfqpoint{3.101134in}{2.610235in}}%
\pgfpathlineto{\pgfqpoint{3.101198in}{2.612144in}}%
\pgfpathlineto{\pgfqpoint{3.101797in}{2.590336in}}%
\pgfpathlineto{\pgfqpoint{3.101253in}{2.618038in}}%
\pgfpathlineto{\pgfqpoint{3.102339in}{2.605371in}}%
\pgfpathlineto{\pgfqpoint{3.103070in}{2.570184in}}%
\pgfpathlineto{\pgfqpoint{3.102356in}{2.605867in}}%
\pgfpathlineto{\pgfqpoint{3.103597in}{2.594545in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.600066in}}%
\pgfpathlineto{\pgfqpoint{3.104487in}{2.560440in}}%
\pgfpathlineto{\pgfqpoint{3.104675in}{2.570055in}}%
\pgfpathlineto{\pgfqpoint{3.105808in}{2.544287in}}%
\pgfpathlineto{\pgfqpoint{3.105809in}{2.545081in}}%
\pgfpathlineto{\pgfqpoint{3.106347in}{2.563564in}}%
\pgfpathlineto{\pgfqpoint{3.106735in}{2.536057in}}%
\pgfpathlineto{\pgfqpoint{3.107155in}{2.513878in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{2.538401in}}%
\pgfpathlineto{\pgfqpoint{3.107861in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{3.108522in}{2.501255in}}%
\pgfpathlineto{\pgfqpoint{3.107875in}{2.524762in}}%
\pgfpathlineto{\pgfqpoint{3.109128in}{2.512416in}}%
\pgfpathlineto{\pgfqpoint{3.110252in}{2.530275in}}%
\pgfpathlineto{\pgfqpoint{3.109564in}{2.508549in}}%
\pgfpathlineto{\pgfqpoint{3.110291in}{2.527539in}}%
\pgfpathlineto{\pgfqpoint{3.111236in}{2.486786in}}%
\pgfpathlineto{\pgfqpoint{3.110422in}{2.540548in}}%
\pgfpathlineto{\pgfqpoint{3.111507in}{2.497562in}}%
\pgfpathlineto{\pgfqpoint{3.111525in}{2.498721in}}%
\pgfpathlineto{\pgfqpoint{3.112493in}{2.441135in}}%
\pgfpathlineto{\pgfqpoint{3.113616in}{2.414532in}}%
\pgfpathlineto{\pgfqpoint{3.112523in}{2.442102in}}%
\pgfpathlineto{\pgfqpoint{3.113630in}{2.415647in}}%
\pgfpathlineto{\pgfqpoint{3.114497in}{2.459035in}}%
\pgfpathlineto{\pgfqpoint{3.113656in}{2.414274in}}%
\pgfpathlineto{\pgfqpoint{3.114928in}{2.442567in}}%
\pgfpathlineto{\pgfqpoint{3.115041in}{2.434577in}}%
\pgfpathlineto{\pgfqpoint{3.115855in}{2.467845in}}%
\pgfpathlineto{\pgfqpoint{3.116028in}{2.452248in}}%
\pgfpathlineto{\pgfqpoint{3.117435in}{2.400592in}}%
\pgfpathlineto{\pgfqpoint{3.116029in}{2.452640in}}%
\pgfpathlineto{\pgfqpoint{3.117550in}{2.408058in}}%
\pgfpathlineto{\pgfqpoint{3.118572in}{2.412452in}}%
\pgfpathlineto{\pgfqpoint{3.118098in}{2.386483in}}%
\pgfpathlineto{\pgfqpoint{3.118658in}{2.407213in}}%
\pgfpathlineto{\pgfqpoint{3.119132in}{2.380505in}}%
\pgfpathlineto{\pgfqpoint{3.119676in}{2.408805in}}%
\pgfpathlineto{\pgfqpoint{3.119775in}{2.403279in}}%
\pgfpathlineto{\pgfqpoint{3.119930in}{2.420900in}}%
\pgfpathlineto{\pgfqpoint{3.120747in}{2.396244in}}%
\pgfpathlineto{\pgfqpoint{3.120890in}{2.407444in}}%
\pgfpathlineto{\pgfqpoint{3.121154in}{2.403494in}}%
\pgfpathlineto{\pgfqpoint{3.121629in}{2.419117in}}%
\pgfpathlineto{\pgfqpoint{3.121992in}{2.413778in}}%
\pgfpathlineto{\pgfqpoint{3.122087in}{2.407808in}}%
\pgfpathlineto{\pgfqpoint{3.122648in}{2.439056in}}%
\pgfpathlineto{\pgfqpoint{3.123093in}{2.415738in}}%
\pgfpathlineto{\pgfqpoint{3.124006in}{2.443888in}}%
\pgfpathlineto{\pgfqpoint{3.123293in}{2.406716in}}%
\pgfpathlineto{\pgfqpoint{3.124246in}{2.430093in}}%
\pgfpathlineto{\pgfqpoint{3.124481in}{2.420449in}}%
\pgfpathlineto{\pgfqpoint{3.125279in}{2.445859in}}%
\pgfpathlineto{\pgfqpoint{3.125334in}{2.442303in}}%
\pgfpathlineto{\pgfqpoint{3.125335in}{2.442163in}}%
\pgfpathlineto{\pgfqpoint{3.126298in}{2.470336in}}%
\pgfpathlineto{\pgfqpoint{3.126341in}{2.469310in}}%
\pgfpathlineto{\pgfqpoint{3.126723in}{2.494212in}}%
\pgfpathlineto{\pgfqpoint{3.127370in}{2.453427in}}%
\pgfpathlineto{\pgfqpoint{3.127389in}{2.454287in}}%
\pgfpathlineto{\pgfqpoint{3.127742in}{2.466474in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{2.415727in}}%
\pgfpathlineto{\pgfqpoint{3.128590in}{2.418904in}}%
\pgfpathlineto{\pgfqpoint{3.129575in}{2.388265in}}%
\pgfpathlineto{\pgfqpoint{3.129593in}{2.392152in}}%
\pgfpathlineto{\pgfqpoint{3.129979in}{2.382578in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{2.408333in}}%
\pgfpathlineto{\pgfqpoint{3.130678in}{2.406105in}}%
\pgfpathlineto{\pgfqpoint{3.130798in}{2.421824in}}%
\pgfpathlineto{\pgfqpoint{3.131597in}{2.391283in}}%
\pgfpathlineto{\pgfqpoint{3.131781in}{2.404889in}}%
\pgfpathlineto{\pgfqpoint{3.132976in}{2.352614in}}%
\pgfpathlineto{\pgfqpoint{3.132156in}{2.415318in}}%
\pgfpathlineto{\pgfqpoint{3.132984in}{2.354760in}}%
\pgfpathlineto{\pgfqpoint{3.134313in}{2.299837in}}%
\pgfpathlineto{\pgfqpoint{3.133175in}{2.359884in}}%
\pgfpathlineto{\pgfqpoint{3.134321in}{2.301330in}}%
\pgfpathlineto{\pgfqpoint{3.134873in}{2.315152in}}%
\pgfpathlineto{\pgfqpoint{3.135393in}{2.278293in}}%
\pgfpathlineto{\pgfqpoint{3.135672in}{2.271558in}}%
\pgfpathlineto{\pgfqpoint{3.136231in}{2.301458in}}%
\pgfpathlineto{\pgfqpoint{3.136400in}{2.288282in}}%
\pgfpathlineto{\pgfqpoint{3.136402in}{2.289024in}}%
\pgfpathlineto{\pgfqpoint{3.137048in}{2.265992in}}%
\pgfpathlineto{\pgfqpoint{3.137484in}{2.273810in}}%
\pgfpathlineto{\pgfqpoint{3.138133in}{2.263286in}}%
\pgfpathlineto{\pgfqpoint{3.137930in}{2.279990in}}%
\pgfpathlineto{\pgfqpoint{3.138596in}{2.272738in}}%
\pgfpathlineto{\pgfqpoint{3.138949in}{2.294468in}}%
\pgfpathlineto{\pgfqpoint{3.139509in}{2.261706in}}%
\pgfpathlineto{\pgfqpoint{3.139681in}{2.263608in}}%
\pgfpathlineto{\pgfqpoint{3.139747in}{2.262578in}}%
\pgfpathlineto{\pgfqpoint{3.140307in}{2.301063in}}%
\pgfpathlineto{\pgfqpoint{3.140760in}{2.282393in}}%
\pgfpathlineto{\pgfqpoint{3.141941in}{2.328534in}}%
\pgfpathlineto{\pgfqpoint{3.140782in}{2.280979in}}%
\pgfpathlineto{\pgfqpoint{3.141942in}{2.328251in}}%
\pgfpathlineto{\pgfqpoint{3.142144in}{2.326249in}}%
\pgfpathlineto{\pgfqpoint{3.142854in}{2.370549in}}%
\pgfpathlineto{\pgfqpoint{3.142868in}{2.368347in}}%
\pgfpathlineto{\pgfqpoint{3.143024in}{2.386119in}}%
\pgfpathlineto{\pgfqpoint{3.143823in}{2.358186in}}%
\pgfpathlineto{\pgfqpoint{3.143982in}{2.370254in}}%
\pgfpathlineto{\pgfqpoint{3.144382in}{2.384576in}}%
\pgfpathlineto{\pgfqpoint{3.144943in}{2.345860in}}%
\pgfpathlineto{\pgfqpoint{3.145058in}{2.354348in}}%
\pgfpathlineto{\pgfqpoint{3.145224in}{2.340166in}}%
\pgfpathlineto{\pgfqpoint{3.146080in}{2.361520in}}%
\pgfpathlineto{\pgfqpoint{3.146148in}{2.357377in}}%
\pgfpathlineto{\pgfqpoint{3.147099in}{2.408055in}}%
\pgfpathlineto{\pgfqpoint{3.146219in}{2.348794in}}%
\pgfpathlineto{\pgfqpoint{3.147346in}{2.403443in}}%
\pgfpathlineto{\pgfqpoint{3.147649in}{2.390339in}}%
\pgfpathlineto{\pgfqpoint{3.148394in}{2.425075in}}%
\pgfpathlineto{\pgfqpoint{3.148408in}{2.421947in}}%
\pgfpathlineto{\pgfqpoint{3.148458in}{2.428850in}}%
\pgfpathlineto{\pgfqpoint{3.149340in}{2.377529in}}%
\pgfpathlineto{\pgfqpoint{3.149463in}{2.386153in}}%
\pgfpathlineto{\pgfqpoint{3.150699in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{3.149477in}{2.388737in}}%
\pgfpathlineto{\pgfqpoint{3.150716in}{2.337659in}}%
\pgfpathlineto{\pgfqpoint{3.151175in}{2.356227in}}%
\pgfpathlineto{\pgfqpoint{3.151804in}{2.314359in}}%
\pgfpathlineto{\pgfqpoint{3.151808in}{2.315379in}}%
\pgfpathlineto{\pgfqpoint{3.151973in}{2.312033in}}%
\pgfpathlineto{\pgfqpoint{3.152129in}{2.324143in}}%
\pgfpathlineto{\pgfqpoint{3.152533in}{2.338954in}}%
\pgfpathlineto{\pgfqpoint{3.153093in}{2.302310in}}%
\pgfpathlineto{\pgfqpoint{3.153219in}{2.309957in}}%
\pgfpathlineto{\pgfqpoint{3.154371in}{2.278958in}}%
\pgfpathlineto{\pgfqpoint{3.155250in}{2.292879in}}%
\pgfpathlineto{\pgfqpoint{3.155453in}{2.270981in}}%
\pgfpathlineto{\pgfqpoint{3.155474in}{2.272628in}}%
\pgfpathlineto{\pgfqpoint{3.156054in}{2.243657in}}%
\pgfpathlineto{\pgfqpoint{3.155504in}{2.277909in}}%
\pgfpathlineto{\pgfqpoint{3.156589in}{2.266656in}}%
\pgfpathlineto{\pgfqpoint{3.156608in}{2.268982in}}%
\pgfpathlineto{\pgfqpoint{3.156629in}{2.264204in}}%
\pgfpathlineto{\pgfqpoint{3.156629in}{2.264224in}}%
\pgfpathlineto{\pgfqpoint{3.157426in}{2.235452in}}%
\pgfpathlineto{\pgfqpoint{3.157811in}{2.246657in}}%
\pgfpathlineto{\pgfqpoint{3.159007in}{2.270362in}}%
\pgfpathlineto{\pgfqpoint{3.157831in}{2.243689in}}%
\pgfpathlineto{\pgfqpoint{3.159013in}{2.268515in}}%
\pgfpathlineto{\pgfqpoint{3.160140in}{2.246032in}}%
\pgfpathlineto{\pgfqpoint{3.159325in}{2.289997in}}%
\pgfpathlineto{\pgfqpoint{3.160148in}{2.248130in}}%
\pgfpathlineto{\pgfqpoint{3.160344in}{2.263803in}}%
\pgfpathlineto{\pgfqpoint{3.161216in}{2.217781in}}%
\pgfpathlineto{\pgfqpoint{3.162177in}{2.204822in}}%
\pgfpathlineto{\pgfqpoint{3.161363in}{2.223765in}}%
\pgfpathlineto{\pgfqpoint{3.162337in}{2.212645in}}%
\pgfpathlineto{\pgfqpoint{3.163400in}{2.259997in}}%
\pgfpathlineto{\pgfqpoint{3.162521in}{2.205095in}}%
\pgfpathlineto{\pgfqpoint{3.163481in}{2.257650in}}%
\pgfpathlineto{\pgfqpoint{3.163944in}{2.241654in}}%
\pgfpathlineto{\pgfqpoint{3.164504in}{2.272428in}}%
\pgfpathlineto{\pgfqpoint{3.164583in}{2.266254in}}%
\pgfpathlineto{\pgfqpoint{3.164759in}{2.281945in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{2.236086in}}%
\pgfpathlineto{\pgfqpoint{3.165674in}{2.240674in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{2.211615in}}%
\pgfpathlineto{\pgfqpoint{3.165778in}{2.248389in}}%
\pgfpathlineto{\pgfqpoint{3.166838in}{2.217161in}}%
\pgfpathlineto{\pgfqpoint{3.167476in}{2.234517in}}%
\pgfpathlineto{\pgfqpoint{3.167924in}{2.208220in}}%
\pgfpathlineto{\pgfqpoint{3.167925in}{2.208264in}}%
\pgfpathlineto{\pgfqpoint{3.168834in}{2.235644in}}%
\pgfpathlineto{\pgfqpoint{3.168123in}{2.200552in}}%
\pgfpathlineto{\pgfqpoint{3.169073in}{2.220835in}}%
\pgfpathlineto{\pgfqpoint{3.169653in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{3.169088in}{2.222184in}}%
\pgfpathlineto{\pgfqpoint{3.170194in}{2.209384in}}%
\pgfpathlineto{\pgfqpoint{3.170732in}{2.198514in}}%
\pgfpathlineto{\pgfqpoint{3.170532in}{2.216332in}}%
\pgfpathlineto{\pgfqpoint{3.171290in}{2.209634in}}%
\pgfpathlineto{\pgfqpoint{3.171551in}{2.222600in}}%
\pgfpathlineto{\pgfqpoint{3.172264in}{2.180578in}}%
\pgfpathlineto{\pgfqpoint{3.172284in}{2.181672in}}%
\pgfpathlineto{\pgfqpoint{3.173384in}{2.178710in}}%
\pgfpathlineto{\pgfqpoint{3.172909in}{2.208312in}}%
\pgfpathlineto{\pgfqpoint{3.173395in}{2.181477in}}%
\pgfpathlineto{\pgfqpoint{3.174544in}{2.199428in}}%
\pgfpathlineto{\pgfqpoint{3.173727in}{2.177496in}}%
\pgfpathlineto{\pgfqpoint{3.174551in}{2.197533in}}%
\pgfpathlineto{\pgfqpoint{3.175626in}{2.229637in}}%
\pgfpathlineto{\pgfqpoint{3.174746in}{2.192144in}}%
\pgfpathlineto{\pgfqpoint{3.175740in}{2.215987in}}%
\pgfpathlineto{\pgfqpoint{3.176440in}{2.181416in}}%
\pgfpathlineto{\pgfqpoint{3.175881in}{2.217516in}}%
\pgfpathlineto{\pgfqpoint{3.176935in}{2.189377in}}%
\pgfpathlineto{\pgfqpoint{3.176985in}{2.194517in}}%
\pgfpathlineto{\pgfqpoint{3.177863in}{2.131270in}}%
\pgfpathlineto{\pgfqpoint{3.177968in}{2.137885in}}%
\pgfpathlineto{\pgfqpoint{3.178845in}{2.122807in}}%
\pgfpathlineto{\pgfqpoint{3.178003in}{2.143700in}}%
\pgfpathlineto{\pgfqpoint{3.179084in}{2.133355in}}%
\pgfpathlineto{\pgfqpoint{3.179701in}{2.171157in}}%
\pgfpathlineto{\pgfqpoint{3.179139in}{2.129410in}}%
\pgfpathlineto{\pgfqpoint{3.180217in}{2.153856in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{2.149068in}}%
\pgfpathlineto{\pgfqpoint{3.181060in}{2.185268in}}%
\pgfpathlineto{\pgfqpoint{3.181313in}{2.167466in}}%
\pgfpathlineto{\pgfqpoint{3.181314in}{2.168206in}}%
\pgfpathlineto{\pgfqpoint{3.182387in}{2.130766in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{2.132464in}}%
\pgfpathlineto{\pgfqpoint{3.182397in}{2.133491in}}%
\pgfpathlineto{\pgfqpoint{3.183301in}{2.111417in}}%
\pgfpathlineto{\pgfqpoint{3.183464in}{2.119205in}}%
\pgfpathlineto{\pgfqpoint{3.184336in}{2.107521in}}%
\pgfpathlineto{\pgfqpoint{3.183777in}{2.138324in}}%
\pgfpathlineto{\pgfqpoint{3.184585in}{2.109953in}}%
\pgfpathlineto{\pgfqpoint{3.185135in}{2.148962in}}%
\pgfpathlineto{\pgfqpoint{3.185741in}{2.129428in}}%
\pgfpathlineto{\pgfqpoint{3.186833in}{2.148917in}}%
\pgfpathlineto{\pgfqpoint{3.185954in}{2.125505in}}%
\pgfpathlineto{\pgfqpoint{3.186939in}{2.138366in}}%
\pgfpathlineto{\pgfqpoint{3.187033in}{2.133604in}}%
\pgfpathlineto{\pgfqpoint{3.187852in}{2.168868in}}%
\pgfpathlineto{\pgfqpoint{3.188016in}{2.153430in}}%
\pgfpathlineto{\pgfqpoint{3.189126in}{2.167907in}}%
\pgfpathlineto{\pgfqpoint{3.188411in}{2.136519in}}%
\pgfpathlineto{\pgfqpoint{3.189141in}{2.167295in}}%
\pgfpathlineto{\pgfqpoint{3.189210in}{2.172947in}}%
\pgfpathlineto{\pgfqpoint{3.189685in}{2.149293in}}%
\pgfpathlineto{\pgfqpoint{3.190253in}{2.168547in}}%
\pgfpathlineto{\pgfqpoint{3.190348in}{2.163748in}}%
\pgfpathlineto{\pgfqpoint{3.191248in}{2.194068in}}%
\pgfpathlineto{\pgfqpoint{3.191336in}{2.187031in}}%
\pgfpathlineto{\pgfqpoint{3.191927in}{2.219123in}}%
\pgfpathlineto{\pgfqpoint{3.191367in}{2.184821in}}%
\pgfpathlineto{\pgfqpoint{3.192442in}{2.186734in}}%
\pgfpathlineto{\pgfqpoint{3.193575in}{2.152622in}}%
\pgfpathlineto{\pgfqpoint{3.192946in}{2.189358in}}%
\pgfpathlineto{\pgfqpoint{3.193585in}{2.152913in}}%
\pgfpathlineto{\pgfqpoint{3.194779in}{2.106634in}}%
\pgfpathlineto{\pgfqpoint{3.193587in}{2.153272in}}%
\pgfpathlineto{\pgfqpoint{3.194806in}{2.109663in}}%
\pgfpathlineto{\pgfqpoint{3.196002in}{2.136085in}}%
\pgfpathlineto{\pgfqpoint{3.195183in}{2.099671in}}%
\pgfpathlineto{\pgfqpoint{3.196041in}{2.129766in}}%
\pgfpathlineto{\pgfqpoint{3.196807in}{2.102775in}}%
\pgfpathlineto{\pgfqpoint{3.196066in}{2.132140in}}%
\pgfpathlineto{\pgfqpoint{3.197186in}{2.113435in}}%
\pgfpathlineto{\pgfqpoint{3.197361in}{2.124659in}}%
\pgfpathlineto{\pgfqpoint{3.197756in}{2.086238in}}%
\pgfpathlineto{\pgfqpoint{3.197790in}{2.087580in}}%
\pgfpathlineto{\pgfqpoint{3.198940in}{2.026951in}}%
\pgfpathlineto{\pgfqpoint{3.198968in}{2.029009in}}%
\pgfpathlineto{\pgfqpoint{3.199059in}{2.033174in}}%
\pgfpathlineto{\pgfqpoint{3.199603in}{1.998897in}}%
\pgfpathlineto{\pgfqpoint{3.199851in}{2.002285in}}%
\pgfpathlineto{\pgfqpoint{3.200877in}{1.967550in}}%
\pgfpathlineto{\pgfqpoint{3.200078in}{2.014447in}}%
\pgfpathlineto{\pgfqpoint{3.200989in}{1.974482in}}%
\pgfpathlineto{\pgfqpoint{3.201436in}{1.994981in}}%
\pgfpathlineto{\pgfqpoint{3.201996in}{1.960750in}}%
\pgfpathlineto{\pgfqpoint{3.202094in}{1.966979in}}%
\pgfpathlineto{\pgfqpoint{3.202115in}{1.971263in}}%
\pgfpathlineto{\pgfqpoint{3.202930in}{1.955153in}}%
\pgfpathlineto{\pgfqpoint{3.203162in}{1.960858in}}%
\pgfpathlineto{\pgfqpoint{3.203334in}{1.948573in}}%
\pgfpathlineto{\pgfqpoint{3.204153in}{1.976236in}}%
\pgfpathlineto{\pgfqpoint{3.204269in}{1.962960in}}%
\pgfpathlineto{\pgfqpoint{3.205256in}{1.965418in}}%
\pgfpathlineto{\pgfqpoint{3.204866in}{1.940799in}}%
\pgfpathlineto{\pgfqpoint{3.205379in}{1.962352in}}%
\pgfpathlineto{\pgfqpoint{3.205986in}{1.954822in}}%
\pgfpathlineto{\pgfqpoint{3.205511in}{1.976910in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.973753in}}%
\pgfpathlineto{\pgfqpoint{3.207549in}{2.014662in}}%
\pgfpathlineto{\pgfqpoint{3.206480in}{1.971970in}}%
\pgfpathlineto{\pgfqpoint{3.207609in}{2.010360in}}%
\pgfpathlineto{\pgfqpoint{3.207666in}{2.007098in}}%
\pgfpathlineto{\pgfqpoint{3.208228in}{2.050365in}}%
\pgfpathlineto{\pgfqpoint{3.208706in}{2.026048in}}%
\pgfpathlineto{\pgfqpoint{3.209027in}{2.019572in}}%
\pgfpathlineto{\pgfqpoint{3.209587in}{2.044022in}}%
\pgfpathlineto{\pgfqpoint{3.209825in}{2.023434in}}%
\pgfpathlineto{\pgfqpoint{3.209841in}{2.024967in}}%
\pgfpathlineto{\pgfqpoint{3.210444in}{1.997065in}}%
\pgfpathlineto{\pgfqpoint{3.210910in}{2.001725in}}%
\pgfpathlineto{\pgfqpoint{3.211080in}{2.000645in}}%
\pgfpathlineto{\pgfqpoint{3.211599in}{2.016474in}}%
\pgfpathlineto{\pgfqpoint{3.211600in}{2.016240in}}%
\pgfpathlineto{\pgfqpoint{3.212303in}{2.059468in}}%
\pgfpathlineto{\pgfqpoint{3.211741in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{3.212734in}{2.047642in}}%
\pgfpathlineto{\pgfqpoint{3.212857in}{2.040351in}}%
\pgfpathlineto{\pgfqpoint{3.213662in}{2.077170in}}%
\pgfpathlineto{\pgfqpoint{3.213815in}{2.061017in}}%
\pgfpathlineto{\pgfqpoint{3.213832in}{2.063317in}}%
\pgfpathlineto{\pgfqpoint{3.214799in}{2.019973in}}%
\pgfpathlineto{\pgfqpoint{3.214814in}{2.019999in}}%
\pgfpathlineto{\pgfqpoint{3.215904in}{1.982981in}}%
\pgfpathlineto{\pgfqpoint{3.214850in}{2.023308in}}%
\pgfpathlineto{\pgfqpoint{3.216008in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{3.216379in}{2.001816in}}%
\pgfpathlineto{\pgfqpoint{3.216913in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{3.216913in}{1.963743in}}%
\pgfpathlineto{\pgfqpoint{3.217178in}{1.957427in}}%
\pgfpathlineto{\pgfqpoint{3.217737in}{1.984394in}}%
\pgfpathlineto{\pgfqpoint{3.218028in}{1.960981in}}%
\pgfpathlineto{\pgfqpoint{3.218034in}{1.962380in}}%
\pgfpathlineto{\pgfqpoint{3.218970in}{1.939491in}}%
\pgfpathlineto{\pgfqpoint{3.219075in}{1.942425in}}%
\pgfpathlineto{\pgfqpoint{3.219979in}{1.921116in}}%
\pgfpathlineto{\pgfqpoint{3.219435in}{1.944112in}}%
\pgfpathlineto{\pgfqpoint{3.220213in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{3.220454in}{1.940992in}}%
\pgfpathlineto{\pgfqpoint{3.221253in}{1.893482in}}%
\pgfpathlineto{\pgfqpoint{3.221260in}{1.893748in}}%
\pgfpathlineto{\pgfqpoint{3.222373in}{1.889684in}}%
\pgfpathlineto{\pgfqpoint{3.221812in}{1.920090in}}%
\pgfpathlineto{\pgfqpoint{3.222384in}{1.892036in}}%
\pgfpathlineto{\pgfqpoint{3.223510in}{1.919433in}}%
\pgfpathlineto{\pgfqpoint{3.222632in}{1.888750in}}%
\pgfpathlineto{\pgfqpoint{3.223512in}{1.918693in}}%
\pgfpathlineto{\pgfqpoint{3.223650in}{1.906347in}}%
\pgfpathlineto{\pgfqpoint{3.224529in}{1.949345in}}%
\pgfpathlineto{\pgfqpoint{3.224596in}{1.944162in}}%
\pgfpathlineto{\pgfqpoint{3.224614in}{1.945008in}}%
\pgfpathlineto{\pgfqpoint{3.225328in}{1.908992in}}%
\pgfpathlineto{\pgfqpoint{3.225635in}{1.924156in}}%
\pgfpathlineto{\pgfqpoint{3.226766in}{1.875983in}}%
\pgfpathlineto{\pgfqpoint{3.225888in}{1.928072in}}%
\pgfpathlineto{\pgfqpoint{3.226865in}{1.883339in}}%
\pgfpathlineto{\pgfqpoint{3.227925in}{1.898976in}}%
\pgfpathlineto{\pgfqpoint{3.227111in}{1.876901in}}%
\pgfpathlineto{\pgfqpoint{3.228038in}{1.892158in}}%
\pgfpathlineto{\pgfqpoint{3.228044in}{1.891169in}}%
\pgfpathlineto{\pgfqpoint{3.228944in}{1.942299in}}%
\pgfpathlineto{\pgfqpoint{3.229086in}{1.927375in}}%
\pgfpathlineto{\pgfqpoint{3.229963in}{1.970591in}}%
\pgfpathlineto{\pgfqpoint{3.229149in}{1.925159in}}%
\pgfpathlineto{\pgfqpoint{3.230227in}{1.953503in}}%
\pgfpathlineto{\pgfqpoint{3.230228in}{1.953865in}}%
\pgfpathlineto{\pgfqpoint{3.231122in}{1.930415in}}%
\pgfpathlineto{\pgfqpoint{3.231177in}{1.930872in}}%
\pgfpathlineto{\pgfqpoint{3.231861in}{1.914347in}}%
\pgfpathlineto{\pgfqpoint{3.231236in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{3.232301in}{1.920642in}}%
\pgfpathlineto{\pgfqpoint{3.232680in}{1.943477in}}%
\pgfpathlineto{\pgfqpoint{3.233234in}{1.914249in}}%
\pgfpathlineto{\pgfqpoint{3.233386in}{1.916991in}}%
\pgfpathlineto{\pgfqpoint{3.233391in}{1.915651in}}%
\pgfpathlineto{\pgfqpoint{3.234038in}{1.955744in}}%
\pgfpathlineto{\pgfqpoint{3.234458in}{1.938188in}}%
\pgfpathlineto{\pgfqpoint{3.235057in}{1.948539in}}%
\pgfpathlineto{\pgfqpoint{3.234857in}{1.930959in}}%
\pgfpathlineto{\pgfqpoint{3.235578in}{1.941816in}}%
\pgfpathlineto{\pgfqpoint{3.235936in}{1.935367in}}%
\pgfpathlineto{\pgfqpoint{3.236676in}{1.957657in}}%
\pgfpathlineto{\pgfqpoint{3.236676in}{1.957199in}}%
\pgfpathlineto{\pgfqpoint{3.236755in}{1.966691in}}%
\pgfpathlineto{\pgfqpoint{3.237401in}{1.931704in}}%
\pgfpathlineto{\pgfqpoint{3.237543in}{1.934451in}}%
\pgfpathlineto{\pgfqpoint{3.237554in}{1.931636in}}%
\pgfpathlineto{\pgfqpoint{3.238113in}{1.965318in}}%
\pgfpathlineto{\pgfqpoint{3.238615in}{1.943565in}}%
\pgfpathlineto{\pgfqpoint{3.239811in}{1.979018in}}%
\pgfpathlineto{\pgfqpoint{3.238652in}{1.940893in}}%
\pgfpathlineto{\pgfqpoint{3.239903in}{1.973608in}}%
\pgfpathlineto{\pgfqpoint{3.239951in}{1.966723in}}%
\pgfpathlineto{\pgfqpoint{3.240830in}{2.012334in}}%
\pgfpathlineto{\pgfqpoint{3.240996in}{1.997118in}}%
\pgfpathlineto{\pgfqpoint{3.241635in}{1.972471in}}%
\pgfpathlineto{\pgfqpoint{3.241085in}{2.002849in}}%
\pgfpathlineto{\pgfqpoint{3.242131in}{1.985926in}}%
\pgfpathlineto{\pgfqpoint{3.242189in}{1.990853in}}%
\pgfpathlineto{\pgfqpoint{3.243069in}{1.936562in}}%
\pgfpathlineto{\pgfqpoint{3.243155in}{1.943756in}}%
\pgfpathlineto{\pgfqpoint{3.243412in}{1.936276in}}%
\pgfpathlineto{\pgfqpoint{3.244226in}{1.955209in}}%
\pgfpathlineto{\pgfqpoint{3.244252in}{1.950831in}}%
\pgfpathlineto{\pgfqpoint{3.245245in}{1.994659in}}%
\pgfpathlineto{\pgfqpoint{3.244345in}{1.946891in}}%
\pgfpathlineto{\pgfqpoint{3.245513in}{1.980684in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{1.978803in}}%
\pgfpathlineto{\pgfqpoint{3.246264in}{2.020267in}}%
\pgfpathlineto{\pgfqpoint{3.246560in}{2.000341in}}%
\pgfpathlineto{\pgfqpoint{3.246561in}{2.000896in}}%
\pgfpathlineto{\pgfqpoint{3.247497in}{1.977607in}}%
\pgfpathlineto{\pgfqpoint{3.247585in}{1.979695in}}%
\pgfpathlineto{\pgfqpoint{3.248163in}{1.964878in}}%
\pgfpathlineto{\pgfqpoint{3.247962in}{1.982987in}}%
\pgfpathlineto{\pgfqpoint{3.248708in}{1.977748in}}%
\pgfpathlineto{\pgfqpoint{3.248981in}{1.997114in}}%
\pgfpathlineto{\pgfqpoint{3.249535in}{1.971189in}}%
\pgfpathlineto{\pgfqpoint{3.249826in}{1.982557in}}%
\pgfpathlineto{\pgfqpoint{3.249859in}{1.980582in}}%
\pgfpathlineto{\pgfqpoint{3.250339in}{2.018572in}}%
\pgfpathlineto{\pgfqpoint{3.250904in}{1.999964in}}%
\pgfpathlineto{\pgfqpoint{3.252037in}{2.030617in}}%
\pgfpathlineto{\pgfqpoint{3.252045in}{2.028399in}}%
\pgfpathlineto{\pgfqpoint{3.252177in}{2.016797in}}%
\pgfpathlineto{\pgfqpoint{3.253056in}{2.057051in}}%
\pgfpathlineto{\pgfqpoint{3.253134in}{2.051924in}}%
\pgfpathlineto{\pgfqpoint{3.254160in}{2.056566in}}%
\pgfpathlineto{\pgfqpoint{3.253616in}{2.028491in}}%
\pgfpathlineto{\pgfqpoint{3.254244in}{2.051238in}}%
\pgfpathlineto{\pgfqpoint{3.254252in}{2.050895in}}%
\pgfpathlineto{\pgfqpoint{3.254261in}{2.052266in}}%
\pgfpathlineto{\pgfqpoint{3.254414in}{2.069109in}}%
\pgfpathlineto{\pgfqpoint{3.254890in}{2.048183in}}%
\pgfpathlineto{\pgfqpoint{3.255386in}{2.065831in}}%
\pgfpathlineto{\pgfqpoint{3.255388in}{2.065047in}}%
\pgfpathlineto{\pgfqpoint{3.256452in}{2.099716in}}%
\pgfpathlineto{\pgfqpoint{3.256454in}{2.098840in}}%
\pgfpathlineto{\pgfqpoint{3.256571in}{2.091040in}}%
\pgfpathlineto{\pgfqpoint{3.257131in}{2.127040in}}%
\pgfpathlineto{\pgfqpoint{3.257558in}{2.101699in}}%
\pgfpathlineto{\pgfqpoint{3.258711in}{2.069887in}}%
\pgfpathlineto{\pgfqpoint{3.257561in}{2.101777in}}%
\pgfpathlineto{\pgfqpoint{3.258744in}{2.073804in}}%
\pgfpathlineto{\pgfqpoint{3.258745in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{2.033006in}}%
\pgfpathlineto{\pgfqpoint{3.259531in}{2.039632in}}%
\pgfpathlineto{\pgfqpoint{3.260387in}{2.016408in}}%
\pgfpathlineto{\pgfqpoint{3.260664in}{2.020229in}}%
\pgfpathlineto{\pgfqpoint{3.261207in}{2.052956in}}%
\pgfpathlineto{\pgfqpoint{3.260668in}{2.020106in}}%
\pgfpathlineto{\pgfqpoint{3.261805in}{2.025867in}}%
\pgfpathlineto{\pgfqpoint{3.264807in}{1.913198in}}%
\pgfpathlineto{\pgfqpoint{3.262565in}{2.041465in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.917832in}}%
\pgfpathlineto{\pgfqpoint{3.265282in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{3.265992in}{1.879470in}}%
\pgfpathlineto{\pgfqpoint{3.266056in}{1.881663in}}%
\pgfpathlineto{\pgfqpoint{3.266091in}{1.878203in}}%
\pgfpathlineto{\pgfqpoint{3.266617in}{1.900342in}}%
\pgfpathlineto{\pgfqpoint{3.266640in}{1.902996in}}%
\pgfpathlineto{\pgfqpoint{3.267521in}{1.860691in}}%
\pgfpathlineto{\pgfqpoint{3.267679in}{1.870592in}}%
\pgfpathlineto{\pgfqpoint{3.268797in}{1.847425in}}%
\pgfpathlineto{\pgfqpoint{3.268821in}{1.848696in}}%
\pgfpathlineto{\pgfqpoint{3.270068in}{1.830417in}}%
\pgfpathlineto{\pgfqpoint{3.269357in}{1.870031in}}%
\pgfpathlineto{\pgfqpoint{3.270105in}{1.833394in}}%
\pgfpathlineto{\pgfqpoint{3.270716in}{1.861385in}}%
\pgfpathlineto{\pgfqpoint{3.270156in}{1.829991in}}%
\pgfpathlineto{\pgfqpoint{3.271236in}{1.839418in}}%
\pgfpathlineto{\pgfqpoint{3.271255in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{3.272322in}{1.864868in}}%
\pgfpathlineto{\pgfqpoint{3.272323in}{1.864743in}}%
\pgfpathlineto{\pgfqpoint{3.273432in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{3.272553in}{1.863701in}}%
\pgfpathlineto{\pgfqpoint{3.273466in}{1.905290in}}%
\pgfpathlineto{\pgfqpoint{3.274237in}{1.873112in}}%
\pgfpathlineto{\pgfqpoint{3.273496in}{1.907350in}}%
\pgfpathlineto{\pgfqpoint{3.274606in}{1.880819in}}%
\pgfpathlineto{\pgfqpoint{3.276014in}{1.833900in}}%
\pgfpathlineto{\pgfqpoint{3.274791in}{1.891420in}}%
\pgfpathlineto{\pgfqpoint{3.276058in}{1.838515in}}%
\pgfpathlineto{\pgfqpoint{3.277190in}{1.852054in}}%
\pgfpathlineto{\pgfqpoint{3.276651in}{1.830670in}}%
\pgfpathlineto{\pgfqpoint{3.277191in}{1.851649in}}%
\pgfpathlineto{\pgfqpoint{3.277199in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{3.277508in}{1.876328in}}%
\pgfpathlineto{\pgfqpoint{3.278301in}{1.852649in}}%
\pgfpathlineto{\pgfqpoint{3.279429in}{1.830082in}}%
\pgfpathlineto{\pgfqpoint{3.278866in}{1.877201in}}%
\pgfpathlineto{\pgfqpoint{3.279455in}{1.831668in}}%
\pgfpathlineto{\pgfqpoint{3.279545in}{1.836281in}}%
\pgfpathlineto{\pgfqpoint{3.280448in}{1.784949in}}%
\pgfpathlineto{\pgfqpoint{3.280525in}{1.786745in}}%
\pgfpathlineto{\pgfqpoint{3.280564in}{1.790713in}}%
\pgfpathlineto{\pgfqpoint{3.281118in}{1.754787in}}%
\pgfpathlineto{\pgfqpoint{3.281574in}{1.764300in}}%
\pgfpathlineto{\pgfqpoint{3.282398in}{1.711943in}}%
\pgfpathlineto{\pgfqpoint{3.281583in}{1.766821in}}%
\pgfpathlineto{\pgfqpoint{3.282840in}{1.724045in}}%
\pgfpathlineto{\pgfqpoint{3.282941in}{1.730713in}}%
\pgfpathlineto{\pgfqpoint{3.283822in}{1.675897in}}%
\pgfpathlineto{\pgfqpoint{3.283906in}{1.681567in}}%
\pgfpathlineto{\pgfqpoint{3.283960in}{1.687386in}}%
\pgfpathlineto{\pgfqpoint{3.284409in}{1.664649in}}%
\pgfpathlineto{\pgfqpoint{3.284410in}{1.664781in}}%
\pgfpathlineto{\pgfqpoint{3.285183in}{1.636386in}}%
\pgfpathlineto{\pgfqpoint{3.284639in}{1.666752in}}%
\pgfpathlineto{\pgfqpoint{3.285561in}{1.640617in}}%
\pgfpathlineto{\pgfqpoint{3.285658in}{1.649051in}}%
\pgfpathlineto{\pgfqpoint{3.286473in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{3.286587in}{1.597036in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{1.570847in}}%
\pgfpathlineto{\pgfqpoint{3.287017in}{1.608764in}}%
\pgfpathlineto{\pgfqpoint{3.287731in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{3.288715in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{3.287836in}{1.566206in}}%
\pgfpathlineto{\pgfqpoint{3.288837in}{1.571183in}}%
\pgfpathlineto{\pgfqpoint{3.289734in}{1.599060in}}%
\pgfpathlineto{\pgfqpoint{3.288893in}{1.568814in}}%
\pgfpathlineto{\pgfqpoint{3.290028in}{1.580395in}}%
\pgfpathlineto{\pgfqpoint{3.291233in}{1.538076in}}%
\pgfpathlineto{\pgfqpoint{3.290073in}{1.584136in}}%
\pgfpathlineto{\pgfqpoint{3.291257in}{1.539326in}}%
\pgfpathlineto{\pgfqpoint{3.291262in}{1.540587in}}%
\pgfpathlineto{\pgfqpoint{3.292315in}{1.491960in}}%
\pgfpathlineto{\pgfqpoint{3.292317in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{3.292968in}{1.487264in}}%
\pgfpathlineto{\pgfqpoint{3.293378in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{3.293809in}{1.535021in}}%
\pgfpathlineto{\pgfqpoint{3.293414in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{3.294499in}{1.516398in}}%
\pgfpathlineto{\pgfqpoint{3.294520in}{1.515268in}}%
\pgfpathlineto{\pgfqpoint{3.295167in}{1.548448in}}%
\pgfpathlineto{\pgfqpoint{3.295591in}{1.521445in}}%
\pgfpathlineto{\pgfqpoint{3.295592in}{1.521900in}}%
\pgfpathlineto{\pgfqpoint{3.296655in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{3.296659in}{1.485581in}}%
\pgfpathlineto{\pgfqpoint{3.297409in}{1.467980in}}%
\pgfpathlineto{\pgfqpoint{3.296866in}{1.491797in}}%
\pgfpathlineto{\pgfqpoint{3.297777in}{1.481235in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{1.491290in}}%
\pgfpathlineto{\pgfqpoint{3.298529in}{1.456468in}}%
\pgfpathlineto{\pgfqpoint{3.298845in}{1.470162in}}%
\pgfpathlineto{\pgfqpoint{3.299803in}{1.461272in}}%
\pgfpathlineto{\pgfqpoint{3.299242in}{1.489929in}}%
\pgfpathlineto{\pgfqpoint{3.299962in}{1.465045in}}%
\pgfpathlineto{\pgfqpoint{3.300261in}{1.473666in}}%
\pgfpathlineto{\pgfqpoint{3.301061in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{3.301061in}{1.456985in}}%
\pgfpathlineto{\pgfqpoint{3.301143in}{1.453544in}}%
\pgfpathlineto{\pgfqpoint{3.301960in}{1.478450in}}%
\pgfpathlineto{\pgfqpoint{3.302166in}{1.460480in}}%
\pgfpathlineto{\pgfqpoint{3.302214in}{1.466635in}}%
\pgfpathlineto{\pgfqpoint{3.302768in}{1.438382in}}%
\pgfpathlineto{\pgfqpoint{3.303278in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{3.303792in}{1.440834in}}%
\pgfpathlineto{\pgfqpoint{3.303318in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{3.304400in}{1.455496in}}%
\pgfpathlineto{\pgfqpoint{3.305355in}{1.477346in}}%
\pgfpathlineto{\pgfqpoint{3.304455in}{1.450748in}}%
\pgfpathlineto{\pgfqpoint{3.305557in}{1.471206in}}%
\pgfpathlineto{\pgfqpoint{3.306663in}{1.464490in}}%
\pgfpathlineto{\pgfqpoint{3.306035in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{3.306675in}{1.465218in}}%
\pgfpathlineto{\pgfqpoint{3.307054in}{1.478126in}}%
\pgfpathlineto{\pgfqpoint{3.307747in}{1.444557in}}%
\pgfpathlineto{\pgfqpoint{3.307748in}{1.444977in}}%
\pgfpathlineto{\pgfqpoint{3.308617in}{1.421615in}}%
\pgfpathlineto{\pgfqpoint{3.307754in}{1.446051in}}%
\pgfpathlineto{\pgfqpoint{3.309344in}{1.432604in}}%
\pgfpathlineto{\pgfqpoint{3.310449in}{1.479769in}}%
\pgfpathlineto{\pgfqpoint{3.309380in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{3.310507in}{1.471185in}}%
\pgfpathlineto{\pgfqpoint{3.311468in}{1.506860in}}%
\pgfpathlineto{\pgfqpoint{3.310654in}{1.462484in}}%
\pgfpathlineto{\pgfqpoint{3.311656in}{1.492505in}}%
\pgfpathlineto{\pgfqpoint{3.312692in}{1.468118in}}%
\pgfpathlineto{\pgfqpoint{3.311723in}{1.493180in}}%
\pgfpathlineto{\pgfqpoint{3.312821in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{3.313931in}{1.477626in}}%
\pgfpathlineto{\pgfqpoint{3.313368in}{1.458101in}}%
\pgfpathlineto{\pgfqpoint{3.313940in}{1.474882in}}%
\pgfpathlineto{\pgfqpoint{3.314139in}{1.486681in}}%
\pgfpathlineto{\pgfqpoint{3.313965in}{1.472413in}}%
\pgfpathlineto{\pgfqpoint{3.314140in}{1.486532in}}%
\pgfpathlineto{\pgfqpoint{3.315268in}{1.505528in}}%
\pgfpathlineto{\pgfqpoint{3.314730in}{1.470977in}}%
\pgfpathlineto{\pgfqpoint{3.315279in}{1.504308in}}%
\pgfpathlineto{\pgfqpoint{3.315340in}{1.500312in}}%
\pgfpathlineto{\pgfqpoint{3.315543in}{1.522681in}}%
\pgfpathlineto{\pgfqpoint{3.316363in}{1.511410in}}%
\pgfpathlineto{\pgfqpoint{3.317581in}{1.551332in}}%
\pgfpathlineto{\pgfqpoint{3.317593in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{3.317700in}{1.542555in}}%
\pgfpathlineto{\pgfqpoint{3.318261in}{1.581457in}}%
\pgfpathlineto{\pgfqpoint{3.318684in}{1.565926in}}%
\pgfpathlineto{\pgfqpoint{3.319619in}{1.606243in}}%
\pgfpathlineto{\pgfqpoint{3.318810in}{1.558191in}}%
\pgfpathlineto{\pgfqpoint{3.319958in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{3.320093in}{1.590319in}}%
\pgfpathlineto{\pgfqpoint{3.320298in}{1.607361in}}%
\pgfpathlineto{\pgfqpoint{3.320532in}{1.607037in}}%
\pgfpathlineto{\pgfqpoint{3.321656in}{1.658714in}}%
\pgfpathlineto{\pgfqpoint{3.321726in}{1.653722in}}%
\pgfpathlineto{\pgfqpoint{3.321775in}{1.651563in}}%
\pgfpathlineto{\pgfqpoint{3.322336in}{1.693914in}}%
\pgfpathlineto{\pgfqpoint{3.322715in}{1.679325in}}%
\pgfpathlineto{\pgfqpoint{3.323694in}{1.682085in}}%
\pgfpathlineto{\pgfqpoint{3.323144in}{1.661260in}}%
\pgfpathlineto{\pgfqpoint{3.323806in}{1.666720in}}%
\pgfpathlineto{\pgfqpoint{3.324918in}{1.628604in}}%
\pgfpathlineto{\pgfqpoint{3.324960in}{1.632841in}}%
\pgfpathlineto{\pgfqpoint{3.326241in}{1.660183in}}%
\pgfpathlineto{\pgfqpoint{3.325554in}{1.627079in}}%
\pgfpathlineto{\pgfqpoint{3.326253in}{1.658097in}}%
\pgfpathlineto{\pgfqpoint{3.326961in}{1.652743in}}%
\pgfpathlineto{\pgfqpoint{3.326411in}{1.675409in}}%
\pgfpathlineto{\pgfqpoint{3.327355in}{1.666463in}}%
\pgfpathlineto{\pgfqpoint{3.328652in}{1.630304in}}%
\pgfpathlineto{\pgfqpoint{3.327769in}{1.684264in}}%
\pgfpathlineto{\pgfqpoint{3.328751in}{1.635742in}}%
\pgfpathlineto{\pgfqpoint{3.328788in}{1.640973in}}%
\pgfpathlineto{\pgfqpoint{3.329671in}{1.596891in}}%
\pgfpathlineto{\pgfqpoint{3.329824in}{1.603248in}}%
\pgfpathlineto{\pgfqpoint{3.330967in}{1.582325in}}%
\pgfpathlineto{\pgfqpoint{3.330487in}{1.613836in}}%
\pgfpathlineto{\pgfqpoint{3.330983in}{1.583442in}}%
\pgfpathlineto{\pgfqpoint{3.331844in}{1.611976in}}%
\pgfpathlineto{\pgfqpoint{3.331199in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{3.332111in}{1.596475in}}%
\pgfpathlineto{\pgfqpoint{3.332863in}{1.600566in}}%
\pgfpathlineto{\pgfqpoint{3.332661in}{1.583738in}}%
\pgfpathlineto{\pgfqpoint{3.333210in}{1.593552in}}%
\pgfpathlineto{\pgfqpoint{3.333720in}{1.588624in}}%
\pgfpathlineto{\pgfqpoint{3.334301in}{1.607208in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{1.624275in}}%
\pgfpathlineto{\pgfqpoint{3.335111in}{1.595538in}}%
\pgfpathlineto{\pgfqpoint{3.335395in}{1.602739in}}%
\pgfpathlineto{\pgfqpoint{3.335398in}{1.601864in}}%
\pgfpathlineto{\pgfqpoint{3.335920in}{1.638091in}}%
\pgfpathlineto{\pgfqpoint{3.336427in}{1.625860in}}%
\pgfpathlineto{\pgfqpoint{3.337575in}{1.673425in}}%
\pgfpathlineto{\pgfqpoint{3.336458in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{3.337580in}{1.672729in}}%
\pgfpathlineto{\pgfqpoint{3.337754in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{3.338510in}{1.715986in}}%
\pgfpathlineto{\pgfqpoint{3.338521in}{1.714625in}}%
\pgfpathlineto{\pgfqpoint{3.338637in}{1.731505in}}%
\pgfpathlineto{\pgfqpoint{3.339436in}{1.706355in}}%
\pgfpathlineto{\pgfqpoint{3.339645in}{1.725330in}}%
\pgfpathlineto{\pgfqpoint{3.339995in}{1.733240in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.692935in}}%
\pgfpathlineto{\pgfqpoint{3.341693in}{1.712868in}}%
\pgfpathlineto{\pgfqpoint{3.340836in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{3.341918in}{1.704686in}}%
\pgfpathlineto{\pgfqpoint{3.341919in}{1.704280in}}%
\pgfpathlineto{\pgfqpoint{3.342712in}{1.758484in}}%
\pgfpathlineto{\pgfqpoint{3.342958in}{1.753564in}}%
\pgfpathlineto{\pgfqpoint{3.343256in}{1.741057in}}%
\pgfpathlineto{\pgfqpoint{3.343981in}{1.772279in}}%
\pgfpathlineto{\pgfqpoint{3.344070in}{1.778124in}}%
\pgfpathlineto{\pgfqpoint{3.344953in}{1.727005in}}%
\pgfpathlineto{\pgfqpoint{3.344979in}{1.729845in}}%
\pgfpathlineto{\pgfqpoint{3.346313in}{1.685093in}}%
\pgfpathlineto{\pgfqpoint{3.345089in}{1.737806in}}%
\pgfpathlineto{\pgfqpoint{3.346593in}{1.690749in}}%
\pgfpathlineto{\pgfqpoint{3.346788in}{1.702550in}}%
\pgfpathlineto{\pgfqpoint{3.347596in}{1.657300in}}%
\pgfpathlineto{\pgfqpoint{3.347668in}{1.660920in}}%
\pgfpathlineto{\pgfqpoint{3.348706in}{1.644222in}}%
\pgfpathlineto{\pgfqpoint{3.348145in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{3.348812in}{1.649846in}}%
\pgfpathlineto{\pgfqpoint{3.348825in}{1.653218in}}%
\pgfpathlineto{\pgfqpoint{3.349725in}{1.626559in}}%
\pgfpathlineto{\pgfqpoint{3.349892in}{1.627308in}}%
\pgfpathlineto{\pgfqpoint{3.349907in}{1.629315in}}%
\pgfpathlineto{\pgfqpoint{3.351030in}{1.606647in}}%
\pgfpathlineto{\pgfqpoint{3.351117in}{1.610972in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{1.574951in}}%
\pgfpathlineto{\pgfqpoint{3.352118in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{3.353038in}{1.560406in}}%
\pgfpathlineto{\pgfqpoint{3.352221in}{1.597139in}}%
\pgfpathlineto{\pgfqpoint{3.353318in}{1.569446in}}%
\pgfpathlineto{\pgfqpoint{3.354258in}{1.584388in}}%
\pgfpathlineto{\pgfqpoint{3.353444in}{1.566302in}}%
\pgfpathlineto{\pgfqpoint{3.354436in}{1.578118in}}%
\pgfpathlineto{\pgfqpoint{3.355585in}{1.560532in}}%
\pgfpathlineto{\pgfqpoint{3.354938in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{3.355589in}{1.561022in}}%
\pgfpathlineto{\pgfqpoint{3.355957in}{1.572399in}}%
\pgfpathlineto{\pgfqpoint{3.356650in}{1.534782in}}%
\pgfpathlineto{\pgfqpoint{3.356653in}{1.535436in}}%
\pgfpathlineto{\pgfqpoint{3.357791in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{3.356657in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{3.357824in}{1.510048in}}%
\pgfpathlineto{\pgfqpoint{3.358998in}{1.548057in}}%
\pgfpathlineto{\pgfqpoint{3.358156in}{1.503038in}}%
\pgfpathlineto{\pgfqpoint{3.358999in}{1.547845in}}%
\pgfpathlineto{\pgfqpoint{3.359563in}{1.530595in}}%
\pgfpathlineto{\pgfqpoint{3.360032in}{1.557514in}}%
\pgfpathlineto{\pgfqpoint{3.360094in}{1.555649in}}%
\pgfpathlineto{\pgfqpoint{3.360372in}{1.565351in}}%
\pgfpathlineto{\pgfqpoint{3.361101in}{1.525800in}}%
\pgfpathlineto{\pgfqpoint{3.361117in}{1.527788in}}%
\pgfpathlineto{\pgfqpoint{3.362613in}{1.482943in}}%
\pgfpathlineto{\pgfqpoint{3.361136in}{1.528447in}}%
\pgfpathlineto{\pgfqpoint{3.362727in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{3.363089in}{1.504860in}}%
\pgfpathlineto{\pgfqpoint{3.363801in}{1.468465in}}%
\pgfpathlineto{\pgfqpoint{3.363813in}{1.470077in}}%
\pgfpathlineto{\pgfqpoint{3.363887in}{1.468371in}}%
\pgfpathlineto{\pgfqpoint{3.364447in}{1.499500in}}%
\pgfpathlineto{\pgfqpoint{3.364923in}{1.470538in}}%
\pgfpathlineto{\pgfqpoint{3.365941in}{1.463397in}}%
\pgfpathlineto{\pgfqpoint{3.365466in}{1.479381in}}%
\pgfpathlineto{\pgfqpoint{3.366054in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{3.367164in}{1.475641in}}%
\pgfpathlineto{\pgfqpoint{3.366689in}{1.454255in}}%
\pgfpathlineto{\pgfqpoint{3.367174in}{1.472824in}}%
\pgfpathlineto{\pgfqpoint{3.367968in}{1.431305in}}%
\pgfpathlineto{\pgfqpoint{3.367180in}{1.473809in}}%
\pgfpathlineto{\pgfqpoint{3.368410in}{1.447011in}}%
\pgfpathlineto{\pgfqpoint{3.368522in}{1.457392in}}%
\pgfpathlineto{\pgfqpoint{3.369340in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{3.369509in}{1.436971in}}%
\pgfpathlineto{\pgfqpoint{3.369745in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{3.370560in}{1.452522in}}%
\pgfpathlineto{\pgfqpoint{3.370608in}{1.446776in}}%
\pgfpathlineto{\pgfqpoint{3.371719in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{3.371239in}{1.472014in}}%
\pgfpathlineto{\pgfqpoint{3.371731in}{1.437338in}}%
\pgfpathlineto{\pgfqpoint{3.372258in}{1.439987in}}%
\pgfpathlineto{\pgfqpoint{3.372797in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{3.373831in}{1.370930in}}%
\pgfpathlineto{\pgfqpoint{3.372852in}{1.412904in}}%
\pgfpathlineto{\pgfqpoint{3.373970in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{3.375314in}{1.413847in}}%
\pgfpathlineto{\pgfqpoint{3.374457in}{1.366313in}}%
\pgfpathlineto{\pgfqpoint{3.375847in}{1.396170in}}%
\pgfpathlineto{\pgfqpoint{3.375868in}{1.393211in}}%
\pgfpathlineto{\pgfqpoint{3.376673in}{1.429554in}}%
\pgfpathlineto{\pgfqpoint{3.376899in}{1.409597in}}%
\pgfpathlineto{\pgfqpoint{3.376927in}{1.413553in}}%
\pgfpathlineto{\pgfqpoint{3.377912in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{3.377982in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{3.378371in}{1.382358in}}%
\pgfpathlineto{\pgfqpoint{3.378914in}{1.363491in}}%
\pgfpathlineto{\pgfqpoint{3.379051in}{1.370811in}}%
\pgfpathlineto{\pgfqpoint{3.379944in}{1.363527in}}%
\pgfpathlineto{\pgfqpoint{3.379390in}{1.391197in}}%
\pgfpathlineto{\pgfqpoint{3.380165in}{1.369261in}}%
\pgfpathlineto{\pgfqpoint{3.380188in}{1.366569in}}%
\pgfpathlineto{\pgfqpoint{3.380748in}{1.407124in}}%
\pgfpathlineto{\pgfqpoint{3.381188in}{1.391370in}}%
\pgfpathlineto{\pgfqpoint{3.382191in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{3.381223in}{1.386358in}}%
\pgfpathlineto{\pgfqpoint{3.382342in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{3.382584in}{1.401827in}}%
\pgfpathlineto{\pgfqpoint{3.383422in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{3.384014in}{1.413320in}}%
\pgfpathlineto{\pgfqpoint{3.383465in}{1.441073in}}%
\pgfpathlineto{\pgfqpoint{3.384479in}{1.438777in}}%
\pgfpathlineto{\pgfqpoint{3.384823in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{3.384622in}{1.434323in}}%
\pgfpathlineto{\pgfqpoint{3.385605in}{1.443720in}}%
\pgfpathlineto{\pgfqpoint{3.385641in}{1.439698in}}%
\pgfpathlineto{\pgfqpoint{3.386521in}{1.482521in}}%
\pgfpathlineto{\pgfqpoint{3.386672in}{1.473054in}}%
\pgfpathlineto{\pgfqpoint{3.387540in}{1.520275in}}%
\pgfpathlineto{\pgfqpoint{3.386684in}{1.471869in}}%
\pgfpathlineto{\pgfqpoint{3.388055in}{1.493222in}}%
\pgfpathlineto{\pgfqpoint{3.388559in}{1.500285in}}%
\pgfpathlineto{\pgfqpoint{3.389187in}{1.470546in}}%
\pgfpathlineto{\pgfqpoint{3.389196in}{1.471955in}}%
\pgfpathlineto{\pgfqpoint{3.390121in}{1.439384in}}%
\pgfpathlineto{\pgfqpoint{3.390242in}{1.441642in}}%
\pgfpathlineto{\pgfqpoint{3.390759in}{1.434403in}}%
\pgfpathlineto{\pgfqpoint{3.391339in}{1.455593in}}%
\pgfpathlineto{\pgfqpoint{3.391340in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{3.391344in}{1.456592in}}%
\pgfpathlineto{\pgfqpoint{3.391615in}{1.478210in}}%
\pgfpathlineto{\pgfqpoint{3.392175in}{1.453335in}}%
\pgfpathlineto{\pgfqpoint{3.392458in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{3.392974in}{1.481471in}}%
\pgfpathlineto{\pgfqpoint{3.393534in}{1.438271in}}%
\pgfpathlineto{\pgfqpoint{3.393536in}{1.438356in}}%
\pgfpathlineto{\pgfqpoint{3.393653in}{1.445363in}}%
\pgfpathlineto{\pgfqpoint{3.394301in}{1.413882in}}%
\pgfpathlineto{\pgfqpoint{3.394330in}{1.414492in}}%
\pgfpathlineto{\pgfqpoint{3.395215in}{1.384139in}}%
\pgfpathlineto{\pgfqpoint{3.394353in}{1.415112in}}%
\pgfpathlineto{\pgfqpoint{3.395478in}{1.389231in}}%
\pgfpathlineto{\pgfqpoint{3.396404in}{1.368415in}}%
\pgfpathlineto{\pgfqpoint{3.395691in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{3.396649in}{1.381661in}}%
\pgfpathlineto{\pgfqpoint{3.397049in}{1.401685in}}%
\pgfpathlineto{\pgfqpoint{3.397610in}{1.375102in}}%
\pgfpathlineto{\pgfqpoint{3.397760in}{1.381363in}}%
\pgfpathlineto{\pgfqpoint{3.398747in}{1.394117in}}%
\pgfpathlineto{\pgfqpoint{3.397867in}{1.373648in}}%
\pgfpathlineto{\pgfqpoint{3.398876in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{3.398947in}{1.379330in}}%
\pgfpathlineto{\pgfqpoint{3.399766in}{1.416077in}}%
\pgfpathlineto{\pgfqpoint{3.399973in}{1.402179in}}%
\pgfpathlineto{\pgfqpoint{3.401124in}{1.433124in}}%
\pgfpathlineto{\pgfqpoint{3.400320in}{1.388578in}}%
\pgfpathlineto{\pgfqpoint{3.401211in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{3.401599in}{1.417472in}}%
\pgfpathlineto{\pgfqpoint{3.402143in}{1.450149in}}%
\pgfpathlineto{\pgfqpoint{3.402296in}{1.447193in}}%
\pgfpathlineto{\pgfqpoint{3.403655in}{1.517893in}}%
\pgfpathlineto{\pgfqpoint{3.402347in}{1.446973in}}%
\pgfpathlineto{\pgfqpoint{3.403660in}{1.517068in}}%
\pgfpathlineto{\pgfqpoint{3.404860in}{1.539834in}}%
\pgfpathlineto{\pgfqpoint{3.404395in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{3.404865in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{3.405999in}{1.512629in}}%
\pgfpathlineto{\pgfqpoint{3.405200in}{1.547116in}}%
\pgfpathlineto{\pgfqpoint{3.406011in}{1.513073in}}%
\pgfpathlineto{\pgfqpoint{3.406019in}{1.511140in}}%
\pgfpathlineto{\pgfqpoint{3.406898in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{3.407088in}{1.531334in}}%
\pgfpathlineto{\pgfqpoint{3.407097in}{1.529502in}}%
\pgfpathlineto{\pgfqpoint{3.408254in}{1.595964in}}%
\pgfpathlineto{\pgfqpoint{3.409275in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{3.408460in}{1.580502in}}%
\pgfpathlineto{\pgfqpoint{3.409390in}{1.610875in}}%
\pgfpathlineto{\pgfqpoint{3.410603in}{1.577594in}}%
\pgfpathlineto{\pgfqpoint{3.409445in}{1.613207in}}%
\pgfpathlineto{\pgfqpoint{3.410638in}{1.578398in}}%
\pgfpathlineto{\pgfqpoint{3.410718in}{1.579795in}}%
\pgfpathlineto{\pgfqpoint{3.411517in}{1.556105in}}%
\pgfpathlineto{\pgfqpoint{3.411659in}{1.562313in}}%
\pgfpathlineto{\pgfqpoint{3.412705in}{1.543311in}}%
\pgfpathlineto{\pgfqpoint{3.411992in}{1.578902in}}%
\pgfpathlineto{\pgfqpoint{3.412784in}{1.544190in}}%
\pgfpathlineto{\pgfqpoint{3.413350in}{1.574492in}}%
\pgfpathlineto{\pgfqpoint{3.412791in}{1.543291in}}%
\pgfpathlineto{\pgfqpoint{3.413898in}{1.545357in}}%
\pgfpathlineto{\pgfqpoint{3.414844in}{1.539558in}}%
\pgfpathlineto{\pgfqpoint{3.414369in}{1.554999in}}%
\pgfpathlineto{\pgfqpoint{3.415010in}{1.544486in}}%
\pgfpathlineto{\pgfqpoint{3.416067in}{1.555066in}}%
\pgfpathlineto{\pgfqpoint{3.415592in}{1.532091in}}%
\pgfpathlineto{\pgfqpoint{3.416162in}{1.546573in}}%
\pgfpathlineto{\pgfqpoint{3.416872in}{1.514924in}}%
\pgfpathlineto{\pgfqpoint{3.417287in}{1.529751in}}%
\pgfpathlineto{\pgfqpoint{3.417425in}{1.544808in}}%
\pgfpathlineto{\pgfqpoint{3.417900in}{1.518791in}}%
\pgfpathlineto{\pgfqpoint{3.418401in}{1.531470in}}%
\pgfpathlineto{\pgfqpoint{3.420142in}{1.590992in}}%
\pgfpathlineto{\pgfqpoint{3.418563in}{1.530760in}}%
\pgfpathlineto{\pgfqpoint{3.420494in}{1.579429in}}%
\pgfpathlineto{\pgfqpoint{3.420941in}{1.556186in}}%
\pgfpathlineto{\pgfqpoint{3.421618in}{1.561097in}}%
\pgfpathlineto{\pgfqpoint{3.421670in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{3.422061in}{1.537563in}}%
\pgfpathlineto{\pgfqpoint{3.422271in}{1.538978in}}%
\pgfpathlineto{\pgfqpoint{3.422358in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{3.423199in}{1.552167in}}%
\pgfpathlineto{\pgfqpoint{3.423372in}{1.541220in}}%
\pgfpathlineto{\pgfqpoint{3.424557in}{1.605409in}}%
\pgfpathlineto{\pgfqpoint{3.423377in}{1.540702in}}%
\pgfpathlineto{\pgfqpoint{3.424625in}{1.597029in}}%
\pgfpathlineto{\pgfqpoint{3.424762in}{1.589504in}}%
\pgfpathlineto{\pgfqpoint{3.425576in}{1.636681in}}%
\pgfpathlineto{\pgfqpoint{3.425677in}{1.625726in}}%
\pgfpathlineto{\pgfqpoint{3.425682in}{1.626624in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{1.601017in}}%
\pgfpathlineto{\pgfqpoint{3.426665in}{1.606136in}}%
\pgfpathlineto{\pgfqpoint{3.427474in}{1.587675in}}%
\pgfpathlineto{\pgfqpoint{3.426669in}{1.606298in}}%
\pgfpathlineto{\pgfqpoint{3.427792in}{1.591607in}}%
\pgfpathlineto{\pgfqpoint{3.428293in}{1.618305in}}%
\pgfpathlineto{\pgfqpoint{3.427818in}{1.589197in}}%
\pgfpathlineto{\pgfqpoint{3.428906in}{1.593868in}}%
\pgfpathlineto{\pgfqpoint{3.428938in}{1.591941in}}%
\pgfpathlineto{\pgfqpoint{3.429651in}{1.633273in}}%
\pgfpathlineto{\pgfqpoint{3.429976in}{1.617087in}}%
\pgfpathlineto{\pgfqpoint{3.430670in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{3.430126in}{1.610547in}}%
\pgfpathlineto{\pgfqpoint{3.431105in}{1.622810in}}%
\pgfpathlineto{\pgfqpoint{3.431549in}{1.616788in}}%
\pgfpathlineto{\pgfqpoint{3.432113in}{1.634714in}}%
\pgfpathlineto{\pgfqpoint{3.432368in}{1.648729in}}%
\pgfpathlineto{\pgfqpoint{3.433081in}{1.615454in}}%
\pgfpathlineto{\pgfqpoint{3.433204in}{1.619556in}}%
\pgfpathlineto{\pgfqpoint{3.433205in}{1.619193in}}%
\pgfpathlineto{\pgfqpoint{3.433726in}{1.649173in}}%
\pgfpathlineto{\pgfqpoint{3.434301in}{1.629016in}}%
\pgfpathlineto{\pgfqpoint{3.434546in}{1.627801in}}%
\pgfpathlineto{\pgfqpoint{3.435318in}{1.654018in}}%
\pgfpathlineto{\pgfqpoint{3.435333in}{1.653935in}}%
\pgfpathlineto{\pgfqpoint{3.436443in}{1.698238in}}%
\pgfpathlineto{\pgfqpoint{3.435564in}{1.652669in}}%
\pgfpathlineto{\pgfqpoint{3.436534in}{1.691714in}}%
\pgfpathlineto{\pgfqpoint{3.437248in}{1.660217in}}%
\pgfpathlineto{\pgfqpoint{3.437696in}{1.671462in}}%
\pgfpathlineto{\pgfqpoint{3.437802in}{1.678825in}}%
\pgfpathlineto{\pgfqpoint{3.438681in}{1.626953in}}%
\pgfpathlineto{\pgfqpoint{3.438761in}{1.635192in}}%
\pgfpathlineto{\pgfqpoint{3.439025in}{1.627124in}}%
\pgfpathlineto{\pgfqpoint{3.439839in}{1.646778in}}%
\pgfpathlineto{\pgfqpoint{3.439865in}{1.642599in}}%
\pgfpathlineto{\pgfqpoint{3.441877in}{1.713570in}}%
\pgfpathlineto{\pgfqpoint{3.439958in}{1.638820in}}%
\pgfpathlineto{\pgfqpoint{3.441900in}{1.708764in}}%
\pgfpathlineto{\pgfqpoint{3.442756in}{1.676168in}}%
\pgfpathlineto{\pgfqpoint{3.441904in}{1.708812in}}%
\pgfpathlineto{\pgfqpoint{3.443054in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{3.443575in}{1.681059in}}%
\pgfpathlineto{\pgfqpoint{3.443775in}{1.663798in}}%
\pgfpathlineto{\pgfqpoint{3.444157in}{1.671313in}}%
\pgfpathlineto{\pgfqpoint{3.444594in}{1.697517in}}%
\pgfpathlineto{\pgfqpoint{3.444198in}{1.671134in}}%
\pgfpathlineto{\pgfqpoint{3.445302in}{1.677221in}}%
\pgfpathlineto{\pgfqpoint{3.445303in}{1.676697in}}%
\pgfpathlineto{\pgfqpoint{3.445952in}{1.722652in}}%
\pgfpathlineto{\pgfqpoint{3.446378in}{1.711619in}}%
\pgfpathlineto{\pgfqpoint{3.447480in}{1.731856in}}%
\pgfpathlineto{\pgfqpoint{3.446427in}{1.704901in}}%
\pgfpathlineto{\pgfqpoint{3.447524in}{1.729524in}}%
\pgfpathlineto{\pgfqpoint{3.447531in}{1.727796in}}%
\pgfpathlineto{\pgfqpoint{3.448499in}{1.758030in}}%
\pgfpathlineto{\pgfqpoint{3.448509in}{1.755939in}}%
\pgfpathlineto{\pgfqpoint{3.448669in}{1.771451in}}%
\pgfpathlineto{\pgfqpoint{3.449223in}{1.746348in}}%
\pgfpathlineto{\pgfqpoint{3.449646in}{1.767475in}}%
\pgfpathlineto{\pgfqpoint{3.449653in}{1.766689in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{1.790340in}}%
\pgfpathlineto{\pgfqpoint{3.450705in}{1.787285in}}%
\pgfpathlineto{\pgfqpoint{3.451726in}{1.824467in}}%
\pgfpathlineto{\pgfqpoint{3.450847in}{1.779047in}}%
\pgfpathlineto{\pgfqpoint{3.451857in}{1.815647in}}%
\pgfpathlineto{\pgfqpoint{3.451865in}{1.813778in}}%
\pgfpathlineto{\pgfqpoint{3.452744in}{1.864722in}}%
\pgfpathlineto{\pgfqpoint{3.452827in}{1.860402in}}%
\pgfpathlineto{\pgfqpoint{3.452829in}{1.861159in}}%
\pgfpathlineto{\pgfqpoint{3.453549in}{1.829046in}}%
\pgfpathlineto{\pgfqpoint{3.453912in}{1.838003in}}%
\pgfpathlineto{\pgfqpoint{3.454982in}{1.791714in}}%
\pgfpathlineto{\pgfqpoint{3.454103in}{1.847156in}}%
\pgfpathlineto{\pgfqpoint{3.455111in}{1.801488in}}%
\pgfpathlineto{\pgfqpoint{3.455979in}{1.785164in}}%
\pgfpathlineto{\pgfqpoint{3.455122in}{1.804309in}}%
\pgfpathlineto{\pgfqpoint{3.456302in}{1.794653in}}%
\pgfpathlineto{\pgfqpoint{3.456820in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{3.456345in}{1.792994in}}%
\pgfpathlineto{\pgfqpoint{3.457447in}{1.806322in}}%
\pgfpathlineto{\pgfqpoint{3.458178in}{1.833366in}}%
\pgfpathlineto{\pgfqpoint{3.458568in}{1.800887in}}%
\pgfpathlineto{\pgfqpoint{3.458603in}{1.803415in}}%
\pgfpathlineto{\pgfqpoint{3.459592in}{1.763467in}}%
\pgfpathlineto{\pgfqpoint{3.459627in}{1.765689in}}%
\pgfpathlineto{\pgfqpoint{3.460420in}{1.736527in}}%
\pgfpathlineto{\pgfqpoint{3.460760in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{3.461693in}{1.720252in}}%
\pgfpathlineto{\pgfqpoint{3.461861in}{1.732421in}}%
\pgfpathlineto{\pgfqpoint{3.462253in}{1.752843in}}%
\pgfpathlineto{\pgfqpoint{3.462814in}{1.725985in}}%
\pgfpathlineto{\pgfqpoint{3.462965in}{1.731614in}}%
\pgfpathlineto{\pgfqpoint{3.463951in}{1.743591in}}%
\pgfpathlineto{\pgfqpoint{3.463072in}{1.724235in}}%
\pgfpathlineto{\pgfqpoint{3.464066in}{1.731414in}}%
\pgfpathlineto{\pgfqpoint{3.464153in}{1.728834in}}%
\pgfpathlineto{\pgfqpoint{3.464794in}{1.750357in}}%
\pgfpathlineto{\pgfqpoint{3.464970in}{1.764276in}}%
\pgfpathlineto{\pgfqpoint{3.465524in}{1.736535in}}%
\pgfpathlineto{\pgfqpoint{3.465905in}{1.750908in}}%
\pgfpathlineto{\pgfqpoint{3.465906in}{1.750596in}}%
\pgfpathlineto{\pgfqpoint{3.466329in}{1.779876in}}%
\pgfpathlineto{\pgfqpoint{3.466976in}{1.774183in}}%
\pgfpathlineto{\pgfqpoint{3.468366in}{1.838385in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{1.771974in}}%
\pgfpathlineto{\pgfqpoint{3.468414in}{1.834197in}}%
\pgfpathlineto{\pgfqpoint{3.468485in}{1.832342in}}%
\pgfpathlineto{\pgfqpoint{3.469045in}{1.880091in}}%
\pgfpathlineto{\pgfqpoint{3.469431in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{3.470404in}{1.888654in}}%
\pgfpathlineto{\pgfqpoint{3.469599in}{1.857995in}}%
\pgfpathlineto{\pgfqpoint{3.470550in}{1.873243in}}%
\pgfpathlineto{\pgfqpoint{3.471222in}{1.852380in}}%
\pgfpathlineto{\pgfqpoint{3.470574in}{1.875927in}}%
\pgfpathlineto{\pgfqpoint{3.471677in}{1.865651in}}%
\pgfpathlineto{\pgfqpoint{3.472866in}{1.908848in}}%
\pgfpathlineto{\pgfqpoint{3.471729in}{1.861739in}}%
\pgfpathlineto{\pgfqpoint{3.472872in}{1.907676in}}%
\pgfpathlineto{\pgfqpoint{3.472900in}{1.905041in}}%
\pgfpathlineto{\pgfqpoint{3.473460in}{1.936078in}}%
\pgfpathlineto{\pgfqpoint{3.473939in}{1.927758in}}%
\pgfpathlineto{\pgfqpoint{3.473940in}{1.927739in}}%
\pgfpathlineto{\pgfqpoint{3.474225in}{1.953516in}}%
\pgfpathlineto{\pgfqpoint{3.474366in}{1.952252in}}%
\pgfpathlineto{\pgfqpoint{3.474479in}{1.964074in}}%
\pgfpathlineto{\pgfqpoint{3.475358in}{1.922716in}}%
\pgfpathlineto{\pgfqpoint{3.475440in}{1.929257in}}%
\pgfpathlineto{\pgfqpoint{3.475498in}{1.934830in}}%
\pgfpathlineto{\pgfqpoint{3.476377in}{1.899375in}}%
\pgfpathlineto{\pgfqpoint{3.476481in}{1.905085in}}%
\pgfpathlineto{\pgfqpoint{3.476721in}{1.896861in}}%
\pgfpathlineto{\pgfqpoint{3.477196in}{1.919870in}}%
\pgfpathlineto{\pgfqpoint{3.477597in}{1.899111in}}%
\pgfpathlineto{\pgfqpoint{3.478554in}{1.917208in}}%
\pgfpathlineto{\pgfqpoint{3.477907in}{1.885497in}}%
\pgfpathlineto{\pgfqpoint{3.478713in}{1.904139in}}%
\pgfpathlineto{\pgfqpoint{3.479374in}{1.884681in}}%
\pgfpathlineto{\pgfqpoint{3.478724in}{1.905863in}}%
\pgfpathlineto{\pgfqpoint{3.480235in}{1.892441in}}%
\pgfpathlineto{\pgfqpoint{3.481271in}{1.903286in}}%
\pgfpathlineto{\pgfqpoint{3.480454in}{1.878832in}}%
\pgfpathlineto{\pgfqpoint{3.481355in}{1.898195in}}%
\pgfpathlineto{\pgfqpoint{3.481356in}{1.898298in}}%
\pgfpathlineto{\pgfqpoint{3.482070in}{1.865822in}}%
\pgfpathlineto{\pgfqpoint{3.482388in}{1.883568in}}%
\pgfpathlineto{\pgfqpoint{3.483105in}{1.872776in}}%
\pgfpathlineto{\pgfqpoint{3.482630in}{1.896959in}}%
\pgfpathlineto{\pgfqpoint{3.483520in}{1.879793in}}%
\pgfpathlineto{\pgfqpoint{3.484667in}{1.920938in}}%
\pgfpathlineto{\pgfqpoint{3.483529in}{1.879079in}}%
\pgfpathlineto{\pgfqpoint{3.484673in}{1.919010in}}%
\pgfpathlineto{\pgfqpoint{3.485346in}{1.952547in}}%
\pgfpathlineto{\pgfqpoint{3.484786in}{1.913191in}}%
\pgfpathlineto{\pgfqpoint{3.485825in}{1.928093in}}%
\pgfpathlineto{\pgfqpoint{3.486145in}{1.921754in}}%
\pgfpathlineto{\pgfqpoint{3.486705in}{1.945477in}}%
\pgfpathlineto{\pgfqpoint{3.486938in}{1.926303in}}%
\pgfpathlineto{\pgfqpoint{3.486960in}{1.927862in}}%
\pgfpathlineto{\pgfqpoint{3.487524in}{1.903686in}}%
\pgfpathlineto{\pgfqpoint{3.488029in}{1.911549in}}%
\pgfpathlineto{\pgfqpoint{3.488030in}{1.911259in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{1.948292in}}%
\pgfpathlineto{\pgfqpoint{3.489072in}{1.947479in}}%
\pgfpathlineto{\pgfqpoint{3.489761in}{1.989048in}}%
\pgfpathlineto{\pgfqpoint{3.489073in}{1.947186in}}%
\pgfpathlineto{\pgfqpoint{3.490261in}{1.988367in}}%
\pgfpathlineto{\pgfqpoint{3.490262in}{1.988131in}}%
\pgfpathlineto{\pgfqpoint{3.490780in}{2.026153in}}%
\pgfpathlineto{\pgfqpoint{3.491345in}{2.000396in}}%
\pgfpathlineto{\pgfqpoint{3.491799in}{2.010621in}}%
\pgfpathlineto{\pgfqpoint{3.492274in}{1.995295in}}%
\pgfpathlineto{\pgfqpoint{3.492457in}{2.002137in}}%
\pgfpathlineto{\pgfqpoint{3.492679in}{1.989964in}}%
\pgfpathlineto{\pgfqpoint{3.493469in}{2.020134in}}%
\pgfpathlineto{\pgfqpoint{3.493470in}{2.020113in}}%
\pgfpathlineto{\pgfqpoint{3.494041in}{2.002690in}}%
\pgfpathlineto{\pgfqpoint{3.494601in}{2.035884in}}%
\pgfpathlineto{\pgfqpoint{3.494652in}{2.029266in}}%
\pgfpathlineto{\pgfqpoint{3.494855in}{2.050046in}}%
\pgfpathlineto{\pgfqpoint{3.495714in}{2.035076in}}%
\pgfpathlineto{\pgfqpoint{3.496553in}{2.061260in}}%
\pgfpathlineto{\pgfqpoint{3.495717in}{2.035061in}}%
\pgfpathlineto{\pgfqpoint{3.496853in}{2.055816in}}%
\pgfpathlineto{\pgfqpoint{3.497012in}{2.052899in}}%
\pgfpathlineto{\pgfqpoint{3.497572in}{2.085327in}}%
\pgfpathlineto{\pgfqpoint{3.497918in}{2.075939in}}%
\pgfpathlineto{\pgfqpoint{3.498132in}{2.057030in}}%
\pgfpathlineto{\pgfqpoint{3.498676in}{2.083927in}}%
\pgfpathlineto{\pgfqpoint{3.498813in}{2.082463in}}%
\pgfpathlineto{\pgfqpoint{3.499946in}{2.101693in}}%
\pgfpathlineto{\pgfqpoint{3.499406in}{2.076327in}}%
\pgfpathlineto{\pgfqpoint{3.499947in}{2.101213in}}%
\pgfpathlineto{\pgfqpoint{3.500968in}{2.132652in}}%
\pgfpathlineto{\pgfqpoint{3.500068in}{2.095093in}}%
\pgfpathlineto{\pgfqpoint{3.501124in}{2.128484in}}%
\pgfpathlineto{\pgfqpoint{3.501172in}{2.128036in}}%
\pgfpathlineto{\pgfqpoint{3.501647in}{2.165156in}}%
\pgfpathlineto{\pgfqpoint{3.502219in}{2.138461in}}%
\pgfpathlineto{\pgfqpoint{3.503006in}{2.155845in}}%
\pgfpathlineto{\pgfqpoint{3.503296in}{2.130738in}}%
\pgfpathlineto{\pgfqpoint{3.503308in}{2.131295in}}%
\pgfpathlineto{\pgfqpoint{3.503864in}{2.110840in}}%
\pgfpathlineto{\pgfqpoint{3.503324in}{2.131609in}}%
\pgfpathlineto{\pgfqpoint{3.504442in}{2.119750in}}%
\pgfpathlineto{\pgfqpoint{3.505596in}{2.163787in}}%
\pgfpathlineto{\pgfqpoint{3.504500in}{2.115943in}}%
\pgfpathlineto{\pgfqpoint{3.505603in}{2.162573in}}%
\pgfpathlineto{\pgfqpoint{3.505604in}{2.162404in}}%
\pgfpathlineto{\pgfqpoint{3.506634in}{2.187388in}}%
\pgfpathlineto{\pgfqpoint{3.507081in}{2.217602in}}%
\pgfpathlineto{\pgfqpoint{3.506643in}{2.187112in}}%
\pgfpathlineto{\pgfqpoint{3.507767in}{2.198312in}}%
\pgfpathlineto{\pgfqpoint{3.508900in}{2.181650in}}%
\pgfpathlineto{\pgfqpoint{3.508100in}{2.199834in}}%
\pgfpathlineto{\pgfqpoint{3.508901in}{2.181947in}}%
\pgfpathlineto{\pgfqpoint{3.509799in}{2.216631in}}%
\pgfpathlineto{\pgfqpoint{3.508982in}{2.179223in}}%
\pgfpathlineto{\pgfqpoint{3.510247in}{2.200924in}}%
\pgfpathlineto{\pgfqpoint{3.510348in}{2.195839in}}%
\pgfpathlineto{\pgfqpoint{3.511072in}{2.241342in}}%
\pgfpathlineto{\pgfqpoint{3.511086in}{2.240432in}}%
\pgfpathlineto{\pgfqpoint{3.512175in}{2.257315in}}%
\pgfpathlineto{\pgfqpoint{3.511632in}{2.231921in}}%
\pgfpathlineto{\pgfqpoint{3.512213in}{2.252628in}}%
\pgfpathlineto{\pgfqpoint{3.513449in}{2.278604in}}%
\pgfpathlineto{\pgfqpoint{3.512294in}{2.249046in}}%
\pgfpathlineto{\pgfqpoint{3.513476in}{2.276537in}}%
\pgfpathlineto{\pgfqpoint{3.513478in}{2.275316in}}%
\pgfpathlineto{\pgfqpoint{3.513874in}{2.304778in}}%
\pgfpathlineto{\pgfqpoint{3.514577in}{2.284887in}}%
\pgfpathlineto{\pgfqpoint{3.514585in}{2.283260in}}%
\pgfpathlineto{\pgfqpoint{3.515232in}{2.325965in}}%
\pgfpathlineto{\pgfqpoint{3.515570in}{2.313190in}}%
\pgfpathlineto{\pgfqpoint{3.516675in}{2.347504in}}%
\pgfpathlineto{\pgfqpoint{3.515707in}{2.309136in}}%
\pgfpathlineto{\pgfqpoint{3.516718in}{2.342274in}}%
\pgfpathlineto{\pgfqpoint{3.516720in}{2.342041in}}%
\pgfpathlineto{\pgfqpoint{3.517631in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{3.517645in}{2.376532in}}%
\pgfpathlineto{\pgfqpoint{3.517949in}{2.400626in}}%
\pgfpathlineto{\pgfqpoint{3.518743in}{2.365229in}}%
\pgfpathlineto{\pgfqpoint{3.518743in}{2.365307in}}%
\pgfpathlineto{\pgfqpoint{3.518757in}{2.364343in}}%
\pgfpathlineto{\pgfqpoint{3.518920in}{2.374928in}}%
\pgfpathlineto{\pgfqpoint{3.518923in}{2.374858in}}%
\pgfpathlineto{\pgfqpoint{3.518968in}{2.382022in}}%
\pgfpathlineto{\pgfqpoint{3.519870in}{2.335213in}}%
\pgfpathlineto{\pgfqpoint{3.519965in}{2.338905in}}%
\pgfpathlineto{\pgfqpoint{3.519987in}{2.342491in}}%
\pgfpathlineto{\pgfqpoint{3.520800in}{2.318300in}}%
\pgfpathlineto{\pgfqpoint{3.521013in}{2.327390in}}%
\pgfpathlineto{\pgfqpoint{3.521183in}{2.314652in}}%
\pgfpathlineto{\pgfqpoint{3.522024in}{2.355087in}}%
\pgfpathlineto{\pgfqpoint{3.522099in}{2.349964in}}%
\pgfpathlineto{\pgfqpoint{3.522109in}{2.351961in}}%
\pgfpathlineto{\pgfqpoint{3.522823in}{2.328234in}}%
\pgfpathlineto{\pgfqpoint{3.523178in}{2.339845in}}%
\pgfpathlineto{\pgfqpoint{3.524264in}{2.291359in}}%
\pgfpathlineto{\pgfqpoint{3.523382in}{2.352064in}}%
\pgfpathlineto{\pgfqpoint{3.524334in}{2.297803in}}%
\pgfpathlineto{\pgfqpoint{3.524401in}{2.300495in}}%
\pgfpathlineto{\pgfqpoint{3.524494in}{2.287714in}}%
\pgfpathlineto{\pgfqpoint{3.525625in}{2.241120in}}%
\pgfpathlineto{\pgfqpoint{3.524507in}{2.288540in}}%
\pgfpathlineto{\pgfqpoint{3.525720in}{2.244200in}}%
\pgfpathlineto{\pgfqpoint{3.526100in}{2.257333in}}%
\pgfpathlineto{\pgfqpoint{3.526745in}{2.215824in}}%
\pgfpathlineto{\pgfqpoint{3.526789in}{2.217176in}}%
\pgfpathlineto{\pgfqpoint{3.526913in}{2.214461in}}%
\pgfpathlineto{\pgfqpoint{3.527457in}{2.241412in}}%
\pgfpathlineto{\pgfqpoint{3.527901in}{2.215468in}}%
\pgfpathlineto{\pgfqpoint{3.528137in}{2.219410in}}%
\pgfpathlineto{\pgfqpoint{3.528951in}{2.204339in}}%
\pgfpathlineto{\pgfqpoint{3.528997in}{2.207171in}}%
\pgfpathlineto{\pgfqpoint{3.530175in}{2.223622in}}%
\pgfpathlineto{\pgfqpoint{3.529358in}{2.198038in}}%
\pgfpathlineto{\pgfqpoint{3.530193in}{2.221081in}}%
\pgfpathlineto{\pgfqpoint{3.530888in}{2.188781in}}%
\pgfpathlineto{\pgfqpoint{3.530195in}{2.221781in}}%
\pgfpathlineto{\pgfqpoint{3.531416in}{2.209145in}}%
\pgfpathlineto{\pgfqpoint{3.532552in}{2.223643in}}%
\pgfpathlineto{\pgfqpoint{3.532007in}{2.199619in}}%
\pgfpathlineto{\pgfqpoint{3.532552in}{2.223431in}}%
\pgfpathlineto{\pgfqpoint{3.532670in}{2.215931in}}%
\pgfpathlineto{\pgfqpoint{3.533570in}{2.251357in}}%
\pgfpathlineto{\pgfqpoint{3.533629in}{2.246753in}}%
\pgfpathlineto{\pgfqpoint{3.534250in}{2.282442in}}%
\pgfpathlineto{\pgfqpoint{3.533689in}{2.243756in}}%
\pgfpathlineto{\pgfqpoint{3.534763in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{3.535898in}{2.242590in}}%
\pgfpathlineto{\pgfqpoint{3.535608in}{2.269269in}}%
\pgfpathlineto{\pgfqpoint{3.535903in}{2.243261in}}%
\pgfpathlineto{\pgfqpoint{3.535905in}{2.244117in}}%
\pgfpathlineto{\pgfqpoint{3.536832in}{2.218616in}}%
\pgfpathlineto{\pgfqpoint{3.536951in}{2.221742in}}%
\pgfpathlineto{\pgfqpoint{3.537444in}{2.217984in}}%
\pgfpathlineto{\pgfqpoint{3.538007in}{2.240672in}}%
\pgfpathlineto{\pgfqpoint{3.538019in}{2.238555in}}%
\pgfpathlineto{\pgfqpoint{3.538325in}{2.265467in}}%
\pgfpathlineto{\pgfqpoint{3.539137in}{2.245188in}}%
\pgfpathlineto{\pgfqpoint{3.539683in}{2.271355in}}%
\pgfpathlineto{\pgfqpoint{3.540212in}{2.230348in}}%
\pgfpathlineto{\pgfqpoint{3.540213in}{2.230385in}}%
\pgfpathlineto{\pgfqpoint{3.540363in}{2.234136in}}%
\pgfpathlineto{\pgfqpoint{3.541177in}{2.190353in}}%
\pgfpathlineto{\pgfqpoint{3.541212in}{2.194339in}}%
\pgfpathlineto{\pgfqpoint{3.541926in}{2.160663in}}%
\pgfpathlineto{\pgfqpoint{3.542356in}{2.168679in}}%
\pgfpathlineto{\pgfqpoint{3.542401in}{2.173860in}}%
\pgfpathlineto{\pgfqpoint{3.543214in}{2.123310in}}%
\pgfpathlineto{\pgfqpoint{3.543365in}{2.132043in}}%
\pgfpathlineto{\pgfqpoint{3.544640in}{2.092794in}}%
\pgfpathlineto{\pgfqpoint{3.543758in}{2.143225in}}%
\pgfpathlineto{\pgfqpoint{3.544712in}{2.100686in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{2.104290in}}%
\pgfpathlineto{\pgfqpoint{3.545660in}{2.065107in}}%
\pgfpathlineto{\pgfqpoint{3.545779in}{2.072909in}}%
\pgfpathlineto{\pgfqpoint{3.547035in}{2.023926in}}%
\pgfpathlineto{\pgfqpoint{3.545796in}{2.074464in}}%
\pgfpathlineto{\pgfqpoint{3.547048in}{2.027175in}}%
\pgfpathlineto{\pgfqpoint{3.547834in}{2.036197in}}%
\pgfpathlineto{\pgfqpoint{3.548141in}{2.011147in}}%
\pgfpathlineto{\pgfqpoint{3.548142in}{2.011223in}}%
\pgfpathlineto{\pgfqpoint{3.548152in}{2.013431in}}%
\pgfpathlineto{\pgfqpoint{3.548675in}{1.996931in}}%
\pgfpathlineto{\pgfqpoint{3.549236in}{2.006071in}}%
\pgfpathlineto{\pgfqpoint{3.549693in}{2.001724in}}%
\pgfpathlineto{\pgfqpoint{3.550296in}{2.021048in}}%
\pgfpathlineto{\pgfqpoint{3.550333in}{2.016188in}}%
\pgfpathlineto{\pgfqpoint{3.550551in}{2.032721in}}%
\pgfpathlineto{\pgfqpoint{3.551365in}{1.984634in}}%
\pgfpathlineto{\pgfqpoint{3.551407in}{1.988547in}}%
\pgfpathlineto{\pgfqpoint{3.552470in}{1.947983in}}%
\pgfpathlineto{\pgfqpoint{3.551570in}{2.000083in}}%
\pgfpathlineto{\pgfqpoint{3.552560in}{1.950337in}}%
\pgfpathlineto{\pgfqpoint{3.552589in}{1.955019in}}%
\pgfpathlineto{\pgfqpoint{3.553403in}{1.931770in}}%
\pgfpathlineto{\pgfqpoint{3.553656in}{1.937417in}}%
\pgfpathlineto{\pgfqpoint{3.553769in}{1.930042in}}%
\pgfpathlineto{\pgfqpoint{3.554626in}{1.977420in}}%
\pgfpathlineto{\pgfqpoint{3.554745in}{1.967484in}}%
\pgfpathlineto{\pgfqpoint{3.554830in}{1.965329in}}%
\pgfpathlineto{\pgfqpoint{3.554880in}{1.973645in}}%
\pgfpathlineto{\pgfqpoint{3.555984in}{1.992047in}}%
\pgfpathlineto{\pgfqpoint{3.555171in}{1.957285in}}%
\pgfpathlineto{\pgfqpoint{3.556005in}{1.987566in}}%
\pgfpathlineto{\pgfqpoint{3.557357in}{1.938140in}}%
\pgfpathlineto{\pgfqpoint{3.557362in}{1.939125in}}%
\pgfpathlineto{\pgfqpoint{3.557428in}{1.940380in}}%
\pgfpathlineto{\pgfqpoint{3.558227in}{1.916334in}}%
\pgfpathlineto{\pgfqpoint{3.558327in}{1.920433in}}%
\pgfpathlineto{\pgfqpoint{3.559347in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{3.558702in}{1.939202in}}%
\pgfpathlineto{\pgfqpoint{3.559449in}{1.908909in}}%
\pgfpathlineto{\pgfqpoint{3.560060in}{1.938854in}}%
\pgfpathlineto{\pgfqpoint{3.559500in}{1.906335in}}%
\pgfpathlineto{\pgfqpoint{3.560575in}{1.914802in}}%
\pgfpathlineto{\pgfqpoint{3.560877in}{1.908401in}}%
\pgfpathlineto{\pgfqpoint{3.561078in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{3.561687in}{1.913788in}}%
\pgfpathlineto{\pgfqpoint{3.562777in}{1.928394in}}%
\pgfpathlineto{\pgfqpoint{3.561962in}{1.904298in}}%
\pgfpathlineto{\pgfqpoint{3.562806in}{1.923074in}}%
\pgfpathlineto{\pgfqpoint{3.563575in}{1.889715in}}%
\pgfpathlineto{\pgfqpoint{3.562840in}{1.923996in}}%
\pgfpathlineto{\pgfqpoint{3.563963in}{1.903461in}}%
\pgfpathlineto{\pgfqpoint{3.564135in}{1.918478in}}%
\pgfpathlineto{\pgfqpoint{3.564611in}{1.892024in}}%
\pgfpathlineto{\pgfqpoint{3.565074in}{1.904185in}}%
\pgfpathlineto{\pgfqpoint{3.565271in}{1.901526in}}%
\pgfpathlineto{\pgfqpoint{3.566157in}{1.924744in}}%
\pgfpathlineto{\pgfqpoint{3.566164in}{1.924052in}}%
\pgfpathlineto{\pgfqpoint{3.566852in}{1.950505in}}%
\pgfpathlineto{\pgfqpoint{3.566290in}{1.918067in}}%
\pgfpathlineto{\pgfqpoint{3.567277in}{1.926100in}}%
\pgfpathlineto{\pgfqpoint{3.567871in}{1.926577in}}%
\pgfpathlineto{\pgfqpoint{3.567667in}{1.909687in}}%
\pgfpathlineto{\pgfqpoint{3.568254in}{1.918555in}}%
\pgfpathlineto{\pgfqpoint{3.569089in}{1.871754in}}%
\pgfpathlineto{\pgfqpoint{3.569415in}{1.874616in}}%
\pgfpathlineto{\pgfqpoint{3.570672in}{1.903363in}}%
\pgfpathlineto{\pgfqpoint{3.569705in}{1.870701in}}%
\pgfpathlineto{\pgfqpoint{3.570695in}{1.901780in}}%
\pgfpathlineto{\pgfqpoint{3.570707in}{1.899204in}}%
\pgfpathlineto{\pgfqpoint{3.571266in}{1.925160in}}%
\pgfpathlineto{\pgfqpoint{3.571774in}{1.920342in}}%
\pgfpathlineto{\pgfqpoint{3.572285in}{1.950071in}}%
\pgfpathlineto{\pgfqpoint{3.571805in}{1.918382in}}%
\pgfpathlineto{\pgfqpoint{3.572886in}{1.921788in}}%
\pgfpathlineto{\pgfqpoint{3.573865in}{1.907340in}}%
\pgfpathlineto{\pgfqpoint{3.572965in}{1.928231in}}%
\pgfpathlineto{\pgfqpoint{3.574014in}{1.911164in}}%
\pgfpathlineto{\pgfqpoint{3.575003in}{1.933332in}}%
\pgfpathlineto{\pgfqpoint{3.574184in}{1.900303in}}%
\pgfpathlineto{\pgfqpoint{3.575200in}{1.920132in}}%
\pgfpathlineto{\pgfqpoint{3.575552in}{1.910394in}}%
\pgfpathlineto{\pgfqpoint{3.576271in}{1.950611in}}%
\pgfpathlineto{\pgfqpoint{3.577379in}{1.965712in}}%
\pgfpathlineto{\pgfqpoint{3.576836in}{1.941920in}}%
\pgfpathlineto{\pgfqpoint{3.577471in}{1.959596in}}%
\pgfpathlineto{\pgfqpoint{3.577496in}{1.957382in}}%
\pgfpathlineto{\pgfqpoint{3.578059in}{1.978760in}}%
\pgfpathlineto{\pgfqpoint{3.578329in}{1.976235in}}%
\pgfpathlineto{\pgfqpoint{3.579078in}{2.010096in}}%
\pgfpathlineto{\pgfqpoint{3.578515in}{1.973796in}}%
\pgfpathlineto{\pgfqpoint{3.579464in}{1.998181in}}%
\pgfpathlineto{\pgfqpoint{3.580436in}{2.030814in}}%
\pgfpathlineto{\pgfqpoint{3.579628in}{1.986397in}}%
\pgfpathlineto{\pgfqpoint{3.580802in}{2.018755in}}%
\pgfpathlineto{\pgfqpoint{3.580911in}{2.014388in}}%
\pgfpathlineto{\pgfqpoint{3.581837in}{2.049303in}}%
\pgfpathlineto{\pgfqpoint{3.581854in}{2.048742in}}%
\pgfpathlineto{\pgfqpoint{3.581914in}{2.047954in}}%
\pgfpathlineto{\pgfqpoint{3.582474in}{2.076305in}}%
\pgfpathlineto{\pgfqpoint{3.582643in}{2.075477in}}%
\pgfpathlineto{\pgfqpoint{3.583153in}{2.108468in}}%
\pgfpathlineto{\pgfqpoint{3.582678in}{2.071954in}}%
\pgfpathlineto{\pgfqpoint{3.583764in}{2.080313in}}%
\pgfpathlineto{\pgfqpoint{3.584512in}{2.093177in}}%
\pgfpathlineto{\pgfqpoint{3.584899in}{2.059838in}}%
\pgfpathlineto{\pgfqpoint{3.586006in}{2.036353in}}%
\pgfpathlineto{\pgfqpoint{3.584936in}{2.061799in}}%
\pgfpathlineto{\pgfqpoint{3.586102in}{2.039790in}}%
\pgfpathlineto{\pgfqpoint{3.587228in}{2.078234in}}%
\pgfpathlineto{\pgfqpoint{3.586372in}{2.034385in}}%
\pgfpathlineto{\pgfqpoint{3.587257in}{2.073833in}}%
\pgfpathlineto{\pgfqpoint{3.587788in}{2.054591in}}%
\pgfpathlineto{\pgfqpoint{3.588247in}{2.077319in}}%
\pgfpathlineto{\pgfqpoint{3.588374in}{2.070857in}}%
\pgfpathlineto{\pgfqpoint{3.588587in}{2.082262in}}%
\pgfpathlineto{\pgfqpoint{3.589427in}{2.028116in}}%
\pgfpathlineto{\pgfqpoint{3.592102in}{1.966932in}}%
\pgfpathlineto{\pgfqpoint{3.589606in}{2.036832in}}%
\pgfpathlineto{\pgfqpoint{3.592257in}{1.979271in}}%
\pgfpathlineto{\pgfqpoint{3.592662in}{1.997356in}}%
\pgfpathlineto{\pgfqpoint{3.593223in}{1.969374in}}%
\pgfpathlineto{\pgfqpoint{3.593365in}{1.976770in}}%
\pgfpathlineto{\pgfqpoint{3.593480in}{1.966826in}}%
\pgfpathlineto{\pgfqpoint{3.594360in}{1.982468in}}%
\pgfpathlineto{\pgfqpoint{3.594530in}{1.967906in}}%
\pgfpathlineto{\pgfqpoint{3.594560in}{1.967117in}}%
\pgfpathlineto{\pgfqpoint{3.594700in}{1.980400in}}%
\pgfpathlineto{\pgfqpoint{3.595017in}{1.978148in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.998104in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{1.967957in}}%
\pgfpathlineto{\pgfqpoint{3.596120in}{1.970220in}}%
\pgfpathlineto{\pgfqpoint{3.596737in}{2.005608in}}%
\pgfpathlineto{\pgfqpoint{3.596177in}{1.969065in}}%
\pgfpathlineto{\pgfqpoint{3.597273in}{1.989135in}}%
\pgfpathlineto{\pgfqpoint{3.598945in}{2.048554in}}%
\pgfpathlineto{\pgfqpoint{3.597276in}{1.988011in}}%
\pgfpathlineto{\pgfqpoint{3.598969in}{2.046796in}}%
\pgfpathlineto{\pgfqpoint{3.598979in}{2.044758in}}%
\pgfpathlineto{\pgfqpoint{3.599454in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{3.600063in}{2.059353in}}%
\pgfpathlineto{\pgfqpoint{3.600813in}{2.078754in}}%
\pgfpathlineto{\pgfqpoint{3.601160in}{2.051415in}}%
\pgfpathlineto{\pgfqpoint{3.601164in}{2.051702in}}%
\pgfpathlineto{\pgfqpoint{3.601692in}{2.034119in}}%
\pgfpathlineto{\pgfqpoint{3.601173in}{2.052838in}}%
\pgfpathlineto{\pgfqpoint{3.602300in}{2.036897in}}%
\pgfpathlineto{\pgfqpoint{3.603530in}{2.089876in}}%
\pgfpathlineto{\pgfqpoint{3.602307in}{2.036876in}}%
\pgfpathlineto{\pgfqpoint{3.603554in}{2.086941in}}%
\pgfpathlineto{\pgfqpoint{3.604079in}{2.070231in}}%
\pgfpathlineto{\pgfqpoint{3.604548in}{2.095531in}}%
\pgfpathlineto{\pgfqpoint{3.604658in}{2.089971in}}%
\pgfpathlineto{\pgfqpoint{3.604888in}{2.101798in}}%
\pgfpathlineto{\pgfqpoint{3.605657in}{2.058504in}}%
\pgfpathlineto{\pgfqpoint{3.606789in}{2.008376in}}%
\pgfpathlineto{\pgfqpoint{3.606844in}{2.014983in}}%
\pgfpathlineto{\pgfqpoint{3.606926in}{2.016785in}}%
\pgfpathlineto{\pgfqpoint{3.607808in}{1.993184in}}%
\pgfpathlineto{\pgfqpoint{3.607905in}{1.994034in}}%
\pgfpathlineto{\pgfqpoint{3.609316in}{1.959104in}}%
\pgfpathlineto{\pgfqpoint{3.607944in}{1.997701in}}%
\pgfpathlineto{\pgfqpoint{3.609318in}{1.959321in}}%
\pgfpathlineto{\pgfqpoint{3.609324in}{1.960577in}}%
\pgfpathlineto{\pgfqpoint{3.610290in}{1.932395in}}%
\pgfpathlineto{\pgfqpoint{3.610320in}{1.933111in}}%
\pgfpathlineto{\pgfqpoint{3.612494in}{1.863594in}}%
\pgfpathlineto{\pgfqpoint{3.610406in}{1.934305in}}%
\pgfpathlineto{\pgfqpoint{3.612974in}{1.878794in}}%
\pgfpathlineto{\pgfqpoint{3.613038in}{1.881892in}}%
\pgfpathlineto{\pgfqpoint{3.613858in}{1.841580in}}%
\pgfpathlineto{\pgfqpoint{3.614053in}{1.855487in}}%
\pgfpathlineto{\pgfqpoint{3.614936in}{1.843924in}}%
\pgfpathlineto{\pgfqpoint{3.614736in}{1.858472in}}%
\pgfpathlineto{\pgfqpoint{3.615176in}{1.849027in}}%
\pgfpathlineto{\pgfqpoint{3.615755in}{1.872057in}}%
\pgfpathlineto{\pgfqpoint{3.616226in}{1.836649in}}%
\pgfpathlineto{\pgfqpoint{3.616226in}{1.836872in}}%
\pgfpathlineto{\pgfqpoint{3.617334in}{1.803128in}}%
\pgfpathlineto{\pgfqpoint{3.616265in}{1.837832in}}%
\pgfpathlineto{\pgfqpoint{3.617377in}{1.803755in}}%
\pgfpathlineto{\pgfqpoint{3.617379in}{1.804176in}}%
\pgfpathlineto{\pgfqpoint{3.618273in}{1.764316in}}%
\pgfpathlineto{\pgfqpoint{3.618320in}{1.765844in}}%
\pgfpathlineto{\pgfqpoint{3.619011in}{1.755038in}}%
\pgfpathlineto{\pgfqpoint{3.619406in}{1.770405in}}%
\pgfpathlineto{\pgfqpoint{3.619416in}{1.768657in}}%
\pgfpathlineto{\pgfqpoint{3.619831in}{1.796725in}}%
\pgfpathlineto{\pgfqpoint{3.619436in}{1.767137in}}%
\pgfpathlineto{\pgfqpoint{3.620564in}{1.775018in}}%
\pgfpathlineto{\pgfqpoint{3.621664in}{1.763424in}}%
\pgfpathlineto{\pgfqpoint{3.621189in}{1.801419in}}%
\pgfpathlineto{\pgfqpoint{3.621685in}{1.765148in}}%
\pgfpathlineto{\pgfqpoint{3.621868in}{1.767480in}}%
\pgfpathlineto{\pgfqpoint{3.622401in}{1.742063in}}%
\pgfpathlineto{\pgfqpoint{3.622401in}{1.742177in}}%
\pgfpathlineto{\pgfqpoint{3.623431in}{1.707349in}}%
\pgfpathlineto{\pgfqpoint{3.622462in}{1.744060in}}%
\pgfpathlineto{\pgfqpoint{3.623539in}{1.711377in}}%
\pgfpathlineto{\pgfqpoint{3.623906in}{1.725570in}}%
\pgfpathlineto{\pgfqpoint{3.624619in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{3.624630in}{1.687214in}}%
\pgfpathlineto{\pgfqpoint{3.625739in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{3.625264in}{1.711449in}}%
\pgfpathlineto{\pgfqpoint{3.625747in}{1.680648in}}%
\pgfpathlineto{\pgfqpoint{3.625943in}{1.687469in}}%
\pgfpathlineto{\pgfqpoint{3.626826in}{1.666377in}}%
\pgfpathlineto{\pgfqpoint{3.626835in}{1.668446in}}%
\pgfpathlineto{\pgfqpoint{3.627506in}{1.652877in}}%
\pgfpathlineto{\pgfqpoint{3.626962in}{1.675127in}}%
\pgfpathlineto{\pgfqpoint{3.627951in}{1.664941in}}%
\pgfpathlineto{\pgfqpoint{3.628786in}{1.622189in}}%
\pgfpathlineto{\pgfqpoint{3.627981in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{3.629588in}{1.626170in}}%
\pgfpathlineto{\pgfqpoint{3.629594in}{1.627501in}}%
\pgfpathlineto{\pgfqpoint{3.630159in}{1.607115in}}%
\pgfpathlineto{\pgfqpoint{3.630685in}{1.615055in}}%
\pgfpathlineto{\pgfqpoint{3.631802in}{1.628954in}}%
\pgfpathlineto{\pgfqpoint{3.631237in}{1.611566in}}%
\pgfpathlineto{\pgfqpoint{3.631820in}{1.626674in}}%
\pgfpathlineto{\pgfqpoint{3.632056in}{1.639645in}}%
\pgfpathlineto{\pgfqpoint{3.632791in}{1.590918in}}%
\pgfpathlineto{\pgfqpoint{3.632822in}{1.594538in}}%
\pgfpathlineto{\pgfqpoint{3.633975in}{1.543576in}}%
\pgfpathlineto{\pgfqpoint{3.633075in}{1.601766in}}%
\pgfpathlineto{\pgfqpoint{3.633983in}{1.545299in}}%
\pgfpathlineto{\pgfqpoint{3.634094in}{1.549735in}}%
\pgfpathlineto{\pgfqpoint{3.634908in}{1.520145in}}%
\pgfpathlineto{\pgfqpoint{3.635056in}{1.523962in}}%
\pgfpathlineto{\pgfqpoint{3.635312in}{1.515265in}}%
\pgfpathlineto{\pgfqpoint{3.636067in}{1.547459in}}%
\pgfpathlineto{\pgfqpoint{3.636132in}{1.555622in}}%
\pgfpathlineto{\pgfqpoint{3.636691in}{1.531701in}}%
\pgfpathlineto{\pgfqpoint{3.637182in}{1.551510in}}%
\pgfpathlineto{\pgfqpoint{3.638347in}{1.512050in}}%
\pgfpathlineto{\pgfqpoint{3.637490in}{1.561522in}}%
\pgfpathlineto{\pgfqpoint{3.638349in}{1.512589in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{1.522589in}}%
\pgfpathlineto{\pgfqpoint{3.639388in}{1.484531in}}%
\pgfpathlineto{\pgfqpoint{3.639428in}{1.489205in}}%
\pgfpathlineto{\pgfqpoint{3.639732in}{1.482137in}}%
\pgfpathlineto{\pgfqpoint{3.640207in}{1.505743in}}%
\pgfpathlineto{\pgfqpoint{3.640524in}{1.494616in}}%
\pgfpathlineto{\pgfqpoint{3.641565in}{1.511802in}}%
\pgfpathlineto{\pgfqpoint{3.640766in}{1.474926in}}%
\pgfpathlineto{\pgfqpoint{3.641645in}{1.503564in}}%
\pgfpathlineto{\pgfqpoint{3.642384in}{1.487752in}}%
\pgfpathlineto{\pgfqpoint{3.642584in}{1.504567in}}%
\pgfpathlineto{\pgfqpoint{3.642768in}{1.496743in}}%
\pgfpathlineto{\pgfqpoint{3.643263in}{1.508300in}}%
\pgfpathlineto{\pgfqpoint{3.643463in}{1.493611in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{1.502617in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{1.495017in}}%
\pgfpathlineto{\pgfqpoint{3.644282in}{1.525918in}}%
\pgfpathlineto{\pgfqpoint{3.645010in}{1.495947in}}%
\pgfpathlineto{\pgfqpoint{3.645641in}{1.529170in}}%
\pgfpathlineto{\pgfqpoint{3.645081in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{3.646177in}{1.508906in}}%
\pgfpathlineto{\pgfqpoint{3.646179in}{1.507457in}}%
\pgfpathlineto{\pgfqpoint{3.647259in}{1.535953in}}%
\pgfpathlineto{\pgfqpoint{3.647262in}{1.535061in}}%
\pgfpathlineto{\pgfqpoint{3.648357in}{1.574555in}}%
\pgfpathlineto{\pgfqpoint{3.647479in}{1.533178in}}%
\pgfpathlineto{\pgfqpoint{3.648421in}{1.570269in}}%
\pgfpathlineto{\pgfqpoint{3.648421in}{1.570346in}}%
\pgfpathlineto{\pgfqpoint{3.649172in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{3.649319in}{1.540201in}}%
\pgfpathlineto{\pgfqpoint{3.650557in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{3.649376in}{1.548273in}}%
\pgfpathlineto{\pgfqpoint{3.650568in}{1.484677in}}%
\pgfpathlineto{\pgfqpoint{3.650735in}{1.494960in}}%
\pgfpathlineto{\pgfqpoint{3.651613in}{1.469350in}}%
\pgfpathlineto{\pgfqpoint{3.651628in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{3.651634in}{1.470936in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.506274in}}%
\pgfpathlineto{\pgfqpoint{3.652676in}{1.496253in}}%
\pgfpathlineto{\pgfqpoint{3.653232in}{1.477565in}}%
\pgfpathlineto{\pgfqpoint{3.653791in}{1.500396in}}%
\pgfpathlineto{\pgfqpoint{3.654950in}{1.431959in}}%
\pgfpathlineto{\pgfqpoint{3.654959in}{1.432884in}}%
\pgfpathlineto{\pgfqpoint{3.654980in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{3.655926in}{1.395344in}}%
\pgfpathlineto{\pgfqpoint{3.655927in}{1.395736in}}%
\pgfpathlineto{\pgfqpoint{3.657067in}{1.369570in}}%
\pgfpathlineto{\pgfqpoint{3.656508in}{1.408112in}}%
\pgfpathlineto{\pgfqpoint{3.657069in}{1.370494in}}%
\pgfpathlineto{\pgfqpoint{3.657307in}{1.367701in}}%
\pgfpathlineto{\pgfqpoint{3.657866in}{1.396299in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{3.658121in}{1.382308in}}%
\pgfpathlineto{\pgfqpoint{3.658686in}{1.363695in}}%
\pgfpathlineto{\pgfqpoint{3.659191in}{1.368716in}}%
\pgfpathlineto{\pgfqpoint{3.659764in}{1.362228in}}%
\pgfpathlineto{\pgfqpoint{3.659564in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{3.660292in}{1.373546in}}%
\pgfpathlineto{\pgfqpoint{3.660583in}{1.392510in}}%
\pgfpathlineto{\pgfqpoint{3.661142in}{1.362412in}}%
\pgfpathlineto{\pgfqpoint{3.661371in}{1.366163in}}%
\pgfpathlineto{\pgfqpoint{3.661382in}{1.363567in}}%
\pgfpathlineto{\pgfqpoint{3.661856in}{1.394339in}}%
\pgfpathlineto{\pgfqpoint{3.662960in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{3.662416in}{1.382243in}}%
\pgfpathlineto{\pgfqpoint{3.662982in}{1.407145in}}%
\pgfpathlineto{\pgfqpoint{3.663079in}{1.403716in}}%
\pgfpathlineto{\pgfqpoint{3.663973in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{3.664658in}{1.484137in}}%
\pgfpathlineto{\pgfqpoint{3.664098in}{1.440419in}}%
\pgfpathlineto{\pgfqpoint{3.665110in}{1.465587in}}%
\pgfpathlineto{\pgfqpoint{3.665458in}{1.459426in}}%
\pgfpathlineto{\pgfqpoint{3.666017in}{1.485299in}}%
\pgfpathlineto{\pgfqpoint{3.666222in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{3.666271in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{3.666858in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{3.667320in}{1.452212in}}%
\pgfpathlineto{\pgfqpoint{3.669073in}{1.514772in}}%
\pgfpathlineto{\pgfqpoint{3.667342in}{1.451934in}}%
\pgfpathlineto{\pgfqpoint{3.669250in}{1.502236in}}%
\pgfpathlineto{\pgfqpoint{3.669278in}{1.497940in}}%
\pgfpathlineto{\pgfqpoint{3.670092in}{1.536163in}}%
\pgfpathlineto{\pgfqpoint{3.670337in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{3.670347in}{1.520686in}}%
\pgfpathlineto{\pgfqpoint{3.671331in}{1.483695in}}%
\pgfpathlineto{\pgfqpoint{3.671390in}{1.484751in}}%
\pgfpathlineto{\pgfqpoint{3.671429in}{1.485450in}}%
\pgfpathlineto{\pgfqpoint{3.672334in}{1.456808in}}%
\pgfpathlineto{\pgfqpoint{3.672397in}{1.461421in}}%
\pgfpathlineto{\pgfqpoint{3.673520in}{1.437918in}}%
\pgfpathlineto{\pgfqpoint{3.672809in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{3.673540in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{3.674167in}{1.464474in}}%
\pgfpathlineto{\pgfqpoint{3.674637in}{1.433708in}}%
\pgfpathlineto{\pgfqpoint{3.674640in}{1.434290in}}%
\pgfpathlineto{\pgfqpoint{3.675747in}{1.422246in}}%
\pgfpathlineto{\pgfqpoint{3.674847in}{1.441491in}}%
\pgfpathlineto{\pgfqpoint{3.675769in}{1.424124in}}%
\pgfpathlineto{\pgfqpoint{3.675865in}{1.431480in}}%
\pgfpathlineto{\pgfqpoint{3.676410in}{1.411309in}}%
\pgfpathlineto{\pgfqpoint{3.676892in}{1.428615in}}%
\pgfpathlineto{\pgfqpoint{3.677683in}{1.388102in}}%
\pgfpathlineto{\pgfqpoint{3.676900in}{1.429019in}}%
\pgfpathlineto{\pgfqpoint{3.678041in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{3.679062in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{3.678243in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{3.679169in}{1.394616in}}%
\pgfpathlineto{\pgfqpoint{3.680280in}{1.420324in}}%
\pgfpathlineto{\pgfqpoint{3.680306in}{1.416115in}}%
\pgfpathlineto{\pgfqpoint{3.680959in}{1.445089in}}%
\pgfpathlineto{\pgfqpoint{3.680399in}{1.411595in}}%
\pgfpathlineto{\pgfqpoint{3.681431in}{1.417233in}}%
\pgfpathlineto{\pgfqpoint{3.682539in}{1.401905in}}%
\pgfpathlineto{\pgfqpoint{3.682318in}{1.425810in}}%
\pgfpathlineto{\pgfqpoint{3.682570in}{1.405151in}}%
\pgfpathlineto{\pgfqpoint{3.682572in}{1.406181in}}%
\pgfpathlineto{\pgfqpoint{3.683198in}{1.376930in}}%
\pgfpathlineto{\pgfqpoint{3.683625in}{1.380151in}}%
\pgfpathlineto{\pgfqpoint{3.685374in}{1.438550in}}%
\pgfpathlineto{\pgfqpoint{3.683802in}{1.378869in}}%
\pgfpathlineto{\pgfqpoint{3.685467in}{1.427287in}}%
\pgfpathlineto{\pgfqpoint{3.685579in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{3.686393in}{1.464309in}}%
\pgfpathlineto{\pgfqpoint{3.686503in}{1.452724in}}%
\pgfpathlineto{\pgfqpoint{3.686563in}{1.453123in}}%
\pgfpathlineto{\pgfqpoint{3.687552in}{1.425079in}}%
\pgfpathlineto{\pgfqpoint{3.687571in}{1.427311in}}%
\pgfpathlineto{\pgfqpoint{3.688292in}{1.408957in}}%
\pgfpathlineto{\pgfqpoint{3.687582in}{1.429300in}}%
\pgfpathlineto{\pgfqpoint{3.688713in}{1.413684in}}%
\pgfpathlineto{\pgfqpoint{3.689110in}{1.435077in}}%
\pgfpathlineto{\pgfqpoint{3.689670in}{1.406655in}}%
\pgfpathlineto{\pgfqpoint{3.689813in}{1.409205in}}%
\pgfpathlineto{\pgfqpoint{3.689821in}{1.407665in}}%
\pgfpathlineto{\pgfqpoint{3.690468in}{1.444265in}}%
\pgfpathlineto{\pgfqpoint{3.690861in}{1.424915in}}%
\pgfpathlineto{\pgfqpoint{3.691487in}{1.435506in}}%
\pgfpathlineto{\pgfqpoint{3.691285in}{1.419425in}}%
\pgfpathlineto{\pgfqpoint{3.691975in}{1.428991in}}%
\pgfpathlineto{\pgfqpoint{3.692368in}{1.421271in}}%
\pgfpathlineto{\pgfqpoint{3.693015in}{1.438945in}}%
\pgfpathlineto{\pgfqpoint{3.693073in}{1.437481in}}%
\pgfpathlineto{\pgfqpoint{3.693185in}{1.449014in}}%
\pgfpathlineto{\pgfqpoint{3.693984in}{1.414359in}}%
\pgfpathlineto{\pgfqpoint{3.694172in}{1.428930in}}%
\pgfpathlineto{\pgfqpoint{3.694544in}{1.444776in}}%
\pgfpathlineto{\pgfqpoint{3.695019in}{1.420371in}}%
\pgfpathlineto{\pgfqpoint{3.695277in}{1.426916in}}%
\pgfpathlineto{\pgfqpoint{3.695363in}{1.421587in}}%
\pgfpathlineto{\pgfqpoint{3.696199in}{1.448968in}}%
\pgfpathlineto{\pgfqpoint{3.696209in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{3.697261in}{1.483464in}}%
\pgfpathlineto{\pgfqpoint{3.696382in}{1.442331in}}%
\pgfpathlineto{\pgfqpoint{3.697356in}{1.476277in}}%
\pgfpathlineto{\pgfqpoint{3.698075in}{1.444487in}}%
\pgfpathlineto{\pgfqpoint{3.698516in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{3.698619in}{1.460692in}}%
\pgfpathlineto{\pgfqpoint{3.699498in}{1.408211in}}%
\pgfpathlineto{\pgfqpoint{3.699570in}{1.416868in}}%
\pgfpathlineto{\pgfqpoint{3.700113in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{3.700657in}{1.424090in}}%
\pgfpathlineto{\pgfqpoint{3.700672in}{1.421689in}}%
\pgfpathlineto{\pgfqpoint{3.700775in}{1.416272in}}%
\pgfpathlineto{\pgfqpoint{3.701336in}{1.459476in}}%
\pgfpathlineto{\pgfqpoint{3.701590in}{1.457430in}}%
\pgfpathlineto{\pgfqpoint{3.702694in}{1.483630in}}%
\pgfpathlineto{\pgfqpoint{3.701880in}{1.443424in}}%
\pgfpathlineto{\pgfqpoint{3.702746in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{3.703918in}{1.443366in}}%
\pgfpathlineto{\pgfqpoint{3.702758in}{1.477234in}}%
\pgfpathlineto{\pgfqpoint{3.703940in}{1.444899in}}%
\pgfpathlineto{\pgfqpoint{3.703968in}{1.449278in}}%
\pgfpathlineto{\pgfqpoint{3.704593in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{3.705011in}{1.438473in}}%
\pgfpathlineto{\pgfqpoint{3.705016in}{1.437733in}}%
\pgfpathlineto{\pgfqpoint{3.705411in}{1.462276in}}%
\pgfpathlineto{\pgfqpoint{3.706067in}{1.441938in}}%
\pgfpathlineto{\pgfqpoint{3.706769in}{1.484017in}}%
\pgfpathlineto{\pgfqpoint{3.706122in}{1.440878in}}%
\pgfpathlineto{\pgfqpoint{3.707214in}{1.470892in}}%
\pgfpathlineto{\pgfqpoint{3.707245in}{1.466141in}}%
\pgfpathlineto{\pgfqpoint{3.708213in}{1.490273in}}%
\pgfpathlineto{\pgfqpoint{3.708280in}{1.487689in}}%
\pgfpathlineto{\pgfqpoint{3.709423in}{1.519955in}}%
\pgfpathlineto{\pgfqpoint{3.708328in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{3.709428in}{1.519395in}}%
\pgfpathlineto{\pgfqpoint{3.710040in}{1.501989in}}%
\pgfpathlineto{\pgfqpoint{3.709486in}{1.526822in}}%
\pgfpathlineto{\pgfqpoint{3.710498in}{1.526459in}}%
\pgfpathlineto{\pgfqpoint{3.710845in}{1.543344in}}%
\pgfpathlineto{\pgfqpoint{3.710641in}{1.523802in}}%
\pgfpathlineto{\pgfqpoint{3.711617in}{1.536641in}}%
\pgfpathlineto{\pgfqpoint{3.711660in}{1.531572in}}%
\pgfpathlineto{\pgfqpoint{3.712543in}{1.574441in}}%
\pgfpathlineto{\pgfqpoint{3.712643in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{3.712683in}{1.564125in}}%
\pgfpathlineto{\pgfqpoint{3.713551in}{1.610057in}}%
\pgfpathlineto{\pgfqpoint{3.713554in}{1.609875in}}%
\pgfpathlineto{\pgfqpoint{3.713562in}{1.612463in}}%
\pgfpathlineto{\pgfqpoint{3.714366in}{1.577478in}}%
\pgfpathlineto{\pgfqpoint{3.714650in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{3.715800in}{1.540471in}}%
\pgfpathlineto{\pgfqpoint{3.714920in}{1.594466in}}%
\pgfpathlineto{\pgfqpoint{3.715824in}{1.542259in}}%
\pgfpathlineto{\pgfqpoint{3.715939in}{1.552469in}}%
\pgfpathlineto{\pgfqpoint{3.716780in}{1.533793in}}%
\pgfpathlineto{\pgfqpoint{3.716960in}{1.547379in}}%
\pgfpathlineto{\pgfqpoint{3.717076in}{1.539416in}}%
\pgfpathlineto{\pgfqpoint{3.717637in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{3.718050in}{1.562015in}}%
\pgfpathlineto{\pgfqpoint{3.718995in}{1.579725in}}%
\pgfpathlineto{\pgfqpoint{3.718197in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{3.719169in}{1.564516in}}%
\pgfpathlineto{\pgfqpoint{3.720451in}{1.512250in}}%
\pgfpathlineto{\pgfqpoint{3.719170in}{1.564584in}}%
\pgfpathlineto{\pgfqpoint{3.720454in}{1.513044in}}%
\pgfpathlineto{\pgfqpoint{3.720455in}{1.513408in}}%
\pgfpathlineto{\pgfqpoint{3.721237in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{3.721540in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{3.721712in}{1.506124in}}%
\pgfpathlineto{\pgfqpoint{3.722424in}{1.471255in}}%
\pgfpathlineto{\pgfqpoint{3.722499in}{1.474569in}}%
\pgfpathlineto{\pgfqpoint{3.722511in}{1.471349in}}%
\pgfpathlineto{\pgfqpoint{3.723070in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{3.723595in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{3.724769in}{1.495261in}}%
\pgfpathlineto{\pgfqpoint{3.723888in}{1.476028in}}%
\pgfpathlineto{\pgfqpoint{3.724802in}{1.489357in}}%
\pgfpathlineto{\pgfqpoint{3.724947in}{1.481210in}}%
\pgfpathlineto{\pgfqpoint{3.725787in}{1.516153in}}%
\pgfpathlineto{\pgfqpoint{3.725892in}{1.507590in}}%
\pgfpathlineto{\pgfqpoint{3.726347in}{1.489996in}}%
\pgfpathlineto{\pgfqpoint{3.726891in}{1.519034in}}%
\pgfpathlineto{\pgfqpoint{3.726974in}{1.514287in}}%
\pgfpathlineto{\pgfqpoint{3.728101in}{1.542232in}}%
\pgfpathlineto{\pgfqpoint{3.728118in}{1.540470in}}%
\pgfpathlineto{\pgfqpoint{3.728120in}{1.540237in}}%
\pgfpathlineto{\pgfqpoint{3.729119in}{1.585087in}}%
\pgfpathlineto{\pgfqpoint{3.729119in}{1.584954in}}%
\pgfpathlineto{\pgfqpoint{3.729863in}{1.633373in}}%
\pgfpathlineto{\pgfqpoint{3.729133in}{1.582677in}}%
\pgfpathlineto{\pgfqpoint{3.730273in}{1.621782in}}%
\pgfpathlineto{\pgfqpoint{3.731221in}{1.643873in}}%
\pgfpathlineto{\pgfqpoint{3.730413in}{1.612988in}}%
\pgfpathlineto{\pgfqpoint{3.731419in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{3.732040in}{1.610417in}}%
\pgfpathlineto{\pgfqpoint{3.731476in}{1.629373in}}%
\pgfpathlineto{\pgfqpoint{3.732535in}{1.621578in}}%
\pgfpathlineto{\pgfqpoint{3.733752in}{1.671256in}}%
\pgfpathlineto{\pgfqpoint{3.732546in}{1.620438in}}%
\pgfpathlineto{\pgfqpoint{3.733753in}{1.670558in}}%
\pgfpathlineto{\pgfqpoint{3.733756in}{1.670035in}}%
\pgfpathlineto{\pgfqpoint{3.734277in}{1.695875in}}%
\pgfpathlineto{\pgfqpoint{3.734783in}{1.694366in}}%
\pgfpathlineto{\pgfqpoint{3.735296in}{1.725336in}}%
\pgfpathlineto{\pgfqpoint{3.734817in}{1.692805in}}%
\pgfpathlineto{\pgfqpoint{3.735897in}{1.697517in}}%
\pgfpathlineto{\pgfqpoint{3.736878in}{1.677887in}}%
\pgfpathlineto{\pgfqpoint{3.735976in}{1.703578in}}%
\pgfpathlineto{\pgfqpoint{3.737025in}{1.680204in}}%
\pgfpathlineto{\pgfqpoint{3.737538in}{1.666251in}}%
\pgfpathlineto{\pgfqpoint{3.738014in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{3.738156in}{1.675664in}}%
\pgfpathlineto{\pgfqpoint{3.739271in}{1.682839in}}%
\pgfpathlineto{\pgfqpoint{3.738659in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{3.739273in}{1.682193in}}%
\pgfpathlineto{\pgfqpoint{3.739372in}{1.691088in}}%
\pgfpathlineto{\pgfqpoint{3.740191in}{1.662199in}}%
\pgfpathlineto{\pgfqpoint{3.740350in}{1.670543in}}%
\pgfpathlineto{\pgfqpoint{3.741272in}{1.660022in}}%
\pgfpathlineto{\pgfqpoint{3.740390in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{3.741470in}{1.666060in}}%
\pgfpathlineto{\pgfqpoint{3.742089in}{1.686446in}}%
\pgfpathlineto{\pgfqpoint{3.742547in}{1.658410in}}%
\pgfpathlineto{\pgfqpoint{3.742557in}{1.659121in}}%
\pgfpathlineto{\pgfqpoint{3.742802in}{1.652808in}}%
\pgfpathlineto{\pgfqpoint{3.743447in}{1.684961in}}%
\pgfpathlineto{\pgfqpoint{3.743637in}{1.673206in}}%
\pgfpathlineto{\pgfqpoint{3.744721in}{1.689392in}}%
\pgfpathlineto{\pgfqpoint{3.743921in}{1.663343in}}%
\pgfpathlineto{\pgfqpoint{3.744784in}{1.689169in}}%
\pgfpathlineto{\pgfqpoint{3.744792in}{1.687577in}}%
\pgfpathlineto{\pgfqpoint{3.745797in}{1.721212in}}%
\pgfpathlineto{\pgfqpoint{3.746164in}{1.749178in}}%
\pgfpathlineto{\pgfqpoint{3.746914in}{1.725014in}}%
\pgfpathlineto{\pgfqpoint{3.748083in}{1.714538in}}%
\pgfpathlineto{\pgfqpoint{3.747522in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{3.748133in}{1.717979in}}%
\pgfpathlineto{\pgfqpoint{3.749221in}{1.738892in}}%
\pgfpathlineto{\pgfqpoint{3.748341in}{1.710985in}}%
\pgfpathlineto{\pgfqpoint{3.749293in}{1.735008in}}%
\pgfpathlineto{\pgfqpoint{3.749356in}{1.728765in}}%
\pgfpathlineto{\pgfqpoint{3.750239in}{1.796617in}}%
\pgfpathlineto{\pgfqpoint{3.750301in}{1.794456in}}%
\pgfpathlineto{\pgfqpoint{3.751486in}{1.831993in}}%
\pgfpathlineto{\pgfqpoint{3.750375in}{1.788660in}}%
\pgfpathlineto{\pgfqpoint{3.751487in}{1.831644in}}%
\pgfpathlineto{\pgfqpoint{3.752413in}{1.819284in}}%
\pgfpathlineto{\pgfqpoint{3.751597in}{1.844093in}}%
\pgfpathlineto{\pgfqpoint{3.752595in}{1.831920in}}%
\pgfpathlineto{\pgfqpoint{3.752616in}{1.833997in}}%
\pgfpathlineto{\pgfqpoint{3.753474in}{1.818343in}}%
\pgfpathlineto{\pgfqpoint{3.753663in}{1.827388in}}%
\pgfpathlineto{\pgfqpoint{3.753754in}{1.822521in}}%
\pgfpathlineto{\pgfqpoint{3.754315in}{1.857048in}}%
\pgfpathlineto{\pgfqpoint{3.754756in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{3.755673in}{1.887792in}}%
\pgfpathlineto{\pgfqpoint{3.754859in}{1.837620in}}%
\pgfpathlineto{\pgfqpoint{3.756025in}{1.875811in}}%
\pgfpathlineto{\pgfqpoint{3.756147in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{3.756946in}{1.895809in}}%
\pgfpathlineto{\pgfqpoint{3.757066in}{1.893258in}}%
\pgfpathlineto{\pgfqpoint{3.758220in}{1.923979in}}%
\pgfpathlineto{\pgfqpoint{3.757166in}{1.892844in}}%
\pgfpathlineto{\pgfqpoint{3.758223in}{1.922772in}}%
\pgfpathlineto{\pgfqpoint{3.758390in}{1.936805in}}%
\pgfpathlineto{\pgfqpoint{3.758940in}{1.912593in}}%
\pgfpathlineto{\pgfqpoint{3.759355in}{1.929617in}}%
\pgfpathlineto{\pgfqpoint{3.759356in}{1.929612in}}%
\pgfpathlineto{\pgfqpoint{3.759404in}{1.938992in}}%
\pgfpathlineto{\pgfqpoint{3.759405in}{1.938787in}}%
\pgfpathlineto{\pgfqpoint{3.759748in}{1.954983in}}%
\pgfpathlineto{\pgfqpoint{3.759544in}{1.935204in}}%
\pgfpathlineto{\pgfqpoint{3.760529in}{1.949295in}}%
\pgfpathlineto{\pgfqpoint{3.760563in}{1.945504in}}%
\pgfpathlineto{\pgfqpoint{3.761446in}{1.992337in}}%
\pgfpathlineto{\pgfqpoint{3.761586in}{1.983074in}}%
\pgfpathlineto{\pgfqpoint{3.762465in}{2.038212in}}%
\pgfpathlineto{\pgfqpoint{3.762892in}{2.021910in}}%
\pgfpathlineto{\pgfqpoint{3.763264in}{2.012718in}}%
\pgfpathlineto{\pgfqpoint{3.763823in}{2.037787in}}%
\pgfpathlineto{\pgfqpoint{3.764004in}{2.021267in}}%
\pgfpathlineto{\pgfqpoint{3.764009in}{2.022383in}}%
\pgfpathlineto{\pgfqpoint{3.764664in}{1.999589in}}%
\pgfpathlineto{\pgfqpoint{3.765051in}{2.005092in}}%
\pgfpathlineto{\pgfqpoint{3.765052in}{2.004756in}}%
\pgfpathlineto{\pgfqpoint{3.766094in}{2.038202in}}%
\pgfpathlineto{\pgfqpoint{3.766880in}{2.085697in}}%
\pgfpathlineto{\pgfqpoint{3.766103in}{2.038048in}}%
\pgfpathlineto{\pgfqpoint{3.767242in}{2.079403in}}%
\pgfpathlineto{\pgfqpoint{3.767253in}{2.077853in}}%
\pgfpathlineto{\pgfqpoint{3.767898in}{2.124429in}}%
\pgfpathlineto{\pgfqpoint{3.768275in}{2.107209in}}%
\pgfpathlineto{\pgfqpoint{3.768917in}{2.114282in}}%
\pgfpathlineto{\pgfqpoint{3.768715in}{2.099469in}}%
\pgfpathlineto{\pgfqpoint{3.769382in}{2.102997in}}%
\pgfpathlineto{\pgfqpoint{3.769758in}{2.100448in}}%
\pgfpathlineto{\pgfqpoint{3.770441in}{2.127129in}}%
\pgfpathlineto{\pgfqpoint{3.770441in}{2.126976in}}%
\pgfpathlineto{\pgfqpoint{3.771592in}{2.154402in}}%
\pgfpathlineto{\pgfqpoint{3.770475in}{2.125269in}}%
\pgfpathlineto{\pgfqpoint{3.771600in}{2.154001in}}%
\pgfpathlineto{\pgfqpoint{3.771600in}{2.153737in}}%
\pgfpathlineto{\pgfqpoint{3.772647in}{2.184735in}}%
\pgfpathlineto{\pgfqpoint{3.773672in}{2.218425in}}%
\pgfpathlineto{\pgfqpoint{3.772791in}{2.178185in}}%
\pgfpathlineto{\pgfqpoint{3.773824in}{2.208915in}}%
\pgfpathlineto{\pgfqpoint{3.773833in}{2.207752in}}%
\pgfpathlineto{\pgfqpoint{3.774691in}{2.257923in}}%
\pgfpathlineto{\pgfqpoint{3.774754in}{2.255019in}}%
\pgfpathlineto{\pgfqpoint{3.775794in}{2.273618in}}%
\pgfpathlineto{\pgfqpoint{3.775235in}{2.239224in}}%
\pgfpathlineto{\pgfqpoint{3.775882in}{2.269734in}}%
\pgfpathlineto{\pgfqpoint{3.775887in}{2.269518in}}%
\pgfpathlineto{\pgfqpoint{3.776729in}{2.293207in}}%
\pgfpathlineto{\pgfqpoint{3.776749in}{2.291881in}}%
\pgfpathlineto{\pgfqpoint{3.778002in}{2.340151in}}%
\pgfpathlineto{\pgfqpoint{3.776864in}{2.285276in}}%
\pgfpathlineto{\pgfqpoint{3.778007in}{2.339883in}}%
\pgfpathlineto{\pgfqpoint{3.778037in}{2.338036in}}%
\pgfpathlineto{\pgfqpoint{3.778766in}{2.382368in}}%
\pgfpathlineto{\pgfqpoint{3.779077in}{2.373259in}}%
\pgfpathlineto{\pgfqpoint{3.779105in}{2.377232in}}%
\pgfpathlineto{\pgfqpoint{3.779575in}{2.353815in}}%
\pgfpathlineto{\pgfqpoint{3.780179in}{2.365482in}}%
\pgfpathlineto{\pgfqpoint{3.781004in}{2.326837in}}%
\pgfpathlineto{\pgfqpoint{3.780188in}{2.366998in}}%
\pgfpathlineto{\pgfqpoint{3.781334in}{2.330262in}}%
\pgfpathlineto{\pgfqpoint{3.782842in}{2.371755in}}%
\pgfpathlineto{\pgfqpoint{3.781960in}{2.325595in}}%
\pgfpathlineto{\pgfqpoint{3.782975in}{2.361406in}}%
\pgfpathlineto{\pgfqpoint{3.783391in}{2.350690in}}%
\pgfpathlineto{\pgfqpoint{3.783860in}{2.374435in}}%
\pgfpathlineto{\pgfqpoint{3.784076in}{2.369662in}}%
\pgfpathlineto{\pgfqpoint{3.784199in}{2.380427in}}%
\pgfpathlineto{\pgfqpoint{3.785083in}{2.329230in}}%
\pgfpathlineto{\pgfqpoint{3.785136in}{2.336462in}}%
\pgfpathlineto{\pgfqpoint{3.786442in}{2.292362in}}%
\pgfpathlineto{\pgfqpoint{3.785218in}{2.339271in}}%
\pgfpathlineto{\pgfqpoint{3.786724in}{2.300092in}}%
\pgfpathlineto{\pgfqpoint{3.786917in}{2.312087in}}%
\pgfpathlineto{\pgfqpoint{3.787630in}{2.277588in}}%
\pgfpathlineto{\pgfqpoint{3.787811in}{2.282996in}}%
\pgfpathlineto{\pgfqpoint{3.788275in}{2.308770in}}%
\pgfpathlineto{\pgfqpoint{3.787817in}{2.282295in}}%
\pgfpathlineto{\pgfqpoint{3.788945in}{2.290936in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{2.280839in}}%
\pgfpathlineto{\pgfqpoint{3.789973in}{2.298108in}}%
\pgfpathlineto{\pgfqpoint{3.790049in}{2.291773in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.315716in}}%
\pgfpathlineto{\pgfqpoint{3.790173in}{2.283653in}}%
\pgfpathlineto{\pgfqpoint{3.791173in}{2.301434in}}%
\pgfpathlineto{\pgfqpoint{3.791542in}{2.287686in}}%
\pgfpathlineto{\pgfqpoint{3.792255in}{2.317766in}}%
\pgfpathlineto{\pgfqpoint{3.792257in}{2.317451in}}%
\pgfpathlineto{\pgfqpoint{3.793369in}{2.337366in}}%
\pgfpathlineto{\pgfqpoint{3.792825in}{2.309214in}}%
\pgfpathlineto{\pgfqpoint{3.793393in}{2.333884in}}%
\pgfpathlineto{\pgfqpoint{3.793485in}{2.331040in}}%
\pgfpathlineto{\pgfqpoint{3.794324in}{2.367337in}}%
\pgfpathlineto{\pgfqpoint{3.794349in}{2.365938in}}%
\pgfpathlineto{\pgfqpoint{3.795067in}{2.409904in}}%
\pgfpathlineto{\pgfqpoint{3.795535in}{2.390838in}}%
\pgfpathlineto{\pgfqpoint{3.795876in}{2.385222in}}%
\pgfpathlineto{\pgfqpoint{3.796425in}{2.409804in}}%
\pgfpathlineto{\pgfqpoint{3.796648in}{2.389824in}}%
\pgfpathlineto{\pgfqpoint{3.797266in}{2.369399in}}%
\pgfpathlineto{\pgfqpoint{3.796680in}{2.393362in}}%
\pgfpathlineto{\pgfqpoint{3.797804in}{2.377428in}}%
\pgfpathlineto{\pgfqpoint{3.798973in}{2.415904in}}%
\pgfpathlineto{\pgfqpoint{3.797913in}{2.374639in}}%
\pgfpathlineto{\pgfqpoint{3.798983in}{2.414451in}}%
\pgfpathlineto{\pgfqpoint{3.800161in}{2.442416in}}%
\pgfpathlineto{\pgfqpoint{3.799002in}{2.413330in}}%
\pgfpathlineto{\pgfqpoint{3.800183in}{2.441666in}}%
\pgfpathlineto{\pgfqpoint{3.801358in}{2.403291in}}%
\pgfpathlineto{\pgfqpoint{3.800501in}{2.450386in}}%
\pgfpathlineto{\pgfqpoint{3.801364in}{2.403418in}}%
\pgfpathlineto{\pgfqpoint{3.801520in}{2.413021in}}%
\pgfpathlineto{\pgfqpoint{3.802402in}{2.370714in}}%
\pgfpathlineto{\pgfqpoint{3.802434in}{2.374061in}}%
\pgfpathlineto{\pgfqpoint{3.803421in}{2.362956in}}%
\pgfpathlineto{\pgfqpoint{3.803218in}{2.382236in}}%
\pgfpathlineto{\pgfqpoint{3.803561in}{2.366719in}}%
\pgfpathlineto{\pgfqpoint{3.803561in}{2.367087in}}%
\pgfpathlineto{\pgfqpoint{3.804016in}{2.341250in}}%
\pgfpathlineto{\pgfqpoint{3.804656in}{2.356182in}}%
\pgfpathlineto{\pgfqpoint{3.805805in}{2.323614in}}%
\pgfpathlineto{\pgfqpoint{3.805821in}{2.324821in}}%
\pgfpathlineto{\pgfqpoint{3.806818in}{2.305598in}}%
\pgfpathlineto{\pgfqpoint{3.805849in}{2.329544in}}%
\pgfpathlineto{\pgfqpoint{3.807019in}{2.311726in}}%
\pgfpathlineto{\pgfqpoint{3.807293in}{2.323261in}}%
\pgfpathlineto{\pgfqpoint{3.808091in}{2.278604in}}%
\pgfpathlineto{\pgfqpoint{3.809212in}{2.273461in}}%
\pgfpathlineto{\pgfqpoint{3.808652in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.809218in}{2.274638in}}%
\pgfpathlineto{\pgfqpoint{3.810350in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{3.809469in}{2.272211in}}%
\pgfpathlineto{\pgfqpoint{3.810367in}{2.296874in}}%
\pgfpathlineto{\pgfqpoint{3.811368in}{2.325521in}}%
\pgfpathlineto{\pgfqpoint{3.810488in}{2.287056in}}%
\pgfpathlineto{\pgfqpoint{3.811728in}{2.310550in}}%
\pgfpathlineto{\pgfqpoint{3.812867in}{2.285943in}}%
\pgfpathlineto{\pgfqpoint{3.812895in}{2.288387in}}%
\pgfpathlineto{\pgfqpoint{3.812897in}{2.288712in}}%
\pgfpathlineto{\pgfqpoint{3.813606in}{2.254878in}}%
\pgfpathlineto{\pgfqpoint{3.813892in}{2.257264in}}%
\pgfpathlineto{\pgfqpoint{3.813950in}{2.255446in}}%
\pgfpathlineto{\pgfqpoint{3.814764in}{2.274896in}}%
\pgfpathlineto{\pgfqpoint{3.814953in}{2.272968in}}%
\pgfpathlineto{\pgfqpoint{3.816462in}{2.328951in}}%
\pgfpathlineto{\pgfqpoint{3.814968in}{2.270708in}}%
\pgfpathlineto{\pgfqpoint{3.816511in}{2.325491in}}%
\pgfpathlineto{\pgfqpoint{3.817643in}{2.303851in}}%
\pgfpathlineto{\pgfqpoint{3.816802in}{2.340095in}}%
\pgfpathlineto{\pgfqpoint{3.817650in}{2.304334in}}%
\pgfpathlineto{\pgfqpoint{3.817821in}{2.315869in}}%
\pgfpathlineto{\pgfqpoint{3.818620in}{2.291455in}}%
\pgfpathlineto{\pgfqpoint{3.818629in}{2.292323in}}%
\pgfpathlineto{\pgfqpoint{3.818700in}{2.288417in}}%
\pgfpathlineto{\pgfqpoint{3.819519in}{2.315945in}}%
\pgfpathlineto{\pgfqpoint{3.819730in}{2.303169in}}%
\pgfpathlineto{\pgfqpoint{3.820861in}{2.327200in}}%
\pgfpathlineto{\pgfqpoint{3.820073in}{2.289628in}}%
\pgfpathlineto{\pgfqpoint{3.820863in}{2.326505in}}%
\pgfpathlineto{\pgfqpoint{3.821353in}{2.307571in}}%
\pgfpathlineto{\pgfqpoint{3.820877in}{2.329014in}}%
\pgfpathlineto{\pgfqpoint{3.821995in}{2.316290in}}%
\pgfpathlineto{\pgfqpoint{3.822575in}{2.328572in}}%
\pgfpathlineto{\pgfqpoint{3.822775in}{2.314409in}}%
\pgfpathlineto{\pgfqpoint{3.823110in}{2.320554in}}%
\pgfpathlineto{\pgfqpoint{3.824153in}{2.315962in}}%
\pgfpathlineto{\pgfqpoint{3.823594in}{2.345910in}}%
\pgfpathlineto{\pgfqpoint{3.824227in}{2.317017in}}%
\pgfpathlineto{\pgfqpoint{3.824953in}{2.349593in}}%
\pgfpathlineto{\pgfqpoint{3.824242in}{2.315881in}}%
\pgfpathlineto{\pgfqpoint{3.825377in}{2.335828in}}%
\pgfpathlineto{\pgfqpoint{3.825427in}{2.328731in}}%
\pgfpathlineto{\pgfqpoint{3.826379in}{2.355437in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{2.407319in}}%
\pgfpathlineto{\pgfqpoint{3.826430in}{2.353123in}}%
\pgfpathlineto{\pgfqpoint{3.827694in}{2.404065in}}%
\pgfpathlineto{\pgfqpoint{3.828478in}{2.375672in}}%
\pgfpathlineto{\pgfqpoint{3.828847in}{2.385188in}}%
\pgfpathlineto{\pgfqpoint{3.829028in}{2.396369in}}%
\pgfpathlineto{\pgfqpoint{3.829847in}{2.352849in}}%
\pgfpathlineto{\pgfqpoint{3.829863in}{2.353242in}}%
\pgfpathlineto{\pgfqpoint{3.829869in}{2.352803in}}%
\pgfpathlineto{\pgfqpoint{3.830726in}{2.372771in}}%
\pgfpathlineto{\pgfqpoint{3.830931in}{2.363783in}}%
\pgfpathlineto{\pgfqpoint{3.832084in}{2.425544in}}%
\pgfpathlineto{\pgfqpoint{3.832121in}{2.419340in}}%
\pgfpathlineto{\pgfqpoint{3.833103in}{2.459395in}}%
\pgfpathlineto{\pgfqpoint{3.832288in}{2.411167in}}%
\pgfpathlineto{\pgfqpoint{3.833380in}{2.444749in}}%
\pgfpathlineto{\pgfqpoint{3.833922in}{2.431487in}}%
\pgfpathlineto{\pgfqpoint{3.834122in}{2.445572in}}%
\pgfpathlineto{\pgfqpoint{3.834499in}{2.435991in}}%
\pgfpathlineto{\pgfqpoint{3.835001in}{2.429330in}}%
\pgfpathlineto{\pgfqpoint{3.835458in}{2.443931in}}%
\pgfpathlineto{\pgfqpoint{3.835820in}{2.469160in}}%
\pgfpathlineto{\pgfqpoint{3.835466in}{2.442883in}}%
\pgfpathlineto{\pgfqpoint{3.836608in}{2.461350in}}%
\pgfpathlineto{\pgfqpoint{3.836618in}{2.459014in}}%
\pgfpathlineto{\pgfqpoint{3.837178in}{2.506483in}}%
\pgfpathlineto{\pgfqpoint{3.837601in}{2.499895in}}%
\pgfpathlineto{\pgfqpoint{3.838707in}{2.531060in}}%
\pgfpathlineto{\pgfqpoint{3.837653in}{2.494500in}}%
\pgfpathlineto{\pgfqpoint{3.838755in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{3.838758in}{2.527820in}}%
\pgfpathlineto{\pgfqpoint{3.839785in}{2.567900in}}%
\pgfpathlineto{\pgfqpoint{3.839786in}{2.567575in}}%
\pgfpathlineto{\pgfqpoint{3.842776in}{2.650137in}}%
\pgfpathlineto{\pgfqpoint{3.840449in}{2.563388in}}%
\pgfpathlineto{\pgfqpoint{3.842780in}{2.649978in}}%
\pgfpathlineto{\pgfqpoint{3.843960in}{2.710793in}}%
\pgfpathlineto{\pgfqpoint{3.842811in}{2.647724in}}%
\pgfpathlineto{\pgfqpoint{3.843961in}{2.710664in}}%
\pgfpathlineto{\pgfqpoint{3.844775in}{2.687846in}}%
\pgfpathlineto{\pgfqpoint{3.843970in}{2.713516in}}%
\pgfpathlineto{\pgfqpoint{3.845109in}{2.699160in}}%
\pgfpathlineto{\pgfqpoint{3.845329in}{2.710673in}}%
\pgfpathlineto{\pgfqpoint{3.846148in}{2.667015in}}%
\pgfpathlineto{\pgfqpoint{3.846162in}{2.667826in}}%
\pgfpathlineto{\pgfqpoint{3.846208in}{2.666755in}}%
\pgfpathlineto{\pgfqpoint{3.847027in}{2.682329in}}%
\pgfpathlineto{\pgfqpoint{3.847253in}{2.672980in}}%
\pgfpathlineto{\pgfqpoint{3.848046in}{2.720001in}}%
\pgfpathlineto{\pgfqpoint{3.848457in}{2.709707in}}%
\pgfpathlineto{\pgfqpoint{3.848600in}{2.701702in}}%
\pgfpathlineto{\pgfqpoint{3.849404in}{2.735458in}}%
\pgfpathlineto{\pgfqpoint{3.849552in}{2.720437in}}%
\pgfpathlineto{\pgfqpoint{3.849574in}{2.722977in}}%
\pgfpathlineto{\pgfqpoint{3.850283in}{2.689326in}}%
\pgfpathlineto{\pgfqpoint{3.850497in}{2.691348in}}%
\pgfpathlineto{\pgfqpoint{3.851582in}{2.660987in}}%
\pgfpathlineto{\pgfqpoint{3.851640in}{2.661396in}}%
\pgfpathlineto{\pgfqpoint{3.852680in}{2.652063in}}%
\pgfpathlineto{\pgfqpoint{3.852121in}{2.682800in}}%
\pgfpathlineto{\pgfqpoint{3.852793in}{2.653381in}}%
\pgfpathlineto{\pgfqpoint{3.853479in}{2.687141in}}%
\pgfpathlineto{\pgfqpoint{3.852834in}{2.652498in}}%
\pgfpathlineto{\pgfqpoint{3.853925in}{2.669179in}}%
\pgfpathlineto{\pgfqpoint{3.854299in}{2.664135in}}%
\pgfpathlineto{\pgfqpoint{3.854498in}{2.680763in}}%
\pgfpathlineto{\pgfqpoint{3.855030in}{2.675704in}}%
\pgfpathlineto{\pgfqpoint{3.855339in}{2.672922in}}%
\pgfpathlineto{\pgfqpoint{3.855926in}{2.691784in}}%
\pgfpathlineto{\pgfqpoint{3.855929in}{2.691500in}}%
\pgfpathlineto{\pgfqpoint{3.856196in}{2.709570in}}%
\pgfpathlineto{\pgfqpoint{3.856756in}{2.684654in}}%
\pgfpathlineto{\pgfqpoint{3.857045in}{2.695304in}}%
\pgfpathlineto{\pgfqpoint{3.857075in}{2.692284in}}%
\pgfpathlineto{\pgfqpoint{3.857555in}{2.727434in}}%
\pgfpathlineto{\pgfqpoint{3.858128in}{2.718328in}}%
\pgfpathlineto{\pgfqpoint{3.858135in}{2.717021in}}%
\pgfpathlineto{\pgfqpoint{3.859077in}{2.757141in}}%
\pgfpathlineto{\pgfqpoint{3.859112in}{2.755358in}}%
\pgfpathlineto{\pgfqpoint{3.860253in}{2.819033in}}%
\pgfpathlineto{\pgfqpoint{3.860831in}{2.801346in}}%
\pgfpathlineto{\pgfqpoint{3.860271in}{2.823366in}}%
\pgfpathlineto{\pgfqpoint{3.861349in}{2.819548in}}%
\pgfpathlineto{\pgfqpoint{3.861630in}{2.828703in}}%
\pgfpathlineto{\pgfqpoint{3.862429in}{2.792940in}}%
\pgfpathlineto{\pgfqpoint{3.862435in}{2.793708in}}%
\pgfpathlineto{\pgfqpoint{3.863583in}{2.814095in}}%
\pgfpathlineto{\pgfqpoint{3.862449in}{2.791439in}}%
\pgfpathlineto{\pgfqpoint{3.863584in}{2.813929in}}%
\pgfpathlineto{\pgfqpoint{3.863618in}{2.811778in}}%
\pgfpathlineto{\pgfqpoint{3.864347in}{2.858722in}}%
\pgfpathlineto{\pgfqpoint{3.864650in}{2.854815in}}%
\pgfpathlineto{\pgfqpoint{3.865705in}{2.879593in}}%
\pgfpathlineto{\pgfqpoint{3.864891in}{2.843398in}}%
\pgfpathlineto{\pgfqpoint{3.865809in}{2.868221in}}%
\pgfpathlineto{\pgfqpoint{3.867119in}{2.821972in}}%
\pgfpathlineto{\pgfqpoint{3.865811in}{2.868749in}}%
\pgfpathlineto{\pgfqpoint{3.867137in}{2.823626in}}%
\pgfpathlineto{\pgfqpoint{3.869227in}{2.771394in}}%
\pgfpathlineto{\pgfqpoint{3.867149in}{2.825414in}}%
\pgfpathlineto{\pgfqpoint{3.869690in}{2.789723in}}%
\pgfpathlineto{\pgfqpoint{3.869780in}{2.795101in}}%
\pgfpathlineto{\pgfqpoint{3.870659in}{2.753164in}}%
\pgfpathlineto{\pgfqpoint{3.870720in}{2.761388in}}%
\pgfpathlineto{\pgfqpoint{3.871678in}{2.733570in}}%
\pgfpathlineto{\pgfqpoint{3.870799in}{2.765411in}}%
\pgfpathlineto{\pgfqpoint{3.871876in}{2.735791in}}%
\pgfpathlineto{\pgfqpoint{3.872497in}{2.745139in}}%
\pgfpathlineto{\pgfqpoint{3.872954in}{2.709073in}}%
\pgfpathlineto{\pgfqpoint{3.872955in}{2.709122in}}%
\pgfpathlineto{\pgfqpoint{3.873856in}{2.717867in}}%
\pgfpathlineto{\pgfqpoint{3.873302in}{2.696889in}}%
\pgfpathlineto{\pgfqpoint{3.873970in}{2.703744in}}%
\pgfpathlineto{\pgfqpoint{3.874675in}{2.683286in}}%
\pgfpathlineto{\pgfqpoint{3.874025in}{2.705245in}}%
\pgfpathlineto{\pgfqpoint{3.875103in}{2.691367in}}%
\pgfpathlineto{\pgfqpoint{3.875893in}{2.705654in}}%
\pgfpathlineto{\pgfqpoint{3.875339in}{2.691153in}}%
\pgfpathlineto{\pgfqpoint{3.876228in}{2.704757in}}%
\pgfpathlineto{\pgfqpoint{3.877387in}{2.678365in}}%
\pgfpathlineto{\pgfqpoint{3.876573in}{2.723249in}}%
\pgfpathlineto{\pgfqpoint{3.877418in}{2.682855in}}%
\pgfpathlineto{\pgfqpoint{3.877591in}{2.693510in}}%
\pgfpathlineto{\pgfqpoint{3.878221in}{2.661503in}}%
\pgfpathlineto{\pgfqpoint{3.878234in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.879154in}{2.630243in}}%
\pgfpathlineto{\pgfqpoint{3.878249in}{2.661974in}}%
\pgfpathlineto{\pgfqpoint{3.879371in}{2.634122in}}%
\pgfpathlineto{\pgfqpoint{3.880648in}{2.670841in}}%
\pgfpathlineto{\pgfqpoint{3.879769in}{2.626413in}}%
\pgfpathlineto{\pgfqpoint{3.881293in}{2.651500in}}%
\pgfpathlineto{\pgfqpoint{3.881293in}{2.651245in}}%
\pgfpathlineto{\pgfqpoint{3.882006in}{2.681835in}}%
\pgfpathlineto{\pgfqpoint{3.882398in}{2.653674in}}%
\pgfpathlineto{\pgfqpoint{3.882431in}{2.656044in}}%
\pgfpathlineto{\pgfqpoint{3.883462in}{2.623309in}}%
\pgfpathlineto{\pgfqpoint{3.883472in}{2.623383in}}%
\pgfpathlineto{\pgfqpoint{3.884248in}{2.600435in}}%
\pgfpathlineto{\pgfqpoint{3.883704in}{2.624678in}}%
\pgfpathlineto{\pgfqpoint{3.884600in}{2.609309in}}%
\pgfpathlineto{\pgfqpoint{3.885522in}{2.584054in}}%
\pgfpathlineto{\pgfqpoint{3.884723in}{2.620111in}}%
\pgfpathlineto{\pgfqpoint{3.885747in}{2.603944in}}%
\pgfpathlineto{\pgfqpoint{3.886081in}{2.611972in}}%
\pgfpathlineto{\pgfqpoint{3.886642in}{2.581751in}}%
\pgfpathlineto{\pgfqpoint{3.886787in}{2.586822in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{2.566718in}}%
\pgfpathlineto{\pgfqpoint{3.887100in}{2.590582in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{2.566824in}}%
\pgfpathlineto{\pgfqpoint{3.888798in}{2.582398in}}%
\pgfpathlineto{\pgfqpoint{3.889000in}{2.562851in}}%
\pgfpathlineto{\pgfqpoint{3.889017in}{2.563829in}}%
\pgfpathlineto{\pgfqpoint{3.889597in}{2.538409in}}%
\pgfpathlineto{\pgfqpoint{3.889053in}{2.569193in}}%
\pgfpathlineto{\pgfqpoint{3.890134in}{2.558610in}}%
\pgfpathlineto{\pgfqpoint{3.890157in}{2.561164in}}%
\pgfpathlineto{\pgfqpoint{3.890976in}{2.528235in}}%
\pgfpathlineto{\pgfqpoint{3.891214in}{2.539202in}}%
\pgfpathlineto{\pgfqpoint{3.891380in}{2.533878in}}%
\pgfpathlineto{\pgfqpoint{3.892194in}{2.549707in}}%
\pgfpathlineto{\pgfqpoint{3.892322in}{2.541717in}}%
\pgfpathlineto{\pgfqpoint{3.893433in}{2.524943in}}%
\pgfpathlineto{\pgfqpoint{3.892874in}{2.565464in}}%
\pgfpathlineto{\pgfqpoint{3.893462in}{2.528425in}}%
\pgfpathlineto{\pgfqpoint{3.893892in}{2.531608in}}%
\pgfpathlineto{\pgfqpoint{3.894522in}{2.496643in}}%
\pgfpathlineto{\pgfqpoint{3.894534in}{2.496730in}}%
\pgfpathlineto{\pgfqpoint{3.894550in}{2.497018in}}%
\pgfpathlineto{\pgfqpoint{3.895465in}{2.460543in}}%
\pgfpathlineto{\pgfqpoint{3.895565in}{2.462742in}}%
\pgfpathlineto{\pgfqpoint{3.896108in}{2.453545in}}%
\pgfpathlineto{\pgfqpoint{3.896630in}{2.471849in}}%
\pgfpathlineto{\pgfqpoint{3.896649in}{2.471343in}}%
\pgfpathlineto{\pgfqpoint{3.896949in}{2.494417in}}%
\pgfpathlineto{\pgfqpoint{3.896659in}{2.470903in}}%
\pgfpathlineto{\pgfqpoint{3.897782in}{2.478997in}}%
\pgfpathlineto{\pgfqpoint{3.898307in}{2.502996in}}%
\pgfpathlineto{\pgfqpoint{3.898836in}{2.468542in}}%
\pgfpathlineto{\pgfqpoint{3.898837in}{2.468697in}}%
\pgfpathlineto{\pgfqpoint{3.900056in}{2.442072in}}%
\pgfpathlineto{\pgfqpoint{3.898986in}{2.473836in}}%
\pgfpathlineto{\pgfqpoint{3.900064in}{2.443295in}}%
\pgfpathlineto{\pgfqpoint{3.901024in}{2.453694in}}%
\pgfpathlineto{\pgfqpoint{3.900549in}{2.430141in}}%
\pgfpathlineto{\pgfqpoint{3.901170in}{2.440362in}}%
\pgfpathlineto{\pgfqpoint{3.901364in}{2.445386in}}%
\pgfpathlineto{\pgfqpoint{3.901578in}{2.424797in}}%
\pgfpathlineto{\pgfqpoint{3.901667in}{2.425885in}}%
\pgfpathlineto{\pgfqpoint{3.901670in}{2.425110in}}%
\pgfpathlineto{\pgfqpoint{3.902382in}{2.461497in}}%
\pgfpathlineto{\pgfqpoint{3.902754in}{2.443165in}}%
\pgfpathlineto{\pgfqpoint{3.903401in}{2.455704in}}%
\pgfpathlineto{\pgfqpoint{3.903202in}{2.439227in}}%
\pgfpathlineto{\pgfqpoint{3.903923in}{2.450837in}}%
\pgfpathlineto{\pgfqpoint{3.904282in}{2.446068in}}%
\pgfpathlineto{\pgfqpoint{3.905019in}{2.468679in}}%
\pgfpathlineto{\pgfqpoint{3.905099in}{2.477897in}}%
\pgfpathlineto{\pgfqpoint{3.905745in}{2.448559in}}%
\pgfpathlineto{\pgfqpoint{3.906132in}{2.469298in}}%
\pgfpathlineto{\pgfqpoint{3.906458in}{2.482138in}}%
\pgfpathlineto{\pgfqpoint{3.906933in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{3.907233in}{2.468596in}}%
\pgfpathlineto{\pgfqpoint{3.907273in}{2.463558in}}%
\pgfpathlineto{\pgfqpoint{3.908156in}{2.498112in}}%
\pgfpathlineto{\pgfqpoint{3.908203in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{3.909175in}{2.526915in}}%
\pgfpathlineto{\pgfqpoint{3.908296in}{2.486854in}}%
\pgfpathlineto{\pgfqpoint{3.909352in}{2.511231in}}%
\pgfpathlineto{\pgfqpoint{3.910746in}{2.473395in}}%
\pgfpathlineto{\pgfqpoint{3.909430in}{2.517227in}}%
\pgfpathlineto{\pgfqpoint{3.910747in}{2.473678in}}%
\pgfpathlineto{\pgfqpoint{3.911766in}{2.434013in}}%
\pgfpathlineto{\pgfqpoint{3.910787in}{2.476501in}}%
\pgfpathlineto{\pgfqpoint{3.911900in}{2.434472in}}%
\pgfpathlineto{\pgfqpoint{3.912995in}{2.444975in}}%
\pgfpathlineto{\pgfqpoint{3.912432in}{2.424825in}}%
\pgfpathlineto{\pgfqpoint{3.913022in}{2.441836in}}%
\pgfpathlineto{\pgfqpoint{3.914048in}{2.431946in}}%
\pgfpathlineto{\pgfqpoint{3.913250in}{2.459980in}}%
\pgfpathlineto{\pgfqpoint{3.914145in}{2.436683in}}%
\pgfpathlineto{\pgfqpoint{3.914608in}{2.453437in}}%
\pgfpathlineto{\pgfqpoint{3.915170in}{2.408912in}}%
\pgfpathlineto{\pgfqpoint{3.915206in}{2.410291in}}%
\pgfpathlineto{\pgfqpoint{3.916508in}{2.353298in}}%
\pgfpathlineto{\pgfqpoint{3.915287in}{2.414610in}}%
\pgfpathlineto{\pgfqpoint{3.916548in}{2.356647in}}%
\pgfpathlineto{\pgfqpoint{3.916646in}{2.361556in}}%
\pgfpathlineto{\pgfqpoint{3.917526in}{2.342150in}}%
\pgfpathlineto{\pgfqpoint{3.917624in}{2.343851in}}%
\pgfpathlineto{\pgfqpoint{3.918130in}{2.321485in}}%
\pgfpathlineto{\pgfqpoint{3.918684in}{2.348161in}}%
\pgfpathlineto{\pgfqpoint{3.918740in}{2.340225in}}%
\pgfpathlineto{\pgfqpoint{3.918747in}{2.341664in}}%
\pgfpathlineto{\pgfqpoint{3.919503in}{2.315535in}}%
\pgfpathlineto{\pgfqpoint{3.919827in}{2.319848in}}%
\pgfpathlineto{\pgfqpoint{3.920581in}{2.312234in}}%
\pgfpathlineto{\pgfqpoint{3.920382in}{2.327531in}}%
\pgfpathlineto{\pgfqpoint{3.920953in}{2.318262in}}%
\pgfpathlineto{\pgfqpoint{3.921400in}{2.339852in}}%
\pgfpathlineto{\pgfqpoint{3.921961in}{2.309806in}}%
\pgfpathlineto{\pgfqpoint{3.922054in}{2.311641in}}%
\pgfpathlineto{\pgfqpoint{3.925476in}{2.419365in}}%
\pgfpathlineto{\pgfqpoint{3.922111in}{2.310043in}}%
\pgfpathlineto{\pgfqpoint{3.925929in}{2.399709in}}%
\pgfpathlineto{\pgfqpoint{3.926274in}{2.393560in}}%
\pgfpathlineto{\pgfqpoint{3.926834in}{2.416854in}}%
\pgfpathlineto{\pgfqpoint{3.927060in}{2.396460in}}%
\pgfpathlineto{\pgfqpoint{3.927089in}{2.400105in}}%
\pgfpathlineto{\pgfqpoint{3.927691in}{2.376020in}}%
\pgfpathlineto{\pgfqpoint{3.928151in}{2.382754in}}%
\pgfpathlineto{\pgfqpoint{3.928328in}{2.380463in}}%
\pgfpathlineto{\pgfqpoint{3.929228in}{2.407869in}}%
\pgfpathlineto{\pgfqpoint{3.929891in}{2.435999in}}%
\pgfpathlineto{\pgfqpoint{3.929243in}{2.407292in}}%
\pgfpathlineto{\pgfqpoint{3.930358in}{2.423078in}}%
\pgfpathlineto{\pgfqpoint{3.931472in}{2.416894in}}%
\pgfpathlineto{\pgfqpoint{3.930909in}{2.453265in}}%
\pgfpathlineto{\pgfqpoint{3.931497in}{2.418372in}}%
\pgfpathlineto{\pgfqpoint{3.931589in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{3.932491in}{2.387976in}}%
\pgfpathlineto{\pgfqpoint{3.932572in}{2.390223in}}%
\pgfpathlineto{\pgfqpoint{3.932607in}{2.394697in}}%
\pgfpathlineto{\pgfqpoint{3.932809in}{2.374173in}}%
\pgfpathlineto{\pgfqpoint{3.932981in}{2.376755in}}%
\pgfpathlineto{\pgfqpoint{3.934106in}{2.351912in}}%
\pgfpathlineto{\pgfqpoint{3.933626in}{2.385219in}}%
\pgfpathlineto{\pgfqpoint{3.934130in}{2.353392in}}%
\pgfpathlineto{\pgfqpoint{3.934985in}{2.368420in}}%
\pgfpathlineto{\pgfqpoint{3.934425in}{2.344598in}}%
\pgfpathlineto{\pgfqpoint{3.935226in}{2.350690in}}%
\pgfpathlineto{\pgfqpoint{3.936473in}{2.321898in}}%
\pgfpathlineto{\pgfqpoint{3.935240in}{2.352873in}}%
\pgfpathlineto{\pgfqpoint{3.936474in}{2.322036in}}%
\pgfpathlineto{\pgfqpoint{3.936683in}{2.329305in}}%
\pgfpathlineto{\pgfqpoint{3.937226in}{2.307449in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{2.314375in}}%
\pgfpathlineto{\pgfqpoint{3.937701in}{2.324339in}}%
\pgfpathlineto{\pgfqpoint{3.938347in}{2.281702in}}%
\pgfpathlineto{\pgfqpoint{3.938407in}{2.282546in}}%
\pgfpathlineto{\pgfqpoint{3.939529in}{2.273016in}}%
\pgfpathlineto{\pgfqpoint{3.939060in}{2.301612in}}%
\pgfpathlineto{\pgfqpoint{3.939530in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{3.940694in}{2.289495in}}%
\pgfpathlineto{\pgfqpoint{3.939875in}{2.270621in}}%
\pgfpathlineto{\pgfqpoint{3.940696in}{2.288785in}}%
\pgfpathlineto{\pgfqpoint{3.940898in}{2.282869in}}%
\pgfpathlineto{\pgfqpoint{3.941766in}{2.315758in}}%
\pgfpathlineto{\pgfqpoint{3.941777in}{2.318239in}}%
\pgfpathlineto{\pgfqpoint{3.942586in}{2.277849in}}%
\pgfpathlineto{\pgfqpoint{3.942810in}{2.291366in}}%
\pgfpathlineto{\pgfqpoint{3.942816in}{2.292372in}}%
\pgfpathlineto{\pgfqpoint{3.943698in}{2.249419in}}%
\pgfpathlineto{\pgfqpoint{3.943730in}{2.251270in}}%
\pgfpathlineto{\pgfqpoint{3.943814in}{2.256697in}}%
\pgfpathlineto{\pgfqpoint{3.944629in}{2.238922in}}%
\pgfpathlineto{\pgfqpoint{3.944697in}{2.240204in}}%
\pgfpathlineto{\pgfqpoint{3.944971in}{2.238995in}}%
\pgfpathlineto{\pgfqpoint{3.945682in}{2.272727in}}%
\pgfpathlineto{\pgfqpoint{3.945713in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.945716in}{2.270367in}}%
\pgfpathlineto{\pgfqpoint{3.946864in}{2.295641in}}%
\pgfpathlineto{\pgfqpoint{3.948092in}{2.264528in}}%
\pgfpathlineto{\pgfqpoint{3.947210in}{2.306607in}}%
\pgfpathlineto{\pgfqpoint{3.948116in}{2.266907in}}%
\pgfpathlineto{\pgfqpoint{3.948229in}{2.275575in}}%
\pgfpathlineto{\pgfqpoint{3.949111in}{2.241679in}}%
\pgfpathlineto{\pgfqpoint{3.949201in}{2.246764in}}%
\pgfpathlineto{\pgfqpoint{3.949452in}{2.239603in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{2.261824in}}%
\pgfpathlineto{\pgfqpoint{3.950329in}{2.243042in}}%
\pgfpathlineto{\pgfqpoint{3.951286in}{2.261965in}}%
\pgfpathlineto{\pgfqpoint{3.950573in}{2.230742in}}%
\pgfpathlineto{\pgfqpoint{3.951449in}{2.249985in}}%
\pgfpathlineto{\pgfqpoint{3.951456in}{2.251646in}}%
\pgfpathlineto{\pgfqpoint{3.952105in}{2.232708in}}%
\pgfpathlineto{\pgfqpoint{3.952527in}{2.236380in}}%
\pgfpathlineto{\pgfqpoint{3.953527in}{2.227320in}}%
\pgfpathlineto{\pgfqpoint{3.952984in}{2.243487in}}%
\pgfpathlineto{\pgfqpoint{3.953644in}{2.233201in}}%
\pgfpathlineto{\pgfqpoint{3.954003in}{2.248590in}}%
\pgfpathlineto{\pgfqpoint{3.954648in}{2.211044in}}%
\pgfpathlineto{\pgfqpoint{3.954678in}{2.212059in}}%
\pgfpathlineto{\pgfqpoint{3.954811in}{2.209517in}}%
\pgfpathlineto{\pgfqpoint{3.955361in}{2.234979in}}%
\pgfpathlineto{\pgfqpoint{3.955783in}{2.214845in}}%
\pgfpathlineto{\pgfqpoint{3.956804in}{2.224057in}}%
\pgfpathlineto{\pgfqpoint{3.956176in}{2.206878in}}%
\pgfpathlineto{\pgfqpoint{3.956907in}{2.220931in}}%
\pgfpathlineto{\pgfqpoint{3.956919in}{2.219684in}}%
\pgfpathlineto{\pgfqpoint{3.956995in}{2.226503in}}%
\pgfpathlineto{\pgfqpoint{3.957015in}{2.226446in}}%
\pgfpathlineto{\pgfqpoint{3.958078in}{2.253071in}}%
\pgfpathlineto{\pgfqpoint{3.957199in}{2.219644in}}%
\pgfpathlineto{\pgfqpoint{3.958154in}{2.247014in}}%
\pgfpathlineto{\pgfqpoint{3.958892in}{2.209292in}}%
\pgfpathlineto{\pgfqpoint{3.958163in}{2.248575in}}%
\pgfpathlineto{\pgfqpoint{3.959324in}{2.214424in}}%
\pgfpathlineto{\pgfqpoint{3.959436in}{2.220869in}}%
\pgfpathlineto{\pgfqpoint{3.960318in}{2.163489in}}%
\pgfpathlineto{\pgfqpoint{3.960397in}{2.169596in}}%
\pgfpathlineto{\pgfqpoint{3.961313in}{2.155574in}}%
\pgfpathlineto{\pgfqpoint{3.960455in}{2.174644in}}%
\pgfpathlineto{\pgfqpoint{3.961535in}{2.164767in}}%
\pgfpathlineto{\pgfqpoint{3.962154in}{2.199029in}}%
\pgfpathlineto{\pgfqpoint{3.961593in}{2.161457in}}%
\pgfpathlineto{\pgfqpoint{3.962696in}{2.179654in}}%
\pgfpathlineto{\pgfqpoint{3.962703in}{2.179077in}}%
\pgfpathlineto{\pgfqpoint{3.963511in}{2.211524in}}%
\pgfpathlineto{\pgfqpoint{3.963796in}{2.190344in}}%
\pgfpathlineto{\pgfqpoint{3.963809in}{2.191505in}}%
\pgfpathlineto{\pgfqpoint{3.964393in}{2.167774in}}%
\pgfpathlineto{\pgfqpoint{3.964612in}{2.169532in}}%
\pgfpathlineto{\pgfqpoint{3.965754in}{2.144689in}}%
\pgfpathlineto{\pgfqpoint{3.964613in}{2.169654in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{2.147316in}}%
\pgfpathlineto{\pgfqpoint{3.966229in}{2.168963in}}%
\pgfpathlineto{\pgfqpoint{3.966788in}{2.141225in}}%
\pgfpathlineto{\pgfqpoint{3.966884in}{2.143266in}}%
\pgfpathlineto{\pgfqpoint{3.967587in}{2.178608in}}%
\pgfpathlineto{\pgfqpoint{3.966942in}{2.142239in}}%
\pgfpathlineto{\pgfqpoint{3.968033in}{2.162286in}}%
\pgfpathlineto{\pgfqpoint{3.968061in}{2.157275in}}%
\pgfpathlineto{\pgfqpoint{3.968605in}{2.173932in}}%
\pgfpathlineto{\pgfqpoint{3.969137in}{2.168443in}}%
\pgfpathlineto{\pgfqpoint{3.969463in}{2.165026in}}%
\pgfpathlineto{\pgfqpoint{3.970286in}{2.193333in}}%
\pgfpathlineto{\pgfqpoint{3.970304in}{2.196944in}}%
\pgfpathlineto{\pgfqpoint{3.970863in}{2.167938in}}%
\pgfpathlineto{\pgfqpoint{3.971362in}{2.186413in}}%
\pgfpathlineto{\pgfqpoint{3.972137in}{2.179814in}}%
\pgfpathlineto{\pgfqpoint{3.971662in}{2.201032in}}%
\pgfpathlineto{\pgfqpoint{3.972480in}{2.182596in}}%
\pgfpathlineto{\pgfqpoint{3.973700in}{2.220895in}}%
\pgfpathlineto{\pgfqpoint{3.972481in}{2.182533in}}%
\pgfpathlineto{\pgfqpoint{3.973766in}{2.215919in}}%
\pgfpathlineto{\pgfqpoint{3.973818in}{2.212706in}}%
\pgfpathlineto{\pgfqpoint{3.974352in}{2.238790in}}%
\pgfpathlineto{\pgfqpoint{3.974379in}{2.243737in}}%
\pgfpathlineto{\pgfqpoint{3.975193in}{2.202440in}}%
\pgfpathlineto{\pgfqpoint{3.975430in}{2.212981in}}%
\pgfpathlineto{\pgfqpoint{3.976619in}{2.153659in}}%
\pgfpathlineto{\pgfqpoint{3.975483in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{3.976620in}{2.153707in}}%
\pgfpathlineto{\pgfqpoint{3.976756in}{2.164052in}}%
\pgfpathlineto{\pgfqpoint{3.977638in}{2.137831in}}%
\pgfpathlineto{\pgfqpoint{3.977721in}{2.144190in}}%
\pgfpathlineto{\pgfqpoint{3.978455in}{2.171110in}}%
\pgfpathlineto{\pgfqpoint{3.977894in}{2.140801in}}%
\pgfpathlineto{\pgfqpoint{3.978863in}{2.154280in}}%
\pgfpathlineto{\pgfqpoint{3.979263in}{2.141743in}}%
\pgfpathlineto{\pgfqpoint{3.979812in}{2.161853in}}%
\pgfpathlineto{\pgfqpoint{3.979994in}{2.143115in}}%
\pgfpathlineto{\pgfqpoint{3.982055in}{2.050171in}}%
\pgfpathlineto{\pgfqpoint{3.979999in}{2.143891in}}%
\pgfpathlineto{\pgfqpoint{3.982418in}{2.055621in}}%
\pgfpathlineto{\pgfqpoint{3.982530in}{2.064647in}}%
\pgfpathlineto{\pgfqpoint{3.983338in}{2.023232in}}%
\pgfpathlineto{\pgfqpoint{3.983510in}{2.035605in}}%
\pgfpathlineto{\pgfqpoint{3.984449in}{2.018313in}}%
\pgfpathlineto{\pgfqpoint{3.983888in}{2.048516in}}%
\pgfpathlineto{\pgfqpoint{3.984661in}{2.020367in}}%
\pgfpathlineto{\pgfqpoint{3.984907in}{2.027918in}}%
\pgfpathlineto{\pgfqpoint{3.985381in}{2.014250in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.016654in}}%
\pgfpathlineto{\pgfqpoint{3.985788in}{2.008887in}}%
\pgfpathlineto{\pgfqpoint{3.986605in}{2.034665in}}%
\pgfpathlineto{\pgfqpoint{3.986773in}{2.019663in}}%
\pgfpathlineto{\pgfqpoint{3.987899in}{2.032764in}}%
\pgfpathlineto{\pgfqpoint{3.987252in}{2.003630in}}%
\pgfpathlineto{\pgfqpoint{3.987901in}{2.032181in}}%
\pgfpathlineto{\pgfqpoint{3.988438in}{2.017849in}}%
\pgfpathlineto{\pgfqpoint{3.988982in}{2.042821in}}%
\pgfpathlineto{\pgfqpoint{3.989000in}{2.039880in}}%
\pgfpathlineto{\pgfqpoint{3.989101in}{2.036114in}}%
\pgfpathlineto{\pgfqpoint{3.990360in}{2.083049in}}%
\pgfpathlineto{\pgfqpoint{3.990680in}{2.107406in}}%
\pgfpathlineto{\pgfqpoint{3.991393in}{2.081374in}}%
\pgfpathlineto{\pgfqpoint{3.991470in}{2.083126in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{2.068388in}}%
\pgfpathlineto{\pgfqpoint{3.992038in}{2.103799in}}%
\pgfpathlineto{\pgfqpoint{3.992603in}{2.068484in}}%
\pgfpathlineto{\pgfqpoint{3.993726in}{2.079241in}}%
\pgfpathlineto{\pgfqpoint{3.992879in}{2.062935in}}%
\pgfpathlineto{\pgfqpoint{3.993729in}{2.079054in}}%
\pgfpathlineto{\pgfqpoint{3.993874in}{2.069818in}}%
\pgfpathlineto{\pgfqpoint{3.994754in}{2.121705in}}%
\pgfpathlineto{\pgfqpoint{3.995859in}{2.133410in}}%
\pgfpathlineto{\pgfqpoint{3.995300in}{2.106418in}}%
\pgfpathlineto{\pgfqpoint{3.995883in}{2.128308in}}%
\pgfpathlineto{\pgfqpoint{3.996113in}{2.141063in}}%
\pgfpathlineto{\pgfqpoint{3.996844in}{2.104821in}}%
\pgfpathlineto{\pgfqpoint{3.996858in}{2.106939in}}%
\pgfpathlineto{\pgfqpoint{3.998015in}{2.065661in}}%
\pgfpathlineto{\pgfqpoint{3.996878in}{2.107183in}}%
\pgfpathlineto{\pgfqpoint{3.998031in}{2.066652in}}%
\pgfpathlineto{\pgfqpoint{3.998831in}{2.078549in}}%
\pgfpathlineto{\pgfqpoint{3.999034in}{2.060133in}}%
\pgfpathlineto{\pgfqpoint{3.999131in}{2.061864in}}%
\pgfpathlineto{\pgfqpoint{4.000189in}{2.065839in}}%
\pgfpathlineto{\pgfqpoint{3.999629in}{2.040390in}}%
\pgfpathlineto{\pgfqpoint{4.000234in}{2.059324in}}%
\pgfpathlineto{\pgfqpoint{4.001413in}{2.028187in}}%
\pgfpathlineto{\pgfqpoint{4.000236in}{2.059480in}}%
\pgfpathlineto{\pgfqpoint{4.001431in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{4.002431in}{2.013998in}}%
\pgfpathlineto{\pgfqpoint{4.001463in}{2.034221in}}%
\pgfpathlineto{\pgfqpoint{4.002634in}{2.021146in}}%
\pgfpathlineto{\pgfqpoint{4.002906in}{2.032935in}}%
\pgfpathlineto{\pgfqpoint{4.003619in}{1.992991in}}%
\pgfpathlineto{\pgfqpoint{4.003691in}{1.996155in}}%
\pgfpathlineto{\pgfqpoint{4.004739in}{1.991535in}}%
\pgfpathlineto{\pgfqpoint{4.004264in}{2.017474in}}%
\pgfpathlineto{\pgfqpoint{4.004809in}{1.991602in}}%
\pgfpathlineto{\pgfqpoint{4.005081in}{1.991380in}}%
\pgfpathlineto{\pgfqpoint{4.005962in}{2.021120in}}%
\pgfpathlineto{\pgfqpoint{4.006981in}{2.051083in}}%
\pgfpathlineto{\pgfqpoint{4.006100in}{2.009978in}}%
\pgfpathlineto{\pgfqpoint{4.007133in}{2.038586in}}%
\pgfpathlineto{\pgfqpoint{4.007790in}{2.016969in}}%
\pgfpathlineto{\pgfqpoint{4.007236in}{2.043110in}}%
\pgfpathlineto{\pgfqpoint{4.008254in}{2.032940in}}%
\pgfpathlineto{\pgfqpoint{4.008339in}{2.035758in}}%
\pgfpathlineto{\pgfqpoint{4.009180in}{1.991241in}}%
\pgfpathlineto{\pgfqpoint{4.009305in}{1.998439in}}%
\pgfpathlineto{\pgfqpoint{4.009563in}{1.993105in}}%
\pgfpathlineto{\pgfqpoint{4.010377in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{4.010399in}{2.012013in}}%
\pgfpathlineto{\pgfqpoint{4.011396in}{2.057620in}}%
\pgfpathlineto{\pgfqpoint{4.010494in}{2.008820in}}%
\pgfpathlineto{\pgfqpoint{4.011786in}{2.047980in}}%
\pgfpathlineto{\pgfqpoint{4.011787in}{2.047829in}}%
\pgfpathlineto{\pgfqpoint{4.012415in}{2.086339in}}%
\pgfpathlineto{\pgfqpoint{4.012832in}{2.065985in}}%
\pgfpathlineto{\pgfqpoint{4.012839in}{2.067943in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{2.048861in}}%
\pgfpathlineto{\pgfqpoint{4.013926in}{2.052061in}}%
\pgfpathlineto{\pgfqpoint{4.015058in}{2.062088in}}%
\pgfpathlineto{\pgfqpoint{4.014313in}{2.041710in}}%
\pgfpathlineto{\pgfqpoint{4.015059in}{2.061746in}}%
\pgfpathlineto{\pgfqpoint{4.015681in}{2.046124in}}%
\pgfpathlineto{\pgfqpoint{4.016147in}{2.071727in}}%
\pgfpathlineto{\pgfqpoint{4.016490in}{2.086272in}}%
\pgfpathlineto{\pgfqpoint{4.016966in}{2.066100in}}%
\pgfpathlineto{\pgfqpoint{4.017262in}{2.072399in}}%
\pgfpathlineto{\pgfqpoint{4.017307in}{2.066826in}}%
\pgfpathlineto{\pgfqpoint{4.018188in}{2.088159in}}%
\pgfpathlineto{\pgfqpoint{4.018367in}{2.074859in}}%
\pgfpathlineto{\pgfqpoint{4.019207in}{2.105760in}}%
\pgfpathlineto{\pgfqpoint{4.018388in}{2.074637in}}%
\pgfpathlineto{\pgfqpoint{4.019504in}{2.093349in}}%
\pgfpathlineto{\pgfqpoint{4.019854in}{2.076605in}}%
\pgfpathlineto{\pgfqpoint{4.020566in}{2.109407in}}%
\pgfpathlineto{\pgfqpoint{4.020580in}{2.106317in}}%
\pgfpathlineto{\pgfqpoint{4.021584in}{2.110861in}}%
\pgfpathlineto{\pgfqpoint{4.021041in}{2.088801in}}%
\pgfpathlineto{\pgfqpoint{4.021690in}{2.106332in}}%
\pgfpathlineto{\pgfqpoint{4.021700in}{2.103482in}}%
\pgfpathlineto{\pgfqpoint{4.022603in}{2.134754in}}%
\pgfpathlineto{\pgfqpoint{4.022707in}{2.129328in}}%
\pgfpathlineto{\pgfqpoint{4.023282in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{4.022719in}{2.127374in}}%
\pgfpathlineto{\pgfqpoint{4.023824in}{2.133569in}}%
\pgfpathlineto{\pgfqpoint{4.025036in}{2.117542in}}%
\pgfpathlineto{\pgfqpoint{4.024641in}{2.148184in}}%
\pgfpathlineto{\pgfqpoint{4.025054in}{2.118694in}}%
\pgfpathlineto{\pgfqpoint{4.025065in}{2.120442in}}%
\pgfpathlineto{\pgfqpoint{4.025497in}{2.102785in}}%
\pgfpathlineto{\pgfqpoint{4.026152in}{2.109000in}}%
\pgfpathlineto{\pgfqpoint{4.026198in}{2.106708in}}%
\pgfpathlineto{\pgfqpoint{4.027172in}{2.142892in}}%
\pgfpathlineto{\pgfqpoint{4.027178in}{2.142502in}}%
\pgfpathlineto{\pgfqpoint{4.028377in}{2.179700in}}%
\pgfpathlineto{\pgfqpoint{4.027179in}{2.142495in}}%
\pgfpathlineto{\pgfqpoint{4.028404in}{2.177107in}}%
\pgfpathlineto{\pgfqpoint{4.028716in}{2.191491in}}%
\pgfpathlineto{\pgfqpoint{4.029533in}{2.159289in}}%
\pgfpathlineto{\pgfqpoint{4.029735in}{2.171638in}}%
\pgfpathlineto{\pgfqpoint{4.030576in}{2.150092in}}%
\pgfpathlineto{\pgfqpoint{4.030581in}{2.150637in}}%
\pgfpathlineto{\pgfqpoint{4.030614in}{2.149746in}}%
\pgfpathlineto{\pgfqpoint{4.031433in}{2.182396in}}%
\pgfpathlineto{\pgfqpoint{4.031658in}{2.170973in}}%
\pgfpathlineto{\pgfqpoint{4.032791in}{2.207736in}}%
\pgfpathlineto{\pgfqpoint{4.031987in}{2.161479in}}%
\pgfpathlineto{\pgfqpoint{4.032846in}{2.201345in}}%
\pgfpathlineto{\pgfqpoint{4.033267in}{2.191916in}}%
\pgfpathlineto{\pgfqpoint{4.033810in}{2.214401in}}%
\pgfpathlineto{\pgfqpoint{4.033950in}{2.206690in}}%
\pgfpathlineto{\pgfqpoint{4.035211in}{2.234968in}}%
\pgfpathlineto{\pgfqpoint{4.035214in}{2.234143in}}%
\pgfpathlineto{\pgfqpoint{4.036062in}{2.231808in}}%
\pgfpathlineto{\pgfqpoint{4.035508in}{2.255002in}}%
\pgfpathlineto{\pgfqpoint{4.036323in}{2.235094in}}%
\pgfpathlineto{\pgfqpoint{4.036867in}{2.272153in}}%
\pgfpathlineto{\pgfqpoint{4.037472in}{2.261556in}}%
\pgfpathlineto{\pgfqpoint{4.037474in}{2.261056in}}%
\pgfpathlineto{\pgfqpoint{4.038497in}{2.294143in}}%
\pgfpathlineto{\pgfqpoint{4.038497in}{2.293800in}}%
\pgfpathlineto{\pgfqpoint{4.039583in}{2.337550in}}%
\pgfpathlineto{\pgfqpoint{4.038703in}{2.292019in}}%
\pgfpathlineto{\pgfqpoint{4.039661in}{2.332654in}}%
\pgfpathlineto{\pgfqpoint{4.042840in}{2.253497in}}%
\pgfpathlineto{\pgfqpoint{4.039668in}{2.334092in}}%
\pgfpathlineto{\pgfqpoint{4.042887in}{2.259785in}}%
\pgfpathlineto{\pgfqpoint{4.043659in}{2.290708in}}%
\pgfpathlineto{\pgfqpoint{4.043098in}{2.257892in}}%
\pgfpathlineto{\pgfqpoint{4.044016in}{2.281268in}}%
\pgfpathlineto{\pgfqpoint{4.044457in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.045017in}{2.287093in}}%
\pgfpathlineto{\pgfqpoint{4.045144in}{2.272418in}}%
\pgfpathlineto{\pgfqpoint{4.045144in}{2.272702in}}%
\pgfpathlineto{\pgfqpoint{4.046155in}{2.223384in}}%
\pgfpathlineto{\pgfqpoint{4.046163in}{2.224909in}}%
\pgfpathlineto{\pgfqpoint{4.047259in}{2.182615in}}%
\pgfpathlineto{\pgfqpoint{4.046206in}{2.225722in}}%
\pgfpathlineto{\pgfqpoint{4.047318in}{2.186682in}}%
\pgfpathlineto{\pgfqpoint{4.047734in}{2.197721in}}%
\pgfpathlineto{\pgfqpoint{4.048363in}{2.159566in}}%
\pgfpathlineto{\pgfqpoint{4.048375in}{2.160676in}}%
\pgfpathlineto{\pgfqpoint{4.048542in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{4.049092in}{2.182946in}}%
\pgfpathlineto{\pgfqpoint{4.049488in}{2.158942in}}%
\pgfpathlineto{\pgfqpoint{4.050111in}{2.162595in}}%
\pgfpathlineto{\pgfqpoint{4.049912in}{2.149184in}}%
\pgfpathlineto{\pgfqpoint{4.050564in}{2.150656in}}%
\pgfpathlineto{\pgfqpoint{4.050990in}{2.143083in}}%
\pgfpathlineto{\pgfqpoint{4.050790in}{2.158770in}}%
\pgfpathlineto{\pgfqpoint{4.051669in}{2.154470in}}%
\pgfpathlineto{\pgfqpoint{4.051809in}{2.167570in}}%
\pgfpathlineto{\pgfqpoint{4.052522in}{2.135469in}}%
\pgfpathlineto{\pgfqpoint{4.052773in}{2.147007in}}%
\pgfpathlineto{\pgfqpoint{4.053168in}{2.166985in}}%
\pgfpathlineto{\pgfqpoint{4.053642in}{2.146544in}}%
\pgfpathlineto{\pgfqpoint{4.053982in}{2.150637in}}%
\pgfpathlineto{\pgfqpoint{4.053985in}{2.150238in}}%
\pgfpathlineto{\pgfqpoint{4.054866in}{2.189048in}}%
\pgfpathlineto{\pgfqpoint{4.055026in}{2.179988in}}%
\pgfpathlineto{\pgfqpoint{4.055028in}{2.179438in}}%
\pgfpathlineto{\pgfqpoint{4.055883in}{2.225890in}}%
\pgfpathlineto{\pgfqpoint{4.055885in}{2.226784in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{2.196615in}}%
\pgfpathlineto{\pgfqpoint{4.056975in}{2.211196in}}%
\pgfpathlineto{\pgfqpoint{4.058122in}{2.170796in}}%
\pgfpathlineto{\pgfqpoint{4.057243in}{2.216301in}}%
\pgfpathlineto{\pgfqpoint{4.058129in}{2.172519in}}%
\pgfpathlineto{\pgfqpoint{4.059281in}{2.186753in}}%
\pgfpathlineto{\pgfqpoint{4.058466in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{4.059319in}{2.182283in}}%
\pgfpathlineto{\pgfqpoint{4.059398in}{2.178924in}}%
\pgfpathlineto{\pgfqpoint{4.059960in}{2.217753in}}%
\pgfpathlineto{\pgfqpoint{4.060374in}{2.205872in}}%
\pgfpathlineto{\pgfqpoint{4.061318in}{2.225996in}}%
\pgfpathlineto{\pgfqpoint{4.060514in}{2.197692in}}%
\pgfpathlineto{\pgfqpoint{4.061511in}{2.208824in}}%
\pgfpathlineto{\pgfqpoint{4.062669in}{2.161691in}}%
\pgfpathlineto{\pgfqpoint{4.062679in}{2.161777in}}%
\pgfpathlineto{\pgfqpoint{4.062698in}{2.162679in}}%
\pgfpathlineto{\pgfqpoint{4.063490in}{2.129448in}}%
\pgfpathlineto{\pgfqpoint{4.063495in}{2.129679in}}%
\pgfpathlineto{\pgfqpoint{4.064664in}{2.099567in}}%
\pgfpathlineto{\pgfqpoint{4.064035in}{2.141400in}}%
\pgfpathlineto{\pgfqpoint{4.064669in}{2.100256in}}%
\pgfpathlineto{\pgfqpoint{4.065393in}{2.116346in}}%
\pgfpathlineto{\pgfqpoint{4.065746in}{2.090453in}}%
\pgfpathlineto{\pgfqpoint{4.065748in}{2.090760in}}%
\pgfpathlineto{\pgfqpoint{4.066973in}{2.060461in}}%
\pgfpathlineto{\pgfqpoint{4.065754in}{2.091954in}}%
\pgfpathlineto{\pgfqpoint{4.067087in}{2.066737in}}%
\pgfpathlineto{\pgfqpoint{4.067091in}{2.068139in}}%
\pgfpathlineto{\pgfqpoint{4.067635in}{2.043606in}}%
\pgfpathlineto{\pgfqpoint{4.068159in}{2.050448in}}%
\pgfpathlineto{\pgfqpoint{4.068915in}{2.009352in}}%
\pgfpathlineto{\pgfqpoint{4.068174in}{2.052343in}}%
\pgfpathlineto{\pgfqpoint{4.069320in}{2.018909in}}%
\pgfpathlineto{\pgfqpoint{4.069469in}{2.029060in}}%
\pgfpathlineto{\pgfqpoint{4.070288in}{1.995031in}}%
\pgfpathlineto{\pgfqpoint{4.070416in}{2.003998in}}%
\pgfpathlineto{\pgfqpoint{4.070692in}{2.000479in}}%
\pgfpathlineto{\pgfqpoint{4.071167in}{2.016112in}}%
\pgfpathlineto{\pgfqpoint{4.071421in}{2.012405in}}%
\pgfpathlineto{\pgfqpoint{4.072186in}{2.035651in}}%
\pgfpathlineto{\pgfqpoint{4.071625in}{2.008171in}}%
\pgfpathlineto{\pgfqpoint{4.072543in}{2.019254in}}%
\pgfpathlineto{\pgfqpoint{4.072544in}{2.019353in}}%
\pgfpathlineto{\pgfqpoint{4.073000in}{1.993778in}}%
\pgfpathlineto{\pgfqpoint{4.073562in}{2.002808in}}%
\pgfpathlineto{\pgfqpoint{4.074703in}{1.954546in}}%
\pgfpathlineto{\pgfqpoint{4.074741in}{1.956113in}}%
\pgfpathlineto{\pgfqpoint{4.075836in}{1.971416in}}%
\pgfpathlineto{\pgfqpoint{4.075382in}{1.952464in}}%
\pgfpathlineto{\pgfqpoint{4.075871in}{1.969360in}}%
\pgfpathlineto{\pgfqpoint{4.075871in}{1.968924in}}%
\pgfpathlineto{\pgfqpoint{4.076600in}{2.000725in}}%
\pgfpathlineto{\pgfqpoint{4.076958in}{1.988009in}}%
\pgfpathlineto{\pgfqpoint{4.077619in}{2.020545in}}%
\pgfpathlineto{\pgfqpoint{4.076970in}{1.986761in}}%
\pgfpathlineto{\pgfqpoint{4.078073in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{4.078298in}{1.996609in}}%
\pgfpathlineto{\pgfqpoint{4.079455in}{1.962649in}}%
\pgfpathlineto{\pgfqpoint{4.079861in}{1.960235in}}%
\pgfpathlineto{\pgfqpoint{4.080336in}{1.983982in}}%
\pgfpathlineto{\pgfqpoint{4.080542in}{1.969139in}}%
\pgfpathlineto{\pgfqpoint{4.081690in}{1.989688in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{1.955677in}}%
\pgfpathlineto{\pgfqpoint{4.081691in}{1.989244in}}%
\pgfpathlineto{\pgfqpoint{4.081694in}{1.990419in}}%
\pgfpathlineto{\pgfqpoint{4.081893in}{1.976041in}}%
\pgfpathlineto{\pgfqpoint{4.082514in}{1.966070in}}%
\pgfpathlineto{\pgfqpoint{4.082713in}{1.981375in}}%
\pgfpathlineto{\pgfqpoint{4.083008in}{1.974144in}}%
\pgfpathlineto{\pgfqpoint{4.084157in}{1.983328in}}%
\pgfpathlineto{\pgfqpoint{4.083592in}{1.967889in}}%
\pgfpathlineto{\pgfqpoint{4.084162in}{1.982371in}}%
\pgfpathlineto{\pgfqpoint{4.085210in}{1.963018in}}%
\pgfpathlineto{\pgfqpoint{4.084411in}{1.995051in}}%
\pgfpathlineto{\pgfqpoint{4.085297in}{1.967264in}}%
\pgfpathlineto{\pgfqpoint{4.085770in}{1.993184in}}%
\pgfpathlineto{\pgfqpoint{4.086450in}{1.982999in}}%
\pgfpathlineto{\pgfqpoint{4.086589in}{1.973008in}}%
\pgfpathlineto{\pgfqpoint{4.087468in}{2.006985in}}%
\pgfpathlineto{\pgfqpoint{4.087529in}{2.002860in}}%
\pgfpathlineto{\pgfqpoint{4.087552in}{2.004429in}}%
\pgfpathlineto{\pgfqpoint{4.087574in}{1.999455in}}%
\pgfpathlineto{\pgfqpoint{4.087608in}{1.996043in}}%
\pgfpathlineto{\pgfqpoint{4.088487in}{2.038888in}}%
\pgfpathlineto{\pgfqpoint{4.088534in}{2.032966in}}%
\pgfpathlineto{\pgfqpoint{4.088571in}{2.035270in}}%
\pgfpathlineto{\pgfqpoint{4.089291in}{2.005205in}}%
\pgfpathlineto{\pgfqpoint{4.089624in}{2.013880in}}%
\pgfpathlineto{\pgfqpoint{4.090724in}{1.978297in}}%
\pgfpathlineto{\pgfqpoint{4.089845in}{2.023575in}}%
\pgfpathlineto{\pgfqpoint{4.090822in}{1.984975in}}%
\pgfpathlineto{\pgfqpoint{4.091883in}{2.000721in}}%
\pgfpathlineto{\pgfqpoint{4.091068in}{1.979638in}}%
\pgfpathlineto{\pgfqpoint{4.091970in}{1.995417in}}%
\pgfpathlineto{\pgfqpoint{4.092000in}{1.993913in}}%
\pgfpathlineto{\pgfqpoint{4.092562in}{2.039068in}}%
\pgfpathlineto{\pgfqpoint{4.092794in}{2.033614in}}%
\pgfpathlineto{\pgfqpoint{4.093920in}{2.071935in}}%
\pgfpathlineto{\pgfqpoint{4.093106in}{2.027417in}}%
\pgfpathlineto{\pgfqpoint{4.093943in}{2.067682in}}%
\pgfpathlineto{\pgfqpoint{4.094761in}{2.042445in}}%
\pgfpathlineto{\pgfqpoint{4.095351in}{2.045837in}}%
\pgfpathlineto{\pgfqpoint{4.096467in}{2.061177in}}%
\pgfpathlineto{\pgfqpoint{4.095818in}{2.037464in}}%
\pgfpathlineto{\pgfqpoint{4.096483in}{2.059442in}}%
\pgfpathlineto{\pgfqpoint{4.097181in}{2.056134in}}%
\pgfpathlineto{\pgfqpoint{4.096637in}{2.074130in}}%
\pgfpathlineto{\pgfqpoint{4.097541in}{2.070285in}}%
\pgfpathlineto{\pgfqpoint{4.098675in}{2.109558in}}%
\pgfpathlineto{\pgfqpoint{4.098722in}{2.104987in}}%
\pgfpathlineto{\pgfqpoint{4.098815in}{2.100659in}}%
\pgfpathlineto{\pgfqpoint{4.099694in}{2.137415in}}%
\pgfpathlineto{\pgfqpoint{4.099802in}{2.129503in}}%
\pgfpathlineto{\pgfqpoint{4.100712in}{2.173883in}}%
\pgfpathlineto{\pgfqpoint{4.099834in}{2.126510in}}%
\pgfpathlineto{\pgfqpoint{4.101166in}{2.158780in}}%
\pgfpathlineto{\pgfqpoint{4.101266in}{2.155380in}}%
\pgfpathlineto{\pgfqpoint{4.102071in}{2.202908in}}%
\pgfpathlineto{\pgfqpoint{4.102175in}{2.195479in}}%
\pgfpathlineto{\pgfqpoint{4.103344in}{2.227144in}}%
\pgfpathlineto{\pgfqpoint{4.102545in}{2.190720in}}%
\pgfpathlineto{\pgfqpoint{4.103353in}{2.225233in}}%
\pgfpathlineto{\pgfqpoint{4.104724in}{2.287715in}}%
\pgfpathlineto{\pgfqpoint{4.103373in}{2.224105in}}%
\pgfpathlineto{\pgfqpoint{4.104730in}{2.287180in}}%
\pgfpathlineto{\pgfqpoint{4.105587in}{2.269245in}}%
\pgfpathlineto{\pgfqpoint{4.104788in}{2.295163in}}%
\pgfpathlineto{\pgfqpoint{4.105846in}{2.282974in}}%
\pgfpathlineto{\pgfqpoint{4.106146in}{2.290771in}}%
\pgfpathlineto{\pgfqpoint{4.106706in}{2.253774in}}%
\pgfpathlineto{\pgfqpoint{4.106770in}{2.255928in}}%
\pgfpathlineto{\pgfqpoint{4.107025in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{4.106825in}{2.261966in}}%
\pgfpathlineto{\pgfqpoint{4.107880in}{2.255928in}}%
\pgfpathlineto{\pgfqpoint{4.108863in}{2.297009in}}%
\pgfpathlineto{\pgfqpoint{4.107984in}{2.249247in}}%
\pgfpathlineto{\pgfqpoint{4.109056in}{2.287473in}}%
\pgfpathlineto{\pgfqpoint{4.109417in}{2.278875in}}%
\pgfpathlineto{\pgfqpoint{4.110120in}{2.303908in}}%
\pgfpathlineto{\pgfqpoint{4.110121in}{2.303832in}}%
\pgfpathlineto{\pgfqpoint{4.111381in}{2.262177in}}%
\pgfpathlineto{\pgfqpoint{4.110221in}{2.311051in}}%
\pgfpathlineto{\pgfqpoint{4.111405in}{2.264431in}}%
\pgfpathlineto{\pgfqpoint{4.111410in}{2.265936in}}%
\pgfpathlineto{\pgfqpoint{4.112372in}{2.238837in}}%
\pgfpathlineto{\pgfqpoint{4.113497in}{2.228940in}}%
\pgfpathlineto{\pgfqpoint{4.112938in}{2.258820in}}%
\pgfpathlineto{\pgfqpoint{4.113506in}{2.230658in}}%
\pgfpathlineto{\pgfqpoint{4.114297in}{2.262820in}}%
\pgfpathlineto{\pgfqpoint{4.113584in}{2.229108in}}%
\pgfpathlineto{\pgfqpoint{4.114669in}{2.244632in}}%
\pgfpathlineto{\pgfqpoint{4.115116in}{2.240456in}}%
\pgfpathlineto{\pgfqpoint{4.115315in}{2.256604in}}%
\pgfpathlineto{\pgfqpoint{4.115755in}{2.253041in}}%
\pgfpathlineto{\pgfqpoint{4.116950in}{2.277979in}}%
\pgfpathlineto{\pgfqpoint{4.116173in}{2.249070in}}%
\pgfpathlineto{\pgfqpoint{4.116953in}{2.277054in}}%
\pgfpathlineto{\pgfqpoint{4.118117in}{2.289182in}}%
\pgfpathlineto{\pgfqpoint{4.117567in}{2.260713in}}%
\pgfpathlineto{\pgfqpoint{4.118141in}{2.284738in}}%
\pgfpathlineto{\pgfqpoint{4.118168in}{2.282898in}}%
\pgfpathlineto{\pgfqpoint{4.119047in}{2.302945in}}%
\pgfpathlineto{\pgfqpoint{4.119048in}{2.302759in}}%
\pgfpathlineto{\pgfqpoint{4.120070in}{2.346561in}}%
\pgfpathlineto{\pgfqpoint{4.119187in}{2.296518in}}%
\pgfpathlineto{\pgfqpoint{4.120207in}{2.338767in}}%
\pgfpathlineto{\pgfqpoint{4.120207in}{2.338355in}}%
\pgfpathlineto{\pgfqpoint{4.121089in}{2.396932in}}%
\pgfpathlineto{\pgfqpoint{4.121255in}{2.386383in}}%
\pgfpathlineto{\pgfqpoint{4.122447in}{2.403287in}}%
\pgfpathlineto{\pgfqpoint{4.121649in}{2.376150in}}%
\pgfpathlineto{\pgfqpoint{4.122532in}{2.393142in}}%
\pgfpathlineto{\pgfqpoint{4.123266in}{2.367978in}}%
\pgfpathlineto{\pgfqpoint{4.122533in}{2.393295in}}%
\pgfpathlineto{\pgfqpoint{4.123777in}{2.375968in}}%
\pgfpathlineto{\pgfqpoint{4.124910in}{2.414452in}}%
\pgfpathlineto{\pgfqpoint{4.123931in}{2.375654in}}%
\pgfpathlineto{\pgfqpoint{4.124957in}{2.412349in}}%
\pgfpathlineto{\pgfqpoint{4.124960in}{2.411728in}}%
\pgfpathlineto{\pgfqpoint{4.125504in}{2.436908in}}%
\pgfpathlineto{\pgfqpoint{4.126034in}{2.430635in}}%
\pgfpathlineto{\pgfqpoint{4.126522in}{2.457297in}}%
\pgfpathlineto{\pgfqpoint{4.126998in}{2.425497in}}%
\pgfpathlineto{\pgfqpoint{4.127043in}{2.426961in}}%
\pgfpathlineto{\pgfqpoint{4.128103in}{2.397534in}}%
\pgfpathlineto{\pgfqpoint{4.127202in}{2.430628in}}%
\pgfpathlineto{\pgfqpoint{4.128191in}{2.399891in}}%
\pgfpathlineto{\pgfqpoint{4.128220in}{2.404427in}}%
\pgfpathlineto{\pgfqpoint{4.128765in}{2.379753in}}%
\pgfpathlineto{\pgfqpoint{4.129279in}{2.390384in}}%
\pgfpathlineto{\pgfqpoint{4.129303in}{2.392318in}}%
\pgfpathlineto{\pgfqpoint{4.130044in}{2.358150in}}%
\pgfpathlineto{\pgfqpoint{4.130122in}{2.361188in}}%
\pgfpathlineto{\pgfqpoint{4.131160in}{2.349430in}}%
\pgfpathlineto{\pgfqpoint{4.130598in}{2.382075in}}%
\pgfpathlineto{\pgfqpoint{4.131272in}{2.356405in}}%
\pgfpathlineto{\pgfqpoint{4.131277in}{2.357901in}}%
\pgfpathlineto{\pgfqpoint{4.132347in}{2.336141in}}%
\pgfpathlineto{\pgfqpoint{4.132360in}{2.338904in}}%
\pgfpathlineto{\pgfqpoint{4.133492in}{2.320637in}}%
\pgfpathlineto{\pgfqpoint{4.133314in}{2.339021in}}%
\pgfpathlineto{\pgfqpoint{4.133493in}{2.320657in}}%
\pgfpathlineto{\pgfqpoint{4.133569in}{2.325416in}}%
\pgfpathlineto{\pgfqpoint{4.134129in}{2.294267in}}%
\pgfpathlineto{\pgfqpoint{4.134590in}{2.311943in}}%
\pgfpathlineto{\pgfqpoint{4.135492in}{2.284304in}}%
\pgfpathlineto{\pgfqpoint{4.134673in}{2.315708in}}%
\pgfpathlineto{\pgfqpoint{4.135780in}{2.292799in}}%
\pgfpathlineto{\pgfqpoint{4.136711in}{2.308762in}}%
\pgfpathlineto{\pgfqpoint{4.135896in}{2.290522in}}%
\pgfpathlineto{\pgfqpoint{4.136919in}{2.301475in}}%
\pgfpathlineto{\pgfqpoint{4.138039in}{2.289921in}}%
\pgfpathlineto{\pgfqpoint{4.137390in}{2.327531in}}%
\pgfpathlineto{\pgfqpoint{4.138050in}{2.291304in}}%
\pgfpathlineto{\pgfqpoint{4.138409in}{2.301414in}}%
\pgfpathlineto{\pgfqpoint{4.139116in}{2.267580in}}%
\pgfpathlineto{\pgfqpoint{4.140242in}{2.243547in}}%
\pgfpathlineto{\pgfqpoint{4.139130in}{2.268136in}}%
\pgfpathlineto{\pgfqpoint{4.140257in}{2.246492in}}%
\pgfpathlineto{\pgfqpoint{4.141465in}{2.288079in}}%
\pgfpathlineto{\pgfqpoint{4.140586in}{2.242714in}}%
\pgfpathlineto{\pgfqpoint{4.141853in}{2.279660in}}%
\pgfpathlineto{\pgfqpoint{4.142015in}{2.270077in}}%
\pgfpathlineto{\pgfqpoint{4.142823in}{2.302883in}}%
\pgfpathlineto{\pgfqpoint{4.142949in}{2.289588in}}%
\pgfpathlineto{\pgfqpoint{4.142993in}{2.290952in}}%
\pgfpathlineto{\pgfqpoint{4.143983in}{2.256067in}}%
\pgfpathlineto{\pgfqpoint{4.144017in}{2.259021in}}%
\pgfpathlineto{\pgfqpoint{4.145066in}{2.231454in}}%
\pgfpathlineto{\pgfqpoint{4.145147in}{2.235245in}}%
\pgfpathlineto{\pgfqpoint{4.146251in}{2.219834in}}%
\pgfpathlineto{\pgfqpoint{4.145540in}{2.251909in}}%
\pgfpathlineto{\pgfqpoint{4.146303in}{2.224426in}}%
\pgfpathlineto{\pgfqpoint{4.146899in}{2.248692in}}%
\pgfpathlineto{\pgfqpoint{4.146339in}{2.219917in}}%
\pgfpathlineto{\pgfqpoint{4.147415in}{2.224809in}}%
\pgfpathlineto{\pgfqpoint{4.148393in}{2.217577in}}%
\pgfpathlineto{\pgfqpoint{4.147917in}{2.231531in}}%
\pgfpathlineto{\pgfqpoint{4.148533in}{2.222249in}}%
\pgfpathlineto{\pgfqpoint{4.149615in}{2.229752in}}%
\pgfpathlineto{\pgfqpoint{4.149140in}{2.209936in}}%
\pgfpathlineto{\pgfqpoint{4.149646in}{2.224508in}}%
\pgfpathlineto{\pgfqpoint{4.149680in}{2.225197in}}%
\pgfpathlineto{\pgfqpoint{4.150003in}{2.208283in}}%
\pgfpathlineto{\pgfqpoint{4.150414in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{4.150974in}{2.214292in}}%
\pgfpathlineto{\pgfqpoint{4.151127in}{2.201174in}}%
\pgfpathlineto{\pgfqpoint{4.151144in}{2.203151in}}%
\pgfpathlineto{\pgfqpoint{4.151793in}{2.185676in}}%
\pgfpathlineto{\pgfqpoint{4.152197in}{2.192756in}}%
\pgfpathlineto{\pgfqpoint{4.153521in}{2.219373in}}%
\pgfpathlineto{\pgfqpoint{4.153549in}{2.216419in}}%
\pgfpathlineto{\pgfqpoint{4.154505in}{2.186095in}}%
\pgfpathlineto{\pgfqpoint{4.153691in}{2.229048in}}%
\pgfpathlineto{\pgfqpoint{4.154692in}{2.196799in}}%
\pgfpathlineto{\pgfqpoint{4.154710in}{2.200400in}}%
\pgfpathlineto{\pgfqpoint{4.155612in}{2.152033in}}%
\pgfpathlineto{\pgfqpoint{4.155710in}{2.155676in}}%
\pgfpathlineto{\pgfqpoint{4.156543in}{2.136199in}}%
\pgfpathlineto{\pgfqpoint{4.155728in}{2.158427in}}%
\pgfpathlineto{\pgfqpoint{4.156854in}{2.138056in}}%
\pgfpathlineto{\pgfqpoint{4.156909in}{2.134140in}}%
\pgfpathlineto{\pgfqpoint{4.157746in}{2.172975in}}%
\pgfpathlineto{\pgfqpoint{4.157747in}{2.172798in}}%
\pgfpathlineto{\pgfqpoint{4.158870in}{2.183545in}}%
\pgfpathlineto{\pgfqpoint{4.158320in}{2.158421in}}%
\pgfpathlineto{\pgfqpoint{4.158871in}{2.183281in}}%
\pgfpathlineto{\pgfqpoint{4.160005in}{2.150197in}}%
\pgfpathlineto{\pgfqpoint{4.159124in}{2.191286in}}%
\pgfpathlineto{\pgfqpoint{4.160026in}{2.151886in}}%
\pgfpathlineto{\pgfqpoint{4.160143in}{2.161161in}}%
\pgfpathlineto{\pgfqpoint{4.161024in}{2.130996in}}%
\pgfpathlineto{\pgfqpoint{4.161103in}{2.137029in}}%
\pgfpathlineto{\pgfqpoint{4.161366in}{2.130802in}}%
\pgfpathlineto{\pgfqpoint{4.161841in}{2.155726in}}%
\pgfpathlineto{\pgfqpoint{4.162177in}{2.148392in}}%
\pgfpathlineto{\pgfqpoint{4.163200in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{4.162401in}{2.130309in}}%
\pgfpathlineto{\pgfqpoint{4.163307in}{2.161140in}}%
\pgfpathlineto{\pgfqpoint{4.163675in}{2.150303in}}%
\pgfpathlineto{\pgfqpoint{4.164219in}{2.168531in}}%
\pgfpathlineto{\pgfqpoint{4.164419in}{2.160705in}}%
\pgfpathlineto{\pgfqpoint{4.165747in}{2.186698in}}%
\pgfpathlineto{\pgfqpoint{4.164422in}{2.159993in}}%
\pgfpathlineto{\pgfqpoint{4.165770in}{2.184523in}}%
\pgfpathlineto{\pgfqpoint{4.166476in}{2.172400in}}%
\pgfpathlineto{\pgfqpoint{4.165917in}{2.198066in}}%
\pgfpathlineto{\pgfqpoint{4.166877in}{2.187554in}}%
\pgfpathlineto{\pgfqpoint{4.166881in}{2.186377in}}%
\pgfpathlineto{\pgfqpoint{4.169733in}{2.249267in}}%
\pgfpathlineto{\pgfqpoint{4.169992in}{2.265306in}}%
\pgfpathlineto{\pgfqpoint{4.170796in}{2.230089in}}%
\pgfpathlineto{\pgfqpoint{4.170798in}{2.230205in}}%
\pgfpathlineto{\pgfqpoint{4.171913in}{2.201615in}}%
\pgfpathlineto{\pgfqpoint{4.171011in}{2.245777in}}%
\pgfpathlineto{\pgfqpoint{4.172025in}{2.206773in}}%
\pgfpathlineto{\pgfqpoint{4.172030in}{2.208187in}}%
\pgfpathlineto{\pgfqpoint{4.172844in}{2.185824in}}%
\pgfpathlineto{\pgfqpoint{4.173119in}{2.190976in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{2.182683in}}%
\pgfpathlineto{\pgfqpoint{4.174068in}{2.220924in}}%
\pgfpathlineto{\pgfqpoint{4.174192in}{2.211134in}}%
\pgfpathlineto{\pgfqpoint{4.175086in}{2.217528in}}%
\pgfpathlineto{\pgfqpoint{4.174627in}{2.197432in}}%
\pgfpathlineto{\pgfqpoint{4.175305in}{2.212002in}}%
\pgfpathlineto{\pgfqpoint{4.176307in}{2.168619in}}%
\pgfpathlineto{\pgfqpoint{4.175425in}{2.221375in}}%
\pgfpathlineto{\pgfqpoint{4.176458in}{2.174013in}}%
\pgfpathlineto{\pgfqpoint{4.176461in}{2.174502in}}%
\pgfpathlineto{\pgfqpoint{4.177326in}{2.134230in}}%
\pgfpathlineto{\pgfqpoint{4.177497in}{2.136686in}}%
\pgfpathlineto{\pgfqpoint{4.178623in}{2.116518in}}%
\pgfpathlineto{\pgfqpoint{4.178143in}{2.146372in}}%
\pgfpathlineto{\pgfqpoint{4.178648in}{2.118337in}}%
\pgfpathlineto{\pgfqpoint{4.179501in}{2.140541in}}%
\pgfpathlineto{\pgfqpoint{4.178941in}{2.111869in}}%
\pgfpathlineto{\pgfqpoint{4.179771in}{2.125969in}}%
\pgfpathlineto{\pgfqpoint{4.180320in}{2.113279in}}%
\pgfpathlineto{\pgfqpoint{4.180520in}{2.127931in}}%
\pgfpathlineto{\pgfqpoint{4.180895in}{2.120219in}}%
\pgfpathlineto{\pgfqpoint{4.181963in}{2.133813in}}%
\pgfpathlineto{\pgfqpoint{4.181377in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{4.182021in}{2.130968in}}%
\pgfpathlineto{\pgfqpoint{4.182218in}{2.146894in}}%
\pgfpathlineto{\pgfqpoint{4.182777in}{2.120672in}}%
\pgfpathlineto{\pgfqpoint{4.183132in}{2.131329in}}%
\pgfpathlineto{\pgfqpoint{4.183138in}{2.130837in}}%
\pgfpathlineto{\pgfqpoint{4.183576in}{2.158740in}}%
\pgfpathlineto{\pgfqpoint{4.184159in}{2.147513in}}%
\pgfpathlineto{\pgfqpoint{4.185275in}{2.197475in}}%
\pgfpathlineto{\pgfqpoint{4.184162in}{2.147394in}}%
\pgfpathlineto{\pgfqpoint{4.185375in}{2.193246in}}%
\pgfpathlineto{\pgfqpoint{4.185410in}{2.189021in}}%
\pgfpathlineto{\pgfqpoint{4.186293in}{2.245452in}}%
\pgfpathlineto{\pgfqpoint{4.186360in}{2.242182in}}%
\pgfpathlineto{\pgfqpoint{4.187312in}{2.244607in}}%
\pgfpathlineto{\pgfqpoint{4.186853in}{2.224060in}}%
\pgfpathlineto{\pgfqpoint{4.187430in}{2.237898in}}%
\pgfpathlineto{\pgfqpoint{4.188470in}{2.215051in}}%
\pgfpathlineto{\pgfqpoint{4.187651in}{2.250146in}}%
\pgfpathlineto{\pgfqpoint{4.188575in}{2.221740in}}%
\pgfpathlineto{\pgfqpoint{4.189685in}{2.243742in}}%
\pgfpathlineto{\pgfqpoint{4.188875in}{2.219519in}}%
\pgfpathlineto{\pgfqpoint{4.189687in}{2.243591in}}%
\pgfpathlineto{\pgfqpoint{4.190708in}{2.285002in}}%
\pgfpathlineto{\pgfqpoint{4.189808in}{2.238229in}}%
\pgfpathlineto{\pgfqpoint{4.190821in}{2.273266in}}%
\pgfpathlineto{\pgfqpoint{4.190913in}{2.269756in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{2.307148in}}%
\pgfpathlineto{\pgfqpoint{4.191895in}{2.295049in}}%
\pgfpathlineto{\pgfqpoint{4.191897in}{2.295917in}}%
\pgfpathlineto{\pgfqpoint{4.192945in}{2.261348in}}%
\pgfpathlineto{\pgfqpoint{4.193969in}{2.236786in}}%
\pgfpathlineto{\pgfqpoint{4.193000in}{2.265667in}}%
\pgfpathlineto{\pgfqpoint{4.194314in}{2.245057in}}%
\pgfpathlineto{\pgfqpoint{4.194444in}{2.255642in}}%
\pgfpathlineto{\pgfqpoint{4.195242in}{2.220536in}}%
\pgfpathlineto{\pgfqpoint{4.195362in}{2.227241in}}%
\pgfpathlineto{\pgfqpoint{4.196363in}{2.216973in}}%
\pgfpathlineto{\pgfqpoint{4.195802in}{2.246636in}}%
\pgfpathlineto{\pgfqpoint{4.196502in}{2.223728in}}%
\pgfpathlineto{\pgfqpoint{4.196821in}{2.224961in}}%
\pgfpathlineto{\pgfqpoint{4.197382in}{2.209013in}}%
\pgfpathlineto{\pgfqpoint{4.197589in}{2.210612in}}%
\pgfpathlineto{\pgfqpoint{4.198044in}{2.199302in}}%
\pgfpathlineto{\pgfqpoint{4.198519in}{2.218152in}}%
\pgfpathlineto{\pgfqpoint{4.198723in}{2.199935in}}%
\pgfpathlineto{\pgfqpoint{4.198774in}{2.206408in}}%
\pgfpathlineto{\pgfqpoint{4.199327in}{2.178599in}}%
\pgfpathlineto{\pgfqpoint{4.199830in}{2.197419in}}%
\pgfpathlineto{\pgfqpoint{4.200695in}{2.177510in}}%
\pgfpathlineto{\pgfqpoint{4.199877in}{2.203290in}}%
\pgfpathlineto{\pgfqpoint{4.201023in}{2.187591in}}%
\pgfpathlineto{\pgfqpoint{4.202170in}{2.212123in}}%
\pgfpathlineto{\pgfqpoint{4.201031in}{2.186099in}}%
\pgfpathlineto{\pgfqpoint{4.202170in}{2.211605in}}%
\pgfpathlineto{\pgfqpoint{4.203306in}{2.199840in}}%
\pgfpathlineto{\pgfqpoint{4.202594in}{2.233439in}}%
\pgfpathlineto{\pgfqpoint{4.203330in}{2.200131in}}%
\pgfpathlineto{\pgfqpoint{4.203952in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{4.204407in}{2.180730in}}%
\pgfpathlineto{\pgfqpoint{4.204409in}{2.180962in}}%
\pgfpathlineto{\pgfqpoint{4.204810in}{2.169563in}}%
\pgfpathlineto{\pgfqpoint{4.204632in}{2.184315in}}%
\pgfpathlineto{\pgfqpoint{4.205528in}{2.174239in}}%
\pgfpathlineto{\pgfqpoint{4.205532in}{2.172868in}}%
\pgfpathlineto{\pgfqpoint{4.206499in}{2.209326in}}%
\pgfpathlineto{\pgfqpoint{4.206506in}{2.207910in}}%
\pgfpathlineto{\pgfqpoint{4.206529in}{2.206914in}}%
\pgfpathlineto{\pgfqpoint{4.206579in}{2.212510in}}%
\pgfpathlineto{\pgfqpoint{4.207689in}{2.239696in}}%
\pgfpathlineto{\pgfqpoint{4.207214in}{2.211019in}}%
\pgfpathlineto{\pgfqpoint{4.207717in}{2.236429in}}%
\pgfpathlineto{\pgfqpoint{4.208885in}{2.213577in}}%
\pgfpathlineto{\pgfqpoint{4.208028in}{2.249827in}}%
\pgfpathlineto{\pgfqpoint{4.208897in}{2.215044in}}%
\pgfpathlineto{\pgfqpoint{4.209046in}{2.224823in}}%
\pgfpathlineto{\pgfqpoint{4.209930in}{2.196389in}}%
\pgfpathlineto{\pgfqpoint{4.209975in}{2.202272in}}%
\pgfpathlineto{\pgfqpoint{4.210745in}{2.219901in}}%
\pgfpathlineto{\pgfqpoint{4.210270in}{2.195970in}}%
\pgfpathlineto{\pgfqpoint{4.211113in}{2.205596in}}%
\pgfpathlineto{\pgfqpoint{4.211304in}{2.192589in}}%
\pgfpathlineto{\pgfqpoint{4.212039in}{2.222647in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{2.221077in}}%
\pgfpathlineto{\pgfqpoint{4.212103in}{2.226616in}}%
\pgfpathlineto{\pgfqpoint{4.212920in}{2.202172in}}%
\pgfpathlineto{\pgfqpoint{4.213169in}{2.212004in}}%
\pgfpathlineto{\pgfqpoint{4.214003in}{2.202187in}}%
\pgfpathlineto{\pgfqpoint{4.213801in}{2.216924in}}%
\pgfpathlineto{\pgfqpoint{4.214294in}{2.205752in}}%
\pgfpathlineto{\pgfqpoint{4.214820in}{2.226675in}}%
\pgfpathlineto{\pgfqpoint{4.215380in}{2.194015in}}%
\pgfpathlineto{\pgfqpoint{4.215384in}{2.194693in}}%
\pgfpathlineto{\pgfqpoint{4.216178in}{2.219854in}}%
\pgfpathlineto{\pgfqpoint{4.215619in}{2.192554in}}%
\pgfpathlineto{\pgfqpoint{4.216529in}{2.201842in}}%
\pgfpathlineto{\pgfqpoint{4.216653in}{2.195966in}}%
\pgfpathlineto{\pgfqpoint{4.217197in}{2.213264in}}%
\pgfpathlineto{\pgfqpoint{4.217589in}{2.211366in}}%
\pgfpathlineto{\pgfqpoint{4.218725in}{2.239268in}}%
\pgfpathlineto{\pgfqpoint{4.217666in}{2.210269in}}%
\pgfpathlineto{\pgfqpoint{4.218769in}{2.238240in}}%
\pgfpathlineto{\pgfqpoint{4.219709in}{2.211043in}}%
\pgfpathlineto{\pgfqpoint{4.218895in}{2.249792in}}%
\pgfpathlineto{\pgfqpoint{4.219902in}{2.223186in}}%
\pgfpathlineto{\pgfqpoint{4.219914in}{2.226330in}}%
\pgfpathlineto{\pgfqpoint{4.220814in}{2.182312in}}%
\pgfpathlineto{\pgfqpoint{4.220963in}{2.183307in}}%
\pgfpathlineto{\pgfqpoint{4.221272in}{2.184527in}}%
\pgfpathlineto{\pgfqpoint{4.221747in}{2.170312in}}%
\pgfpathlineto{\pgfqpoint{4.222041in}{2.176729in}}%
\pgfpathlineto{\pgfqpoint{4.222089in}{2.169623in}}%
\pgfpathlineto{\pgfqpoint{4.222971in}{2.215370in}}%
\pgfpathlineto{\pgfqpoint{4.223100in}{2.206573in}}%
\pgfpathlineto{\pgfqpoint{4.223515in}{2.198479in}}%
\pgfpathlineto{\pgfqpoint{4.223310in}{2.214955in}}%
\pgfpathlineto{\pgfqpoint{4.223897in}{2.211136in}}%
\pgfpathlineto{\pgfqpoint{4.224329in}{2.233406in}}%
\pgfpathlineto{\pgfqpoint{4.224890in}{2.202045in}}%
\pgfpathlineto{\pgfqpoint{4.225007in}{2.209372in}}%
\pgfpathlineto{\pgfqpoint{4.225008in}{2.209965in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.185915in}}%
\pgfpathlineto{\pgfqpoint{4.226029in}{2.193227in}}%
\pgfpathlineto{\pgfqpoint{4.226231in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{4.227046in}{2.203245in}}%
\pgfpathlineto{\pgfqpoint{4.227108in}{2.199066in}}%
\pgfpathlineto{\pgfqpoint{4.228149in}{2.206351in}}%
\pgfpathlineto{\pgfqpoint{4.227596in}{2.178736in}}%
\pgfpathlineto{\pgfqpoint{4.228224in}{2.201857in}}%
\pgfpathlineto{\pgfqpoint{4.228880in}{2.199332in}}%
\pgfpathlineto{\pgfqpoint{4.228404in}{2.218188in}}%
\pgfpathlineto{\pgfqpoint{4.229326in}{2.208056in}}%
\pgfpathlineto{\pgfqpoint{4.230441in}{2.225876in}}%
\pgfpathlineto{\pgfqpoint{4.230451in}{2.223521in}}%
\pgfpathlineto{\pgfqpoint{4.231121in}{2.246388in}}%
\pgfpathlineto{\pgfqpoint{4.230560in}{2.217020in}}%
\pgfpathlineto{\pgfqpoint{4.231573in}{2.225888in}}%
\pgfpathlineto{\pgfqpoint{4.231671in}{2.220481in}}%
\pgfpathlineto{\pgfqpoint{4.232479in}{2.255461in}}%
\pgfpathlineto{\pgfqpoint{4.232648in}{2.246829in}}%
\pgfpathlineto{\pgfqpoint{4.233753in}{2.261062in}}%
\pgfpathlineto{\pgfqpoint{4.232955in}{2.236697in}}%
\pgfpathlineto{\pgfqpoint{4.233781in}{2.258337in}}%
\pgfpathlineto{\pgfqpoint{4.233782in}{2.257487in}}%
\pgfpathlineto{\pgfqpoint{4.234851in}{2.285716in}}%
\pgfpathlineto{\pgfqpoint{4.234856in}{2.285353in}}%
\pgfpathlineto{\pgfqpoint{4.235197in}{2.306553in}}%
\pgfpathlineto{\pgfqpoint{4.235909in}{2.271251in}}%
\pgfpathlineto{\pgfqpoint{4.235922in}{2.272305in}}%
\pgfpathlineto{\pgfqpoint{4.237115in}{2.238019in}}%
\pgfpathlineto{\pgfqpoint{4.236215in}{2.284533in}}%
\pgfpathlineto{\pgfqpoint{4.237135in}{2.239098in}}%
\pgfpathlineto{\pgfqpoint{4.237234in}{2.244245in}}%
\pgfpathlineto{\pgfqpoint{4.238049in}{2.219440in}}%
\pgfpathlineto{\pgfqpoint{4.238095in}{2.222016in}}%
\pgfpathlineto{\pgfqpoint{4.238453in}{2.215003in}}%
\pgfpathlineto{\pgfqpoint{4.239165in}{2.239712in}}%
\pgfpathlineto{\pgfqpoint{4.239169in}{2.238857in}}%
\pgfpathlineto{\pgfqpoint{4.240070in}{2.223973in}}%
\pgfpathlineto{\pgfqpoint{4.239272in}{2.249890in}}%
\pgfpathlineto{\pgfqpoint{4.240278in}{2.238993in}}%
\pgfpathlineto{\pgfqpoint{4.240630in}{2.245136in}}%
\pgfpathlineto{\pgfqpoint{4.241192in}{2.203025in}}%
\pgfpathlineto{\pgfqpoint{4.241331in}{2.205664in}}%
\pgfpathlineto{\pgfqpoint{4.242506in}{2.151607in}}%
\pgfpathlineto{\pgfqpoint{4.243347in}{2.159092in}}%
\pgfpathlineto{\pgfqpoint{4.243530in}{2.141779in}}%
\pgfpathlineto{\pgfqpoint{4.243543in}{2.142400in}}%
\pgfpathlineto{\pgfqpoint{4.244146in}{2.121266in}}%
\pgfpathlineto{\pgfqpoint{4.243601in}{2.147066in}}%
\pgfpathlineto{\pgfqpoint{4.244656in}{2.141117in}}%
\pgfpathlineto{\pgfqpoint{4.244705in}{2.147260in}}%
\pgfpathlineto{\pgfqpoint{4.245523in}{2.116481in}}%
\pgfpathlineto{\pgfqpoint{4.245743in}{2.126854in}}%
\pgfpathlineto{\pgfqpoint{4.246603in}{2.114053in}}%
\pgfpathlineto{\pgfqpoint{4.246403in}{2.128563in}}%
\pgfpathlineto{\pgfqpoint{4.246867in}{2.117023in}}%
\pgfpathlineto{\pgfqpoint{4.247422in}{2.141089in}}%
\pgfpathlineto{\pgfqpoint{4.247902in}{2.115841in}}%
\pgfpathlineto{\pgfqpoint{4.247954in}{2.116135in}}%
\pgfpathlineto{\pgfqpoint{4.247982in}{2.112649in}}%
\pgfpathlineto{\pgfqpoint{4.248781in}{2.146868in}}%
\pgfpathlineto{\pgfqpoint{4.249024in}{2.135850in}}%
\pgfpathlineto{\pgfqpoint{4.250224in}{2.164443in}}%
\pgfpathlineto{\pgfqpoint{4.249256in}{2.129470in}}%
\pgfpathlineto{\pgfqpoint{4.250230in}{2.163057in}}%
\pgfpathlineto{\pgfqpoint{4.250258in}{2.159585in}}%
\pgfpathlineto{\pgfqpoint{4.251243in}{2.203718in}}%
\pgfpathlineto{\pgfqpoint{4.251256in}{2.201816in}}%
\pgfpathlineto{\pgfqpoint{4.251498in}{2.221294in}}%
\pgfpathlineto{\pgfqpoint{4.252296in}{2.197509in}}%
\pgfpathlineto{\pgfqpoint{4.252312in}{2.197709in}}%
\pgfpathlineto{\pgfqpoint{4.253416in}{2.187625in}}%
\pgfpathlineto{\pgfqpoint{4.252856in}{2.220760in}}%
\pgfpathlineto{\pgfqpoint{4.253491in}{2.191537in}}%
\pgfpathlineto{\pgfqpoint{4.254554in}{2.202480in}}%
\pgfpathlineto{\pgfqpoint{4.253674in}{2.182993in}}%
\pgfpathlineto{\pgfqpoint{4.254606in}{2.196982in}}%
\pgfpathlineto{\pgfqpoint{4.255573in}{2.244277in}}%
\pgfpathlineto{\pgfqpoint{4.254692in}{2.191591in}}%
\pgfpathlineto{\pgfqpoint{4.255777in}{2.235225in}}%
\pgfpathlineto{\pgfqpoint{4.256931in}{2.264712in}}%
\pgfpathlineto{\pgfqpoint{4.256127in}{2.229813in}}%
\pgfpathlineto{\pgfqpoint{4.256943in}{2.262083in}}%
\pgfpathlineto{\pgfqpoint{4.258170in}{2.215688in}}%
\pgfpathlineto{\pgfqpoint{4.258182in}{2.218424in}}%
\pgfpathlineto{\pgfqpoint{4.258204in}{2.220756in}}%
\pgfpathlineto{\pgfqpoint{4.259173in}{2.190631in}}%
\pgfpathlineto{\pgfqpoint{4.259240in}{2.194882in}}%
\pgfpathlineto{\pgfqpoint{4.260361in}{2.173243in}}%
\pgfpathlineto{\pgfqpoint{4.259648in}{2.208593in}}%
\pgfpathlineto{\pgfqpoint{4.260426in}{2.175649in}}%
\pgfpathlineto{\pgfqpoint{4.261006in}{2.198195in}}%
\pgfpathlineto{\pgfqpoint{4.261482in}{2.169687in}}%
\pgfpathlineto{\pgfqpoint{4.261528in}{2.171195in}}%
\pgfpathlineto{\pgfqpoint{4.262586in}{2.160395in}}%
\pgfpathlineto{\pgfqpoint{4.261686in}{2.177355in}}%
\pgfpathlineto{\pgfqpoint{4.262651in}{2.162962in}}%
\pgfpathlineto{\pgfqpoint{4.262705in}{2.169044in}}%
\pgfpathlineto{\pgfqpoint{4.263248in}{2.150989in}}%
\pgfpathlineto{\pgfqpoint{4.263518in}{2.156341in}}%
\pgfpathlineto{\pgfqpoint{4.264521in}{2.131327in}}%
\pgfpathlineto{\pgfqpoint{4.263723in}{2.169925in}}%
\pgfpathlineto{\pgfqpoint{4.264688in}{2.140677in}}%
\pgfpathlineto{\pgfqpoint{4.265082in}{2.156378in}}%
\pgfpathlineto{\pgfqpoint{4.265556in}{2.131785in}}%
\pgfpathlineto{\pgfqpoint{4.265790in}{2.138298in}}%
\pgfpathlineto{\pgfqpoint{4.265899in}{2.131958in}}%
\pgfpathlineto{\pgfqpoint{4.266780in}{2.161807in}}%
\pgfpathlineto{\pgfqpoint{4.266847in}{2.158005in}}%
\pgfpathlineto{\pgfqpoint{4.267799in}{2.191568in}}%
\pgfpathlineto{\pgfqpoint{4.266918in}{2.150938in}}%
\pgfpathlineto{\pgfqpoint{4.267992in}{2.178433in}}%
\pgfpathlineto{\pgfqpoint{4.268607in}{2.159090in}}%
\pgfpathlineto{\pgfqpoint{4.268053in}{2.183894in}}%
\pgfpathlineto{\pgfqpoint{4.269127in}{2.173295in}}%
\pgfpathlineto{\pgfqpoint{4.269157in}{2.177588in}}%
\pgfpathlineto{\pgfqpoint{4.270036in}{2.135167in}}%
\pgfpathlineto{\pgfqpoint{4.270203in}{2.143722in}}%
\pgfpathlineto{\pgfqpoint{4.270380in}{2.137144in}}%
\pgfpathlineto{\pgfqpoint{4.271195in}{2.159155in}}%
\pgfpathlineto{\pgfqpoint{4.271306in}{2.154603in}}%
\pgfpathlineto{\pgfqpoint{4.271312in}{2.152830in}}%
\pgfpathlineto{\pgfqpoint{4.272213in}{2.200571in}}%
\pgfpathlineto{\pgfqpoint{4.272365in}{2.188846in}}%
\pgfpathlineto{\pgfqpoint{4.273232in}{2.228837in}}%
\pgfpathlineto{\pgfqpoint{4.272417in}{2.186386in}}%
\pgfpathlineto{\pgfqpoint{4.273523in}{2.211989in}}%
\pgfpathlineto{\pgfqpoint{4.275131in}{2.186093in}}%
\pgfpathlineto{\pgfqpoint{4.273530in}{2.213248in}}%
\pgfpathlineto{\pgfqpoint{4.275523in}{2.194313in}}%
\pgfpathlineto{\pgfqpoint{4.275949in}{2.214312in}}%
\pgfpathlineto{\pgfqpoint{4.276503in}{2.190558in}}%
\pgfpathlineto{\pgfqpoint{4.276633in}{2.193261in}}%
\pgfpathlineto{\pgfqpoint{4.277308in}{2.229508in}}%
\pgfpathlineto{\pgfqpoint{4.276662in}{2.192290in}}%
\pgfpathlineto{\pgfqpoint{4.277781in}{2.210493in}}%
\pgfpathlineto{\pgfqpoint{4.277782in}{2.209900in}}%
\pgfpathlineto{\pgfqpoint{4.278326in}{2.226562in}}%
\pgfpathlineto{\pgfqpoint{4.278876in}{2.221485in}}%
\pgfpathlineto{\pgfqpoint{4.280024in}{2.248187in}}%
\pgfpathlineto{\pgfqpoint{4.279205in}{2.218030in}}%
\pgfpathlineto{\pgfqpoint{4.280031in}{2.246513in}}%
\pgfpathlineto{\pgfqpoint{4.280584in}{2.219670in}}%
\pgfpathlineto{\pgfqpoint{4.280046in}{2.246595in}}%
\pgfpathlineto{\pgfqpoint{4.281153in}{2.236895in}}%
\pgfpathlineto{\pgfqpoint{4.281383in}{2.251273in}}%
\pgfpathlineto{\pgfqpoint{4.281857in}{2.231094in}}%
\pgfpathlineto{\pgfqpoint{4.282261in}{2.235913in}}%
\pgfpathlineto{\pgfqpoint{4.282262in}{2.235621in}}%
\pgfpathlineto{\pgfqpoint{4.282996in}{2.259628in}}%
\pgfpathlineto{\pgfqpoint{4.282997in}{2.259557in}}%
\pgfpathlineto{\pgfqpoint{4.284100in}{2.301441in}}%
\pgfpathlineto{\pgfqpoint{4.283219in}{2.258581in}}%
\pgfpathlineto{\pgfqpoint{4.284208in}{2.292287in}}%
\pgfpathlineto{\pgfqpoint{4.284904in}{2.269026in}}%
\pgfpathlineto{\pgfqpoint{4.284355in}{2.293925in}}%
\pgfpathlineto{\pgfqpoint{4.285354in}{2.280124in}}%
\pgfpathlineto{\pgfqpoint{4.285458in}{2.286823in}}%
\pgfpathlineto{\pgfqpoint{4.286337in}{2.242102in}}%
\pgfpathlineto{\pgfqpoint{4.286428in}{2.248671in}}%
\pgfpathlineto{\pgfqpoint{4.286681in}{2.243012in}}%
\pgfpathlineto{\pgfqpoint{4.287471in}{2.258076in}}%
\pgfpathlineto{\pgfqpoint{4.287471in}{2.257969in}}%
\pgfpathlineto{\pgfqpoint{4.288515in}{2.299839in}}%
\pgfpathlineto{\pgfqpoint{4.287613in}{2.255224in}}%
\pgfpathlineto{\pgfqpoint{4.288618in}{2.289734in}}%
\pgfpathlineto{\pgfqpoint{4.288718in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{4.289527in}{2.324201in}}%
\pgfpathlineto{\pgfqpoint{4.289533in}{2.325462in}}%
\pgfpathlineto{\pgfqpoint{4.290412in}{2.293024in}}%
\pgfpathlineto{\pgfqpoint{4.290611in}{2.298964in}}%
\pgfpathlineto{\pgfqpoint{4.290616in}{2.299642in}}%
\pgfpathlineto{\pgfqpoint{4.291431in}{2.282871in}}%
\pgfpathlineto{\pgfqpoint{4.291685in}{2.285510in}}%
\pgfpathlineto{\pgfqpoint{4.291690in}{2.284832in}}%
\pgfpathlineto{\pgfqpoint{4.292250in}{2.313752in}}%
\pgfpathlineto{\pgfqpoint{4.292779in}{2.296160in}}%
\pgfpathlineto{\pgfqpoint{4.293609in}{2.336610in}}%
\pgfpathlineto{\pgfqpoint{4.292804in}{2.292695in}}%
\pgfpathlineto{\pgfqpoint{4.293948in}{2.324800in}}%
\pgfpathlineto{\pgfqpoint{4.295137in}{2.344281in}}%
\pgfpathlineto{\pgfqpoint{4.294083in}{2.320594in}}%
\pgfpathlineto{\pgfqpoint{4.295144in}{2.342292in}}%
\pgfpathlineto{\pgfqpoint{4.295166in}{2.340327in}}%
\pgfpathlineto{\pgfqpoint{4.296156in}{2.366818in}}%
\pgfpathlineto{\pgfqpoint{4.296181in}{2.364267in}}%
\pgfpathlineto{\pgfqpoint{4.296325in}{2.378684in}}%
\pgfpathlineto{\pgfqpoint{4.296885in}{2.355250in}}%
\pgfpathlineto{\pgfqpoint{4.297308in}{2.373149in}}%
\pgfpathlineto{\pgfqpoint{4.297309in}{2.372719in}}%
\pgfpathlineto{\pgfqpoint{4.297684in}{2.393279in}}%
\pgfpathlineto{\pgfqpoint{4.298404in}{2.385101in}}%
\pgfpathlineto{\pgfqpoint{4.298503in}{2.381207in}}%
\pgfpathlineto{\pgfqpoint{4.299361in}{2.415151in}}%
\pgfpathlineto{\pgfqpoint{4.300401in}{2.452167in}}%
\pgfpathlineto{\pgfqpoint{4.299522in}{2.409419in}}%
\pgfpathlineto{\pgfqpoint{4.300561in}{2.438886in}}%
\pgfpathlineto{\pgfqpoint{4.301215in}{2.416672in}}%
\pgfpathlineto{\pgfqpoint{4.300656in}{2.444040in}}%
\pgfpathlineto{\pgfqpoint{4.301688in}{2.427401in}}%
\pgfpathlineto{\pgfqpoint{4.301759in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{4.302638in}{2.376215in}}%
\pgfpathlineto{\pgfqpoint{4.302659in}{2.377669in}}%
\pgfpathlineto{\pgfqpoint{4.303657in}{2.364593in}}%
\pgfpathlineto{\pgfqpoint{4.302778in}{2.386792in}}%
\pgfpathlineto{\pgfqpoint{4.303778in}{2.374805in}}%
\pgfpathlineto{\pgfqpoint{4.304476in}{2.399113in}}%
\pgfpathlineto{\pgfqpoint{4.303916in}{2.368259in}}%
\pgfpathlineto{\pgfqpoint{4.304914in}{2.380486in}}%
\pgfpathlineto{\pgfqpoint{4.306039in}{2.370968in}}%
\pgfpathlineto{\pgfqpoint{4.305834in}{2.392879in}}%
\pgfpathlineto{\pgfqpoint{4.306039in}{2.370992in}}%
\pgfpathlineto{\pgfqpoint{4.306089in}{2.373933in}}%
\pgfpathlineto{\pgfqpoint{4.307073in}{2.323789in}}%
\pgfpathlineto{\pgfqpoint{4.307110in}{2.327380in}}%
\pgfpathlineto{\pgfqpoint{4.308077in}{2.286698in}}%
\pgfpathlineto{\pgfqpoint{4.308423in}{2.291306in}}%
\pgfpathlineto{\pgfqpoint{4.308551in}{2.300437in}}%
\pgfpathlineto{\pgfqpoint{4.309356in}{2.259531in}}%
\pgfpathlineto{\pgfqpoint{4.309502in}{2.268745in}}%
\pgfpathlineto{\pgfqpoint{4.309910in}{2.283040in}}%
\pgfpathlineto{\pgfqpoint{4.310470in}{2.252704in}}%
\pgfpathlineto{\pgfqpoint{4.310590in}{2.260924in}}%
\pgfpathlineto{\pgfqpoint{4.311722in}{2.243093in}}%
\pgfpathlineto{\pgfqpoint{4.310928in}{2.260939in}}%
\pgfpathlineto{\pgfqpoint{4.311724in}{2.243240in}}%
\pgfpathlineto{\pgfqpoint{4.312626in}{2.261652in}}%
\pgfpathlineto{\pgfqpoint{4.311807in}{2.239730in}}%
\pgfpathlineto{\pgfqpoint{4.312840in}{2.246841in}}%
\pgfpathlineto{\pgfqpoint{4.313426in}{2.228448in}}%
\pgfpathlineto{\pgfqpoint{4.313921in}{2.253678in}}%
\pgfpathlineto{\pgfqpoint{4.313939in}{2.251104in}}%
\pgfpathlineto{\pgfqpoint{4.313985in}{2.257741in}}%
\pgfpathlineto{\pgfqpoint{4.314460in}{2.236642in}}%
\pgfpathlineto{\pgfqpoint{4.315053in}{2.252910in}}%
\pgfpathlineto{\pgfqpoint{4.315123in}{2.250322in}}%
\pgfpathlineto{\pgfqpoint{4.316023in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{4.316121in}{2.275150in}}%
\pgfpathlineto{\pgfqpoint{4.316702in}{2.308657in}}%
\pgfpathlineto{\pgfqpoint{4.316141in}{2.274098in}}%
\pgfpathlineto{\pgfqpoint{4.317243in}{2.281400in}}%
\pgfpathlineto{\pgfqpoint{4.318370in}{2.268868in}}%
\pgfpathlineto{\pgfqpoint{4.318060in}{2.294921in}}%
\pgfpathlineto{\pgfqpoint{4.318370in}{2.269209in}}%
\pgfpathlineto{\pgfqpoint{4.319554in}{2.246975in}}%
\pgfpathlineto{\pgfqpoint{4.318379in}{2.271015in}}%
\pgfpathlineto{\pgfqpoint{4.319731in}{2.254161in}}%
\pgfpathlineto{\pgfqpoint{4.320777in}{2.288731in}}%
\pgfpathlineto{\pgfqpoint{4.319898in}{2.246236in}}%
\pgfpathlineto{\pgfqpoint{4.320870in}{2.283594in}}%
\pgfpathlineto{\pgfqpoint{4.321331in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{4.321796in}{2.288791in}}%
\pgfpathlineto{\pgfqpoint{4.321983in}{2.282235in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{2.293016in}}%
\pgfpathlineto{\pgfqpoint{4.323014in}{2.239681in}}%
\pgfpathlineto{\pgfqpoint{4.323030in}{2.241087in}}%
\pgfpathlineto{\pgfqpoint{4.323154in}{2.248162in}}%
\pgfpathlineto{\pgfqpoint{4.324037in}{2.199834in}}%
\pgfpathlineto{\pgfqpoint{4.324047in}{2.201776in}}%
\pgfpathlineto{\pgfqpoint{4.325056in}{2.182891in}}%
\pgfpathlineto{\pgfqpoint{4.324173in}{2.207286in}}%
\pgfpathlineto{\pgfqpoint{4.325188in}{2.186255in}}%
\pgfpathlineto{\pgfqpoint{4.327090in}{2.128752in}}%
\pgfpathlineto{\pgfqpoint{4.325192in}{2.186868in}}%
\pgfpathlineto{\pgfqpoint{4.327100in}{2.130454in}}%
\pgfpathlineto{\pgfqpoint{4.327229in}{2.139325in}}%
\pgfpathlineto{\pgfqpoint{4.328108in}{2.103624in}}%
\pgfpathlineto{\pgfqpoint{4.328192in}{2.107562in}}%
\pgfpathlineto{\pgfqpoint{4.329408in}{2.071797in}}%
\pgfpathlineto{\pgfqpoint{4.328248in}{2.112222in}}%
\pgfpathlineto{\pgfqpoint{4.329435in}{2.073233in}}%
\pgfpathlineto{\pgfqpoint{4.330286in}{2.077799in}}%
\pgfpathlineto{\pgfqpoint{4.330507in}{2.057786in}}%
\pgfpathlineto{\pgfqpoint{4.330526in}{2.060122in}}%
\pgfpathlineto{\pgfqpoint{4.331105in}{2.042234in}}%
\pgfpathlineto{\pgfqpoint{4.330540in}{2.062098in}}%
\pgfpathlineto{\pgfqpoint{4.331663in}{2.050583in}}%
\pgfpathlineto{\pgfqpoint{4.332748in}{2.064791in}}%
\pgfpathlineto{\pgfqpoint{4.332162in}{2.047095in}}%
\pgfpathlineto{\pgfqpoint{4.332806in}{2.061930in}}%
\pgfpathlineto{\pgfqpoint{4.333003in}{2.075720in}}%
\pgfpathlineto{\pgfqpoint{4.333817in}{2.032649in}}%
\pgfpathlineto{\pgfqpoint{4.333836in}{2.036167in}}%
\pgfpathlineto{\pgfqpoint{4.334922in}{2.000054in}}%
\pgfpathlineto{\pgfqpoint{4.334022in}{2.046765in}}%
\pgfpathlineto{\pgfqpoint{4.335014in}{2.003125in}}%
\pgfpathlineto{\pgfqpoint{4.335040in}{2.006619in}}%
\pgfpathlineto{\pgfqpoint{4.335855in}{1.986306in}}%
\pgfpathlineto{\pgfqpoint{4.335940in}{1.987585in}}%
\pgfpathlineto{\pgfqpoint{4.336199in}{1.985012in}}%
\pgfpathlineto{\pgfqpoint{4.337014in}{2.021264in}}%
\pgfpathlineto{\pgfqpoint{4.338097in}{2.036068in}}%
\pgfpathlineto{\pgfqpoint{4.337632in}{2.011223in}}%
\pgfpathlineto{\pgfqpoint{4.338152in}{2.032520in}}%
\pgfpathlineto{\pgfqpoint{4.339315in}{2.002421in}}%
\pgfpathlineto{\pgfqpoint{4.338436in}{2.043852in}}%
\pgfpathlineto{\pgfqpoint{4.339368in}{2.009426in}}%
\pgfpathlineto{\pgfqpoint{4.339455in}{2.012966in}}%
\pgfpathlineto{\pgfqpoint{4.340334in}{1.980157in}}%
\pgfpathlineto{\pgfqpoint{4.340433in}{1.984703in}}%
\pgfpathlineto{\pgfqpoint{4.340679in}{1.978187in}}%
\pgfpathlineto{\pgfqpoint{4.341153in}{1.999647in}}%
\pgfpathlineto{\pgfqpoint{4.341572in}{1.979922in}}%
\pgfpathlineto{\pgfqpoint{4.342512in}{2.001579in}}%
\pgfpathlineto{\pgfqpoint{4.341799in}{1.970466in}}%
\pgfpathlineto{\pgfqpoint{4.342704in}{1.989196in}}%
\pgfpathlineto{\pgfqpoint{4.343331in}{1.975284in}}%
\pgfpathlineto{\pgfqpoint{4.342766in}{1.990259in}}%
\pgfpathlineto{\pgfqpoint{4.343827in}{1.982061in}}%
\pgfpathlineto{\pgfqpoint{4.344210in}{1.988357in}}%
\pgfpathlineto{\pgfqpoint{4.344411in}{1.973612in}}%
\pgfpathlineto{\pgfqpoint{4.344938in}{1.981772in}}%
\pgfpathlineto{\pgfqpoint{4.346027in}{1.963644in}}%
\pgfpathlineto{\pgfqpoint{4.345229in}{1.997179in}}%
\pgfpathlineto{\pgfqpoint{4.346199in}{1.974956in}}%
\pgfpathlineto{\pgfqpoint{4.346587in}{1.991084in}}%
\pgfpathlineto{\pgfqpoint{4.347062in}{1.968049in}}%
\pgfpathlineto{\pgfqpoint{4.347307in}{1.974026in}}%
\pgfpathlineto{\pgfqpoint{4.347402in}{1.968921in}}%
\pgfpathlineto{\pgfqpoint{4.348285in}{1.998876in}}%
\pgfpathlineto{\pgfqpoint{4.348385in}{1.992551in}}%
\pgfpathlineto{\pgfqpoint{4.349304in}{2.026520in}}%
\pgfpathlineto{\pgfqpoint{4.348425in}{1.987993in}}%
\pgfpathlineto{\pgfqpoint{4.349520in}{2.012803in}}%
\pgfpathlineto{\pgfqpoint{4.349559in}{2.018122in}}%
\pgfpathlineto{\pgfqpoint{4.350108in}{1.991459in}}%
\pgfpathlineto{\pgfqpoint{4.350583in}{2.005042in}}%
\pgfpathlineto{\pgfqpoint{4.351543in}{1.960836in}}%
\pgfpathlineto{\pgfqpoint{4.350662in}{2.007460in}}%
\pgfpathlineto{\pgfqpoint{4.351743in}{1.966901in}}%
\pgfpathlineto{\pgfqpoint{4.352700in}{1.978810in}}%
\pgfpathlineto{\pgfqpoint{4.351886in}{1.960989in}}%
\pgfpathlineto{\pgfqpoint{4.352864in}{1.976076in}}%
\pgfpathlineto{\pgfqpoint{4.353719in}{2.015682in}}%
\pgfpathlineto{\pgfqpoint{4.352904in}{1.974611in}}%
\pgfpathlineto{\pgfqpoint{4.354053in}{2.005141in}}%
\pgfpathlineto{\pgfqpoint{4.354090in}{2.004353in}}%
\pgfpathlineto{\pgfqpoint{4.354737in}{2.041410in}}%
\pgfpathlineto{\pgfqpoint{4.355125in}{2.020982in}}%
\pgfpathlineto{\pgfqpoint{4.356232in}{2.007467in}}%
\pgfpathlineto{\pgfqpoint{4.355417in}{2.023745in}}%
\pgfpathlineto{\pgfqpoint{4.356339in}{2.009489in}}%
\pgfpathlineto{\pgfqpoint{4.357454in}{2.035109in}}%
\pgfpathlineto{\pgfqpoint{4.356635in}{2.002237in}}%
\pgfpathlineto{\pgfqpoint{4.357522in}{2.031994in}}%
\pgfpathlineto{\pgfqpoint{4.357998in}{2.016098in}}%
\pgfpathlineto{\pgfqpoint{4.358558in}{2.048667in}}%
\pgfpathlineto{\pgfqpoint{4.358605in}{2.044440in}}%
\pgfpathlineto{\pgfqpoint{4.360511in}{2.087195in}}%
\pgfpathlineto{\pgfqpoint{4.358609in}{2.043033in}}%
\pgfpathlineto{\pgfqpoint{4.360602in}{2.082436in}}%
\pgfpathlineto{\pgfqpoint{4.360651in}{2.076414in}}%
\pgfpathlineto{\pgfqpoint{4.361530in}{2.119504in}}%
\pgfpathlineto{\pgfqpoint{4.361686in}{2.108570in}}%
\pgfpathlineto{\pgfqpoint{4.362888in}{2.143675in}}%
\pgfpathlineto{\pgfqpoint{4.362080in}{2.100138in}}%
\pgfpathlineto{\pgfqpoint{4.363107in}{2.132705in}}%
\pgfpathlineto{\pgfqpoint{4.363363in}{2.130617in}}%
\pgfpathlineto{\pgfqpoint{4.364162in}{2.163670in}}%
\pgfpathlineto{\pgfqpoint{4.364179in}{2.161661in}}%
\pgfpathlineto{\pgfqpoint{4.364191in}{2.160639in}}%
\pgfpathlineto{\pgfqpoint{4.365181in}{2.198928in}}%
\pgfpathlineto{\pgfqpoint{4.365202in}{2.197054in}}%
\pgfpathlineto{\pgfqpoint{4.365605in}{2.225357in}}%
\pgfpathlineto{\pgfqpoint{4.365210in}{2.196422in}}%
\pgfpathlineto{\pgfqpoint{4.366328in}{2.200361in}}%
\pgfpathlineto{\pgfqpoint{4.366963in}{2.217324in}}%
\pgfpathlineto{\pgfqpoint{4.367492in}{2.182133in}}%
\pgfpathlineto{\pgfqpoint{4.367642in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{4.368457in}{2.172386in}}%
\pgfpathlineto{\pgfqpoint{4.368595in}{2.178274in}}%
\pgfpathlineto{\pgfqpoint{4.368801in}{2.172134in}}%
\pgfpathlineto{\pgfqpoint{4.369617in}{2.208933in}}%
\pgfpathlineto{\pgfqpoint{4.369627in}{2.207435in}}%
\pgfpathlineto{\pgfqpoint{4.370230in}{2.197140in}}%
\pgfpathlineto{\pgfqpoint{4.369680in}{2.215981in}}%
\pgfpathlineto{\pgfqpoint{4.370651in}{2.212100in}}%
\pgfpathlineto{\pgfqpoint{4.371039in}{2.226047in}}%
\pgfpathlineto{\pgfqpoint{4.371602in}{2.190452in}}%
\pgfpathlineto{\pgfqpoint{4.371736in}{2.194428in}}%
\pgfpathlineto{\pgfqpoint{4.373195in}{2.149856in}}%
\pgfpathlineto{\pgfqpoint{4.371738in}{2.194889in}}%
\pgfpathlineto{\pgfqpoint{4.373201in}{2.150803in}}%
\pgfpathlineto{\pgfqpoint{4.373755in}{2.168530in}}%
\pgfpathlineto{\pgfqpoint{4.374295in}{2.139331in}}%
\pgfpathlineto{\pgfqpoint{4.374296in}{2.139470in}}%
\pgfpathlineto{\pgfqpoint{4.374401in}{2.138211in}}%
\pgfpathlineto{\pgfqpoint{4.374707in}{2.150017in}}%
\pgfpathlineto{\pgfqpoint{4.374707in}{2.149807in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{4.375653in}{2.146589in}}%
\pgfpathlineto{\pgfqpoint{4.375821in}{2.152775in}}%
\pgfpathlineto{\pgfqpoint{4.375933in}{2.145596in}}%
\pgfpathlineto{\pgfqpoint{4.376812in}{2.164374in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{2.154819in}}%
\pgfpathlineto{\pgfqpoint{4.377831in}{2.183970in}}%
\pgfpathlineto{\pgfqpoint{4.377013in}{2.151516in}}%
\pgfpathlineto{\pgfqpoint{4.378104in}{2.176001in}}%
\pgfpathlineto{\pgfqpoint{4.378390in}{2.159594in}}%
\pgfpathlineto{\pgfqpoint{4.378935in}{2.185879in}}%
\pgfpathlineto{\pgfqpoint{4.379039in}{2.183210in}}%
\pgfpathlineto{\pgfqpoint{4.379051in}{2.182418in}}%
\pgfpathlineto{\pgfqpoint{4.380187in}{2.208943in}}%
\pgfpathlineto{\pgfqpoint{4.380327in}{2.205976in}}%
\pgfpathlineto{\pgfqpoint{4.381163in}{2.242394in}}%
\pgfpathlineto{\pgfqpoint{4.381178in}{2.240471in}}%
\pgfpathlineto{\pgfqpoint{4.381906in}{2.284035in}}%
\pgfpathlineto{\pgfqpoint{4.381182in}{2.240340in}}%
\pgfpathlineto{\pgfqpoint{4.382331in}{2.270687in}}%
\pgfpathlineto{\pgfqpoint{4.382379in}{2.266439in}}%
\pgfpathlineto{\pgfqpoint{4.382379in}{2.266442in}}%
\pgfpathlineto{\pgfqpoint{4.382466in}{2.262799in}}%
\pgfpathlineto{\pgfqpoint{4.383264in}{2.287415in}}%
\pgfpathlineto{\pgfqpoint{4.383485in}{2.268433in}}%
\pgfpathlineto{\pgfqpoint{4.383519in}{2.272630in}}%
\pgfpathlineto{\pgfqpoint{4.384106in}{2.251792in}}%
\pgfpathlineto{\pgfqpoint{4.384566in}{2.258842in}}%
\pgfpathlineto{\pgfqpoint{4.384589in}{2.257827in}}%
\pgfpathlineto{\pgfqpoint{4.385647in}{2.285986in}}%
\pgfpathlineto{\pgfqpoint{4.385652in}{2.285735in}}%
\pgfpathlineto{\pgfqpoint{4.386321in}{2.314333in}}%
\pgfpathlineto{\pgfqpoint{4.385656in}{2.285554in}}%
\pgfpathlineto{\pgfqpoint{4.386788in}{2.302956in}}%
\pgfpathlineto{\pgfqpoint{4.387903in}{2.298579in}}%
\pgfpathlineto{\pgfqpoint{4.387340in}{2.332311in}}%
\pgfpathlineto{\pgfqpoint{4.387911in}{2.300393in}}%
\pgfpathlineto{\pgfqpoint{4.388019in}{2.305412in}}%
\pgfpathlineto{\pgfqpoint{4.388921in}{2.271977in}}%
\pgfpathlineto{\pgfqpoint{4.388982in}{2.273589in}}%
\pgfpathlineto{\pgfqpoint{4.390235in}{2.252473in}}%
\pgfpathlineto{\pgfqpoint{4.389038in}{2.278385in}}%
\pgfpathlineto{\pgfqpoint{4.390243in}{2.253039in}}%
\pgfpathlineto{\pgfqpoint{4.390311in}{2.257767in}}%
\pgfpathlineto{\pgfqpoint{4.390865in}{2.230839in}}%
\pgfpathlineto{\pgfqpoint{4.391348in}{2.249603in}}%
\pgfpathlineto{\pgfqpoint{4.392552in}{2.213969in}}%
\pgfpathlineto{\pgfqpoint{4.391415in}{2.253082in}}%
\pgfpathlineto{\pgfqpoint{4.392558in}{2.214815in}}%
\pgfpathlineto{\pgfqpoint{4.392604in}{2.217409in}}%
\pgfpathlineto{\pgfqpoint{4.393570in}{2.194100in}}%
\pgfpathlineto{\pgfqpoint{4.394820in}{2.166078in}}%
\pgfpathlineto{\pgfqpoint{4.394132in}{2.207837in}}%
\pgfpathlineto{\pgfqpoint{4.394826in}{2.166504in}}%
\pgfpathlineto{\pgfqpoint{4.395490in}{2.183515in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{2.159555in}}%
\pgfpathlineto{\pgfqpoint{4.395907in}{2.161008in}}%
\pgfpathlineto{\pgfqpoint{4.396309in}{2.152310in}}%
\pgfpathlineto{\pgfqpoint{4.396509in}{2.167037in}}%
\pgfpathlineto{\pgfqpoint{4.397008in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{4.398207in}{2.192310in}}%
\pgfpathlineto{\pgfqpoint{4.397328in}{2.161272in}}%
\pgfpathlineto{\pgfqpoint{4.398241in}{2.186446in}}%
\pgfpathlineto{\pgfqpoint{4.400795in}{2.109796in}}%
\pgfpathlineto{\pgfqpoint{4.398271in}{2.188286in}}%
\pgfpathlineto{\pgfqpoint{4.400832in}{2.113416in}}%
\pgfpathlineto{\pgfqpoint{4.401964in}{2.128015in}}%
\pgfpathlineto{\pgfqpoint{4.401403in}{2.107489in}}%
\pgfpathlineto{\pgfqpoint{4.401966in}{2.127036in}}%
\pgfpathlineto{\pgfqpoint{4.403302in}{2.157297in}}%
\pgfpathlineto{\pgfqpoint{4.401975in}{2.125963in}}%
\pgfpathlineto{\pgfqpoint{4.403325in}{2.155306in}}%
\pgfpathlineto{\pgfqpoint{4.403641in}{2.164442in}}%
\pgfpathlineto{\pgfqpoint{4.404482in}{2.122534in}}%
\pgfpathlineto{\pgfqpoint{4.404659in}{2.131906in}}%
\pgfpathlineto{\pgfqpoint{4.405501in}{2.098241in}}%
\pgfpathlineto{\pgfqpoint{4.405504in}{2.098897in}}%
\pgfpathlineto{\pgfqpoint{4.405883in}{2.094253in}}%
\pgfpathlineto{\pgfqpoint{4.406358in}{2.113994in}}%
\pgfpathlineto{\pgfqpoint{4.406605in}{2.102084in}}%
\pgfpathlineto{\pgfqpoint{4.407716in}{2.110488in}}%
\pgfpathlineto{\pgfqpoint{4.407071in}{2.082620in}}%
\pgfpathlineto{\pgfqpoint{4.407728in}{2.107600in}}%
\pgfpathlineto{\pgfqpoint{4.408557in}{2.080755in}}%
\pgfpathlineto{\pgfqpoint{4.407732in}{2.107754in}}%
\pgfpathlineto{\pgfqpoint{4.408870in}{2.083170in}}%
\pgfpathlineto{\pgfqpoint{4.409414in}{2.089149in}}%
\pgfpathlineto{\pgfqpoint{4.409895in}{2.073141in}}%
\pgfpathlineto{\pgfqpoint{4.409956in}{2.073441in}}%
\pgfpathlineto{\pgfqpoint{4.410433in}{2.092004in}}%
\pgfpathlineto{\pgfqpoint{4.410891in}{2.062226in}}%
\pgfpathlineto{\pgfqpoint{4.410903in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{4.411247in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{4.411791in}{2.077109in}}%
\pgfpathlineto{\pgfqpoint{4.412016in}{2.060207in}}%
\pgfpathlineto{\pgfqpoint{4.412810in}{2.064952in}}%
\pgfpathlineto{\pgfqpoint{4.412607in}{2.049527in}}%
\pgfpathlineto{\pgfqpoint{4.413129in}{2.061716in}}%
\pgfpathlineto{\pgfqpoint{4.413285in}{2.059505in}}%
\pgfpathlineto{\pgfqpoint{4.414211in}{2.076699in}}%
\pgfpathlineto{\pgfqpoint{4.414217in}{2.075457in}}%
\pgfpathlineto{\pgfqpoint{4.414509in}{2.092105in}}%
\pgfpathlineto{\pgfqpoint{4.415220in}{2.052980in}}%
\pgfpathlineto{\pgfqpoint{4.415272in}{2.057042in}}%
\pgfpathlineto{\pgfqpoint{4.416427in}{2.018311in}}%
\pgfpathlineto{\pgfqpoint{4.415527in}{2.064768in}}%
\pgfpathlineto{\pgfqpoint{4.416430in}{2.018431in}}%
\pgfpathlineto{\pgfqpoint{4.416546in}{2.024543in}}%
\pgfpathlineto{\pgfqpoint{4.417360in}{2.003388in}}%
\pgfpathlineto{\pgfqpoint{4.417487in}{2.006969in}}%
\pgfpathlineto{\pgfqpoint{4.417743in}{2.001660in}}%
\pgfpathlineto{\pgfqpoint{4.418407in}{2.028807in}}%
\pgfpathlineto{\pgfqpoint{4.418584in}{2.044016in}}%
\pgfpathlineto{\pgfqpoint{4.419133in}{2.026212in}}%
\pgfpathlineto{\pgfqpoint{4.419540in}{2.042238in}}%
\pgfpathlineto{\pgfqpoint{4.420503in}{2.027316in}}%
\pgfpathlineto{\pgfqpoint{4.419942in}{2.058811in}}%
\pgfpathlineto{\pgfqpoint{4.420668in}{2.028015in}}%
\pgfpathlineto{\pgfqpoint{4.420960in}{2.030472in}}%
\pgfpathlineto{\pgfqpoint{4.421521in}{2.010443in}}%
\pgfpathlineto{\pgfqpoint{4.421664in}{2.014984in}}%
\pgfpathlineto{\pgfqpoint{4.421842in}{2.002034in}}%
\pgfpathlineto{\pgfqpoint{4.422659in}{2.026826in}}%
\pgfpathlineto{\pgfqpoint{4.422737in}{2.022190in}}%
\pgfpathlineto{\pgfqpoint{4.423762in}{2.030063in}}%
\pgfpathlineto{\pgfqpoint{4.423209in}{2.002805in}}%
\pgfpathlineto{\pgfqpoint{4.423859in}{2.026071in}}%
\pgfpathlineto{\pgfqpoint{4.424492in}{2.023600in}}%
\pgfpathlineto{\pgfqpoint{4.424017in}{2.041685in}}%
\pgfpathlineto{\pgfqpoint{4.424939in}{2.032567in}}%
\pgfpathlineto{\pgfqpoint{4.426055in}{2.051565in}}%
\pgfpathlineto{\pgfqpoint{4.426062in}{2.049697in}}%
\pgfpathlineto{\pgfqpoint{4.426173in}{2.043044in}}%
\pgfpathlineto{\pgfqpoint{4.426734in}{2.073003in}}%
\pgfpathlineto{\pgfqpoint{4.427163in}{2.056328in}}%
\pgfpathlineto{\pgfqpoint{4.428092in}{2.085109in}}%
\pgfpathlineto{\pgfqpoint{4.427284in}{2.048838in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{2.076605in}}%
\pgfpathlineto{\pgfqpoint{4.428567in}{2.068147in}}%
\pgfpathlineto{\pgfqpoint{4.429366in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{4.429420in}{2.091669in}}%
\pgfpathlineto{\pgfqpoint{4.430639in}{2.132947in}}%
\pgfpathlineto{\pgfqpoint{4.430651in}{2.131321in}}%
\pgfpathlineto{\pgfqpoint{4.431618in}{2.111659in}}%
\pgfpathlineto{\pgfqpoint{4.430810in}{2.144567in}}%
\pgfpathlineto{\pgfqpoint{4.432144in}{2.124733in}}%
\pgfpathlineto{\pgfqpoint{4.432167in}{2.126915in}}%
\pgfpathlineto{\pgfqpoint{4.432605in}{2.094002in}}%
\pgfpathlineto{\pgfqpoint{4.432614in}{2.094032in}}%
\pgfpathlineto{\pgfqpoint{4.433661in}{2.072780in}}%
\pgfpathlineto{\pgfqpoint{4.433747in}{2.073485in}}%
\pgfpathlineto{\pgfqpoint{4.434885in}{2.109336in}}%
\pgfpathlineto{\pgfqpoint{4.434027in}{2.070485in}}%
\pgfpathlineto{\pgfqpoint{4.434916in}{2.105248in}}%
\pgfpathlineto{\pgfqpoint{4.435434in}{2.087710in}}%
\pgfpathlineto{\pgfqpoint{4.435904in}{2.108197in}}%
\pgfpathlineto{\pgfqpoint{4.436035in}{2.101842in}}%
\pgfpathlineto{\pgfqpoint{4.437126in}{2.063453in}}%
\pgfpathlineto{\pgfqpoint{4.436243in}{2.112667in}}%
\pgfpathlineto{\pgfqpoint{4.437320in}{2.065026in}}%
\pgfpathlineto{\pgfqpoint{4.437326in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{4.438378in}{2.031034in}}%
\pgfpathlineto{\pgfqpoint{4.438385in}{2.031731in}}%
\pgfpathlineto{\pgfqpoint{4.438960in}{2.046151in}}%
\pgfpathlineto{\pgfqpoint{4.439435in}{2.018537in}}%
\pgfpathlineto{\pgfqpoint{4.439439in}{2.018577in}}%
\pgfpathlineto{\pgfqpoint{4.439673in}{2.014462in}}%
\pgfpathlineto{\pgfqpoint{4.440318in}{2.043898in}}%
\pgfpathlineto{\pgfqpoint{4.440492in}{2.033396in}}%
\pgfpathlineto{\pgfqpoint{4.441337in}{2.034306in}}%
\pgfpathlineto{\pgfqpoint{4.441135in}{2.019498in}}%
\pgfpathlineto{\pgfqpoint{4.441597in}{2.029643in}}%
\pgfpathlineto{\pgfqpoint{4.442178in}{2.024716in}}%
\pgfpathlineto{\pgfqpoint{4.442017in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{4.442688in}{2.036315in}}%
\pgfpathlineto{\pgfqpoint{4.443035in}{2.057074in}}%
\pgfpathlineto{\pgfqpoint{4.443585in}{2.033283in}}%
\pgfpathlineto{\pgfqpoint{4.443804in}{2.039862in}}%
\pgfpathlineto{\pgfqpoint{4.443834in}{2.035753in}}%
\pgfpathlineto{\pgfqpoint{4.444393in}{2.072471in}}%
\pgfpathlineto{\pgfqpoint{4.444873in}{2.059520in}}%
\pgfpathlineto{\pgfqpoint{4.446092in}{2.114816in}}%
\pgfpathlineto{\pgfqpoint{4.446108in}{2.113867in}}%
\pgfpathlineto{\pgfqpoint{4.446229in}{2.107105in}}%
\pgfpathlineto{\pgfqpoint{4.447111in}{2.164388in}}%
\pgfpathlineto{\pgfqpoint{4.447128in}{2.162597in}}%
\pgfpathlineto{\pgfqpoint{4.448129in}{2.166679in}}%
\pgfpathlineto{\pgfqpoint{4.447660in}{2.145470in}}%
\pgfpathlineto{\pgfqpoint{4.448236in}{2.162198in}}%
\pgfpathlineto{\pgfqpoint{4.449285in}{2.141728in}}%
\pgfpathlineto{\pgfqpoint{4.448468in}{2.173280in}}%
\pgfpathlineto{\pgfqpoint{4.449399in}{2.149932in}}%
\pgfpathlineto{\pgfqpoint{4.450506in}{2.174306in}}%
\pgfpathlineto{\pgfqpoint{4.449623in}{2.147407in}}%
\pgfpathlineto{\pgfqpoint{4.450537in}{2.170605in}}%
\pgfpathlineto{\pgfqpoint{4.450623in}{2.168636in}}%
\pgfpathlineto{\pgfqpoint{4.451525in}{2.216972in}}%
\pgfpathlineto{\pgfqpoint{4.451559in}{2.211019in}}%
\pgfpathlineto{\pgfqpoint{4.451729in}{2.202854in}}%
\pgfpathlineto{\pgfqpoint{4.452452in}{2.235132in}}%
\pgfpathlineto{\pgfqpoint{4.452452in}{2.235132in}}%
\pgfpathlineto{\pgfqpoint{4.452544in}{2.241862in}}%
\pgfpathlineto{\pgfqpoint{4.453427in}{2.205131in}}%
\pgfpathlineto{\pgfqpoint{4.453540in}{2.213490in}}%
\pgfpathlineto{\pgfqpoint{4.453563in}{2.215743in}}%
\pgfpathlineto{\pgfqpoint{4.454446in}{2.183944in}}%
\pgfpathlineto{\pgfqpoint{4.454597in}{2.190761in}}%
\pgfpathlineto{\pgfqpoint{4.455741in}{2.174337in}}%
\pgfpathlineto{\pgfqpoint{4.455261in}{2.201433in}}%
\pgfpathlineto{\pgfqpoint{4.455748in}{2.175004in}}%
\pgfpathlineto{\pgfqpoint{4.456619in}{2.197633in}}%
\pgfpathlineto{\pgfqpoint{4.455974in}{2.170292in}}%
\pgfpathlineto{\pgfqpoint{4.456897in}{2.181342in}}%
\pgfpathlineto{\pgfqpoint{4.457460in}{2.167545in}}%
\pgfpathlineto{\pgfqpoint{4.456901in}{2.181457in}}%
\pgfpathlineto{\pgfqpoint{4.458024in}{2.170157in}}%
\pgfpathlineto{\pgfqpoint{4.458318in}{2.175926in}}%
\pgfpathlineto{\pgfqpoint{4.458861in}{2.160234in}}%
\pgfpathlineto{\pgfqpoint{4.459125in}{2.166626in}}%
\pgfpathlineto{\pgfqpoint{4.460135in}{2.145153in}}%
\pgfpathlineto{\pgfqpoint{4.459336in}{2.180360in}}%
\pgfpathlineto{\pgfqpoint{4.460254in}{2.151575in}}%
\pgfpathlineto{\pgfqpoint{4.460694in}{2.171209in}}%
\pgfpathlineto{\pgfqpoint{4.461170in}{2.148416in}}%
\pgfpathlineto{\pgfqpoint{4.461413in}{2.154338in}}%
\pgfpathlineto{\pgfqpoint{4.461511in}{2.149441in}}%
\pgfpathlineto{\pgfqpoint{4.462393in}{2.180497in}}%
\pgfpathlineto{\pgfqpoint{4.462456in}{2.177463in}}%
\pgfpathlineto{\pgfqpoint{4.463412in}{2.211398in}}%
\pgfpathlineto{\pgfqpoint{4.462530in}{2.170196in}}%
\pgfpathlineto{\pgfqpoint{4.463589in}{2.198091in}}%
\pgfpathlineto{\pgfqpoint{4.463666in}{2.204378in}}%
\pgfpathlineto{\pgfqpoint{4.464216in}{2.180838in}}%
\pgfpathlineto{\pgfqpoint{4.464655in}{2.191345in}}%
\pgfpathlineto{\pgfqpoint{4.465610in}{2.158772in}}%
\pgfpathlineto{\pgfqpoint{4.464770in}{2.199528in}}%
\pgfpathlineto{\pgfqpoint{4.465791in}{2.170535in}}%
\pgfpathlineto{\pgfqpoint{4.465993in}{2.160948in}}%
\pgfpathlineto{\pgfqpoint{4.466806in}{2.182292in}}%
\pgfpathlineto{\pgfqpoint{4.467827in}{2.223223in}}%
\pgfpathlineto{\pgfqpoint{4.466924in}{2.176606in}}%
\pgfpathlineto{\pgfqpoint{4.468022in}{2.211049in}}%
\pgfpathlineto{\pgfqpoint{4.468845in}{2.250443in}}%
\pgfpathlineto{\pgfqpoint{4.468030in}{2.209321in}}%
\pgfpathlineto{\pgfqpoint{4.469404in}{2.224509in}}%
\pgfpathlineto{\pgfqpoint{4.470425in}{2.214050in}}%
\pgfpathlineto{\pgfqpoint{4.469525in}{2.232646in}}%
\pgfpathlineto{\pgfqpoint{4.470541in}{2.221672in}}%
\pgfpathlineto{\pgfqpoint{4.471562in}{2.233461in}}%
\pgfpathlineto{\pgfqpoint{4.470747in}{2.207010in}}%
\pgfpathlineto{\pgfqpoint{4.471666in}{2.225564in}}%
\pgfpathlineto{\pgfqpoint{4.472122in}{2.209542in}}%
\pgfpathlineto{\pgfqpoint{4.472666in}{2.235365in}}%
\pgfpathlineto{\pgfqpoint{4.472764in}{2.231121in}}%
\pgfpathlineto{\pgfqpoint{4.472921in}{2.246199in}}%
\pgfpathlineto{\pgfqpoint{4.473738in}{2.226221in}}%
\pgfpathlineto{\pgfqpoint{4.473881in}{2.235300in}}%
\pgfpathlineto{\pgfqpoint{4.474818in}{2.231241in}}%
\pgfpathlineto{\pgfqpoint{4.474619in}{2.244563in}}%
\pgfpathlineto{\pgfqpoint{4.474983in}{2.239270in}}%
\pgfpathlineto{\pgfqpoint{4.475056in}{2.235470in}}%
\pgfpathlineto{\pgfqpoint{4.475001in}{2.239504in}}%
\pgfpathlineto{\pgfqpoint{4.475056in}{2.235553in}}%
\pgfpathlineto{\pgfqpoint{4.476182in}{2.230066in}}%
\pgfpathlineto{\pgfqpoint{4.475637in}{2.258794in}}%
\pgfpathlineto{\pgfqpoint{4.476183in}{2.230528in}}%
\pgfpathlineto{\pgfqpoint{4.476350in}{2.229427in}}%
\pgfpathlineto{\pgfqpoint{4.476996in}{2.258612in}}%
\pgfpathlineto{\pgfqpoint{4.477159in}{2.248102in}}%
\pgfpathlineto{\pgfqpoint{4.478269in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{4.477471in}{2.237783in}}%
\pgfpathlineto{\pgfqpoint{4.478317in}{2.255619in}}%
\pgfpathlineto{\pgfqpoint{4.478320in}{2.254587in}}%
\pgfpathlineto{\pgfqpoint{4.479368in}{2.280155in}}%
\pgfpathlineto{\pgfqpoint{4.479376in}{2.279851in}}%
\pgfpathlineto{\pgfqpoint{4.479713in}{2.300620in}}%
\pgfpathlineto{\pgfqpoint{4.480255in}{2.271638in}}%
\pgfpathlineto{\pgfqpoint{4.480255in}{2.271668in}}%
\pgfpathlineto{\pgfqpoint{4.481379in}{2.257205in}}%
\pgfpathlineto{\pgfqpoint{4.481071in}{2.282906in}}%
\pgfpathlineto{\pgfqpoint{4.481381in}{2.257238in}}%
\pgfpathlineto{\pgfqpoint{4.481389in}{2.259219in}}%
\pgfpathlineto{\pgfqpoint{4.481950in}{2.237064in}}%
\pgfpathlineto{\pgfqpoint{4.482469in}{2.239851in}}%
\pgfpathlineto{\pgfqpoint{4.484128in}{2.288382in}}%
\pgfpathlineto{\pgfqpoint{4.482565in}{2.237494in}}%
\pgfpathlineto{\pgfqpoint{4.484194in}{2.281263in}}%
\pgfpathlineto{\pgfqpoint{4.484332in}{2.273522in}}%
\pgfpathlineto{\pgfqpoint{4.485146in}{2.311371in}}%
\pgfpathlineto{\pgfqpoint{4.485287in}{2.298303in}}%
\pgfpathlineto{\pgfqpoint{4.485316in}{2.301467in}}%
\pgfpathlineto{\pgfqpoint{4.486369in}{2.276595in}}%
\pgfpathlineto{\pgfqpoint{4.486372in}{2.277236in}}%
\pgfpathlineto{\pgfqpoint{4.487044in}{2.266713in}}%
\pgfpathlineto{\pgfqpoint{4.486420in}{2.282061in}}%
\pgfpathlineto{\pgfqpoint{4.487494in}{2.273512in}}%
\pgfpathlineto{\pgfqpoint{4.487863in}{2.295782in}}%
\pgfpathlineto{\pgfqpoint{4.488611in}{2.280728in}}%
\pgfpathlineto{\pgfqpoint{4.488661in}{2.278705in}}%
\pgfpathlineto{\pgfqpoint{4.489222in}{2.316983in}}%
\pgfpathlineto{\pgfqpoint{4.489692in}{2.301369in}}%
\pgfpathlineto{\pgfqpoint{4.490856in}{2.326643in}}%
\pgfpathlineto{\pgfqpoint{4.489696in}{2.301162in}}%
\pgfpathlineto{\pgfqpoint{4.490858in}{2.325855in}}%
\pgfpathlineto{\pgfqpoint{4.491060in}{2.320654in}}%
\pgfpathlineto{\pgfqpoint{4.491871in}{2.350505in}}%
\pgfpathlineto{\pgfqpoint{4.491871in}{2.350318in}}%
\pgfpathlineto{\pgfqpoint{4.492957in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{4.492492in}{2.335863in}}%
\pgfpathlineto{\pgfqpoint{4.492996in}{2.357524in}}%
\pgfpathlineto{\pgfqpoint{4.493096in}{2.356045in}}%
\pgfpathlineto{\pgfqpoint{4.493297in}{2.373873in}}%
\pgfpathlineto{\pgfqpoint{4.494044in}{2.369382in}}%
\pgfpathlineto{\pgfqpoint{4.494995in}{2.402707in}}%
\pgfpathlineto{\pgfqpoint{4.494114in}{2.363468in}}%
\pgfpathlineto{\pgfqpoint{4.495193in}{2.394769in}}%
\pgfpathlineto{\pgfqpoint{4.495195in}{2.394515in}}%
\pgfpathlineto{\pgfqpoint{4.495759in}{2.422495in}}%
\pgfpathlineto{\pgfqpoint{4.495817in}{2.420625in}}%
\pgfpathlineto{\pgfqpoint{4.496014in}{2.437381in}}%
\pgfpathlineto{\pgfqpoint{4.496828in}{2.405371in}}%
\pgfpathlineto{\pgfqpoint{4.496906in}{2.409435in}}%
\pgfpathlineto{\pgfqpoint{4.497933in}{2.380578in}}%
\pgfpathlineto{\pgfqpoint{4.497033in}{2.421211in}}%
\pgfpathlineto{\pgfqpoint{4.498066in}{2.384681in}}%
\pgfpathlineto{\pgfqpoint{4.498067in}{2.385257in}}%
\pgfpathlineto{\pgfqpoint{4.498866in}{2.367291in}}%
\pgfpathlineto{\pgfqpoint{4.499152in}{2.373079in}}%
\pgfpathlineto{\pgfqpoint{4.499232in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{4.499999in}{2.393015in}}%
\pgfpathlineto{\pgfqpoint{4.500002in}{2.392724in}}%
\pgfpathlineto{\pgfqpoint{4.500089in}{2.403188in}}%
\pgfpathlineto{\pgfqpoint{4.500649in}{2.381249in}}%
\pgfpathlineto{\pgfqpoint{4.501121in}{2.399154in}}%
\pgfpathlineto{\pgfqpoint{4.501447in}{2.405426in}}%
\pgfpathlineto{\pgfqpoint{4.502008in}{2.367343in}}%
\pgfpathlineto{\pgfqpoint{4.502150in}{2.369733in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.325029in}}%
\pgfpathlineto{\pgfqpoint{4.503304in}{2.325352in}}%
\pgfpathlineto{\pgfqpoint{4.504164in}{2.335855in}}%
\pgfpathlineto{\pgfqpoint{4.503689in}{2.318461in}}%
\pgfpathlineto{\pgfqpoint{4.504409in}{2.322925in}}%
\pgfpathlineto{\pgfqpoint{4.504877in}{2.303032in}}%
\pgfpathlineto{\pgfqpoint{4.505502in}{2.329474in}}%
\pgfpathlineto{\pgfqpoint{4.505502in}{2.329239in}}%
\pgfpathlineto{\pgfqpoint{4.505523in}{2.331114in}}%
\pgfpathlineto{\pgfqpoint{4.506340in}{2.305318in}}%
\pgfpathlineto{\pgfqpoint{4.506570in}{2.314739in}}%
\pgfpathlineto{\pgfqpoint{4.507420in}{2.308288in}}%
\pgfpathlineto{\pgfqpoint{4.507221in}{2.321565in}}%
\pgfpathlineto{\pgfqpoint{4.507687in}{2.313139in}}%
\pgfpathlineto{\pgfqpoint{4.508240in}{2.338803in}}%
\pgfpathlineto{\pgfqpoint{4.507695in}{2.311685in}}%
\pgfpathlineto{\pgfqpoint{4.508798in}{2.314078in}}%
\pgfpathlineto{\pgfqpoint{4.508799in}{2.313814in}}%
\pgfpathlineto{\pgfqpoint{4.509598in}{2.351054in}}%
\pgfpathlineto{\pgfqpoint{4.509846in}{2.342480in}}%
\pgfpathlineto{\pgfqpoint{4.510073in}{2.336486in}}%
\pgfpathlineto{\pgfqpoint{4.511042in}{2.375210in}}%
\pgfpathlineto{\pgfqpoint{4.511075in}{2.370609in}}%
\pgfpathlineto{\pgfqpoint{4.512060in}{2.418291in}}%
\pgfpathlineto{\pgfqpoint{4.512095in}{2.414649in}}%
\pgfpathlineto{\pgfqpoint{4.512315in}{2.436616in}}%
\pgfpathlineto{\pgfqpoint{4.513216in}{2.421723in}}%
\pgfpathlineto{\pgfqpoint{4.513673in}{2.442641in}}%
\pgfpathlineto{\pgfqpoint{4.514148in}{2.414113in}}%
\pgfpathlineto{\pgfqpoint{4.514203in}{2.414856in}}%
\pgfpathlineto{\pgfqpoint{4.514492in}{2.409850in}}%
\pgfpathlineto{\pgfqpoint{4.515288in}{2.424442in}}%
\pgfpathlineto{\pgfqpoint{4.515289in}{2.424195in}}%
\pgfpathlineto{\pgfqpoint{4.516390in}{2.478423in}}%
\pgfpathlineto{\pgfqpoint{4.515511in}{2.423055in}}%
\pgfpathlineto{\pgfqpoint{4.516573in}{2.470458in}}%
\pgfpathlineto{\pgfqpoint{4.516934in}{2.466866in}}%
\pgfpathlineto{\pgfqpoint{4.517409in}{2.494968in}}%
\pgfpathlineto{\pgfqpoint{4.517486in}{2.493934in}}%
\pgfpathlineto{\pgfqpoint{4.517748in}{2.504649in}}%
\pgfpathlineto{\pgfqpoint{4.518542in}{2.470318in}}%
\pgfpathlineto{\pgfqpoint{4.518543in}{2.470653in}}%
\pgfpathlineto{\pgfqpoint{4.519646in}{2.445566in}}%
\pgfpathlineto{\pgfqpoint{4.518767in}{2.477820in}}%
\pgfpathlineto{\pgfqpoint{4.519743in}{2.449867in}}%
\pgfpathlineto{\pgfqpoint{4.520465in}{2.462763in}}%
\pgfpathlineto{\pgfqpoint{4.519991in}{2.443075in}}%
\pgfpathlineto{\pgfqpoint{4.520823in}{2.448482in}}%
\pgfpathlineto{\pgfqpoint{4.521264in}{2.431559in}}%
\pgfpathlineto{\pgfqpoint{4.521824in}{2.458819in}}%
\pgfpathlineto{\pgfqpoint{4.521934in}{2.448226in}}%
\pgfpathlineto{\pgfqpoint{4.521994in}{2.448690in}}%
\pgfpathlineto{\pgfqpoint{4.522643in}{2.429138in}}%
\pgfpathlineto{\pgfqpoint{4.522988in}{2.432504in}}%
\pgfpathlineto{\pgfqpoint{4.523721in}{2.422763in}}%
\pgfpathlineto{\pgfqpoint{4.523522in}{2.438076in}}%
\pgfpathlineto{\pgfqpoint{4.524109in}{2.427723in}}%
\pgfpathlineto{\pgfqpoint{4.524541in}{2.443395in}}%
\pgfpathlineto{\pgfqpoint{4.525186in}{2.410084in}}%
\pgfpathlineto{\pgfqpoint{4.525199in}{2.412517in}}%
\pgfpathlineto{\pgfqpoint{4.525340in}{2.409235in}}%
\pgfpathlineto{\pgfqpoint{4.525899in}{2.436120in}}%
\pgfpathlineto{\pgfqpoint{4.526299in}{2.417980in}}%
\pgfpathlineto{\pgfqpoint{4.527427in}{2.438951in}}%
\pgfpathlineto{\pgfqpoint{4.526374in}{2.414154in}}%
\pgfpathlineto{\pgfqpoint{4.527466in}{2.436529in}}%
\pgfpathlineto{\pgfqpoint{4.527478in}{2.435840in}}%
\pgfpathlineto{\pgfqpoint{4.528509in}{2.471303in}}%
\pgfpathlineto{\pgfqpoint{4.528524in}{2.471260in}}%
\pgfpathlineto{\pgfqpoint{4.528616in}{2.481677in}}%
\pgfpathlineto{\pgfqpoint{4.529420in}{2.453290in}}%
\pgfpathlineto{\pgfqpoint{4.529625in}{2.468019in}}%
\pgfpathlineto{\pgfqpoint{4.530793in}{2.435698in}}%
\pgfpathlineto{\pgfqpoint{4.529974in}{2.473678in}}%
\pgfpathlineto{\pgfqpoint{4.530904in}{2.442971in}}%
\pgfpathlineto{\pgfqpoint{4.532012in}{2.463839in}}%
\pgfpathlineto{\pgfqpoint{4.531198in}{2.439155in}}%
\pgfpathlineto{\pgfqpoint{4.532040in}{2.459835in}}%
\pgfpathlineto{\pgfqpoint{4.532129in}{2.458013in}}%
\pgfpathlineto{\pgfqpoint{4.533031in}{2.507950in}}%
\pgfpathlineto{\pgfqpoint{4.533061in}{2.502574in}}%
\pgfpathlineto{\pgfqpoint{4.533235in}{2.494795in}}%
\pgfpathlineto{\pgfqpoint{4.533620in}{2.513149in}}%
\pgfpathlineto{\pgfqpoint{4.533623in}{2.512871in}}%
\pgfpathlineto{\pgfqpoint{4.534049in}{2.539216in}}%
\pgfpathlineto{\pgfqpoint{4.534744in}{2.522332in}}%
\pgfpathlineto{\pgfqpoint{4.535068in}{2.524151in}}%
\pgfpathlineto{\pgfqpoint{4.535543in}{2.509811in}}%
\pgfpathlineto{\pgfqpoint{4.535836in}{2.512929in}}%
\pgfpathlineto{\pgfqpoint{4.535947in}{2.504544in}}%
\pgfpathlineto{\pgfqpoint{4.536766in}{2.535026in}}%
\pgfpathlineto{\pgfqpoint{4.536930in}{2.523388in}}%
\pgfpathlineto{\pgfqpoint{4.538061in}{2.549800in}}%
\pgfpathlineto{\pgfqpoint{4.537320in}{2.513825in}}%
\pgfpathlineto{\pgfqpoint{4.538077in}{2.548362in}}%
\pgfpathlineto{\pgfqpoint{4.538599in}{2.537056in}}%
\pgfpathlineto{\pgfqpoint{4.539144in}{2.555163in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{2.550797in}}%
\pgfpathlineto{\pgfqpoint{4.540162in}{2.562598in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{2.546676in}}%
\pgfpathlineto{\pgfqpoint{4.540302in}{2.554427in}}%
\pgfpathlineto{\pgfqpoint{4.540303in}{2.553987in}}%
\pgfpathlineto{\pgfqpoint{4.540842in}{2.581616in}}%
\pgfpathlineto{\pgfqpoint{4.541407in}{2.556570in}}%
\pgfpathlineto{\pgfqpoint{4.542200in}{2.589040in}}%
\pgfpathlineto{\pgfqpoint{4.541487in}{2.556007in}}%
\pgfpathlineto{\pgfqpoint{4.542537in}{2.575436in}}%
\pgfpathlineto{\pgfqpoint{4.542675in}{2.570801in}}%
\pgfpathlineto{\pgfqpoint{4.543580in}{2.596254in}}%
\pgfpathlineto{\pgfqpoint{4.543607in}{2.595024in}}%
\pgfpathlineto{\pgfqpoint{4.544917in}{2.645699in}}%
\pgfpathlineto{\pgfqpoint{4.543608in}{2.594707in}}%
\pgfpathlineto{\pgfqpoint{4.545267in}{2.636638in}}%
\pgfpathlineto{\pgfqpoint{4.545721in}{2.616585in}}%
\pgfpathlineto{\pgfqpoint{4.546400in}{2.621270in}}%
\pgfpathlineto{\pgfqpoint{4.546445in}{2.622324in}}%
\pgfpathlineto{\pgfqpoint{4.547154in}{2.594360in}}%
\pgfpathlineto{\pgfqpoint{4.547412in}{2.597040in}}%
\pgfpathlineto{\pgfqpoint{4.547499in}{2.596089in}}%
\pgfpathlineto{\pgfqpoint{4.548313in}{2.616812in}}%
\pgfpathlineto{\pgfqpoint{4.548482in}{2.616375in}}%
\pgfpathlineto{\pgfqpoint{4.549332in}{2.656006in}}%
\pgfpathlineto{\pgfqpoint{4.548517in}{2.613404in}}%
\pgfpathlineto{\pgfqpoint{4.549627in}{2.645307in}}%
\pgfpathlineto{\pgfqpoint{4.550351in}{2.683322in}}%
\pgfpathlineto{\pgfqpoint{4.549638in}{2.644306in}}%
\pgfpathlineto{\pgfqpoint{4.550792in}{2.663938in}}%
\pgfpathlineto{\pgfqpoint{4.551844in}{2.651504in}}%
\pgfpathlineto{\pgfqpoint{4.551030in}{2.666985in}}%
\pgfpathlineto{\pgfqpoint{4.551926in}{2.652806in}}%
\pgfpathlineto{\pgfqpoint{4.553067in}{2.678021in}}%
\pgfpathlineto{\pgfqpoint{4.552248in}{2.646315in}}%
\pgfpathlineto{\pgfqpoint{4.553076in}{2.675973in}}%
\pgfpathlineto{\pgfqpoint{4.553611in}{2.658705in}}%
\pgfpathlineto{\pgfqpoint{4.554165in}{2.688532in}}%
\pgfpathlineto{\pgfqpoint{4.554426in}{2.702993in}}%
\pgfpathlineto{\pgfqpoint{4.554222in}{2.683871in}}%
\pgfpathlineto{\pgfqpoint{4.555284in}{2.693788in}}%
\pgfpathlineto{\pgfqpoint{4.556463in}{2.724674in}}%
\pgfpathlineto{\pgfqpoint{4.555287in}{2.693575in}}%
\pgfpathlineto{\pgfqpoint{4.556582in}{2.716975in}}%
\pgfpathlineto{\pgfqpoint{4.556582in}{2.716717in}}%
\pgfpathlineto{\pgfqpoint{4.557143in}{2.748676in}}%
\pgfpathlineto{\pgfqpoint{4.557665in}{2.729958in}}%
\pgfpathlineto{\pgfqpoint{4.558501in}{2.765079in}}%
\pgfpathlineto{\pgfqpoint{4.557697in}{2.726901in}}%
\pgfpathlineto{\pgfqpoint{4.559276in}{2.759177in}}%
\pgfpathlineto{\pgfqpoint{4.559316in}{2.754537in}}%
\pgfpathlineto{\pgfqpoint{4.560199in}{2.792920in}}%
\pgfpathlineto{\pgfqpoint{4.560344in}{2.784840in}}%
\pgfpathlineto{\pgfqpoint{4.560361in}{2.783790in}}%
\pgfpathlineto{\pgfqpoint{4.561218in}{2.825943in}}%
\pgfpathlineto{\pgfqpoint{4.561381in}{2.812940in}}%
\pgfpathlineto{\pgfqpoint{4.561473in}{2.818348in}}%
\pgfpathlineto{\pgfqpoint{4.562022in}{2.792549in}}%
\pgfpathlineto{\pgfqpoint{4.562481in}{2.802779in}}%
\pgfpathlineto{\pgfqpoint{4.563457in}{2.754810in}}%
\pgfpathlineto{\pgfqpoint{4.562576in}{2.806577in}}%
\pgfpathlineto{\pgfqpoint{4.563673in}{2.756605in}}%
\pgfpathlineto{\pgfqpoint{4.564274in}{2.758013in}}%
\pgfpathlineto{\pgfqpoint{4.564476in}{2.744497in}}%
\pgfpathlineto{\pgfqpoint{4.564774in}{2.751054in}}%
\pgfpathlineto{\pgfqpoint{4.564818in}{2.749416in}}%
\pgfpathlineto{\pgfqpoint{4.565293in}{2.778557in}}%
\pgfpathlineto{\pgfqpoint{4.565542in}{2.770596in}}%
\pgfpathlineto{\pgfqpoint{4.566652in}{2.773536in}}%
\pgfpathlineto{\pgfqpoint{4.566092in}{2.753380in}}%
\pgfpathlineto{\pgfqpoint{4.566655in}{2.772195in}}%
\pgfpathlineto{\pgfqpoint{4.567891in}{2.707210in}}%
\pgfpathlineto{\pgfqpoint{4.567918in}{2.710121in}}%
\pgfpathlineto{\pgfqpoint{4.567925in}{2.711677in}}%
\pgfpathlineto{\pgfqpoint{4.568894in}{2.671633in}}%
\pgfpathlineto{\pgfqpoint{4.568978in}{2.673639in}}%
\pgfpathlineto{\pgfqpoint{4.570173in}{2.645662in}}%
\pgfpathlineto{\pgfqpoint{4.569368in}{2.684993in}}%
\pgfpathlineto{\pgfqpoint{4.570201in}{2.649544in}}%
\pgfpathlineto{\pgfqpoint{4.571289in}{2.639191in}}%
\pgfpathlineto{\pgfqpoint{4.570727in}{2.668536in}}%
\pgfpathlineto{\pgfqpoint{4.571357in}{2.642119in}}%
\pgfpathlineto{\pgfqpoint{4.571406in}{2.647777in}}%
\pgfpathlineto{\pgfqpoint{4.572221in}{2.633028in}}%
\pgfpathlineto{\pgfqpoint{4.572457in}{2.636906in}}%
\pgfpathlineto{\pgfqpoint{4.572626in}{2.626599in}}%
\pgfpathlineto{\pgfqpoint{4.573444in}{2.647597in}}%
\pgfpathlineto{\pgfqpoint{4.573569in}{2.635734in}}%
\pgfpathlineto{\pgfqpoint{4.573699in}{2.637798in}}%
\pgfpathlineto{\pgfqpoint{4.574242in}{2.615385in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{2.631729in}}%
\pgfpathlineto{\pgfqpoint{4.575277in}{2.622911in}}%
\pgfpathlineto{\pgfqpoint{4.574802in}{2.643483in}}%
\pgfpathlineto{\pgfqpoint{4.575756in}{2.637134in}}%
\pgfpathlineto{\pgfqpoint{4.576840in}{2.665384in}}%
\pgfpathlineto{\pgfqpoint{4.575770in}{2.635076in}}%
\pgfpathlineto{\pgfqpoint{4.576909in}{2.660685in}}%
\pgfpathlineto{\pgfqpoint{4.576959in}{2.658388in}}%
\pgfpathlineto{\pgfqpoint{4.577328in}{2.677603in}}%
\pgfpathlineto{\pgfqpoint{4.577332in}{2.677316in}}%
\pgfpathlineto{\pgfqpoint{4.577519in}{2.691422in}}%
\pgfpathlineto{\pgfqpoint{4.578323in}{2.660501in}}%
\pgfpathlineto{\pgfqpoint{4.578419in}{2.663428in}}%
\pgfpathlineto{\pgfqpoint{4.580371in}{2.629264in}}%
\pgfpathlineto{\pgfqpoint{4.578877in}{2.677083in}}%
\pgfpathlineto{\pgfqpoint{4.580559in}{2.637473in}}%
\pgfpathlineto{\pgfqpoint{4.581594in}{2.668254in}}%
\pgfpathlineto{\pgfqpoint{4.580715in}{2.628241in}}%
\pgfpathlineto{\pgfqpoint{4.581856in}{2.662564in}}%
\pgfpathlineto{\pgfqpoint{4.582155in}{2.647384in}}%
\pgfpathlineto{\pgfqpoint{4.582931in}{2.669552in}}%
\pgfpathlineto{\pgfqpoint{4.582943in}{2.668473in}}%
\pgfpathlineto{\pgfqpoint{4.582953in}{2.670672in}}%
\pgfpathlineto{\pgfqpoint{4.583833in}{2.617836in}}%
\pgfpathlineto{\pgfqpoint{4.583970in}{2.625484in}}%
\pgfpathlineto{\pgfqpoint{4.585195in}{2.568681in}}%
\pgfpathlineto{\pgfqpoint{4.583971in}{2.625702in}}%
\pgfpathlineto{\pgfqpoint{4.585381in}{2.570576in}}%
\pgfpathlineto{\pgfqpoint{4.585669in}{2.579239in}}%
\pgfpathlineto{\pgfqpoint{4.586108in}{2.547775in}}%
\pgfpathlineto{\pgfqpoint{4.586116in}{2.548169in}}%
\pgfpathlineto{\pgfqpoint{4.587249in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{4.587028in}{2.549433in}}%
\pgfpathlineto{\pgfqpoint{4.587250in}{2.529188in}}%
\pgfpathlineto{\pgfqpoint{4.587283in}{2.532343in}}%
\pgfpathlineto{\pgfqpoint{4.587395in}{2.522847in}}%
\pgfpathlineto{\pgfqpoint{4.588522in}{2.490697in}}%
\pgfpathlineto{\pgfqpoint{4.587453in}{2.523177in}}%
\pgfpathlineto{\pgfqpoint{4.588544in}{2.492354in}}%
\pgfpathlineto{\pgfqpoint{4.588726in}{2.495661in}}%
\pgfpathlineto{\pgfqpoint{4.589269in}{2.469977in}}%
\pgfpathlineto{\pgfqpoint{4.589619in}{2.473574in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.431056in}}%
\pgfpathlineto{\pgfqpoint{4.589745in}{2.480799in}}%
\pgfpathlineto{\pgfqpoint{4.590759in}{2.444156in}}%
\pgfpathlineto{\pgfqpoint{4.591103in}{2.446570in}}%
\pgfpathlineto{\pgfqpoint{4.591664in}{2.414210in}}%
\pgfpathlineto{\pgfqpoint{4.591830in}{2.416926in}}%
\pgfpathlineto{\pgfqpoint{4.591922in}{2.410178in}}%
\pgfpathlineto{\pgfqpoint{4.592801in}{2.424996in}}%
\pgfpathlineto{\pgfqpoint{4.592960in}{2.412802in}}%
\pgfpathlineto{\pgfqpoint{4.593820in}{2.437549in}}%
\pgfpathlineto{\pgfqpoint{4.593002in}{2.412175in}}%
\pgfpathlineto{\pgfqpoint{4.594112in}{2.422009in}}%
\pgfpathlineto{\pgfqpoint{4.595319in}{2.384815in}}%
\pgfpathlineto{\pgfqpoint{4.594160in}{2.424727in}}%
\pgfpathlineto{\pgfqpoint{4.595330in}{2.385213in}}%
\pgfpathlineto{\pgfqpoint{4.595348in}{2.386953in}}%
\pgfpathlineto{\pgfqpoint{4.596316in}{2.346741in}}%
\pgfpathlineto{\pgfqpoint{4.596326in}{2.347766in}}%
\pgfpathlineto{\pgfqpoint{4.597039in}{2.340199in}}%
\pgfpathlineto{\pgfqpoint{4.597216in}{2.353383in}}%
\pgfpathlineto{\pgfqpoint{4.597436in}{2.348045in}}%
\pgfpathlineto{\pgfqpoint{4.597895in}{2.379893in}}%
\pgfpathlineto{\pgfqpoint{4.598650in}{2.365531in}}%
\pgfpathlineto{\pgfqpoint{4.599817in}{2.356105in}}%
\pgfpathlineto{\pgfqpoint{4.599254in}{2.389793in}}%
\pgfpathlineto{\pgfqpoint{4.599858in}{2.357936in}}%
\pgfpathlineto{\pgfqpoint{4.599933in}{2.362817in}}%
\pgfpathlineto{\pgfqpoint{4.600836in}{2.332405in}}%
\pgfpathlineto{\pgfqpoint{4.600932in}{2.336279in}}%
\pgfpathlineto{\pgfqpoint{4.600952in}{2.339202in}}%
\pgfpathlineto{\pgfqpoint{4.601495in}{2.318148in}}%
\pgfpathlineto{\pgfqpoint{4.602010in}{2.331195in}}%
\pgfpathlineto{\pgfqpoint{4.602035in}{2.333113in}}%
\pgfpathlineto{\pgfqpoint{4.602682in}{2.306387in}}%
\pgfpathlineto{\pgfqpoint{4.602699in}{2.307186in}}%
\pgfpathlineto{\pgfqpoint{4.602769in}{2.306438in}}%
\pgfpathlineto{\pgfqpoint{4.603329in}{2.333672in}}%
\pgfpathlineto{\pgfqpoint{4.603806in}{2.309732in}}%
\pgfpathlineto{\pgfqpoint{4.604823in}{2.305090in}}%
\pgfpathlineto{\pgfqpoint{4.604348in}{2.317879in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.306848in}}%
\pgfpathlineto{\pgfqpoint{4.606046in}{2.318281in}}%
\pgfpathlineto{\pgfqpoint{4.605571in}{2.298741in}}%
\pgfpathlineto{\pgfqpoint{4.606058in}{2.315823in}}%
\pgfpathlineto{\pgfqpoint{4.606844in}{2.282380in}}%
\pgfpathlineto{\pgfqpoint{4.606066in}{2.316607in}}%
\pgfpathlineto{\pgfqpoint{4.607291in}{2.296802in}}%
\pgfpathlineto{\pgfqpoint{4.607404in}{2.306348in}}%
\pgfpathlineto{\pgfqpoint{4.608220in}{2.281340in}}%
\pgfpathlineto{\pgfqpoint{4.608395in}{2.292418in}}%
\pgfpathlineto{\pgfqpoint{4.608542in}{2.288743in}}%
\pgfpathlineto{\pgfqpoint{4.609438in}{2.308461in}}%
\pgfpathlineto{\pgfqpoint{4.609440in}{2.308265in}}%
\pgfpathlineto{\pgfqpoint{4.610121in}{2.328242in}}%
\pgfpathlineto{\pgfqpoint{4.609561in}{2.300929in}}%
\pgfpathlineto{\pgfqpoint{4.610549in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{4.611770in}{2.277651in}}%
\pgfpathlineto{\pgfqpoint{4.610551in}{2.305665in}}%
\pgfpathlineto{\pgfqpoint{4.611775in}{2.278375in}}%
\pgfpathlineto{\pgfqpoint{4.611777in}{2.278948in}}%
\pgfpathlineto{\pgfqpoint{4.612617in}{2.253472in}}%
\pgfpathlineto{\pgfqpoint{4.612633in}{2.253588in}}%
\pgfpathlineto{\pgfqpoint{4.613317in}{2.250782in}}%
\pgfpathlineto{\pgfqpoint{4.613517in}{2.264944in}}%
\pgfpathlineto{\pgfqpoint{4.613724in}{2.260644in}}%
\pgfpathlineto{\pgfqpoint{4.614197in}{2.295373in}}%
\pgfpathlineto{\pgfqpoint{4.613728in}{2.260242in}}%
\pgfpathlineto{\pgfqpoint{4.614878in}{2.283210in}}%
\pgfpathlineto{\pgfqpoint{4.614908in}{2.282526in}}%
\pgfpathlineto{\pgfqpoint{4.615555in}{2.314827in}}%
\pgfpathlineto{\pgfqpoint{4.615873in}{2.297398in}}%
\pgfpathlineto{\pgfqpoint{4.615873in}{2.297747in}}%
\pgfpathlineto{\pgfqpoint{4.616946in}{2.276811in}}%
\pgfpathlineto{\pgfqpoint{4.616953in}{2.277827in}}%
\pgfpathlineto{\pgfqpoint{4.617455in}{2.266422in}}%
\pgfpathlineto{\pgfqpoint{4.617253in}{2.281778in}}%
\pgfpathlineto{\pgfqpoint{4.618016in}{2.280295in}}%
\pgfpathlineto{\pgfqpoint{4.618272in}{2.293644in}}%
\pgfpathlineto{\pgfqpoint{4.618822in}{2.272068in}}%
\pgfpathlineto{\pgfqpoint{4.619131in}{2.281633in}}%
\pgfpathlineto{\pgfqpoint{4.619150in}{2.280211in}}%
\pgfpathlineto{\pgfqpoint{4.619630in}{2.312713in}}%
\pgfpathlineto{\pgfqpoint{4.620217in}{2.299997in}}%
\pgfpathlineto{\pgfqpoint{4.621329in}{2.326172in}}%
\pgfpathlineto{\pgfqpoint{4.620445in}{2.299557in}}%
\pgfpathlineto{\pgfqpoint{4.621358in}{2.321547in}}%
\pgfpathlineto{\pgfqpoint{4.621468in}{2.314775in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{2.344114in}}%
\pgfpathlineto{\pgfqpoint{4.623366in}{2.353633in}}%
\pgfpathlineto{\pgfqpoint{4.622897in}{2.328940in}}%
\pgfpathlineto{\pgfqpoint{4.623410in}{2.350281in}}%
\pgfpathlineto{\pgfqpoint{4.623502in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{4.623705in}{2.366052in}}%
\pgfpathlineto{\pgfqpoint{4.624509in}{2.356867in}}%
\pgfpathlineto{\pgfqpoint{4.625679in}{2.396133in}}%
\pgfpathlineto{\pgfqpoint{4.624521in}{2.355585in}}%
\pgfpathlineto{\pgfqpoint{4.625696in}{2.394301in}}%
\pgfpathlineto{\pgfqpoint{4.625697in}{2.393943in}}%
\pgfpathlineto{\pgfqpoint{4.626423in}{2.427737in}}%
\pgfpathlineto{\pgfqpoint{4.626744in}{2.419271in}}%
\pgfpathlineto{\pgfqpoint{4.626762in}{2.420456in}}%
\pgfpathlineto{\pgfqpoint{4.627236in}{2.395898in}}%
\pgfpathlineto{\pgfqpoint{4.627821in}{2.404447in}}%
\pgfpathlineto{\pgfqpoint{4.627823in}{2.404950in}}%
\pgfpathlineto{\pgfqpoint{4.628343in}{2.370854in}}%
\pgfpathlineto{\pgfqpoint{4.628485in}{2.373445in}}%
\pgfpathlineto{\pgfqpoint{4.629618in}{2.354401in}}%
\pgfpathlineto{\pgfqpoint{4.629621in}{2.355013in}}%
\pgfpathlineto{\pgfqpoint{4.630498in}{2.390791in}}%
\pgfpathlineto{\pgfqpoint{4.629657in}{2.354194in}}%
\pgfpathlineto{\pgfqpoint{4.630821in}{2.385701in}}%
\pgfpathlineto{\pgfqpoint{4.631057in}{2.368446in}}%
\pgfpathlineto{\pgfqpoint{4.631856in}{2.390829in}}%
\pgfpathlineto{\pgfqpoint{4.631939in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{4.631939in}{2.380835in}}%
\pgfpathlineto{\pgfqpoint{4.632958in}{2.338281in}}%
\pgfpathlineto{\pgfqpoint{4.632959in}{2.338449in}}%
\pgfpathlineto{\pgfqpoint{4.634098in}{2.299608in}}%
\pgfpathlineto{\pgfqpoint{4.634162in}{2.303190in}}%
\pgfpathlineto{\pgfqpoint{4.635372in}{2.280184in}}%
\pgfpathlineto{\pgfqpoint{4.634573in}{2.315157in}}%
\pgfpathlineto{\pgfqpoint{4.635512in}{2.288706in}}%
\pgfpathlineto{\pgfqpoint{4.635931in}{2.305567in}}%
\pgfpathlineto{\pgfqpoint{4.636492in}{2.279422in}}%
\pgfpathlineto{\pgfqpoint{4.636617in}{2.286807in}}%
\pgfpathlineto{\pgfqpoint{4.636772in}{2.276500in}}%
\pgfpathlineto{\pgfqpoint{4.636950in}{2.289632in}}%
\pgfpathlineto{\pgfqpoint{4.637746in}{2.277130in}}%
\pgfpathlineto{\pgfqpoint{4.637831in}{2.273952in}}%
\pgfpathlineto{\pgfqpoint{4.638648in}{2.299067in}}%
\pgfpathlineto{\pgfqpoint{4.638796in}{2.287397in}}%
\pgfpathlineto{\pgfqpoint{4.639922in}{2.297898in}}%
\pgfpathlineto{\pgfqpoint{4.639293in}{2.270966in}}%
\pgfpathlineto{\pgfqpoint{4.639924in}{2.296990in}}%
\pgfpathlineto{\pgfqpoint{4.641025in}{2.307030in}}%
\pgfpathlineto{\pgfqpoint{4.640481in}{2.284267in}}%
\pgfpathlineto{\pgfqpoint{4.641117in}{2.302356in}}%
\pgfpathlineto{\pgfqpoint{4.641144in}{2.300658in}}%
\pgfpathlineto{\pgfqpoint{4.642044in}{2.334446in}}%
\pgfpathlineto{\pgfqpoint{4.642192in}{2.330134in}}%
\pgfpathlineto{\pgfqpoint{4.642724in}{2.363676in}}%
\pgfpathlineto{\pgfqpoint{4.643367in}{2.338546in}}%
\pgfpathlineto{\pgfqpoint{4.644477in}{2.327973in}}%
\pgfpathlineto{\pgfqpoint{4.644082in}{2.355889in}}%
\pgfpathlineto{\pgfqpoint{4.644495in}{2.329414in}}%
\pgfpathlineto{\pgfqpoint{4.644939in}{2.314208in}}%
\pgfpathlineto{\pgfqpoint{4.644506in}{2.330844in}}%
\pgfpathlineto{\pgfqpoint{4.645667in}{2.317350in}}%
\pgfpathlineto{\pgfqpoint{4.646799in}{2.358399in}}%
\pgfpathlineto{\pgfqpoint{4.645917in}{2.315305in}}%
\pgfpathlineto{\pgfqpoint{4.646837in}{2.353685in}}%
\pgfpathlineto{\pgfqpoint{4.647348in}{2.339537in}}%
\pgfpathlineto{\pgfqpoint{4.647818in}{2.360640in}}%
\pgfpathlineto{\pgfqpoint{4.647945in}{2.355291in}}%
\pgfpathlineto{\pgfqpoint{4.649040in}{2.315329in}}%
\pgfpathlineto{\pgfqpoint{4.648157in}{2.365243in}}%
\pgfpathlineto{\pgfqpoint{4.649190in}{2.320191in}}%
\pgfpathlineto{\pgfqpoint{4.649192in}{2.320526in}}%
\pgfpathlineto{\pgfqpoint{4.650059in}{2.277765in}}%
\pgfpathlineto{\pgfqpoint{4.650215in}{2.280702in}}%
\pgfpathlineto{\pgfqpoint{4.650874in}{2.280949in}}%
\pgfpathlineto{\pgfqpoint{4.650399in}{2.269531in}}%
\pgfpathlineto{\pgfqpoint{4.650971in}{2.271798in}}%
\pgfpathlineto{\pgfqpoint{4.651682in}{2.236245in}}%
\pgfpathlineto{\pgfqpoint{4.652102in}{2.244146in}}%
\pgfpathlineto{\pgfqpoint{4.652232in}{2.253030in}}%
\pgfpathlineto{\pgfqpoint{4.653073in}{2.208178in}}%
\pgfpathlineto{\pgfqpoint{4.653081in}{2.208660in}}%
\pgfpathlineto{\pgfqpoint{4.654475in}{2.174529in}}%
\pgfpathlineto{\pgfqpoint{4.653251in}{2.217468in}}%
\pgfpathlineto{\pgfqpoint{4.654682in}{2.178237in}}%
\pgfpathlineto{\pgfqpoint{4.654949in}{2.185089in}}%
\pgfpathlineto{\pgfqpoint{4.655748in}{2.134893in}}%
\pgfpathlineto{\pgfqpoint{4.655752in}{2.135150in}}%
\pgfpathlineto{\pgfqpoint{4.656868in}{2.116073in}}%
\pgfpathlineto{\pgfqpoint{4.656307in}{2.149282in}}%
\pgfpathlineto{\pgfqpoint{4.656911in}{2.117970in}}%
\pgfpathlineto{\pgfqpoint{4.656987in}{2.124259in}}%
\pgfpathlineto{\pgfqpoint{4.657148in}{2.111472in}}%
\pgfpathlineto{\pgfqpoint{4.658027in}{2.122077in}}%
\pgfpathlineto{\pgfqpoint{4.658207in}{2.110604in}}%
\pgfpathlineto{\pgfqpoint{4.659025in}{2.133071in}}%
\pgfpathlineto{\pgfqpoint{4.659139in}{2.120693in}}%
\pgfpathlineto{\pgfqpoint{4.659141in}{2.121026in}}%
\pgfpathlineto{\pgfqpoint{4.659838in}{2.086149in}}%
\pgfpathlineto{\pgfqpoint{4.660187in}{2.087761in}}%
\pgfpathlineto{\pgfqpoint{4.661266in}{2.034485in}}%
\pgfpathlineto{\pgfqpoint{4.660383in}{2.092989in}}%
\pgfpathlineto{\pgfqpoint{4.661427in}{2.039294in}}%
\pgfpathlineto{\pgfqpoint{4.661428in}{2.039555in}}%
\pgfpathlineto{\pgfqpoint{4.662259in}{2.021008in}}%
\pgfpathlineto{\pgfqpoint{4.662512in}{2.026676in}}%
\pgfpathlineto{\pgfqpoint{4.662539in}{2.024707in}}%
\pgfpathlineto{\pgfqpoint{4.663100in}{2.055303in}}%
\pgfpathlineto{\pgfqpoint{4.663607in}{2.038074in}}%
\pgfpathlineto{\pgfqpoint{4.663659in}{2.032896in}}%
\pgfpathlineto{\pgfqpoint{4.664373in}{2.053498in}}%
\pgfpathlineto{\pgfqpoint{4.664431in}{2.052410in}}%
\pgfpathlineto{\pgfqpoint{4.664458in}{2.055806in}}%
\pgfpathlineto{\pgfqpoint{4.665341in}{2.006169in}}%
\pgfpathlineto{\pgfqpoint{4.665372in}{2.009381in}}%
\pgfpathlineto{\pgfqpoint{4.666572in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{4.665477in}{2.014677in}}%
\pgfpathlineto{\pgfqpoint{4.666575in}{1.971907in}}%
\pgfpathlineto{\pgfqpoint{4.667175in}{1.981169in}}%
\pgfpathlineto{\pgfqpoint{4.667649in}{1.950846in}}%
\pgfpathlineto{\pgfqpoint{4.667984in}{1.943281in}}%
\pgfpathlineto{\pgfqpoint{4.668533in}{1.965062in}}%
\pgfpathlineto{\pgfqpoint{4.668763in}{1.948375in}}%
\pgfpathlineto{\pgfqpoint{4.670028in}{1.921331in}}%
\pgfpathlineto{\pgfqpoint{4.668788in}{1.950804in}}%
\pgfpathlineto{\pgfqpoint{4.670053in}{1.923469in}}%
\pgfpathlineto{\pgfqpoint{4.670232in}{1.928068in}}%
\pgfpathlineto{\pgfqpoint{4.670776in}{1.907048in}}%
\pgfpathlineto{\pgfqpoint{4.671151in}{1.913442in}}%
\pgfpathlineto{\pgfqpoint{4.671250in}{1.921167in}}%
\pgfpathlineto{\pgfqpoint{4.671897in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{4.671936in}{1.879960in}}%
\pgfpathlineto{\pgfqpoint{4.672065in}{1.876385in}}%
\pgfpathlineto{\pgfqpoint{4.672269in}{1.891539in}}%
\pgfpathlineto{\pgfqpoint{4.672608in}{1.893839in}}%
\pgfpathlineto{\pgfqpoint{4.673169in}{1.862822in}}%
\pgfpathlineto{\pgfqpoint{4.673305in}{1.869358in}}%
\pgfpathlineto{\pgfqpoint{4.673449in}{1.859210in}}%
\pgfpathlineto{\pgfqpoint{4.674307in}{1.873224in}}%
\pgfpathlineto{\pgfqpoint{4.674428in}{1.862151in}}%
\pgfpathlineto{\pgfqpoint{4.675326in}{1.882334in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{1.860117in}}%
\pgfpathlineto{\pgfqpoint{4.675546in}{1.864995in}}%
\pgfpathlineto{\pgfqpoint{4.676824in}{1.821178in}}%
\pgfpathlineto{\pgfqpoint{4.675580in}{1.869960in}}%
\pgfpathlineto{\pgfqpoint{4.676825in}{1.821310in}}%
\pgfpathlineto{\pgfqpoint{4.676854in}{1.823069in}}%
\pgfpathlineto{\pgfqpoint{4.677843in}{1.775391in}}%
\pgfpathlineto{\pgfqpoint{4.677874in}{1.778699in}}%
\pgfpathlineto{\pgfqpoint{4.678582in}{1.763586in}}%
\pgfpathlineto{\pgfqpoint{4.678990in}{1.773184in}}%
\pgfpathlineto{\pgfqpoint{4.679401in}{1.796614in}}%
\pgfpathlineto{\pgfqpoint{4.679005in}{1.772355in}}%
\pgfpathlineto{\pgfqpoint{4.680104in}{1.775949in}}%
\pgfpathlineto{\pgfqpoint{4.681235in}{1.764533in}}%
\pgfpathlineto{\pgfqpoint{4.680759in}{1.797911in}}%
\pgfpathlineto{\pgfqpoint{4.681245in}{1.766411in}}%
\pgfpathlineto{\pgfqpoint{4.681439in}{1.768226in}}%
\pgfpathlineto{\pgfqpoint{4.682173in}{1.741361in}}%
\pgfpathlineto{\pgfqpoint{4.682214in}{1.741742in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{1.721507in}}%
\pgfpathlineto{\pgfqpoint{4.682457in}{1.742489in}}%
\pgfpathlineto{\pgfqpoint{4.683345in}{1.729966in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{1.740877in}}%
\pgfpathlineto{\pgfqpoint{4.684123in}{1.712271in}}%
\pgfpathlineto{\pgfqpoint{4.684453in}{1.726731in}}%
\pgfpathlineto{\pgfqpoint{4.685395in}{1.720212in}}%
\pgfpathlineto{\pgfqpoint{4.684835in}{1.742279in}}%
\pgfpathlineto{\pgfqpoint{4.685569in}{1.724296in}}%
\pgfpathlineto{\pgfqpoint{4.686533in}{1.734248in}}%
\pgfpathlineto{\pgfqpoint{4.685652in}{1.718868in}}%
\pgfpathlineto{\pgfqpoint{4.686666in}{1.722727in}}%
\pgfpathlineto{\pgfqpoint{4.686733in}{1.720962in}}%
\pgfpathlineto{\pgfqpoint{4.687552in}{1.746807in}}%
\pgfpathlineto{\pgfqpoint{4.687756in}{1.732162in}}%
\pgfpathlineto{\pgfqpoint{4.688894in}{1.744205in}}%
\pgfpathlineto{\pgfqpoint{4.688264in}{1.717729in}}%
\pgfpathlineto{\pgfqpoint{4.688896in}{1.743374in}}%
\pgfpathlineto{\pgfqpoint{4.689385in}{1.724857in}}%
\pgfpathlineto{\pgfqpoint{4.688910in}{1.745793in}}%
\pgfpathlineto{\pgfqpoint{4.690030in}{1.736920in}}%
\pgfpathlineto{\pgfqpoint{4.690045in}{1.735269in}}%
\pgfpathlineto{\pgfqpoint{4.690353in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{4.690436in}{1.745567in}}%
\pgfpathlineto{\pgfqpoint{4.691584in}{1.773384in}}%
\pgfpathlineto{\pgfqpoint{4.690467in}{1.742778in}}%
\pgfpathlineto{\pgfqpoint{4.691589in}{1.772540in}}%
\pgfpathlineto{\pgfqpoint{4.692442in}{1.738354in}}%
\pgfpathlineto{\pgfqpoint{4.691627in}{1.777819in}}%
\pgfpathlineto{\pgfqpoint{4.692825in}{1.740682in}}%
\pgfpathlineto{\pgfqpoint{4.692985in}{1.748011in}}%
\pgfpathlineto{\pgfqpoint{4.693842in}{1.691851in}}%
\pgfpathlineto{\pgfqpoint{4.693860in}{1.693019in}}%
\pgfpathlineto{\pgfqpoint{4.694883in}{1.675720in}}%
\pgfpathlineto{\pgfqpoint{4.694004in}{1.700677in}}%
\pgfpathlineto{\pgfqpoint{4.694993in}{1.682462in}}%
\pgfpathlineto{\pgfqpoint{4.695702in}{1.705677in}}%
\pgfpathlineto{\pgfqpoint{4.695139in}{1.678293in}}%
\pgfpathlineto{\pgfqpoint{4.696114in}{1.689112in}}%
\pgfpathlineto{\pgfqpoint{4.697281in}{1.674554in}}%
\pgfpathlineto{\pgfqpoint{4.697060in}{1.696458in}}%
\pgfpathlineto{\pgfqpoint{4.697313in}{1.677300in}}%
\pgfpathlineto{\pgfqpoint{4.697315in}{1.678042in}}%
\pgfpathlineto{\pgfqpoint{4.698219in}{1.632916in}}%
\pgfpathlineto{\pgfqpoint{4.698254in}{1.635076in}}%
\pgfpathlineto{\pgfqpoint{4.699302in}{1.593859in}}%
\pgfpathlineto{\pgfqpoint{4.699451in}{1.596862in}}%
\pgfpathlineto{\pgfqpoint{4.700575in}{1.569384in}}%
\pgfpathlineto{\pgfqpoint{4.699777in}{1.607155in}}%
\pgfpathlineto{\pgfqpoint{4.700666in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{4.701136in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{4.701696in}{1.565253in}}%
\pgfpathlineto{\pgfqpoint{4.701769in}{1.569230in}}%
\pgfpathlineto{\pgfqpoint{4.701953in}{1.561750in}}%
\pgfpathlineto{\pgfqpoint{4.702155in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{4.702896in}{1.566683in}}%
\pgfpathlineto{\pgfqpoint{4.703853in}{1.581410in}}%
\pgfpathlineto{\pgfqpoint{4.703033in}{1.557227in}}%
\pgfpathlineto{\pgfqpoint{4.704011in}{1.568499in}}%
\pgfpathlineto{\pgfqpoint{4.704500in}{1.553291in}}%
\pgfpathlineto{\pgfqpoint{4.705106in}{1.574955in}}%
\pgfpathlineto{\pgfqpoint{4.706230in}{1.590235in}}%
\pgfpathlineto{\pgfqpoint{4.705686in}{1.567069in}}%
\pgfpathlineto{\pgfqpoint{4.706262in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{4.706346in}{1.584109in}}%
\pgfpathlineto{\pgfqpoint{4.707249in}{1.619361in}}%
\pgfpathlineto{\pgfqpoint{4.707326in}{1.614508in}}%
\pgfpathlineto{\pgfqpoint{4.707928in}{1.650197in}}%
\pgfpathlineto{\pgfqpoint{4.707365in}{1.613442in}}%
\pgfpathlineto{\pgfqpoint{4.708482in}{1.627392in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{1.624872in}}%
\pgfpathlineto{\pgfqpoint{4.709286in}{1.647148in}}%
\pgfpathlineto{\pgfqpoint{4.709597in}{1.625134in}}%
\pgfpathlineto{\pgfqpoint{4.709605in}{1.626890in}}%
\pgfpathlineto{\pgfqpoint{4.710128in}{1.609695in}}%
\pgfpathlineto{\pgfqpoint{4.710690in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{4.711961in}{1.658108in}}%
\pgfpathlineto{\pgfqpoint{4.710780in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{4.711967in}{1.657405in}}%
\pgfpathlineto{\pgfqpoint{4.712547in}{1.648805in}}%
\pgfpathlineto{\pgfqpoint{4.713022in}{1.672943in}}%
\pgfpathlineto{\pgfqpoint{4.713058in}{1.669317in}}%
\pgfpathlineto{\pgfqpoint{4.713361in}{1.679982in}}%
\pgfpathlineto{\pgfqpoint{4.714091in}{1.645932in}}%
\pgfpathlineto{\pgfqpoint{4.714131in}{1.645936in}}%
\pgfpathlineto{\pgfqpoint{4.715263in}{1.608509in}}%
\pgfpathlineto{\pgfqpoint{4.714380in}{1.646415in}}%
\pgfpathlineto{\pgfqpoint{4.715307in}{1.612880in}}%
\pgfpathlineto{\pgfqpoint{4.716078in}{1.619097in}}%
\pgfpathlineto{\pgfqpoint{4.716282in}{1.601758in}}%
\pgfpathlineto{\pgfqpoint{4.716410in}{1.605271in}}%
\pgfpathlineto{\pgfqpoint{4.716883in}{1.582449in}}%
\pgfpathlineto{\pgfqpoint{4.716418in}{1.606709in}}%
\pgfpathlineto{\pgfqpoint{4.717557in}{1.591775in}}%
\pgfpathlineto{\pgfqpoint{4.717607in}{1.593427in}}%
\pgfpathlineto{\pgfqpoint{4.718596in}{1.568710in}}%
\pgfpathlineto{\pgfqpoint{4.718635in}{1.569904in}}%
\pgfpathlineto{\pgfqpoint{4.719678in}{1.551164in}}%
\pgfpathlineto{\pgfqpoint{4.718710in}{1.572368in}}%
\pgfpathlineto{\pgfqpoint{4.720046in}{1.559729in}}%
\pgfpathlineto{\pgfqpoint{4.722330in}{1.520932in}}%
\pgfpathlineto{\pgfqpoint{4.720154in}{1.567173in}}%
\pgfpathlineto{\pgfqpoint{4.722444in}{1.529966in}}%
\pgfpathlineto{\pgfqpoint{4.723550in}{1.547489in}}%
\pgfpathlineto{\pgfqpoint{4.722648in}{1.527744in}}%
\pgfpathlineto{\pgfqpoint{4.723575in}{1.543823in}}%
\pgfpathlineto{\pgfqpoint{4.724229in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{4.723667in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{4.724681in}{1.543209in}}%
\pgfpathlineto{\pgfqpoint{4.725808in}{1.524576in}}%
\pgfpathlineto{\pgfqpoint{4.725248in}{1.546905in}}%
\pgfpathlineto{\pgfqpoint{4.725816in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{4.725842in}{1.528185in}}%
\pgfpathlineto{\pgfqpoint{4.726810in}{1.500301in}}%
\pgfpathlineto{\pgfqpoint{4.726893in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{4.727081in}{1.500471in}}%
\pgfpathlineto{\pgfqpoint{4.727879in}{1.519778in}}%
\pgfpathlineto{\pgfqpoint{4.727911in}{1.517880in}}%
\pgfpathlineto{\pgfqpoint{4.728644in}{1.548390in}}%
\pgfpathlineto{\pgfqpoint{4.727914in}{1.517554in}}%
\pgfpathlineto{\pgfqpoint{4.729051in}{1.538918in}}%
\pgfpathlineto{\pgfqpoint{4.729663in}{1.568099in}}%
\pgfpathlineto{\pgfqpoint{4.729102in}{1.537479in}}%
\pgfpathlineto{\pgfqpoint{4.730175in}{1.543285in}}%
\pgfpathlineto{\pgfqpoint{4.731242in}{1.522467in}}%
\pgfpathlineto{\pgfqpoint{4.730342in}{1.546511in}}%
\pgfpathlineto{\pgfqpoint{4.731311in}{1.525064in}}%
\pgfpathlineto{\pgfqpoint{4.732379in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{4.731904in}{1.512718in}}%
\pgfpathlineto{\pgfqpoint{4.732427in}{1.528973in}}%
\pgfpathlineto{\pgfqpoint{4.732939in}{1.507520in}}%
\pgfpathlineto{\pgfqpoint{4.732443in}{1.530628in}}%
\pgfpathlineto{\pgfqpoint{4.733544in}{1.524268in}}%
\pgfpathlineto{\pgfqpoint{4.733738in}{1.538313in}}%
\pgfpathlineto{\pgfqpoint{4.734557in}{1.513935in}}%
\pgfpathlineto{\pgfqpoint{4.734630in}{1.516897in}}%
\pgfpathlineto{\pgfqpoint{4.735635in}{1.512419in}}%
\pgfpathlineto{\pgfqpoint{4.734757in}{1.527548in}}%
\pgfpathlineto{\pgfqpoint{4.735738in}{1.518541in}}%
\pgfpathlineto{\pgfqpoint{4.736455in}{1.534510in}}%
\pgfpathlineto{\pgfqpoint{4.735894in}{1.513485in}}%
\pgfpathlineto{\pgfqpoint{4.736838in}{1.517105in}}%
\pgfpathlineto{\pgfqpoint{4.737254in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{4.737813in}{1.526694in}}%
\pgfpathlineto{\pgfqpoint{4.737954in}{1.513827in}}%
\pgfpathlineto{\pgfqpoint{4.737983in}{1.517110in}}%
\pgfpathlineto{\pgfqpoint{4.738288in}{1.503694in}}%
\pgfpathlineto{\pgfqpoint{4.738630in}{1.503895in}}%
\pgfpathlineto{\pgfqpoint{4.738632in}{1.503719in}}%
\pgfpathlineto{\pgfqpoint{4.739511in}{1.529937in}}%
\pgfpathlineto{\pgfqpoint{4.739674in}{1.519799in}}%
\pgfpathlineto{\pgfqpoint{4.739689in}{1.519268in}}%
\pgfpathlineto{\pgfqpoint{4.739850in}{1.532774in}}%
\pgfpathlineto{\pgfqpoint{4.739850in}{1.532769in}}%
\pgfpathlineto{\pgfqpoint{4.740530in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{4.739969in}{1.525131in}}%
\pgfpathlineto{\pgfqpoint{4.740957in}{1.530478in}}%
\pgfpathlineto{\pgfqpoint{4.740960in}{1.530796in}}%
\pgfpathlineto{\pgfqpoint{4.741344in}{1.515885in}}%
\pgfpathlineto{\pgfqpoint{4.741937in}{1.521144in}}%
\pgfpathlineto{\pgfqpoint{4.743112in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{4.743122in}{1.478369in}}%
\pgfpathlineto{\pgfqpoint{4.743726in}{1.476373in}}%
\pgfpathlineto{\pgfqpoint{4.744180in}{1.493191in}}%
\pgfpathlineto{\pgfqpoint{4.744196in}{1.491776in}}%
\pgfpathlineto{\pgfqpoint{4.745964in}{1.536839in}}%
\pgfpathlineto{\pgfqpoint{4.744210in}{1.490572in}}%
\pgfpathlineto{\pgfqpoint{4.746330in}{1.515945in}}%
\pgfpathlineto{\pgfqpoint{4.747457in}{1.493259in}}%
\pgfpathlineto{\pgfqpoint{4.746388in}{1.516690in}}%
\pgfpathlineto{\pgfqpoint{4.747475in}{1.496115in}}%
\pgfpathlineto{\pgfqpoint{4.747861in}{1.485089in}}%
\pgfpathlineto{\pgfqpoint{4.748594in}{1.501180in}}%
\pgfpathlineto{\pgfqpoint{4.749240in}{1.487156in}}%
\pgfpathlineto{\pgfqpoint{4.748680in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{4.749690in}{1.509598in}}%
\pgfpathlineto{\pgfqpoint{4.749835in}{1.507762in}}%
\pgfpathlineto{\pgfqpoint{4.750039in}{1.525172in}}%
\pgfpathlineto{\pgfqpoint{4.750734in}{1.517955in}}%
\pgfpathlineto{\pgfqpoint{4.752076in}{1.534711in}}%
\pgfpathlineto{\pgfqpoint{4.750858in}{1.509665in}}%
\pgfpathlineto{\pgfqpoint{4.752193in}{1.526448in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{4.752756in}{1.554974in}}%
\pgfpathlineto{\pgfqpoint{4.753258in}{1.535317in}}%
\pgfpathlineto{\pgfqpoint{4.754114in}{1.565514in}}%
\pgfpathlineto{\pgfqpoint{4.753315in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{4.754408in}{1.553387in}}%
\pgfpathlineto{\pgfqpoint{4.754589in}{1.548474in}}%
\pgfpathlineto{\pgfqpoint{4.755387in}{1.572706in}}%
\pgfpathlineto{\pgfqpoint{4.755472in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{4.756831in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{4.755502in}{1.571407in}}%
\pgfpathlineto{\pgfqpoint{4.756833in}{1.617831in}}%
\pgfpathlineto{\pgfqpoint{4.757635in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{4.757982in}{1.591205in}}%
\pgfpathlineto{\pgfqpoint{4.758189in}{1.598674in}}%
\pgfpathlineto{\pgfqpoint{4.758966in}{1.554993in}}%
\pgfpathlineto{\pgfqpoint{4.760087in}{1.539390in}}%
\pgfpathlineto{\pgfqpoint{4.759208in}{1.558605in}}%
\pgfpathlineto{\pgfqpoint{4.760093in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{4.760906in}{1.574493in}}%
\pgfpathlineto{\pgfqpoint{4.761270in}{1.565336in}}%
\pgfpathlineto{\pgfqpoint{4.761466in}{1.551849in}}%
\pgfpathlineto{\pgfqpoint{4.762265in}{1.573695in}}%
\pgfpathlineto{\pgfqpoint{4.762386in}{1.559951in}}%
\pgfpathlineto{\pgfqpoint{4.762434in}{1.560685in}}%
\pgfpathlineto{\pgfqpoint{4.763424in}{1.517264in}}%
\pgfpathlineto{\pgfqpoint{4.763458in}{1.519646in}}%
\pgfpathlineto{\pgfqpoint{4.764507in}{1.484688in}}%
\pgfpathlineto{\pgfqpoint{4.764652in}{1.488601in}}%
\pgfpathlineto{\pgfqpoint{4.764981in}{1.500738in}}%
\pgfpathlineto{\pgfqpoint{4.765694in}{1.467760in}}%
\pgfpathlineto{\pgfqpoint{4.765736in}{1.470482in}}%
\pgfpathlineto{\pgfqpoint{4.765781in}{1.467564in}}%
\pgfpathlineto{\pgfqpoint{4.766340in}{1.494031in}}%
\pgfpathlineto{\pgfqpoint{4.766763in}{1.476575in}}%
\pgfpathlineto{\pgfqpoint{4.767359in}{1.481350in}}%
\pgfpathlineto{\pgfqpoint{4.767159in}{1.467641in}}%
\pgfpathlineto{\pgfqpoint{4.767870in}{1.475866in}}%
\pgfpathlineto{\pgfqpoint{4.768238in}{1.469141in}}%
\pgfpathlineto{\pgfqpoint{4.768950in}{1.488572in}}%
\pgfpathlineto{\pgfqpoint{4.768957in}{1.487724in}}%
\pgfpathlineto{\pgfqpoint{4.769057in}{1.497755in}}%
\pgfpathlineto{\pgfqpoint{4.769447in}{1.482468in}}%
\pgfpathlineto{\pgfqpoint{4.769448in}{1.482566in}}%
\pgfpathlineto{\pgfqpoint{4.769616in}{1.472891in}}%
\pgfpathlineto{\pgfqpoint{4.770415in}{1.508322in}}%
\pgfpathlineto{\pgfqpoint{4.770515in}{1.500254in}}%
\pgfpathlineto{\pgfqpoint{4.770890in}{1.493727in}}%
\pgfpathlineto{\pgfqpoint{4.771434in}{1.519927in}}%
\pgfpathlineto{\pgfqpoint{4.771540in}{1.516699in}}%
\pgfpathlineto{\pgfqpoint{4.772814in}{1.565949in}}%
\pgfpathlineto{\pgfqpoint{4.771553in}{1.514383in}}%
\pgfpathlineto{\pgfqpoint{4.772825in}{1.564381in}}%
\pgfpathlineto{\pgfqpoint{4.772826in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{4.773132in}{1.589427in}}%
\pgfpathlineto{\pgfqpoint{4.773893in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{4.774490in}{1.594768in}}%
\pgfpathlineto{\pgfqpoint{4.774966in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{4.774987in}{1.568769in}}%
\pgfpathlineto{\pgfqpoint{4.775310in}{1.562709in}}%
\pgfpathlineto{\pgfqpoint{4.776019in}{1.576446in}}%
\pgfpathlineto{\pgfqpoint{4.776077in}{1.575276in}}%
\pgfpathlineto{\pgfqpoint{4.776079in}{1.575104in}}%
\pgfpathlineto{\pgfqpoint{4.777037in}{1.614026in}}%
\pgfpathlineto{\pgfqpoint{4.777053in}{1.612471in}}%
\pgfpathlineto{\pgfqpoint{4.777066in}{1.611738in}}%
\pgfpathlineto{\pgfqpoint{4.778199in}{1.640185in}}%
\pgfpathlineto{\pgfqpoint{4.779385in}{1.619760in}}%
\pgfpathlineto{\pgfqpoint{4.778566in}{1.655021in}}%
\pgfpathlineto{\pgfqpoint{4.779386in}{1.620267in}}%
\pgfpathlineto{\pgfqpoint{4.779584in}{1.629385in}}%
\pgfpathlineto{\pgfqpoint{4.780425in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{4.780435in}{1.599808in}}%
\pgfpathlineto{\pgfqpoint{4.780808in}{1.596339in}}%
\pgfpathlineto{\pgfqpoint{4.781282in}{1.615798in}}%
\pgfpathlineto{\pgfqpoint{4.781536in}{1.606103in}}%
\pgfpathlineto{\pgfqpoint{4.782641in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{4.781928in}{1.586171in}}%
\pgfpathlineto{\pgfqpoint{4.782654in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{4.783460in}{1.585140in}}%
\pgfpathlineto{\pgfqpoint{4.782657in}{1.610521in}}%
\pgfpathlineto{\pgfqpoint{4.783849in}{1.589902in}}%
\pgfpathlineto{\pgfqpoint{4.784339in}{1.594767in}}%
\pgfpathlineto{\pgfqpoint{4.784540in}{1.580224in}}%
\pgfpathlineto{\pgfqpoint{4.784953in}{1.585095in}}%
\pgfpathlineto{\pgfqpoint{4.786156in}{1.569282in}}%
\pgfpathlineto{\pgfqpoint{4.785358in}{1.601227in}}%
\pgfpathlineto{\pgfqpoint{4.786178in}{1.570495in}}%
\pgfpathlineto{\pgfqpoint{4.786716in}{1.596215in}}%
\pgfpathlineto{\pgfqpoint{4.787420in}{1.584374in}}%
\pgfpathlineto{\pgfqpoint{4.787532in}{1.577801in}}%
\pgfpathlineto{\pgfqpoint{4.788414in}{1.611071in}}%
\pgfpathlineto{\pgfqpoint{4.788483in}{1.608171in}}%
\pgfpathlineto{\pgfqpoint{4.789433in}{1.645117in}}%
\pgfpathlineto{\pgfqpoint{4.788550in}{1.601635in}}%
\pgfpathlineto{\pgfqpoint{4.789662in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{4.790238in}{1.619310in}}%
\pgfpathlineto{\pgfqpoint{4.789773in}{1.639902in}}%
\pgfpathlineto{\pgfqpoint{4.790764in}{1.636680in}}%
\pgfpathlineto{\pgfqpoint{4.790791in}{1.640257in}}%
\pgfpathlineto{\pgfqpoint{4.791611in}{1.605265in}}%
\pgfpathlineto{\pgfqpoint{4.791732in}{1.613233in}}%
\pgfpathlineto{\pgfqpoint{4.792015in}{1.609509in}}%
\pgfpathlineto{\pgfqpoint{4.792801in}{1.630386in}}%
\pgfpathlineto{\pgfqpoint{4.793848in}{1.680780in}}%
\pgfpathlineto{\pgfqpoint{4.792948in}{1.630055in}}%
\pgfpathlineto{\pgfqpoint{4.794305in}{1.676537in}}%
\pgfpathlineto{\pgfqpoint{4.794307in}{1.675925in}}%
\pgfpathlineto{\pgfqpoint{4.794867in}{1.713843in}}%
\pgfpathlineto{\pgfqpoint{4.795121in}{1.704288in}}%
\pgfpathlineto{\pgfqpoint{4.795122in}{1.704506in}}%
\pgfpathlineto{\pgfqpoint{4.795686in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{4.796205in}{1.694080in}}%
\pgfpathlineto{\pgfqpoint{4.796764in}{1.685792in}}%
\pgfpathlineto{\pgfqpoint{4.797286in}{1.699508in}}%
\pgfpathlineto{\pgfqpoint{4.797301in}{1.699293in}}%
\pgfpathlineto{\pgfqpoint{4.797584in}{1.717730in}}%
\pgfpathlineto{\pgfqpoint{4.798128in}{1.699045in}}%
\pgfpathlineto{\pgfqpoint{4.798455in}{1.708791in}}%
\pgfpathlineto{\pgfqpoint{4.798462in}{1.708157in}}%
\pgfpathlineto{\pgfqpoint{4.798942in}{1.741131in}}%
\pgfpathlineto{\pgfqpoint{4.799533in}{1.729657in}}%
\pgfpathlineto{\pgfqpoint{4.799761in}{1.728816in}}%
\pgfpathlineto{\pgfqpoint{4.800577in}{1.749043in}}%
\pgfpathlineto{\pgfqpoint{4.800581in}{1.748319in}}%
\pgfpathlineto{\pgfqpoint{4.801659in}{1.776950in}}%
\pgfpathlineto{\pgfqpoint{4.800780in}{1.742858in}}%
\pgfpathlineto{\pgfqpoint{4.801745in}{1.773621in}}%
\pgfpathlineto{\pgfqpoint{4.802209in}{1.754121in}}%
\pgfpathlineto{\pgfqpoint{4.802763in}{1.778329in}}%
\pgfpathlineto{\pgfqpoint{4.802852in}{1.774500in}}%
\pgfpathlineto{\pgfqpoint{4.803973in}{1.791703in}}%
\pgfpathlineto{\pgfqpoint{4.803492in}{1.773619in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{1.789704in}}%
\pgfpathlineto{\pgfqpoint{4.803986in}{1.789369in}}%
\pgfpathlineto{\pgfqpoint{4.804991in}{1.820646in}}%
\pgfpathlineto{\pgfqpoint{4.805001in}{1.818609in}}%
\pgfpathlineto{\pgfqpoint{4.805734in}{1.855438in}}%
\pgfpathlineto{\pgfqpoint{4.805004in}{1.818208in}}%
\pgfpathlineto{\pgfqpoint{4.806249in}{1.836679in}}%
\pgfpathlineto{\pgfqpoint{4.806533in}{1.830837in}}%
\pgfpathlineto{\pgfqpoint{4.807092in}{1.851421in}}%
\pgfpathlineto{\pgfqpoint{4.807368in}{1.832455in}}%
\pgfpathlineto{\pgfqpoint{4.807369in}{1.832529in}}%
\pgfpathlineto{\pgfqpoint{4.807912in}{1.815416in}}%
\pgfpathlineto{\pgfqpoint{4.808399in}{1.821680in}}%
\pgfpathlineto{\pgfqpoint{4.808417in}{1.821344in}}%
\pgfpathlineto{\pgfqpoint{4.809385in}{1.849155in}}%
\pgfpathlineto{\pgfqpoint{4.809420in}{1.847493in}}%
\pgfpathlineto{\pgfqpoint{4.811168in}{1.917035in}}%
\pgfpathlineto{\pgfqpoint{4.811286in}{1.906589in}}%
\pgfpathlineto{\pgfqpoint{4.811987in}{1.892764in}}%
\pgfpathlineto{\pgfqpoint{4.811338in}{1.909002in}}%
\pgfpathlineto{\pgfqpoint{4.812412in}{1.895398in}}%
\pgfpathlineto{\pgfqpoint{4.813524in}{1.904165in}}%
\pgfpathlineto{\pgfqpoint{4.813067in}{1.890889in}}%
\pgfpathlineto{\pgfqpoint{4.813532in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{4.813532in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{4.813885in}{1.925803in}}%
\pgfpathlineto{\pgfqpoint{4.814574in}{1.914368in}}%
\pgfpathlineto{\pgfqpoint{4.815243in}{1.957404in}}%
\pgfpathlineto{\pgfqpoint{4.814595in}{1.913739in}}%
\pgfpathlineto{\pgfqpoint{4.815756in}{1.949977in}}%
\pgfpathlineto{\pgfqpoint{4.815782in}{1.947143in}}%
\pgfpathlineto{\pgfqpoint{4.816771in}{1.975869in}}%
\pgfpathlineto{\pgfqpoint{4.816804in}{1.972747in}}%
\pgfpathlineto{\pgfqpoint{4.816805in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{4.817259in}{1.987361in}}%
\pgfpathlineto{\pgfqpoint{4.817960in}{2.017005in}}%
\pgfpathlineto{\pgfqpoint{4.817399in}{1.982883in}}%
\pgfpathlineto{\pgfqpoint{4.818392in}{2.004219in}}%
\pgfpathlineto{\pgfqpoint{4.818503in}{1.999159in}}%
\pgfpathlineto{\pgfqpoint{4.818978in}{2.025780in}}%
\pgfpathlineto{\pgfqpoint{4.819997in}{2.042900in}}%
\pgfpathlineto{\pgfqpoint{4.819115in}{2.022396in}}%
\pgfpathlineto{\pgfqpoint{4.820115in}{2.036703in}}%
\pgfpathlineto{\pgfqpoint{4.820134in}{2.035589in}}%
\pgfpathlineto{\pgfqpoint{4.820974in}{2.073051in}}%
\pgfpathlineto{\pgfqpoint{4.820983in}{2.072168in}}%
\pgfpathlineto{\pgfqpoint{4.822035in}{2.116439in}}%
\pgfpathlineto{\pgfqpoint{4.821152in}{2.069760in}}%
\pgfpathlineto{\pgfqpoint{4.822275in}{2.107793in}}%
\pgfpathlineto{\pgfqpoint{4.822844in}{2.089187in}}%
\pgfpathlineto{\pgfqpoint{4.822375in}{2.110983in}}%
\pgfpathlineto{\pgfqpoint{4.823389in}{2.105405in}}%
\pgfpathlineto{\pgfqpoint{4.823394in}{2.106117in}}%
\pgfpathlineto{\pgfqpoint{4.824274in}{2.061635in}}%
\pgfpathlineto{\pgfqpoint{4.824436in}{2.068454in}}%
\pgfpathlineto{\pgfqpoint{4.825254in}{2.058096in}}%
\pgfpathlineto{\pgfqpoint{4.825431in}{2.071188in}}%
\pgfpathlineto{\pgfqpoint{4.825558in}{2.065356in}}%
\pgfpathlineto{\pgfqpoint{4.825566in}{2.064070in}}%
\pgfpathlineto{\pgfqpoint{4.825664in}{2.069868in}}%
\pgfpathlineto{\pgfqpoint{4.826110in}{2.096653in}}%
\pgfpathlineto{\pgfqpoint{4.825674in}{2.069815in}}%
\pgfpathlineto{\pgfqpoint{4.826791in}{2.078433in}}%
\pgfpathlineto{\pgfqpoint{4.827906in}{2.072128in}}%
\pgfpathlineto{\pgfqpoint{4.827469in}{2.100814in}}%
\pgfpathlineto{\pgfqpoint{4.827913in}{2.072204in}}%
\pgfpathlineto{\pgfqpoint{4.827915in}{2.072856in}}%
\pgfpathlineto{\pgfqpoint{4.828963in}{2.036867in}}%
\pgfpathlineto{\pgfqpoint{4.828966in}{2.037736in}}%
\pgfpathlineto{\pgfqpoint{4.829710in}{2.017411in}}%
\pgfpathlineto{\pgfqpoint{4.829167in}{2.040989in}}%
\pgfpathlineto{\pgfqpoint{4.830113in}{2.026855in}}%
\pgfpathlineto{\pgfqpoint{4.830994in}{2.001253in}}%
\pgfpathlineto{\pgfqpoint{4.830186in}{2.033661in}}%
\pgfpathlineto{\pgfqpoint{4.831266in}{2.017968in}}%
\pgfpathlineto{\pgfqpoint{4.831544in}{2.027237in}}%
\pgfpathlineto{\pgfqpoint{4.832338in}{2.002300in}}%
\pgfpathlineto{\pgfqpoint{4.832341in}{2.002321in}}%
\pgfpathlineto{\pgfqpoint{4.833444in}{2.000407in}}%
\pgfpathlineto{\pgfqpoint{4.832563in}{2.013809in}}%
\pgfpathlineto{\pgfqpoint{4.833453in}{2.002060in}}%
\pgfpathlineto{\pgfqpoint{4.834261in}{2.026738in}}%
\pgfpathlineto{\pgfqpoint{4.833462in}{2.001666in}}%
\pgfpathlineto{\pgfqpoint{4.834581in}{2.017952in}}%
\pgfpathlineto{\pgfqpoint{4.834821in}{2.000569in}}%
\pgfpathlineto{\pgfqpoint{4.835613in}{2.031421in}}%
\pgfpathlineto{\pgfqpoint{4.836638in}{2.039946in}}%
\pgfpathlineto{\pgfqpoint{4.836095in}{2.016432in}}%
\pgfpathlineto{\pgfqpoint{4.836729in}{2.035651in}}%
\pgfpathlineto{\pgfqpoint{4.838166in}{2.087531in}}%
\pgfpathlineto{\pgfqpoint{4.836757in}{2.034027in}}%
\pgfpathlineto{\pgfqpoint{4.838172in}{2.086439in}}%
\pgfpathlineto{\pgfqpoint{4.839145in}{2.076183in}}%
\pgfpathlineto{\pgfqpoint{4.838337in}{2.100030in}}%
\pgfpathlineto{\pgfqpoint{4.839286in}{2.084777in}}%
\pgfpathlineto{\pgfqpoint{4.839695in}{2.096555in}}%
\pgfpathlineto{\pgfqpoint{4.840258in}{2.064136in}}%
\pgfpathlineto{\pgfqpoint{4.840339in}{2.067191in}}%
\pgfpathlineto{\pgfqpoint{4.840552in}{2.058827in}}%
\pgfpathlineto{\pgfqpoint{4.841393in}{2.074350in}}%
\pgfpathlineto{\pgfqpoint{4.841445in}{2.068975in}}%
\pgfpathlineto{\pgfqpoint{4.841533in}{2.063630in}}%
\pgfpathlineto{\pgfqpoint{4.842157in}{2.092062in}}%
\pgfpathlineto{\pgfqpoint{4.842209in}{2.089631in}}%
\pgfpathlineto{\pgfqpoint{4.842412in}{2.109569in}}%
\pgfpathlineto{\pgfqpoint{4.843374in}{2.107666in}}%
\pgfpathlineto{\pgfqpoint{4.844543in}{2.086273in}}%
\pgfpathlineto{\pgfqpoint{4.843770in}{2.122663in}}%
\pgfpathlineto{\pgfqpoint{4.844544in}{2.086329in}}%
\pgfpathlineto{\pgfqpoint{4.844789in}{2.087253in}}%
\pgfpathlineto{\pgfqpoint{4.845581in}{2.053092in}}%
\pgfpathlineto{\pgfqpoint{4.846691in}{2.038466in}}%
\pgfpathlineto{\pgfqpoint{4.846487in}{2.056074in}}%
\pgfpathlineto{\pgfqpoint{4.846715in}{2.040079in}}%
\pgfpathlineto{\pgfqpoint{4.846742in}{2.044320in}}%
\pgfpathlineto{\pgfqpoint{4.847296in}{2.017931in}}%
\pgfpathlineto{\pgfqpoint{4.847821in}{2.035737in}}%
\pgfpathlineto{\pgfqpoint{4.847845in}{2.038281in}}%
\pgfpathlineto{\pgfqpoint{4.848727in}{2.000689in}}%
\pgfpathlineto{\pgfqpoint{4.848802in}{2.007672in}}%
\pgfpathlineto{\pgfqpoint{4.849745in}{1.983455in}}%
\pgfpathlineto{\pgfqpoint{4.848864in}{2.011415in}}%
\pgfpathlineto{\pgfqpoint{4.849960in}{1.984061in}}%
\pgfpathlineto{\pgfqpoint{4.850562in}{1.994452in}}%
\pgfpathlineto{\pgfqpoint{4.851001in}{1.965840in}}%
\pgfpathlineto{\pgfqpoint{4.851004in}{1.966075in}}%
\pgfpathlineto{\pgfqpoint{4.851920in}{1.972633in}}%
\pgfpathlineto{\pgfqpoint{4.851376in}{1.952885in}}%
\pgfpathlineto{\pgfqpoint{4.852075in}{1.960130in}}%
\pgfpathlineto{\pgfqpoint{4.852736in}{1.944306in}}%
\pgfpathlineto{\pgfqpoint{4.852091in}{1.961803in}}%
\pgfpathlineto{\pgfqpoint{4.853196in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{4.854356in}{1.971694in}}%
\pgfpathlineto{\pgfqpoint{4.853245in}{1.953156in}}%
\pgfpathlineto{\pgfqpoint{4.854358in}{1.971220in}}%
\pgfpathlineto{\pgfqpoint{4.855451in}{1.951280in}}%
\pgfpathlineto{\pgfqpoint{4.854638in}{1.987074in}}%
\pgfpathlineto{\pgfqpoint{4.855576in}{1.957301in}}%
\pgfpathlineto{\pgfqpoint{4.855657in}{1.965758in}}%
\pgfpathlineto{\pgfqpoint{4.856557in}{1.927116in}}%
\pgfpathlineto{\pgfqpoint{4.856586in}{1.928640in}}%
\pgfpathlineto{\pgfqpoint{4.857219in}{1.919195in}}%
\pgfpathlineto{\pgfqpoint{4.856675in}{1.933852in}}%
\pgfpathlineto{\pgfqpoint{4.857690in}{1.929815in}}%
\pgfpathlineto{\pgfqpoint{4.858713in}{1.966333in}}%
\pgfpathlineto{\pgfqpoint{4.857832in}{1.920185in}}%
\pgfpathlineto{\pgfqpoint{4.858847in}{1.957964in}}%
\pgfpathlineto{\pgfqpoint{4.859263in}{1.952748in}}%
\pgfpathlineto{\pgfqpoint{4.859816in}{1.979423in}}%
\pgfpathlineto{\pgfqpoint{4.859923in}{1.976405in}}%
\pgfpathlineto{\pgfqpoint{4.860071in}{1.987825in}}%
\pgfpathlineto{\pgfqpoint{4.860952in}{1.953591in}}%
\pgfpathlineto{\pgfqpoint{4.860971in}{1.954935in}}%
\pgfpathlineto{\pgfqpoint{4.862314in}{1.937797in}}%
\pgfpathlineto{\pgfqpoint{4.861090in}{1.964155in}}%
\pgfpathlineto{\pgfqpoint{4.862465in}{1.944347in}}%
\pgfpathlineto{\pgfqpoint{4.862788in}{1.960457in}}%
\pgfpathlineto{\pgfqpoint{4.863348in}{1.935909in}}%
\pgfpathlineto{\pgfqpoint{4.863562in}{1.939975in}}%
\pgfpathlineto{\pgfqpoint{4.863587in}{1.937648in}}%
\pgfpathlineto{\pgfqpoint{4.864146in}{1.969116in}}%
\pgfpathlineto{\pgfqpoint{4.864564in}{1.953977in}}%
\pgfpathlineto{\pgfqpoint{4.865165in}{1.962759in}}%
\pgfpathlineto{\pgfqpoint{4.864963in}{1.948533in}}%
\pgfpathlineto{\pgfqpoint{4.865681in}{1.957573in}}%
\pgfpathlineto{\pgfqpoint{4.866046in}{1.952114in}}%
\pgfpathlineto{\pgfqpoint{4.866773in}{1.969871in}}%
\pgfpathlineto{\pgfqpoint{4.866776in}{1.969470in}}%
\pgfpathlineto{\pgfqpoint{4.866864in}{1.978140in}}%
\pgfpathlineto{\pgfqpoint{4.867576in}{1.950164in}}%
\pgfpathlineto{\pgfqpoint{4.867886in}{1.969241in}}%
\pgfpathlineto{\pgfqpoint{4.868696in}{1.959006in}}%
\pgfpathlineto{\pgfqpoint{4.868221in}{1.978522in}}%
\pgfpathlineto{\pgfqpoint{4.869005in}{1.964527in}}%
\pgfpathlineto{\pgfqpoint{4.870259in}{1.999071in}}%
\pgfpathlineto{\pgfqpoint{4.869038in}{1.961417in}}%
\pgfpathlineto{\pgfqpoint{4.870454in}{1.996038in}}%
\pgfpathlineto{\pgfqpoint{4.870464in}{1.994244in}}%
\pgfpathlineto{\pgfqpoint{4.870939in}{2.023833in}}%
\pgfpathlineto{\pgfqpoint{4.871564in}{1.997004in}}%
\pgfpathlineto{\pgfqpoint{4.872297in}{2.011342in}}%
\pgfpathlineto{\pgfqpoint{4.872604in}{1.987957in}}%
\pgfpathlineto{\pgfqpoint{4.872622in}{1.988151in}}%
\pgfpathlineto{\pgfqpoint{4.873138in}{1.970999in}}%
\pgfpathlineto{\pgfqpoint{4.872626in}{1.988455in}}%
\pgfpathlineto{\pgfqpoint{4.873754in}{1.976985in}}%
\pgfpathlineto{\pgfqpoint{4.873785in}{1.974097in}}%
\pgfpathlineto{\pgfqpoint{4.874589in}{1.997868in}}%
\pgfpathlineto{\pgfqpoint{4.874630in}{1.997313in}}%
\pgfpathlineto{\pgfqpoint{4.875353in}{2.030797in}}%
\pgfpathlineto{\pgfqpoint{4.874640in}{1.996412in}}%
\pgfpathlineto{\pgfqpoint{4.875811in}{2.023805in}}%
\pgfpathlineto{\pgfqpoint{4.876372in}{2.058682in}}%
\pgfpathlineto{\pgfqpoint{4.875813in}{2.023657in}}%
\pgfpathlineto{\pgfqpoint{4.877500in}{2.036188in}}%
\pgfpathlineto{\pgfqpoint{4.878248in}{2.028304in}}%
\pgfpathlineto{\pgfqpoint{4.878070in}{2.041419in}}%
\pgfpathlineto{\pgfqpoint{4.878622in}{2.033069in}}%
\pgfpathlineto{\pgfqpoint{4.879089in}{2.061825in}}%
\pgfpathlineto{\pgfqpoint{4.879892in}{2.051772in}}%
\pgfpathlineto{\pgfqpoint{4.879894in}{2.051574in}}%
\pgfpathlineto{\pgfqpoint{4.880447in}{2.092194in}}%
\pgfpathlineto{\pgfqpoint{4.880918in}{2.080837in}}%
\pgfpathlineto{\pgfqpoint{4.882146in}{2.119894in}}%
\pgfpathlineto{\pgfqpoint{4.880922in}{2.080674in}}%
\pgfpathlineto{\pgfqpoint{4.882147in}{2.119136in}}%
\pgfpathlineto{\pgfqpoint{4.882283in}{2.110067in}}%
\pgfpathlineto{\pgfqpoint{4.883122in}{2.147718in}}%
\pgfpathlineto{\pgfqpoint{4.883128in}{2.146841in}}%
\pgfpathlineto{\pgfqpoint{4.884268in}{2.165898in}}%
\pgfpathlineto{\pgfqpoint{4.883709in}{2.136144in}}%
\pgfpathlineto{\pgfqpoint{4.884317in}{2.161250in}}%
\pgfpathlineto{\pgfqpoint{4.884319in}{2.160379in}}%
\pgfpathlineto{\pgfqpoint{4.885202in}{2.182821in}}%
\pgfpathlineto{\pgfqpoint{4.885397in}{2.179471in}}%
\pgfpathlineto{\pgfqpoint{4.886560in}{2.230482in}}%
\pgfpathlineto{\pgfqpoint{4.885402in}{2.178415in}}%
\pgfpathlineto{\pgfqpoint{4.886608in}{2.227040in}}%
\pgfpathlineto{\pgfqpoint{4.886677in}{2.225066in}}%
\pgfpathlineto{\pgfqpoint{4.887240in}{2.262047in}}%
\pgfpathlineto{\pgfqpoint{4.887684in}{2.246322in}}%
\pgfpathlineto{\pgfqpoint{4.888598in}{2.257136in}}%
\pgfpathlineto{\pgfqpoint{4.888048in}{2.237994in}}%
\pgfpathlineto{\pgfqpoint{4.888786in}{2.241512in}}%
\pgfpathlineto{\pgfqpoint{4.888789in}{2.242033in}}%
\pgfpathlineto{\pgfqpoint{4.889477in}{2.216699in}}%
\pgfpathlineto{\pgfqpoint{4.889630in}{2.225184in}}%
\pgfpathlineto{\pgfqpoint{4.889822in}{2.216987in}}%
\pgfpathlineto{\pgfqpoint{4.890635in}{2.231654in}}%
\pgfpathlineto{\pgfqpoint{4.890737in}{2.226154in}}%
\pgfpathlineto{\pgfqpoint{4.890752in}{2.224689in}}%
\pgfpathlineto{\pgfqpoint{4.891204in}{2.248224in}}%
\pgfpathlineto{\pgfqpoint{4.891207in}{2.248149in}}%
\pgfpathlineto{\pgfqpoint{4.892334in}{2.265282in}}%
\pgfpathlineto{\pgfqpoint{4.891865in}{2.243157in}}%
\pgfpathlineto{\pgfqpoint{4.892336in}{2.264534in}}%
\pgfpathlineto{\pgfqpoint{4.893791in}{2.228073in}}%
\pgfpathlineto{\pgfqpoint{4.892673in}{2.271512in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{2.229032in}}%
\pgfpathlineto{\pgfqpoint{4.893798in}{2.229205in}}%
\pgfpathlineto{\pgfqpoint{4.894824in}{2.202541in}}%
\pgfpathlineto{\pgfqpoint{4.894825in}{2.202620in}}%
\pgfpathlineto{\pgfqpoint{4.895390in}{2.219955in}}%
\pgfpathlineto{\pgfqpoint{4.895950in}{2.191973in}}%
\pgfpathlineto{\pgfqpoint{4.896748in}{2.221480in}}%
\pgfpathlineto{\pgfqpoint{4.896037in}{2.191914in}}%
\pgfpathlineto{\pgfqpoint{4.897119in}{2.204548in}}%
\pgfpathlineto{\pgfqpoint{4.897565in}{2.199765in}}%
\pgfpathlineto{\pgfqpoint{4.897767in}{2.214037in}}%
\pgfpathlineto{\pgfqpoint{4.898223in}{2.207678in}}%
\pgfpathlineto{\pgfqpoint{4.899359in}{2.227466in}}%
\pgfpathlineto{\pgfqpoint{4.898608in}{2.205711in}}%
\pgfpathlineto{\pgfqpoint{4.899372in}{2.226529in}}%
\pgfpathlineto{\pgfqpoint{4.899466in}{2.236530in}}%
\pgfpathlineto{\pgfqpoint{4.900015in}{2.213631in}}%
\pgfpathlineto{\pgfqpoint{4.900025in}{2.213755in}}%
\pgfpathlineto{\pgfqpoint{4.900025in}{2.213689in}}%
\pgfpathlineto{\pgfqpoint{4.900823in}{2.249977in}}%
\pgfpathlineto{\pgfqpoint{4.900882in}{2.244702in}}%
\pgfpathlineto{\pgfqpoint{4.902013in}{2.262959in}}%
\pgfpathlineto{\pgfqpoint{4.901299in}{2.236298in}}%
\pgfpathlineto{\pgfqpoint{4.902022in}{2.261101in}}%
\pgfpathlineto{\pgfqpoint{4.902047in}{2.259401in}}%
\pgfpathlineto{\pgfqpoint{4.902862in}{2.296785in}}%
\pgfpathlineto{\pgfqpoint{4.903023in}{2.295229in}}%
\pgfpathlineto{\pgfqpoint{4.903541in}{2.330269in}}%
\pgfpathlineto{\pgfqpoint{4.903066in}{2.294694in}}%
\pgfpathlineto{\pgfqpoint{4.904154in}{2.311834in}}%
\pgfpathlineto{\pgfqpoint{4.904899in}{2.332712in}}%
\pgfpathlineto{\pgfqpoint{4.904188in}{2.310131in}}%
\pgfpathlineto{\pgfqpoint{4.905264in}{2.311216in}}%
\pgfpathlineto{\pgfqpoint{4.905740in}{2.298564in}}%
\pgfpathlineto{\pgfqpoint{4.905324in}{2.311423in}}%
\pgfpathlineto{\pgfqpoint{4.906391in}{2.304494in}}%
\pgfpathlineto{\pgfqpoint{4.906393in}{2.303883in}}%
\pgfpathlineto{\pgfqpoint{4.906580in}{2.313961in}}%
\pgfpathlineto{\pgfqpoint{4.907616in}{2.354834in}}%
\pgfpathlineto{\pgfqpoint{4.906736in}{2.306704in}}%
\pgfpathlineto{\pgfqpoint{4.907757in}{2.346232in}}%
\pgfpathlineto{\pgfqpoint{4.908166in}{2.340557in}}%
\pgfpathlineto{\pgfqpoint{4.908720in}{2.364456in}}%
\pgfpathlineto{\pgfqpoint{4.908776in}{2.358311in}}%
\pgfpathlineto{\pgfqpoint{4.908975in}{2.371168in}}%
\pgfpathlineto{\pgfqpoint{4.909816in}{2.329532in}}%
\pgfpathlineto{\pgfqpoint{4.909818in}{2.330546in}}%
\pgfpathlineto{\pgfqpoint{4.910876in}{2.299338in}}%
\pgfpathlineto{\pgfqpoint{4.909993in}{2.337672in}}%
\pgfpathlineto{\pgfqpoint{4.910970in}{2.302579in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{2.307986in}}%
\pgfpathlineto{\pgfqpoint{4.912054in}{2.289848in}}%
\pgfpathlineto{\pgfqpoint{4.913610in}{2.258508in}}%
\pgfpathlineto{\pgfqpoint{4.913050in}{2.290002in}}%
\pgfpathlineto{\pgfqpoint{4.913712in}{2.263361in}}%
\pgfpathlineto{\pgfqpoint{4.913729in}{2.265790in}}%
\pgfpathlineto{\pgfqpoint{4.914629in}{2.242964in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{2.244806in}}%
\pgfpathlineto{\pgfqpoint{4.914811in}{2.244870in}}%
\pgfpathlineto{\pgfqpoint{4.915291in}{2.228512in}}%
\pgfpathlineto{\pgfqpoint{4.915552in}{2.231037in}}%
\pgfpathlineto{\pgfqpoint{4.916581in}{2.197970in}}%
\pgfpathlineto{\pgfqpoint{4.915767in}{2.241660in}}%
\pgfpathlineto{\pgfqpoint{4.916734in}{2.205336in}}%
\pgfpathlineto{\pgfqpoint{4.917125in}{2.215497in}}%
\pgfpathlineto{\pgfqpoint{4.917685in}{2.186713in}}%
\pgfpathlineto{\pgfqpoint{4.917824in}{2.193749in}}%
\pgfpathlineto{\pgfqpoint{4.917943in}{2.183951in}}%
\pgfpathlineto{\pgfqpoint{4.918823in}{2.201354in}}%
\pgfpathlineto{\pgfqpoint{4.918943in}{2.191036in}}%
\pgfpathlineto{\pgfqpoint{4.919842in}{2.216366in}}%
\pgfpathlineto{\pgfqpoint{4.919023in}{2.189572in}}%
\pgfpathlineto{\pgfqpoint{4.920076in}{2.202526in}}%
\pgfpathlineto{\pgfqpoint{4.920096in}{2.205954in}}%
\pgfpathlineto{\pgfqpoint{4.920657in}{2.175656in}}%
\pgfpathlineto{\pgfqpoint{4.921076in}{2.179254in}}%
\pgfpathlineto{\pgfqpoint{4.922079in}{2.133679in}}%
\pgfpathlineto{\pgfqpoint{4.921200in}{2.185378in}}%
\pgfpathlineto{\pgfqpoint{4.922237in}{2.140136in}}%
\pgfpathlineto{\pgfqpoint{4.922238in}{2.140404in}}%
\pgfpathlineto{\pgfqpoint{4.923061in}{2.126311in}}%
\pgfpathlineto{\pgfqpoint{4.923333in}{2.133240in}}%
\pgfpathlineto{\pgfqpoint{4.923354in}{2.131429in}}%
\pgfpathlineto{\pgfqpoint{4.923917in}{2.164287in}}%
\pgfpathlineto{\pgfqpoint{4.924411in}{2.149128in}}%
\pgfpathlineto{\pgfqpoint{4.925276in}{2.172114in}}%
\pgfpathlineto{\pgfqpoint{4.924471in}{2.145572in}}%
\pgfpathlineto{\pgfqpoint{4.925550in}{2.153823in}}%
\pgfpathlineto{\pgfqpoint{4.926689in}{2.118708in}}%
\pgfpathlineto{\pgfqpoint{4.926716in}{2.120956in}}%
\pgfpathlineto{\pgfqpoint{4.926719in}{2.121752in}}%
\pgfpathlineto{\pgfqpoint{4.927107in}{2.104552in}}%
\pgfpathlineto{\pgfqpoint{4.927517in}{2.097287in}}%
\pgfpathlineto{\pgfqpoint{4.927992in}{2.113943in}}%
\pgfpathlineto{\pgfqpoint{4.928224in}{2.099769in}}%
\pgfpathlineto{\pgfqpoint{4.929345in}{2.104533in}}%
\pgfpathlineto{\pgfqpoint{4.928790in}{2.081118in}}%
\pgfpathlineto{\pgfqpoint{4.929346in}{2.104424in}}%
\pgfpathlineto{\pgfqpoint{4.930231in}{2.073293in}}%
\pgfpathlineto{\pgfqpoint{4.929351in}{2.104941in}}%
\pgfpathlineto{\pgfqpoint{4.930522in}{2.075154in}}%
\pgfpathlineto{\pgfqpoint{4.930624in}{2.078018in}}%
\pgfpathlineto{\pgfqpoint{4.931592in}{2.059404in}}%
\pgfpathlineto{\pgfqpoint{4.931599in}{2.059821in}}%
\pgfpathlineto{\pgfqpoint{4.932882in}{2.035486in}}%
\pgfpathlineto{\pgfqpoint{4.932068in}{2.075382in}}%
\pgfpathlineto{\pgfqpoint{4.932909in}{2.038748in}}%
\pgfpathlineto{\pgfqpoint{4.933426in}{2.054873in}}%
\pgfpathlineto{\pgfqpoint{4.933986in}{2.027270in}}%
\pgfpathlineto{\pgfqpoint{4.934005in}{2.028969in}}%
\pgfpathlineto{\pgfqpoint{4.935124in}{2.042326in}}%
\pgfpathlineto{\pgfqpoint{4.934245in}{2.024840in}}%
\pgfpathlineto{\pgfqpoint{4.935286in}{2.030369in}}%
\pgfpathlineto{\pgfqpoint{4.935286in}{2.030322in}}%
\pgfpathlineto{\pgfqpoint{4.936131in}{2.053101in}}%
\pgfpathlineto{\pgfqpoint{4.936132in}{2.053045in}}%
\pgfpathlineto{\pgfqpoint{4.936143in}{2.055443in}}%
\pgfpathlineto{\pgfqpoint{4.936957in}{2.012049in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{2.019820in}}%
\pgfpathlineto{\pgfqpoint{4.937865in}{1.988616in}}%
\pgfpathlineto{\pgfqpoint{4.937246in}{2.021247in}}%
\pgfpathlineto{\pgfqpoint{4.937868in}{1.988659in}}%
\pgfpathlineto{\pgfqpoint{4.938995in}{1.956397in}}%
\pgfpathlineto{\pgfqpoint{4.939019in}{1.958619in}}%
\pgfpathlineto{\pgfqpoint{4.940218in}{1.987879in}}%
\pgfpathlineto{\pgfqpoint{4.939399in}{1.952702in}}%
\pgfpathlineto{\pgfqpoint{4.940300in}{1.984678in}}%
\pgfpathlineto{\pgfqpoint{4.940772in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{4.941237in}{1.988423in}}%
\pgfpathlineto{\pgfqpoint{4.941426in}{1.983669in}}%
\pgfpathlineto{\pgfqpoint{4.941577in}{1.993840in}}%
\pgfpathlineto{\pgfqpoint{4.942459in}{1.951741in}}%
\pgfpathlineto{\pgfqpoint{4.942464in}{1.953240in}}%
\pgfpathlineto{\pgfqpoint{4.943478in}{1.928913in}}%
\pgfpathlineto{\pgfqpoint{4.942595in}{1.961086in}}%
\pgfpathlineto{\pgfqpoint{4.943636in}{1.934182in}}%
\pgfpathlineto{\pgfqpoint{4.944293in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{4.943818in}{1.926989in}}%
\pgfpathlineto{\pgfqpoint{4.944714in}{1.929298in}}%
\pgfpathlineto{\pgfqpoint{4.944853in}{1.921131in}}%
\pgfpathlineto{\pgfqpoint{4.945652in}{1.952748in}}%
\pgfpathlineto{\pgfqpoint{4.945800in}{1.942112in}}%
\pgfpathlineto{\pgfqpoint{4.946469in}{1.932255in}}%
\pgfpathlineto{\pgfqpoint{4.946665in}{1.945846in}}%
\pgfpathlineto{\pgfqpoint{4.946669in}{1.945637in}}%
\pgfpathlineto{\pgfqpoint{4.947350in}{1.949739in}}%
\pgfpathlineto{\pgfqpoint{4.947550in}{1.937165in}}%
\pgfpathlineto{\pgfqpoint{4.947775in}{1.942226in}}%
\pgfpathlineto{\pgfqpoint{4.948369in}{1.964615in}}%
\pgfpathlineto{\pgfqpoint{4.947807in}{1.940047in}}%
\pgfpathlineto{\pgfqpoint{4.948885in}{1.941959in}}%
\pgfpathlineto{\pgfqpoint{4.949082in}{1.937981in}}%
\pgfpathlineto{\pgfqpoint{4.949727in}{1.966882in}}%
\pgfpathlineto{\pgfqpoint{4.949886in}{1.956706in}}%
\pgfpathlineto{\pgfqpoint{4.951000in}{1.966854in}}%
\pgfpathlineto{\pgfqpoint{4.950202in}{1.947646in}}%
\pgfpathlineto{\pgfqpoint{4.951009in}{1.964947in}}%
\pgfpathlineto{\pgfqpoint{4.952190in}{1.992055in}}%
\pgfpathlineto{\pgfqpoint{4.951030in}{1.963543in}}%
\pgfpathlineto{\pgfqpoint{4.952228in}{1.988275in}}%
\pgfpathlineto{\pgfqpoint{4.953258in}{1.967221in}}%
\pgfpathlineto{\pgfqpoint{4.952444in}{2.004069in}}%
\pgfpathlineto{\pgfqpoint{4.953394in}{1.973322in}}%
\pgfpathlineto{\pgfqpoint{4.953463in}{1.980654in}}%
\pgfpathlineto{\pgfqpoint{4.954363in}{1.935184in}}%
\pgfpathlineto{\pgfqpoint{4.954364in}{1.935293in}}%
\pgfpathlineto{\pgfqpoint{4.955700in}{1.910659in}}%
\pgfpathlineto{\pgfqpoint{4.954482in}{1.940718in}}%
\pgfpathlineto{\pgfqpoint{4.956200in}{1.923177in}}%
\pgfpathlineto{\pgfqpoint{4.956519in}{1.941113in}}%
\pgfpathlineto{\pgfqpoint{4.957232in}{1.915920in}}%
\pgfpathlineto{\pgfqpoint{4.957297in}{1.918226in}}%
\pgfpathlineto{\pgfqpoint{4.958438in}{1.894139in}}%
\pgfpathlineto{\pgfqpoint{4.957878in}{1.934099in}}%
\pgfpathlineto{\pgfqpoint{4.958523in}{1.895257in}}%
\pgfpathlineto{\pgfqpoint{4.958557in}{1.899195in}}%
\pgfpathlineto{\pgfqpoint{4.959434in}{1.859784in}}%
\pgfpathlineto{\pgfqpoint{4.960120in}{1.836979in}}%
\pgfpathlineto{\pgfqpoint{4.959576in}{1.863491in}}%
\pgfpathlineto{\pgfqpoint{4.960562in}{1.846096in}}%
\pgfpathlineto{\pgfqpoint{4.961399in}{1.814338in}}%
\pgfpathlineto{\pgfqpoint{4.960594in}{1.850432in}}%
\pgfpathlineto{\pgfqpoint{4.961803in}{1.827043in}}%
\pgfpathlineto{\pgfqpoint{4.961953in}{1.837610in}}%
\pgfpathlineto{\pgfqpoint{4.962772in}{1.807995in}}%
\pgfpathlineto{\pgfqpoint{4.962877in}{1.813791in}}%
\pgfpathlineto{\pgfqpoint{4.963851in}{1.804301in}}%
\pgfpathlineto{\pgfqpoint{4.962972in}{1.820424in}}%
\pgfpathlineto{\pgfqpoint{4.963984in}{1.813728in}}%
\pgfpathlineto{\pgfqpoint{4.964670in}{1.828262in}}%
\pgfpathlineto{\pgfqpoint{4.964109in}{1.805734in}}%
\pgfpathlineto{\pgfqpoint{4.965089in}{1.810168in}}%
\pgfpathlineto{\pgfqpoint{4.965229in}{1.801103in}}%
\pgfpathlineto{\pgfqpoint{4.966028in}{1.831634in}}%
\pgfpathlineto{\pgfqpoint{4.966177in}{1.821569in}}%
\pgfpathlineto{\pgfqpoint{4.967365in}{1.840592in}}%
\pgfpathlineto{\pgfqpoint{4.966503in}{1.814766in}}%
\pgfpathlineto{\pgfqpoint{4.967370in}{1.839749in}}%
\pgfpathlineto{\pgfqpoint{4.967374in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{4.968384in}{1.872404in}}%
\pgfpathlineto{\pgfqpoint{4.968399in}{1.872070in}}%
\pgfpathlineto{\pgfqpoint{4.968745in}{1.895824in}}%
\pgfpathlineto{\pgfqpoint{4.968402in}{1.871979in}}%
\pgfpathlineto{\pgfqpoint{4.969515in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{4.970648in}{1.861035in}}%
\pgfpathlineto{\pgfqpoint{4.970103in}{1.892641in}}%
\pgfpathlineto{\pgfqpoint{4.970651in}{1.861573in}}%
\pgfpathlineto{\pgfqpoint{4.970783in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{4.970961in}{1.855792in}}%
\pgfpathlineto{\pgfqpoint{4.971770in}{1.866930in}}%
\pgfpathlineto{\pgfqpoint{4.971941in}{1.861314in}}%
\pgfpathlineto{\pgfqpoint{4.972650in}{1.894018in}}%
\pgfpathlineto{\pgfqpoint{4.972677in}{1.892248in}}%
\pgfpathlineto{\pgfqpoint{4.972680in}{1.891473in}}%
\pgfpathlineto{\pgfqpoint{4.973818in}{1.911230in}}%
\pgfpathlineto{\pgfqpoint{4.974179in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{4.974739in}{1.889707in}}%
\pgfpathlineto{\pgfqpoint{4.974886in}{1.891347in}}%
\pgfpathlineto{\pgfqpoint{4.976076in}{1.851144in}}%
\pgfpathlineto{\pgfqpoint{4.976087in}{1.852640in}}%
\pgfpathlineto{\pgfqpoint{4.976896in}{1.860701in}}%
\pgfpathlineto{\pgfqpoint{4.977099in}{1.843505in}}%
\pgfpathlineto{\pgfqpoint{4.977188in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{4.977695in}{1.824030in}}%
\pgfpathlineto{\pgfqpoint{4.977235in}{1.848340in}}%
\pgfpathlineto{\pgfqpoint{4.978397in}{1.831621in}}%
\pgfpathlineto{\pgfqpoint{4.978424in}{1.833920in}}%
\pgfpathlineto{\pgfqpoint{4.979476in}{1.806989in}}%
\pgfpathlineto{\pgfqpoint{4.980496in}{1.789786in}}%
\pgfpathlineto{\pgfqpoint{4.979527in}{1.811889in}}%
\pgfpathlineto{\pgfqpoint{4.980860in}{1.796786in}}%
\pgfpathlineto{\pgfqpoint{4.980971in}{1.804697in}}%
\pgfpathlineto{\pgfqpoint{4.981775in}{1.764139in}}%
\pgfpathlineto{\pgfqpoint{4.981928in}{1.772741in}}%
\pgfpathlineto{\pgfqpoint{4.982890in}{1.757564in}}%
\pgfpathlineto{\pgfqpoint{4.982329in}{1.783943in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.762276in}}%
\pgfpathlineto{\pgfqpoint{4.984027in}{1.777481in}}%
\pgfpathlineto{\pgfqpoint{4.983148in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{4.984208in}{1.767219in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{1.766621in}}%
\pgfpathlineto{\pgfqpoint{4.985046in}{1.797466in}}%
\pgfpathlineto{\pgfqpoint{4.985273in}{1.784055in}}%
\pgfpathlineto{\pgfqpoint{4.985301in}{1.788437in}}%
\pgfpathlineto{\pgfqpoint{4.985860in}{1.761257in}}%
\pgfpathlineto{\pgfqpoint{4.986364in}{1.769616in}}%
\pgfpathlineto{\pgfqpoint{4.986404in}{1.774082in}}%
\pgfpathlineto{\pgfqpoint{4.987198in}{1.730386in}}%
\pgfpathlineto{\pgfqpoint{4.987201in}{1.730565in}}%
\pgfpathlineto{\pgfqpoint{4.988242in}{1.725914in}}%
\pgfpathlineto{\pgfqpoint{4.987423in}{1.738394in}}%
\pgfpathlineto{\pgfqpoint{4.988317in}{1.728376in}}%
\pgfpathlineto{\pgfqpoint{4.989121in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{4.988322in}{1.727833in}}%
\pgfpathlineto{\pgfqpoint{4.989728in}{1.756853in}}%
\pgfpathlineto{\pgfqpoint{4.989767in}{1.754979in}}%
\pgfpathlineto{\pgfqpoint{4.990480in}{1.785268in}}%
\pgfpathlineto{\pgfqpoint{4.990828in}{1.764583in}}%
\pgfpathlineto{\pgfqpoint{4.990840in}{1.765683in}}%
\pgfpathlineto{\pgfqpoint{4.991894in}{1.741060in}}%
\pgfpathlineto{\pgfqpoint{4.991899in}{1.741863in}}%
\pgfpathlineto{\pgfqpoint{4.992722in}{1.725144in}}%
\pgfpathlineto{\pgfqpoint{4.991923in}{1.744351in}}%
\pgfpathlineto{\pgfqpoint{4.993025in}{1.735405in}}%
\pgfpathlineto{\pgfqpoint{4.993197in}{1.744832in}}%
\pgfpathlineto{\pgfqpoint{4.993842in}{1.717041in}}%
\pgfpathlineto{\pgfqpoint{4.994118in}{1.724224in}}%
\pgfpathlineto{\pgfqpoint{4.994555in}{1.744611in}}%
\pgfpathlineto{\pgfqpoint{4.995115in}{1.720895in}}%
\pgfpathlineto{\pgfqpoint{4.995245in}{1.727542in}}%
\pgfpathlineto{\pgfqpoint{4.996393in}{1.714208in}}%
\pgfpathlineto{\pgfqpoint{4.995574in}{1.730969in}}%
\pgfpathlineto{\pgfqpoint{4.996398in}{1.715240in}}%
\pgfpathlineto{\pgfqpoint{4.996797in}{1.713334in}}%
\pgfpathlineto{\pgfqpoint{4.997272in}{1.732122in}}%
\pgfpathlineto{\pgfqpoint{4.997351in}{1.727120in}}%
\pgfpathlineto{\pgfqpoint{4.997356in}{1.727704in}}%
\pgfpathlineto{\pgfqpoint{4.998071in}{1.697320in}}%
\pgfpathlineto{\pgfqpoint{4.998435in}{1.708464in}}%
\pgfpathlineto{\pgfqpoint{4.999449in}{1.694710in}}%
\pgfpathlineto{\pgfqpoint{4.998630in}{1.719906in}}%
\pgfpathlineto{\pgfqpoint{4.999562in}{1.703565in}}%
\pgfpathlineto{\pgfqpoint{5.000668in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{4.999768in}{1.701265in}}%
\pgfpathlineto{\pgfqpoint{5.000694in}{1.715493in}}%
\pgfpathlineto{\pgfqpoint{5.001806in}{1.707985in}}%
\pgfpathlineto{\pgfqpoint{5.001347in}{1.735447in}}%
\pgfpathlineto{\pgfqpoint{5.001812in}{1.708569in}}%
\pgfpathlineto{\pgfqpoint{5.002366in}{1.709704in}}%
\pgfpathlineto{\pgfqpoint{5.002888in}{1.688639in}}%
\pgfpathlineto{\pgfqpoint{5.002894in}{1.688732in}}%
\pgfpathlineto{\pgfqpoint{5.002896in}{1.689223in}}%
\pgfpathlineto{\pgfqpoint{5.003843in}{1.654645in}}%
\pgfpathlineto{\pgfqpoint{5.003853in}{1.655601in}}%
\pgfpathlineto{\pgfqpoint{5.004581in}{1.648785in}}%
\pgfpathlineto{\pgfqpoint{5.004743in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{5.004960in}{1.656593in}}%
\pgfpathlineto{\pgfqpoint{5.005422in}{1.687181in}}%
\pgfpathlineto{\pgfqpoint{5.004963in}{1.656465in}}%
\pgfpathlineto{\pgfqpoint{5.006109in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{5.006133in}{1.671018in}}%
\pgfpathlineto{\pgfqpoint{5.006781in}{1.698366in}}%
\pgfpathlineto{\pgfqpoint{5.007214in}{1.674321in}}%
\pgfpathlineto{\pgfqpoint{5.007221in}{1.674791in}}%
\pgfpathlineto{\pgfqpoint{5.007661in}{1.659471in}}%
\pgfpathlineto{\pgfqpoint{5.007847in}{1.663682in}}%
\pgfpathlineto{\pgfqpoint{5.008959in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{5.008982in}{1.641819in}}%
\pgfpathlineto{\pgfqpoint{5.010058in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{5.009498in}{1.660499in}}%
\pgfpathlineto{\pgfqpoint{5.010107in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{5.010856in}{1.669244in}}%
\pgfpathlineto{\pgfqpoint{5.010143in}{1.636368in}}%
\pgfpathlineto{\pgfqpoint{5.011237in}{1.655096in}}%
\pgfpathlineto{\pgfqpoint{5.011331in}{1.650280in}}%
\pgfpathlineto{\pgfqpoint{5.011875in}{1.665128in}}%
\pgfpathlineto{\pgfqpoint{5.012336in}{1.658846in}}%
\pgfpathlineto{\pgfqpoint{5.013467in}{1.676806in}}%
\pgfpathlineto{\pgfqpoint{5.012731in}{1.657249in}}%
\pgfpathlineto{\pgfqpoint{5.013469in}{1.676246in}}%
\pgfpathlineto{\pgfqpoint{5.013573in}{1.685537in}}%
\pgfpathlineto{\pgfqpoint{5.014127in}{1.659939in}}%
\pgfpathlineto{\pgfqpoint{5.014132in}{1.660296in}}%
\pgfpathlineto{\pgfqpoint{5.014133in}{1.659916in}}%
\pgfpathlineto{\pgfqpoint{5.014931in}{1.689378in}}%
\pgfpathlineto{\pgfqpoint{5.015211in}{1.676531in}}%
\pgfpathlineto{\pgfqpoint{5.016375in}{1.693633in}}%
\pgfpathlineto{\pgfqpoint{5.015407in}{1.670605in}}%
\pgfpathlineto{\pgfqpoint{5.016401in}{1.690523in}}%
\pgfpathlineto{\pgfqpoint{5.016409in}{1.688833in}}%
\pgfpathlineto{\pgfqpoint{5.017394in}{1.715586in}}%
\pgfpathlineto{\pgfqpoint{5.017456in}{1.715052in}}%
\pgfpathlineto{\pgfqpoint{5.017648in}{1.727554in}}%
\pgfpathlineto{\pgfqpoint{5.018463in}{1.691123in}}%
\pgfpathlineto{\pgfqpoint{5.018524in}{1.693243in}}%
\pgfpathlineto{\pgfqpoint{5.020904in}{1.634298in}}%
\pgfpathlineto{\pgfqpoint{5.018667in}{1.704374in}}%
\pgfpathlineto{\pgfqpoint{5.020957in}{1.641264in}}%
\pgfpathlineto{\pgfqpoint{5.021723in}{1.664008in}}%
\pgfpathlineto{\pgfqpoint{5.021163in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{5.022102in}{1.651839in}}%
\pgfpathlineto{\pgfqpoint{5.022522in}{1.638205in}}%
\pgfpathlineto{\pgfqpoint{5.023082in}{1.656153in}}%
\pgfpathlineto{\pgfqpoint{5.023232in}{1.640952in}}%
\pgfpathlineto{\pgfqpoint{5.023252in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{5.023962in}{1.602683in}}%
\pgfpathlineto{\pgfqpoint{5.024127in}{1.605510in}}%
\pgfpathlineto{\pgfqpoint{5.025260in}{1.559316in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{1.560866in}}%
\pgfpathlineto{\pgfqpoint{5.025799in}{1.570793in}}%
\pgfpathlineto{\pgfqpoint{5.026279in}{1.540665in}}%
\pgfpathlineto{\pgfqpoint{5.026316in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{5.026608in}{1.534410in}}%
\pgfpathlineto{\pgfqpoint{5.027157in}{1.556923in}}%
\pgfpathlineto{\pgfqpoint{5.027426in}{1.541492in}}%
\pgfpathlineto{\pgfqpoint{5.027428in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{5.027976in}{1.526912in}}%
\pgfpathlineto{\pgfqpoint{5.028513in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{5.029056in}{1.522436in}}%
\pgfpathlineto{\pgfqpoint{5.028855in}{1.536173in}}%
\pgfpathlineto{\pgfqpoint{5.029608in}{1.532907in}}%
\pgfpathlineto{\pgfqpoint{5.029874in}{1.545573in}}%
\pgfpathlineto{\pgfqpoint{5.030519in}{1.518375in}}%
\pgfpathlineto{\pgfqpoint{5.030706in}{1.522789in}}%
\pgfpathlineto{\pgfqpoint{5.030710in}{1.521856in}}%
\pgfpathlineto{\pgfqpoint{5.031232in}{1.548278in}}%
\pgfpathlineto{\pgfqpoint{5.031740in}{1.535465in}}%
\pgfpathlineto{\pgfqpoint{5.032930in}{1.573668in}}%
\pgfpathlineto{\pgfqpoint{5.031772in}{1.532384in}}%
\pgfpathlineto{\pgfqpoint{5.033001in}{1.570863in}}%
\pgfpathlineto{\pgfqpoint{5.033070in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{5.033949in}{1.611746in}}%
\pgfpathlineto{\pgfqpoint{5.034032in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{5.034034in}{1.609390in}}%
\pgfpathlineto{\pgfqpoint{5.034748in}{1.588812in}}%
\pgfpathlineto{\pgfqpoint{5.035082in}{1.599419in}}%
\pgfpathlineto{\pgfqpoint{5.036149in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{5.035308in}{1.609270in}}%
\pgfpathlineto{\pgfqpoint{5.036261in}{1.581156in}}%
\pgfpathlineto{\pgfqpoint{5.037345in}{1.595009in}}%
\pgfpathlineto{\pgfqpoint{5.036530in}{1.575822in}}%
\pgfpathlineto{\pgfqpoint{5.037385in}{1.591400in}}%
\pgfpathlineto{\pgfqpoint{5.037464in}{1.588852in}}%
\pgfpathlineto{\pgfqpoint{5.037595in}{1.598721in}}%
\pgfpathlineto{\pgfqpoint{5.037598in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{5.038364in}{1.627813in}}%
\pgfpathlineto{\pgfqpoint{5.037629in}{1.597286in}}%
\pgfpathlineto{\pgfqpoint{5.038733in}{1.616001in}}%
\pgfpathlineto{\pgfqpoint{5.038735in}{1.615495in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{1.644357in}}%
\pgfpathlineto{\pgfqpoint{5.039843in}{1.616339in}}%
\pgfpathlineto{\pgfqpoint{5.040062in}{1.619841in}}%
\pgfpathlineto{\pgfqpoint{5.040877in}{1.591448in}}%
\pgfpathlineto{\pgfqpoint{5.040920in}{1.592878in}}%
\pgfpathlineto{\pgfqpoint{5.041081in}{1.596225in}}%
\pgfpathlineto{\pgfqpoint{5.041624in}{1.574451in}}%
\pgfpathlineto{\pgfqpoint{5.042005in}{1.582848in}}%
\pgfpathlineto{\pgfqpoint{5.042898in}{1.557230in}}%
\pgfpathlineto{\pgfqpoint{5.042100in}{1.590534in}}%
\pgfpathlineto{\pgfqpoint{5.043362in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{5.043458in}{1.580034in}}%
\pgfpathlineto{\pgfqpoint{5.044315in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{5.044448in}{1.555167in}}%
\pgfpathlineto{\pgfqpoint{5.045700in}{1.535597in}}%
\pgfpathlineto{\pgfqpoint{5.044477in}{1.559341in}}%
\pgfpathlineto{\pgfqpoint{5.045713in}{1.536386in}}%
\pgfpathlineto{\pgfqpoint{5.046175in}{1.552727in}}%
\pgfpathlineto{\pgfqpoint{5.046735in}{1.519569in}}%
\pgfpathlineto{\pgfqpoint{5.046790in}{1.520521in}}%
\pgfpathlineto{\pgfqpoint{5.047533in}{1.539864in}}%
\pgfpathlineto{\pgfqpoint{5.046974in}{1.517129in}}%
\pgfpathlineto{\pgfqpoint{5.047919in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{5.048009in}{1.517269in}}%
\pgfpathlineto{\pgfqpoint{5.048977in}{1.535782in}}%
\pgfpathlineto{\pgfqpoint{5.049008in}{1.531490in}}%
\pgfpathlineto{\pgfqpoint{5.050187in}{1.566038in}}%
\pgfpathlineto{\pgfqpoint{5.049021in}{1.530793in}}%
\pgfpathlineto{\pgfqpoint{5.050193in}{1.564870in}}%
\pgfpathlineto{\pgfqpoint{5.051059in}{1.542042in}}%
\pgfpathlineto{\pgfqpoint{5.050250in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{5.051324in}{1.553243in}}%
\pgfpathlineto{\pgfqpoint{5.052466in}{1.520334in}}%
\pgfpathlineto{\pgfqpoint{5.051609in}{1.559054in}}%
\pgfpathlineto{\pgfqpoint{5.052786in}{1.524890in}}%
\pgfpathlineto{\pgfqpoint{5.053944in}{1.548434in}}%
\pgfpathlineto{\pgfqpoint{5.052831in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{5.053955in}{1.547515in}}%
\pgfpathlineto{\pgfqpoint{5.053956in}{1.547277in}}%
\pgfpathlineto{\pgfqpoint{5.054665in}{1.580896in}}%
\pgfpathlineto{\pgfqpoint{5.055010in}{1.572444in}}%
\pgfpathlineto{\pgfqpoint{5.055684in}{1.607192in}}%
\pgfpathlineto{\pgfqpoint{5.055037in}{1.571723in}}%
\pgfpathlineto{\pgfqpoint{5.056144in}{1.585409in}}%
\pgfpathlineto{\pgfqpoint{5.057178in}{1.575293in}}%
\pgfpathlineto{\pgfqpoint{5.056364in}{1.591423in}}%
\pgfpathlineto{\pgfqpoint{5.057274in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{5.058401in}{1.595723in}}%
\pgfpathlineto{\pgfqpoint{5.057584in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{5.058407in}{1.594701in}}%
\pgfpathlineto{\pgfqpoint{5.058951in}{1.574495in}}%
\pgfpathlineto{\pgfqpoint{5.059499in}{1.599446in}}%
\pgfpathlineto{\pgfqpoint{5.059500in}{1.599281in}}%
\pgfpathlineto{\pgfqpoint{5.059759in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{5.060234in}{1.593355in}}%
\pgfpathlineto{\pgfqpoint{5.060594in}{1.595070in}}%
\pgfpathlineto{\pgfqpoint{5.060601in}{1.594648in}}%
\pgfpathlineto{\pgfqpoint{5.061458in}{1.614105in}}%
\pgfpathlineto{\pgfqpoint{5.061685in}{1.604918in}}%
\pgfpathlineto{\pgfqpoint{5.062477in}{1.630695in}}%
\pgfpathlineto{\pgfqpoint{5.062813in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{5.063834in}{1.635161in}}%
\pgfpathlineto{\pgfqpoint{5.063036in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{5.063949in}{1.625168in}}%
\pgfpathlineto{\pgfqpoint{5.064309in}{1.617369in}}%
\pgfpathlineto{\pgfqpoint{5.064853in}{1.637468in}}%
\pgfpathlineto{\pgfqpoint{5.065043in}{1.635156in}}%
\pgfpathlineto{\pgfqpoint{5.065057in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{5.065872in}{1.659692in}}%
\pgfpathlineto{\pgfqpoint{5.066040in}{1.657838in}}%
\pgfpathlineto{\pgfqpoint{5.066552in}{1.684899in}}%
\pgfpathlineto{\pgfqpoint{5.066076in}{1.655321in}}%
\pgfpathlineto{\pgfqpoint{5.067157in}{1.661460in}}%
\pgfpathlineto{\pgfqpoint{5.068283in}{1.647616in}}%
\pgfpathlineto{\pgfqpoint{5.067910in}{1.673736in}}%
\pgfpathlineto{\pgfqpoint{5.068290in}{1.648623in}}%
\pgfpathlineto{\pgfqpoint{5.068334in}{1.649642in}}%
\pgfpathlineto{\pgfqpoint{5.068767in}{1.634344in}}%
\pgfpathlineto{\pgfqpoint{5.069381in}{1.638405in}}%
\pgfpathlineto{\pgfqpoint{5.069403in}{1.637213in}}%
\pgfpathlineto{\pgfqpoint{5.070372in}{1.669967in}}%
\pgfpathlineto{\pgfqpoint{5.070387in}{1.668802in}}%
\pgfpathlineto{\pgfqpoint{5.071540in}{1.692879in}}%
\pgfpathlineto{\pgfqpoint{5.070406in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{5.071541in}{1.692393in}}%
\pgfpathlineto{\pgfqpoint{5.071547in}{1.691981in}}%
\pgfpathlineto{\pgfqpoint{5.071985in}{1.716605in}}%
\pgfpathlineto{\pgfqpoint{5.072631in}{1.696426in}}%
\pgfpathlineto{\pgfqpoint{5.072665in}{1.701105in}}%
\pgfpathlineto{\pgfqpoint{5.073478in}{1.686456in}}%
\pgfpathlineto{\pgfqpoint{5.073721in}{1.689590in}}%
\pgfpathlineto{\pgfqpoint{5.073885in}{1.681739in}}%
\pgfpathlineto{\pgfqpoint{5.074696in}{1.709819in}}%
\pgfpathlineto{\pgfqpoint{5.075806in}{1.723123in}}%
\pgfpathlineto{\pgfqpoint{5.075246in}{1.693693in}}%
\pgfpathlineto{\pgfqpoint{5.075833in}{1.719121in}}%
\pgfpathlineto{\pgfqpoint{5.075857in}{1.717695in}}%
\pgfpathlineto{\pgfqpoint{5.076060in}{1.735817in}}%
\pgfpathlineto{\pgfqpoint{5.076735in}{1.733359in}}%
\pgfpathlineto{\pgfqpoint{5.077759in}{1.754383in}}%
\pgfpathlineto{\pgfqpoint{5.076876in}{1.726295in}}%
\pgfpathlineto{\pgfqpoint{5.077868in}{1.746633in}}%
\pgfpathlineto{\pgfqpoint{5.078778in}{1.780993in}}%
\pgfpathlineto{\pgfqpoint{5.077897in}{1.744053in}}%
\pgfpathlineto{\pgfqpoint{5.079164in}{1.771101in}}%
\pgfpathlineto{\pgfqpoint{5.079327in}{1.761103in}}%
\pgfpathlineto{\pgfqpoint{5.080135in}{1.798014in}}%
\pgfpathlineto{\pgfqpoint{5.080240in}{1.790596in}}%
\pgfpathlineto{\pgfqpoint{5.081393in}{1.808287in}}%
\pgfpathlineto{\pgfqpoint{5.080610in}{1.783775in}}%
\pgfpathlineto{\pgfqpoint{5.081394in}{1.808145in}}%
\pgfpathlineto{\pgfqpoint{5.081397in}{1.807306in}}%
\pgfpathlineto{\pgfqpoint{5.082428in}{1.837693in}}%
\pgfpathlineto{\pgfqpoint{5.082430in}{1.836726in}}%
\pgfpathlineto{\pgfqpoint{5.082853in}{1.859472in}}%
\pgfpathlineto{\pgfqpoint{5.083498in}{1.831619in}}%
\pgfpathlineto{\pgfqpoint{5.083528in}{1.832211in}}%
\pgfpathlineto{\pgfqpoint{5.083872in}{1.844196in}}%
\pgfpathlineto{\pgfqpoint{5.084517in}{1.818782in}}%
\pgfpathlineto{\pgfqpoint{5.084518in}{1.818838in}}%
\pgfpathlineto{\pgfqpoint{5.085704in}{1.792087in}}%
\pgfpathlineto{\pgfqpoint{5.084529in}{1.820415in}}%
\pgfpathlineto{\pgfqpoint{5.085770in}{1.792975in}}%
\pgfpathlineto{\pgfqpoint{5.086087in}{1.789332in}}%
\pgfpathlineto{\pgfqpoint{5.086926in}{1.822785in}}%
\pgfpathlineto{\pgfqpoint{5.086928in}{1.823470in}}%
\pgfpathlineto{\pgfqpoint{5.087487in}{1.801767in}}%
\pgfpathlineto{\pgfqpoint{5.088017in}{1.816608in}}%
\pgfpathlineto{\pgfqpoint{5.088286in}{1.822208in}}%
\pgfpathlineto{\pgfqpoint{5.089083in}{1.776750in}}%
\pgfpathlineto{\pgfqpoint{5.090188in}{1.738829in}}%
\pgfpathlineto{\pgfqpoint{5.089305in}{1.780478in}}%
\pgfpathlineto{\pgfqpoint{5.090250in}{1.743190in}}%
\pgfpathlineto{\pgfqpoint{5.091003in}{1.746843in}}%
\pgfpathlineto{\pgfqpoint{5.091207in}{1.730166in}}%
\pgfpathlineto{\pgfqpoint{5.091345in}{1.733908in}}%
\pgfpathlineto{\pgfqpoint{5.091802in}{1.712398in}}%
\pgfpathlineto{\pgfqpoint{5.092361in}{1.735750in}}%
\pgfpathlineto{\pgfqpoint{5.092584in}{1.720106in}}%
\pgfpathlineto{\pgfqpoint{5.092616in}{1.723886in}}%
\pgfpathlineto{\pgfqpoint{5.093202in}{1.706998in}}%
\pgfpathlineto{\pgfqpoint{5.093680in}{1.711116in}}%
\pgfpathlineto{\pgfqpoint{5.094261in}{1.703261in}}%
\pgfpathlineto{\pgfqpoint{5.094060in}{1.716851in}}%
\pgfpathlineto{\pgfqpoint{5.094790in}{1.711016in}}%
\pgfpathlineto{\pgfqpoint{5.095079in}{1.726209in}}%
\pgfpathlineto{\pgfqpoint{5.095725in}{1.698770in}}%
\pgfpathlineto{\pgfqpoint{5.095876in}{1.699709in}}%
\pgfpathlineto{\pgfqpoint{5.095877in}{1.699029in}}%
\pgfpathlineto{\pgfqpoint{5.096437in}{1.727750in}}%
\pgfpathlineto{\pgfqpoint{5.096975in}{1.711419in}}%
\pgfpathlineto{\pgfqpoint{5.096975in}{1.711237in}}%
\pgfpathlineto{\pgfqpoint{5.097965in}{1.740010in}}%
\pgfpathlineto{\pgfqpoint{5.098005in}{1.738130in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{1.785070in}}%
\pgfpathlineto{\pgfqpoint{5.098016in}{1.737607in}}%
\pgfpathlineto{\pgfqpoint{5.099228in}{1.780883in}}%
\pgfpathlineto{\pgfqpoint{5.099962in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{5.099239in}{1.782579in}}%
\pgfpathlineto{\pgfqpoint{5.100415in}{1.772507in}}%
\pgfpathlineto{\pgfqpoint{5.100512in}{1.778011in}}%
\pgfpathlineto{\pgfqpoint{5.101369in}{1.739061in}}%
\pgfpathlineto{\pgfqpoint{5.101500in}{1.745933in}}%
\pgfpathlineto{\pgfqpoint{5.101736in}{1.739767in}}%
\pgfpathlineto{\pgfqpoint{5.102534in}{1.753334in}}%
\pgfpathlineto{\pgfqpoint{5.102541in}{1.752781in}}%
\pgfpathlineto{\pgfqpoint{5.103229in}{1.783675in}}%
\pgfpathlineto{\pgfqpoint{5.102667in}{1.748478in}}%
\pgfpathlineto{\pgfqpoint{5.103679in}{1.771948in}}%
\pgfpathlineto{\pgfqpoint{5.103773in}{1.766969in}}%
\pgfpathlineto{\pgfqpoint{5.104587in}{1.793405in}}%
\pgfpathlineto{\pgfqpoint{5.104777in}{1.779203in}}%
\pgfpathlineto{\pgfqpoint{5.104779in}{1.779317in}}%
\pgfpathlineto{\pgfqpoint{5.105470in}{1.748499in}}%
\pgfpathlineto{\pgfqpoint{5.105615in}{1.754267in}}%
\pgfpathlineto{\pgfqpoint{5.106830in}{1.710068in}}%
\pgfpathlineto{\pgfqpoint{5.105617in}{1.754576in}}%
\pgfpathlineto{\pgfqpoint{5.107302in}{1.722093in}}%
\pgfpathlineto{\pgfqpoint{5.107304in}{1.722899in}}%
\pgfpathlineto{\pgfqpoint{5.108113in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{5.108357in}{1.695711in}}%
\pgfpathlineto{\pgfqpoint{5.109542in}{1.665109in}}%
\pgfpathlineto{\pgfqpoint{5.108662in}{1.703176in}}%
\pgfpathlineto{\pgfqpoint{5.109675in}{1.673706in}}%
\pgfpathlineto{\pgfqpoint{5.109681in}{1.675323in}}%
\pgfpathlineto{\pgfqpoint{5.110564in}{1.646701in}}%
\pgfpathlineto{\pgfqpoint{5.110753in}{1.647870in}}%
\pgfpathlineto{\pgfqpoint{5.111380in}{1.656022in}}%
\pgfpathlineto{\pgfqpoint{5.111583in}{1.638114in}}%
\pgfpathlineto{\pgfqpoint{5.111725in}{1.639930in}}%
\pgfpathlineto{\pgfqpoint{5.112188in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{5.112864in}{1.621594in}}%
\pgfpathlineto{\pgfqpoint{5.113555in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{5.112908in}{1.622219in}}%
\pgfpathlineto{\pgfqpoint{5.114004in}{1.614073in}}%
\pgfpathlineto{\pgfqpoint{5.114064in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{5.115134in}{1.627934in}}%
\pgfpathlineto{\pgfqpoint{5.116269in}{1.608344in}}%
\pgfpathlineto{\pgfqpoint{5.115455in}{1.643846in}}%
\pgfpathlineto{\pgfqpoint{5.116399in}{1.614482in}}%
\pgfpathlineto{\pgfqpoint{5.116474in}{1.622177in}}%
\pgfpathlineto{\pgfqpoint{5.117374in}{1.583866in}}%
\pgfpathlineto{\pgfqpoint{5.117387in}{1.585959in}}%
\pgfpathlineto{\pgfqpoint{5.118036in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{5.117493in}{1.590328in}}%
\pgfpathlineto{\pgfqpoint{5.118503in}{1.584649in}}%
\pgfpathlineto{\pgfqpoint{5.119530in}{1.620646in}}%
\pgfpathlineto{\pgfqpoint{5.118649in}{1.576299in}}%
\pgfpathlineto{\pgfqpoint{5.119648in}{1.613259in}}%
\pgfpathlineto{\pgfqpoint{5.120074in}{1.607182in}}%
\pgfpathlineto{\pgfqpoint{5.120634in}{1.632901in}}%
\pgfpathlineto{\pgfqpoint{5.120695in}{1.628023in}}%
\pgfpathlineto{\pgfqpoint{5.120888in}{1.640905in}}%
\pgfpathlineto{\pgfqpoint{5.121745in}{1.607590in}}%
\pgfpathlineto{\pgfqpoint{5.121752in}{1.608158in}}%
\pgfpathlineto{\pgfqpoint{5.122790in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{5.121907in}{1.617626in}}%
\pgfpathlineto{\pgfqpoint{5.122916in}{1.599488in}}%
\pgfpathlineto{\pgfqpoint{5.123605in}{1.613868in}}%
\pgfpathlineto{\pgfqpoint{5.123130in}{1.591896in}}%
\pgfpathlineto{\pgfqpoint{5.124022in}{1.597556in}}%
\pgfpathlineto{\pgfqpoint{5.124155in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{5.124709in}{1.612866in}}%
\pgfpathlineto{\pgfqpoint{5.124846in}{1.611265in}}%
\pgfpathlineto{\pgfqpoint{5.124964in}{1.622320in}}%
\pgfpathlineto{\pgfqpoint{5.125780in}{1.602538in}}%
\pgfpathlineto{\pgfqpoint{5.125962in}{1.614678in}}%
\pgfpathlineto{\pgfqpoint{5.126862in}{1.606427in}}%
\pgfpathlineto{\pgfqpoint{5.126662in}{1.618801in}}%
\pgfpathlineto{\pgfqpoint{5.127079in}{1.610994in}}%
\pgfpathlineto{\pgfqpoint{5.127681in}{1.632010in}}%
\pgfpathlineto{\pgfqpoint{5.128160in}{1.608512in}}%
\pgfpathlineto{\pgfqpoint{5.128176in}{1.609337in}}%
\pgfpathlineto{\pgfqpoint{5.128394in}{1.605245in}}%
\pgfpathlineto{\pgfqpoint{5.129039in}{1.633220in}}%
\pgfpathlineto{\pgfqpoint{5.129260in}{1.619738in}}%
\pgfpathlineto{\pgfqpoint{5.130312in}{1.635183in}}%
\pgfpathlineto{\pgfqpoint{5.129514in}{1.614642in}}%
\pgfpathlineto{\pgfqpoint{5.130386in}{1.633757in}}%
\pgfpathlineto{\pgfqpoint{5.131586in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{5.130389in}{1.633481in}}%
\pgfpathlineto{\pgfqpoint{5.131630in}{1.667812in}}%
\pgfpathlineto{\pgfqpoint{5.132560in}{1.651548in}}%
\pgfpathlineto{\pgfqpoint{5.131756in}{1.679491in}}%
\pgfpathlineto{\pgfqpoint{5.132750in}{1.662580in}}%
\pgfpathlineto{\pgfqpoint{5.133114in}{1.668860in}}%
\pgfpathlineto{\pgfqpoint{5.133675in}{1.636002in}}%
\pgfpathlineto{\pgfqpoint{5.133790in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{5.133971in}{1.630774in}}%
\pgfpathlineto{\pgfqpoint{5.134812in}{1.647302in}}%
\pgfpathlineto{\pgfqpoint{5.134893in}{1.644408in}}%
\pgfpathlineto{\pgfqpoint{5.136086in}{1.689316in}}%
\pgfpathlineto{\pgfqpoint{5.134951in}{1.637575in}}%
\pgfpathlineto{\pgfqpoint{5.136136in}{1.687015in}}%
\pgfpathlineto{\pgfqpoint{5.136375in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{5.136935in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{5.137013in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{5.137190in}{1.720703in}}%
\pgfpathlineto{\pgfqpoint{5.138007in}{1.696614in}}%
\pgfpathlineto{\pgfqpoint{5.138121in}{1.703895in}}%
\pgfpathlineto{\pgfqpoint{5.138208in}{1.708623in}}%
\pgfpathlineto{\pgfqpoint{5.139087in}{1.694574in}}%
\pgfpathlineto{\pgfqpoint{5.139234in}{1.704848in}}%
\pgfpathlineto{\pgfqpoint{5.139343in}{1.698367in}}%
\pgfpathlineto{\pgfqpoint{5.139906in}{1.728827in}}%
\pgfpathlineto{\pgfqpoint{5.140330in}{1.719394in}}%
\pgfpathlineto{\pgfqpoint{5.140450in}{1.714273in}}%
\pgfpathlineto{\pgfqpoint{5.141264in}{1.760989in}}%
\pgfpathlineto{\pgfqpoint{5.142284in}{1.775457in}}%
\pgfpathlineto{\pgfqpoint{5.141740in}{1.751123in}}%
\pgfpathlineto{\pgfqpoint{5.142418in}{1.770147in}}%
\pgfpathlineto{\pgfqpoint{5.142418in}{1.769813in}}%
\pgfpathlineto{\pgfqpoint{5.143303in}{1.797974in}}%
\pgfpathlineto{\pgfqpoint{5.143487in}{1.795924in}}%
\pgfpathlineto{\pgfqpoint{5.143982in}{1.826784in}}%
\pgfpathlineto{\pgfqpoint{5.143507in}{1.794051in}}%
\pgfpathlineto{\pgfqpoint{5.144640in}{1.815881in}}%
\pgfpathlineto{\pgfqpoint{5.144653in}{1.814665in}}%
\pgfpathlineto{\pgfqpoint{5.145340in}{1.855720in}}%
\pgfpathlineto{\pgfqpoint{5.145666in}{1.848007in}}%
\pgfpathlineto{\pgfqpoint{5.146868in}{1.889225in}}%
\pgfpathlineto{\pgfqpoint{5.145809in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{5.146918in}{1.887638in}}%
\pgfpathlineto{\pgfqpoint{5.146919in}{1.887256in}}%
\pgfpathlineto{\pgfqpoint{5.147887in}{1.931452in}}%
\pgfpathlineto{\pgfqpoint{5.147893in}{1.930119in}}%
\pgfpathlineto{\pgfqpoint{5.148057in}{1.944161in}}%
\pgfpathlineto{\pgfqpoint{5.148855in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{5.149008in}{1.932318in}}%
\pgfpathlineto{\pgfqpoint{5.149976in}{1.912159in}}%
\pgfpathlineto{\pgfqpoint{5.149415in}{1.943511in}}%
\pgfpathlineto{\pgfqpoint{5.150161in}{1.914744in}}%
\pgfpathlineto{\pgfqpoint{5.151113in}{1.921673in}}%
\pgfpathlineto{\pgfqpoint{5.150257in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{5.151267in}{1.912154in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{1.911471in}}%
\pgfpathlineto{\pgfqpoint{5.152024in}{1.943736in}}%
\pgfpathlineto{\pgfqpoint{5.153151in}{1.964382in}}%
\pgfpathlineto{\pgfqpoint{5.152676in}{1.941150in}}%
\pgfpathlineto{\pgfqpoint{5.153175in}{1.962684in}}%
\pgfpathlineto{\pgfqpoint{5.154310in}{1.934592in}}%
\pgfpathlineto{\pgfqpoint{5.153491in}{1.971591in}}%
\pgfpathlineto{\pgfqpoint{5.154323in}{1.935194in}}%
\pgfpathlineto{\pgfqpoint{5.155732in}{1.911824in}}%
\pgfpathlineto{\pgfqpoint{5.154510in}{1.943265in}}%
\pgfpathlineto{\pgfqpoint{5.156032in}{1.922168in}}%
\pgfpathlineto{\pgfqpoint{5.156208in}{1.932107in}}%
\pgfpathlineto{\pgfqpoint{5.156767in}{1.907057in}}%
\pgfpathlineto{\pgfqpoint{5.157137in}{1.917067in}}%
\pgfpathlineto{\pgfqpoint{5.157138in}{1.916921in}}%
\pgfpathlineto{\pgfqpoint{5.157566in}{1.939065in}}%
\pgfpathlineto{\pgfqpoint{5.158214in}{1.926295in}}%
\pgfpathlineto{\pgfqpoint{5.159264in}{1.942833in}}%
\pgfpathlineto{\pgfqpoint{5.158384in}{1.921371in}}%
\pgfpathlineto{\pgfqpoint{5.159357in}{1.937313in}}%
\pgfpathlineto{\pgfqpoint{5.159402in}{1.931698in}}%
\pgfpathlineto{\pgfqpoint{5.160283in}{1.965557in}}%
\pgfpathlineto{\pgfqpoint{5.160447in}{1.954976in}}%
\pgfpathlineto{\pgfqpoint{5.161577in}{1.980178in}}%
\pgfpathlineto{\pgfqpoint{5.160837in}{1.945695in}}%
\pgfpathlineto{\pgfqpoint{5.161589in}{1.978251in}}%
\pgfpathlineto{\pgfqpoint{5.162660in}{2.001718in}}%
\pgfpathlineto{\pgfqpoint{5.162116in}{1.973657in}}%
\pgfpathlineto{\pgfqpoint{5.162778in}{1.997311in}}%
\pgfpathlineto{\pgfqpoint{5.162779in}{1.997159in}}%
\pgfpathlineto{\pgfqpoint{5.163679in}{2.039976in}}%
\pgfpathlineto{\pgfqpoint{5.163750in}{2.036271in}}%
\pgfpathlineto{\pgfqpoint{5.164358in}{2.075944in}}%
\pgfpathlineto{\pgfqpoint{5.163796in}{2.035448in}}%
\pgfpathlineto{\pgfqpoint{5.164912in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{5.164918in}{2.058880in}}%
\pgfpathlineto{\pgfqpoint{5.165716in}{2.085078in}}%
\pgfpathlineto{\pgfqpoint{5.166010in}{2.067886in}}%
\pgfpathlineto{\pgfqpoint{5.166735in}{2.069347in}}%
\pgfpathlineto{\pgfqpoint{5.166534in}{2.056012in}}%
\pgfpathlineto{\pgfqpoint{5.167040in}{2.064101in}}%
\pgfpathlineto{\pgfqpoint{5.167043in}{2.063864in}}%
\pgfpathlineto{\pgfqpoint{5.168051in}{2.091454in}}%
\pgfpathlineto{\pgfqpoint{5.168056in}{2.090963in}}%
\pgfpathlineto{\pgfqpoint{5.168773in}{2.123175in}}%
\pgfpathlineto{\pgfqpoint{5.168060in}{2.090179in}}%
\pgfpathlineto{\pgfqpoint{5.169229in}{2.115326in}}%
\pgfpathlineto{\pgfqpoint{5.169231in}{2.114304in}}%
\pgfpathlineto{\pgfqpoint{5.169792in}{2.144050in}}%
\pgfpathlineto{\pgfqpoint{5.170339in}{2.116370in}}%
\pgfpathlineto{\pgfqpoint{5.170471in}{2.122395in}}%
\pgfpathlineto{\pgfqpoint{5.171008in}{2.104147in}}%
\pgfpathlineto{\pgfqpoint{5.172033in}{2.081458in}}%
\pgfpathlineto{\pgfqpoint{5.171065in}{2.107297in}}%
\pgfpathlineto{\pgfqpoint{5.172149in}{2.085832in}}%
\pgfpathlineto{\pgfqpoint{5.173313in}{2.065836in}}%
\pgfpathlineto{\pgfqpoint{5.172509in}{2.098125in}}%
\pgfpathlineto{\pgfqpoint{5.173393in}{2.068776in}}%
\pgfpathlineto{\pgfqpoint{5.173867in}{2.088572in}}%
\pgfpathlineto{\pgfqpoint{5.174427in}{2.061185in}}%
\pgfpathlineto{\pgfqpoint{5.174498in}{2.064905in}}%
\pgfpathlineto{\pgfqpoint{5.175446in}{2.052232in}}%
\pgfpathlineto{\pgfqpoint{5.174546in}{2.069114in}}%
\pgfpathlineto{\pgfqpoint{5.175628in}{2.054829in}}%
\pgfpathlineto{\pgfqpoint{5.176584in}{2.058085in}}%
\pgfpathlineto{\pgfqpoint{5.176109in}{2.042261in}}%
\pgfpathlineto{\pgfqpoint{5.176719in}{2.044045in}}%
\pgfpathlineto{\pgfqpoint{5.177388in}{2.020538in}}%
\pgfpathlineto{\pgfqpoint{5.176839in}{2.046712in}}%
\pgfpathlineto{\pgfqpoint{5.177855in}{2.037207in}}%
\pgfpathlineto{\pgfqpoint{5.177942in}{2.041163in}}%
\pgfpathlineto{\pgfqpoint{5.178761in}{2.015584in}}%
\pgfpathlineto{\pgfqpoint{5.178952in}{2.027761in}}%
\pgfpathlineto{\pgfqpoint{5.179080in}{2.022064in}}%
\pgfpathlineto{\pgfqpoint{5.179980in}{2.040885in}}%
\pgfpathlineto{\pgfqpoint{5.180042in}{2.036414in}}%
\pgfpathlineto{\pgfqpoint{5.180659in}{2.059523in}}%
\pgfpathlineto{\pgfqpoint{5.180099in}{2.033199in}}%
\pgfpathlineto{\pgfqpoint{5.181151in}{2.034085in}}%
\pgfpathlineto{\pgfqpoint{5.181678in}{2.039292in}}%
\pgfpathlineto{\pgfqpoint{5.182214in}{2.020195in}}%
\pgfpathlineto{\pgfqpoint{5.183241in}{1.993381in}}%
\pgfpathlineto{\pgfqpoint{5.182272in}{2.021036in}}%
\pgfpathlineto{\pgfqpoint{5.183380in}{1.995986in}}%
\pgfpathlineto{\pgfqpoint{5.184734in}{2.036447in}}%
\pgfpathlineto{\pgfqpoint{5.183511in}{1.993141in}}%
\pgfpathlineto{\pgfqpoint{5.184760in}{2.033765in}}%
\pgfpathlineto{\pgfqpoint{5.185288in}{2.021961in}}%
\pgfpathlineto{\pgfqpoint{5.185838in}{2.046044in}}%
\pgfpathlineto{\pgfqpoint{5.185848in}{2.043666in}}%
\pgfpathlineto{\pgfqpoint{5.186093in}{2.053542in}}%
\pgfpathlineto{\pgfqpoint{5.186912in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{5.186924in}{2.019134in}}%
\pgfpathlineto{\pgfqpoint{5.187990in}{1.998257in}}%
\pgfpathlineto{\pgfqpoint{5.187112in}{2.027229in}}%
\pgfpathlineto{\pgfqpoint{5.188059in}{2.003744in}}%
\pgfpathlineto{\pgfqpoint{5.188335in}{1.996701in}}%
\pgfpathlineto{\pgfqpoint{5.188810in}{2.016447in}}%
\pgfpathlineto{\pgfqpoint{5.189149in}{2.007948in}}%
\pgfpathlineto{\pgfqpoint{5.190168in}{2.017620in}}%
\pgfpathlineto{\pgfqpoint{5.189369in}{1.989781in}}%
\pgfpathlineto{\pgfqpoint{5.190260in}{2.008672in}}%
\pgfpathlineto{\pgfqpoint{5.190987in}{1.992823in}}%
\pgfpathlineto{\pgfqpoint{5.190274in}{2.009307in}}%
\pgfpathlineto{\pgfqpoint{5.191417in}{1.997382in}}%
\pgfpathlineto{\pgfqpoint{5.191866in}{2.003356in}}%
\pgfpathlineto{\pgfqpoint{5.192066in}{1.989419in}}%
\pgfpathlineto{\pgfqpoint{5.192525in}{1.995436in}}%
\pgfpathlineto{\pgfqpoint{5.193684in}{1.976278in}}%
\pgfpathlineto{\pgfqpoint{5.192885in}{2.009098in}}%
\pgfpathlineto{\pgfqpoint{5.193686in}{1.976842in}}%
\pgfpathlineto{\pgfqpoint{5.194243in}{1.999512in}}%
\pgfpathlineto{\pgfqpoint{5.193689in}{1.976296in}}%
\pgfpathlineto{\pgfqpoint{5.194798in}{1.977750in}}%
\pgfpathlineto{\pgfqpoint{5.195062in}{1.976456in}}%
\pgfpathlineto{\pgfqpoint{5.195772in}{1.992874in}}%
\pgfpathlineto{\pgfqpoint{5.195829in}{1.990776in}}%
\pgfpathlineto{\pgfqpoint{5.196960in}{2.021055in}}%
\pgfpathlineto{\pgfqpoint{5.196081in}{1.989715in}}%
\pgfpathlineto{\pgfqpoint{5.196974in}{2.018540in}}%
\pgfpathlineto{\pgfqpoint{5.196981in}{2.019485in}}%
\pgfpathlineto{\pgfqpoint{5.197495in}{1.992436in}}%
\pgfpathlineto{\pgfqpoint{5.198628in}{1.971386in}}%
\pgfpathlineto{\pgfqpoint{5.197979in}{1.998765in}}%
\pgfpathlineto{\pgfqpoint{5.198642in}{1.971725in}}%
\pgfpathlineto{\pgfqpoint{5.199812in}{1.947226in}}%
\pgfpathlineto{\pgfqpoint{5.199885in}{1.948610in}}%
\pgfpathlineto{\pgfqpoint{5.201035in}{1.987670in}}%
\pgfpathlineto{\pgfqpoint{5.200157in}{1.946497in}}%
\pgfpathlineto{\pgfqpoint{5.201059in}{1.985545in}}%
\pgfpathlineto{\pgfqpoint{5.201589in}{1.972578in}}%
\pgfpathlineto{\pgfqpoint{5.202139in}{1.996677in}}%
\pgfpathlineto{\pgfqpoint{5.202163in}{1.992666in}}%
\pgfpathlineto{\pgfqpoint{5.203273in}{1.970626in}}%
\pgfpathlineto{\pgfqpoint{5.202394in}{2.004515in}}%
\pgfpathlineto{\pgfqpoint{5.203387in}{1.977558in}}%
\pgfpathlineto{\pgfqpoint{5.203413in}{1.980996in}}%
\pgfpathlineto{\pgfqpoint{5.204291in}{1.956812in}}%
\pgfpathlineto{\pgfqpoint{5.204466in}{1.961814in}}%
\pgfpathlineto{\pgfqpoint{5.204550in}{1.957537in}}%
\pgfpathlineto{\pgfqpoint{5.205111in}{1.981534in}}%
\pgfpathlineto{\pgfqpoint{5.205569in}{1.963442in}}%
\pgfpathlineto{\pgfqpoint{5.206469in}{1.998109in}}%
\pgfpathlineto{\pgfqpoint{5.205665in}{1.960622in}}%
\pgfpathlineto{\pgfqpoint{5.206714in}{1.988898in}}%
\pgfpathlineto{\pgfqpoint{5.207488in}{2.000596in}}%
\pgfpathlineto{\pgfqpoint{5.206944in}{1.982503in}}%
\pgfpathlineto{\pgfqpoint{5.207871in}{1.999000in}}%
\pgfpathlineto{\pgfqpoint{5.207953in}{1.997013in}}%
\pgfpathlineto{\pgfqpoint{5.208931in}{2.019063in}}%
\pgfpathlineto{\pgfqpoint{5.208945in}{2.017019in}}%
\pgfpathlineto{\pgfqpoint{5.209186in}{2.032318in}}%
\pgfpathlineto{\pgfqpoint{5.209745in}{2.011189in}}%
\pgfpathlineto{\pgfqpoint{5.210058in}{2.017963in}}%
\pgfpathlineto{\pgfqpoint{5.210064in}{2.017342in}}%
\pgfpathlineto{\pgfqpoint{5.210544in}{2.046096in}}%
\pgfpathlineto{\pgfqpoint{5.211128in}{2.034935in}}%
\pgfpathlineto{\pgfqpoint{5.212242in}{2.072803in}}%
\pgfpathlineto{\pgfqpoint{5.211130in}{2.034597in}}%
\pgfpathlineto{\pgfqpoint{5.212274in}{2.069059in}}%
\pgfpathlineto{\pgfqpoint{5.212382in}{2.064097in}}%
\pgfpathlineto{\pgfqpoint{5.213261in}{2.105398in}}%
\pgfpathlineto{\pgfqpoint{5.213336in}{2.100804in}}%
\pgfpathlineto{\pgfqpoint{5.213346in}{2.102507in}}%
\pgfpathlineto{\pgfqpoint{5.214060in}{2.076592in}}%
\pgfpathlineto{\pgfqpoint{5.214406in}{2.084412in}}%
\pgfpathlineto{\pgfqpoint{5.216496in}{2.042636in}}%
\pgfpathlineto{\pgfqpoint{5.214620in}{2.091507in}}%
\pgfpathlineto{\pgfqpoint{5.216567in}{2.048964in}}%
\pgfpathlineto{\pgfqpoint{5.217336in}{2.079464in}}%
\pgfpathlineto{\pgfqpoint{5.216776in}{2.047716in}}%
\pgfpathlineto{\pgfqpoint{5.217728in}{2.069059in}}%
\pgfpathlineto{\pgfqpoint{5.217890in}{2.060398in}}%
\pgfpathlineto{\pgfqpoint{5.218695in}{2.084521in}}%
\pgfpathlineto{\pgfqpoint{5.218833in}{2.070965in}}%
\pgfpathlineto{\pgfqpoint{5.218865in}{2.072859in}}%
\pgfpathlineto{\pgfqpoint{5.219574in}{2.040520in}}%
\pgfpathlineto{\pgfqpoint{5.219764in}{2.041985in}}%
\pgfpathlineto{\pgfqpoint{5.220869in}{2.010442in}}%
\pgfpathlineto{\pgfqpoint{5.219777in}{2.042935in}}%
\pgfpathlineto{\pgfqpoint{5.220906in}{2.013495in}}%
\pgfpathlineto{\pgfqpoint{5.221412in}{2.026974in}}%
\pgfpathlineto{\pgfqpoint{5.221956in}{1.999100in}}%
\pgfpathlineto{\pgfqpoint{5.221959in}{1.999732in}}%
\pgfpathlineto{\pgfqpoint{5.222057in}{1.998661in}}%
\pgfpathlineto{\pgfqpoint{5.222770in}{2.026531in}}%
\pgfpathlineto{\pgfqpoint{5.223046in}{2.013251in}}%
\pgfpathlineto{\pgfqpoint{5.223589in}{2.004901in}}%
\pgfpathlineto{\pgfqpoint{5.223789in}{2.018796in}}%
\pgfpathlineto{\pgfqpoint{5.224107in}{2.014369in}}%
\pgfpathlineto{\pgfqpoint{5.225233in}{2.028698in}}%
\pgfpathlineto{\pgfqpoint{5.224646in}{2.010798in}}%
\pgfpathlineto{\pgfqpoint{5.225233in}{2.028473in}}%
\pgfpathlineto{\pgfqpoint{5.225487in}{2.041317in}}%
\pgfpathlineto{\pgfqpoint{5.226041in}{2.019929in}}%
\pgfpathlineto{\pgfqpoint{5.226340in}{2.027982in}}%
\pgfpathlineto{\pgfqpoint{5.226365in}{2.026473in}}%
\pgfpathlineto{\pgfqpoint{5.226845in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{5.227408in}{2.046598in}}%
\pgfpathlineto{\pgfqpoint{5.228543in}{2.096848in}}%
\pgfpathlineto{\pgfqpoint{5.228700in}{2.090745in}}%
\pgfpathlineto{\pgfqpoint{5.228705in}{2.090554in}}%
\pgfpathlineto{\pgfqpoint{5.229562in}{2.143011in}}%
\pgfpathlineto{\pgfqpoint{5.229608in}{2.138552in}}%
\pgfpathlineto{\pgfqpoint{5.230581in}{2.145804in}}%
\pgfpathlineto{\pgfqpoint{5.230116in}{2.125951in}}%
\pgfpathlineto{\pgfqpoint{5.230731in}{2.140958in}}%
\pgfpathlineto{\pgfqpoint{5.231740in}{2.123598in}}%
\pgfpathlineto{\pgfqpoint{5.230921in}{2.152079in}}%
\pgfpathlineto{\pgfqpoint{5.231870in}{2.132084in}}%
\pgfpathlineto{\pgfqpoint{5.232958in}{2.154158in}}%
\pgfpathlineto{\pgfqpoint{5.232058in}{2.128854in}}%
\pgfpathlineto{\pgfqpoint{5.232998in}{2.150848in}}%
\pgfpathlineto{\pgfqpoint{5.233077in}{2.148890in}}%
\pgfpathlineto{\pgfqpoint{5.233637in}{2.190588in}}%
\pgfpathlineto{\pgfqpoint{5.233824in}{2.184020in}}%
\pgfpathlineto{\pgfqpoint{5.234975in}{2.215551in}}%
\pgfpathlineto{\pgfqpoint{5.234182in}{2.180827in}}%
\pgfpathlineto{\pgfqpoint{5.234977in}{2.214848in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{2.217007in}}%
\pgfpathlineto{\pgfqpoint{5.235876in}{2.183576in}}%
\pgfpathlineto{\pgfqpoint{5.235947in}{2.190237in}}%
\pgfpathlineto{\pgfqpoint{5.236895in}{2.164535in}}%
\pgfpathlineto{\pgfqpoint{5.236015in}{2.193450in}}%
\pgfpathlineto{\pgfqpoint{5.237101in}{2.166990in}}%
\pgfpathlineto{\pgfqpoint{5.237713in}{2.180872in}}%
\pgfpathlineto{\pgfqpoint{5.238185in}{2.156880in}}%
\pgfpathlineto{\pgfqpoint{5.238511in}{2.152487in}}%
\pgfpathlineto{\pgfqpoint{5.239071in}{2.177683in}}%
\pgfpathlineto{\pgfqpoint{5.239240in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{5.239241in}{2.168307in}}%
\pgfpathlineto{\pgfqpoint{5.239890in}{2.150247in}}%
\pgfpathlineto{\pgfqpoint{5.240325in}{2.155073in}}%
\pgfpathlineto{\pgfqpoint{5.241313in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{5.240769in}{2.158038in}}%
\pgfpathlineto{\pgfqpoint{5.241442in}{2.148850in}}%
\pgfpathlineto{\pgfqpoint{5.242587in}{2.129932in}}%
\pgfpathlineto{\pgfqpoint{5.241788in}{2.162181in}}%
\pgfpathlineto{\pgfqpoint{5.242612in}{2.131905in}}%
\pgfpathlineto{\pgfqpoint{5.243146in}{2.153865in}}%
\pgfpathlineto{\pgfqpoint{5.243731in}{2.135409in}}%
\pgfpathlineto{\pgfqpoint{5.243965in}{2.133899in}}%
\pgfpathlineto{\pgfqpoint{5.244781in}{2.156904in}}%
\pgfpathlineto{\pgfqpoint{5.244797in}{2.156758in}}%
\pgfpathlineto{\pgfqpoint{5.245863in}{2.190538in}}%
\pgfpathlineto{\pgfqpoint{5.244984in}{2.152848in}}%
\pgfpathlineto{\pgfqpoint{5.245974in}{2.182426in}}%
\pgfpathlineto{\pgfqpoint{5.246118in}{2.184010in}}%
\pgfpathlineto{\pgfqpoint{5.246343in}{2.168230in}}%
\pgfpathlineto{\pgfqpoint{5.246382in}{2.168451in}}%
\pgfpathlineto{\pgfqpoint{5.247531in}{2.157345in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{2.179495in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{2.157703in}}%
\pgfpathlineto{\pgfqpoint{5.247540in}{2.159360in}}%
\pgfpathlineto{\pgfqpoint{5.248078in}{2.141903in}}%
\pgfpathlineto{\pgfqpoint{5.248627in}{2.147254in}}%
\pgfpathlineto{\pgfqpoint{5.248716in}{2.145703in}}%
\pgfpathlineto{\pgfqpoint{5.249604in}{2.171830in}}%
\pgfpathlineto{\pgfqpoint{5.249612in}{2.171360in}}%
\pgfpathlineto{\pgfqpoint{5.250278in}{2.200452in}}%
\pgfpathlineto{\pgfqpoint{5.250838in}{2.198941in}}%
\pgfpathlineto{\pgfqpoint{5.250839in}{2.198686in}}%
\pgfpathlineto{\pgfqpoint{5.251297in}{2.225070in}}%
\pgfpathlineto{\pgfqpoint{5.251937in}{2.204244in}}%
\pgfpathlineto{\pgfqpoint{5.251976in}{2.208552in}}%
\pgfpathlineto{\pgfqpoint{5.252876in}{2.191183in}}%
\pgfpathlineto{\pgfqpoint{5.253021in}{2.195118in}}%
\pgfpathlineto{\pgfqpoint{5.253196in}{2.184582in}}%
\pgfpathlineto{\pgfqpoint{5.254014in}{2.208524in}}%
\pgfpathlineto{\pgfqpoint{5.254092in}{2.204401in}}%
\pgfpathlineto{\pgfqpoint{5.255118in}{2.209754in}}%
\pgfpathlineto{\pgfqpoint{5.254568in}{2.186383in}}%
\pgfpathlineto{\pgfqpoint{5.255206in}{2.205806in}}%
\pgfpathlineto{\pgfqpoint{5.255372in}{2.219621in}}%
\pgfpathlineto{\pgfqpoint{5.256191in}{2.200916in}}%
\pgfpathlineto{\pgfqpoint{5.256251in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{5.256251in}{2.201729in}}%
\pgfpathlineto{\pgfqpoint{5.257070in}{2.217277in}}%
\pgfpathlineto{\pgfqpoint{5.257346in}{2.212506in}}%
\pgfpathlineto{\pgfqpoint{5.258089in}{2.229788in}}%
\pgfpathlineto{\pgfqpoint{5.257529in}{2.207307in}}%
\pgfpathlineto{\pgfqpoint{5.258462in}{2.215377in}}%
\pgfpathlineto{\pgfqpoint{5.258800in}{2.202543in}}%
\pgfpathlineto{\pgfqpoint{5.259447in}{2.228899in}}%
\pgfpathlineto{\pgfqpoint{5.259567in}{2.218260in}}%
\pgfpathlineto{\pgfqpoint{5.260721in}{2.227445in}}%
\pgfpathlineto{\pgfqpoint{5.259923in}{2.209542in}}%
\pgfpathlineto{\pgfqpoint{5.260729in}{2.225690in}}%
\pgfpathlineto{\pgfqpoint{5.260751in}{2.224272in}}%
\pgfpathlineto{\pgfqpoint{5.261740in}{2.246353in}}%
\pgfpathlineto{\pgfqpoint{5.261771in}{2.244105in}}%
\pgfpathlineto{\pgfqpoint{5.262164in}{2.265776in}}%
\pgfpathlineto{\pgfqpoint{5.262810in}{2.236644in}}%
\pgfpathlineto{\pgfqpoint{5.262871in}{2.236902in}}%
\pgfpathlineto{\pgfqpoint{5.263998in}{2.215294in}}%
\pgfpathlineto{\pgfqpoint{5.263183in}{2.248801in}}%
\pgfpathlineto{\pgfqpoint{5.264008in}{2.216618in}}%
\pgfpathlineto{\pgfqpoint{5.264202in}{2.219666in}}%
\pgfpathlineto{\pgfqpoint{5.264746in}{2.205850in}}%
\pgfpathlineto{\pgfqpoint{5.265104in}{2.207413in}}%
\pgfpathlineto{\pgfqpoint{5.265361in}{2.206731in}}%
\pgfpathlineto{\pgfqpoint{5.265965in}{2.229630in}}%
\pgfpathlineto{\pgfqpoint{5.266579in}{2.251596in}}%
\pgfpathlineto{\pgfqpoint{5.267111in}{2.246847in}}%
\pgfpathlineto{\pgfqpoint{5.267118in}{2.246039in}}%
\pgfpathlineto{\pgfqpoint{5.267598in}{2.271915in}}%
\pgfpathlineto{\pgfqpoint{5.268219in}{2.249490in}}%
\pgfpathlineto{\pgfqpoint{5.269180in}{2.235899in}}%
\pgfpathlineto{\pgfqpoint{5.268277in}{2.253740in}}%
\pgfpathlineto{\pgfqpoint{5.269349in}{2.237441in}}%
\pgfpathlineto{\pgfqpoint{5.270315in}{2.255614in}}%
\pgfpathlineto{\pgfqpoint{5.269497in}{2.229645in}}%
\pgfpathlineto{\pgfqpoint{5.270469in}{2.245209in}}%
\pgfpathlineto{\pgfqpoint{5.270865in}{2.235932in}}%
\pgfpathlineto{\pgfqpoint{5.271419in}{2.262578in}}%
\pgfpathlineto{\pgfqpoint{5.271535in}{2.259746in}}%
\pgfpathlineto{\pgfqpoint{5.272692in}{2.277562in}}%
\pgfpathlineto{\pgfqpoint{5.272148in}{2.259231in}}%
\pgfpathlineto{\pgfqpoint{5.272736in}{2.274390in}}%
\pgfpathlineto{\pgfqpoint{5.272811in}{2.270361in}}%
\pgfpathlineto{\pgfqpoint{5.273711in}{2.288838in}}%
\pgfpathlineto{\pgfqpoint{5.273839in}{2.282906in}}%
\pgfpathlineto{\pgfqpoint{5.273846in}{2.281756in}}%
\pgfpathlineto{\pgfqpoint{5.274391in}{2.309768in}}%
\pgfpathlineto{\pgfqpoint{5.274936in}{2.289554in}}%
\pgfpathlineto{\pgfqpoint{5.274940in}{2.288884in}}%
\pgfpathlineto{\pgfqpoint{5.275749in}{2.323074in}}%
\pgfpathlineto{\pgfqpoint{5.275896in}{2.313995in}}%
\pgfpathlineto{\pgfqpoint{5.278466in}{2.379247in}}%
\pgfpathlineto{\pgfqpoint{5.276224in}{2.308274in}}%
\pgfpathlineto{\pgfqpoint{5.278998in}{2.355904in}}%
\pgfpathlineto{\pgfqpoint{5.280134in}{2.338533in}}%
\pgfpathlineto{\pgfqpoint{5.279485in}{2.363658in}}%
\pgfpathlineto{\pgfqpoint{5.280141in}{2.340104in}}%
\pgfpathlineto{\pgfqpoint{5.281318in}{2.312939in}}%
\pgfpathlineto{\pgfqpoint{5.280142in}{2.340277in}}%
\pgfpathlineto{\pgfqpoint{5.281389in}{2.313973in}}%
\pgfpathlineto{\pgfqpoint{5.282541in}{2.344883in}}%
\pgfpathlineto{\pgfqpoint{5.281700in}{2.310480in}}%
\pgfpathlineto{\pgfqpoint{5.282966in}{2.331498in}}%
\pgfpathlineto{\pgfqpoint{5.283100in}{2.324470in}}%
\pgfpathlineto{\pgfqpoint{5.283899in}{2.345952in}}%
\pgfpathlineto{\pgfqpoint{5.284068in}{2.333622in}}%
\pgfpathlineto{\pgfqpoint{5.284069in}{2.333961in}}%
\pgfpathlineto{\pgfqpoint{5.285059in}{2.294330in}}%
\pgfpathlineto{\pgfqpoint{5.285088in}{2.297350in}}%
\pgfpathlineto{\pgfqpoint{5.286141in}{2.264711in}}%
\pgfpathlineto{\pgfqpoint{5.286243in}{2.266846in}}%
\pgfpathlineto{\pgfqpoint{5.286616in}{2.280271in}}%
\pgfpathlineto{\pgfqpoint{5.287261in}{2.250030in}}%
\pgfpathlineto{\pgfqpoint{5.287318in}{2.252011in}}%
\pgfpathlineto{\pgfqpoint{5.287415in}{2.249823in}}%
\pgfpathlineto{\pgfqpoint{5.287974in}{2.275106in}}%
\pgfpathlineto{\pgfqpoint{5.288426in}{2.255321in}}%
\pgfpathlineto{\pgfqpoint{5.288790in}{2.250990in}}%
\pgfpathlineto{\pgfqpoint{5.288993in}{2.263907in}}%
\pgfpathlineto{\pgfqpoint{5.289533in}{2.256208in}}%
\pgfpathlineto{\pgfqpoint{5.290692in}{2.280494in}}%
\pgfpathlineto{\pgfqpoint{5.289875in}{2.253090in}}%
\pgfpathlineto{\pgfqpoint{5.290693in}{2.280200in}}%
\pgfpathlineto{\pgfqpoint{5.291251in}{2.257334in}}%
\pgfpathlineto{\pgfqpoint{5.291795in}{2.280346in}}%
\pgfpathlineto{\pgfqpoint{5.291807in}{2.277834in}}%
\pgfpathlineto{\pgfqpoint{5.293068in}{2.302237in}}%
\pgfpathlineto{\pgfqpoint{5.291846in}{2.274641in}}%
\pgfpathlineto{\pgfqpoint{5.293101in}{2.298903in}}%
\pgfpathlineto{\pgfqpoint{5.293187in}{2.297149in}}%
\pgfpathlineto{\pgfqpoint{5.294024in}{2.330029in}}%
\pgfpathlineto{\pgfqpoint{5.294044in}{2.328503in}}%
\pgfpathlineto{\pgfqpoint{5.296125in}{2.373131in}}%
\pgfpathlineto{\pgfqpoint{5.294047in}{2.328489in}}%
\pgfpathlineto{\pgfqpoint{5.296222in}{2.363240in}}%
\pgfpathlineto{\pgfqpoint{5.296942in}{2.342818in}}%
\pgfpathlineto{\pgfqpoint{5.296231in}{2.364073in}}%
\pgfpathlineto{\pgfqpoint{5.297373in}{2.349604in}}%
\pgfpathlineto{\pgfqpoint{5.298581in}{2.384402in}}%
\pgfpathlineto{\pgfqpoint{5.299797in}{2.412038in}}%
\pgfpathlineto{\pgfqpoint{5.298622in}{2.383135in}}%
\pgfpathlineto{\pgfqpoint{5.299809in}{2.411161in}}%
\pgfpathlineto{\pgfqpoint{5.300761in}{2.401305in}}%
\pgfpathlineto{\pgfqpoint{5.300200in}{2.428689in}}%
\pgfpathlineto{\pgfqpoint{5.300942in}{2.403139in}}%
\pgfpathlineto{\pgfqpoint{5.300943in}{2.403998in}}%
\pgfpathlineto{\pgfqpoint{5.302013in}{2.377966in}}%
\pgfpathlineto{\pgfqpoint{5.302016in}{2.378062in}}%
\pgfpathlineto{\pgfqpoint{5.302443in}{2.371743in}}%
\pgfpathlineto{\pgfqpoint{5.302917in}{2.389712in}}%
\pgfpathlineto{\pgfqpoint{5.303129in}{2.376951in}}%
\pgfpathlineto{\pgfqpoint{5.304275in}{2.386041in}}%
\pgfpathlineto{\pgfqpoint{5.303716in}{2.361166in}}%
\pgfpathlineto{\pgfqpoint{5.304282in}{2.384180in}}%
\pgfpathlineto{\pgfqpoint{5.305116in}{2.358845in}}%
\pgfpathlineto{\pgfqpoint{5.305425in}{2.361784in}}%
\pgfpathlineto{\pgfqpoint{5.305974in}{2.366946in}}%
\pgfpathlineto{\pgfqpoint{5.306176in}{2.353042in}}%
\pgfpathlineto{\pgfqpoint{5.306512in}{2.353810in}}%
\pgfpathlineto{\pgfqpoint{5.307638in}{2.341507in}}%
\pgfpathlineto{\pgfqpoint{5.306993in}{2.371896in}}%
\pgfpathlineto{\pgfqpoint{5.307660in}{2.342347in}}%
\pgfpathlineto{\pgfqpoint{5.308351in}{2.365401in}}%
\pgfpathlineto{\pgfqpoint{5.307791in}{2.340817in}}%
\pgfpathlineto{\pgfqpoint{5.308804in}{2.347101in}}%
\pgfpathlineto{\pgfqpoint{5.308825in}{2.345401in}}%
\pgfpathlineto{\pgfqpoint{5.309878in}{2.368031in}}%
\pgfpathlineto{\pgfqpoint{5.309909in}{2.365098in}}%
\pgfpathlineto{\pgfqpoint{5.310813in}{2.394105in}}%
\pgfpathlineto{\pgfqpoint{5.310828in}{2.392634in}}%
\pgfpathlineto{\pgfqpoint{5.311068in}{2.407805in}}%
\pgfpathlineto{\pgfqpoint{5.311876in}{2.382181in}}%
\pgfpathlineto{\pgfqpoint{5.311926in}{2.385829in}}%
\pgfpathlineto{\pgfqpoint{5.311946in}{2.384542in}}%
\pgfpathlineto{\pgfqpoint{5.312087in}{2.398199in}}%
\pgfpathlineto{\pgfqpoint{5.312334in}{2.396391in}}%
\pgfpathlineto{\pgfqpoint{5.312426in}{2.400933in}}%
\pgfpathlineto{\pgfqpoint{5.313267in}{2.366570in}}%
\pgfpathlineto{\pgfqpoint{5.313408in}{2.373702in}}%
\pgfpathlineto{\pgfqpoint{5.314463in}{2.392842in}}%
\pgfpathlineto{\pgfqpoint{5.313650in}{2.369906in}}%
\pgfpathlineto{\pgfqpoint{5.314596in}{2.388811in}}%
\pgfpathlineto{\pgfqpoint{5.314599in}{2.388379in}}%
\pgfpathlineto{\pgfqpoint{5.315398in}{2.431233in}}%
\pgfpathlineto{\pgfqpoint{5.315450in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{5.315687in}{2.422075in}}%
\pgfpathlineto{\pgfqpoint{5.316162in}{2.451373in}}%
\pgfpathlineto{\pgfqpoint{5.316182in}{2.450752in}}%
\pgfpathlineto{\pgfqpoint{5.316501in}{2.463197in}}%
\pgfpathlineto{\pgfqpoint{5.317062in}{2.441970in}}%
\pgfpathlineto{\pgfqpoint{5.317214in}{2.445343in}}%
\pgfpathlineto{\pgfqpoint{5.318337in}{2.433507in}}%
\pgfpathlineto{\pgfqpoint{5.317520in}{2.450105in}}%
\pgfpathlineto{\pgfqpoint{5.318341in}{2.434021in}}%
\pgfpathlineto{\pgfqpoint{5.319218in}{2.461473in}}%
\pgfpathlineto{\pgfqpoint{5.318401in}{2.433025in}}%
\pgfpathlineto{\pgfqpoint{5.319498in}{2.454964in}}%
\pgfpathlineto{\pgfqpoint{5.319763in}{2.442639in}}%
\pgfpathlineto{\pgfqpoint{5.320561in}{2.478969in}}%
\pgfpathlineto{\pgfqpoint{5.320567in}{2.478419in}}%
\pgfpathlineto{\pgfqpoint{5.321595in}{2.482211in}}%
\pgfpathlineto{\pgfqpoint{5.321051in}{2.465159in}}%
\pgfpathlineto{\pgfqpoint{5.321670in}{2.477396in}}%
\pgfpathlineto{\pgfqpoint{5.321714in}{2.474779in}}%
\pgfpathlineto{\pgfqpoint{5.322614in}{2.490151in}}%
\pgfpathlineto{\pgfqpoint{5.322770in}{2.484136in}}%
\pgfpathlineto{\pgfqpoint{5.322819in}{2.483220in}}%
\pgfpathlineto{\pgfqpoint{5.323294in}{2.508375in}}%
\pgfpathlineto{\pgfqpoint{5.323860in}{2.486438in}}%
\pgfpathlineto{\pgfqpoint{5.324652in}{2.516843in}}%
\pgfpathlineto{\pgfqpoint{5.323939in}{2.485733in}}%
\pgfpathlineto{\pgfqpoint{5.325009in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{2.500832in}}%
\pgfpathlineto{\pgfqpoint{5.326032in}{2.525365in}}%
\pgfpathlineto{\pgfqpoint{5.326051in}{2.524641in}}%
\pgfpathlineto{\pgfqpoint{5.327199in}{2.561501in}}%
\pgfpathlineto{\pgfqpoint{5.326062in}{2.524077in}}%
\pgfpathlineto{\pgfqpoint{5.327221in}{2.559546in}}%
\pgfpathlineto{\pgfqpoint{5.327369in}{2.572610in}}%
\pgfpathlineto{\pgfqpoint{5.328177in}{2.547264in}}%
\pgfpathlineto{\pgfqpoint{5.328309in}{2.554318in}}%
\pgfpathlineto{\pgfqpoint{5.329288in}{2.533946in}}%
\pgfpathlineto{\pgfqpoint{5.328727in}{2.565355in}}%
\pgfpathlineto{\pgfqpoint{5.329459in}{2.535380in}}%
\pgfpathlineto{\pgfqpoint{5.330425in}{2.546012in}}%
\pgfpathlineto{\pgfqpoint{5.329568in}{2.529151in}}%
\pgfpathlineto{\pgfqpoint{5.330575in}{2.538218in}}%
\pgfpathlineto{\pgfqpoint{5.330587in}{2.536812in}}%
\pgfpathlineto{\pgfqpoint{5.331428in}{2.583408in}}%
\pgfpathlineto{\pgfqpoint{5.331431in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{5.332548in}{2.606690in}}%
\pgfpathlineto{\pgfqpoint{5.331988in}{2.577275in}}%
\pgfpathlineto{\pgfqpoint{5.332572in}{2.602914in}}%
\pgfpathlineto{\pgfqpoint{5.333643in}{2.591405in}}%
\pgfpathlineto{\pgfqpoint{5.332802in}{2.616655in}}%
\pgfpathlineto{\pgfqpoint{5.333699in}{2.593281in}}%
\pgfpathlineto{\pgfqpoint{5.334700in}{2.586720in}}%
\pgfpathlineto{\pgfqpoint{5.333821in}{2.602856in}}%
\pgfpathlineto{\pgfqpoint{5.334809in}{2.593259in}}%
\pgfpathlineto{\pgfqpoint{5.335520in}{2.617448in}}%
\pgfpathlineto{\pgfqpoint{5.334956in}{2.589638in}}%
\pgfpathlineto{\pgfqpoint{5.335992in}{2.603220in}}%
\pgfpathlineto{\pgfqpoint{5.336069in}{2.601066in}}%
\pgfpathlineto{\pgfqpoint{5.336463in}{2.617947in}}%
\pgfpathlineto{\pgfqpoint{5.337557in}{2.643749in}}%
\pgfpathlineto{\pgfqpoint{5.336466in}{2.617642in}}%
\pgfpathlineto{\pgfqpoint{5.337652in}{2.639949in}}%
\pgfpathlineto{\pgfqpoint{5.338915in}{2.668416in}}%
\pgfpathlineto{\pgfqpoint{5.337694in}{2.635768in}}%
\pgfpathlineto{\pgfqpoint{5.339113in}{2.664349in}}%
\pgfpathlineto{\pgfqpoint{5.339120in}{2.663221in}}%
\pgfpathlineto{\pgfqpoint{5.339595in}{2.692211in}}%
\pgfpathlineto{\pgfqpoint{5.340213in}{2.675665in}}%
\pgfpathlineto{\pgfqpoint{5.340953in}{2.710886in}}%
\pgfpathlineto{\pgfqpoint{5.340241in}{2.674824in}}%
\pgfpathlineto{\pgfqpoint{5.341386in}{2.701441in}}%
\pgfpathlineto{\pgfqpoint{5.341428in}{2.697873in}}%
\pgfpathlineto{\pgfqpoint{5.342396in}{2.729978in}}%
\pgfpathlineto{\pgfqpoint{5.342459in}{2.728896in}}%
\pgfpathlineto{\pgfqpoint{5.342510in}{2.728430in}}%
\pgfpathlineto{\pgfqpoint{5.343623in}{2.769148in}}%
\pgfpathlineto{\pgfqpoint{5.344478in}{2.746562in}}%
\pgfpathlineto{\pgfqpoint{5.343670in}{2.774624in}}%
\pgfpathlineto{\pgfqpoint{5.344752in}{2.758723in}}%
\pgfpathlineto{\pgfqpoint{5.345028in}{2.761021in}}%
\pgfpathlineto{\pgfqpoint{5.345817in}{2.720429in}}%
\pgfpathlineto{\pgfqpoint{5.346047in}{2.726363in}}%
\pgfpathlineto{\pgfqpoint{5.346865in}{2.710491in}}%
\pgfpathlineto{\pgfqpoint{5.346876in}{2.711863in}}%
\pgfpathlineto{\pgfqpoint{5.346888in}{2.710397in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{2.744420in}}%
\pgfpathlineto{\pgfqpoint{5.347945in}{2.733309in}}%
\pgfpathlineto{\pgfqpoint{5.349019in}{2.742530in}}%
\pgfpathlineto{\pgfqpoint{5.348305in}{2.723938in}}%
\pgfpathlineto{\pgfqpoint{5.349069in}{2.740028in}}%
\pgfpathlineto{\pgfqpoint{5.349104in}{2.744578in}}%
\pgfpathlineto{\pgfqpoint{5.349471in}{2.719362in}}%
\pgfpathlineto{\pgfqpoint{5.350598in}{2.679998in}}%
\pgfpathlineto{\pgfqpoint{5.349486in}{2.719739in}}%
\pgfpathlineto{\pgfqpoint{5.350631in}{2.683418in}}%
\pgfpathlineto{\pgfqpoint{5.350632in}{2.683471in}}%
\pgfpathlineto{\pgfqpoint{5.351345in}{2.659591in}}%
\pgfpathlineto{\pgfqpoint{5.351530in}{2.663057in}}%
\pgfpathlineto{\pgfqpoint{5.352619in}{2.640753in}}%
\pgfpathlineto{\pgfqpoint{5.351821in}{2.673602in}}%
\pgfpathlineto{\pgfqpoint{5.352671in}{2.645554in}}%
\pgfpathlineto{\pgfqpoint{5.353739in}{2.639361in}}%
\pgfpathlineto{\pgfqpoint{5.353179in}{2.663841in}}%
\pgfpathlineto{\pgfqpoint{5.353814in}{2.643232in}}%
\pgfpathlineto{\pgfqpoint{5.354198in}{2.648409in}}%
\pgfpathlineto{\pgfqpoint{5.353997in}{2.636446in}}%
\pgfpathlineto{\pgfqpoint{5.354922in}{2.640653in}}%
\pgfpathlineto{\pgfqpoint{5.355077in}{2.633418in}}%
\pgfpathlineto{\pgfqpoint{5.355896in}{2.656126in}}%
\pgfpathlineto{\pgfqpoint{5.356012in}{2.646313in}}%
\pgfpathlineto{\pgfqpoint{5.356999in}{2.649330in}}%
\pgfpathlineto{\pgfqpoint{5.356544in}{2.629854in}}%
\pgfpathlineto{\pgfqpoint{5.357127in}{2.648176in}}%
\pgfpathlineto{\pgfqpoint{5.357729in}{2.641694in}}%
\pgfpathlineto{\pgfqpoint{5.357254in}{2.658323in}}%
\pgfpathlineto{\pgfqpoint{5.358227in}{2.655529in}}%
\pgfpathlineto{\pgfqpoint{5.359292in}{2.687833in}}%
\pgfpathlineto{\pgfqpoint{5.359500in}{2.685135in}}%
\pgfpathlineto{\pgfqpoint{5.359502in}{2.684783in}}%
\pgfpathlineto{\pgfqpoint{5.359971in}{2.715017in}}%
\pgfpathlineto{\pgfqpoint{5.360596in}{2.692398in}}%
\pgfpathlineto{\pgfqpoint{5.361330in}{2.708452in}}%
\pgfpathlineto{\pgfqpoint{5.361683in}{2.685495in}}%
\pgfpathlineto{\pgfqpoint{5.361691in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{5.361691in}{2.686280in}}%
\pgfpathlineto{\pgfqpoint{5.361890in}{2.676380in}}%
\pgfpathlineto{\pgfqpoint{5.362042in}{2.677915in}}%
\pgfpathlineto{\pgfqpoint{5.362208in}{2.670738in}}%
\pgfpathlineto{\pgfqpoint{5.363028in}{2.683398in}}%
\pgfpathlineto{\pgfqpoint{5.363169in}{2.673499in}}%
\pgfpathlineto{\pgfqpoint{5.364046in}{2.714341in}}%
\pgfpathlineto{\pgfqpoint{5.363190in}{2.673136in}}%
\pgfpathlineto{\pgfqpoint{5.364328in}{2.709601in}}%
\pgfpathlineto{\pgfqpoint{5.364596in}{2.698157in}}%
\pgfpathlineto{\pgfqpoint{5.365065in}{2.718667in}}%
\pgfpathlineto{\pgfqpoint{5.365307in}{2.717886in}}%
\pgfpathlineto{\pgfqpoint{5.365405in}{2.723784in}}%
\pgfpathlineto{\pgfqpoint{5.366284in}{2.680158in}}%
\pgfpathlineto{\pgfqpoint{5.366363in}{2.685173in}}%
\pgfpathlineto{\pgfqpoint{5.367646in}{2.642690in}}%
\pgfpathlineto{\pgfqpoint{5.366424in}{2.688115in}}%
\pgfpathlineto{\pgfqpoint{5.367691in}{2.646785in}}%
\pgfpathlineto{\pgfqpoint{5.368122in}{2.655120in}}%
\pgfpathlineto{\pgfqpoint{5.368767in}{2.619537in}}%
\pgfpathlineto{\pgfqpoint{5.368768in}{2.619595in}}%
\pgfpathlineto{\pgfqpoint{5.369917in}{2.611024in}}%
\pgfpathlineto{\pgfqpoint{5.369480in}{2.635631in}}%
\pgfpathlineto{\pgfqpoint{5.369925in}{2.611362in}}%
\pgfpathlineto{\pgfqpoint{5.370159in}{2.611934in}}%
\pgfpathlineto{\pgfqpoint{5.370974in}{2.590670in}}%
\pgfpathlineto{\pgfqpoint{5.370975in}{2.591276in}}%
\pgfpathlineto{\pgfqpoint{5.371722in}{2.576224in}}%
\pgfpathlineto{\pgfqpoint{5.371178in}{2.596533in}}%
\pgfpathlineto{\pgfqpoint{5.372195in}{2.588322in}}%
\pgfpathlineto{\pgfqpoint{5.372197in}{2.589173in}}%
\pgfpathlineto{\pgfqpoint{5.373005in}{2.548530in}}%
\pgfpathlineto{\pgfqpoint{5.373225in}{2.561585in}}%
\pgfpathlineto{\pgfqpoint{5.374374in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{5.373555in}{2.566278in}}%
\pgfpathlineto{\pgfqpoint{5.374377in}{2.538978in}}%
\pgfpathlineto{\pgfqpoint{5.375253in}{2.557513in}}%
\pgfpathlineto{\pgfqpoint{5.374397in}{2.538331in}}%
\pgfpathlineto{\pgfqpoint{5.375531in}{2.554621in}}%
\pgfpathlineto{\pgfqpoint{5.375710in}{2.551400in}}%
\pgfpathlineto{\pgfqpoint{5.376272in}{2.575793in}}%
\pgfpathlineto{\pgfqpoint{5.376621in}{2.563579in}}%
\pgfpathlineto{\pgfqpoint{5.376623in}{2.563740in}}%
\pgfpathlineto{\pgfqpoint{5.377086in}{2.540768in}}%
\pgfpathlineto{\pgfqpoint{5.377653in}{2.548749in}}%
\pgfpathlineto{\pgfqpoint{5.377653in}{2.548753in}}%
\pgfpathlineto{\pgfqpoint{5.377723in}{2.541596in}}%
\pgfpathlineto{\pgfqpoint{5.378853in}{2.508184in}}%
\pgfpathlineto{\pgfqpoint{5.377726in}{2.542116in}}%
\pgfpathlineto{\pgfqpoint{5.379025in}{2.510271in}}%
\pgfpathlineto{\pgfqpoint{5.379124in}{2.508001in}}%
\pgfpathlineto{\pgfqpoint{5.380178in}{2.538000in}}%
\pgfpathlineto{\pgfqpoint{5.380207in}{2.535702in}}%
\pgfpathlineto{\pgfqpoint{5.380687in}{2.551510in}}%
\pgfpathlineto{\pgfqpoint{5.381266in}{2.549164in}}%
\pgfpathlineto{\pgfqpoint{5.381267in}{2.548906in}}%
\pgfpathlineto{\pgfqpoint{5.381276in}{2.550448in}}%
\pgfpathlineto{\pgfqpoint{5.381706in}{2.569931in}}%
\pgfpathlineto{\pgfqpoint{5.382266in}{2.543029in}}%
\pgfpathlineto{\pgfqpoint{5.382328in}{2.545334in}}%
\pgfpathlineto{\pgfqpoint{5.383285in}{2.528829in}}%
\pgfpathlineto{\pgfqpoint{5.382385in}{2.550228in}}%
\pgfpathlineto{\pgfqpoint{5.383471in}{2.530808in}}%
\pgfpathlineto{\pgfqpoint{5.384423in}{2.541952in}}%
\pgfpathlineto{\pgfqpoint{5.383947in}{2.520802in}}%
\pgfpathlineto{\pgfqpoint{5.384580in}{2.529841in}}%
\pgfpathlineto{\pgfqpoint{5.385717in}{2.545435in}}%
\pgfpathlineto{\pgfqpoint{5.384977in}{2.518225in}}%
\pgfpathlineto{\pgfqpoint{5.385729in}{2.543568in}}%
\pgfpathlineto{\pgfqpoint{5.386599in}{2.529220in}}%
\pgfpathlineto{\pgfqpoint{5.385781in}{2.549142in}}%
\pgfpathlineto{\pgfqpoint{5.386851in}{2.536852in}}%
\pgfpathlineto{\pgfqpoint{5.387479in}{2.544528in}}%
\pgfpathlineto{\pgfqpoint{5.387679in}{2.532142in}}%
\pgfpathlineto{\pgfqpoint{5.387958in}{2.535025in}}%
\pgfpathlineto{\pgfqpoint{5.389058in}{2.530136in}}%
\pgfpathlineto{\pgfqpoint{5.388498in}{2.556580in}}%
\pgfpathlineto{\pgfqpoint{5.389072in}{2.533294in}}%
\pgfpathlineto{\pgfqpoint{5.389211in}{2.529836in}}%
\pgfpathlineto{\pgfqpoint{5.389856in}{2.556628in}}%
\pgfpathlineto{\pgfqpoint{5.390125in}{2.545124in}}%
\pgfpathlineto{\pgfqpoint{5.391300in}{2.561088in}}%
\pgfpathlineto{\pgfqpoint{5.390331in}{2.538160in}}%
\pgfpathlineto{\pgfqpoint{5.391309in}{2.558991in}}%
\pgfpathlineto{\pgfqpoint{5.391334in}{2.556504in}}%
\pgfpathlineto{\pgfqpoint{5.392319in}{2.586330in}}%
\pgfpathlineto{\pgfqpoint{5.392360in}{2.582849in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{2.599535in}}%
\pgfpathlineto{\pgfqpoint{5.393378in}{2.571534in}}%
\pgfpathlineto{\pgfqpoint{5.393438in}{2.574953in}}%
\pgfpathlineto{\pgfqpoint{5.394492in}{2.555460in}}%
\pgfpathlineto{\pgfqpoint{5.393932in}{2.587999in}}%
\pgfpathlineto{\pgfqpoint{5.394598in}{2.559894in}}%
\pgfpathlineto{\pgfqpoint{5.395630in}{2.565624in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{2.550100in}}%
\pgfpathlineto{\pgfqpoint{5.395718in}{2.561966in}}%
\pgfpathlineto{\pgfqpoint{5.395770in}{2.555969in}}%
\pgfpathlineto{\pgfqpoint{5.396632in}{2.601343in}}%
\pgfpathlineto{\pgfqpoint{5.397752in}{2.624762in}}%
\pgfpathlineto{\pgfqpoint{5.397193in}{2.595597in}}%
\pgfpathlineto{\pgfqpoint{5.397776in}{2.621074in}}%
\pgfpathlineto{\pgfqpoint{5.398848in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{5.398007in}{2.634954in}}%
\pgfpathlineto{\pgfqpoint{5.398918in}{2.613903in}}%
\pgfpathlineto{\pgfqpoint{5.399026in}{2.622354in}}%
\pgfpathlineto{\pgfqpoint{5.399905in}{2.607813in}}%
\pgfpathlineto{\pgfqpoint{5.400033in}{2.616741in}}%
\pgfpathlineto{\pgfqpoint{5.400724in}{2.640507in}}%
\pgfpathlineto{\pgfqpoint{5.400163in}{2.611190in}}%
\pgfpathlineto{\pgfqpoint{5.401431in}{2.629788in}}%
\pgfpathlineto{\pgfqpoint{5.401433in}{2.629253in}}%
\pgfpathlineto{\pgfqpoint{5.402082in}{2.670858in}}%
\pgfpathlineto{\pgfqpoint{5.402463in}{2.663496in}}%
\pgfpathlineto{\pgfqpoint{5.402557in}{2.660506in}}%
\pgfpathlineto{\pgfqpoint{5.403355in}{2.685791in}}%
\pgfpathlineto{\pgfqpoint{5.403392in}{2.683166in}}%
\pgfpathlineto{\pgfqpoint{5.404545in}{2.716730in}}%
\pgfpathlineto{\pgfqpoint{5.403407in}{2.683052in}}%
\pgfpathlineto{\pgfqpoint{5.404592in}{2.714433in}}%
\pgfpathlineto{\pgfqpoint{5.404594in}{2.713775in}}%
\pgfpathlineto{\pgfqpoint{5.404799in}{2.732321in}}%
\pgfpathlineto{\pgfqpoint{5.405673in}{2.726857in}}%
\pgfpathlineto{\pgfqpoint{5.406837in}{2.764073in}}%
\pgfpathlineto{\pgfqpoint{5.405677in}{2.726426in}}%
\pgfpathlineto{\pgfqpoint{5.406859in}{2.762291in}}%
\pgfpathlineto{\pgfqpoint{5.406973in}{2.757700in}}%
\pgfpathlineto{\pgfqpoint{5.407855in}{2.801823in}}%
\pgfpathlineto{\pgfqpoint{5.407906in}{2.797369in}}%
\pgfpathlineto{\pgfqpoint{5.408874in}{2.843123in}}%
\pgfpathlineto{\pgfqpoint{5.407995in}{2.794549in}}%
\pgfpathlineto{\pgfqpoint{5.409072in}{2.832885in}}%
\pgfpathlineto{\pgfqpoint{5.409673in}{2.821948in}}%
\pgfpathlineto{\pgfqpoint{5.409214in}{2.839888in}}%
\pgfpathlineto{\pgfqpoint{5.410166in}{2.838245in}}%
\pgfpathlineto{\pgfqpoint{5.410233in}{2.841409in}}%
\pgfpathlineto{\pgfqpoint{5.411090in}{2.805153in}}%
\pgfpathlineto{\pgfqpoint{5.411173in}{2.812205in}}%
\pgfpathlineto{\pgfqpoint{5.411456in}{2.806373in}}%
\pgfpathlineto{\pgfqpoint{5.412264in}{2.821076in}}%
\pgfpathlineto{\pgfqpoint{5.412949in}{2.851220in}}%
\pgfpathlineto{\pgfqpoint{5.412389in}{2.815925in}}%
\pgfpathlineto{\pgfqpoint{5.413402in}{2.839882in}}%
\pgfpathlineto{\pgfqpoint{5.413503in}{2.836427in}}%
\pgfpathlineto{\pgfqpoint{5.414308in}{2.865617in}}%
\pgfpathlineto{\pgfqpoint{5.414489in}{2.852390in}}%
\pgfpathlineto{\pgfqpoint{5.414499in}{2.853131in}}%
\pgfpathlineto{\pgfqpoint{5.415546in}{2.823154in}}%
\pgfpathlineto{\pgfqpoint{5.415550in}{2.824175in}}%
\pgfpathlineto{\pgfqpoint{5.416550in}{2.805774in}}%
\pgfpathlineto{\pgfqpoint{5.415581in}{2.827815in}}%
\pgfpathlineto{\pgfqpoint{5.416702in}{2.811233in}}%
\pgfpathlineto{\pgfqpoint{5.417025in}{2.825297in}}%
\pgfpathlineto{\pgfqpoint{5.417584in}{2.800387in}}%
\pgfpathlineto{\pgfqpoint{5.417795in}{2.805096in}}%
\pgfpathlineto{\pgfqpoint{5.417824in}{2.801612in}}%
\pgfpathlineto{\pgfqpoint{5.418383in}{2.831230in}}%
\pgfpathlineto{\pgfqpoint{5.418882in}{2.814914in}}%
\pgfpathlineto{\pgfqpoint{5.420081in}{2.833752in}}%
\pgfpathlineto{\pgfqpoint{5.418926in}{2.813154in}}%
\pgfpathlineto{\pgfqpoint{5.420107in}{2.830500in}}%
\pgfpathlineto{\pgfqpoint{5.420221in}{2.822762in}}%
\pgfpathlineto{\pgfqpoint{5.421100in}{2.855250in}}%
\pgfpathlineto{\pgfqpoint{5.421179in}{2.851739in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{5.421654in}{2.835550in}}%
\pgfpathlineto{\pgfqpoint{5.422305in}{2.858788in}}%
\pgfpathlineto{\pgfqpoint{5.422318in}{2.858487in}}%
\pgfpathlineto{\pgfqpoint{5.422361in}{2.864566in}}%
\pgfpathlineto{\pgfqpoint{5.423477in}{2.889192in}}%
\pgfpathlineto{\pgfqpoint{5.422933in}{2.862074in}}%
\pgfpathlineto{\pgfqpoint{5.423500in}{2.886474in}}%
\pgfpathlineto{\pgfqpoint{5.423596in}{2.884520in}}%
\pgfpathlineto{\pgfqpoint{5.424496in}{2.925920in}}%
\pgfpathlineto{\pgfqpoint{5.424534in}{2.922541in}}%
\pgfpathlineto{\pgfqpoint{5.425175in}{2.960473in}}%
\pgfpathlineto{\pgfqpoint{5.424615in}{2.921344in}}%
\pgfpathlineto{\pgfqpoint{5.425687in}{2.948020in}}%
\pgfpathlineto{\pgfqpoint{5.425729in}{2.943640in}}%
\pgfpathlineto{\pgfqpoint{5.426086in}{2.951191in}}%
\pgfpathlineto{\pgfqpoint{5.426534in}{2.968883in}}%
\pgfpathlineto{\pgfqpoint{5.427094in}{2.942840in}}%
\pgfpathlineto{\pgfqpoint{5.427194in}{2.948149in}}%
\pgfpathlineto{\pgfqpoint{5.427353in}{2.940151in}}%
\pgfpathlineto{\pgfqpoint{5.428167in}{2.955490in}}%
\pgfpathlineto{\pgfqpoint{5.429251in}{3.002569in}}%
\pgfpathlineto{\pgfqpoint{5.428372in}{2.952667in}}%
\pgfpathlineto{\pgfqpoint{5.429354in}{2.997933in}}%
\pgfpathlineto{\pgfqpoint{5.429795in}{2.991623in}}%
\pgfpathlineto{\pgfqpoint{5.430354in}{3.017026in}}%
\pgfpathlineto{\pgfqpoint{5.430438in}{3.012567in}}%
\pgfpathlineto{\pgfqpoint{5.431488in}{2.989218in}}%
\pgfpathlineto{\pgfqpoint{5.430609in}{3.024821in}}%
\pgfpathlineto{\pgfqpoint{5.431690in}{2.992135in}}%
\pgfpathlineto{\pgfqpoint{5.431691in}{2.992809in}}%
\pgfpathlineto{\pgfqpoint{5.432765in}{2.964276in}}%
\pgfpathlineto{\pgfqpoint{5.432776in}{2.965238in}}%
\pgfpathlineto{\pgfqpoint{5.433885in}{2.949478in}}%
\pgfpathlineto{\pgfqpoint{5.433326in}{2.979474in}}%
\pgfpathlineto{\pgfqpoint{5.433918in}{2.953075in}}%
\pgfpathlineto{\pgfqpoint{5.434684in}{2.970046in}}%
\pgfpathlineto{\pgfqpoint{5.434125in}{2.947968in}}%
\pgfpathlineto{\pgfqpoint{5.435027in}{2.951298in}}%
\pgfpathlineto{\pgfqpoint{5.435045in}{2.951915in}}%
\pgfpathlineto{\pgfqpoint{5.435908in}{2.937918in}}%
\pgfpathlineto{\pgfqpoint{5.436056in}{2.938872in}}%
\pgfpathlineto{\pgfqpoint{5.436926in}{2.924802in}}%
\pgfpathlineto{\pgfqpoint{5.436382in}{2.941973in}}%
\pgfpathlineto{\pgfqpoint{5.437191in}{2.928772in}}%
\pgfpathlineto{\pgfqpoint{5.438200in}{2.903736in}}%
\pgfpathlineto{\pgfqpoint{5.437401in}{2.940210in}}%
\pgfpathlineto{\pgfqpoint{5.438482in}{2.916925in}}%
\pgfpathlineto{\pgfqpoint{5.438759in}{2.923831in}}%
\pgfpathlineto{\pgfqpoint{5.439320in}{2.899956in}}%
\pgfpathlineto{\pgfqpoint{5.439562in}{2.900671in}}%
\pgfpathlineto{\pgfqpoint{5.439579in}{2.898993in}}%
\pgfpathlineto{\pgfqpoint{5.440457in}{2.921151in}}%
\pgfpathlineto{\pgfqpoint{5.440647in}{2.912429in}}%
\pgfpathlineto{\pgfqpoint{5.441476in}{2.941987in}}%
\pgfpathlineto{\pgfqpoint{5.440657in}{2.911275in}}%
\pgfpathlineto{\pgfqpoint{5.441821in}{2.931425in}}%
\pgfpathlineto{\pgfqpoint{5.443048in}{2.902001in}}%
\pgfpathlineto{\pgfqpoint{5.443089in}{2.904956in}}%
\pgfpathlineto{\pgfqpoint{5.444058in}{2.878286in}}%
\pgfpathlineto{\pgfqpoint{5.444062in}{2.878571in}}%
\pgfpathlineto{\pgfqpoint{5.444329in}{2.878198in}}%
\pgfpathlineto{\pgfqpoint{5.445127in}{2.895268in}}%
\pgfpathlineto{\pgfqpoint{5.445138in}{2.893974in}}%
\pgfpathlineto{\pgfqpoint{5.446655in}{2.930446in}}%
\pgfpathlineto{\pgfqpoint{5.445156in}{2.892989in}}%
\pgfpathlineto{\pgfqpoint{5.446682in}{2.926610in}}%
\pgfpathlineto{\pgfqpoint{5.447790in}{2.903155in}}%
\pgfpathlineto{\pgfqpoint{5.446910in}{2.937865in}}%
\pgfpathlineto{\pgfqpoint{5.447817in}{2.905694in}}%
\pgfpathlineto{\pgfqpoint{5.447929in}{2.912725in}}%
\pgfpathlineto{\pgfqpoint{5.448809in}{2.885002in}}%
\pgfpathlineto{\pgfqpoint{5.448881in}{2.890698in}}%
\pgfpathlineto{\pgfqpoint{5.449627in}{2.903022in}}%
\pgfpathlineto{\pgfqpoint{5.449152in}{2.883638in}}%
\pgfpathlineto{\pgfqpoint{5.449990in}{2.890771in}}%
\pgfpathlineto{\pgfqpoint{5.450187in}{2.877534in}}%
\pgfpathlineto{\pgfqpoint{5.450985in}{2.905101in}}%
\pgfpathlineto{\pgfqpoint{5.451092in}{2.896767in}}%
\pgfpathlineto{\pgfqpoint{5.451093in}{2.896782in}}%
\pgfpathlineto{\pgfqpoint{5.451547in}{2.883542in}}%
\pgfpathlineto{\pgfqpoint{5.451772in}{2.884655in}}%
\pgfpathlineto{\pgfqpoint{5.452885in}{2.878981in}}%
\pgfpathlineto{\pgfqpoint{5.452004in}{2.893961in}}%
\pgfpathlineto{\pgfqpoint{5.452891in}{2.880374in}}%
\pgfpathlineto{\pgfqpoint{5.453702in}{2.898621in}}%
\pgfpathlineto{\pgfqpoint{5.453227in}{2.879660in}}%
\pgfpathlineto{\pgfqpoint{5.454021in}{2.888025in}}%
\pgfpathlineto{\pgfqpoint{5.455061in}{2.890434in}}%
\pgfpathlineto{\pgfqpoint{5.454501in}{2.867448in}}%
\pgfpathlineto{\pgfqpoint{5.455115in}{2.883708in}}%
\pgfpathlineto{\pgfqpoint{5.455877in}{2.868822in}}%
\pgfpathlineto{\pgfqpoint{5.455124in}{2.885068in}}%
\pgfpathlineto{\pgfqpoint{5.456238in}{2.878230in}}%
\pgfpathlineto{\pgfqpoint{5.457353in}{2.896500in}}%
\pgfpathlineto{\pgfqpoint{5.456284in}{2.876395in}}%
\pgfpathlineto{\pgfqpoint{5.457370in}{2.894744in}}%
\pgfpathlineto{\pgfqpoint{5.458512in}{2.881553in}}%
\pgfpathlineto{\pgfqpoint{5.457777in}{2.913779in}}%
\pgfpathlineto{\pgfqpoint{5.458521in}{2.882567in}}%
\pgfpathlineto{\pgfqpoint{5.458796in}{2.893138in}}%
\pgfpathlineto{\pgfqpoint{5.459595in}{2.858352in}}%
\pgfpathlineto{\pgfqpoint{5.459597in}{2.859004in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{2.845170in}}%
\pgfpathlineto{\pgfqpoint{5.459815in}{2.861052in}}%
\pgfpathlineto{\pgfqpoint{5.460723in}{2.847774in}}%
\pgfpathlineto{\pgfqpoint{5.461853in}{2.885791in}}%
\pgfpathlineto{\pgfqpoint{5.460974in}{2.844863in}}%
\pgfpathlineto{\pgfqpoint{5.461923in}{2.883020in}}%
\pgfpathlineto{\pgfqpoint{5.462403in}{2.871918in}}%
\pgfpathlineto{\pgfqpoint{5.462957in}{2.896044in}}%
\pgfpathlineto{\pgfqpoint{5.463002in}{2.891303in}}%
\pgfpathlineto{\pgfqpoint{5.463211in}{2.903875in}}%
\pgfpathlineto{\pgfqpoint{5.464068in}{2.872312in}}%
\pgfpathlineto{\pgfqpoint{5.464068in}{2.872313in}}%
\pgfpathlineto{\pgfqpoint{5.464230in}{2.882316in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{2.860624in}}%
\pgfpathlineto{\pgfqpoint{5.465078in}{2.861018in}}%
\pgfpathlineto{\pgfqpoint{5.465110in}{2.860106in}}%
\pgfpathlineto{\pgfqpoint{5.465928in}{2.885160in}}%
\pgfpathlineto{\pgfqpoint{5.466132in}{2.873639in}}%
\pgfpathlineto{\pgfqpoint{5.467286in}{2.903269in}}%
\pgfpathlineto{\pgfqpoint{5.466478in}{2.865775in}}%
\pgfpathlineto{\pgfqpoint{5.467304in}{2.900579in}}%
\pgfpathlineto{\pgfqpoint{5.467762in}{2.888904in}}%
\pgfpathlineto{\pgfqpoint{5.468305in}{2.907257in}}%
\pgfpathlineto{\pgfqpoint{5.468410in}{2.902528in}}%
\pgfpathlineto{\pgfqpoint{5.468424in}{2.900240in}}%
\pgfpathlineto{\pgfqpoint{5.468916in}{2.910636in}}%
\pgfpathlineto{\pgfqpoint{5.470003in}{2.940813in}}%
\pgfpathlineto{\pgfqpoint{5.469124in}{2.906557in}}%
\pgfpathlineto{\pgfqpoint{5.470101in}{2.934794in}}%
\pgfpathlineto{\pgfqpoint{5.470553in}{2.921350in}}%
\pgfpathlineto{\pgfqpoint{5.471107in}{2.945544in}}%
\pgfpathlineto{\pgfqpoint{5.471165in}{2.941308in}}%
\pgfpathlineto{\pgfqpoint{5.472296in}{2.960034in}}%
\pgfpathlineto{\pgfqpoint{5.471184in}{2.941151in}}%
\pgfpathlineto{\pgfqpoint{5.472302in}{2.959264in}}%
\pgfpathlineto{\pgfqpoint{5.472330in}{2.958608in}}%
\pgfpathlineto{\pgfqpoint{5.473336in}{2.988080in}}%
\pgfpathlineto{\pgfqpoint{5.473358in}{2.986624in}}%
\pgfpathlineto{\pgfqpoint{5.474078in}{3.018978in}}%
\pgfpathlineto{\pgfqpoint{5.473359in}{2.986434in}}%
\pgfpathlineto{\pgfqpoint{5.474785in}{2.994567in}}%
\pgfpathlineto{\pgfqpoint{5.475912in}{2.975881in}}%
\pgfpathlineto{\pgfqpoint{5.475437in}{3.008060in}}%
\pgfpathlineto{\pgfqpoint{5.475919in}{2.976824in}}%
\pgfpathlineto{\pgfqpoint{5.476931in}{2.965068in}}%
\pgfpathlineto{\pgfqpoint{5.476116in}{2.980066in}}%
\pgfpathlineto{\pgfqpoint{5.477070in}{2.970045in}}%
\pgfpathlineto{\pgfqpoint{5.478154in}{3.001734in}}%
\pgfpathlineto{\pgfqpoint{5.477275in}{2.964222in}}%
\pgfpathlineto{\pgfqpoint{5.478241in}{2.998824in}}%
\pgfpathlineto{\pgfqpoint{5.478714in}{2.984461in}}%
\pgfpathlineto{\pgfqpoint{5.479172in}{3.004258in}}%
\pgfpathlineto{\pgfqpoint{5.479347in}{2.999067in}}%
\pgfpathlineto{\pgfqpoint{5.479512in}{3.009476in}}%
\pgfpathlineto{\pgfqpoint{5.480393in}{2.968616in}}%
\pgfpathlineto{\pgfqpoint{5.480410in}{2.969910in}}%
\pgfpathlineto{\pgfqpoint{5.481411in}{2.944481in}}%
\pgfpathlineto{\pgfqpoint{5.480531in}{2.977132in}}%
\pgfpathlineto{\pgfqpoint{5.481555in}{2.951413in}}%
\pgfpathlineto{\pgfqpoint{5.482709in}{2.936414in}}%
\pgfpathlineto{\pgfqpoint{5.482229in}{2.959456in}}%
\pgfpathlineto{\pgfqpoint{5.482714in}{2.936826in}}%
\pgfpathlineto{\pgfqpoint{5.483587in}{2.962066in}}%
\pgfpathlineto{\pgfqpoint{5.482789in}{2.933429in}}%
\pgfpathlineto{\pgfqpoint{5.483891in}{2.948895in}}%
\pgfpathlineto{\pgfqpoint{5.484403in}{2.943123in}}%
\pgfpathlineto{\pgfqpoint{5.484606in}{2.956938in}}%
\pgfpathlineto{\pgfqpoint{5.484994in}{2.952730in}}%
\pgfpathlineto{\pgfqpoint{5.485081in}{2.951216in}}%
\pgfpathlineto{\pgfqpoint{5.486031in}{2.967010in}}%
\pgfpathlineto{\pgfqpoint{5.486032in}{2.966949in}}%
\pgfpathlineto{\pgfqpoint{5.486304in}{2.983027in}}%
\pgfpathlineto{\pgfqpoint{5.486858in}{2.963620in}}%
\pgfpathlineto{\pgfqpoint{5.487155in}{2.972565in}}%
\pgfpathlineto{\pgfqpoint{5.487183in}{2.970775in}}%
\pgfpathlineto{\pgfqpoint{5.487663in}{3.001253in}}%
\pgfpathlineto{\pgfqpoint{5.488134in}{2.991204in}}%
\pgfpathlineto{\pgfqpoint{5.488138in}{2.990731in}}%
\pgfpathlineto{\pgfqpoint{5.489694in}{3.054925in}}%
\pgfpathlineto{\pgfqpoint{5.490380in}{3.092286in}}%
\pgfpathlineto{\pgfqpoint{5.489818in}{3.052300in}}%
\pgfpathlineto{\pgfqpoint{5.490835in}{3.080169in}}%
\pgfpathlineto{\pgfqpoint{5.490930in}{3.077226in}}%
\pgfpathlineto{\pgfqpoint{5.491355in}{3.091844in}}%
\pgfpathlineto{\pgfqpoint{5.491738in}{3.104636in}}%
\pgfpathlineto{\pgfqpoint{5.492301in}{3.081035in}}%
\pgfpathlineto{\pgfqpoint{5.492456in}{3.084496in}}%
\pgfpathlineto{\pgfqpoint{5.492553in}{3.079325in}}%
\pgfpathlineto{\pgfqpoint{5.493436in}{3.104232in}}%
\pgfpathlineto{\pgfqpoint{5.493497in}{3.100948in}}%
\pgfpathlineto{\pgfqpoint{5.494455in}{3.149676in}}%
\pgfpathlineto{\pgfqpoint{5.493572in}{3.096000in}}%
\pgfpathlineto{\pgfqpoint{5.494676in}{3.144781in}}%
\pgfpathlineto{\pgfqpoint{5.495813in}{3.179148in}}%
\pgfpathlineto{\pgfqpoint{5.494998in}{3.141755in}}%
\pgfpathlineto{\pgfqpoint{5.495889in}{3.172178in}}%
\pgfpathlineto{\pgfqpoint{5.497042in}{3.146540in}}%
\pgfpathlineto{\pgfqpoint{5.495893in}{3.172406in}}%
\pgfpathlineto{\pgfqpoint{5.497084in}{3.150405in}}%
\pgfpathlineto{\pgfqpoint{5.497087in}{3.151346in}}%
\pgfpathlineto{\pgfqpoint{5.498055in}{3.132615in}}%
\pgfpathlineto{\pgfqpoint{5.498111in}{3.137456in}}%
\pgfpathlineto{\pgfqpoint{5.499176in}{3.126329in}}%
\pgfpathlineto{\pgfqpoint{5.498530in}{3.151960in}}%
\pgfpathlineto{\pgfqpoint{5.499270in}{3.127667in}}%
\pgfpathlineto{\pgfqpoint{5.499888in}{3.152834in}}%
\pgfpathlineto{\pgfqpoint{5.499329in}{3.126748in}}%
\pgfpathlineto{\pgfqpoint{5.500390in}{3.133565in}}%
\pgfpathlineto{\pgfqpoint{5.500907in}{3.140741in}}%
\pgfpathlineto{\pgfqpoint{5.500708in}{3.128706in}}%
\pgfpathlineto{\pgfqpoint{5.501438in}{3.131743in}}%
\pgfpathlineto{\pgfqpoint{5.501789in}{3.125766in}}%
\pgfpathlineto{\pgfqpoint{5.501587in}{3.138963in}}%
\pgfpathlineto{\pgfqpoint{5.502524in}{3.138931in}}%
\pgfpathlineto{\pgfqpoint{5.502606in}{3.146147in}}%
\pgfpathlineto{\pgfqpoint{5.503165in}{3.118108in}}%
\pgfpathlineto{\pgfqpoint{5.503212in}{3.119849in}}%
\pgfpathlineto{\pgfqpoint{5.503404in}{3.117239in}}%
\pgfpathlineto{\pgfqpoint{5.503964in}{3.142185in}}%
\pgfpathlineto{\pgfqpoint{5.504296in}{3.127982in}}%
\pgfpathlineto{\pgfqpoint{5.505407in}{3.146191in}}%
\pgfpathlineto{\pgfqpoint{5.504438in}{3.123373in}}%
\pgfpathlineto{\pgfqpoint{5.505430in}{3.144070in}}%
\pgfpathlineto{\pgfqpoint{5.505441in}{3.141661in}}%
\pgfpathlineto{\pgfqpoint{5.506426in}{3.172953in}}%
\pgfpathlineto{\pgfqpoint{5.506488in}{3.172476in}}%
\pgfpathlineto{\pgfqpoint{5.506681in}{3.186573in}}%
\pgfpathlineto{\pgfqpoint{5.507489in}{3.161766in}}%
\pgfpathlineto{\pgfqpoint{5.507590in}{3.166652in}}%
\pgfpathlineto{\pgfqpoint{5.508601in}{3.150482in}}%
\pgfpathlineto{\pgfqpoint{5.508039in}{3.180134in}}%
\pgfpathlineto{\pgfqpoint{5.508735in}{3.156033in}}%
\pgfpathlineto{\pgfqpoint{5.509737in}{3.165022in}}%
\pgfpathlineto{\pgfqpoint{5.508897in}{3.146350in}}%
\pgfpathlineto{\pgfqpoint{5.509851in}{3.157514in}}%
\pgfpathlineto{\pgfqpoint{5.509873in}{3.156022in}}%
\pgfpathlineto{\pgfqpoint{5.510756in}{3.206914in}}%
\pgfpathlineto{\pgfqpoint{5.510792in}{3.203306in}}%
\pgfpathlineto{\pgfqpoint{5.511860in}{3.228124in}}%
\pgfpathlineto{\pgfqpoint{5.511300in}{3.198780in}}%
\pgfpathlineto{\pgfqpoint{5.511952in}{3.224215in}}%
\pgfpathlineto{\pgfqpoint{5.512972in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{5.512114in}{3.237943in}}%
\pgfpathlineto{\pgfqpoint{5.513088in}{3.218025in}}%
\pgfpathlineto{\pgfqpoint{5.513133in}{3.223415in}}%
\pgfpathlineto{\pgfqpoint{5.514015in}{3.204934in}}%
\pgfpathlineto{\pgfqpoint{5.514101in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{5.514271in}{3.206578in}}%
\pgfpathlineto{\pgfqpoint{5.514832in}{3.230994in}}%
\pgfpathlineto{\pgfqpoint{5.515137in}{3.222724in}}%
\pgfpathlineto{\pgfqpoint{5.516189in}{3.246393in}}%
\pgfpathlineto{\pgfqpoint{5.515381in}{3.211251in}}%
\pgfpathlineto{\pgfqpoint{5.516271in}{3.239617in}}%
\pgfpathlineto{\pgfqpoint{5.517208in}{3.245146in}}%
\pgfpathlineto{\pgfqpoint{5.516664in}{3.229954in}}%
\pgfpathlineto{\pgfqpoint{5.517384in}{3.240719in}}%
\pgfpathlineto{\pgfqpoint{5.517413in}{3.237367in}}%
\pgfpathlineto{\pgfqpoint{5.517888in}{3.249917in}}%
\pgfpathlineto{\pgfqpoint{5.518480in}{3.248175in}}%
\pgfpathlineto{\pgfqpoint{5.518907in}{3.265581in}}%
\pgfpathlineto{\pgfqpoint{5.519466in}{3.241341in}}%
\pgfpathlineto{\pgfqpoint{5.519583in}{3.242426in}}%
\pgfpathlineto{\pgfqpoint{5.520265in}{3.269451in}}%
\pgfpathlineto{\pgfqpoint{5.519618in}{3.241493in}}%
\pgfpathlineto{\pgfqpoint{5.520782in}{3.254760in}}%
\pgfpathlineto{\pgfqpoint{5.520808in}{3.252785in}}%
\pgfpathlineto{\pgfqpoint{5.521857in}{3.277477in}}%
\pgfpathlineto{\pgfqpoint{5.521859in}{3.276926in}}%
\pgfpathlineto{\pgfqpoint{5.521866in}{3.276401in}}%
\pgfpathlineto{\pgfqpoint{5.522812in}{3.304405in}}%
\pgfpathlineto{\pgfqpoint{5.522842in}{3.301963in}}%
\pgfpathlineto{\pgfqpoint{5.522982in}{3.314695in}}%
\pgfpathlineto{\pgfqpoint{5.523790in}{3.286998in}}%
\pgfpathlineto{\pgfqpoint{5.523940in}{3.294889in}}%
\pgfpathlineto{\pgfqpoint{5.525198in}{3.264396in}}%
\pgfpathlineto{\pgfqpoint{5.524340in}{3.302812in}}%
\pgfpathlineto{\pgfqpoint{5.525289in}{3.271033in}}%
\pgfpathlineto{\pgfqpoint{5.526378in}{3.282523in}}%
\pgfpathlineto{\pgfqpoint{5.525564in}{3.265309in}}%
\pgfpathlineto{\pgfqpoint{5.526416in}{3.278936in}}%
\pgfpathlineto{\pgfqpoint{5.527396in}{3.316318in}}%
\pgfpathlineto{\pgfqpoint{5.526496in}{3.276720in}}%
\pgfpathlineto{\pgfqpoint{5.527659in}{3.307236in}}%
\pgfpathlineto{\pgfqpoint{5.527702in}{3.305442in}}%
\pgfpathlineto{\pgfqpoint{5.528415in}{3.339621in}}%
\pgfpathlineto{\pgfqpoint{5.528477in}{3.333877in}}%
\pgfpathlineto{\pgfqpoint{5.528479in}{3.334698in}}%
\pgfpathlineto{\pgfqpoint{5.529273in}{3.312435in}}%
\pgfpathlineto{\pgfqpoint{5.529561in}{3.314985in}}%
\pgfpathlineto{\pgfqpoint{5.530316in}{3.305070in}}%
\pgfpathlineto{\pgfqpoint{5.530114in}{3.318008in}}%
\pgfpathlineto{\pgfqpoint{5.530684in}{3.311019in}}%
\pgfpathlineto{\pgfqpoint{5.531133in}{3.333207in}}%
\pgfpathlineto{\pgfqpoint{5.531809in}{3.318881in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{3.318482in}}%
\pgfpathlineto{\pgfqpoint{5.532490in}{3.355800in}}%
\pgfpathlineto{\pgfqpoint{5.532771in}{3.347138in}}%
\pgfpathlineto{\pgfqpoint{5.532965in}{3.342960in}}%
\pgfpathlineto{\pgfqpoint{5.533918in}{3.363897in}}%
\pgfpathlineto{\pgfqpoint{5.533979in}{3.361233in}}%
\pgfpathlineto{\pgfqpoint{5.534953in}{3.386340in}}%
\pgfpathlineto{\pgfqpoint{5.534989in}{3.383023in}}%
\pgfpathlineto{\pgfqpoint{5.535208in}{3.399912in}}%
\pgfpathlineto{\pgfqpoint{5.535752in}{3.381397in}}%
\pgfpathlineto{\pgfqpoint{5.536112in}{3.390269in}}%
\pgfpathlineto{\pgfqpoint{5.537245in}{3.417537in}}%
\pgfpathlineto{\pgfqpoint{5.537358in}{3.412089in}}%
\pgfpathlineto{\pgfqpoint{5.537383in}{3.410313in}}%
\pgfpathlineto{\pgfqpoint{5.538264in}{3.447671in}}%
\pgfpathlineto{\pgfqpoint{5.538423in}{3.440450in}}%
\pgfpathlineto{\pgfqpoint{5.539283in}{3.481244in}}%
\pgfpathlineto{\pgfqpoint{5.538425in}{3.440004in}}%
\pgfpathlineto{\pgfqpoint{5.539574in}{3.472526in}}%
\pgfpathlineto{\pgfqpoint{5.541036in}{3.443002in}}%
\pgfpathlineto{\pgfqpoint{5.539622in}{3.475670in}}%
\pgfpathlineto{\pgfqpoint{5.541062in}{3.444316in}}%
\pgfpathlineto{\pgfqpoint{5.541066in}{3.445410in}}%
\pgfpathlineto{\pgfqpoint{5.542134in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{5.542152in}{3.428849in}}%
\pgfpathlineto{\pgfqpoint{5.543315in}{3.456247in}}%
\pgfpathlineto{\pgfqpoint{5.542501in}{3.424953in}}%
\pgfpathlineto{\pgfqpoint{5.543317in}{3.456069in}}%
\pgfpathlineto{\pgfqpoint{5.543902in}{3.443164in}}%
\pgfpathlineto{\pgfqpoint{5.544377in}{3.462080in}}%
\pgfpathlineto{\pgfqpoint{5.544423in}{3.458218in}}%
\pgfpathlineto{\pgfqpoint{5.544716in}{3.466707in}}%
\pgfpathlineto{\pgfqpoint{5.545446in}{3.432782in}}%
\pgfpathlineto{\pgfqpoint{5.545460in}{3.434749in}}%
\pgfpathlineto{\pgfqpoint{5.545461in}{3.434778in}}%
\pgfpathlineto{\pgfqpoint{5.546183in}{3.413942in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{3.413951in}}%
\pgfpathlineto{\pgfqpoint{5.546959in}{3.394659in}}%
\pgfpathlineto{\pgfqpoint{5.546415in}{3.414941in}}%
\pgfpathlineto{\pgfqpoint{5.547310in}{3.402270in}}%
\pgfpathlineto{\pgfqpoint{5.548079in}{3.383863in}}%
\pgfpathlineto{\pgfqpoint{5.547434in}{3.411247in}}%
\pgfpathlineto{\pgfqpoint{5.548436in}{3.399290in}}%
\pgfpathlineto{\pgfqpoint{5.549608in}{3.389450in}}%
\pgfpathlineto{\pgfqpoint{5.548791in}{3.410491in}}%
\pgfpathlineto{\pgfqpoint{5.549645in}{3.390296in}}%
\pgfpathlineto{\pgfqpoint{5.550490in}{3.405972in}}%
\pgfpathlineto{\pgfqpoint{5.549649in}{3.389864in}}%
\pgfpathlineto{\pgfqpoint{5.550792in}{3.401434in}}%
\pgfpathlineto{\pgfqpoint{5.550946in}{3.398323in}}%
\pgfpathlineto{\pgfqpoint{5.551509in}{3.423799in}}%
\pgfpathlineto{\pgfqpoint{5.551878in}{3.413349in}}%
\pgfpathlineto{\pgfqpoint{5.552867in}{3.438114in}}%
\pgfpathlineto{\pgfqpoint{5.552058in}{3.403017in}}%
\pgfpathlineto{\pgfqpoint{5.553009in}{3.429646in}}%
\pgfpathlineto{\pgfqpoint{5.554141in}{3.456970in}}%
\pgfpathlineto{\pgfqpoint{5.553336in}{3.426215in}}%
\pgfpathlineto{\pgfqpoint{5.554193in}{3.454924in}}%
\pgfpathlineto{\pgfqpoint{5.554193in}{3.454788in}}%
\pgfpathlineto{\pgfqpoint{5.555153in}{3.492360in}}%
\pgfpathlineto{\pgfqpoint{5.555584in}{3.520740in}}%
\pgfpathlineto{\pgfqpoint{5.555188in}{3.491855in}}%
\pgfpathlineto{\pgfqpoint{5.556285in}{3.507244in}}%
\pgfpathlineto{\pgfqpoint{5.556297in}{3.505061in}}%
\pgfpathlineto{\pgfqpoint{5.556942in}{3.529365in}}%
\pgfpathlineto{\pgfqpoint{5.557397in}{3.506396in}}%
\pgfpathlineto{\pgfqpoint{5.557759in}{3.502026in}}%
\pgfpathlineto{\pgfqpoint{5.559337in}{3.541746in}}%
\pgfpathlineto{\pgfqpoint{5.560572in}{3.572549in}}%
\pgfpathlineto{\pgfqpoint{5.559350in}{3.541206in}}%
\pgfpathlineto{\pgfqpoint{5.560580in}{3.571825in}}%
\pgfpathlineto{\pgfqpoint{5.561578in}{3.568630in}}%
\pgfpathlineto{\pgfqpoint{5.561017in}{3.593896in}}%
\pgfpathlineto{\pgfqpoint{5.561684in}{3.573102in}}%
\pgfpathlineto{\pgfqpoint{5.561697in}{3.575662in}}%
\pgfpathlineto{\pgfqpoint{5.562597in}{3.553951in}}%
\pgfpathlineto{\pgfqpoint{5.562758in}{3.554460in}}%
\pgfpathlineto{\pgfqpoint{5.563735in}{3.562509in}}%
\pgfpathlineto{\pgfqpoint{5.563259in}{3.543932in}}%
\pgfpathlineto{\pgfqpoint{5.563847in}{3.553030in}}%
\pgfpathlineto{\pgfqpoint{5.564381in}{3.536325in}}%
\pgfpathlineto{\pgfqpoint{5.564838in}{3.554655in}}%
\pgfpathlineto{\pgfqpoint{5.564960in}{3.551349in}}%
\pgfpathlineto{\pgfqpoint{5.565093in}{3.561944in}}%
\pgfpathlineto{\pgfqpoint{5.565911in}{3.537351in}}%
\pgfpathlineto{\pgfqpoint{5.566060in}{3.543438in}}%
\pgfpathlineto{\pgfqpoint{5.566995in}{3.533997in}}%
\pgfpathlineto{\pgfqpoint{5.566112in}{3.549193in}}%
\pgfpathlineto{\pgfqpoint{5.567189in}{3.538814in}}%
\pgfpathlineto{\pgfqpoint{5.567810in}{3.553954in}}%
\pgfpathlineto{\pgfqpoint{5.567335in}{3.534739in}}%
\pgfpathlineto{\pgfqpoint{5.568225in}{3.535390in}}%
\pgfpathlineto{\pgfqpoint{5.568608in}{3.525317in}}%
\pgfpathlineto{\pgfqpoint{5.569168in}{3.550350in}}%
\pgfpathlineto{\pgfqpoint{5.569330in}{3.540873in}}%
\pgfpathlineto{\pgfqpoint{5.569644in}{3.531843in}}%
\pgfpathlineto{\pgfqpoint{5.570187in}{3.549868in}}%
\pgfpathlineto{\pgfqpoint{5.570427in}{3.548608in}}%
\pgfpathlineto{\pgfqpoint{5.570471in}{3.548243in}}%
\pgfpathlineto{\pgfqpoint{5.571439in}{3.572289in}}%
\pgfpathlineto{\pgfqpoint{5.571440in}{3.572073in}}%
\pgfpathlineto{\pgfqpoint{5.571885in}{3.596560in}}%
\pgfpathlineto{\pgfqpoint{5.571448in}{3.571620in}}%
\pgfpathlineto{\pgfqpoint{5.572562in}{3.574737in}}%
\pgfpathlineto{\pgfqpoint{5.573680in}{3.568851in}}%
\pgfpathlineto{\pgfqpoint{5.573244in}{3.592197in}}%
\pgfpathlineto{\pgfqpoint{5.573684in}{3.569482in}}%
\pgfpathlineto{\pgfqpoint{5.574262in}{3.572250in}}%
\pgfpathlineto{\pgfqpoint{5.574061in}{3.560093in}}%
\pgfpathlineto{\pgfqpoint{5.574795in}{3.569660in}}%
\pgfpathlineto{\pgfqpoint{5.574801in}{3.568992in}}%
\pgfpathlineto{\pgfqpoint{5.575663in}{3.600004in}}%
\pgfpathlineto{\pgfqpoint{5.575677in}{3.599488in}}%
\pgfpathlineto{\pgfqpoint{5.576809in}{3.631127in}}%
\pgfpathlineto{\pgfqpoint{5.576816in}{3.630060in}}%
\pgfpathlineto{\pgfqpoint{5.576839in}{3.629107in}}%
\pgfpathlineto{\pgfqpoint{5.577319in}{3.658729in}}%
\pgfpathlineto{\pgfqpoint{5.577913in}{3.640929in}}%
\pgfpathlineto{\pgfqpoint{5.578813in}{3.635508in}}%
\pgfpathlineto{\pgfqpoint{5.578338in}{3.647225in}}%
\pgfpathlineto{\pgfqpoint{5.579000in}{3.641474in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{3.660195in}}%
\pgfpathlineto{\pgfqpoint{5.579217in}{3.631598in}}%
\pgfpathlineto{\pgfqpoint{5.580140in}{3.653831in}}%
\pgfpathlineto{\pgfqpoint{5.580585in}{3.642512in}}%
\pgfpathlineto{\pgfqpoint{5.581139in}{3.668891in}}%
\pgfpathlineto{\pgfqpoint{5.581230in}{3.665774in}}%
\pgfpathlineto{\pgfqpoint{5.581394in}{3.680150in}}%
\pgfpathlineto{\pgfqpoint{5.581232in}{3.665350in}}%
\pgfpathlineto{\pgfqpoint{5.582377in}{3.677204in}}%
\pgfpathlineto{\pgfqpoint{5.582532in}{3.675458in}}%
\pgfpathlineto{\pgfqpoint{5.583432in}{3.691099in}}%
\pgfpathlineto{\pgfqpoint{5.583469in}{3.686930in}}%
\pgfpathlineto{\pgfqpoint{5.584111in}{3.709339in}}%
\pgfpathlineto{\pgfqpoint{5.583548in}{3.683604in}}%
\pgfpathlineto{\pgfqpoint{5.584629in}{3.690767in}}%
\pgfpathlineto{\pgfqpoint{5.584671in}{3.687441in}}%
\pgfpathlineto{\pgfqpoint{5.585469in}{3.718360in}}%
\pgfpathlineto{\pgfqpoint{5.585708in}{3.709622in}}%
\pgfpathlineto{\pgfqpoint{5.586849in}{3.727516in}}%
\pgfpathlineto{\pgfqpoint{5.585945in}{3.703107in}}%
\pgfpathlineto{\pgfqpoint{5.586859in}{3.725430in}}%
\pgfpathlineto{\pgfqpoint{5.588186in}{3.773820in}}%
\pgfpathlineto{\pgfqpoint{5.586861in}{3.725408in}}%
\pgfpathlineto{\pgfqpoint{5.588404in}{3.763398in}}%
\pgfpathlineto{\pgfqpoint{5.588984in}{3.749311in}}%
\pgfpathlineto{\pgfqpoint{5.588526in}{3.768721in}}%
\pgfpathlineto{\pgfqpoint{5.589458in}{3.764057in}}%
\pgfpathlineto{\pgfqpoint{5.589545in}{3.766958in}}%
\pgfpathlineto{\pgfqpoint{5.590386in}{3.731873in}}%
\pgfpathlineto{\pgfqpoint{5.590527in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{5.590767in}{3.734052in}}%
\pgfpathlineto{\pgfqpoint{5.591582in}{3.753764in}}%
\pgfpathlineto{\pgfqpoint{5.591593in}{3.752211in}}%
\pgfpathlineto{\pgfqpoint{5.591698in}{3.748404in}}%
\pgfpathlineto{\pgfqpoint{5.592149in}{3.774381in}}%
\pgfpathlineto{\pgfqpoint{5.593280in}{3.805667in}}%
\pgfpathlineto{\pgfqpoint{5.593305in}{3.804069in}}%
\pgfpathlineto{\pgfqpoint{5.594439in}{3.791757in}}%
\pgfpathlineto{\pgfqpoint{5.593620in}{3.816518in}}%
\pgfpathlineto{\pgfqpoint{5.594446in}{3.793325in}}%
\pgfpathlineto{\pgfqpoint{5.594639in}{3.802751in}}%
\pgfpathlineto{\pgfqpoint{5.595496in}{3.786803in}}%
\pgfpathlineto{\pgfqpoint{5.595515in}{3.787357in}}%
\pgfpathlineto{\pgfqpoint{5.595518in}{3.786665in}}%
\pgfpathlineto{\pgfqpoint{5.596337in}{3.816192in}}%
\pgfpathlineto{\pgfqpoint{5.596588in}{3.811181in}}%
\pgfpathlineto{\pgfqpoint{5.597695in}{3.840583in}}%
\pgfpathlineto{\pgfqpoint{5.596880in}{3.799870in}}%
\pgfpathlineto{\pgfqpoint{5.597741in}{3.836392in}}%
\pgfpathlineto{\pgfqpoint{5.598714in}{3.848308in}}%
\pgfpathlineto{\pgfqpoint{5.598170in}{3.828277in}}%
\pgfpathlineto{\pgfqpoint{5.598878in}{3.844963in}}%
\pgfpathlineto{\pgfqpoint{5.600412in}{3.885603in}}%
\pgfpathlineto{\pgfqpoint{5.598918in}{3.842591in}}%
\pgfpathlineto{\pgfqpoint{5.600955in}{3.867685in}}%
\pgfpathlineto{\pgfqpoint{5.600966in}{3.866940in}}%
\pgfpathlineto{\pgfqpoint{5.601770in}{3.902145in}}%
\pgfpathlineto{\pgfqpoint{5.602039in}{3.893493in}}%
\pgfpathlineto{\pgfqpoint{5.603203in}{3.916950in}}%
\pgfpathlineto{\pgfqpoint{5.602245in}{3.888838in}}%
\pgfpathlineto{\pgfqpoint{5.603204in}{3.916633in}}%
\pgfpathlineto{\pgfqpoint{5.603248in}{3.914488in}}%
\pgfpathlineto{\pgfqpoint{5.603468in}{3.929582in}}%
\pgfpathlineto{\pgfqpoint{5.603718in}{3.929307in}}%
\pgfpathlineto{\pgfqpoint{5.604487in}{3.960522in}}%
\pgfpathlineto{\pgfqpoint{5.603757in}{3.929197in}}%
\pgfpathlineto{\pgfqpoint{5.604918in}{3.943149in}}%
\pgfpathlineto{\pgfqpoint{5.606056in}{3.925341in}}%
\pgfpathlineto{\pgfqpoint{5.605506in}{3.945697in}}%
\pgfpathlineto{\pgfqpoint{5.606056in}{3.925478in}}%
\pgfpathlineto{\pgfqpoint{5.606100in}{3.928047in}}%
\pgfpathlineto{\pgfqpoint{5.606728in}{3.900052in}}%
\pgfpathlineto{\pgfqpoint{5.606891in}{3.905679in}}%
\pgfpathlineto{\pgfqpoint{5.607743in}{3.892223in}}%
\pgfpathlineto{\pgfqpoint{5.608014in}{3.896726in}}%
\pgfpathlineto{\pgfqpoint{5.608563in}{3.923799in}}%
\pgfpathlineto{\pgfqpoint{5.608018in}{3.896168in}}%
\pgfpathlineto{\pgfqpoint{5.609142in}{3.905060in}}%
\pgfpathlineto{\pgfqpoint{5.610273in}{3.896451in}}%
\pgfpathlineto{\pgfqpoint{5.609921in}{3.920989in}}%
\pgfpathlineto{\pgfqpoint{5.610276in}{3.896603in}}%
\pgfpathlineto{\pgfqpoint{5.610282in}{3.897619in}}%
\pgfpathlineto{\pgfqpoint{5.611160in}{3.863436in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{3.865660in}}%
\pgfpathlineto{\pgfqpoint{5.612163in}{3.832953in}}%
\pgfpathlineto{\pgfqpoint{5.612357in}{3.836362in}}%
\pgfpathlineto{\pgfqpoint{5.612638in}{3.845538in}}%
\pgfpathlineto{\pgfqpoint{5.612816in}{3.830184in}}%
\pgfpathlineto{\pgfqpoint{5.612835in}{3.830440in}}%
\pgfpathlineto{\pgfqpoint{5.613442in}{3.811343in}}%
\pgfpathlineto{\pgfqpoint{5.612893in}{3.834639in}}%
\pgfpathlineto{\pgfqpoint{5.613950in}{3.827331in}}%
\pgfpathlineto{\pgfqpoint{5.614837in}{3.803314in}}%
\pgfpathlineto{\pgfqpoint{5.613996in}{3.832380in}}%
\pgfpathlineto{\pgfqpoint{5.615229in}{3.804083in}}%
\pgfpathlineto{\pgfqpoint{5.615694in}{3.810694in}}%
\pgfpathlineto{\pgfqpoint{5.615894in}{3.797238in}}%
\pgfpathlineto{\pgfqpoint{5.616337in}{3.802060in}}%
\pgfpathlineto{\pgfqpoint{5.617426in}{3.789146in}}%
\pgfpathlineto{\pgfqpoint{5.616713in}{3.817016in}}%
\pgfpathlineto{\pgfqpoint{5.617464in}{3.791072in}}%
\pgfpathlineto{\pgfqpoint{5.618071in}{3.814822in}}%
\pgfpathlineto{\pgfqpoint{5.617512in}{3.789113in}}%
\pgfpathlineto{\pgfqpoint{5.618590in}{3.799318in}}%
\pgfpathlineto{\pgfqpoint{5.618610in}{3.797566in}}%
\pgfpathlineto{\pgfqpoint{5.619004in}{3.809431in}}%
\pgfpathlineto{\pgfqpoint{5.620109in}{3.836677in}}%
\pgfpathlineto{\pgfqpoint{5.619039in}{3.808400in}}%
\pgfpathlineto{\pgfqpoint{5.620175in}{3.833005in}}%
\pgfpathlineto{\pgfqpoint{5.620228in}{3.830511in}}%
\pgfpathlineto{\pgfqpoint{5.620788in}{3.860692in}}%
\pgfpathlineto{\pgfqpoint{5.621273in}{3.839949in}}%
\pgfpathlineto{\pgfqpoint{5.622147in}{3.849321in}}%
\pgfpathlineto{\pgfqpoint{5.622361in}{3.830479in}}%
\pgfpathlineto{\pgfqpoint{5.622362in}{3.830723in}}%
\pgfpathlineto{\pgfqpoint{5.623370in}{3.808604in}}%
\pgfpathlineto{\pgfqpoint{5.622401in}{3.833617in}}%
\pgfpathlineto{\pgfqpoint{5.623517in}{3.810591in}}%
\pgfpathlineto{\pgfqpoint{5.623985in}{3.807495in}}%
\pgfpathlineto{\pgfqpoint{5.624503in}{3.823056in}}%
\pgfpathlineto{\pgfqpoint{5.624517in}{3.822657in}}%
\pgfpathlineto{\pgfqpoint{5.624864in}{3.844257in}}%
\pgfpathlineto{\pgfqpoint{5.624521in}{3.822555in}}%
\pgfpathlineto{\pgfqpoint{5.626043in}{3.837780in}}%
\pgfpathlineto{\pgfqpoint{5.627101in}{3.801301in}}%
\pgfpathlineto{\pgfqpoint{5.626222in}{3.847713in}}%
\pgfpathlineto{\pgfqpoint{5.627208in}{3.804867in}}%
\pgfpathlineto{\pgfqpoint{5.627241in}{3.808514in}}%
\pgfpathlineto{\pgfqpoint{5.628122in}{3.766319in}}%
\pgfpathlineto{\pgfqpoint{5.628263in}{3.771362in}}%
\pgfpathlineto{\pgfqpoint{5.629479in}{3.733673in}}%
\pgfpathlineto{\pgfqpoint{5.629480in}{3.733847in}}%
\pgfpathlineto{\pgfqpoint{5.630297in}{3.743177in}}%
\pgfpathlineto{\pgfqpoint{5.629753in}{3.728026in}}%
\pgfpathlineto{\pgfqpoint{5.630485in}{3.728643in}}%
\pgfpathlineto{\pgfqpoint{5.630488in}{3.729065in}}%
\pgfpathlineto{\pgfqpoint{5.631711in}{3.695505in}}%
\pgfpathlineto{\pgfqpoint{5.633828in}{3.640250in}}%
\pgfpathlineto{\pgfqpoint{5.631741in}{3.698405in}}%
\pgfpathlineto{\pgfqpoint{5.634372in}{3.654321in}}%
\pgfpathlineto{\pgfqpoint{5.634373in}{3.654731in}}%
\pgfpathlineto{\pgfqpoint{5.635192in}{3.622725in}}%
\pgfpathlineto{\pgfqpoint{5.635451in}{3.630176in}}%
\pgfpathlineto{\pgfqpoint{5.636270in}{3.625289in}}%
\pgfpathlineto{\pgfqpoint{5.636071in}{3.636789in}}%
\pgfpathlineto{\pgfqpoint{5.636563in}{3.629705in}}%
\pgfpathlineto{\pgfqpoint{5.637089in}{3.648756in}}%
\pgfpathlineto{\pgfqpoint{5.637633in}{3.616152in}}%
\pgfpathlineto{\pgfqpoint{5.637636in}{3.616673in}}%
\pgfpathlineto{\pgfqpoint{5.638108in}{3.621840in}}%
\pgfpathlineto{\pgfqpoint{5.638788in}{3.592119in}}%
\pgfpathlineto{\pgfqpoint{5.638793in}{3.592308in}}%
\pgfpathlineto{\pgfqpoint{5.639671in}{3.567486in}}%
\pgfpathlineto{\pgfqpoint{5.639801in}{3.569288in}}%
\pgfpathlineto{\pgfqpoint{5.640307in}{3.563809in}}%
\pgfpathlineto{\pgfqpoint{5.640846in}{3.580516in}}%
\pgfpathlineto{\pgfqpoint{5.640862in}{3.580060in}}%
\pgfpathlineto{\pgfqpoint{5.641165in}{3.600009in}}%
\pgfpathlineto{\pgfqpoint{5.640875in}{3.579798in}}%
\pgfpathlineto{\pgfqpoint{5.642000in}{3.588519in}}%
\pgfpathlineto{\pgfqpoint{5.642523in}{3.609674in}}%
\pgfpathlineto{\pgfqpoint{5.642987in}{3.582310in}}%
\pgfpathlineto{\pgfqpoint{5.642987in}{3.582509in}}%
\pgfpathlineto{\pgfqpoint{5.644102in}{3.559145in}}%
\pgfpathlineto{\pgfqpoint{5.643202in}{3.585974in}}%
\pgfpathlineto{\pgfqpoint{5.644130in}{3.560961in}}%
\pgfpathlineto{\pgfqpoint{5.644221in}{3.565458in}}%
\pgfpathlineto{\pgfqpoint{5.644765in}{3.546793in}}%
\pgfpathlineto{\pgfqpoint{5.645247in}{3.562457in}}%
\pgfpathlineto{\pgfqpoint{5.646039in}{3.536981in}}%
\pgfpathlineto{\pgfqpoint{5.645261in}{3.562632in}}%
\pgfpathlineto{\pgfqpoint{5.646385in}{3.550110in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{3.561841in}}%
\pgfpathlineto{\pgfqpoint{5.647417in}{3.536497in}}%
\pgfpathlineto{\pgfqpoint{5.647470in}{3.538130in}}%
\pgfpathlineto{\pgfqpoint{5.648496in}{3.531566in}}%
\pgfpathlineto{\pgfqpoint{5.647617in}{3.548234in}}%
\pgfpathlineto{\pgfqpoint{5.648585in}{3.535757in}}%
\pgfpathlineto{\pgfqpoint{5.648840in}{3.531567in}}%
\pgfpathlineto{\pgfqpoint{5.649315in}{3.549360in}}%
\pgfpathlineto{\pgfqpoint{5.649653in}{3.538605in}}%
\pgfpathlineto{\pgfqpoint{5.650674in}{3.539295in}}%
\pgfpathlineto{\pgfqpoint{5.650114in}{3.517491in}}%
\pgfpathlineto{\pgfqpoint{5.650749in}{3.531660in}}%
\pgfpathlineto{\pgfqpoint{5.651493in}{3.517150in}}%
\pgfpathlineto{\pgfqpoint{5.650753in}{3.532044in}}%
\pgfpathlineto{\pgfqpoint{5.651867in}{3.527525in}}%
\pgfpathlineto{\pgfqpoint{5.653030in}{3.543737in}}%
\pgfpathlineto{\pgfqpoint{5.651897in}{3.524228in}}%
\pgfpathlineto{\pgfqpoint{5.653052in}{3.543423in}}%
\pgfpathlineto{\pgfqpoint{5.654195in}{3.526359in}}%
\pgfpathlineto{\pgfqpoint{5.653390in}{3.559921in}}%
\pgfpathlineto{\pgfqpoint{5.654198in}{3.526501in}}%
\pgfpathlineto{\pgfqpoint{5.654409in}{3.539298in}}%
\pgfpathlineto{\pgfqpoint{5.655144in}{3.509437in}}%
\pgfpathlineto{\pgfqpoint{5.655175in}{3.511422in}}%
\pgfpathlineto{\pgfqpoint{5.656242in}{3.491960in}}%
\pgfpathlineto{\pgfqpoint{5.656301in}{3.493302in}}%
\pgfpathlineto{\pgfqpoint{5.657466in}{3.531819in}}%
\pgfpathlineto{\pgfqpoint{5.656587in}{3.491579in}}%
\pgfpathlineto{\pgfqpoint{5.657563in}{3.527407in}}%
\pgfpathlineto{\pgfqpoint{5.658020in}{3.518197in}}%
\pgfpathlineto{\pgfqpoint{5.658569in}{3.541891in}}%
\pgfpathlineto{\pgfqpoint{5.658658in}{3.537352in}}%
\pgfpathlineto{\pgfqpoint{5.658824in}{3.549602in}}%
\pgfpathlineto{\pgfqpoint{5.659703in}{3.518502in}}%
\pgfpathlineto{\pgfqpoint{5.659712in}{3.520188in}}%
\pgfpathlineto{\pgfqpoint{5.660722in}{3.506670in}}%
\pgfpathlineto{\pgfqpoint{5.659843in}{3.528501in}}%
\pgfpathlineto{\pgfqpoint{5.660832in}{3.512203in}}%
\pgfpathlineto{\pgfqpoint{5.661541in}{3.531179in}}%
\pgfpathlineto{\pgfqpoint{5.660981in}{3.507655in}}%
\pgfpathlineto{\pgfqpoint{5.661956in}{3.518390in}}%
\pgfpathlineto{\pgfqpoint{5.662095in}{3.511930in}}%
\pgfpathlineto{\pgfqpoint{5.662899in}{3.548521in}}%
\pgfpathlineto{\pgfqpoint{5.663035in}{3.539067in}}%
\pgfpathlineto{\pgfqpoint{5.663918in}{3.551871in}}%
\pgfpathlineto{\pgfqpoint{5.663375in}{3.534150in}}%
\pgfpathlineto{\pgfqpoint{5.664176in}{3.550630in}}%
\pgfpathlineto{\pgfqpoint{5.664224in}{3.548127in}}%
\pgfpathlineto{\pgfqpoint{5.665255in}{3.564705in}}%
\pgfpathlineto{\pgfqpoint{5.665262in}{3.563442in}}%
\pgfpathlineto{\pgfqpoint{5.665616in}{3.583171in}}%
\pgfpathlineto{\pgfqpoint{5.666170in}{3.563270in}}%
\pgfpathlineto{\pgfqpoint{5.666410in}{3.566095in}}%
\pgfpathlineto{\pgfqpoint{5.666415in}{3.565469in}}%
\pgfpathlineto{\pgfqpoint{5.666975in}{3.596630in}}%
\pgfpathlineto{\pgfqpoint{5.667455in}{3.583273in}}%
\pgfpathlineto{\pgfqpoint{5.668949in}{3.623273in}}%
\pgfpathlineto{\pgfqpoint{5.668960in}{3.621508in}}%
\pgfpathlineto{\pgfqpoint{5.668962in}{3.620995in}}%
\pgfpathlineto{\pgfqpoint{5.669691in}{3.651711in}}%
\pgfpathlineto{\pgfqpoint{5.669774in}{3.648324in}}%
\pgfpathlineto{\pgfqpoint{5.669776in}{3.648865in}}%
\pgfpathlineto{\pgfqpoint{5.670496in}{3.623229in}}%
\pgfpathlineto{\pgfqpoint{5.670850in}{3.628436in}}%
\pgfpathlineto{\pgfqpoint{5.671929in}{3.592557in}}%
\pgfpathlineto{\pgfqpoint{5.671050in}{3.636649in}}%
\pgfpathlineto{\pgfqpoint{5.672015in}{3.597372in}}%
\pgfpathlineto{\pgfqpoint{5.672069in}{3.602128in}}%
\pgfpathlineto{\pgfqpoint{5.672925in}{3.585928in}}%
\pgfpathlineto{\pgfqpoint{5.673114in}{3.594261in}}%
\pgfpathlineto{\pgfqpoint{5.673206in}{3.589963in}}%
\pgfpathlineto{\pgfqpoint{5.673767in}{3.618490in}}%
\pgfpathlineto{\pgfqpoint{5.674211in}{3.604432in}}%
\pgfpathlineto{\pgfqpoint{5.675125in}{3.618467in}}%
\pgfpathlineto{\pgfqpoint{5.674327in}{3.598479in}}%
\pgfpathlineto{\pgfqpoint{5.675319in}{3.603134in}}%
\pgfpathlineto{\pgfqpoint{5.676487in}{3.562703in}}%
\pgfpathlineto{\pgfqpoint{5.676488in}{3.562972in}}%
\pgfpathlineto{\pgfqpoint{5.676505in}{3.563407in}}%
\pgfpathlineto{\pgfqpoint{5.677367in}{3.536549in}}%
\pgfpathlineto{\pgfqpoint{5.677564in}{3.540625in}}%
\pgfpathlineto{\pgfqpoint{5.678641in}{3.518918in}}%
\pgfpathlineto{\pgfqpoint{5.677842in}{3.550371in}}%
\pgfpathlineto{\pgfqpoint{5.678752in}{3.524229in}}%
\pgfpathlineto{\pgfqpoint{5.679200in}{3.541521in}}%
\pgfpathlineto{\pgfqpoint{5.679762in}{3.518034in}}%
\pgfpathlineto{\pgfqpoint{5.679860in}{3.523202in}}%
\pgfpathlineto{\pgfqpoint{5.680020in}{3.515342in}}%
\pgfpathlineto{\pgfqpoint{5.680219in}{3.527027in}}%
\pgfpathlineto{\pgfqpoint{5.680977in}{3.520715in}}%
\pgfpathlineto{\pgfqpoint{5.681917in}{3.535051in}}%
\pgfpathlineto{\pgfqpoint{5.681098in}{3.512770in}}%
\pgfpathlineto{\pgfqpoint{5.682094in}{3.522933in}}%
\pgfpathlineto{\pgfqpoint{5.682563in}{3.509792in}}%
\pgfpathlineto{\pgfqpoint{5.683187in}{3.532214in}}%
\pgfpathlineto{\pgfqpoint{5.683188in}{3.532160in}}%
\pgfpathlineto{\pgfqpoint{5.684294in}{3.541432in}}%
\pgfpathlineto{\pgfqpoint{5.683751in}{3.521294in}}%
\pgfpathlineto{\pgfqpoint{5.684311in}{3.539605in}}%
\pgfpathlineto{\pgfqpoint{5.684413in}{3.535638in}}%
\pgfpathlineto{\pgfqpoint{5.685313in}{3.565574in}}%
\pgfpathlineto{\pgfqpoint{5.685387in}{3.561539in}}%
\pgfpathlineto{\pgfqpoint{5.685992in}{3.591429in}}%
\pgfpathlineto{\pgfqpoint{5.685432in}{3.559903in}}%
\pgfpathlineto{\pgfqpoint{5.686520in}{3.572046in}}%
\pgfpathlineto{\pgfqpoint{5.687351in}{3.583962in}}%
\pgfpathlineto{\pgfqpoint{5.687551in}{3.566950in}}%
\pgfpathlineto{\pgfqpoint{5.687553in}{3.567329in}}%
\pgfpathlineto{\pgfqpoint{5.688230in}{3.546326in}}%
\pgfpathlineto{\pgfqpoint{5.687606in}{3.569075in}}%
\pgfpathlineto{\pgfqpoint{5.688687in}{3.549599in}}%
\pgfpathlineto{\pgfqpoint{5.689813in}{3.570111in}}%
\pgfpathlineto{\pgfqpoint{5.688845in}{3.546719in}}%
\pgfpathlineto{\pgfqpoint{5.689830in}{3.569128in}}%
\pgfpathlineto{\pgfqpoint{5.690068in}{3.584979in}}%
\pgfpathlineto{\pgfqpoint{5.689847in}{3.566704in}}%
\pgfpathlineto{\pgfqpoint{5.690966in}{3.573459in}}%
\pgfpathlineto{\pgfqpoint{5.691989in}{3.556655in}}%
\pgfpathlineto{\pgfqpoint{5.691426in}{3.590518in}}%
\pgfpathlineto{\pgfqpoint{5.692122in}{3.559510in}}%
\pgfpathlineto{\pgfqpoint{5.692123in}{3.559704in}}%
\pgfpathlineto{\pgfqpoint{5.693008in}{3.525208in}}%
\pgfpathlineto{\pgfqpoint{5.693142in}{3.527205in}}%
\pgfpathlineto{\pgfqpoint{5.694344in}{3.496373in}}%
\pgfpathlineto{\pgfqpoint{5.693144in}{3.527570in}}%
\pgfpathlineto{\pgfqpoint{5.694476in}{3.498549in}}%
\pgfpathlineto{\pgfqpoint{5.694483in}{3.499544in}}%
\pgfpathlineto{\pgfqpoint{5.694958in}{3.473397in}}%
\pgfpathlineto{\pgfqpoint{5.695533in}{3.483137in}}%
\pgfpathlineto{\pgfqpoint{5.696661in}{3.443976in}}%
\pgfpathlineto{\pgfqpoint{5.695544in}{3.483138in}}%
\pgfpathlineto{\pgfqpoint{5.696694in}{3.446144in}}%
\pgfpathlineto{\pgfqpoint{5.696695in}{3.446381in}}%
\pgfpathlineto{\pgfqpoint{5.697680in}{3.417932in}}%
\pgfpathlineto{\pgfqpoint{5.697700in}{3.419473in}}%
\pgfpathlineto{\pgfqpoint{5.698906in}{3.383411in}}%
\pgfpathlineto{\pgfqpoint{5.698218in}{3.425532in}}%
\pgfpathlineto{\pgfqpoint{5.698908in}{3.383863in}}%
\pgfpathlineto{\pgfqpoint{5.699577in}{3.392681in}}%
\pgfpathlineto{\pgfqpoint{5.699972in}{3.368369in}}%
\pgfpathlineto{\pgfqpoint{5.699983in}{3.369199in}}%
\pgfpathlineto{\pgfqpoint{5.700418in}{3.358347in}}%
\pgfpathlineto{\pgfqpoint{5.700001in}{3.370916in}}%
\pgfpathlineto{\pgfqpoint{5.701130in}{3.360936in}}%
\pgfpathlineto{\pgfqpoint{5.702283in}{3.374504in}}%
\pgfpathlineto{\pgfqpoint{5.701476in}{3.356733in}}%
\pgfpathlineto{\pgfqpoint{5.702284in}{3.374357in}}%
\pgfpathlineto{\pgfqpoint{5.703514in}{3.332812in}}%
\pgfpathlineto{\pgfqpoint{5.702294in}{3.376232in}}%
\pgfpathlineto{\pgfqpoint{5.703587in}{3.338251in}}%
\pgfpathlineto{\pgfqpoint{5.703652in}{3.339365in}}%
\pgfpathlineto{\pgfqpoint{5.704532in}{3.286387in}}%
\pgfpathlineto{\pgfqpoint{5.704586in}{3.293031in}}%
\pgfpathlineto{\pgfqpoint{5.705551in}{3.273527in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{3.294685in}}%
\pgfpathlineto{\pgfqpoint{5.705720in}{3.280095in}}%
\pgfpathlineto{\pgfqpoint{5.706369in}{3.303521in}}%
\pgfpathlineto{\pgfqpoint{5.705808in}{3.276599in}}%
\pgfpathlineto{\pgfqpoint{5.706842in}{3.286196in}}%
\pgfpathlineto{\pgfqpoint{5.706929in}{3.282928in}}%
\pgfpathlineto{\pgfqpoint{5.707727in}{3.302741in}}%
\pgfpathlineto{\pgfqpoint{5.707955in}{3.285301in}}%
\pgfpathlineto{\pgfqpoint{5.707982in}{3.287703in}}%
\pgfpathlineto{\pgfqpoint{5.708966in}{3.249223in}}%
\pgfpathlineto{\pgfqpoint{5.708978in}{3.251388in}}%
\pgfpathlineto{\pgfqpoint{5.709001in}{3.253340in}}%
\pgfpathlineto{\pgfqpoint{5.709969in}{3.220995in}}%
\pgfpathlineto{\pgfqpoint{5.709983in}{3.221855in}}%
\pgfpathlineto{\pgfqpoint{5.711090in}{3.200521in}}%
\pgfpathlineto{\pgfqpoint{5.710444in}{3.233625in}}%
\pgfpathlineto{\pgfqpoint{5.711142in}{3.201492in}}%
\pgfpathlineto{\pgfqpoint{5.712366in}{3.189699in}}%
\pgfpathlineto{\pgfqpoint{5.711802in}{3.217852in}}%
\pgfpathlineto{\pgfqpoint{5.712367in}{3.189804in}}%
\pgfpathlineto{\pgfqpoint{5.712482in}{3.196516in}}%
\pgfpathlineto{\pgfqpoint{5.713384in}{3.176757in}}%
\pgfpathlineto{\pgfqpoint{5.713465in}{3.179341in}}%
\pgfpathlineto{\pgfqpoint{5.714044in}{3.163835in}}%
\pgfpathlineto{\pgfqpoint{5.713501in}{3.183198in}}%
\pgfpathlineto{\pgfqpoint{5.714630in}{3.165406in}}%
\pgfpathlineto{\pgfqpoint{5.714631in}{3.165460in}}%
\pgfpathlineto{\pgfqpoint{5.715334in}{3.135071in}}%
\pgfpathlineto{\pgfqpoint{5.715380in}{3.138042in}}%
\pgfpathlineto{\pgfqpoint{5.716441in}{3.121926in}}%
\pgfpathlineto{\pgfqpoint{5.715878in}{3.150082in}}%
\pgfpathlineto{\pgfqpoint{5.716515in}{3.125863in}}%
\pgfpathlineto{\pgfqpoint{5.716735in}{3.118294in}}%
\pgfpathlineto{\pgfqpoint{5.717576in}{3.129903in}}%
\pgfpathlineto{\pgfqpoint{5.717633in}{3.124646in}}%
\pgfpathlineto{\pgfqpoint{5.718595in}{3.136930in}}%
\pgfpathlineto{\pgfqpoint{5.717778in}{3.117926in}}%
\pgfpathlineto{\pgfqpoint{5.718734in}{3.123429in}}%
\pgfpathlineto{\pgfqpoint{5.719816in}{3.091274in}}%
\pgfpathlineto{\pgfqpoint{5.718850in}{3.125583in}}%
\pgfpathlineto{\pgfqpoint{5.719900in}{3.094646in}}%
\pgfpathlineto{\pgfqpoint{5.719953in}{3.097461in}}%
\pgfpathlineto{\pgfqpoint{5.720731in}{3.048858in}}%
\pgfpathlineto{\pgfqpoint{5.720734in}{3.048993in}}%
\pgfpathlineto{\pgfqpoint{5.721853in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{5.720972in}{3.050188in}}%
\pgfpathlineto{\pgfqpoint{5.721895in}{3.031815in}}%
\pgfpathlineto{\pgfqpoint{5.722109in}{3.029390in}}%
\pgfpathlineto{\pgfqpoint{5.722670in}{3.055543in}}%
\pgfpathlineto{\pgfqpoint{5.722748in}{3.051884in}}%
\pgfpathlineto{\pgfqpoint{5.722755in}{3.053018in}}%
\pgfpathlineto{\pgfqpoint{5.723230in}{3.034671in}}%
\pgfpathlineto{\pgfqpoint{5.723838in}{3.046054in}}%
\pgfpathlineto{\pgfqpoint{5.724910in}{3.012368in}}%
\pgfpathlineto{\pgfqpoint{5.724028in}{3.054948in}}%
\pgfpathlineto{\pgfqpoint{5.725020in}{3.017472in}}%
\pgfpathlineto{\pgfqpoint{5.725047in}{3.020350in}}%
\pgfpathlineto{\pgfqpoint{5.725929in}{2.987025in}}%
\pgfpathlineto{\pgfqpoint{5.726031in}{2.990667in}}%
\pgfpathlineto{\pgfqpoint{5.726746in}{3.000553in}}%
\pgfpathlineto{\pgfqpoint{5.727162in}{2.982042in}}%
\pgfpathlineto{\pgfqpoint{5.728103in}{2.999937in}}%
\pgfpathlineto{\pgfqpoint{5.727391in}{2.974029in}}%
\pgfpathlineto{\pgfqpoint{5.728303in}{2.987387in}}%
\pgfpathlineto{\pgfqpoint{5.728919in}{2.977915in}}%
\pgfpathlineto{\pgfqpoint{5.728358in}{2.990398in}}%
\pgfpathlineto{\pgfqpoint{5.729423in}{2.983652in}}%
\pgfpathlineto{\pgfqpoint{5.729802in}{2.990489in}}%
\pgfpathlineto{\pgfqpoint{5.730004in}{2.978223in}}%
\pgfpathlineto{\pgfqpoint{5.730541in}{2.987196in}}%
\pgfpathlineto{\pgfqpoint{5.731619in}{2.973210in}}%
\pgfpathlineto{\pgfqpoint{5.730821in}{3.000314in}}%
\pgfpathlineto{\pgfqpoint{5.731709in}{2.976939in}}%
\pgfpathlineto{\pgfqpoint{5.732179in}{2.997389in}}%
\pgfpathlineto{\pgfqpoint{5.731721in}{2.976789in}}%
\pgfpathlineto{\pgfqpoint{5.732837in}{2.984261in}}%
\pgfpathlineto{\pgfqpoint{5.733877in}{3.002983in}}%
\pgfpathlineto{\pgfqpoint{5.732994in}{2.978727in}}%
\pgfpathlineto{\pgfqpoint{5.734038in}{2.993401in}}%
\pgfpathlineto{\pgfqpoint{5.734039in}{2.993293in}}%
\pgfpathlineto{\pgfqpoint{5.734896in}{3.022088in}}%
\pgfpathlineto{\pgfqpoint{5.735070in}{3.009137in}}%
\pgfpathlineto{\pgfqpoint{5.735151in}{3.013245in}}%
\pgfpathlineto{\pgfqpoint{5.735710in}{2.985486in}}%
\pgfpathlineto{\pgfqpoint{5.736134in}{2.987745in}}%
\pgfpathlineto{\pgfqpoint{5.737136in}{2.941316in}}%
\pgfpathlineto{\pgfqpoint{5.736254in}{2.993385in}}%
\pgfpathlineto{\pgfqpoint{5.737311in}{2.944277in}}%
\pgfpathlineto{\pgfqpoint{5.737316in}{2.944967in}}%
\pgfpathlineto{\pgfqpoint{5.738154in}{2.925728in}}%
\pgfpathlineto{\pgfqpoint{5.738340in}{2.930897in}}%
\pgfpathlineto{\pgfqpoint{5.738410in}{2.927618in}}%
\pgfpathlineto{\pgfqpoint{5.738971in}{2.951244in}}%
\pgfpathlineto{\pgfqpoint{5.739452in}{2.930318in}}%
\pgfpathlineto{\pgfqpoint{5.740329in}{2.940887in}}%
\pgfpathlineto{\pgfqpoint{5.740550in}{2.920859in}}%
\pgfpathlineto{\pgfqpoint{5.740552in}{2.921635in}}%
\pgfpathlineto{\pgfqpoint{5.741909in}{2.866768in}}%
\pgfpathlineto{\pgfqpoint{5.740584in}{2.924017in}}%
\pgfpathlineto{\pgfqpoint{5.741916in}{2.867810in}}%
\pgfpathlineto{\pgfqpoint{5.742028in}{2.871125in}}%
\pgfpathlineto{\pgfqpoint{5.742572in}{2.845286in}}%
\pgfpathlineto{\pgfqpoint{5.743008in}{2.852400in}}%
\pgfpathlineto{\pgfqpoint{5.743855in}{2.821264in}}%
\pgfpathlineto{\pgfqpoint{5.743047in}{2.856441in}}%
\pgfpathlineto{\pgfqpoint{5.744172in}{2.832156in}}%
\pgfpathlineto{\pgfqpoint{5.744405in}{2.841258in}}%
\pgfpathlineto{\pgfqpoint{5.744965in}{2.815707in}}%
\pgfpathlineto{\pgfqpoint{5.745111in}{2.819756in}}%
\pgfpathlineto{\pgfqpoint{5.746240in}{2.806962in}}%
\pgfpathlineto{\pgfqpoint{5.745423in}{2.823008in}}%
\pgfpathlineto{\pgfqpoint{5.746241in}{2.807009in}}%
\pgfpathlineto{\pgfqpoint{5.747122in}{2.826337in}}%
\pgfpathlineto{\pgfqpoint{5.746305in}{2.806204in}}%
\pgfpathlineto{\pgfqpoint{5.747426in}{2.814806in}}%
\pgfpathlineto{\pgfqpoint{5.747833in}{2.799997in}}%
\pgfpathlineto{\pgfqpoint{5.748480in}{2.826593in}}%
\pgfpathlineto{\pgfqpoint{5.748523in}{2.822439in}}%
\pgfpathlineto{\pgfqpoint{5.749499in}{2.829941in}}%
\pgfpathlineto{\pgfqpoint{5.748954in}{2.810137in}}%
\pgfpathlineto{\pgfqpoint{5.749691in}{2.827760in}}%
\pgfpathlineto{\pgfqpoint{5.749704in}{2.825577in}}%
\pgfpathlineto{\pgfqpoint{5.750757in}{2.855960in}}%
\pgfpathlineto{\pgfqpoint{5.750758in}{2.855495in}}%
\pgfpathlineto{\pgfqpoint{5.750760in}{2.855136in}}%
\pgfpathlineto{\pgfqpoint{5.751197in}{2.880438in}}%
\pgfpathlineto{\pgfqpoint{5.751861in}{2.859115in}}%
\pgfpathlineto{\pgfqpoint{5.752555in}{2.875146in}}%
\pgfpathlineto{\pgfqpoint{5.752859in}{2.855550in}}%
\pgfpathlineto{\pgfqpoint{5.753413in}{2.839960in}}%
\pgfpathlineto{\pgfqpoint{5.752874in}{2.856381in}}%
\pgfpathlineto{\pgfqpoint{5.753989in}{2.845324in}}%
\pgfpathlineto{\pgfqpoint{5.754049in}{2.842171in}}%
\pgfpathlineto{\pgfqpoint{5.754848in}{2.860540in}}%
\pgfpathlineto{\pgfqpoint{5.754904in}{2.859657in}}%
\pgfpathlineto{\pgfqpoint{5.755272in}{2.884805in}}%
\pgfpathlineto{\pgfqpoint{5.756048in}{2.874862in}}%
\pgfpathlineto{\pgfqpoint{5.757169in}{2.866506in}}%
\pgfpathlineto{\pgfqpoint{5.756630in}{2.896513in}}%
\pgfpathlineto{\pgfqpoint{5.757171in}{2.866738in}}%
\pgfpathlineto{\pgfqpoint{5.757310in}{2.871517in}}%
\pgfpathlineto{\pgfqpoint{5.758210in}{2.840550in}}%
\pgfpathlineto{\pgfqpoint{5.758233in}{2.841978in}}%
\pgfpathlineto{\pgfqpoint{5.758873in}{2.823477in}}%
\pgfpathlineto{\pgfqpoint{5.758329in}{2.845879in}}%
\pgfpathlineto{\pgfqpoint{5.759362in}{2.834272in}}%
\pgfpathlineto{\pgfqpoint{5.759363in}{2.835014in}}%
\pgfpathlineto{\pgfqpoint{5.760156in}{2.802110in}}%
\pgfpathlineto{\pgfqpoint{5.760431in}{2.815689in}}%
\pgfpathlineto{\pgfqpoint{5.760706in}{2.820794in}}%
\pgfpathlineto{\pgfqpoint{5.761101in}{2.798441in}}%
\pgfpathlineto{\pgfqpoint{5.761136in}{2.799647in}}%
\pgfpathlineto{\pgfqpoint{5.762269in}{2.780289in}}%
\pgfpathlineto{\pgfqpoint{5.762277in}{2.781539in}}%
\pgfpathlineto{\pgfqpoint{5.762404in}{2.786686in}}%
\pgfpathlineto{\pgfqpoint{5.762948in}{2.768157in}}%
\pgfpathlineto{\pgfqpoint{5.763272in}{2.773497in}}%
\pgfpathlineto{\pgfqpoint{5.764231in}{2.743686in}}%
\pgfpathlineto{\pgfqpoint{5.763423in}{2.781430in}}%
\pgfpathlineto{\pgfqpoint{5.764420in}{2.754140in}}%
\pgfpathlineto{\pgfqpoint{5.764781in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{5.765342in}{2.737019in}}%
\pgfpathlineto{\pgfqpoint{5.765487in}{2.742132in}}%
\pgfpathlineto{\pgfqpoint{5.765598in}{2.735390in}}%
\pgfpathlineto{\pgfqpoint{5.766479in}{2.754678in}}%
\pgfpathlineto{\pgfqpoint{5.766573in}{2.749317in}}%
\pgfpathlineto{\pgfqpoint{5.767498in}{2.772687in}}%
\pgfpathlineto{\pgfqpoint{5.766617in}{2.744516in}}%
\pgfpathlineto{\pgfqpoint{5.767855in}{2.759960in}}%
\pgfpathlineto{\pgfqpoint{5.768997in}{2.735731in}}%
\pgfpathlineto{\pgfqpoint{5.769009in}{2.736427in}}%
\pgfpathlineto{\pgfqpoint{5.769026in}{2.737810in}}%
\pgfpathlineto{\pgfqpoint{5.770015in}{2.707904in}}%
\pgfpathlineto{\pgfqpoint{5.770051in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{5.770692in}{2.706249in}}%
\pgfpathlineto{\pgfqpoint{5.771133in}{2.719546in}}%
\pgfpathlineto{\pgfqpoint{5.771139in}{2.719115in}}%
\pgfpathlineto{\pgfqpoint{5.771573in}{2.745759in}}%
\pgfpathlineto{\pgfqpoint{5.772271in}{2.735126in}}%
\pgfpathlineto{\pgfqpoint{5.772286in}{2.733742in}}%
\pgfpathlineto{\pgfqpoint{5.772931in}{2.760863in}}%
\pgfpathlineto{\pgfqpoint{5.773313in}{2.741371in}}%
\pgfpathlineto{\pgfqpoint{5.773356in}{2.742127in}}%
\pgfpathlineto{\pgfqpoint{5.774346in}{2.720399in}}%
\pgfpathlineto{\pgfqpoint{5.774380in}{2.722628in}}%
\pgfpathlineto{\pgfqpoint{5.775174in}{2.705913in}}%
\pgfpathlineto{\pgfqpoint{5.774630in}{2.722704in}}%
\pgfpathlineto{\pgfqpoint{5.775502in}{2.713878in}}%
\pgfpathlineto{\pgfqpoint{5.775649in}{2.724030in}}%
\pgfpathlineto{\pgfqpoint{5.776295in}{2.698726in}}%
\pgfpathlineto{\pgfqpoint{5.776551in}{2.703250in}}%
\pgfpathlineto{\pgfqpoint{5.777568in}{2.702788in}}%
\pgfpathlineto{\pgfqpoint{5.777007in}{2.724340in}}%
\pgfpathlineto{\pgfqpoint{5.777603in}{2.704831in}}%
\pgfpathlineto{\pgfqpoint{5.778025in}{2.712186in}}%
\pgfpathlineto{\pgfqpoint{5.777824in}{2.700556in}}%
\pgfpathlineto{\pgfqpoint{5.778718in}{2.707105in}}%
\pgfpathlineto{\pgfqpoint{5.779724in}{2.714091in}}%
\pgfpathlineto{\pgfqpoint{5.778909in}{2.696537in}}%
\pgfpathlineto{\pgfqpoint{5.779827in}{2.705995in}}%
\pgfpathlineto{\pgfqpoint{5.780532in}{2.682631in}}%
\pgfpathlineto{\pgfqpoint{5.780979in}{2.696782in}}%
\pgfpathlineto{\pgfqpoint{5.781082in}{2.703695in}}%
\pgfpathlineto{\pgfqpoint{5.781899in}{2.681155in}}%
\pgfpathlineto{\pgfqpoint{5.782066in}{2.689261in}}%
\pgfpathlineto{\pgfqpoint{5.782217in}{2.687506in}}%
\pgfpathlineto{\pgfqpoint{5.782780in}{2.702231in}}%
\pgfpathlineto{\pgfqpoint{5.783082in}{2.699196in}}%
\pgfpathlineto{\pgfqpoint{5.783799in}{2.720042in}}%
\pgfpathlineto{\pgfqpoint{5.783236in}{2.696946in}}%
\pgfpathlineto{\pgfqpoint{5.784199in}{2.702138in}}%
\pgfpathlineto{\pgfqpoint{5.784202in}{2.702935in}}%
\pgfpathlineto{\pgfqpoint{5.785488in}{2.670041in}}%
\pgfpathlineto{\pgfqpoint{5.785492in}{2.670469in}}%
\pgfpathlineto{\pgfqpoint{5.786634in}{2.645371in}}%
\pgfpathlineto{\pgfqpoint{5.787017in}{2.643281in}}%
\pgfpathlineto{\pgfqpoint{5.787684in}{2.665698in}}%
\pgfpathlineto{\pgfqpoint{5.787684in}{2.665405in}}%
\pgfpathlineto{\pgfqpoint{5.787875in}{2.679492in}}%
\pgfpathlineto{\pgfqpoint{5.788424in}{2.663889in}}%
\pgfpathlineto{\pgfqpoint{5.788811in}{2.674865in}}%
\pgfpathlineto{\pgfqpoint{5.789793in}{2.663525in}}%
\pgfpathlineto{\pgfqpoint{5.789233in}{2.691246in}}%
\pgfpathlineto{\pgfqpoint{5.789957in}{2.664003in}}%
\pgfpathlineto{\pgfqpoint{5.791134in}{2.639867in}}%
\pgfpathlineto{\pgfqpoint{5.789976in}{2.665859in}}%
\pgfpathlineto{\pgfqpoint{5.791158in}{2.641897in}}%
\pgfpathlineto{\pgfqpoint{5.791950in}{2.659716in}}%
\pgfpathlineto{\pgfqpoint{5.791475in}{2.639397in}}%
\pgfpathlineto{\pgfqpoint{5.792285in}{2.653382in}}%
\pgfpathlineto{\pgfqpoint{5.792510in}{2.637910in}}%
\pgfpathlineto{\pgfqpoint{5.793308in}{2.669488in}}%
\pgfpathlineto{\pgfqpoint{5.793362in}{2.663466in}}%
\pgfpathlineto{\pgfqpoint{5.794327in}{2.667102in}}%
\pgfpathlineto{\pgfqpoint{5.793783in}{2.652752in}}%
\pgfpathlineto{\pgfqpoint{5.794466in}{2.660005in}}%
\pgfpathlineto{\pgfqpoint{5.794531in}{2.659629in}}%
\pgfpathlineto{\pgfqpoint{5.795346in}{2.672224in}}%
\pgfpathlineto{\pgfqpoint{5.795566in}{2.665895in}}%
\pgfpathlineto{\pgfqpoint{5.796025in}{2.688409in}}%
\pgfpathlineto{\pgfqpoint{5.796585in}{2.665671in}}%
\pgfpathlineto{\pgfqpoint{5.796683in}{2.667977in}}%
\pgfpathlineto{\pgfqpoint{5.796738in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{5.797383in}{2.693912in}}%
\pgfpathlineto{\pgfqpoint{5.797764in}{2.681161in}}%
\pgfpathlineto{\pgfqpoint{5.797859in}{2.677429in}}%
\pgfpathlineto{\pgfqpoint{5.798906in}{2.700282in}}%
\pgfpathlineto{\pgfqpoint{5.798941in}{2.697858in}}%
\pgfpathlineto{\pgfqpoint{5.799931in}{2.724230in}}%
\pgfpathlineto{\pgfqpoint{5.799964in}{2.721774in}}%
\pgfpathlineto{\pgfqpoint{5.800100in}{2.733438in}}%
\pgfpathlineto{\pgfqpoint{5.800915in}{2.701218in}}%
\pgfpathlineto{\pgfqpoint{5.801004in}{2.703509in}}%
\pgfpathlineto{\pgfqpoint{5.802019in}{2.673603in}}%
\pgfpathlineto{\pgfqpoint{5.801119in}{2.713722in}}%
\pgfpathlineto{\pgfqpoint{5.802154in}{2.676754in}}%
\pgfpathlineto{\pgfqpoint{5.802155in}{2.676794in}}%
\pgfpathlineto{\pgfqpoint{5.802953in}{2.657093in}}%
\pgfpathlineto{\pgfqpoint{5.803014in}{2.658265in}}%
\pgfpathlineto{\pgfqpoint{5.803356in}{2.652943in}}%
\pgfpathlineto{\pgfqpoint{5.804096in}{2.674435in}}%
\pgfpathlineto{\pgfqpoint{5.804098in}{2.673582in}}%
\pgfpathlineto{\pgfqpoint{5.804176in}{2.681743in}}%
\pgfpathlineto{\pgfqpoint{5.804974in}{2.659385in}}%
\pgfpathlineto{\pgfqpoint{5.805205in}{2.673091in}}%
\pgfpathlineto{\pgfqpoint{5.805216in}{2.674148in}}%
\pgfpathlineto{\pgfqpoint{5.805308in}{2.668845in}}%
\pgfpathlineto{\pgfqpoint{5.806413in}{2.629238in}}%
\pgfpathlineto{\pgfqpoint{5.805534in}{2.676839in}}%
\pgfpathlineto{\pgfqpoint{5.806531in}{2.635114in}}%
\pgfpathlineto{\pgfqpoint{5.806553in}{2.636154in}}%
\pgfpathlineto{\pgfqpoint{5.807435in}{2.596375in}}%
\pgfpathlineto{\pgfqpoint{5.807518in}{2.599719in}}%
\pgfpathlineto{\pgfqpoint{5.808645in}{2.583262in}}%
\pgfpathlineto{\pgfqpoint{5.808251in}{2.603198in}}%
\pgfpathlineto{\pgfqpoint{5.808649in}{2.584390in}}%
\pgfpathlineto{\pgfqpoint{5.809049in}{2.571095in}}%
\pgfpathlineto{\pgfqpoint{5.809609in}{2.592859in}}%
\pgfpathlineto{\pgfqpoint{5.809767in}{2.581892in}}%
\pgfpathlineto{\pgfqpoint{5.809779in}{2.583761in}}%
\pgfpathlineto{\pgfqpoint{5.810428in}{2.566787in}}%
\pgfpathlineto{\pgfqpoint{5.810861in}{2.572370in}}%
\pgfpathlineto{\pgfqpoint{5.811507in}{2.564695in}}%
\pgfpathlineto{\pgfqpoint{5.811307in}{2.576976in}}%
\pgfpathlineto{\pgfqpoint{5.811974in}{2.571701in}}%
\pgfpathlineto{\pgfqpoint{5.812326in}{2.587586in}}%
\pgfpathlineto{\pgfqpoint{5.812886in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{5.813049in}{2.565453in}}%
\pgfpathlineto{\pgfqpoint{5.813124in}{2.564349in}}%
\pgfpathlineto{\pgfqpoint{5.813685in}{2.592618in}}%
\pgfpathlineto{\pgfqpoint{5.814112in}{2.582513in}}%
\pgfpathlineto{\pgfqpoint{5.815340in}{2.614562in}}%
\pgfpathlineto{\pgfqpoint{5.814159in}{2.578051in}}%
\pgfpathlineto{\pgfqpoint{5.815352in}{2.614241in}}%
\pgfpathlineto{\pgfqpoint{5.815521in}{2.611847in}}%
\pgfpathlineto{\pgfqpoint{5.816385in}{2.653312in}}%
\pgfpathlineto{\pgfqpoint{5.816401in}{2.656361in}}%
\pgfpathlineto{\pgfqpoint{5.817199in}{2.636678in}}%
\pgfpathlineto{\pgfqpoint{5.817492in}{2.650579in}}%
\pgfpathlineto{\pgfqpoint{5.818579in}{2.625262in}}%
\pgfpathlineto{\pgfqpoint{5.817760in}{2.656623in}}%
\pgfpathlineto{\pgfqpoint{5.818639in}{2.625442in}}%
\pgfpathlineto{\pgfqpoint{5.819781in}{2.645657in}}%
\pgfpathlineto{\pgfqpoint{5.819786in}{2.644944in}}%
\pgfpathlineto{\pgfqpoint{5.819915in}{2.641949in}}%
\pgfpathlineto{\pgfqpoint{5.820386in}{2.668370in}}%
\pgfpathlineto{\pgfqpoint{5.821580in}{2.689779in}}%
\pgfpathlineto{\pgfqpoint{5.821020in}{2.666562in}}%
\pgfpathlineto{\pgfqpoint{5.821633in}{2.684185in}}%
\pgfpathlineto{\pgfqpoint{5.822717in}{2.661697in}}%
\pgfpathlineto{\pgfqpoint{5.821835in}{2.696794in}}%
\pgfpathlineto{\pgfqpoint{5.822825in}{2.666643in}}%
\pgfpathlineto{\pgfqpoint{5.822854in}{2.670353in}}%
\pgfpathlineto{\pgfqpoint{5.823735in}{2.639829in}}%
\pgfpathlineto{\pgfqpoint{5.823904in}{2.643159in}}%
\pgfpathlineto{\pgfqpoint{5.825112in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{5.824552in}{2.652430in}}%
\pgfpathlineto{\pgfqpoint{5.825120in}{2.625688in}}%
\pgfpathlineto{\pgfqpoint{5.825910in}{2.645229in}}%
\pgfpathlineto{\pgfqpoint{5.825350in}{2.623103in}}%
\pgfpathlineto{\pgfqpoint{5.826235in}{2.628831in}}%
\pgfpathlineto{\pgfqpoint{5.826752in}{2.617325in}}%
\pgfpathlineto{\pgfqpoint{5.826244in}{2.628914in}}%
\pgfpathlineto{\pgfqpoint{5.827356in}{2.620172in}}%
\pgfpathlineto{\pgfqpoint{5.827608in}{2.622920in}}%
\pgfpathlineto{\pgfqpoint{5.828152in}{2.608369in}}%
\pgfpathlineto{\pgfqpoint{5.828253in}{2.611252in}}%
\pgfpathlineto{\pgfqpoint{5.829432in}{2.593582in}}%
\pgfpathlineto{\pgfqpoint{5.828627in}{2.625078in}}%
\pgfpathlineto{\pgfqpoint{5.829618in}{2.604550in}}%
\pgfpathlineto{\pgfqpoint{5.829986in}{2.615630in}}%
\pgfpathlineto{\pgfqpoint{5.830460in}{2.595592in}}%
\pgfpathlineto{\pgfqpoint{5.830724in}{2.601554in}}%
\pgfpathlineto{\pgfqpoint{5.830803in}{2.596307in}}%
\pgfpathlineto{\pgfqpoint{5.831684in}{2.622961in}}%
\pgfpathlineto{\pgfqpoint{5.831798in}{2.615253in}}%
\pgfpathlineto{\pgfqpoint{5.832702in}{2.649739in}}%
\pgfpathlineto{\pgfqpoint{5.831822in}{2.613955in}}%
\pgfpathlineto{\pgfqpoint{5.832981in}{2.641872in}}%
\pgfpathlineto{\pgfqpoint{5.833507in}{2.623655in}}%
\pgfpathlineto{\pgfqpoint{5.833042in}{2.643694in}}%
\pgfpathlineto{\pgfqpoint{5.834103in}{2.635300in}}%
\pgfpathlineto{\pgfqpoint{5.834103in}{2.635545in}}%
\pgfpathlineto{\pgfqpoint{5.834902in}{2.605932in}}%
\pgfpathlineto{\pgfqpoint{5.835160in}{2.611385in}}%
\pgfpathlineto{\pgfqpoint{5.835284in}{2.608367in}}%
\pgfpathlineto{\pgfqpoint{5.836098in}{2.628459in}}%
\pgfpathlineto{\pgfqpoint{5.836228in}{2.624530in}}%
\pgfpathlineto{\pgfqpoint{5.838136in}{2.691122in}}%
\pgfpathlineto{\pgfqpoint{5.836233in}{2.623848in}}%
\pgfpathlineto{\pgfqpoint{5.838245in}{2.682769in}}%
\pgfpathlineto{\pgfqpoint{5.839359in}{2.665995in}}%
\pgfpathlineto{\pgfqpoint{5.838306in}{2.683423in}}%
\pgfpathlineto{\pgfqpoint{5.839435in}{2.667939in}}%
\pgfpathlineto{\pgfqpoint{5.839834in}{2.671739in}}%
\pgfpathlineto{\pgfqpoint{5.840034in}{2.658859in}}%
\pgfpathlineto{\pgfqpoint{5.840544in}{2.667346in}}%
\pgfpathlineto{\pgfqpoint{5.841412in}{2.665590in}}%
\pgfpathlineto{\pgfqpoint{5.840853in}{2.684435in}}%
\pgfpathlineto{\pgfqpoint{5.841652in}{2.668553in}}%
\pgfpathlineto{\pgfqpoint{5.842211in}{2.700199in}}%
\pgfpathlineto{\pgfqpoint{5.842791in}{2.687018in}}%
\pgfpathlineto{\pgfqpoint{5.843031in}{2.685945in}}%
\pgfpathlineto{\pgfqpoint{5.843867in}{2.701554in}}%
\pgfpathlineto{\pgfqpoint{5.843880in}{2.700744in}}%
\pgfpathlineto{\pgfqpoint{5.844928in}{2.721862in}}%
\pgfpathlineto{\pgfqpoint{5.844087in}{2.694534in}}%
\pgfpathlineto{\pgfqpoint{5.845320in}{2.707961in}}%
\pgfpathlineto{\pgfqpoint{5.845487in}{2.699082in}}%
\pgfpathlineto{\pgfqpoint{5.846287in}{2.727634in}}%
\pgfpathlineto{\pgfqpoint{5.846359in}{2.721161in}}%
\pgfpathlineto{\pgfqpoint{5.847305in}{2.730848in}}%
\pgfpathlineto{\pgfqpoint{5.846761in}{2.711610in}}%
\pgfpathlineto{\pgfqpoint{5.847493in}{2.728336in}}%
\pgfpathlineto{\pgfqpoint{5.847510in}{2.726163in}}%
\pgfpathlineto{\pgfqpoint{5.848324in}{2.752380in}}%
\pgfpathlineto{\pgfqpoint{5.848482in}{2.748803in}}%
\pgfpathlineto{\pgfqpoint{5.849003in}{2.776224in}}%
\pgfpathlineto{\pgfqpoint{5.848529in}{2.748463in}}%
\pgfpathlineto{\pgfqpoint{5.849600in}{2.756048in}}%
\pgfpathlineto{\pgfqpoint{5.850757in}{2.742755in}}%
\pgfpathlineto{\pgfqpoint{5.850362in}{2.767182in}}%
\pgfpathlineto{\pgfqpoint{5.850780in}{2.743915in}}%
\pgfpathlineto{\pgfqpoint{5.850787in}{2.745098in}}%
\pgfpathlineto{\pgfqpoint{5.851219in}{2.731494in}}%
\pgfpathlineto{\pgfqpoint{5.851747in}{2.736759in}}%
\pgfpathlineto{\pgfqpoint{5.851855in}{2.734612in}}%
\pgfpathlineto{\pgfqpoint{5.852823in}{2.764799in}}%
\pgfpathlineto{\pgfqpoint{5.854034in}{2.791574in}}%
\pgfpathlineto{\pgfqpoint{5.852859in}{2.762387in}}%
\pgfpathlineto{\pgfqpoint{5.854040in}{2.790934in}}%
\pgfpathlineto{\pgfqpoint{5.854998in}{2.787939in}}%
\pgfpathlineto{\pgfqpoint{5.854437in}{2.809630in}}%
\pgfpathlineto{\pgfqpoint{5.855152in}{2.790411in}}%
\pgfpathlineto{\pgfqpoint{5.855456in}{2.795038in}}%
\pgfpathlineto{\pgfqpoint{5.856250in}{2.780694in}}%
\pgfpathlineto{\pgfqpoint{5.856252in}{2.780779in}}%
\pgfpathlineto{\pgfqpoint{5.856335in}{2.778313in}}%
\pgfpathlineto{\pgfqpoint{5.856983in}{2.795868in}}%
\pgfpathlineto{\pgfqpoint{5.856984in}{2.795754in}}%
\pgfpathlineto{\pgfqpoint{5.857708in}{2.789920in}}%
\pgfpathlineto{\pgfqpoint{5.858108in}{2.806827in}}%
\pgfpathlineto{\pgfqpoint{5.858512in}{2.829097in}}%
\pgfpathlineto{\pgfqpoint{5.858117in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{5.859277in}{2.826212in}}%
\pgfpathlineto{\pgfqpoint{5.859332in}{2.820385in}}%
\pgfpathlineto{\pgfqpoint{5.860210in}{2.846576in}}%
\pgfpathlineto{\pgfqpoint{5.860351in}{2.837141in}}%
\pgfpathlineto{\pgfqpoint{5.861229in}{2.871190in}}%
\pgfpathlineto{\pgfqpoint{5.860372in}{2.837020in}}%
\pgfpathlineto{\pgfqpoint{5.861521in}{2.864352in}}%
\pgfpathlineto{\pgfqpoint{5.861789in}{2.852709in}}%
\pgfpathlineto{\pgfqpoint{5.862588in}{2.886819in}}%
\pgfpathlineto{\pgfqpoint{5.862606in}{2.883897in}}%
\pgfpathlineto{\pgfqpoint{5.863062in}{2.873610in}}%
\pgfpathlineto{\pgfqpoint{5.863606in}{2.895417in}}%
\pgfpathlineto{\pgfqpoint{5.863689in}{2.891232in}}%
\pgfpathlineto{\pgfqpoint{5.864625in}{2.919482in}}%
\pgfpathlineto{\pgfqpoint{5.863725in}{2.889891in}}%
\pgfpathlineto{\pgfqpoint{5.864844in}{2.916876in}}%
\pgfpathlineto{\pgfqpoint{5.864845in}{2.916346in}}%
\pgfpathlineto{\pgfqpoint{5.865304in}{2.943023in}}%
\pgfpathlineto{\pgfqpoint{5.865954in}{2.917003in}}%
\pgfpathlineto{\pgfqpoint{5.866323in}{2.928563in}}%
\pgfpathlineto{\pgfqpoint{5.867035in}{2.901275in}}%
\pgfpathlineto{\pgfqpoint{5.867036in}{2.901403in}}%
\pgfpathlineto{\pgfqpoint{5.868156in}{2.879603in}}%
\pgfpathlineto{\pgfqpoint{5.867088in}{2.902467in}}%
\pgfpathlineto{\pgfqpoint{5.868189in}{2.882904in}}%
\pgfpathlineto{\pgfqpoint{5.868561in}{2.876768in}}%
\pgfpathlineto{\pgfqpoint{5.869333in}{2.902403in}}%
\pgfpathlineto{\pgfqpoint{5.870179in}{2.887155in}}%
\pgfpathlineto{\pgfqpoint{5.869380in}{2.907791in}}%
\pgfpathlineto{\pgfqpoint{5.870451in}{2.899471in}}%
\pgfpathlineto{\pgfqpoint{5.870738in}{2.905621in}}%
\pgfpathlineto{\pgfqpoint{5.871508in}{2.867806in}}%
\pgfpathlineto{\pgfqpoint{5.872638in}{2.826993in}}%
\pgfpathlineto{\pgfqpoint{5.872709in}{2.831478in}}%
\pgfpathlineto{\pgfqpoint{5.874254in}{2.800841in}}%
\pgfpathlineto{\pgfqpoint{5.872776in}{2.833702in}}%
\pgfpathlineto{\pgfqpoint{5.874711in}{2.815282in}}%
\pgfpathlineto{\pgfqpoint{5.874813in}{2.821805in}}%
\pgfpathlineto{\pgfqpoint{5.875633in}{2.794170in}}%
\pgfpathlineto{\pgfqpoint{5.875798in}{2.800187in}}%
\pgfpathlineto{\pgfqpoint{5.875832in}{2.805251in}}%
\pgfpathlineto{\pgfqpoint{5.876673in}{2.789685in}}%
\pgfpathlineto{\pgfqpoint{5.876711in}{2.789197in}}%
\pgfpathlineto{\pgfqpoint{5.877530in}{2.809257in}}%
\pgfpathlineto{\pgfqpoint{5.877741in}{2.796889in}}%
\pgfpathlineto{\pgfqpoint{5.878825in}{2.805042in}}%
\pgfpathlineto{\pgfqpoint{5.878241in}{2.782892in}}%
\pgfpathlineto{\pgfqpoint{5.878860in}{2.804426in}}%
\pgfpathlineto{\pgfqpoint{5.879907in}{2.810463in}}%
\pgfpathlineto{\pgfqpoint{5.879363in}{2.791767in}}%
\pgfpathlineto{\pgfqpoint{5.879977in}{2.806390in}}%
\pgfpathlineto{\pgfqpoint{5.880026in}{2.804489in}}%
\pgfpathlineto{\pgfqpoint{5.880586in}{2.825483in}}%
\pgfpathlineto{\pgfqpoint{5.881606in}{2.856488in}}%
\pgfpathlineto{\pgfqpoint{5.880727in}{2.817785in}}%
\pgfpathlineto{\pgfqpoint{5.881749in}{2.847180in}}%
\pgfpathlineto{\pgfqpoint{5.881945in}{2.851174in}}%
\pgfpathlineto{\pgfqpoint{5.882405in}{2.831441in}}%
\pgfpathlineto{\pgfqpoint{5.882808in}{2.838554in}}%
\pgfpathlineto{\pgfqpoint{5.883843in}{2.809404in}}%
\pgfpathlineto{\pgfqpoint{5.882964in}{2.847280in}}%
\pgfpathlineto{\pgfqpoint{5.883977in}{2.818862in}}%
\pgfpathlineto{\pgfqpoint{5.885002in}{2.821688in}}%
\pgfpathlineto{\pgfqpoint{5.884802in}{2.809204in}}%
\pgfpathlineto{\pgfqpoint{5.885077in}{2.817045in}}%
\pgfpathlineto{\pgfqpoint{5.885120in}{2.815100in}}%
\pgfpathlineto{\pgfqpoint{5.885681in}{2.846336in}}%
\pgfpathlineto{\pgfqpoint{5.886158in}{2.832287in}}%
\pgfpathlineto{\pgfqpoint{5.887039in}{2.851930in}}%
\pgfpathlineto{\pgfqpoint{5.886235in}{2.829514in}}%
\pgfpathlineto{\pgfqpoint{5.887299in}{2.836058in}}%
\pgfpathlineto{\pgfqpoint{5.888620in}{2.789026in}}%
\pgfpathlineto{\pgfqpoint{5.888667in}{2.790422in}}%
\pgfpathlineto{\pgfqpoint{5.888737in}{2.793763in}}%
\pgfpathlineto{\pgfqpoint{5.889281in}{2.769003in}}%
\pgfpathlineto{\pgfqpoint{5.889694in}{2.775201in}}%
\pgfpathlineto{\pgfqpoint{5.890561in}{2.741493in}}%
\pgfpathlineto{\pgfqpoint{5.889756in}{2.779504in}}%
\pgfpathlineto{\pgfqpoint{5.890918in}{2.748473in}}%
\pgfpathlineto{\pgfqpoint{5.891114in}{2.757312in}}%
\pgfpathlineto{\pgfqpoint{5.891972in}{2.719604in}}%
\pgfpathlineto{\pgfqpoint{5.891974in}{2.720167in}}%
\pgfpathlineto{\pgfqpoint{5.892133in}{2.728443in}}%
\pgfpathlineto{\pgfqpoint{5.892970in}{2.700462in}}%
\pgfpathlineto{\pgfqpoint{5.892972in}{2.700876in}}%
\pgfpathlineto{\pgfqpoint{5.894033in}{2.687859in}}%
\pgfpathlineto{\pgfqpoint{5.893152in}{2.706540in}}%
\pgfpathlineto{\pgfqpoint{5.894101in}{2.690970in}}%
\pgfpathlineto{\pgfqpoint{5.894102in}{2.691458in}}%
\pgfpathlineto{\pgfqpoint{5.894636in}{2.664009in}}%
\pgfpathlineto{\pgfqpoint{5.895197in}{2.677305in}}%
\pgfpathlineto{\pgfqpoint{5.896009in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{5.896340in}{2.654452in}}%
\pgfpathlineto{\pgfqpoint{5.896413in}{2.653342in}}%
\pgfpathlineto{\pgfqpoint{5.897227in}{2.665581in}}%
\pgfpathlineto{\pgfqpoint{5.897432in}{2.658631in}}%
\pgfpathlineto{\pgfqpoint{5.897907in}{2.679000in}}%
\pgfpathlineto{\pgfqpoint{5.898467in}{2.648086in}}%
\pgfpathlineto{\pgfqpoint{5.898525in}{2.648244in}}%
\pgfpathlineto{\pgfqpoint{5.899702in}{2.622878in}}%
\pgfpathlineto{\pgfqpoint{5.898925in}{2.655008in}}%
\pgfpathlineto{\pgfqpoint{5.899709in}{2.623226in}}%
\pgfpathlineto{\pgfqpoint{5.899710in}{2.623409in}}%
\pgfpathlineto{\pgfqpoint{5.900759in}{2.604565in}}%
\pgfpathlineto{\pgfqpoint{5.900773in}{2.607524in}}%
\pgfpathlineto{\pgfqpoint{5.901103in}{2.603577in}}%
\pgfpathlineto{\pgfqpoint{5.901812in}{2.628994in}}%
\pgfpathlineto{\pgfqpoint{5.901834in}{2.627293in}}%
\pgfpathlineto{\pgfqpoint{5.903340in}{2.653295in}}%
\pgfpathlineto{\pgfqpoint{5.902532in}{2.625823in}}%
\pgfpathlineto{\pgfqpoint{5.903432in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{5.904570in}{2.613934in}}%
\pgfpathlineto{\pgfqpoint{5.903447in}{2.644887in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.614092in}}%
\pgfpathlineto{\pgfqpoint{5.904614in}{2.618265in}}%
\pgfpathlineto{\pgfqpoint{5.905582in}{2.597471in}}%
\pgfpathlineto{\pgfqpoint{5.905621in}{2.600853in}}%
\pgfpathlineto{\pgfqpoint{5.906617in}{2.590653in}}%
\pgfpathlineto{\pgfqpoint{5.906057in}{2.615388in}}%
\pgfpathlineto{\pgfqpoint{5.906778in}{2.592276in}}%
\pgfpathlineto{\pgfqpoint{5.907415in}{2.616425in}}%
\pgfpathlineto{\pgfqpoint{5.906856in}{2.591063in}}%
\pgfpathlineto{\pgfqpoint{5.907895in}{2.596661in}}%
\pgfpathlineto{\pgfqpoint{5.908235in}{2.593880in}}%
\pgfpathlineto{\pgfqpoint{5.908434in}{2.605683in}}%
\pgfpathlineto{\pgfqpoint{5.909001in}{2.597494in}}%
\pgfpathlineto{\pgfqpoint{5.910132in}{2.610970in}}%
\pgfpathlineto{\pgfqpoint{5.909315in}{2.591732in}}%
\pgfpathlineto{\pgfqpoint{5.910153in}{2.609468in}}%
\pgfpathlineto{\pgfqpoint{5.910931in}{2.582086in}}%
\pgfpathlineto{\pgfqpoint{5.911316in}{2.593494in}}%
\pgfpathlineto{\pgfqpoint{5.911966in}{2.584732in}}%
\pgfpathlineto{\pgfqpoint{5.911491in}{2.604560in}}%
\pgfpathlineto{\pgfqpoint{5.912423in}{2.593884in}}%
\pgfpathlineto{\pgfqpoint{5.913528in}{2.612701in}}%
\pgfpathlineto{\pgfqpoint{5.912628in}{2.592467in}}%
\pgfpathlineto{\pgfqpoint{5.913568in}{2.609153in}}%
\pgfpathlineto{\pgfqpoint{5.913647in}{2.606010in}}%
\pgfpathlineto{\pgfqpoint{5.914208in}{2.631419in}}%
\pgfpathlineto{\pgfqpoint{5.914541in}{2.622659in}}%
\pgfpathlineto{\pgfqpoint{5.914547in}{2.623547in}}%
\pgfpathlineto{\pgfqpoint{5.915022in}{2.600819in}}%
\pgfpathlineto{\pgfqpoint{5.915631in}{2.606383in}}%
\pgfpathlineto{\pgfqpoint{5.916789in}{2.572407in}}%
\pgfpathlineto{\pgfqpoint{5.916798in}{2.572571in}}%
\pgfpathlineto{\pgfqpoint{5.917938in}{2.591059in}}%
\pgfpathlineto{\pgfqpoint{5.917060in}{2.572477in}}%
\pgfpathlineto{\pgfqpoint{5.917944in}{2.590994in}}%
\pgfpathlineto{\pgfqpoint{5.917945in}{2.590810in}}%
\pgfpathlineto{\pgfqpoint{5.918622in}{2.615258in}}%
\pgfpathlineto{\pgfqpoint{5.918851in}{2.604114in}}%
\pgfpathlineto{\pgfqpoint{5.919641in}{2.635005in}}%
\pgfpathlineto{\pgfqpoint{5.918928in}{2.603977in}}%
\pgfpathlineto{\pgfqpoint{5.920026in}{2.617611in}}%
\pgfpathlineto{\pgfqpoint{5.921135in}{2.603333in}}%
\pgfpathlineto{\pgfqpoint{5.920066in}{2.619177in}}%
\pgfpathlineto{\pgfqpoint{5.921159in}{2.605233in}}%
\pgfpathlineto{\pgfqpoint{5.922358in}{2.623800in}}%
\pgfpathlineto{\pgfqpoint{5.921541in}{2.597969in}}%
\pgfpathlineto{\pgfqpoint{5.922428in}{2.620517in}}%
\pgfpathlineto{\pgfqpoint{5.922912in}{2.606515in}}%
\pgfpathlineto{\pgfqpoint{5.923462in}{2.632586in}}%
\pgfpathlineto{\pgfqpoint{5.923513in}{2.627660in}}%
\pgfpathlineto{\pgfqpoint{5.924651in}{2.644762in}}%
\pgfpathlineto{\pgfqpoint{5.924685in}{2.643020in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{2.660026in}}%
\pgfpathlineto{\pgfqpoint{5.926433in}{2.684404in}}%
\pgfpathlineto{\pgfqpoint{5.925873in}{2.656324in}}%
\pgfpathlineto{\pgfqpoint{5.926907in}{2.668971in}}%
\pgfpathlineto{\pgfqpoint{5.926987in}{2.666380in}}%
\pgfpathlineto{\pgfqpoint{5.927792in}{2.700662in}}%
\pgfpathlineto{\pgfqpoint{5.927950in}{2.693162in}}%
\pgfpathlineto{\pgfqpoint{5.929129in}{2.713761in}}%
\pgfpathlineto{\pgfqpoint{5.928267in}{2.688195in}}%
\pgfpathlineto{\pgfqpoint{5.929138in}{2.712533in}}%
\pgfpathlineto{\pgfqpoint{5.930403in}{2.751930in}}%
\pgfpathlineto{\pgfqpoint{5.930415in}{2.751582in}}%
\pgfpathlineto{\pgfqpoint{5.931318in}{2.734869in}}%
\pgfpathlineto{\pgfqpoint{5.930509in}{2.760686in}}%
\pgfpathlineto{\pgfqpoint{5.931532in}{2.748108in}}%
\pgfpathlineto{\pgfqpoint{5.931867in}{2.749031in}}%
\pgfpathlineto{\pgfqpoint{5.932430in}{2.715521in}}%
\pgfpathlineto{\pgfqpoint{5.932579in}{2.716566in}}%
\pgfpathlineto{\pgfqpoint{5.933705in}{2.703970in}}%
\pgfpathlineto{\pgfqpoint{5.932886in}{2.717669in}}%
\pgfpathlineto{\pgfqpoint{5.933708in}{2.704718in}}%
\pgfpathlineto{\pgfqpoint{5.934584in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{5.933744in}{2.703908in}}%
\pgfpathlineto{\pgfqpoint{5.934858in}{2.732495in}}%
\pgfpathlineto{\pgfqpoint{5.935942in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{5.935134in}{2.719206in}}%
\pgfpathlineto{\pgfqpoint{5.935974in}{2.735681in}}%
\pgfpathlineto{\pgfqpoint{5.937102in}{2.692798in}}%
\pgfpathlineto{\pgfqpoint{5.937134in}{2.694597in}}%
\pgfpathlineto{\pgfqpoint{5.937136in}{2.694893in}}%
\pgfpathlineto{\pgfqpoint{5.937843in}{2.669722in}}%
\pgfpathlineto{\pgfqpoint{5.937985in}{2.675436in}}%
\pgfpathlineto{\pgfqpoint{5.939140in}{2.654650in}}%
\pgfpathlineto{\pgfqpoint{5.938660in}{2.679558in}}%
\pgfpathlineto{\pgfqpoint{5.939141in}{2.655123in}}%
\pgfpathlineto{\pgfqpoint{5.940018in}{2.673511in}}%
\pgfpathlineto{\pgfqpoint{5.939458in}{2.650520in}}%
\pgfpathlineto{\pgfqpoint{5.940261in}{2.661445in}}%
\pgfpathlineto{\pgfqpoint{5.940837in}{2.649677in}}%
\pgfpathlineto{\pgfqpoint{5.940273in}{2.663345in}}%
\pgfpathlineto{\pgfqpoint{5.941396in}{2.655278in}}%
\pgfpathlineto{\pgfqpoint{5.942480in}{2.662447in}}%
\pgfpathlineto{\pgfqpoint{5.941918in}{2.649190in}}%
\pgfpathlineto{\pgfqpoint{5.942518in}{2.658810in}}%
\pgfpathlineto{\pgfqpoint{5.943294in}{2.648820in}}%
\pgfpathlineto{\pgfqpoint{5.942735in}{2.672380in}}%
\pgfpathlineto{\pgfqpoint{5.943641in}{2.654877in}}%
\pgfpathlineto{\pgfqpoint{5.944093in}{2.676997in}}%
\pgfpathlineto{\pgfqpoint{5.944794in}{2.672460in}}%
\pgfpathlineto{\pgfqpoint{5.944908in}{2.666282in}}%
\pgfpathlineto{\pgfqpoint{5.945791in}{2.700623in}}%
\pgfpathlineto{\pgfqpoint{5.945868in}{2.697807in}}%
\pgfpathlineto{\pgfqpoint{5.946810in}{2.734207in}}%
\pgfpathlineto{\pgfqpoint{5.945927in}{2.692910in}}%
\pgfpathlineto{\pgfqpoint{5.947055in}{2.727269in}}%
\pgfpathlineto{\pgfqpoint{5.947619in}{2.711756in}}%
\pgfpathlineto{\pgfqpoint{5.947149in}{2.729859in}}%
\pgfpathlineto{\pgfqpoint{5.948162in}{2.727848in}}%
\pgfpathlineto{\pgfqpoint{5.948168in}{2.728874in}}%
\pgfpathlineto{\pgfqpoint{5.949026in}{2.693539in}}%
\pgfpathlineto{\pgfqpoint{5.949230in}{2.700311in}}%
\pgfpathlineto{\pgfqpoint{5.949392in}{2.694255in}}%
\pgfpathlineto{\pgfqpoint{5.950206in}{2.708044in}}%
\pgfpathlineto{\pgfqpoint{5.950335in}{2.702932in}}%
\pgfpathlineto{\pgfqpoint{5.950885in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{5.950341in}{2.702287in}}%
\pgfpathlineto{\pgfqpoint{5.951500in}{2.719924in}}%
\pgfpathlineto{\pgfqpoint{5.952617in}{2.717010in}}%
\pgfpathlineto{\pgfqpoint{5.952243in}{2.740838in}}%
\pgfpathlineto{\pgfqpoint{5.952620in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{5.952668in}{2.718527in}}%
\pgfpathlineto{\pgfqpoint{5.953658in}{2.685389in}}%
\pgfpathlineto{\pgfqpoint{5.953689in}{2.687015in}}%
\pgfpathlineto{\pgfqpoint{5.954486in}{2.658974in}}%
\pgfpathlineto{\pgfqpoint{5.953691in}{2.687107in}}%
\pgfpathlineto{\pgfqpoint{5.954960in}{2.668721in}}%
\pgfpathlineto{\pgfqpoint{5.954961in}{2.669125in}}%
\pgfpathlineto{\pgfqpoint{5.955774in}{2.630567in}}%
\pgfpathlineto{\pgfqpoint{5.956022in}{2.640014in}}%
\pgfpathlineto{\pgfqpoint{5.957558in}{2.601382in}}%
\pgfpathlineto{\pgfqpoint{5.956319in}{2.645433in}}%
\pgfpathlineto{\pgfqpoint{5.957588in}{2.604992in}}%
\pgfpathlineto{\pgfqpoint{5.957592in}{2.605776in}}%
\pgfpathlineto{\pgfqpoint{5.958561in}{2.577620in}}%
\pgfpathlineto{\pgfqpoint{5.958637in}{2.579970in}}%
\pgfpathlineto{\pgfqpoint{5.959850in}{2.543050in}}%
\pgfpathlineto{\pgfqpoint{5.959036in}{2.586831in}}%
\pgfpathlineto{\pgfqpoint{5.960133in}{2.552981in}}%
\pgfpathlineto{\pgfqpoint{5.960394in}{2.555816in}}%
\pgfpathlineto{\pgfqpoint{5.961194in}{2.524050in}}%
\pgfpathlineto{\pgfqpoint{5.961197in}{2.524656in}}%
\pgfpathlineto{\pgfqpoint{5.962294in}{2.521830in}}%
\pgfpathlineto{\pgfqpoint{5.961413in}{2.533767in}}%
\pgfpathlineto{\pgfqpoint{5.962310in}{2.523253in}}%
\pgfpathlineto{\pgfqpoint{5.962312in}{2.522971in}}%
\pgfpathlineto{\pgfqpoint{5.963111in}{2.541153in}}%
\pgfpathlineto{\pgfqpoint{5.963406in}{2.526130in}}%
\pgfpathlineto{\pgfqpoint{5.963450in}{2.528859in}}%
\pgfpathlineto{\pgfqpoint{5.964332in}{2.499304in}}%
\pgfpathlineto{\pgfqpoint{5.964453in}{2.505077in}}%
\pgfpathlineto{\pgfqpoint{5.965628in}{2.451384in}}%
\pgfpathlineto{\pgfqpoint{5.964469in}{2.505758in}}%
\pgfpathlineto{\pgfqpoint{5.965634in}{2.451962in}}%
\pgfpathlineto{\pgfqpoint{5.965658in}{2.454449in}}%
\pgfpathlineto{\pgfqpoint{5.966370in}{2.442014in}}%
\pgfpathlineto{\pgfqpoint{5.966686in}{2.447817in}}%
\pgfpathlineto{\pgfqpoint{5.966712in}{2.445956in}}%
\pgfpathlineto{\pgfqpoint{5.967187in}{2.471322in}}%
\pgfpathlineto{\pgfqpoint{5.967772in}{2.453889in}}%
\pgfpathlineto{\pgfqpoint{5.968544in}{2.470650in}}%
\pgfpathlineto{\pgfqpoint{5.968850in}{2.449464in}}%
\pgfpathlineto{\pgfqpoint{5.968851in}{2.449570in}}%
\pgfpathlineto{\pgfqpoint{5.970124in}{2.408618in}}%
\pgfpathlineto{\pgfqpoint{5.968863in}{2.450993in}}%
\pgfpathlineto{\pgfqpoint{5.970237in}{2.412289in}}%
\pgfpathlineto{\pgfqpoint{5.970243in}{2.413557in}}%
\pgfpathlineto{\pgfqpoint{5.970787in}{2.390610in}}%
\pgfpathlineto{\pgfqpoint{5.971267in}{2.402171in}}%
\pgfpathlineto{\pgfqpoint{5.972070in}{2.368814in}}%
\pgfpathlineto{\pgfqpoint{5.972427in}{2.377689in}}%
\pgfpathlineto{\pgfqpoint{5.972620in}{2.387010in}}%
\pgfpathlineto{\pgfqpoint{5.973501in}{2.353559in}}%
\pgfpathlineto{\pgfqpoint{5.973514in}{2.355102in}}%
\pgfpathlineto{\pgfqpoint{5.973638in}{2.362974in}}%
\pgfpathlineto{\pgfqpoint{5.974199in}{2.346140in}}%
\pgfpathlineto{\pgfqpoint{5.974348in}{2.347582in}}%
\pgfpathlineto{\pgfqpoint{5.975540in}{2.327894in}}%
\pgfpathlineto{\pgfqpoint{5.974382in}{2.347919in}}%
\pgfpathlineto{\pgfqpoint{5.975591in}{2.332331in}}%
\pgfpathlineto{\pgfqpoint{5.975591in}{2.332747in}}%
\pgfpathlineto{\pgfqpoint{5.976151in}{2.304332in}}%
\pgfpathlineto{\pgfqpoint{5.976681in}{2.316635in}}%
\pgfpathlineto{\pgfqpoint{5.976695in}{2.318544in}}%
\pgfpathlineto{\pgfqpoint{5.977536in}{2.286829in}}%
\pgfpathlineto{\pgfqpoint{5.977718in}{2.296933in}}%
\pgfpathlineto{\pgfqpoint{5.978595in}{2.285563in}}%
\pgfpathlineto{\pgfqpoint{5.978393in}{2.297466in}}%
\pgfpathlineto{\pgfqpoint{5.978844in}{2.288442in}}%
\pgfpathlineto{\pgfqpoint{5.979412in}{2.303288in}}%
\pgfpathlineto{\pgfqpoint{5.979892in}{2.272295in}}%
\pgfpathlineto{\pgfqpoint{5.979911in}{2.272922in}}%
\pgfpathlineto{\pgfqpoint{5.981335in}{2.220513in}}%
\pgfpathlineto{\pgfqpoint{5.979922in}{2.274174in}}%
\pgfpathlineto{\pgfqpoint{5.981449in}{2.224123in}}%
\pgfpathlineto{\pgfqpoint{5.981450in}{2.224542in}}%
\pgfpathlineto{\pgfqpoint{5.982350in}{2.197596in}}%
\pgfpathlineto{\pgfqpoint{5.982510in}{2.199281in}}%
\pgfpathlineto{\pgfqpoint{5.982672in}{2.192181in}}%
\pgfpathlineto{\pgfqpoint{5.983487in}{2.218728in}}%
\pgfpathlineto{\pgfqpoint{5.983488in}{2.218865in}}%
\pgfpathlineto{\pgfqpoint{5.984286in}{2.197527in}}%
\pgfpathlineto{\pgfqpoint{5.984571in}{2.211937in}}%
\pgfpathlineto{\pgfqpoint{5.985729in}{2.173399in}}%
\pgfpathlineto{\pgfqpoint{5.984845in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{5.985762in}{2.176247in}}%
\pgfpathlineto{\pgfqpoint{5.985864in}{2.180999in}}%
\pgfpathlineto{\pgfqpoint{5.986747in}{2.146950in}}%
\pgfpathlineto{\pgfqpoint{5.986789in}{2.150741in}}%
\pgfpathlineto{\pgfqpoint{5.987088in}{2.143193in}}%
\pgfpathlineto{\pgfqpoint{5.987563in}{2.158592in}}%
\pgfpathlineto{\pgfqpoint{5.987940in}{2.143690in}}%
\pgfpathlineto{\pgfqpoint{5.988921in}{2.155512in}}%
\pgfpathlineto{\pgfqpoint{5.988276in}{2.131471in}}%
\pgfpathlineto{\pgfqpoint{5.989060in}{2.144819in}}%
\pgfpathlineto{\pgfqpoint{5.989738in}{2.132323in}}%
\pgfpathlineto{\pgfqpoint{5.989091in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{5.990186in}{2.137999in}}%
\pgfpathlineto{\pgfqpoint{5.990619in}{2.142690in}}%
\pgfpathlineto{\pgfqpoint{5.990823in}{2.130403in}}%
\pgfpathlineto{\pgfqpoint{5.991283in}{2.136223in}}%
\pgfpathlineto{\pgfqpoint{5.992437in}{2.121794in}}%
\pgfpathlineto{\pgfqpoint{5.991638in}{2.150000in}}%
\pgfpathlineto{\pgfqpoint{5.992463in}{2.124151in}}%
\pgfpathlineto{\pgfqpoint{5.992996in}{2.144125in}}%
\pgfpathlineto{\pgfqpoint{5.993472in}{2.124017in}}%
\pgfpathlineto{\pgfqpoint{5.993590in}{2.126369in}}%
\pgfpathlineto{\pgfqpoint{5.995713in}{2.161250in}}%
\pgfpathlineto{\pgfqpoint{5.993813in}{2.123874in}}%
\pgfpathlineto{\pgfqpoint{5.995810in}{2.154581in}}%
\pgfpathlineto{\pgfqpoint{5.996936in}{2.123192in}}%
\pgfpathlineto{\pgfqpoint{5.996951in}{2.124131in}}%
\pgfpathlineto{\pgfqpoint{5.997071in}{2.129601in}}%
\pgfpathlineto{\pgfqpoint{5.997858in}{2.081673in}}%
\pgfpathlineto{\pgfqpoint{5.998969in}{2.058220in}}%
\pgfpathlineto{\pgfqpoint{5.998090in}{2.083928in}}%
\pgfpathlineto{\pgfqpoint{5.999004in}{2.061046in}}%
\pgfpathlineto{\pgfqpoint{5.999789in}{2.080506in}}%
\pgfpathlineto{\pgfqpoint{5.999245in}{2.059289in}}%
\pgfpathlineto{\pgfqpoint{6.000136in}{2.071069in}}%
\pgfpathlineto{\pgfqpoint{6.001287in}{2.051087in}}%
\pgfpathlineto{\pgfqpoint{6.000139in}{2.071107in}}%
\pgfpathlineto{\pgfqpoint{6.001314in}{2.052245in}}%
\pgfpathlineto{\pgfqpoint{6.001317in}{2.052985in}}%
\pgfpathlineto{\pgfqpoint{6.002258in}{2.008954in}}%
\pgfpathlineto{\pgfqpoint{6.003395in}{1.965583in}}%
\pgfpathlineto{\pgfqpoint{6.002272in}{2.009117in}}%
\pgfpathlineto{\pgfqpoint{6.003435in}{1.969643in}}%
\pgfpathlineto{\pgfqpoint{6.003864in}{1.974802in}}%
\pgfpathlineto{\pgfqpoint{6.004424in}{1.941074in}}%
\pgfpathlineto{\pgfqpoint{6.004438in}{1.943834in}}%
\pgfpathlineto{\pgfqpoint{6.005554in}{1.936363in}}%
\pgfpathlineto{\pgfqpoint{6.005222in}{1.955136in}}%
\pgfpathlineto{\pgfqpoint{6.005562in}{1.936503in}}%
\pgfpathlineto{\pgfqpoint{6.005583in}{1.936822in}}%
\pgfpathlineto{\pgfqpoint{6.006614in}{1.922700in}}%
\pgfpathlineto{\pgfqpoint{6.006625in}{1.923867in}}%
\pgfpathlineto{\pgfqpoint{6.007464in}{1.913357in}}%
\pgfpathlineto{\pgfqpoint{6.006920in}{1.927417in}}%
\pgfpathlineto{\pgfqpoint{6.007743in}{1.920115in}}%
\pgfpathlineto{\pgfqpoint{6.007939in}{1.930406in}}%
\pgfpathlineto{\pgfqpoint{6.008738in}{1.901706in}}%
\pgfpathlineto{\pgfqpoint{6.008808in}{1.905068in}}%
\pgfpathlineto{\pgfqpoint{6.008817in}{1.904369in}}%
\pgfpathlineto{\pgfqpoint{6.009298in}{1.925253in}}%
\pgfpathlineto{\pgfqpoint{6.009721in}{1.912878in}}%
\pgfpathlineto{\pgfqpoint{6.010826in}{1.929937in}}%
\pgfpathlineto{\pgfqpoint{6.009773in}{1.907367in}}%
\pgfpathlineto{\pgfqpoint{6.010865in}{1.928180in}}%
\pgfpathlineto{\pgfqpoint{6.010877in}{1.927478in}}%
\pgfpathlineto{\pgfqpoint{6.011845in}{1.956494in}}%
\pgfpathlineto{\pgfqpoint{6.011890in}{1.955485in}}%
\pgfpathlineto{\pgfqpoint{6.012014in}{1.966395in}}%
\pgfpathlineto{\pgfqpoint{6.012819in}{1.940524in}}%
\pgfpathlineto{\pgfqpoint{6.012987in}{1.949174in}}%
\pgfpathlineto{\pgfqpoint{6.014102in}{1.923364in}}%
\pgfpathlineto{\pgfqpoint{6.013373in}{1.955365in}}%
\pgfpathlineto{\pgfqpoint{6.014137in}{1.925458in}}%
\pgfpathlineto{\pgfqpoint{6.015209in}{1.916266in}}%
\pgfpathlineto{\pgfqpoint{6.014392in}{1.927062in}}%
\pgfpathlineto{\pgfqpoint{6.015264in}{1.917596in}}%
\pgfpathlineto{\pgfqpoint{6.015270in}{1.916568in}}%
\pgfpathlineto{\pgfqpoint{6.016090in}{1.952355in}}%
\pgfpathlineto{\pgfqpoint{6.016264in}{1.943581in}}%
\pgfpathlineto{\pgfqpoint{6.017363in}{1.955225in}}%
\pgfpathlineto{\pgfqpoint{6.016644in}{1.935615in}}%
\pgfpathlineto{\pgfqpoint{6.017395in}{1.953462in}}%
\pgfpathlineto{\pgfqpoint{6.018566in}{1.911148in}}%
\pgfpathlineto{\pgfqpoint{6.017448in}{1.957347in}}%
\pgfpathlineto{\pgfqpoint{6.018566in}{1.911568in}}%
\pgfpathlineto{\pgfqpoint{6.019690in}{1.875263in}}%
\pgfpathlineto{\pgfqpoint{6.018573in}{1.912097in}}%
\pgfpathlineto{\pgfqpoint{6.019770in}{1.876598in}}%
\pgfpathlineto{\pgfqpoint{6.020165in}{1.885474in}}%
\pgfpathlineto{\pgfqpoint{6.020813in}{1.850194in}}%
\pgfpathlineto{\pgfqpoint{6.020839in}{1.851293in}}%
\pgfpathlineto{\pgfqpoint{6.021960in}{1.838831in}}%
\pgfpathlineto{\pgfqpoint{6.021523in}{1.863182in}}%
\pgfpathlineto{\pgfqpoint{6.021968in}{1.839108in}}%
\pgfpathlineto{\pgfqpoint{6.021969in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{6.022994in}{1.818219in}}%
\pgfpathlineto{\pgfqpoint{6.023765in}{1.800145in}}%
\pgfpathlineto{\pgfqpoint{6.023221in}{1.821024in}}%
\pgfpathlineto{\pgfqpoint{6.024160in}{1.805305in}}%
\pgfpathlineto{\pgfqpoint{6.024240in}{1.810424in}}%
\pgfpathlineto{\pgfqpoint{6.025055in}{1.769252in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.777056in}}%
\pgfpathlineto{\pgfqpoint{6.025599in}{1.783503in}}%
\pgfpathlineto{\pgfqpoint{6.026159in}{1.756563in}}%
\pgfpathlineto{\pgfqpoint{6.026238in}{1.760219in}}%
\pgfpathlineto{\pgfqpoint{6.026416in}{1.753562in}}%
\pgfpathlineto{\pgfqpoint{6.027297in}{1.767405in}}%
\pgfpathlineto{\pgfqpoint{6.027344in}{1.762457in}}%
\pgfpathlineto{\pgfqpoint{6.028315in}{1.779122in}}%
\pgfpathlineto{\pgfqpoint{6.027496in}{1.756542in}}%
\pgfpathlineto{\pgfqpoint{6.028470in}{1.766752in}}%
\pgfpathlineto{\pgfqpoint{6.029130in}{1.741740in}}%
\pgfpathlineto{\pgfqpoint{6.028570in}{1.769477in}}%
\pgfpathlineto{\pgfqpoint{6.029632in}{1.746102in}}%
\pgfpathlineto{\pgfqpoint{6.029674in}{1.749779in}}%
\pgfpathlineto{\pgfqpoint{6.030553in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{6.030682in}{1.709498in}}%
\pgfpathlineto{\pgfqpoint{6.030693in}{1.711542in}}%
\pgfpathlineto{\pgfqpoint{6.031534in}{1.695409in}}%
\pgfpathlineto{\pgfqpoint{6.031750in}{1.702821in}}%
\pgfpathlineto{\pgfqpoint{6.031828in}{1.699747in}}%
\pgfpathlineto{\pgfqpoint{6.032391in}{1.728667in}}%
\pgfpathlineto{\pgfqpoint{6.032815in}{1.717695in}}%
\pgfpathlineto{\pgfqpoint{6.032945in}{1.711660in}}%
\pgfpathlineto{\pgfqpoint{6.033410in}{1.730144in}}%
\pgfpathlineto{\pgfqpoint{6.033643in}{1.728316in}}%
\pgfpathlineto{\pgfqpoint{6.033749in}{1.734900in}}%
\pgfpathlineto{\pgfqpoint{6.034629in}{1.695851in}}%
\pgfpathlineto{\pgfqpoint{6.034651in}{1.697480in}}%
\pgfpathlineto{\pgfqpoint{6.035648in}{1.671200in}}%
\pgfpathlineto{\pgfqpoint{6.034768in}{1.703722in}}%
\pgfpathlineto{\pgfqpoint{6.035826in}{1.673476in}}%
\pgfpathlineto{\pgfqpoint{6.036466in}{1.681995in}}%
\pgfpathlineto{\pgfqpoint{6.036916in}{1.659958in}}%
\pgfpathlineto{\pgfqpoint{6.036917in}{1.660081in}}%
\pgfpathlineto{\pgfqpoint{6.037264in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{6.037824in}{1.673454in}}%
\pgfpathlineto{\pgfqpoint{6.038029in}{1.658784in}}%
\pgfpathlineto{\pgfqpoint{6.038079in}{1.662034in}}%
\pgfpathlineto{\pgfqpoint{6.039047in}{1.644139in}}%
\pgfpathlineto{\pgfqpoint{6.039125in}{1.645923in}}%
\pgfpathlineto{\pgfqpoint{6.040066in}{1.631659in}}%
\pgfpathlineto{\pgfqpoint{6.039522in}{1.648024in}}%
\pgfpathlineto{\pgfqpoint{6.040282in}{1.638173in}}%
\pgfpathlineto{\pgfqpoint{6.040541in}{1.645613in}}%
\pgfpathlineto{\pgfqpoint{6.041350in}{1.609416in}}%
\pgfpathlineto{\pgfqpoint{6.041354in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{6.042460in}{1.601076in}}%
\pgfpathlineto{\pgfqpoint{6.041900in}{1.626229in}}%
\pgfpathlineto{\pgfqpoint{6.042480in}{1.602293in}}%
\pgfpathlineto{\pgfqpoint{6.043598in}{1.613252in}}%
\pgfpathlineto{\pgfqpoint{6.042717in}{1.598648in}}%
\pgfpathlineto{\pgfqpoint{6.043613in}{1.611768in}}%
\pgfpathlineto{\pgfqpoint{6.043797in}{1.602281in}}%
\pgfpathlineto{\pgfqpoint{6.044616in}{1.623560in}}%
\pgfpathlineto{\pgfqpoint{6.044701in}{1.619096in}}%
\pgfpathlineto{\pgfqpoint{6.044701in}{1.619317in}}%
\pgfpathlineto{\pgfqpoint{6.045431in}{1.583608in}}%
\pgfpathlineto{\pgfqpoint{6.045736in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{6.045975in}{1.589435in}}%
\pgfpathlineto{\pgfqpoint{6.046065in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{6.046066in}{1.578609in}}%
\pgfpathlineto{\pgfqpoint{6.047208in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{6.047242in}{1.536691in}}%
\pgfpathlineto{\pgfqpoint{6.047248in}{1.537859in}}%
\pgfpathlineto{\pgfqpoint{6.047873in}{1.525772in}}%
\pgfpathlineto{\pgfqpoint{6.048353in}{1.536740in}}%
\pgfpathlineto{\pgfqpoint{6.049252in}{1.535785in}}%
\pgfpathlineto{\pgfqpoint{6.048692in}{1.555162in}}%
\pgfpathlineto{\pgfqpoint{6.049451in}{1.539331in}}%
\pgfpathlineto{\pgfqpoint{6.050050in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{6.050487in}{1.531962in}}%
\pgfpathlineto{\pgfqpoint{6.050496in}{1.532334in}}%
\pgfpathlineto{\pgfqpoint{6.051629in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{6.051644in}{1.504192in}}%
\pgfpathlineto{\pgfqpoint{6.051748in}{1.508349in}}%
\pgfpathlineto{\pgfqpoint{6.052292in}{1.489695in}}%
\pgfpathlineto{\pgfqpoint{6.052731in}{1.501569in}}%
\pgfpathlineto{\pgfqpoint{6.053480in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{6.052767in}{1.506101in}}%
\pgfpathlineto{\pgfqpoint{6.053848in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{6.054125in}{1.505460in}}%
\pgfpathlineto{\pgfqpoint{6.054925in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{6.054937in}{1.485068in}}%
\pgfpathlineto{\pgfqpoint{6.056023in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{6.055144in}{1.495484in}}%
\pgfpathlineto{\pgfqpoint{6.056049in}{1.484507in}}%
\pgfpathlineto{\pgfqpoint{6.056842in}{1.503438in}}%
\pgfpathlineto{\pgfqpoint{6.056282in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{6.057186in}{1.493720in}}%
\pgfpathlineto{\pgfqpoint{6.057640in}{1.475870in}}%
\pgfpathlineto{\pgfqpoint{6.058201in}{1.498399in}}%
\pgfpathlineto{\pgfqpoint{6.058306in}{1.490416in}}%
\pgfpathlineto{\pgfqpoint{6.059219in}{1.492249in}}%
\pgfpathlineto{\pgfqpoint{6.059020in}{1.478629in}}%
\pgfpathlineto{\pgfqpoint{6.059412in}{1.487919in}}%
\pgfpathlineto{\pgfqpoint{6.059424in}{1.485608in}}%
\pgfpathlineto{\pgfqpoint{6.060238in}{1.501876in}}%
\pgfpathlineto{\pgfqpoint{6.060492in}{1.501609in}}%
\pgfpathlineto{\pgfqpoint{6.061653in}{1.480536in}}%
\pgfpathlineto{\pgfqpoint{6.060918in}{1.516001in}}%
\pgfpathlineto{\pgfqpoint{6.061680in}{1.482858in}}%
\pgfpathlineto{\pgfqpoint{6.061936in}{1.488892in}}%
\pgfpathlineto{\pgfqpoint{6.062727in}{1.449127in}}%
\pgfpathlineto{\pgfqpoint{6.063855in}{1.418714in}}%
\pgfpathlineto{\pgfqpoint{6.063947in}{1.422305in}}%
\pgfpathlineto{\pgfqpoint{6.064993in}{1.433840in}}%
\pgfpathlineto{\pgfqpoint{6.064174in}{1.412112in}}%
\pgfpathlineto{\pgfqpoint{6.065065in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{6.065797in}{1.405577in}}%
\pgfpathlineto{\pgfqpoint{6.065077in}{1.430538in}}%
\pgfpathlineto{\pgfqpoint{6.066318in}{1.414617in}}%
\pgfpathlineto{\pgfqpoint{6.066351in}{1.418362in}}%
\pgfpathlineto{\pgfqpoint{6.067234in}{1.364918in}}%
\pgfpathlineto{\pgfqpoint{6.067369in}{1.370459in}}%
\pgfpathlineto{\pgfqpoint{6.068609in}{1.316254in}}%
\pgfpathlineto{\pgfqpoint{6.067370in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{6.068806in}{1.319231in}}%
\pgfpathlineto{\pgfqpoint{6.069068in}{1.325038in}}%
\pgfpathlineto{\pgfqpoint{6.069867in}{1.287271in}}%
\pgfpathlineto{\pgfqpoint{6.069870in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{6.070987in}{1.276761in}}%
\pgfpathlineto{\pgfqpoint{6.070426in}{1.304171in}}%
\pgfpathlineto{\pgfqpoint{6.071013in}{1.278041in}}%
\pgfpathlineto{\pgfqpoint{6.071106in}{1.283756in}}%
\pgfpathlineto{\pgfqpoint{6.072006in}{1.267922in}}%
\pgfpathlineto{\pgfqpoint{6.072115in}{1.273174in}}%
\pgfpathlineto{\pgfqpoint{6.072669in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{6.073143in}{1.277330in}}%
\pgfpathlineto{\pgfqpoint{6.073226in}{1.272782in}}%
\pgfpathlineto{\pgfqpoint{6.073228in}{1.273360in}}%
\pgfpathlineto{\pgfqpoint{6.073942in}{1.248117in}}%
\pgfpathlineto{\pgfqpoint{6.074323in}{1.259436in}}%
\pgfpathlineto{\pgfqpoint{6.074976in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{6.074502in}{1.271345in}}%
\pgfpathlineto{\pgfqpoint{6.075428in}{1.262362in}}%
\pgfpathlineto{\pgfqpoint{6.076539in}{1.289037in}}%
\pgfpathlineto{\pgfqpoint{6.076571in}{1.285576in}}%
\pgfpathlineto{\pgfqpoint{6.076657in}{1.283046in}}%
\pgfpathlineto{\pgfqpoint{6.077219in}{1.311636in}}%
\pgfpathlineto{\pgfqpoint{6.077661in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{6.078577in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{6.078018in}{1.285893in}}%
\pgfpathlineto{\pgfqpoint{6.078717in}{1.287242in}}%
\pgfpathlineto{\pgfqpoint{6.079800in}{1.263329in}}%
\pgfpathlineto{\pgfqpoint{6.078747in}{1.289486in}}%
\pgfpathlineto{\pgfqpoint{6.079912in}{1.265862in}}%
\pgfpathlineto{\pgfqpoint{6.081039in}{1.285783in}}%
\pgfpathlineto{\pgfqpoint{6.080070in}{1.263303in}}%
\pgfpathlineto{\pgfqpoint{6.081047in}{1.284329in}}%
\pgfpathlineto{\pgfqpoint{6.081074in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{6.081294in}{1.300370in}}%
\pgfpathlineto{\pgfqpoint{6.082146in}{1.290445in}}%
\pgfpathlineto{\pgfqpoint{6.082652in}{1.307467in}}%
\pgfpathlineto{\pgfqpoint{6.083197in}{1.276536in}}%
\pgfpathlineto{\pgfqpoint{6.083205in}{1.277627in}}%
\pgfpathlineto{\pgfqpoint{6.084470in}{1.240513in}}%
\pgfpathlineto{\pgfqpoint{6.083331in}{1.281259in}}%
\pgfpathlineto{\pgfqpoint{6.084472in}{1.240602in}}%
\pgfpathlineto{\pgfqpoint{6.084690in}{1.243313in}}%
\pgfpathlineto{\pgfqpoint{6.085509in}{1.228813in}}%
\pgfpathlineto{\pgfqpoint{6.085519in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{6.086168in}{1.207424in}}%
\pgfpathlineto{\pgfqpoint{6.085624in}{1.231492in}}%
\pgfpathlineto{\pgfqpoint{6.086651in}{1.220950in}}%
\pgfpathlineto{\pgfqpoint{6.086727in}{1.224690in}}%
\pgfpathlineto{\pgfqpoint{6.087568in}{1.190686in}}%
\pgfpathlineto{\pgfqpoint{6.087584in}{1.190832in}}%
\pgfpathlineto{\pgfqpoint{6.088625in}{1.174321in}}%
\pgfpathlineto{\pgfqpoint{6.087746in}{1.199867in}}%
\pgfpathlineto{\pgfqpoint{6.088733in}{1.178314in}}%
\pgfpathlineto{\pgfqpoint{6.089444in}{1.183450in}}%
\pgfpathlineto{\pgfqpoint{6.089818in}{1.164167in}}%
\pgfpathlineto{\pgfqpoint{6.091363in}{1.139807in}}%
\pgfpathlineto{\pgfqpoint{6.089826in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{6.091391in}{1.141814in}}%
\pgfpathlineto{\pgfqpoint{6.092501in}{1.157371in}}%
\pgfpathlineto{\pgfqpoint{6.091622in}{1.138288in}}%
\pgfpathlineto{\pgfqpoint{6.092566in}{1.153940in}}%
\pgfpathlineto{\pgfqpoint{6.092641in}{1.147515in}}%
\pgfpathlineto{\pgfqpoint{6.093520in}{1.175537in}}%
\pgfpathlineto{\pgfqpoint{6.093597in}{1.170997in}}%
\pgfpathlineto{\pgfqpoint{6.093604in}{1.172157in}}%
\pgfpathlineto{\pgfqpoint{6.094334in}{1.143924in}}%
\pgfpathlineto{\pgfqpoint{6.094642in}{1.151181in}}%
\pgfpathlineto{\pgfqpoint{6.095757in}{1.115652in}}%
\pgfpathlineto{\pgfqpoint{6.094878in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{6.095807in}{1.121059in}}%
\pgfpathlineto{\pgfqpoint{6.096916in}{1.128679in}}%
\pgfpathlineto{\pgfqpoint{6.096101in}{1.115271in}}%
\pgfpathlineto{\pgfqpoint{6.096932in}{1.126642in}}%
\pgfpathlineto{\pgfqpoint{6.097034in}{1.122688in}}%
\pgfpathlineto{\pgfqpoint{6.097934in}{1.156839in}}%
\pgfpathlineto{\pgfqpoint{6.097996in}{1.150734in}}%
\pgfpathlineto{\pgfqpoint{6.098953in}{1.174273in}}%
\pgfpathlineto{\pgfqpoint{6.098139in}{1.143922in}}%
\pgfpathlineto{\pgfqpoint{6.099121in}{1.164851in}}%
\pgfpathlineto{\pgfqpoint{6.099123in}{1.165432in}}%
\pgfpathlineto{\pgfqpoint{6.099832in}{1.143381in}}%
\pgfpathlineto{\pgfqpoint{6.100085in}{1.143452in}}%
\pgfpathlineto{\pgfqpoint{6.101195in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{6.100142in}{1.145298in}}%
\pgfpathlineto{\pgfqpoint{6.101221in}{1.130793in}}%
\pgfpathlineto{\pgfqpoint{6.101670in}{1.147335in}}%
\pgfpathlineto{\pgfqpoint{6.102231in}{1.124847in}}%
\pgfpathlineto{\pgfqpoint{6.102298in}{1.125581in}}%
\pgfpathlineto{\pgfqpoint{6.102316in}{1.125082in}}%
\pgfpathlineto{\pgfqpoint{6.103029in}{1.152681in}}%
\pgfpathlineto{\pgfqpoint{6.103274in}{1.142070in}}%
\pgfpathlineto{\pgfqpoint{6.104047in}{1.144975in}}%
\pgfpathlineto{\pgfqpoint{6.103848in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{6.104367in}{1.139541in}}%
\pgfpathlineto{\pgfqpoint{6.104926in}{1.133360in}}%
\pgfpathlineto{\pgfqpoint{6.104727in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{6.105471in}{1.141984in}}%
\pgfpathlineto{\pgfqpoint{6.105745in}{1.153972in}}%
\pgfpathlineto{\pgfqpoint{6.106456in}{1.127155in}}%
\pgfpathlineto{\pgfqpoint{6.106539in}{1.127700in}}%
\pgfpathlineto{\pgfqpoint{6.106550in}{1.126907in}}%
\pgfpathlineto{\pgfqpoint{6.107104in}{1.149897in}}%
\pgfpathlineto{\pgfqpoint{6.107633in}{1.132117in}}%
\pgfpathlineto{\pgfqpoint{6.108802in}{1.156106in}}%
\pgfpathlineto{\pgfqpoint{6.107648in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{6.108809in}{1.154714in}}%
\pgfpathlineto{\pgfqpoint{6.108942in}{1.146972in}}%
\pgfpathlineto{\pgfqpoint{6.109821in}{1.177998in}}%
\pgfpathlineto{\pgfqpoint{6.109884in}{1.174520in}}%
\pgfpathlineto{\pgfqpoint{6.109885in}{1.175031in}}%
\pgfpathlineto{\pgfqpoint{6.110625in}{1.147715in}}%
\pgfpathlineto{\pgfqpoint{6.110959in}{1.153154in}}%
\pgfpathlineto{\pgfqpoint{6.112060in}{1.119140in}}%
\pgfpathlineto{\pgfqpoint{6.111179in}{1.159902in}}%
\pgfpathlineto{\pgfqpoint{6.112176in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{6.113217in}{1.130468in}}%
\pgfpathlineto{\pgfqpoint{6.112673in}{1.118000in}}%
\pgfpathlineto{\pgfqpoint{6.113285in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{6.113335in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{6.113896in}{1.156835in}}%
\pgfpathlineto{\pgfqpoint{6.114139in}{1.152820in}}%
\pgfpathlineto{\pgfqpoint{6.115254in}{1.173820in}}%
\pgfpathlineto{\pgfqpoint{6.114440in}{1.143963in}}%
\pgfpathlineto{\pgfqpoint{6.115273in}{1.170746in}}%
\pgfpathlineto{\pgfqpoint{6.116414in}{1.142681in}}%
\pgfpathlineto{\pgfqpoint{6.116441in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{6.116443in}{1.145884in}}%
\pgfpathlineto{\pgfqpoint{6.117154in}{1.130990in}}%
\pgfpathlineto{\pgfqpoint{6.117515in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{6.117517in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{6.117971in}{1.153022in}}%
\pgfpathlineto{\pgfqpoint{6.118623in}{1.135208in}}%
\pgfpathlineto{\pgfqpoint{6.119330in}{1.166593in}}%
\pgfpathlineto{\pgfqpoint{6.118682in}{1.135083in}}%
\pgfpathlineto{\pgfqpoint{6.119771in}{1.155340in}}%
\pgfpathlineto{\pgfqpoint{6.119805in}{1.151584in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{1.167231in}}%
\pgfpathlineto{\pgfqpoint{6.120858in}{1.166810in}}%
\pgfpathlineto{\pgfqpoint{6.121205in}{1.162939in}}%
\pgfpathlineto{\pgfqpoint{6.121861in}{1.179995in}}%
\pgfpathlineto{\pgfqpoint{6.121870in}{1.179869in}}%
\pgfpathlineto{\pgfqpoint{6.122046in}{1.190929in}}%
\pgfpathlineto{\pgfqpoint{6.122607in}{1.169734in}}%
\pgfpathlineto{\pgfqpoint{6.122978in}{1.178396in}}%
\pgfpathlineto{\pgfqpoint{6.123405in}{1.198085in}}%
\pgfpathlineto{\pgfqpoint{6.124111in}{1.190014in}}%
\pgfpathlineto{\pgfqpoint{6.124223in}{1.185365in}}%
\pgfpathlineto{\pgfqpoint{6.124933in}{1.205789in}}%
\pgfpathlineto{\pgfqpoint{6.124995in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{6.125004in}{1.204998in}}%
\pgfpathlineto{\pgfqpoint{6.125427in}{1.216482in}}%
\pgfpathlineto{\pgfqpoint{6.125435in}{1.216275in}}%
\pgfpathlineto{\pgfqpoint{6.126122in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{6.125561in}{1.211742in}}%
\pgfpathlineto{\pgfqpoint{6.126549in}{1.218367in}}%
\pgfpathlineto{\pgfqpoint{6.127875in}{1.185883in}}%
\pgfpathlineto{\pgfqpoint{6.126552in}{1.218577in}}%
\pgfpathlineto{\pgfqpoint{6.127887in}{1.186350in}}%
\pgfpathlineto{\pgfqpoint{6.127905in}{1.187790in}}%
\pgfpathlineto{\pgfqpoint{6.128894in}{1.162262in}}%
\pgfpathlineto{\pgfqpoint{6.128944in}{1.163571in}}%
\pgfpathlineto{\pgfqpoint{6.129379in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{6.130026in}{1.171267in}}%
\pgfpathlineto{\pgfqpoint{6.131006in}{1.156530in}}%
\pgfpathlineto{\pgfqpoint{6.130197in}{1.180642in}}%
\pgfpathlineto{\pgfqpoint{6.131197in}{1.167270in}}%
\pgfpathlineto{\pgfqpoint{6.131555in}{1.171519in}}%
\pgfpathlineto{\pgfqpoint{6.132269in}{1.132640in}}%
\pgfpathlineto{\pgfqpoint{6.135081in}{1.052206in}}%
\pgfpathlineto{\pgfqpoint{6.132299in}{1.133402in}}%
\pgfpathlineto{\pgfqpoint{6.135370in}{1.064881in}}%
\pgfpathlineto{\pgfqpoint{6.135631in}{1.069876in}}%
\pgfpathlineto{\pgfqpoint{6.136450in}{1.039270in}}%
\pgfpathlineto{\pgfqpoint{6.136455in}{1.040282in}}%
\pgfpathlineto{\pgfqpoint{6.137530in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{6.136649in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{6.137587in}{1.035420in}}%
\pgfpathlineto{\pgfqpoint{6.138347in}{1.045343in}}%
\pgfpathlineto{\pgfqpoint{6.137872in}{1.028842in}}%
\pgfpathlineto{\pgfqpoint{6.138695in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{6.139706in}{1.038867in}}%
\pgfpathlineto{\pgfqpoint{6.139146in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{6.139798in}{1.031542in}}%
\pgfpathlineto{\pgfqpoint{6.140181in}{1.020587in}}%
\pgfpathlineto{\pgfqpoint{6.140725in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{6.140908in}{1.032753in}}%
\pgfpathlineto{\pgfqpoint{6.142125in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{6.140929in}{1.031080in}}%
\pgfpathlineto{\pgfqpoint{6.142130in}{1.058376in}}%
\pgfpathlineto{\pgfqpoint{6.143232in}{1.047093in}}%
\pgfpathlineto{\pgfqpoint{6.142423in}{1.074520in}}%
\pgfpathlineto{\pgfqpoint{6.143262in}{1.049571in}}%
\pgfpathlineto{\pgfqpoint{6.143442in}{1.060317in}}%
\pgfpathlineto{\pgfqpoint{6.144314in}{1.028687in}}%
\pgfpathlineto{\pgfqpoint{6.144316in}{1.028732in}}%
\pgfpathlineto{\pgfqpoint{6.145275in}{1.017943in}}%
\pgfpathlineto{\pgfqpoint{6.144460in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{6.145478in}{1.026315in}}%
\pgfpathlineto{\pgfqpoint{6.146498in}{1.049717in}}%
\pgfpathlineto{\pgfqpoint{6.145641in}{1.016644in}}%
\pgfpathlineto{\pgfqpoint{6.146615in}{1.042344in}}%
\pgfpathlineto{\pgfqpoint{6.147058in}{1.031464in}}%
\pgfpathlineto{\pgfqpoint{6.147517in}{1.047784in}}%
\pgfpathlineto{\pgfqpoint{6.147725in}{1.042839in}}%
\pgfpathlineto{\pgfqpoint{6.147856in}{1.050573in}}%
\pgfpathlineto{\pgfqpoint{6.148714in}{1.005799in}}%
\pgfpathlineto{\pgfqpoint{6.148733in}{1.006109in}}%
\pgfpathlineto{\pgfqpoint{6.149756in}{0.970605in}}%
\pgfpathlineto{\pgfqpoint{6.148875in}{1.011789in}}%
\pgfpathlineto{\pgfqpoint{6.149902in}{0.974151in}}%
\pgfpathlineto{\pgfqpoint{6.149905in}{0.974436in}}%
\pgfpathlineto{\pgfqpoint{6.150963in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{6.152114in}{0.932024in}}%
\pgfpathlineto{\pgfqpoint{6.150977in}{0.949912in}}%
\pgfpathlineto{\pgfqpoint{6.152118in}{0.932539in}}%
\pgfpathlineto{\pgfqpoint{6.152119in}{0.932727in}}%
\pgfpathlineto{\pgfqpoint{6.153146in}{0.903893in}}%
\pgfpathlineto{\pgfqpoint{6.154173in}{0.878967in}}%
\pgfpathlineto{\pgfqpoint{6.153205in}{0.906311in}}%
\pgfpathlineto{\pgfqpoint{6.154311in}{0.881251in}}%
\pgfpathlineto{\pgfqpoint{6.154649in}{0.888315in}}%
\pgfpathlineto{\pgfqpoint{6.155336in}{0.849368in}}%
\pgfpathlineto{\pgfqpoint{6.155341in}{0.849583in}}%
\pgfpathlineto{\pgfqpoint{6.156482in}{0.833722in}}%
\pgfpathlineto{\pgfqpoint{6.156007in}{0.859879in}}%
\pgfpathlineto{\pgfqpoint{6.156491in}{0.835011in}}%
\pgfpathlineto{\pgfqpoint{6.157026in}{0.840801in}}%
\pgfpathlineto{\pgfqpoint{6.156826in}{0.829578in}}%
\pgfpathlineto{\pgfqpoint{6.157603in}{0.836172in}}%
\pgfpathlineto{\pgfqpoint{6.157883in}{0.831988in}}%
\pgfpathlineto{\pgfqpoint{6.158681in}{0.850765in}}%
\pgfpathlineto{\pgfqpoint{6.158686in}{0.849806in}}%
\pgfpathlineto{\pgfqpoint{6.158724in}{0.854294in}}%
\pgfpathlineto{\pgfqpoint{6.159437in}{0.819861in}}%
\pgfpathlineto{\pgfqpoint{6.159449in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{6.160615in}{0.791139in}}%
\pgfpathlineto{\pgfqpoint{6.159743in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{6.160615in}{0.791205in}}%
\pgfpathlineto{\pgfqpoint{6.161576in}{0.776981in}}%
\pgfpathlineto{\pgfqpoint{6.160762in}{0.794734in}}%
\pgfpathlineto{\pgfqpoint{6.161763in}{0.783343in}}%
\pgfpathlineto{\pgfqpoint{6.162800in}{0.810526in}}%
\pgfpathlineto{\pgfqpoint{6.161959in}{0.775543in}}%
\pgfpathlineto{\pgfqpoint{6.162970in}{0.802172in}}%
\pgfpathlineto{\pgfqpoint{6.163349in}{0.795337in}}%
\pgfpathlineto{\pgfqpoint{6.164057in}{0.815496in}}%
\pgfpathlineto{\pgfqpoint{6.164060in}{0.815115in}}%
\pgfpathlineto{\pgfqpoint{6.164157in}{0.821088in}}%
\pgfpathlineto{\pgfqpoint{6.165039in}{0.786061in}}%
\pgfpathlineto{\pgfqpoint{6.165053in}{0.787680in}}%
\pgfpathlineto{\pgfqpoint{6.166058in}{0.766546in}}%
\pgfpathlineto{\pgfqpoint{6.165176in}{0.794468in}}%
\pgfpathlineto{\pgfqpoint{6.166188in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{6.166875in}{0.781713in}}%
\pgfpathlineto{\pgfqpoint{6.166399in}{0.764539in}}%
\pgfpathlineto{\pgfqpoint{6.167283in}{0.765915in}}%
\pgfpathlineto{\pgfqpoint{6.167520in}{0.757040in}}%
\pgfpathlineto{\pgfqpoint{6.168233in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{6.168375in}{0.771516in}}%
\pgfpathlineto{\pgfqpoint{6.168403in}{0.773747in}}%
\pgfpathlineto{\pgfqpoint{6.169052in}{0.759404in}}%
\pgfpathlineto{\pgfqpoint{6.169472in}{0.761834in}}%
\pgfpathlineto{\pgfqpoint{6.169931in}{0.769191in}}%
\pgfpathlineto{\pgfqpoint{6.170133in}{0.756839in}}%
\pgfpathlineto{\pgfqpoint{6.170576in}{0.760964in}}%
\pgfpathlineto{\pgfqpoint{6.171663in}{0.747378in}}%
\pgfpathlineto{\pgfqpoint{6.170950in}{0.775429in}}%
\pgfpathlineto{\pgfqpoint{6.171703in}{0.749844in}}%
\pgfpathlineto{\pgfqpoint{6.171749in}{0.747139in}}%
\pgfpathlineto{\pgfqpoint{6.172308in}{0.768986in}}%
\pgfpathlineto{\pgfqpoint{6.172792in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{6.173916in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{6.172853in}{0.749800in}}%
\pgfpathlineto{\pgfqpoint{6.173922in}{0.766793in}}%
\pgfpathlineto{\pgfqpoint{6.175025in}{0.795726in}}%
\pgfpathlineto{\pgfqpoint{6.174142in}{0.764868in}}%
\pgfpathlineto{\pgfqpoint{6.175191in}{0.784490in}}%
\pgfpathlineto{\pgfqpoint{6.175839in}{0.766123in}}%
\pgfpathlineto{\pgfqpoint{6.175280in}{0.788691in}}%
\pgfpathlineto{\pgfqpoint{6.176322in}{0.776174in}}%
\pgfpathlineto{\pgfqpoint{6.176383in}{0.778768in}}%
\pgfpathlineto{\pgfqpoint{6.177265in}{0.739722in}}%
\pgfpathlineto{\pgfqpoint{6.177325in}{0.745445in}}%
\pgfpathlineto{\pgfqpoint{6.177607in}{0.739514in}}%
\pgfpathlineto{\pgfqpoint{6.178082in}{0.750133in}}%
\pgfpathlineto{\pgfqpoint{6.178383in}{0.748233in}}%
\pgfpathlineto{\pgfqpoint{6.179440in}{0.782961in}}%
\pgfpathlineto{\pgfqpoint{6.178540in}{0.747772in}}%
\pgfpathlineto{\pgfqpoint{6.179528in}{0.775121in}}%
\pgfpathlineto{\pgfqpoint{6.179645in}{0.770623in}}%
\pgfpathlineto{\pgfqpoint{6.180458in}{0.803308in}}%
\pgfpathlineto{\pgfqpoint{6.180579in}{0.793242in}}%
\pgfpathlineto{\pgfqpoint{6.180629in}{0.795180in}}%
\pgfpathlineto{\pgfqpoint{6.181316in}{0.776966in}}%
\pgfpathlineto{\pgfqpoint{6.181662in}{0.779018in}}%
\pgfpathlineto{\pgfqpoint{6.182157in}{0.781737in}}%
\pgfpathlineto{\pgfqpoint{6.182359in}{0.769570in}}%
\pgfpathlineto{\pgfqpoint{6.182762in}{0.777236in}}%
\pgfpathlineto{\pgfqpoint{6.182780in}{0.775723in}}%
\pgfpathlineto{\pgfqpoint{6.183176in}{0.795908in}}%
\pgfpathlineto{\pgfqpoint{6.183865in}{0.782962in}}%
\pgfpathlineto{\pgfqpoint{6.184534in}{0.817789in}}%
\pgfpathlineto{\pgfqpoint{6.183887in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{6.185007in}{0.806712in}}%
\pgfpathlineto{\pgfqpoint{6.185008in}{0.806107in}}%
\pgfpathlineto{\pgfqpoint{6.186062in}{0.829141in}}%
\pgfpathlineto{\pgfqpoint{6.186081in}{0.826734in}}%
\pgfpathlineto{\pgfqpoint{6.186091in}{0.826067in}}%
\pgfpathlineto{\pgfqpoint{6.187247in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{6.187795in}{0.845840in}}%
\pgfpathlineto{\pgfqpoint{6.188270in}{0.868896in}}%
\pgfpathlineto{\pgfqpoint{6.188330in}{0.867736in}}%
\pgfpathlineto{\pgfqpoint{6.189289in}{0.882406in}}%
\pgfpathlineto{\pgfqpoint{6.188406in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{6.189451in}{0.876833in}}%
\pgfpathlineto{\pgfqpoint{6.190631in}{0.918675in}}%
\pgfpathlineto{\pgfqpoint{6.190631in}{0.918297in}}%
\pgfpathlineto{\pgfqpoint{6.190765in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{6.191218in}{0.936794in}}%
\pgfpathlineto{\pgfqpoint{6.191326in}{0.946268in}}%
\pgfpathlineto{\pgfqpoint{6.192135in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{6.192324in}{0.933856in}}%
\pgfpathlineto{\pgfqpoint{6.193565in}{0.901287in}}%
\pgfpathlineto{\pgfqpoint{6.192684in}{0.938567in}}%
\pgfpathlineto{\pgfqpoint{6.193588in}{0.902997in}}%
\pgfpathlineto{\pgfqpoint{6.193589in}{0.902709in}}%
\pgfpathlineto{\pgfqpoint{6.193680in}{0.908607in}}%
\pgfpathlineto{\pgfqpoint{6.194722in}{0.911756in}}%
\pgfpathlineto{\pgfqpoint{6.194544in}{0.899997in}}%
\pgfpathlineto{\pgfqpoint{6.194790in}{0.907803in}}%
\pgfpathlineto{\pgfqpoint{6.194841in}{0.905440in}}%
\pgfpathlineto{\pgfqpoint{6.195402in}{0.935419in}}%
\pgfpathlineto{\pgfqpoint{6.195829in}{0.924855in}}%
\pgfpathlineto{\pgfqpoint{6.196760in}{0.942577in}}%
\pgfpathlineto{\pgfqpoint{6.195951in}{0.919377in}}%
\pgfpathlineto{\pgfqpoint{6.196964in}{0.926816in}}%
\pgfpathlineto{\pgfqpoint{6.198174in}{0.895197in}}%
\pgfpathlineto{\pgfqpoint{6.197015in}{0.929640in}}%
\pgfpathlineto{\pgfqpoint{6.198191in}{0.896079in}}%
\pgfpathlineto{\pgfqpoint{6.198203in}{0.898070in}}%
\pgfpathlineto{\pgfqpoint{6.199002in}{0.877275in}}%
\pgfpathlineto{\pgfqpoint{6.199288in}{0.884011in}}%
\pgfpathlineto{\pgfqpoint{6.199477in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{6.199957in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{6.199993in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{6.200124in}{0.867531in}}%
\pgfpathlineto{\pgfqpoint{6.200835in}{0.892367in}}%
\pgfpathlineto{\pgfqpoint{6.201065in}{0.881036in}}%
\pgfpathlineto{\pgfqpoint{6.201854in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{6.201652in}{0.872319in}}%
\pgfpathlineto{\pgfqpoint{6.202175in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{6.202711in}{0.876256in}}%
\pgfpathlineto{\pgfqpoint{6.203234in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{6.203248in}{0.886732in}}%
\pgfpathlineto{\pgfqpoint{6.203552in}{0.902313in}}%
\pgfpathlineto{\pgfqpoint{6.204096in}{0.881759in}}%
\pgfpathlineto{\pgfqpoint{6.204353in}{0.884094in}}%
\pgfpathlineto{\pgfqpoint{6.204357in}{0.883537in}}%
\pgfpathlineto{\pgfqpoint{6.204910in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{6.205432in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{6.205449in}{0.901497in}}%
\pgfpathlineto{\pgfqpoint{6.206184in}{0.926708in}}%
\pgfpathlineto{\pgfqpoint{6.206225in}{0.925189in}}%
\pgfpathlineto{\pgfqpoint{6.207372in}{0.966289in}}%
\pgfpathlineto{\pgfqpoint{6.206235in}{0.924451in}}%
\pgfpathlineto{\pgfqpoint{6.207414in}{0.963692in}}%
\pgfpathlineto{\pgfqpoint{6.208340in}{0.962959in}}%
\pgfpathlineto{\pgfqpoint{6.207627in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{6.208516in}{0.966399in}}%
\pgfpathlineto{\pgfqpoint{6.208985in}{0.982485in}}%
\pgfpathlineto{\pgfqpoint{6.209546in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{6.209614in}{0.958011in}}%
\pgfpathlineto{\pgfqpoint{6.210684in}{0.967985in}}%
\pgfpathlineto{\pgfqpoint{6.209826in}{0.952238in}}%
\pgfpathlineto{\pgfqpoint{6.210754in}{0.964475in}}%
\pgfpathlineto{\pgfqpoint{6.210821in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{6.211660in}{0.996118in}}%
\pgfpathlineto{\pgfqpoint{6.211666in}{0.995426in}}%
\pgfpathlineto{\pgfqpoint{6.212806in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{6.212247in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{6.212834in}{1.005084in}}%
\pgfpathlineto{\pgfqpoint{6.213944in}{0.978360in}}%
\pgfpathlineto{\pgfqpoint{6.213061in}{1.015321in}}%
\pgfpathlineto{\pgfqpoint{6.213978in}{0.981632in}}%
\pgfpathlineto{\pgfqpoint{6.214079in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{6.214963in}{0.952802in}}%
\pgfpathlineto{\pgfqpoint{6.215024in}{0.956905in}}%
\pgfpathlineto{\pgfqpoint{6.216586in}{0.927774in}}%
\pgfpathlineto{\pgfqpoint{6.215778in}{0.960584in}}%
\pgfpathlineto{\pgfqpoint{6.216620in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{6.217136in}{0.945456in}}%
\pgfpathlineto{\pgfqpoint{6.217697in}{0.918119in}}%
\pgfpathlineto{\pgfqpoint{6.217716in}{0.919482in}}%
\pgfpathlineto{\pgfqpoint{6.218716in}{0.905145in}}%
\pgfpathlineto{\pgfqpoint{6.217816in}{0.924596in}}%
\pgfpathlineto{\pgfqpoint{6.218852in}{0.909007in}}%
\pgfpathlineto{\pgfqpoint{6.218854in}{0.909461in}}%
\pgfpathlineto{\pgfqpoint{6.219378in}{0.892950in}}%
\pgfpathlineto{\pgfqpoint{6.219881in}{0.901097in}}%
\pgfpathlineto{\pgfqpoint{6.220662in}{0.867274in}}%
\pgfpathlineto{\pgfqpoint{6.221017in}{0.874228in}}%
\pgfpathlineto{\pgfqpoint{6.222028in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{6.221211in}{0.883137in}}%
\pgfpathlineto{\pgfqpoint{6.222208in}{0.865939in}}%
\pgfpathlineto{\pgfqpoint{6.223249in}{0.873111in}}%
\pgfpathlineto{\pgfqpoint{6.222434in}{0.860394in}}%
\pgfpathlineto{\pgfqpoint{6.223325in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{6.224408in}{0.861006in}}%
\pgfpathlineto{\pgfqpoint{6.223928in}{0.886658in}}%
\pgfpathlineto{\pgfqpoint{6.224442in}{0.862511in}}%
\pgfpathlineto{\pgfqpoint{6.225577in}{0.839048in}}%
\pgfpathlineto{\pgfqpoint{6.224947in}{0.863631in}}%
\pgfpathlineto{\pgfqpoint{6.225586in}{0.839190in}}%
\pgfpathlineto{\pgfqpoint{6.226781in}{0.813604in}}%
\pgfpathlineto{\pgfqpoint{6.225605in}{0.839362in}}%
\pgfpathlineto{\pgfqpoint{6.226872in}{0.814837in}}%
\pgfpathlineto{\pgfqpoint{6.228004in}{0.846665in}}%
\pgfpathlineto{\pgfqpoint{6.227146in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{6.228029in}{0.844537in}}%
\pgfpathlineto{\pgfqpoint{6.228553in}{0.831173in}}%
\pgfpathlineto{\pgfqpoint{6.229107in}{0.850308in}}%
\pgfpathlineto{\pgfqpoint{6.229138in}{0.845739in}}%
\pgfpathlineto{\pgfqpoint{6.229362in}{0.855713in}}%
\pgfpathlineto{\pgfqpoint{6.230175in}{0.820927in}}%
\pgfpathlineto{\pgfqpoint{6.231264in}{0.797312in}}%
\pgfpathlineto{\pgfqpoint{6.230381in}{0.827323in}}%
\pgfpathlineto{\pgfqpoint{6.231334in}{0.802370in}}%
\pgfpathlineto{\pgfqpoint{6.232079in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{6.231604in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{6.232383in}{0.797904in}}%
\pgfpathlineto{\pgfqpoint{6.232878in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{6.233437in}{0.804585in}}%
\pgfpathlineto{\pgfqpoint{6.233493in}{0.798306in}}%
\pgfpathlineto{\pgfqpoint{6.233501in}{0.799680in}}%
\pgfpathlineto{\pgfqpoint{6.233913in}{0.782582in}}%
\pgfpathlineto{\pgfqpoint{6.233974in}{0.782813in}}%
\pgfpathlineto{\pgfqpoint{6.235017in}{0.776946in}}%
\pgfpathlineto{\pgfqpoint{6.234117in}{0.789223in}}%
\pgfpathlineto{\pgfqpoint{6.235088in}{0.780197in}}%
\pgfpathlineto{\pgfqpoint{6.236154in}{0.784492in}}%
\pgfpathlineto{\pgfqpoint{6.235679in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{6.236197in}{0.779118in}}%
\pgfpathlineto{\pgfqpoint{6.236218in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{6.236959in}{0.751523in}}%
\pgfpathlineto{\pgfqpoint{6.237031in}{0.753637in}}%
\pgfpathlineto{\pgfqpoint{6.238073in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{6.237513in}{0.769723in}}%
\pgfpathlineto{\pgfqpoint{6.238157in}{0.750399in}}%
\pgfpathlineto{\pgfqpoint{6.239211in}{0.762849in}}%
\pgfpathlineto{\pgfqpoint{6.238330in}{0.745458in}}%
\pgfpathlineto{\pgfqpoint{6.239282in}{0.758744in}}%
\pgfpathlineto{\pgfqpoint{6.239372in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{6.240230in}{0.776900in}}%
\pgfpathlineto{\pgfqpoint{6.240380in}{0.765532in}}%
\pgfpathlineto{\pgfqpoint{6.242318in}{0.710525in}}%
\pgfpathlineto{\pgfqpoint{6.240484in}{0.767862in}}%
\pgfpathlineto{\pgfqpoint{6.242350in}{0.711816in}}%
\pgfpathlineto{\pgfqpoint{6.242352in}{0.712245in}}%
\pgfpathlineto{\pgfqpoint{6.243424in}{0.695863in}}%
\pgfpathlineto{\pgfqpoint{6.243435in}{0.697539in}}%
\pgfpathlineto{\pgfqpoint{6.243448in}{0.695817in}}%
\pgfpathlineto{\pgfqpoint{6.244305in}{0.728871in}}%
\pgfpathlineto{\pgfqpoint{6.244483in}{0.719845in}}%
\pgfpathlineto{\pgfqpoint{6.244865in}{0.713086in}}%
\pgfpathlineto{\pgfqpoint{6.244644in}{0.727071in}}%
\pgfpathlineto{\pgfqpoint{6.245243in}{0.723132in}}%
\pgfpathlineto{\pgfqpoint{6.245663in}{0.738066in}}%
\pgfpathlineto{\pgfqpoint{6.246224in}{0.710883in}}%
\pgfpathlineto{\pgfqpoint{6.246322in}{0.714544in}}%
\pgfpathlineto{\pgfqpoint{6.247481in}{0.689713in}}%
\pgfpathlineto{\pgfqpoint{6.246342in}{0.716911in}}%
\pgfpathlineto{\pgfqpoint{6.247483in}{0.689998in}}%
\pgfpathlineto{\pgfqpoint{6.248380in}{0.705672in}}%
\pgfpathlineto{\pgfqpoint{6.247905in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{6.248728in}{0.697704in}}%
\pgfpathlineto{\pgfqpoint{6.248930in}{0.684641in}}%
\pgfpathlineto{\pgfqpoint{6.249738in}{0.714715in}}%
\pgfpathlineto{\pgfqpoint{6.249795in}{0.709466in}}%
\pgfpathlineto{\pgfqpoint{6.250757in}{0.712604in}}%
\pgfpathlineto{\pgfqpoint{6.250213in}{0.698766in}}%
\pgfpathlineto{\pgfqpoint{6.250900in}{0.706687in}}%
\pgfpathlineto{\pgfqpoint{6.250961in}{0.705518in}}%
\pgfpathlineto{\pgfqpoint{6.251776in}{0.717988in}}%
\pgfpathlineto{\pgfqpoint{6.251997in}{0.712656in}}%
\pgfpathlineto{\pgfqpoint{6.252455in}{0.733983in}}%
\pgfpathlineto{\pgfqpoint{6.253162in}{0.713973in}}%
\pgfpathlineto{\pgfqpoint{6.253168in}{0.713258in}}%
\pgfpathlineto{\pgfqpoint{6.253814in}{0.740603in}}%
\pgfpathlineto{\pgfqpoint{6.254251in}{0.728390in}}%
\pgfpathlineto{\pgfqpoint{6.255512in}{0.757580in}}%
\pgfpathlineto{\pgfqpoint{6.254288in}{0.725438in}}%
\pgfpathlineto{\pgfqpoint{6.255517in}{0.756947in}}%
\pgfpathlineto{\pgfqpoint{6.255650in}{0.749217in}}%
\pgfpathlineto{\pgfqpoint{6.256531in}{0.782662in}}%
\pgfpathlineto{\pgfqpoint{6.256598in}{0.779265in}}%
\pgfpathlineto{\pgfqpoint{6.256615in}{0.779692in}}%
\pgfpathlineto{\pgfqpoint{6.257345in}{0.753391in}}%
\pgfpathlineto{\pgfqpoint{6.257661in}{0.759764in}}%
\pgfpathlineto{\pgfqpoint{6.258768in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{6.257889in}{0.764541in}}%
\pgfpathlineto{\pgfqpoint{6.258854in}{0.725344in}}%
\pgfpathlineto{\pgfqpoint{6.258908in}{0.729658in}}%
\pgfpathlineto{\pgfqpoint{6.259787in}{0.712979in}}%
\pgfpathlineto{\pgfqpoint{6.259957in}{0.719799in}}%
\pgfpathlineto{\pgfqpoint{6.260045in}{0.716435in}}%
\pgfpathlineto{\pgfqpoint{6.260606in}{0.742634in}}%
\pgfpathlineto{\pgfqpoint{6.261033in}{0.729466in}}%
\pgfpathlineto{\pgfqpoint{6.261964in}{0.741597in}}%
\pgfpathlineto{\pgfqpoint{6.261166in}{0.723197in}}%
\pgfpathlineto{\pgfqpoint{6.262140in}{0.729090in}}%
\pgfpathlineto{\pgfqpoint{6.263315in}{0.689226in}}%
\pgfpathlineto{\pgfqpoint{6.263323in}{0.689476in}}%
\pgfpathlineto{\pgfqpoint{6.264206in}{0.665339in}}%
\pgfpathlineto{\pgfqpoint{6.263344in}{0.690039in}}%
\pgfpathlineto{\pgfqpoint{6.264658in}{0.675490in}}%
\pgfpathlineto{\pgfqpoint{6.264681in}{0.679015in}}%
\pgfpathlineto{\pgfqpoint{6.265479in}{0.650580in}}%
\pgfpathlineto{\pgfqpoint{6.265748in}{0.663459in}}%
\pgfpathlineto{\pgfqpoint{6.266039in}{0.673086in}}%
\pgfpathlineto{\pgfqpoint{6.266600in}{0.652287in}}%
\pgfpathlineto{\pgfqpoint{6.266757in}{0.655817in}}%
\pgfpathlineto{\pgfqpoint{6.266857in}{0.650526in}}%
\pgfpathlineto{\pgfqpoint{6.267738in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{6.267876in}{0.651890in}}%
\pgfpathlineto{\pgfqpoint{6.268756in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{6.267937in}{0.651593in}}%
\pgfpathlineto{\pgfqpoint{6.269086in}{0.668347in}}%
\pgfpathlineto{\pgfqpoint{6.270115in}{0.684269in}}%
\pgfpathlineto{\pgfqpoint{6.269310in}{0.654358in}}%
\pgfpathlineto{\pgfqpoint{6.270306in}{0.676571in}}%
\pgfpathlineto{\pgfqpoint{6.270589in}{0.671521in}}%
\pgfpathlineto{\pgfqpoint{6.271366in}{0.694325in}}%
\pgfpathlineto{\pgfqpoint{6.272534in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{6.272539in}{0.731829in}}%
\pgfpathlineto{\pgfqpoint{6.272542in}{0.731483in}}%
\pgfpathlineto{\pgfqpoint{6.272832in}{0.751617in}}%
\pgfpathlineto{\pgfqpoint{6.273640in}{0.734579in}}%
\pgfpathlineto{\pgfqpoint{6.273642in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{6.273780in}{0.742241in}}%
\pgfpathlineto{\pgfqpoint{6.274190in}{0.754466in}}%
\pgfpathlineto{\pgfqpoint{6.274750in}{0.728921in}}%
\pgfpathlineto{\pgfqpoint{6.274870in}{0.735926in}}%
\pgfpathlineto{\pgfqpoint{6.275031in}{0.725790in}}%
\pgfpathlineto{\pgfqpoint{6.275888in}{0.743437in}}%
\pgfpathlineto{\pgfqpoint{6.275972in}{0.741081in}}%
\pgfpathlineto{\pgfqpoint{6.276907in}{0.779014in}}%
\pgfpathlineto{\pgfqpoint{6.276028in}{0.734839in}}%
\pgfpathlineto{\pgfqpoint{6.277171in}{0.777104in}}%
\pgfpathlineto{\pgfqpoint{6.277450in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{6.278201in}{0.794755in}}%
\pgfpathlineto{\pgfqpoint{6.278232in}{0.793614in}}%
\pgfpathlineto{\pgfqpoint{6.280443in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{6.278265in}{0.797634in}}%
\pgfpathlineto{\pgfqpoint{6.280472in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{6.280982in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{6.281541in}{0.727897in}}%
\pgfpathlineto{\pgfqpoint{6.281559in}{0.730620in}}%
\pgfpathlineto{\pgfqpoint{6.281781in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{6.282341in}{0.747375in}}%
\pgfpathlineto{\pgfqpoint{6.282657in}{0.731802in}}%
\pgfpathlineto{\pgfqpoint{6.282659in}{0.732471in}}%
\pgfpathlineto{\pgfqpoint{6.283733in}{0.719168in}}%
\pgfpathlineto{\pgfqpoint{6.283746in}{0.719679in}}%
\pgfpathlineto{\pgfqpoint{6.283784in}{0.722398in}}%
\pgfpathlineto{\pgfqpoint{6.283902in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{6.283919in}{0.717011in}}%
\pgfpathlineto{\pgfqpoint{6.284583in}{0.708759in}}%
\pgfpathlineto{\pgfqpoint{6.284039in}{0.723621in}}%
\pgfpathlineto{\pgfqpoint{6.285026in}{0.719758in}}%
\pgfpathlineto{\pgfqpoint{6.285862in}{0.691736in}}%
\pgfpathlineto{\pgfqpoint{6.285057in}{0.723726in}}%
\pgfpathlineto{\pgfqpoint{6.286264in}{0.701526in}}%
\pgfpathlineto{\pgfqpoint{6.286416in}{0.711391in}}%
\pgfpathlineto{\pgfqpoint{6.287235in}{0.690479in}}%
\pgfpathlineto{\pgfqpoint{6.287372in}{0.699345in}}%
\pgfpathlineto{\pgfqpoint{6.287553in}{0.697087in}}%
\pgfpathlineto{\pgfqpoint{6.288431in}{0.713723in}}%
\pgfpathlineto{\pgfqpoint{6.289133in}{0.734932in}}%
\pgfpathlineto{\pgfqpoint{6.288572in}{0.709802in}}%
\pgfpathlineto{\pgfqpoint{6.289548in}{0.718357in}}%
\pgfpathlineto{\pgfqpoint{6.290703in}{0.702713in}}%
\pgfpathlineto{\pgfqpoint{6.290491in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{6.290704in}{0.702718in}}%
\pgfpathlineto{\pgfqpoint{6.290745in}{0.705527in}}%
\pgfpathlineto{\pgfqpoint{6.291051in}{0.689036in}}%
\pgfpathlineto{\pgfqpoint{6.291220in}{0.689458in}}%
\pgfpathlineto{\pgfqpoint{6.291370in}{0.683355in}}%
\pgfpathlineto{\pgfqpoint{6.292189in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{6.292335in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{6.293548in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{6.292351in}{0.686199in}}%
\pgfpathlineto{\pgfqpoint{6.293596in}{0.722932in}}%
\pgfpathlineto{\pgfqpoint{6.293752in}{0.716412in}}%
\pgfpathlineto{\pgfqpoint{6.294566in}{0.747485in}}%
\pgfpathlineto{\pgfqpoint{6.294670in}{0.739329in}}%
\pgfpathlineto{\pgfqpoint{6.296130in}{0.711720in}}%
\pgfpathlineto{\pgfqpoint{6.294673in}{0.739762in}}%
\pgfpathlineto{\pgfqpoint{6.296136in}{0.712724in}}%
\pgfpathlineto{\pgfqpoint{6.296808in}{0.704343in}}%
\pgfpathlineto{\pgfqpoint{6.297260in}{0.720084in}}%
\pgfpathlineto{\pgfqpoint{6.297283in}{0.723603in}}%
\pgfpathlineto{\pgfqpoint{6.297842in}{0.701614in}}%
\pgfpathlineto{\pgfqpoint{6.298335in}{0.717802in}}%
\pgfpathlineto{\pgfqpoint{6.298642in}{0.729121in}}%
\pgfpathlineto{\pgfqpoint{6.299455in}{0.710152in}}%
\pgfpathlineto{\pgfqpoint{6.299461in}{0.709468in}}%
\pgfpathlineto{\pgfqpoint{6.299660in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.715423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884044in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{4.290956in}{0.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.335401in}{0.661111in}}{\pgfqpoint{4.335401in}{0.705556in}}%
\pgfpathlineto{\pgfqpoint{4.335401in}{1.034027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.335401in}{1.078472in}}{\pgfqpoint{4.290956in}{1.078472in}}%
\pgfpathlineto{\pgfqpoint{2.884044in}{1.078472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.839599in}{1.078472in}}{\pgfqpoint{2.839599in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{2.839599in}{0.705556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.839599in}{0.661111in}}{\pgfqpoint{2.884044in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.884044in}{0.661111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928488in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{3.150710in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{3.372932in}{0.887577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550710in,y=0.809799in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Im$(f_E)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Im_f_E_zoomed_out_large_font.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.262500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.037500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.362500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.912500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.935000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.935000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449726in, y=0.850582in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.705000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449726in, y=1.620582in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636393in, y=2.390582in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.245000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.245000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.245000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636393in, y=3.160582in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.015000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636393in, y=3.930582in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.875805in}{2.476052in}}%
\pgfpathlineto{\pgfqpoint{0.875505in}{2.473935in}}%
\pgfpathlineto{\pgfqpoint{0.876197in}{2.475617in}}%
\pgfpathlineto{\pgfqpoint{0.877018in}{2.472424in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{2.475839in}}%
\pgfpathlineto{\pgfqpoint{0.877316in}{2.474788in}}%
\pgfpathlineto{\pgfqpoint{0.878213in}{2.477578in}}%
\pgfpathlineto{\pgfqpoint{0.877397in}{2.473927in}}%
\pgfpathlineto{\pgfqpoint{0.878443in}{2.475939in}}%
\pgfpathlineto{\pgfqpoint{0.879036in}{2.473532in}}%
\pgfpathlineto{\pgfqpoint{0.879529in}{2.476227in}}%
\pgfpathlineto{\pgfqpoint{0.879551in}{2.476188in}}%
\pgfpathlineto{\pgfqpoint{0.879743in}{2.477087in}}%
\pgfpathlineto{\pgfqpoint{0.880550in}{2.474489in}}%
\pgfpathlineto{\pgfqpoint{0.880653in}{2.475255in}}%
\pgfpathlineto{\pgfqpoint{0.881559in}{2.472552in}}%
\pgfpathlineto{\pgfqpoint{0.880726in}{2.475627in}}%
\pgfpathlineto{\pgfqpoint{0.881806in}{2.474023in}}%
\pgfpathlineto{\pgfqpoint{0.881824in}{2.474071in}}%
\pgfpathlineto{\pgfqpoint{0.882821in}{2.470066in}}%
\pgfpathlineto{\pgfqpoint{0.882868in}{2.470392in}}%
\pgfpathlineto{\pgfqpoint{0.884132in}{2.474184in}}%
\pgfpathlineto{\pgfqpoint{0.883073in}{2.468499in}}%
\pgfpathlineto{\pgfqpoint{0.884190in}{2.473943in}}%
\pgfpathlineto{\pgfqpoint{0.884586in}{2.472348in}}%
\pgfpathlineto{\pgfqpoint{0.885287in}{2.475312in}}%
\pgfpathlineto{\pgfqpoint{0.885287in}{2.475311in}}%
\pgfpathlineto{\pgfqpoint{0.886397in}{2.481064in}}%
\pgfpathlineto{\pgfqpoint{0.885343in}{2.475187in}}%
\pgfpathlineto{\pgfqpoint{0.886468in}{2.480226in}}%
\pgfpathlineto{\pgfqpoint{0.886605in}{2.479481in}}%
\pgfpathlineto{\pgfqpoint{0.887310in}{2.481647in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{2.480574in}}%
\pgfpathlineto{\pgfqpoint{0.888875in}{2.476789in}}%
\pgfpathlineto{\pgfqpoint{0.887822in}{2.481731in}}%
\pgfpathlineto{\pgfqpoint{0.888887in}{2.477023in}}%
\pgfpathlineto{\pgfqpoint{0.888919in}{2.477135in}}%
\pgfpathlineto{\pgfqpoint{0.889632in}{2.474556in}}%
\pgfpathlineto{\pgfqpoint{0.889987in}{2.476372in}}%
\pgfpathlineto{\pgfqpoint{0.891146in}{2.471664in}}%
\pgfpathlineto{\pgfqpoint{0.890086in}{2.476736in}}%
\pgfpathlineto{\pgfqpoint{0.891156in}{2.472005in}}%
\pgfpathlineto{\pgfqpoint{0.892363in}{2.477658in}}%
\pgfpathlineto{\pgfqpoint{0.891162in}{2.471970in}}%
\pgfpathlineto{\pgfqpoint{0.892371in}{2.477525in}}%
\pgfpathlineto{\pgfqpoint{0.892660in}{2.476237in}}%
\pgfpathlineto{\pgfqpoint{0.893364in}{2.479257in}}%
\pgfpathlineto{\pgfqpoint{0.893452in}{2.479177in}}%
\pgfpathlineto{\pgfqpoint{0.894478in}{2.480653in}}%
\pgfpathlineto{\pgfqpoint{0.893669in}{2.478212in}}%
\pgfpathlineto{\pgfqpoint{0.894709in}{2.479391in}}%
\pgfpathlineto{\pgfqpoint{0.895182in}{2.476778in}}%
\pgfpathlineto{\pgfqpoint{0.894724in}{2.479695in}}%
\pgfpathlineto{\pgfqpoint{0.895821in}{2.479296in}}%
\pgfpathlineto{\pgfqpoint{0.895999in}{2.480350in}}%
\pgfpathlineto{\pgfqpoint{0.896822in}{2.475999in}}%
\pgfpathlineto{\pgfqpoint{0.896906in}{2.476796in}}%
\pgfpathlineto{\pgfqpoint{0.897201in}{2.474126in}}%
\pgfpathlineto{\pgfqpoint{0.898021in}{2.476388in}}%
\pgfpathlineto{\pgfqpoint{0.898033in}{2.476647in}}%
\pgfpathlineto{\pgfqpoint{0.898714in}{2.473886in}}%
\pgfpathlineto{\pgfqpoint{0.899119in}{2.474368in}}%
\pgfpathlineto{\pgfqpoint{0.900228in}{2.472198in}}%
\pgfpathlineto{\pgfqpoint{0.899136in}{2.474531in}}%
\pgfpathlineto{\pgfqpoint{0.900343in}{2.473121in}}%
\pgfpathlineto{\pgfqpoint{0.900404in}{2.473415in}}%
\pgfpathlineto{\pgfqpoint{0.901237in}{2.468701in}}%
\pgfpathlineto{\pgfqpoint{0.901413in}{2.470229in}}%
\pgfpathlineto{\pgfqpoint{0.902060in}{2.472405in}}%
\pgfpathlineto{\pgfqpoint{0.901741in}{2.469579in}}%
\pgfpathlineto{\pgfqpoint{0.902549in}{2.471435in}}%
\pgfpathlineto{\pgfqpoint{0.903255in}{2.466810in}}%
\pgfpathlineto{\pgfqpoint{0.903697in}{2.468563in}}%
\pgfpathlineto{\pgfqpoint{0.903960in}{2.469442in}}%
\pgfpathlineto{\pgfqpoint{0.904745in}{2.466146in}}%
\pgfpathlineto{\pgfqpoint{0.904750in}{2.466304in}}%
\pgfpathlineto{\pgfqpoint{0.905778in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.904945in}{2.466778in}}%
\pgfpathlineto{\pgfqpoint{0.905883in}{2.463360in}}%
\pgfpathlineto{\pgfqpoint{0.905982in}{2.464264in}}%
\pgfpathlineto{\pgfqpoint{0.906819in}{2.460715in}}%
\pgfpathlineto{\pgfqpoint{0.906844in}{2.460779in}}%
\pgfpathlineto{\pgfqpoint{0.907292in}{2.457775in}}%
\pgfpathlineto{\pgfqpoint{0.907943in}{2.461424in}}%
\pgfpathlineto{\pgfqpoint{0.907949in}{2.461400in}}%
\pgfpathlineto{\pgfqpoint{0.907954in}{2.461291in}}%
\pgfpathlineto{\pgfqpoint{0.908091in}{2.462534in}}%
\pgfpathlineto{\pgfqpoint{0.908502in}{2.463629in}}%
\pgfpathlineto{\pgfqpoint{0.908805in}{2.461503in}}%
\pgfpathlineto{\pgfqpoint{0.909200in}{2.462453in}}%
\pgfpathlineto{\pgfqpoint{0.909310in}{2.462076in}}%
\pgfpathlineto{\pgfqpoint{0.910145in}{2.469360in}}%
\pgfpathlineto{\pgfqpoint{0.910189in}{2.469200in}}%
\pgfpathlineto{\pgfqpoint{0.911411in}{2.472483in}}%
\pgfpathlineto{\pgfqpoint{0.910319in}{2.468599in}}%
\pgfpathlineto{\pgfqpoint{0.911452in}{2.472039in}}%
\pgfpathlineto{\pgfqpoint{0.911833in}{2.471667in}}%
\pgfpathlineto{\pgfqpoint{0.912129in}{2.473837in}}%
\pgfpathlineto{\pgfqpoint{0.912537in}{2.473309in}}%
\pgfpathlineto{\pgfqpoint{0.912539in}{2.473362in}}%
\pgfpathlineto{\pgfqpoint{0.913347in}{2.468856in}}%
\pgfpathlineto{\pgfqpoint{0.913630in}{2.470583in}}%
\pgfpathlineto{\pgfqpoint{0.913851in}{2.469876in}}%
\pgfpathlineto{\pgfqpoint{0.914548in}{2.473258in}}%
\pgfpathlineto{\pgfqpoint{0.914727in}{2.472217in}}%
\pgfpathlineto{\pgfqpoint{0.915365in}{2.470589in}}%
\pgfpathlineto{\pgfqpoint{0.915666in}{2.473988in}}%
\pgfpathlineto{\pgfqpoint{0.915666in}{2.473972in}}%
\pgfpathlineto{\pgfqpoint{0.916674in}{2.480349in}}%
\pgfpathlineto{\pgfqpoint{0.915743in}{2.473779in}}%
\pgfpathlineto{\pgfqpoint{0.916825in}{2.479922in}}%
\pgfpathlineto{\pgfqpoint{0.916878in}{2.479361in}}%
\pgfpathlineto{\pgfqpoint{0.917711in}{2.484954in}}%
\pgfpathlineto{\pgfqpoint{0.917782in}{2.484816in}}%
\pgfpathlineto{\pgfqpoint{0.918696in}{2.489153in}}%
\pgfpathlineto{\pgfqpoint{0.917887in}{2.484313in}}%
\pgfpathlineto{\pgfqpoint{0.919004in}{2.488575in}}%
\pgfpathlineto{\pgfqpoint{0.919401in}{2.487312in}}%
\pgfpathlineto{\pgfqpoint{0.920082in}{2.492351in}}%
\pgfpathlineto{\pgfqpoint{0.920083in}{2.492284in}}%
\pgfpathlineto{\pgfqpoint{0.920597in}{2.493734in}}%
\pgfpathlineto{\pgfqpoint{0.920915in}{2.490988in}}%
\pgfpathlineto{\pgfqpoint{0.921190in}{2.491925in}}%
\pgfpathlineto{\pgfqpoint{0.921419in}{2.490149in}}%
\pgfpathlineto{\pgfqpoint{0.922252in}{2.494713in}}%
\pgfpathlineto{\pgfqpoint{0.922279in}{2.494466in}}%
\pgfpathlineto{\pgfqpoint{0.922668in}{2.495314in}}%
\pgfpathlineto{\pgfqpoint{0.922428in}{2.493396in}}%
\pgfpathlineto{\pgfqpoint{0.923397in}{2.494765in}}%
\pgfpathlineto{\pgfqpoint{0.923942in}{2.493858in}}%
\pgfpathlineto{\pgfqpoint{0.924239in}{2.496054in}}%
\pgfpathlineto{\pgfqpoint{0.924504in}{2.495067in}}%
\pgfpathlineto{\pgfqpoint{0.924623in}{2.495815in}}%
\pgfpathlineto{\pgfqpoint{0.925456in}{2.492011in}}%
\pgfpathlineto{\pgfqpoint{0.925539in}{2.492879in}}%
\pgfpathlineto{\pgfqpoint{0.925550in}{2.492548in}}%
\pgfpathlineto{\pgfqpoint{0.926415in}{2.496377in}}%
\pgfpathlineto{\pgfqpoint{0.926536in}{2.496197in}}%
\pgfpathlineto{\pgfqpoint{0.926539in}{2.496256in}}%
\pgfpathlineto{\pgfqpoint{0.927474in}{2.491022in}}%
\pgfpathlineto{\pgfqpoint{0.927592in}{2.492045in}}%
\pgfpathlineto{\pgfqpoint{0.928179in}{2.493501in}}%
\pgfpathlineto{\pgfqpoint{0.928483in}{2.491319in}}%
\pgfpathlineto{\pgfqpoint{0.928710in}{2.492238in}}%
\pgfpathlineto{\pgfqpoint{0.929934in}{2.486125in}}%
\pgfpathlineto{\pgfqpoint{0.928723in}{2.492354in}}%
\pgfpathlineto{\pgfqpoint{0.929950in}{2.486137in}}%
\pgfpathlineto{\pgfqpoint{0.930201in}{2.486424in}}%
\pgfpathlineto{\pgfqpoint{0.931021in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{0.931510in}{2.477708in}}%
\pgfpathlineto{\pgfqpoint{0.931025in}{2.481880in}}%
\pgfpathlineto{\pgfqpoint{0.932165in}{2.480022in}}%
\pgfpathlineto{\pgfqpoint{0.932698in}{2.481081in}}%
\pgfpathlineto{\pgfqpoint{0.933024in}{2.478196in}}%
\pgfpathlineto{\pgfqpoint{0.933236in}{2.479253in}}%
\pgfpathlineto{\pgfqpoint{0.933529in}{2.477532in}}%
\pgfpathlineto{\pgfqpoint{0.934235in}{2.482486in}}%
\pgfpathlineto{\pgfqpoint{0.934315in}{2.482457in}}%
\pgfpathlineto{\pgfqpoint{0.934778in}{2.483474in}}%
\pgfpathlineto{\pgfqpoint{0.935042in}{2.481484in}}%
\pgfpathlineto{\pgfqpoint{0.935420in}{2.482055in}}%
\pgfpathlineto{\pgfqpoint{0.936556in}{2.479422in}}%
\pgfpathlineto{\pgfqpoint{0.935496in}{2.482629in}}%
\pgfpathlineto{\pgfqpoint{0.936560in}{2.479573in}}%
\pgfpathlineto{\pgfqpoint{0.936732in}{2.480304in}}%
\pgfpathlineto{\pgfqpoint{0.937555in}{2.473775in}}%
\pgfpathlineto{\pgfqpoint{0.938382in}{2.475514in}}%
\pgfpathlineto{\pgfqpoint{0.938070in}{2.473189in}}%
\pgfpathlineto{\pgfqpoint{0.938700in}{2.474274in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{2.470251in}}%
\pgfpathlineto{\pgfqpoint{0.938752in}{2.474877in}}%
\pgfpathlineto{\pgfqpoint{0.939844in}{2.472318in}}%
\pgfpathlineto{\pgfqpoint{0.940893in}{2.477452in}}%
\pgfpathlineto{\pgfqpoint{0.941019in}{2.476795in}}%
\pgfpathlineto{\pgfqpoint{0.941097in}{2.476110in}}%
\pgfpathlineto{\pgfqpoint{0.941930in}{2.480450in}}%
\pgfpathlineto{\pgfqpoint{0.942087in}{2.479957in}}%
\pgfpathlineto{\pgfqpoint{0.942106in}{2.479562in}}%
\pgfpathlineto{\pgfqpoint{0.942915in}{2.483529in}}%
\pgfpathlineto{\pgfqpoint{0.943150in}{2.482818in}}%
\pgfpathlineto{\pgfqpoint{0.944271in}{2.485408in}}%
\pgfpathlineto{\pgfqpoint{0.943620in}{2.481099in}}%
\pgfpathlineto{\pgfqpoint{0.944280in}{2.485348in}}%
\pgfpathlineto{\pgfqpoint{0.945134in}{2.484332in}}%
\pgfpathlineto{\pgfqpoint{0.944815in}{2.487115in}}%
\pgfpathlineto{\pgfqpoint{0.945394in}{2.485280in}}%
\pgfpathlineto{\pgfqpoint{0.946471in}{2.488486in}}%
\pgfpathlineto{\pgfqpoint{0.945638in}{2.483534in}}%
\pgfpathlineto{\pgfqpoint{0.946545in}{2.488068in}}%
\pgfpathlineto{\pgfqpoint{0.947470in}{2.489670in}}%
\pgfpathlineto{\pgfqpoint{0.946647in}{2.487276in}}%
\pgfpathlineto{\pgfqpoint{0.947683in}{2.489517in}}%
\pgfpathlineto{\pgfqpoint{0.948161in}{2.489150in}}%
\pgfpathlineto{\pgfqpoint{0.948461in}{2.491727in}}%
\pgfpathlineto{\pgfqpoint{0.948778in}{2.491478in}}%
\pgfpathlineto{\pgfqpoint{0.948970in}{2.492124in}}%
\pgfpathlineto{\pgfqpoint{0.949674in}{2.489420in}}%
\pgfpathlineto{\pgfqpoint{0.949891in}{2.491661in}}%
\pgfpathlineto{\pgfqpoint{0.950053in}{2.491324in}}%
\pgfpathlineto{\pgfqpoint{0.950734in}{2.495567in}}%
\pgfpathlineto{\pgfqpoint{0.950843in}{2.495242in}}%
\pgfpathlineto{\pgfqpoint{0.950876in}{2.495691in}}%
\pgfpathlineto{\pgfqpoint{0.951693in}{2.491951in}}%
\pgfpathlineto{\pgfqpoint{0.951929in}{2.493808in}}%
\pgfpathlineto{\pgfqpoint{0.951945in}{2.493576in}}%
\pgfpathlineto{\pgfqpoint{0.952398in}{2.495783in}}%
\pgfpathlineto{\pgfqpoint{0.953027in}{2.495168in}}%
\pgfpathlineto{\pgfqpoint{0.953028in}{2.495207in}}%
\pgfpathlineto{\pgfqpoint{0.954105in}{2.492010in}}%
\pgfpathlineto{\pgfqpoint{0.954111in}{2.492034in}}%
\pgfpathlineto{\pgfqpoint{0.955240in}{2.488974in}}%
\pgfpathlineto{\pgfqpoint{0.954421in}{2.492315in}}%
\pgfpathlineto{\pgfqpoint{0.955246in}{2.488988in}}%
\pgfpathlineto{\pgfqpoint{0.955729in}{2.485564in}}%
\pgfpathlineto{\pgfqpoint{0.955269in}{2.489034in}}%
\pgfpathlineto{\pgfqpoint{0.956364in}{2.488564in}}%
\pgfpathlineto{\pgfqpoint{0.956924in}{2.490435in}}%
\pgfpathlineto{\pgfqpoint{0.957243in}{2.487836in}}%
\pgfpathlineto{\pgfqpoint{0.957484in}{2.489187in}}%
\pgfpathlineto{\pgfqpoint{0.957747in}{2.487608in}}%
\pgfpathlineto{\pgfqpoint{0.958334in}{2.492171in}}%
\pgfpathlineto{\pgfqpoint{0.958389in}{2.492114in}}%
\pgfpathlineto{\pgfqpoint{0.958997in}{2.494218in}}%
\pgfpathlineto{\pgfqpoint{0.959513in}{2.493106in}}%
\pgfpathlineto{\pgfqpoint{0.960643in}{2.491073in}}%
\pgfpathlineto{\pgfqpoint{0.959565in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{0.960643in}{2.491074in}}%
\pgfpathlineto{\pgfqpoint{0.960700in}{2.491107in}}%
\pgfpathlineto{\pgfqpoint{0.961673in}{2.484782in}}%
\pgfpathlineto{\pgfqpoint{0.961673in}{2.484785in}}%
\pgfpathlineto{\pgfqpoint{0.962288in}{2.482264in}}%
\pgfpathlineto{\pgfqpoint{0.961676in}{2.484836in}}%
\pgfpathlineto{\pgfqpoint{0.962798in}{2.483452in}}%
\pgfpathlineto{\pgfqpoint{0.962804in}{2.483492in}}%
\pgfpathlineto{\pgfqpoint{0.963672in}{2.477891in}}%
\pgfpathlineto{\pgfqpoint{0.963673in}{2.477903in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{2.477009in}}%
\pgfpathlineto{\pgfqpoint{0.964508in}{2.480775in}}%
\pgfpathlineto{\pgfqpoint{0.964577in}{2.480572in}}%
\pgfpathlineto{\pgfqpoint{0.965619in}{2.481727in}}%
\pgfpathlineto{\pgfqpoint{0.964811in}{2.479601in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{2.480950in}}%
\pgfpathlineto{\pgfqpoint{0.966621in}{2.483064in}}%
\pgfpathlineto{\pgfqpoint{0.966325in}{2.480795in}}%
\pgfpathlineto{\pgfqpoint{0.966827in}{2.481411in}}%
\pgfpathlineto{\pgfqpoint{0.967839in}{2.478210in}}%
\pgfpathlineto{\pgfqpoint{0.967006in}{2.482751in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{2.478822in}}%
\pgfpathlineto{\pgfqpoint{0.968656in}{2.481486in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{2.479973in}}%
\pgfpathlineto{\pgfqpoint{0.969857in}{2.474780in}}%
\pgfpathlineto{\pgfqpoint{0.969144in}{2.480082in}}%
\pgfpathlineto{\pgfqpoint{0.970336in}{2.476624in}}%
\pgfpathlineto{\pgfqpoint{0.970563in}{2.477455in}}%
\pgfpathlineto{\pgfqpoint{0.971370in}{2.474527in}}%
\pgfpathlineto{\pgfqpoint{0.971428in}{2.475203in}}%
\pgfpathlineto{\pgfqpoint{0.972380in}{2.473261in}}%
\pgfpathlineto{\pgfqpoint{0.971547in}{2.475768in}}%
\pgfpathlineto{\pgfqpoint{0.972563in}{2.474806in}}%
\pgfpathlineto{\pgfqpoint{0.972620in}{2.475109in}}%
\pgfpathlineto{\pgfqpoint{0.973641in}{2.471482in}}%
\pgfpathlineto{\pgfqpoint{0.973645in}{2.471612in}}%
\pgfpathlineto{\pgfqpoint{0.973893in}{2.469744in}}%
\pgfpathlineto{\pgfqpoint{0.974700in}{2.473638in}}%
\pgfpathlineto{\pgfqpoint{0.974724in}{2.473749in}}%
\pgfpathlineto{\pgfqpoint{0.975770in}{2.469370in}}%
\pgfpathlineto{\pgfqpoint{0.976617in}{2.470906in}}%
\pgfpathlineto{\pgfqpoint{0.975911in}{2.468179in}}%
\pgfpathlineto{\pgfqpoint{0.976883in}{2.469551in}}%
\pgfpathlineto{\pgfqpoint{0.977123in}{2.470100in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{2.466551in}}%
\pgfpathlineto{\pgfqpoint{0.977896in}{2.466598in}}%
\pgfpathlineto{\pgfqpoint{0.978939in}{2.462265in}}%
\pgfpathlineto{\pgfqpoint{0.977909in}{2.466719in}}%
\pgfpathlineto{\pgfqpoint{0.979030in}{2.462872in}}%
\pgfpathlineto{\pgfqpoint{0.979948in}{2.457315in}}%
\pgfpathlineto{\pgfqpoint{0.979115in}{2.463195in}}%
\pgfpathlineto{\pgfqpoint{0.980191in}{2.459089in}}%
\pgfpathlineto{\pgfqpoint{0.980452in}{2.458230in}}%
\pgfpathlineto{\pgfqpoint{0.981149in}{2.461808in}}%
\pgfpathlineto{\pgfqpoint{0.981273in}{2.461077in}}%
\pgfpathlineto{\pgfqpoint{0.982426in}{2.462771in}}%
\pgfpathlineto{\pgfqpoint{0.981966in}{2.458847in}}%
\pgfpathlineto{\pgfqpoint{0.982432in}{2.462563in}}%
\pgfpathlineto{\pgfqpoint{0.982439in}{2.462472in}}%
\pgfpathlineto{\pgfqpoint{0.983240in}{2.465601in}}%
\pgfpathlineto{\pgfqpoint{0.983514in}{2.464242in}}%
\pgfpathlineto{\pgfqpoint{0.983784in}{2.465271in}}%
\pgfpathlineto{\pgfqpoint{0.984489in}{2.462714in}}%
\pgfpathlineto{\pgfqpoint{0.984616in}{2.463164in}}%
\pgfpathlineto{\pgfqpoint{0.986003in}{2.454983in}}%
\pgfpathlineto{\pgfqpoint{0.984697in}{2.464251in}}%
\pgfpathlineto{\pgfqpoint{0.986063in}{2.455621in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{2.456294in}}%
\pgfpathlineto{\pgfqpoint{0.986507in}{2.454262in}}%
\pgfpathlineto{\pgfqpoint{0.987120in}{2.455035in}}%
\pgfpathlineto{\pgfqpoint{0.988021in}{2.449171in}}%
\pgfpathlineto{\pgfqpoint{0.987188in}{2.455176in}}%
\pgfpathlineto{\pgfqpoint{0.988282in}{2.450815in}}%
\pgfpathlineto{\pgfqpoint{0.989270in}{2.453759in}}%
\pgfpathlineto{\pgfqpoint{0.989416in}{2.452469in}}%
\pgfpathlineto{\pgfqpoint{0.990239in}{2.454070in}}%
\pgfpathlineto{\pgfqpoint{0.989535in}{2.451870in}}%
\pgfpathlineto{\pgfqpoint{0.990542in}{2.452696in}}%
\pgfpathlineto{\pgfqpoint{0.991663in}{2.452036in}}%
\pgfpathlineto{\pgfqpoint{0.990840in}{2.454772in}}%
\pgfpathlineto{\pgfqpoint{0.991667in}{2.452046in}}%
\pgfpathlineto{\pgfqpoint{0.991730in}{2.452304in}}%
\pgfpathlineto{\pgfqpoint{0.992057in}{2.449178in}}%
\pgfpathlineto{\pgfqpoint{0.992769in}{2.451542in}}%
\pgfpathlineto{\pgfqpoint{0.994075in}{2.443988in}}%
\pgfpathlineto{\pgfqpoint{0.992866in}{2.451873in}}%
\pgfpathlineto{\pgfqpoint{0.994480in}{2.445238in}}%
\pgfpathlineto{\pgfqpoint{0.994780in}{2.445927in}}%
\pgfpathlineto{\pgfqpoint{0.995495in}{2.442922in}}%
\pgfpathlineto{\pgfqpoint{0.995509in}{2.443214in}}%
\pgfpathlineto{\pgfqpoint{0.996598in}{2.439517in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{2.443279in}}%
\pgfpathlineto{\pgfqpoint{0.996649in}{2.440285in}}%
\pgfpathlineto{\pgfqpoint{0.996803in}{2.441110in}}%
\pgfpathlineto{\pgfqpoint{0.997718in}{2.437058in}}%
\pgfpathlineto{\pgfqpoint{0.997723in}{2.437106in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{2.434075in}}%
\pgfpathlineto{\pgfqpoint{0.997786in}{2.437297in}}%
\pgfpathlineto{\pgfqpoint{0.998848in}{2.436658in}}%
\pgfpathlineto{\pgfqpoint{0.998935in}{2.437152in}}%
\pgfpathlineto{\pgfqpoint{0.999752in}{2.432421in}}%
\pgfpathlineto{\pgfqpoint{0.999897in}{2.432907in}}%
\pgfpathlineto{\pgfqpoint{1.000130in}{2.430311in}}%
\pgfpathlineto{\pgfqpoint{0.999899in}{2.432911in}}%
\pgfpathlineto{\pgfqpoint{1.001032in}{2.431556in}}%
\pgfpathlineto{\pgfqpoint{1.001032in}{2.431561in}}%
\pgfpathlineto{\pgfqpoint{1.001896in}{2.428048in}}%
\pgfpathlineto{\pgfqpoint{1.001978in}{2.428340in}}%
\pgfpathlineto{\pgfqpoint{1.003157in}{2.422891in}}%
\pgfpathlineto{\pgfqpoint{1.003169in}{2.423177in}}%
\pgfpathlineto{\pgfqpoint{1.003334in}{2.423837in}}%
\pgfpathlineto{\pgfqpoint{1.004167in}{2.418138in}}%
\pgfpathlineto{\pgfqpoint{1.004202in}{2.418533in}}%
\pgfpathlineto{\pgfqpoint{1.004202in}{2.418528in}}%
\pgfpathlineto{\pgfqpoint{1.004998in}{2.422907in}}%
\pgfpathlineto{\pgfqpoint{1.005081in}{2.422797in}}%
\pgfpathlineto{\pgfqpoint{1.005376in}{2.423598in}}%
\pgfpathlineto{\pgfqpoint{1.005680in}{2.421264in}}%
\pgfpathlineto{\pgfqpoint{1.006152in}{2.421856in}}%
\pgfpathlineto{\pgfqpoint{1.006185in}{2.421634in}}%
\pgfpathlineto{\pgfqpoint{1.007018in}{2.428900in}}%
\pgfpathlineto{\pgfqpoint{1.007189in}{2.428236in}}%
\pgfpathlineto{\pgfqpoint{1.008374in}{2.432059in}}%
\pgfpathlineto{\pgfqpoint{1.007194in}{2.428062in}}%
\pgfpathlineto{\pgfqpoint{1.008375in}{2.432041in}}%
\pgfpathlineto{\pgfqpoint{1.008708in}{2.430858in}}%
\pgfpathlineto{\pgfqpoint{1.009005in}{2.433051in}}%
\pgfpathlineto{\pgfqpoint{1.009489in}{2.431912in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{2.432358in}}%
\pgfpathlineto{\pgfqpoint{1.010221in}{2.427746in}}%
\pgfpathlineto{\pgfqpoint{1.010577in}{2.429282in}}%
\pgfpathlineto{\pgfqpoint{1.011423in}{2.432307in}}%
\pgfpathlineto{\pgfqpoint{1.010726in}{2.428787in}}%
\pgfpathlineto{\pgfqpoint{1.011705in}{2.430246in}}%
\pgfpathlineto{\pgfqpoint{1.012240in}{2.429605in}}%
\pgfpathlineto{\pgfqpoint{1.012756in}{2.434648in}}%
\pgfpathlineto{\pgfqpoint{1.015065in}{2.448016in}}%
\pgfpathlineto{\pgfqpoint{1.012776in}{2.434524in}}%
\pgfpathlineto{\pgfqpoint{1.015140in}{2.447138in}}%
\pgfpathlineto{\pgfqpoint{1.015141in}{2.447075in}}%
\pgfpathlineto{\pgfqpoint{1.015972in}{2.449753in}}%
\pgfpathlineto{\pgfqpoint{1.016231in}{2.448782in}}%
\pgfpathlineto{\pgfqpoint{1.017335in}{2.455231in}}%
\pgfpathlineto{\pgfqpoint{1.016276in}{2.448134in}}%
\pgfpathlineto{\pgfqpoint{1.017387in}{2.454937in}}%
\pgfpathlineto{\pgfqpoint{1.018294in}{2.452225in}}%
\pgfpathlineto{\pgfqpoint{1.017471in}{2.455436in}}%
\pgfpathlineto{\pgfqpoint{1.018510in}{2.454543in}}%
\pgfpathlineto{\pgfqpoint{1.019602in}{2.458489in}}%
\pgfpathlineto{\pgfqpoint{1.018547in}{2.454197in}}%
\pgfpathlineto{\pgfqpoint{1.019670in}{2.457603in}}%
\pgfpathlineto{\pgfqpoint{1.019808in}{2.456684in}}%
\pgfpathlineto{\pgfqpoint{1.020641in}{2.459295in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{2.458637in}}%
\pgfpathlineto{\pgfqpoint{1.021625in}{2.460718in}}%
\pgfpathlineto{\pgfqpoint{1.020817in}{2.457998in}}%
\pgfpathlineto{\pgfqpoint{1.021888in}{2.459637in}}%
\pgfpathlineto{\pgfqpoint{1.022331in}{2.457519in}}%
\pgfpathlineto{\pgfqpoint{1.022982in}{2.461646in}}%
\pgfpathlineto{\pgfqpoint{1.022988in}{2.461578in}}%
\pgfpathlineto{\pgfqpoint{1.023518in}{2.463160in}}%
\pgfpathlineto{\pgfqpoint{1.023971in}{2.460045in}}%
\pgfpathlineto{\pgfqpoint{1.024093in}{2.460908in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{2.462133in}}%
\pgfpathlineto{\pgfqpoint{1.024349in}{2.458705in}}%
\pgfpathlineto{\pgfqpoint{1.025221in}{2.461687in}}%
\pgfpathlineto{\pgfqpoint{1.026241in}{2.458533in}}%
\pgfpathlineto{\pgfqpoint{1.025562in}{2.461707in}}%
\pgfpathlineto{\pgfqpoint{1.026355in}{2.458765in}}%
\pgfpathlineto{\pgfqpoint{1.027376in}{2.454835in}}%
\pgfpathlineto{\pgfqpoint{1.026356in}{2.458769in}}%
\pgfpathlineto{\pgfqpoint{1.027689in}{2.455420in}}%
\pgfpathlineto{\pgfqpoint{1.027689in}{2.455420in}}%
\pgfpathlineto{\pgfqpoint{1.027977in}{2.453357in}}%
\pgfpathlineto{\pgfqpoint{1.028385in}{2.450317in}}%
\pgfpathlineto{\pgfqpoint{1.029066in}{2.454188in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{2.454048in}}%
\pgfpathlineto{\pgfqpoint{1.029587in}{2.455662in}}%
\pgfpathlineto{\pgfqpoint{1.029899in}{2.453180in}}%
\pgfpathlineto{\pgfqpoint{1.030202in}{2.454743in}}%
\pgfpathlineto{\pgfqpoint{1.030404in}{2.453314in}}%
\pgfpathlineto{\pgfqpoint{1.031236in}{2.460114in}}%
\pgfpathlineto{\pgfqpoint{1.031275in}{2.459982in}}%
\pgfpathlineto{\pgfqpoint{1.031413in}{2.459129in}}%
\pgfpathlineto{\pgfqpoint{1.031613in}{2.461425in}}%
\pgfpathlineto{\pgfqpoint{1.032623in}{2.462379in}}%
\pgfpathlineto{\pgfqpoint{1.031917in}{2.459991in}}%
\pgfpathlineto{\pgfqpoint{1.032731in}{2.462161in}}%
\pgfpathlineto{\pgfqpoint{1.033809in}{2.460267in}}%
\pgfpathlineto{\pgfqpoint{1.033167in}{2.462695in}}%
\pgfpathlineto{\pgfqpoint{1.033855in}{2.460583in}}%
\pgfpathlineto{\pgfqpoint{1.033859in}{2.460657in}}%
\pgfpathlineto{\pgfqpoint{1.034440in}{2.456280in}}%
\pgfpathlineto{\pgfqpoint{1.034925in}{2.457262in}}%
\pgfpathlineto{\pgfqpoint{1.034945in}{2.456966in}}%
\pgfpathlineto{\pgfqpoint{1.035635in}{2.460052in}}%
\pgfpathlineto{\pgfqpoint{1.036016in}{2.457849in}}%
\pgfpathlineto{\pgfqpoint{1.040191in}{2.478001in}}%
\pgfpathlineto{\pgfqpoint{1.036458in}{2.456905in}}%
\pgfpathlineto{\pgfqpoint{1.040469in}{2.477075in}}%
\pgfpathlineto{\pgfqpoint{1.040495in}{2.476665in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{1.041355in}{2.483916in}}%
\pgfpathlineto{\pgfqpoint{1.041705in}{2.485559in}}%
\pgfpathlineto{\pgfqpoint{1.042008in}{2.483361in}}%
\pgfpathlineto{\pgfqpoint{1.042470in}{2.484245in}}%
\pgfpathlineto{\pgfqpoint{1.042513in}{2.483665in}}%
\pgfpathlineto{\pgfqpoint{1.043348in}{2.490686in}}%
\pgfpathlineto{\pgfqpoint{1.043439in}{2.490497in}}%
\pgfpathlineto{\pgfqpoint{1.044579in}{2.494827in}}%
\pgfpathlineto{\pgfqpoint{1.043522in}{2.489824in}}%
\pgfpathlineto{\pgfqpoint{1.044580in}{2.494819in}}%
\pgfpathlineto{\pgfqpoint{1.044657in}{2.494451in}}%
\pgfpathlineto{\pgfqpoint{1.045338in}{2.498590in}}%
\pgfpathlineto{\pgfqpoint{1.045576in}{2.498341in}}%
\pgfpathlineto{\pgfqpoint{1.046852in}{2.502577in}}%
\pgfpathlineto{\pgfqpoint{1.045580in}{2.498291in}}%
\pgfpathlineto{\pgfqpoint{1.046910in}{2.502199in}}%
\pgfpathlineto{\pgfqpoint{1.046928in}{2.501837in}}%
\pgfpathlineto{\pgfqpoint{1.047759in}{2.508290in}}%
\pgfpathlineto{\pgfqpoint{1.047947in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{1.049093in}{2.510617in}}%
\pgfpathlineto{\pgfqpoint{1.048063in}{2.506117in}}%
\pgfpathlineto{\pgfqpoint{1.049095in}{2.510555in}}%
\pgfpathlineto{\pgfqpoint{1.049817in}{2.513004in}}%
\pgfpathlineto{\pgfqpoint{1.049104in}{2.510410in}}%
\pgfpathlineto{\pgfqpoint{1.050262in}{2.512382in}}%
\pgfpathlineto{\pgfqpoint{1.051090in}{2.510892in}}%
\pgfpathlineto{\pgfqpoint{1.051355in}{2.512991in}}%
\pgfpathlineto{\pgfqpoint{1.051367in}{2.512868in}}%
\pgfpathlineto{\pgfqpoint{1.051389in}{2.512994in}}%
\pgfpathlineto{\pgfqpoint{1.052352in}{2.510274in}}%
\pgfpathlineto{\pgfqpoint{1.052404in}{2.510767in}}%
\pgfpathlineto{\pgfqpoint{1.052604in}{2.508906in}}%
\pgfpathlineto{\pgfqpoint{1.053437in}{2.515403in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{2.514972in}}%
\pgfpathlineto{\pgfqpoint{1.054118in}{2.514666in}}%
\pgfpathlineto{\pgfqpoint{1.054417in}{2.516709in}}%
\pgfpathlineto{\pgfqpoint{1.054553in}{2.516107in}}%
\pgfpathlineto{\pgfqpoint{1.055928in}{2.525247in}}%
\pgfpathlineto{\pgfqpoint{1.054622in}{2.515549in}}%
\pgfpathlineto{\pgfqpoint{1.056039in}{2.524128in}}%
\pgfpathlineto{\pgfqpoint{1.056136in}{2.523679in}}%
\pgfpathlineto{\pgfqpoint{1.056841in}{2.526309in}}%
\pgfpathlineto{\pgfqpoint{1.057061in}{2.525644in}}%
\pgfpathlineto{\pgfqpoint{1.057385in}{2.526617in}}%
\pgfpathlineto{\pgfqpoint{1.058146in}{2.523639in}}%
\pgfpathlineto{\pgfqpoint{1.058150in}{2.523719in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{2.519450in}}%
\pgfpathlineto{\pgfqpoint{1.058151in}{2.523733in}}%
\pgfpathlineto{\pgfqpoint{1.059306in}{2.521355in}}%
\pgfpathlineto{\pgfqpoint{1.059482in}{2.522260in}}%
\pgfpathlineto{\pgfqpoint{1.060299in}{2.518273in}}%
\pgfpathlineto{\pgfqpoint{1.060389in}{2.519132in}}%
\pgfpathlineto{\pgfqpoint{1.061510in}{2.522800in}}%
\pgfpathlineto{\pgfqpoint{1.060677in}{2.517140in}}%
\pgfpathlineto{\pgfqpoint{1.061668in}{2.522162in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{2.521746in}}%
\pgfpathlineto{\pgfqpoint{1.062716in}{2.525690in}}%
\pgfpathlineto{\pgfqpoint{1.062735in}{2.525679in}}%
\pgfpathlineto{\pgfqpoint{1.062821in}{2.525436in}}%
\pgfpathlineto{\pgfqpoint{1.063369in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{1.063369in}{2.527916in}}%
\pgfpathlineto{\pgfqpoint{1.064007in}{2.529056in}}%
\pgfpathlineto{\pgfqpoint{1.063704in}{2.527148in}}%
\pgfpathlineto{\pgfqpoint{1.064451in}{2.527396in}}%
\pgfpathlineto{\pgfqpoint{1.064714in}{2.525640in}}%
\pgfpathlineto{\pgfqpoint{1.065489in}{2.529878in}}%
\pgfpathlineto{\pgfqpoint{1.065502in}{2.529784in}}%
\pgfpathlineto{\pgfqpoint{1.065676in}{2.530392in}}%
\pgfpathlineto{\pgfqpoint{1.066353in}{2.526771in}}%
\pgfpathlineto{\pgfqpoint{1.066572in}{2.526781in}}%
\pgfpathlineto{\pgfqpoint{1.066732in}{2.525257in}}%
\pgfpathlineto{\pgfqpoint{1.067564in}{2.529123in}}%
\pgfpathlineto{\pgfqpoint{1.067660in}{2.528622in}}%
\pgfpathlineto{\pgfqpoint{1.067949in}{2.529407in}}%
\pgfpathlineto{\pgfqpoint{1.068245in}{2.527152in}}%
\pgfpathlineto{\pgfqpoint{1.068768in}{2.528371in}}%
\pgfpathlineto{\pgfqpoint{1.069255in}{2.527187in}}%
\pgfpathlineto{\pgfqpoint{1.069551in}{2.529442in}}%
\pgfpathlineto{\pgfqpoint{1.069871in}{2.528682in}}%
\pgfpathlineto{\pgfqpoint{1.069935in}{2.529172in}}%
\pgfpathlineto{\pgfqpoint{1.070768in}{2.525346in}}%
\pgfpathlineto{\pgfqpoint{1.070973in}{2.527533in}}%
\pgfpathlineto{\pgfqpoint{1.071828in}{2.530531in}}%
\pgfpathlineto{\pgfqpoint{1.071147in}{2.526858in}}%
\pgfpathlineto{\pgfqpoint{1.072152in}{2.529185in}}%
\pgfpathlineto{\pgfqpoint{1.072786in}{2.525794in}}%
\pgfpathlineto{\pgfqpoint{1.072153in}{2.529208in}}%
\pgfpathlineto{\pgfqpoint{1.073272in}{2.528390in}}%
\pgfpathlineto{\pgfqpoint{1.073491in}{2.529258in}}%
\pgfpathlineto{\pgfqpoint{1.074300in}{2.525952in}}%
\pgfpathlineto{\pgfqpoint{1.074338in}{2.526499in}}%
\pgfpathlineto{\pgfqpoint{1.075309in}{2.523127in}}%
\pgfpathlineto{\pgfqpoint{1.074477in}{2.527053in}}%
\pgfpathlineto{\pgfqpoint{1.075495in}{2.524388in}}%
\pgfpathlineto{\pgfqpoint{1.075515in}{2.524656in}}%
\pgfpathlineto{\pgfqpoint{1.076445in}{2.519905in}}%
\pgfpathlineto{\pgfqpoint{1.076513in}{2.520419in}}%
\pgfpathlineto{\pgfqpoint{1.076823in}{2.517415in}}%
\pgfpathlineto{\pgfqpoint{1.077598in}{2.521549in}}%
\pgfpathlineto{\pgfqpoint{1.077606in}{2.521491in}}%
\pgfpathlineto{\pgfqpoint{1.078018in}{2.522611in}}%
\pgfpathlineto{\pgfqpoint{1.078337in}{2.519948in}}%
\pgfpathlineto{\pgfqpoint{1.078703in}{2.520508in}}%
\pgfpathlineto{\pgfqpoint{1.078841in}{2.519808in}}%
\pgfpathlineto{\pgfqpoint{1.079674in}{2.526031in}}%
\pgfpathlineto{\pgfqpoint{1.079771in}{2.525751in}}%
\pgfpathlineto{\pgfqpoint{1.080115in}{2.527080in}}%
\pgfpathlineto{\pgfqpoint{1.079850in}{2.524840in}}%
\pgfpathlineto{\pgfqpoint{1.080890in}{2.525998in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{2.522979in}}%
\pgfpathlineto{\pgfqpoint{1.081052in}{2.526431in}}%
\pgfpathlineto{\pgfqpoint{1.082035in}{2.523651in}}%
\pgfpathlineto{\pgfqpoint{1.082043in}{2.523833in}}%
\pgfpathlineto{\pgfqpoint{1.082878in}{2.515985in}}%
\pgfpathlineto{\pgfqpoint{1.083085in}{2.517150in}}%
\pgfpathlineto{\pgfqpoint{1.084297in}{2.513219in}}%
\pgfpathlineto{\pgfqpoint{1.083086in}{2.517181in}}%
\pgfpathlineto{\pgfqpoint{1.084301in}{2.513344in}}%
\pgfpathlineto{\pgfqpoint{1.084896in}{2.509363in}}%
\pgfpathlineto{\pgfqpoint{1.084310in}{2.513431in}}%
\pgfpathlineto{\pgfqpoint{1.085560in}{2.512345in}}%
\pgfpathlineto{\pgfqpoint{1.086113in}{2.513526in}}%
\pgfpathlineto{\pgfqpoint{1.086409in}{2.511417in}}%
\pgfpathlineto{\pgfqpoint{1.086679in}{2.512787in}}%
\pgfpathlineto{\pgfqpoint{1.087419in}{2.511516in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{2.513581in}}%
\pgfpathlineto{\pgfqpoint{1.087800in}{2.512268in}}%
\pgfpathlineto{\pgfqpoint{1.088100in}{2.512757in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{2.507982in}}%
\pgfpathlineto{\pgfqpoint{1.088842in}{2.508122in}}%
\pgfpathlineto{\pgfqpoint{1.089740in}{2.508849in}}%
\pgfpathlineto{\pgfqpoint{1.093469in}{2.491863in}}%
\pgfpathlineto{\pgfqpoint{1.094609in}{2.487159in}}%
\pgfpathlineto{\pgfqpoint{1.093678in}{2.493055in}}%
\pgfpathlineto{\pgfqpoint{1.094614in}{2.487304in}}%
\pgfpathlineto{\pgfqpoint{1.095491in}{2.483536in}}%
\pgfpathlineto{\pgfqpoint{1.094660in}{2.487690in}}%
\pgfpathlineto{\pgfqpoint{1.095750in}{2.485101in}}%
\pgfpathlineto{\pgfqpoint{1.101042in}{2.456448in}}%
\pgfpathlineto{\pgfqpoint{1.095794in}{2.485790in}}%
\pgfpathlineto{\pgfqpoint{1.101740in}{2.458971in}}%
\pgfpathlineto{\pgfqpoint{1.101873in}{2.459654in}}%
\pgfpathlineto{\pgfqpoint{1.102555in}{2.456483in}}%
\pgfpathlineto{\pgfqpoint{1.102839in}{2.457315in}}%
\pgfpathlineto{\pgfqpoint{1.103060in}{2.455756in}}%
\pgfpathlineto{\pgfqpoint{1.103893in}{2.461447in}}%
\pgfpathlineto{\pgfqpoint{1.103906in}{2.461187in}}%
\pgfpathlineto{\pgfqpoint{1.104334in}{2.462344in}}%
\pgfpathlineto{\pgfqpoint{1.104069in}{2.460170in}}%
\pgfpathlineto{\pgfqpoint{1.105021in}{2.461470in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{2.458648in}}%
\pgfpathlineto{\pgfqpoint{1.105270in}{2.461713in}}%
\pgfpathlineto{\pgfqpoint{1.106154in}{2.459300in}}%
\pgfpathlineto{\pgfqpoint{1.106264in}{2.459659in}}%
\pgfpathlineto{\pgfqpoint{1.106933in}{2.454852in}}%
\pgfpathlineto{\pgfqpoint{1.106935in}{2.454889in}}%
\pgfpathlineto{\pgfqpoint{1.107601in}{2.452495in}}%
\pgfpathlineto{\pgfqpoint{1.107913in}{2.455048in}}%
\pgfpathlineto{\pgfqpoint{1.108049in}{2.454614in}}%
\pgfpathlineto{\pgfqpoint{1.108055in}{2.454833in}}%
\pgfpathlineto{\pgfqpoint{1.109020in}{2.450007in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{1.109115in}{2.449516in}}%
\pgfpathlineto{\pgfqpoint{1.109947in}{2.455234in}}%
\pgfpathlineto{\pgfqpoint{1.110132in}{2.454324in}}%
\pgfpathlineto{\pgfqpoint{1.111215in}{2.458507in}}%
\pgfpathlineto{\pgfqpoint{1.111284in}{2.458385in}}%
\pgfpathlineto{\pgfqpoint{1.111637in}{2.458291in}}%
\pgfpathlineto{\pgfqpoint{1.112344in}{2.461601in}}%
\pgfpathlineto{\pgfqpoint{1.112357in}{2.461482in}}%
\pgfpathlineto{\pgfqpoint{1.112446in}{2.461672in}}%
\pgfpathlineto{\pgfqpoint{1.113151in}{2.458105in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{2.460557in}}%
\pgfpathlineto{\pgfqpoint{1.113530in}{2.459513in}}%
\pgfpathlineto{\pgfqpoint{1.113982in}{2.462726in}}%
\pgfpathlineto{\pgfqpoint{1.114564in}{2.460450in}}%
\pgfpathlineto{\pgfqpoint{1.114565in}{2.460480in}}%
\pgfpathlineto{\pgfqpoint{1.115169in}{2.456877in}}%
\pgfpathlineto{\pgfqpoint{1.115610in}{2.459045in}}%
\pgfpathlineto{\pgfqpoint{1.116683in}{2.457359in}}%
\pgfpathlineto{\pgfqpoint{1.115874in}{2.460174in}}%
\pgfpathlineto{\pgfqpoint{1.116735in}{2.458100in}}%
\pgfpathlineto{\pgfqpoint{1.116859in}{2.458687in}}%
\pgfpathlineto{\pgfqpoint{1.117692in}{2.455947in}}%
\pgfpathlineto{\pgfqpoint{1.117838in}{2.457109in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{2.456533in}}%
\pgfpathlineto{\pgfqpoint{1.117840in}{2.457023in}}%
\pgfpathlineto{\pgfqpoint{1.118163in}{2.456020in}}%
\pgfpathlineto{\pgfqpoint{1.119206in}{2.451286in}}%
\pgfpathlineto{\pgfqpoint{1.118373in}{2.456829in}}%
\pgfpathlineto{\pgfqpoint{1.119336in}{2.451873in}}%
\pgfpathlineto{\pgfqpoint{1.120029in}{2.454622in}}%
\pgfpathlineto{\pgfqpoint{1.119710in}{2.451853in}}%
\pgfpathlineto{\pgfqpoint{1.120462in}{2.452905in}}%
\pgfpathlineto{\pgfqpoint{1.121224in}{2.446989in}}%
\pgfpathlineto{\pgfqpoint{1.120511in}{2.453067in}}%
\pgfpathlineto{\pgfqpoint{1.121620in}{2.448089in}}%
\pgfpathlineto{\pgfqpoint{1.125765in}{2.427511in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{2.448652in}}%
\pgfpathlineto{\pgfqpoint{1.125909in}{2.429359in}}%
\pgfpathlineto{\pgfqpoint{1.126091in}{2.430317in}}%
\pgfpathlineto{\pgfqpoint{1.126774in}{2.426617in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{2.427485in}}%
\pgfpathlineto{\pgfqpoint{1.127279in}{2.425495in}}%
\pgfpathlineto{\pgfqpoint{1.127985in}{2.430302in}}%
\pgfpathlineto{\pgfqpoint{1.128018in}{2.429980in}}%
\pgfpathlineto{\pgfqpoint{1.128496in}{2.431016in}}%
\pgfpathlineto{\pgfqpoint{1.128792in}{2.428695in}}%
\pgfpathlineto{\pgfqpoint{1.129128in}{2.429903in}}%
\pgfpathlineto{\pgfqpoint{1.129128in}{2.429910in}}%
\pgfpathlineto{\pgfqpoint{1.129802in}{2.427026in}}%
\pgfpathlineto{\pgfqpoint{1.130148in}{2.427653in}}%
\pgfpathlineto{\pgfqpoint{1.131315in}{2.418930in}}%
\pgfpathlineto{\pgfqpoint{1.131330in}{2.419245in}}%
\pgfpathlineto{\pgfqpoint{1.131820in}{2.418487in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{2.420944in}}%
\pgfpathlineto{\pgfqpoint{1.132420in}{2.420081in}}%
\pgfpathlineto{\pgfqpoint{1.132501in}{2.420198in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{2.415137in}}%
\pgfpathlineto{\pgfqpoint{1.133386in}{2.416119in}}%
\pgfpathlineto{\pgfqpoint{1.133397in}{2.415976in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{2.421391in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{2.421383in}}%
\pgfpathlineto{\pgfqpoint{1.134437in}{2.420998in}}%
\pgfpathlineto{\pgfqpoint{1.134544in}{2.422661in}}%
\pgfpathlineto{\pgfqpoint{1.135680in}{2.426454in}}%
\pgfpathlineto{\pgfqpoint{1.134847in}{2.421569in}}%
\pgfpathlineto{\pgfqpoint{1.135689in}{2.426289in}}%
\pgfpathlineto{\pgfqpoint{1.135856in}{2.425553in}}%
\pgfpathlineto{\pgfqpoint{1.136436in}{2.428963in}}%
\pgfpathlineto{\pgfqpoint{1.136436in}{2.428960in}}%
\pgfpathlineto{\pgfqpoint{1.136664in}{2.430115in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{2.427811in}}%
\pgfpathlineto{\pgfqpoint{1.137554in}{2.430062in}}%
\pgfpathlineto{\pgfqpoint{1.138571in}{2.434992in}}%
\pgfpathlineto{\pgfqpoint{1.137559in}{2.429919in}}%
\pgfpathlineto{\pgfqpoint{1.138753in}{2.433917in}}%
\pgfpathlineto{\pgfqpoint{1.139388in}{2.431713in}}%
\pgfpathlineto{\pgfqpoint{1.139819in}{2.435488in}}%
\pgfpathlineto{\pgfqpoint{1.139830in}{2.435259in}}%
\pgfpathlineto{\pgfqpoint{1.140696in}{2.439119in}}%
\pgfpathlineto{\pgfqpoint{1.140963in}{2.438295in}}%
\pgfpathlineto{\pgfqpoint{1.140965in}{2.438226in}}%
\pgfpathlineto{\pgfqpoint{1.141986in}{2.441381in}}%
\pgfpathlineto{\pgfqpoint{1.142031in}{2.441198in}}%
\pgfpathlineto{\pgfqpoint{1.142728in}{2.444164in}}%
\pgfpathlineto{\pgfqpoint{1.142037in}{2.441118in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{2.443300in}}%
\pgfpathlineto{\pgfqpoint{1.143424in}{2.442082in}}%
\pgfpathlineto{\pgfqpoint{1.144139in}{2.448487in}}%
\pgfpathlineto{\pgfqpoint{1.144184in}{2.448288in}}%
\pgfpathlineto{\pgfqpoint{1.144634in}{2.450444in}}%
\pgfpathlineto{\pgfqpoint{1.144938in}{2.447866in}}%
\pgfpathlineto{\pgfqpoint{1.145300in}{2.448415in}}%
\pgfpathlineto{\pgfqpoint{1.145443in}{2.447570in}}%
\pgfpathlineto{\pgfqpoint{1.146276in}{2.452948in}}%
\pgfpathlineto{\pgfqpoint{1.146385in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{2.451169in}}%
\pgfpathlineto{\pgfqpoint{1.146660in}{2.453479in}}%
\pgfpathlineto{\pgfqpoint{1.147507in}{2.452216in}}%
\pgfpathlineto{\pgfqpoint{1.147662in}{2.452385in}}%
\pgfpathlineto{\pgfqpoint{1.148470in}{2.450242in}}%
\pgfpathlineto{\pgfqpoint{1.148606in}{2.451335in}}%
\pgfpathlineto{\pgfqpoint{1.149479in}{2.447449in}}%
\pgfpathlineto{\pgfqpoint{1.148646in}{2.451677in}}%
\pgfpathlineto{\pgfqpoint{1.149737in}{2.450028in}}%
\pgfpathlineto{\pgfqpoint{1.150689in}{2.455040in}}%
\pgfpathlineto{\pgfqpoint{1.149857in}{2.449356in}}%
\pgfpathlineto{\pgfqpoint{1.151346in}{2.454287in}}%
\pgfpathlineto{\pgfqpoint{1.151497in}{2.453623in}}%
\pgfpathlineto{\pgfqpoint{1.152204in}{2.460956in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{2.460909in}}%
\pgfpathlineto{\pgfqpoint{1.153329in}{2.464193in}}%
\pgfpathlineto{\pgfqpoint{1.152507in}{2.460663in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{2.463959in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{2.462669in}}%
\pgfpathlineto{\pgfqpoint{1.154260in}{2.464940in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.463232in}}%
\pgfpathlineto{\pgfqpoint{1.154701in}{2.463928in}}%
\pgfpathlineto{\pgfqpoint{1.155534in}{2.457694in}}%
\pgfpathlineto{\pgfqpoint{1.155604in}{2.458443in}}%
\pgfpathlineto{\pgfqpoint{1.156038in}{2.458000in}}%
\pgfpathlineto{\pgfqpoint{1.156351in}{2.460858in}}%
\pgfpathlineto{\pgfqpoint{1.156695in}{2.460001in}}%
\pgfpathlineto{\pgfqpoint{1.156721in}{2.460497in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{2.456019in}}%
\pgfpathlineto{\pgfqpoint{1.157790in}{2.458436in}}%
\pgfpathlineto{\pgfqpoint{1.157804in}{2.458162in}}%
\pgfpathlineto{\pgfqpoint{1.158802in}{2.464121in}}%
\pgfpathlineto{\pgfqpoint{1.158823in}{2.464066in}}%
\pgfpathlineto{\pgfqpoint{1.159898in}{2.467499in}}%
\pgfpathlineto{\pgfqpoint{1.159066in}{2.462820in}}%
\pgfpathlineto{\pgfqpoint{1.159963in}{2.467202in}}%
\pgfpathlineto{\pgfqpoint{1.160075in}{2.466498in}}%
\pgfpathlineto{\pgfqpoint{1.160884in}{2.470597in}}%
\pgfpathlineto{\pgfqpoint{1.161028in}{2.470005in}}%
\pgfpathlineto{\pgfqpoint{1.161589in}{2.467672in}}%
\pgfpathlineto{\pgfqpoint{1.161889in}{2.470533in}}%
\pgfpathlineto{\pgfqpoint{1.162119in}{2.470414in}}%
\pgfpathlineto{\pgfqpoint{1.162784in}{2.473648in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{2.470404in}}%
\pgfpathlineto{\pgfqpoint{1.163266in}{2.471248in}}%
\pgfpathlineto{\pgfqpoint{1.163607in}{2.469321in}}%
\pgfpathlineto{\pgfqpoint{1.164193in}{2.473332in}}%
\pgfpathlineto{\pgfqpoint{1.164241in}{2.473026in}}%
\pgfpathlineto{\pgfqpoint{1.165425in}{2.475233in}}%
\pgfpathlineto{\pgfqpoint{1.164616in}{2.472928in}}%
\pgfpathlineto{\pgfqpoint{1.165435in}{2.475208in}}%
\pgfpathlineto{\pgfqpoint{1.165499in}{2.474332in}}%
\pgfpathlineto{\pgfqpoint{1.166430in}{2.477255in}}%
\pgfpathlineto{\pgfqpoint{1.166538in}{2.476110in}}%
\pgfpathlineto{\pgfqpoint{1.167643in}{2.474767in}}%
\pgfpathlineto{\pgfqpoint{1.166938in}{2.477656in}}%
\pgfpathlineto{\pgfqpoint{1.167700in}{2.475766in}}%
\pgfpathlineto{\pgfqpoint{1.168845in}{2.482020in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{2.475536in}}%
\pgfpathlineto{\pgfqpoint{1.168955in}{2.481615in}}%
\pgfpathlineto{\pgfqpoint{1.169661in}{2.478476in}}%
\pgfpathlineto{\pgfqpoint{1.168957in}{2.481620in}}%
\pgfpathlineto{\pgfqpoint{1.170068in}{2.481504in}}%
\pgfpathlineto{\pgfqpoint{1.170879in}{2.483747in}}%
\pgfpathlineto{\pgfqpoint{1.171175in}{2.481284in}}%
\pgfpathlineto{\pgfqpoint{1.171178in}{2.481448in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{2.480195in}}%
\pgfpathlineto{\pgfqpoint{1.171352in}{2.482752in}}%
\pgfpathlineto{\pgfqpoint{1.172299in}{2.480999in}}%
\pgfpathlineto{\pgfqpoint{1.172424in}{2.482186in}}%
\pgfpathlineto{\pgfqpoint{1.173320in}{2.479027in}}%
\pgfpathlineto{\pgfqpoint{1.173343in}{2.479271in}}%
\pgfpathlineto{\pgfqpoint{1.173698in}{2.477178in}}%
\pgfpathlineto{\pgfqpoint{1.174411in}{2.482807in}}%
\pgfpathlineto{\pgfqpoint{1.174411in}{2.482805in}}%
\pgfpathlineto{\pgfqpoint{1.175510in}{2.485029in}}%
\pgfpathlineto{\pgfqpoint{1.174455in}{2.482459in}}%
\pgfpathlineto{\pgfqpoint{1.175551in}{2.484615in}}%
\pgfpathlineto{\pgfqpoint{1.175716in}{2.483812in}}%
\pgfpathlineto{\pgfqpoint{1.176297in}{2.490146in}}%
\pgfpathlineto{\pgfqpoint{1.176301in}{2.490083in}}%
\pgfpathlineto{\pgfqpoint{1.177438in}{2.494694in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{2.489870in}}%
\pgfpathlineto{\pgfqpoint{1.177452in}{2.494528in}}%
\pgfpathlineto{\pgfqpoint{1.178239in}{2.493818in}}%
\pgfpathlineto{\pgfqpoint{1.178479in}{2.495971in}}%
\pgfpathlineto{\pgfqpoint{1.178541in}{2.495931in}}%
\pgfpathlineto{\pgfqpoint{1.179753in}{2.488755in}}%
\pgfpathlineto{\pgfqpoint{1.179889in}{2.489473in}}%
\pgfpathlineto{\pgfqpoint{1.180576in}{2.491872in}}%
\pgfpathlineto{\pgfqpoint{1.180257in}{2.489039in}}%
\pgfpathlineto{\pgfqpoint{1.181006in}{2.490449in}}%
\pgfpathlineto{\pgfqpoint{1.181058in}{2.490744in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{2.487741in}}%
\pgfpathlineto{\pgfqpoint{1.181573in}{2.488390in}}%
\pgfpathlineto{\pgfqpoint{1.181771in}{2.486563in}}%
\pgfpathlineto{\pgfqpoint{1.182604in}{2.492408in}}%
\pgfpathlineto{\pgfqpoint{1.182650in}{2.492117in}}%
\pgfpathlineto{\pgfqpoint{1.183741in}{2.495016in}}%
\pgfpathlineto{\pgfqpoint{1.182780in}{2.491268in}}%
\pgfpathlineto{\pgfqpoint{1.183789in}{2.494927in}}%
\pgfpathlineto{\pgfqpoint{1.183915in}{2.494741in}}%
\pgfpathlineto{\pgfqpoint{1.184590in}{2.497694in}}%
\pgfpathlineto{\pgfqpoint{1.184808in}{2.496345in}}%
\pgfpathlineto{\pgfqpoint{1.185102in}{2.497797in}}%
\pgfpathlineto{\pgfqpoint{1.185807in}{2.493606in}}%
\pgfpathlineto{\pgfqpoint{1.185900in}{2.494267in}}%
\pgfpathlineto{\pgfqpoint{1.185902in}{2.494145in}}%
\pgfpathlineto{\pgfqpoint{1.186630in}{2.497727in}}%
\pgfpathlineto{\pgfqpoint{1.186987in}{2.497098in}}%
\pgfpathlineto{\pgfqpoint{1.187825in}{2.490847in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.497194in}}%
\pgfpathlineto{\pgfqpoint{1.188970in}{2.492497in}}%
\pgfpathlineto{\pgfqpoint{1.189040in}{2.493403in}}%
\pgfpathlineto{\pgfqpoint{1.189970in}{2.490255in}}%
\pgfpathlineto{\pgfqpoint{1.190057in}{2.490874in}}%
\pgfpathlineto{\pgfqpoint{1.190853in}{2.488519in}}%
\pgfpathlineto{\pgfqpoint{1.190140in}{2.490886in}}%
\pgfpathlineto{\pgfqpoint{1.191206in}{2.488712in}}%
\pgfpathlineto{\pgfqpoint{1.191212in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{1.191862in}{2.484421in}}%
\pgfpathlineto{\pgfqpoint{1.192295in}{2.485941in}}%
\pgfpathlineto{\pgfqpoint{1.193376in}{2.484029in}}%
\pgfpathlineto{\pgfqpoint{1.192685in}{2.488368in}}%
\pgfpathlineto{\pgfqpoint{1.193417in}{2.484444in}}%
\pgfpathlineto{\pgfqpoint{1.193581in}{2.484768in}}%
\pgfpathlineto{\pgfqpoint{1.193880in}{2.481723in}}%
\pgfpathlineto{\pgfqpoint{1.194487in}{2.483729in}}%
\pgfpathlineto{\pgfqpoint{1.195394in}{2.480035in}}%
\pgfpathlineto{\pgfqpoint{1.194586in}{2.484422in}}%
\pgfpathlineto{\pgfqpoint{1.195649in}{2.480169in}}%
\pgfpathlineto{\pgfqpoint{1.195698in}{2.480681in}}%
\pgfpathlineto{\pgfqpoint{1.196403in}{2.476233in}}%
\pgfpathlineto{\pgfqpoint{1.196716in}{2.477112in}}%
\pgfpathlineto{\pgfqpoint{1.197854in}{2.470598in}}%
\pgfpathlineto{\pgfqpoint{1.196729in}{2.477144in}}%
\pgfpathlineto{\pgfqpoint{1.197872in}{2.470702in}}%
\pgfpathlineto{\pgfqpoint{1.197917in}{2.469743in}}%
\pgfpathlineto{\pgfqpoint{1.198621in}{2.474064in}}%
\pgfpathlineto{\pgfqpoint{1.198622in}{2.474044in}}%
\pgfpathlineto{\pgfqpoint{1.199118in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{1.199430in}{2.472993in}}%
\pgfpathlineto{\pgfqpoint{1.199742in}{2.474519in}}%
\pgfpathlineto{\pgfqpoint{1.199935in}{2.473292in}}%
\pgfpathlineto{\pgfqpoint{1.200521in}{2.479189in}}%
\pgfpathlineto{\pgfqpoint{1.200575in}{2.479181in}}%
\pgfpathlineto{\pgfqpoint{1.201745in}{2.483315in}}%
\pgfpathlineto{\pgfqpoint{1.201746in}{2.483302in}}%
\pgfpathlineto{\pgfqpoint{1.202458in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{1.202723in}{2.484430in}}%
\pgfpathlineto{\pgfqpoint{1.202862in}{2.482995in}}%
\pgfpathlineto{\pgfqpoint{1.203139in}{2.483611in}}%
\pgfpathlineto{\pgfqpoint{1.203932in}{2.478582in}}%
\pgfpathlineto{\pgfqpoint{1.203934in}{2.478638in}}%
\pgfpathlineto{\pgfqpoint{1.203971in}{2.477822in}}%
\pgfpathlineto{\pgfqpoint{1.204803in}{2.481775in}}%
\pgfpathlineto{\pgfqpoint{1.204920in}{2.481499in}}%
\pgfpathlineto{\pgfqpoint{1.204930in}{2.481778in}}%
\pgfpathlineto{\pgfqpoint{1.205990in}{2.478031in}}%
\pgfpathlineto{\pgfqpoint{1.206009in}{2.478610in}}%
\pgfpathlineto{\pgfqpoint{1.206013in}{2.478517in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{2.480014in}}%
\pgfpathlineto{\pgfqpoint{1.207301in}{2.487755in}}%
\pgfpathlineto{\pgfqpoint{1.206131in}{2.479983in}}%
\pgfpathlineto{\pgfqpoint{1.207308in}{2.487505in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{2.486470in}}%
\pgfpathlineto{\pgfqpoint{1.208336in}{2.491929in}}%
\pgfpathlineto{\pgfqpoint{1.208377in}{2.491682in}}%
\pgfpathlineto{\pgfqpoint{1.209321in}{2.495686in}}%
\pgfpathlineto{\pgfqpoint{1.208512in}{2.491028in}}%
\pgfpathlineto{\pgfqpoint{1.209528in}{2.495015in}}%
\pgfpathlineto{\pgfqpoint{1.210026in}{2.492910in}}%
\pgfpathlineto{\pgfqpoint{1.210610in}{2.496709in}}%
\pgfpathlineto{\pgfqpoint{1.210612in}{2.496679in}}%
\pgfpathlineto{\pgfqpoint{1.211213in}{2.498940in}}%
\pgfpathlineto{\pgfqpoint{1.211666in}{2.495485in}}%
\pgfpathlineto{\pgfqpoint{1.211721in}{2.496411in}}%
\pgfpathlineto{\pgfqpoint{1.212044in}{2.494074in}}%
\pgfpathlineto{\pgfqpoint{1.212749in}{2.498275in}}%
\pgfpathlineto{\pgfqpoint{1.212782in}{2.497946in}}%
\pgfpathlineto{\pgfqpoint{1.213261in}{2.498616in}}%
\pgfpathlineto{\pgfqpoint{1.213558in}{2.496161in}}%
\pgfpathlineto{\pgfqpoint{1.213888in}{2.497625in}}%
\pgfpathlineto{\pgfqpoint{1.215072in}{2.495664in}}%
\pgfpathlineto{\pgfqpoint{1.214831in}{2.497816in}}%
\pgfpathlineto{\pgfqpoint{1.215124in}{2.496542in}}%
\pgfpathlineto{\pgfqpoint{1.215248in}{2.497145in}}%
\pgfpathlineto{\pgfqpoint{1.215980in}{2.493305in}}%
\pgfpathlineto{\pgfqpoint{1.215982in}{2.493330in}}%
\pgfpathlineto{\pgfqpoint{1.216081in}{2.492030in}}%
\pgfpathlineto{\pgfqpoint{1.216904in}{2.496079in}}%
\pgfpathlineto{\pgfqpoint{1.217073in}{2.495717in}}%
\pgfpathlineto{\pgfqpoint{1.217140in}{2.495802in}}%
\pgfpathlineto{\pgfqpoint{1.217483in}{2.493490in}}%
\pgfpathlineto{\pgfqpoint{1.218099in}{2.488860in}}%
\pgfpathlineto{\pgfqpoint{1.217487in}{2.493502in}}%
\pgfpathlineto{\pgfqpoint{1.218614in}{2.490528in}}%
\pgfpathlineto{\pgfqpoint{1.218796in}{2.490945in}}%
\pgfpathlineto{\pgfqpoint{1.219613in}{2.485496in}}%
\pgfpathlineto{\pgfqpoint{1.219680in}{2.486017in}}%
\pgfpathlineto{\pgfqpoint{1.220622in}{2.479928in}}%
\pgfpathlineto{\pgfqpoint{1.219785in}{2.486222in}}%
\pgfpathlineto{\pgfqpoint{1.220938in}{2.480088in}}%
\pgfpathlineto{\pgfqpoint{1.220948in}{2.480207in}}%
\pgfpathlineto{\pgfqpoint{1.221946in}{2.472599in}}%
\pgfpathlineto{\pgfqpoint{1.221966in}{2.472667in}}%
\pgfpathlineto{\pgfqpoint{1.222136in}{2.470025in}}%
\pgfpathlineto{\pgfqpoint{1.222952in}{2.473032in}}%
\pgfpathlineto{\pgfqpoint{1.223076in}{2.472748in}}%
\pgfpathlineto{\pgfqpoint{1.223094in}{2.472934in}}%
\pgfpathlineto{\pgfqpoint{1.224018in}{2.468958in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{2.468966in}}%
\pgfpathlineto{\pgfqpoint{1.224154in}{2.468033in}}%
\pgfpathlineto{\pgfqpoint{1.224986in}{2.473180in}}%
\pgfpathlineto{\pgfqpoint{1.225107in}{2.472467in}}%
\pgfpathlineto{\pgfqpoint{1.225368in}{2.473682in}}%
\pgfpathlineto{\pgfqpoint{1.225667in}{2.471210in}}%
\pgfpathlineto{\pgfqpoint{1.226202in}{2.471624in}}%
\pgfpathlineto{\pgfqpoint{1.227812in}{2.464182in}}%
\pgfpathlineto{\pgfqpoint{1.226222in}{2.471950in}}%
\pgfpathlineto{\pgfqpoint{1.227826in}{2.464476in}}%
\pgfpathlineto{\pgfqpoint{1.227862in}{2.464692in}}%
\pgfpathlineto{\pgfqpoint{1.228695in}{2.459663in}}%
\pgfpathlineto{\pgfqpoint{1.228852in}{2.461273in}}%
\pgfpathlineto{\pgfqpoint{1.229830in}{2.456914in}}%
\pgfpathlineto{\pgfqpoint{1.228998in}{2.462086in}}%
\pgfpathlineto{\pgfqpoint{1.230000in}{2.457614in}}%
\pgfpathlineto{\pgfqpoint{1.231041in}{2.461125in}}%
\pgfpathlineto{\pgfqpoint{1.230208in}{2.455413in}}%
\pgfpathlineto{\pgfqpoint{1.231134in}{2.460824in}}%
\pgfpathlineto{\pgfqpoint{1.231217in}{2.459967in}}%
\pgfpathlineto{\pgfqpoint{1.232180in}{2.464210in}}%
\pgfpathlineto{\pgfqpoint{1.232212in}{2.464101in}}%
\pgfpathlineto{\pgfqpoint{1.233438in}{2.468495in}}%
\pgfpathlineto{\pgfqpoint{1.232219in}{2.464039in}}%
\pgfpathlineto{\pgfqpoint{1.233440in}{2.468411in}}%
\pgfpathlineto{\pgfqpoint{1.234245in}{2.465660in}}%
\pgfpathlineto{\pgfqpoint{1.233540in}{2.468664in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{2.468644in}}%
\pgfpathlineto{\pgfqpoint{1.235440in}{2.472036in}}%
\pgfpathlineto{\pgfqpoint{1.234623in}{2.467625in}}%
\pgfpathlineto{\pgfqpoint{1.235710in}{2.469913in}}%
\pgfpathlineto{\pgfqpoint{1.236263in}{2.467808in}}%
\pgfpathlineto{\pgfqpoint{1.236808in}{2.471709in}}%
\pgfpathlineto{\pgfqpoint{1.237571in}{2.474124in}}%
\pgfpathlineto{\pgfqpoint{1.236894in}{2.471607in}}%
\pgfpathlineto{\pgfqpoint{1.237939in}{2.473732in}}%
\pgfpathlineto{\pgfqpoint{1.238029in}{2.473445in}}%
\pgfpathlineto{\pgfqpoint{1.238994in}{2.476362in}}%
\pgfpathlineto{\pgfqpoint{1.239010in}{2.476197in}}%
\pgfpathlineto{\pgfqpoint{1.239594in}{2.477026in}}%
\pgfpathlineto{\pgfqpoint{1.239290in}{2.474953in}}%
\pgfpathlineto{\pgfqpoint{1.240115in}{2.475658in}}%
\pgfpathlineto{\pgfqpoint{1.240299in}{2.473981in}}%
\pgfpathlineto{\pgfqpoint{1.240974in}{2.479351in}}%
\pgfpathlineto{\pgfqpoint{1.241495in}{2.481136in}}%
\pgfpathlineto{\pgfqpoint{1.241813in}{2.478047in}}%
\pgfpathlineto{\pgfqpoint{1.242084in}{2.479183in}}%
\pgfpathlineto{\pgfqpoint{1.243151in}{2.481522in}}%
\pgfpathlineto{\pgfqpoint{1.242318in}{2.477059in}}%
\pgfpathlineto{\pgfqpoint{1.243296in}{2.480391in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{2.481533in}}%
\pgfpathlineto{\pgfqpoint{1.244437in}{2.478572in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{2.478965in}}%
\pgfpathlineto{\pgfqpoint{1.244462in}{2.478122in}}%
\pgfpathlineto{\pgfqpoint{1.244745in}{2.477518in}}%
\pgfpathlineto{\pgfqpoint{1.245881in}{2.474509in}}%
\pgfpathlineto{\pgfqpoint{1.245045in}{2.478200in}}%
\pgfpathlineto{\pgfqpoint{1.245883in}{2.474585in}}%
\pgfpathlineto{\pgfqpoint{1.246997in}{2.475034in}}%
\pgfpathlineto{\pgfqpoint{1.246354in}{2.471157in}}%
\pgfpathlineto{\pgfqpoint{1.246998in}{2.475015in}}%
\pgfpathlineto{\pgfqpoint{1.247556in}{2.477230in}}%
\pgfpathlineto{\pgfqpoint{1.247868in}{2.474490in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{2.475122in}}%
\pgfpathlineto{\pgfqpoint{1.248372in}{2.474508in}}%
\pgfpathlineto{\pgfqpoint{1.249205in}{2.481482in}}%
\pgfpathlineto{\pgfqpoint{1.249248in}{2.481166in}}%
\pgfpathlineto{\pgfqpoint{1.249678in}{2.482768in}}%
\pgfpathlineto{\pgfqpoint{1.249382in}{2.480264in}}%
\pgfpathlineto{\pgfqpoint{1.250367in}{2.482133in}}%
\pgfpathlineto{\pgfqpoint{1.251652in}{2.479121in}}%
\pgfpathlineto{\pgfqpoint{1.250592in}{2.482466in}}%
\pgfpathlineto{\pgfqpoint{1.251702in}{2.479601in}}%
\pgfpathlineto{\pgfqpoint{1.251703in}{2.479658in}}%
\pgfpathlineto{\pgfqpoint{1.252409in}{2.472404in}}%
\pgfpathlineto{\pgfqpoint{1.252739in}{2.473468in}}%
\pgfpathlineto{\pgfqpoint{1.253859in}{2.470463in}}%
\pgfpathlineto{\pgfqpoint{1.253218in}{2.474402in}}%
\pgfpathlineto{\pgfqpoint{1.253870in}{2.470569in}}%
\pgfpathlineto{\pgfqpoint{1.254982in}{2.471432in}}%
\pgfpathlineto{\pgfqpoint{1.254427in}{2.467452in}}%
\pgfpathlineto{\pgfqpoint{1.254986in}{2.471282in}}%
\pgfpathlineto{\pgfqpoint{1.255058in}{2.471040in}}%
\pgfpathlineto{\pgfqpoint{1.255733in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{1.256053in}{2.473560in}}%
\pgfpathlineto{\pgfqpoint{1.257191in}{2.477181in}}%
\pgfpathlineto{\pgfqpoint{1.256059in}{2.473501in}}%
\pgfpathlineto{\pgfqpoint{1.257198in}{2.477123in}}%
\pgfpathlineto{\pgfqpoint{1.258369in}{2.474306in}}%
\pgfpathlineto{\pgfqpoint{1.257758in}{2.477429in}}%
\pgfpathlineto{\pgfqpoint{1.258381in}{2.474560in}}%
\pgfpathlineto{\pgfqpoint{1.259286in}{2.478002in}}%
\pgfpathlineto{\pgfqpoint{1.258463in}{2.473299in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{2.477608in}}%
\pgfpathlineto{\pgfqpoint{1.259521in}{2.477884in}}%
\pgfpathlineto{\pgfqpoint{1.260482in}{2.471990in}}%
\pgfpathlineto{\pgfqpoint{1.260521in}{2.472694in}}%
\pgfpathlineto{\pgfqpoint{1.260521in}{2.472679in}}%
\pgfpathlineto{\pgfqpoint{1.261315in}{2.475985in}}%
\pgfpathlineto{\pgfqpoint{1.261594in}{2.474925in}}%
\pgfpathlineto{\pgfqpoint{1.261699in}{2.476230in}}%
\pgfpathlineto{\pgfqpoint{1.261995in}{2.473755in}}%
\pgfpathlineto{\pgfqpoint{1.262710in}{2.475385in}}%
\pgfpathlineto{\pgfqpoint{1.263004in}{2.473763in}}%
\pgfpathlineto{\pgfqpoint{1.263301in}{2.476233in}}%
\pgfpathlineto{\pgfqpoint{1.263817in}{2.475796in}}%
\pgfpathlineto{\pgfqpoint{1.263822in}{2.475923in}}%
\pgfpathlineto{\pgfqpoint{1.264518in}{2.471995in}}%
\pgfpathlineto{\pgfqpoint{1.264902in}{2.473887in}}%
\pgfpathlineto{\pgfqpoint{1.264904in}{2.473848in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{2.478007in}}%
\pgfpathlineto{\pgfqpoint{1.265994in}{2.475554in}}%
\pgfpathlineto{\pgfqpoint{1.267123in}{2.476825in}}%
\pgfpathlineto{\pgfqpoint{1.266537in}{2.473288in}}%
\pgfpathlineto{\pgfqpoint{1.267155in}{2.476559in}}%
\pgfpathlineto{\pgfqpoint{1.268050in}{2.474413in}}%
\pgfpathlineto{\pgfqpoint{1.267241in}{2.477438in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{2.475421in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{2.472125in}}%
\pgfpathlineto{\pgfqpoint{1.268353in}{2.475585in}}%
\pgfpathlineto{\pgfqpoint{1.269426in}{2.472708in}}%
\pgfpathlineto{\pgfqpoint{1.269427in}{2.472742in}}%
\pgfpathlineto{\pgfqpoint{1.270478in}{2.468423in}}%
\pgfpathlineto{\pgfqpoint{1.270495in}{2.468707in}}%
\pgfpathlineto{\pgfqpoint{1.270573in}{2.467388in}}%
\pgfpathlineto{\pgfqpoint{1.271537in}{2.473781in}}%
\pgfpathlineto{\pgfqpoint{1.271545in}{2.473581in}}%
\pgfpathlineto{\pgfqpoint{1.272087in}{2.471889in}}%
\pgfpathlineto{\pgfqpoint{1.271782in}{2.474400in}}%
\pgfpathlineto{\pgfqpoint{1.272658in}{2.473663in}}%
\pgfpathlineto{\pgfqpoint{1.273840in}{2.481992in}}%
\pgfpathlineto{\pgfqpoint{1.272660in}{2.473637in}}%
\pgfpathlineto{\pgfqpoint{1.273845in}{2.481884in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{2.482764in}}%
\pgfpathlineto{\pgfqpoint{1.274105in}{2.480246in}}%
\pgfpathlineto{\pgfqpoint{1.275019in}{2.481691in}}%
\pgfpathlineto{\pgfqpoint{1.276151in}{2.479030in}}%
\pgfpathlineto{\pgfqpoint{1.275322in}{2.482861in}}%
\pgfpathlineto{\pgfqpoint{1.276151in}{2.479060in}}%
\pgfpathlineto{\pgfqpoint{1.277132in}{2.474479in}}%
\pgfpathlineto{\pgfqpoint{1.276167in}{2.479213in}}%
\pgfpathlineto{\pgfqpoint{1.277537in}{2.476744in}}%
\pgfpathlineto{\pgfqpoint{1.277587in}{2.477026in}}%
\pgfpathlineto{\pgfqpoint{1.278551in}{2.471677in}}%
\pgfpathlineto{\pgfqpoint{1.278606in}{2.471766in}}%
\pgfpathlineto{\pgfqpoint{1.278646in}{2.471101in}}%
\pgfpathlineto{\pgfqpoint{1.279479in}{2.476822in}}%
\pgfpathlineto{\pgfqpoint{1.279676in}{2.476010in}}%
\pgfpathlineto{\pgfqpoint{1.281976in}{2.481605in}}%
\pgfpathlineto{\pgfqpoint{1.279679in}{2.475873in}}%
\pgfpathlineto{\pgfqpoint{1.282238in}{2.480195in}}%
\pgfpathlineto{\pgfqpoint{1.282682in}{2.477087in}}%
\pgfpathlineto{\pgfqpoint{1.282252in}{2.480318in}}%
\pgfpathlineto{\pgfqpoint{1.283348in}{2.480296in}}%
\pgfpathlineto{\pgfqpoint{1.283505in}{2.481250in}}%
\pgfpathlineto{\pgfqpoint{1.284322in}{2.476181in}}%
\pgfpathlineto{\pgfqpoint{1.284380in}{2.476985in}}%
\pgfpathlineto{\pgfqpoint{1.284700in}{2.473971in}}%
\pgfpathlineto{\pgfqpoint{1.284398in}{2.477168in}}%
\pgfpathlineto{\pgfqpoint{1.285493in}{2.476784in}}%
\pgfpathlineto{\pgfqpoint{1.285502in}{2.476960in}}%
\pgfpathlineto{\pgfqpoint{1.286214in}{2.473685in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{2.474133in}}%
\pgfpathlineto{\pgfqpoint{1.287704in}{2.472020in}}%
\pgfpathlineto{\pgfqpoint{1.286637in}{2.474455in}}%
\pgfpathlineto{\pgfqpoint{1.287708in}{2.472162in}}%
\pgfpathlineto{\pgfqpoint{1.287904in}{2.473146in}}%
\pgfpathlineto{\pgfqpoint{1.288643in}{2.468762in}}%
\pgfpathlineto{\pgfqpoint{1.288660in}{2.469000in}}%
\pgfpathlineto{\pgfqpoint{1.288737in}{2.467650in}}%
\pgfpathlineto{\pgfqpoint{1.289568in}{2.471971in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{2.471744in}}%
\pgfpathlineto{\pgfqpoint{1.290755in}{2.465419in}}%
\pgfpathlineto{\pgfqpoint{1.289794in}{2.471795in}}%
\pgfpathlineto{\pgfqpoint{1.291184in}{2.467740in}}%
\pgfpathlineto{\pgfqpoint{1.291460in}{2.468503in}}%
\pgfpathlineto{\pgfqpoint{1.292234in}{2.464918in}}%
\pgfpathlineto{\pgfqpoint{1.293278in}{2.460799in}}%
\pgfpathlineto{\pgfqpoint{1.292445in}{2.465386in}}%
\pgfpathlineto{\pgfqpoint{1.293417in}{2.461611in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{2.454871in}}%
\pgfpathlineto{\pgfqpoint{1.293484in}{2.462448in}}%
\pgfpathlineto{\pgfqpoint{1.295211in}{2.456962in}}%
\pgfpathlineto{\pgfqpoint{1.296001in}{2.461706in}}%
\pgfpathlineto{\pgfqpoint{1.295296in}{2.456568in}}%
\pgfpathlineto{\pgfqpoint{1.296423in}{2.459827in}}%
\pgfpathlineto{\pgfqpoint{1.296431in}{2.459688in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{2.466483in}}%
\pgfpathlineto{\pgfqpoint{1.298620in}{2.471678in}}%
\pgfpathlineto{\pgfqpoint{1.298621in}{2.471663in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{2.470926in}}%
\pgfpathlineto{\pgfqpoint{1.299632in}{2.473637in}}%
\pgfpathlineto{\pgfqpoint{1.299724in}{2.472479in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{1.300689in}{2.469575in}}%
\pgfpathlineto{\pgfqpoint{1.300704in}{2.469651in}}%
\pgfpathlineto{\pgfqpoint{1.300846in}{2.467791in}}%
\pgfpathlineto{\pgfqpoint{1.301678in}{2.472660in}}%
\pgfpathlineto{\pgfqpoint{1.301777in}{2.472600in}}%
\pgfpathlineto{\pgfqpoint{1.302042in}{2.472963in}}%
\pgfpathlineto{\pgfqpoint{1.302353in}{2.470193in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{2.469860in}}%
\pgfpathlineto{\pgfqpoint{1.303370in}{2.475280in}}%
\pgfpathlineto{\pgfqpoint{1.303372in}{2.475259in}}%
\pgfpathlineto{\pgfqpoint{1.304525in}{2.482407in}}%
\pgfpathlineto{\pgfqpoint{1.303377in}{2.475238in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{2.482353in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{1.305542in}{2.488311in}}%
\pgfpathlineto{\pgfqpoint{1.305543in}{2.488282in}}%
\pgfpathlineto{\pgfqpoint{1.306210in}{2.491556in}}%
\pgfpathlineto{\pgfqpoint{1.305543in}{2.488255in}}%
\pgfpathlineto{\pgfqpoint{1.306876in}{2.489893in}}%
\pgfpathlineto{\pgfqpoint{1.306901in}{2.489401in}}%
\pgfpathlineto{\pgfqpoint{1.307862in}{2.496630in}}%
\pgfpathlineto{\pgfqpoint{1.307942in}{2.496326in}}%
\pgfpathlineto{\pgfqpoint{1.308096in}{2.496919in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.492954in}}%
\pgfpathlineto{\pgfqpoint{1.308907in}{2.493106in}}%
\pgfpathlineto{\pgfqpoint{1.308919in}{2.492723in}}%
\pgfpathlineto{\pgfqpoint{1.309752in}{2.498064in}}%
\pgfpathlineto{\pgfqpoint{1.309993in}{2.497601in}}%
\pgfpathlineto{\pgfqpoint{1.310433in}{2.496518in}}%
\pgfpathlineto{\pgfqpoint{1.310168in}{2.498771in}}%
\pgfpathlineto{\pgfqpoint{1.311096in}{2.498067in}}%
\pgfpathlineto{\pgfqpoint{1.311742in}{2.499634in}}%
\pgfpathlineto{\pgfqpoint{1.311442in}{2.497068in}}%
\pgfpathlineto{\pgfqpoint{1.312213in}{2.498941in}}%
\pgfpathlineto{\pgfqpoint{1.312956in}{2.494916in}}%
\pgfpathlineto{\pgfqpoint{1.312250in}{2.499295in}}%
\pgfpathlineto{\pgfqpoint{1.313373in}{2.496892in}}%
\pgfpathlineto{\pgfqpoint{1.313787in}{2.500020in}}%
\pgfpathlineto{\pgfqpoint{1.314468in}{2.496078in}}%
\pgfpathlineto{\pgfqpoint{1.314974in}{2.493750in}}%
\pgfpathlineto{\pgfqpoint{1.314675in}{2.496837in}}%
\pgfpathlineto{\pgfqpoint{1.315579in}{2.496003in}}%
\pgfpathlineto{\pgfqpoint{1.316866in}{2.490889in}}%
\pgfpathlineto{\pgfqpoint{1.315680in}{2.496650in}}%
\pgfpathlineto{\pgfqpoint{1.316872in}{2.491051in}}%
\pgfpathlineto{\pgfqpoint{1.316910in}{2.491390in}}%
\pgfpathlineto{\pgfqpoint{1.317907in}{2.486010in}}%
\pgfpathlineto{\pgfqpoint{1.317928in}{2.486338in}}%
\pgfpathlineto{\pgfqpoint{1.319010in}{2.478184in}}%
\pgfpathlineto{\pgfqpoint{1.319085in}{2.479074in}}%
\pgfpathlineto{\pgfqpoint{1.320070in}{2.482121in}}%
\pgfpathlineto{\pgfqpoint{1.319136in}{2.478535in}}%
\pgfpathlineto{\pgfqpoint{1.320238in}{2.481605in}}%
\pgfpathlineto{\pgfqpoint{1.321029in}{2.477957in}}%
\pgfpathlineto{\pgfqpoint{1.321350in}{2.481475in}}%
\pgfpathlineto{\pgfqpoint{1.321407in}{2.480858in}}%
\pgfpathlineto{\pgfqpoint{1.322278in}{2.484922in}}%
\pgfpathlineto{\pgfqpoint{1.322420in}{2.483464in}}%
\pgfpathlineto{\pgfqpoint{1.322847in}{2.484364in}}%
\pgfpathlineto{\pgfqpoint{1.323457in}{2.482422in}}%
\pgfpathlineto{\pgfqpoint{1.323464in}{2.482526in}}%
\pgfpathlineto{\pgfqpoint{1.324592in}{2.478079in}}%
\pgfpathlineto{\pgfqpoint{1.323759in}{2.483173in}}%
\pgfpathlineto{\pgfqpoint{1.324605in}{2.478362in}}%
\pgfpathlineto{\pgfqpoint{1.324607in}{2.478399in}}%
\pgfpathlineto{\pgfqpoint{1.325564in}{2.472969in}}%
\pgfpathlineto{\pgfqpoint{1.325566in}{2.473044in}}%
\pgfpathlineto{\pgfqpoint{1.326579in}{2.470850in}}%
\pgfpathlineto{\pgfqpoint{1.325874in}{2.475601in}}%
\pgfpathlineto{\pgfqpoint{1.326691in}{2.471111in}}%
\pgfpathlineto{\pgfqpoint{1.327083in}{2.469437in}}%
\pgfpathlineto{\pgfqpoint{1.327750in}{2.474751in}}%
\pgfpathlineto{\pgfqpoint{1.327752in}{2.474734in}}%
\pgfpathlineto{\pgfqpoint{1.328908in}{2.479386in}}%
\pgfpathlineto{\pgfqpoint{1.328908in}{2.479377in}}%
\pgfpathlineto{\pgfqpoint{1.328975in}{2.478625in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{2.483892in}}%
\pgfpathlineto{\pgfqpoint{1.329988in}{2.482832in}}%
\pgfpathlineto{\pgfqpoint{1.330415in}{2.484986in}}%
\pgfpathlineto{\pgfqpoint{1.330111in}{2.482487in}}%
\pgfpathlineto{\pgfqpoint{1.331095in}{2.482625in}}%
\pgfpathlineto{\pgfqpoint{1.331120in}{2.482130in}}%
\pgfpathlineto{\pgfqpoint{1.332081in}{2.488952in}}%
\pgfpathlineto{\pgfqpoint{1.332133in}{2.488800in}}%
\pgfpathlineto{\pgfqpoint{1.332315in}{2.489198in}}%
\pgfpathlineto{\pgfqpoint{1.333138in}{2.485016in}}%
\pgfpathlineto{\pgfqpoint{1.333224in}{2.486341in}}%
\pgfpathlineto{\pgfqpoint{1.333232in}{2.486178in}}%
\pgfpathlineto{\pgfqpoint{1.334291in}{2.490835in}}%
\pgfpathlineto{\pgfqpoint{1.335357in}{2.492890in}}%
\pgfpathlineto{\pgfqpoint{1.334652in}{2.489828in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{2.492302in}}%
\pgfpathlineto{\pgfqpoint{1.335661in}{2.491571in}}%
\pgfpathlineto{\pgfqpoint{1.336469in}{2.495069in}}%
\pgfpathlineto{\pgfqpoint{1.336499in}{2.494856in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{2.495156in}}%
\pgfpathlineto{\pgfqpoint{1.337175in}{2.491895in}}%
\pgfpathlineto{\pgfqpoint{1.337614in}{2.494953in}}%
\pgfpathlineto{\pgfqpoint{1.337679in}{2.494414in}}%
\pgfpathlineto{\pgfqpoint{1.338362in}{2.499259in}}%
\pgfpathlineto{\pgfqpoint{1.338700in}{2.496315in}}%
\pgfpathlineto{\pgfqpoint{1.339780in}{2.498705in}}%
\pgfpathlineto{\pgfqpoint{1.339193in}{2.494871in}}%
\pgfpathlineto{\pgfqpoint{1.339825in}{2.498198in}}%
\pgfpathlineto{\pgfqpoint{1.340706in}{2.496232in}}%
\pgfpathlineto{\pgfqpoint{1.339899in}{2.499366in}}%
\pgfpathlineto{\pgfqpoint{1.340953in}{2.496876in}}%
\pgfpathlineto{\pgfqpoint{1.341010in}{2.497388in}}%
\pgfpathlineto{\pgfqpoint{1.341581in}{2.495132in}}%
\pgfpathlineto{\pgfqpoint{1.341591in}{2.495157in}}%
\pgfpathlineto{\pgfqpoint{1.342756in}{2.491108in}}%
\pgfpathlineto{\pgfqpoint{1.341920in}{2.495302in}}%
\pgfpathlineto{\pgfqpoint{1.342765in}{2.491270in}}%
\pgfpathlineto{\pgfqpoint{1.342769in}{2.491449in}}%
\pgfpathlineto{\pgfqpoint{1.343229in}{2.487390in}}%
\pgfpathlineto{\pgfqpoint{1.343875in}{2.491064in}}%
\pgfpathlineto{\pgfqpoint{1.344743in}{2.490064in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.493102in}}%
\pgfpathlineto{\pgfqpoint{1.344972in}{2.491548in}}%
\pgfpathlineto{\pgfqpoint{1.346080in}{2.496508in}}%
\pgfpathlineto{\pgfqpoint{1.345247in}{2.489783in}}%
\pgfpathlineto{\pgfqpoint{1.346256in}{2.495162in}}%
\pgfpathlineto{\pgfqpoint{1.346257in}{2.495115in}}%
\pgfpathlineto{\pgfqpoint{1.346521in}{2.497539in}}%
\pgfpathlineto{\pgfqpoint{1.347357in}{2.496203in}}%
\pgfpathlineto{\pgfqpoint{1.348523in}{2.492336in}}%
\pgfpathlineto{\pgfqpoint{1.347452in}{2.496526in}}%
\pgfpathlineto{\pgfqpoint{1.348524in}{2.492364in}}%
\pgfpathlineto{\pgfqpoint{1.349788in}{2.483507in}}%
\pgfpathlineto{\pgfqpoint{1.348579in}{2.492671in}}%
\pgfpathlineto{\pgfqpoint{1.349998in}{2.485619in}}%
\pgfpathlineto{\pgfqpoint{1.350092in}{2.485816in}}%
\pgfpathlineto{\pgfqpoint{1.350924in}{2.479477in}}%
\pgfpathlineto{\pgfqpoint{1.350985in}{2.480210in}}%
\pgfpathlineto{\pgfqpoint{1.351302in}{2.477347in}}%
\pgfpathlineto{\pgfqpoint{1.352007in}{2.481776in}}%
\pgfpathlineto{\pgfqpoint{1.352077in}{2.481582in}}%
\pgfpathlineto{\pgfqpoint{1.352311in}{2.480403in}}%
\pgfpathlineto{\pgfqpoint{1.352576in}{2.482770in}}%
\pgfpathlineto{\pgfqpoint{1.353104in}{2.482482in}}%
\pgfpathlineto{\pgfqpoint{1.354121in}{2.484469in}}%
\pgfpathlineto{\pgfqpoint{1.353825in}{2.481805in}}%
\pgfpathlineto{\pgfqpoint{1.354219in}{2.483318in}}%
\pgfpathlineto{\pgfqpoint{1.355338in}{2.478771in}}%
\pgfpathlineto{\pgfqpoint{1.354506in}{2.484093in}}%
\pgfpathlineto{\pgfqpoint{1.355442in}{2.479387in}}%
\pgfpathlineto{\pgfqpoint{1.356161in}{2.482612in}}%
\pgfpathlineto{\pgfqpoint{1.355465in}{2.479268in}}%
\pgfpathlineto{\pgfqpoint{1.356569in}{2.481000in}}%
\pgfpathlineto{\pgfqpoint{1.356581in}{2.481147in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{2.474739in}}%
\pgfpathlineto{\pgfqpoint{1.357543in}{2.476436in}}%
\pgfpathlineto{\pgfqpoint{1.358366in}{2.475697in}}%
\pgfpathlineto{\pgfqpoint{1.358062in}{2.477880in}}%
\pgfpathlineto{\pgfqpoint{1.358651in}{2.476932in}}%
\pgfpathlineto{\pgfqpoint{1.358663in}{2.477208in}}%
\pgfpathlineto{\pgfqpoint{1.359501in}{2.474270in}}%
\pgfpathlineto{\pgfqpoint{1.359710in}{2.474834in}}%
\pgfpathlineto{\pgfqpoint{1.360762in}{2.472660in}}%
\pgfpathlineto{\pgfqpoint{1.360119in}{2.475129in}}%
\pgfpathlineto{\pgfqpoint{1.360834in}{2.472887in}}%
\pgfpathlineto{\pgfqpoint{1.360838in}{2.473087in}}%
\pgfpathlineto{\pgfqpoint{1.361393in}{2.468817in}}%
\pgfpathlineto{\pgfqpoint{1.361919in}{2.470694in}}%
\pgfpathlineto{\pgfqpoint{1.363033in}{2.469032in}}%
\pgfpathlineto{\pgfqpoint{1.362226in}{2.473523in}}%
\pgfpathlineto{\pgfqpoint{1.363045in}{2.469434in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{2.470196in}}%
\pgfpathlineto{\pgfqpoint{1.363412in}{2.467003in}}%
\pgfpathlineto{\pgfqpoint{1.364158in}{2.469647in}}%
\pgfpathlineto{\pgfqpoint{1.365304in}{2.465062in}}%
\pgfpathlineto{\pgfqpoint{1.364212in}{2.470021in}}%
\pgfpathlineto{\pgfqpoint{1.365346in}{2.465559in}}%
\pgfpathlineto{\pgfqpoint{1.365348in}{2.465622in}}%
\pgfpathlineto{\pgfqpoint{1.366404in}{2.460702in}}%
\pgfpathlineto{\pgfqpoint{1.367448in}{2.454215in}}%
\pgfpathlineto{\pgfqpoint{1.366615in}{2.461141in}}%
\pgfpathlineto{\pgfqpoint{1.367559in}{2.455019in}}%
\pgfpathlineto{\pgfqpoint{1.368649in}{2.459506in}}%
\pgfpathlineto{\pgfqpoint{1.367574in}{2.454703in}}%
\pgfpathlineto{\pgfqpoint{1.369428in}{2.456516in}}%
\pgfpathlineto{\pgfqpoint{1.369466in}{2.456028in}}%
\pgfpathlineto{\pgfqpoint{1.370299in}{2.462855in}}%
\pgfpathlineto{\pgfqpoint{1.370476in}{2.461494in}}%
\pgfpathlineto{\pgfqpoint{1.370739in}{2.463959in}}%
\pgfpathlineto{\pgfqpoint{1.371600in}{2.462548in}}%
\pgfpathlineto{\pgfqpoint{1.372493in}{2.459232in}}%
\pgfpathlineto{\pgfqpoint{1.371677in}{2.463133in}}%
\pgfpathlineto{\pgfqpoint{1.372726in}{2.459663in}}%
\pgfpathlineto{\pgfqpoint{1.372726in}{2.459673in}}%
\pgfpathlineto{\pgfqpoint{1.373503in}{2.451480in}}%
\pgfpathlineto{\pgfqpoint{1.373618in}{2.451846in}}%
\pgfpathlineto{\pgfqpoint{1.374007in}{2.450627in}}%
\pgfpathlineto{\pgfqpoint{1.374311in}{2.453022in}}%
\pgfpathlineto{\pgfqpoint{1.374741in}{2.450836in}}%
\pgfpathlineto{\pgfqpoint{1.374745in}{2.450942in}}%
\pgfpathlineto{\pgfqpoint{1.375521in}{2.444641in}}%
\pgfpathlineto{\pgfqpoint{1.375766in}{2.446563in}}%
\pgfpathlineto{\pgfqpoint{1.375773in}{2.446315in}}%
\pgfpathlineto{\pgfqpoint{1.376795in}{2.450033in}}%
\pgfpathlineto{\pgfqpoint{1.376826in}{2.450012in}}%
\pgfpathlineto{\pgfqpoint{1.377741in}{2.450397in}}%
\pgfpathlineto{\pgfqpoint{1.377034in}{2.447814in}}%
\pgfpathlineto{\pgfqpoint{1.377924in}{2.449841in}}%
\pgfpathlineto{\pgfqpoint{1.378044in}{2.448665in}}%
\pgfpathlineto{\pgfqpoint{1.378340in}{2.451222in}}%
\pgfpathlineto{\pgfqpoint{1.379041in}{2.449058in}}%
\pgfpathlineto{\pgfqpoint{1.379042in}{2.449082in}}%
\pgfpathlineto{\pgfqpoint{1.379557in}{2.444664in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{2.446098in}}%
\pgfpathlineto{\pgfqpoint{1.381197in}{2.441371in}}%
\pgfpathlineto{\pgfqpoint{1.380366in}{2.447821in}}%
\pgfpathlineto{\pgfqpoint{1.381273in}{2.442269in}}%
\pgfpathlineto{\pgfqpoint{1.381273in}{2.442295in}}%
\pgfpathlineto{\pgfqpoint{1.381575in}{2.438528in}}%
\pgfpathlineto{\pgfqpoint{1.382360in}{2.440370in}}%
\pgfpathlineto{\pgfqpoint{1.383467in}{2.435899in}}%
\pgfpathlineto{\pgfqpoint{1.382376in}{2.440575in}}%
\pgfpathlineto{\pgfqpoint{1.383534in}{2.436249in}}%
\pgfpathlineto{\pgfqpoint{1.383544in}{2.436460in}}%
\pgfpathlineto{\pgfqpoint{1.384603in}{2.432289in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{2.432813in}}%
\pgfpathlineto{\pgfqpoint{1.385612in}{2.426881in}}%
\pgfpathlineto{\pgfqpoint{1.384779in}{2.433578in}}%
\pgfpathlineto{\pgfqpoint{1.385900in}{2.428752in}}%
\pgfpathlineto{\pgfqpoint{1.386435in}{2.430487in}}%
\pgfpathlineto{\pgfqpoint{1.386117in}{2.427380in}}%
\pgfpathlineto{\pgfqpoint{1.386999in}{2.427671in}}%
\pgfpathlineto{\pgfqpoint{1.387630in}{2.422438in}}%
\pgfpathlineto{\pgfqpoint{1.387000in}{2.427674in}}%
\pgfpathlineto{\pgfqpoint{1.388226in}{2.424476in}}%
\pgfpathlineto{\pgfqpoint{1.388335in}{2.424979in}}%
\pgfpathlineto{\pgfqpoint{1.389144in}{2.419848in}}%
\pgfpathlineto{\pgfqpoint{1.389285in}{2.420581in}}%
\pgfpathlineto{\pgfqpoint{1.390153in}{2.415374in}}%
\pgfpathlineto{\pgfqpoint{1.389320in}{2.420855in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{2.416356in}}%
\pgfpathlineto{\pgfqpoint{1.390450in}{2.416660in}}%
\pgfpathlineto{\pgfqpoint{1.391509in}{2.410004in}}%
\pgfpathlineto{\pgfqpoint{1.391516in}{2.410144in}}%
\pgfpathlineto{\pgfqpoint{1.391667in}{2.408097in}}%
\pgfpathlineto{\pgfqpoint{1.392499in}{2.413709in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{2.413431in}}%
\pgfpathlineto{\pgfqpoint{1.392876in}{2.414525in}}%
\pgfpathlineto{\pgfqpoint{1.393180in}{2.411760in}}%
\pgfpathlineto{\pgfqpoint{1.393637in}{2.412849in}}%
\pgfpathlineto{\pgfqpoint{1.393685in}{2.412221in}}%
\pgfpathlineto{\pgfqpoint{1.394518in}{2.420750in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{2.420231in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{2.419745in}}%
\pgfpathlineto{\pgfqpoint{1.394839in}{2.421677in}}%
\pgfpathlineto{\pgfqpoint{1.394839in}{2.421656in}}%
\pgfpathlineto{\pgfqpoint{1.395904in}{2.424687in}}%
\pgfpathlineto{\pgfqpoint{1.395199in}{2.421223in}}%
\pgfpathlineto{\pgfqpoint{1.395974in}{2.424375in}}%
\pgfpathlineto{\pgfqpoint{1.396507in}{2.425633in}}%
\pgfpathlineto{\pgfqpoint{1.396208in}{2.423035in}}%
\pgfpathlineto{\pgfqpoint{1.397075in}{2.423966in}}%
\pgfpathlineto{\pgfqpoint{1.397721in}{2.419367in}}%
\pgfpathlineto{\pgfqpoint{1.398239in}{2.421135in}}%
\pgfpathlineto{\pgfqpoint{1.398923in}{2.424748in}}%
\pgfpathlineto{\pgfqpoint{1.398242in}{2.421075in}}%
\pgfpathlineto{\pgfqpoint{1.399406in}{2.422950in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{2.421572in}}%
\pgfpathlineto{\pgfqpoint{1.400446in}{2.429650in}}%
\pgfpathlineto{\pgfqpoint{1.400474in}{2.429367in}}%
\pgfpathlineto{\pgfqpoint{1.404971in}{2.451963in}}%
\pgfpathlineto{\pgfqpoint{1.400496in}{2.429169in}}%
\pgfpathlineto{\pgfqpoint{1.405752in}{2.448900in}}%
\pgfpathlineto{\pgfqpoint{1.405794in}{2.448175in}}%
\pgfpathlineto{\pgfqpoint{1.406627in}{2.454427in}}%
\pgfpathlineto{\pgfqpoint{1.406837in}{2.453471in}}%
\pgfpathlineto{\pgfqpoint{1.407983in}{2.456224in}}%
\pgfpathlineto{\pgfqpoint{1.407308in}{2.453425in}}%
\pgfpathlineto{\pgfqpoint{1.407986in}{2.456179in}}%
\pgfpathlineto{\pgfqpoint{1.408317in}{2.454983in}}%
\pgfpathlineto{\pgfqpoint{1.409030in}{2.458122in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{2.457390in}}%
\pgfpathlineto{\pgfqpoint{1.409126in}{2.458172in}}%
\pgfpathlineto{\pgfqpoint{1.409831in}{2.454419in}}%
\pgfpathlineto{\pgfqpoint{1.410184in}{2.456990in}}%
\pgfpathlineto{\pgfqpoint{1.410209in}{2.456421in}}%
\pgfpathlineto{\pgfqpoint{1.410544in}{2.460010in}}%
\pgfpathlineto{\pgfqpoint{1.410598in}{2.459922in}}%
\pgfpathlineto{\pgfqpoint{1.411018in}{2.461051in}}%
\pgfpathlineto{\pgfqpoint{1.411471in}{2.457401in}}%
\pgfpathlineto{\pgfqpoint{1.411687in}{2.457597in}}%
\pgfpathlineto{\pgfqpoint{1.411849in}{2.455785in}}%
\pgfpathlineto{\pgfqpoint{1.412554in}{2.459835in}}%
\pgfpathlineto{\pgfqpoint{1.412791in}{2.458735in}}%
\pgfpathlineto{\pgfqpoint{1.414119in}{2.454500in}}%
\pgfpathlineto{\pgfqpoint{1.413064in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{1.414138in}{2.454938in}}%
\pgfpathlineto{\pgfqpoint{1.414163in}{2.455127in}}%
\pgfpathlineto{\pgfqpoint{1.415221in}{2.451157in}}%
\pgfpathlineto{\pgfqpoint{1.415885in}{2.445918in}}%
\pgfpathlineto{\pgfqpoint{1.416400in}{2.447765in}}%
\pgfpathlineto{\pgfqpoint{1.417087in}{2.452210in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{2.450044in}}%
\pgfpathlineto{\pgfqpoint{1.417904in}{2.449440in}}%
\pgfpathlineto{\pgfqpoint{1.418429in}{2.455091in}}%
\pgfpathlineto{\pgfqpoint{1.418434in}{2.455001in}}%
\pgfpathlineto{\pgfqpoint{1.419209in}{2.459282in}}%
\pgfpathlineto{\pgfqpoint{1.418440in}{2.454868in}}%
\pgfpathlineto{\pgfqpoint{1.419571in}{2.458992in}}%
\pgfpathlineto{\pgfqpoint{1.420426in}{2.458152in}}%
\pgfpathlineto{\pgfqpoint{1.420634in}{2.460479in}}%
\pgfpathlineto{\pgfqpoint{1.420666in}{2.460456in}}%
\pgfpathlineto{\pgfqpoint{1.420666in}{2.460496in}}%
\pgfpathlineto{\pgfqpoint{1.421664in}{2.455783in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{2.455893in}}%
\pgfpathlineto{\pgfqpoint{1.421940in}{2.452933in}}%
\pgfpathlineto{\pgfqpoint{1.422716in}{2.456736in}}%
\pgfpathlineto{\pgfqpoint{1.422730in}{2.456676in}}%
\pgfpathlineto{\pgfqpoint{1.423127in}{2.457373in}}%
\pgfpathlineto{\pgfqpoint{1.423454in}{2.453945in}}%
\pgfpathlineto{\pgfqpoint{1.423822in}{2.454350in}}%
\pgfpathlineto{\pgfqpoint{1.425270in}{2.465643in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{2.453675in}}%
\pgfpathlineto{\pgfqpoint{1.425306in}{2.465307in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{2.464473in}}%
\pgfpathlineto{\pgfqpoint{1.426308in}{2.471876in}}%
\pgfpathlineto{\pgfqpoint{1.426365in}{2.471748in}}%
\pgfpathlineto{\pgfqpoint{1.427298in}{2.478142in}}%
\pgfpathlineto{\pgfqpoint{1.426481in}{2.471215in}}%
\pgfpathlineto{\pgfqpoint{1.427529in}{2.477899in}}%
\pgfpathlineto{\pgfqpoint{1.427995in}{2.476949in}}%
\pgfpathlineto{\pgfqpoint{1.428581in}{2.482935in}}%
\pgfpathlineto{\pgfqpoint{1.428594in}{2.482760in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{2.487460in}}%
\pgfpathlineto{\pgfqpoint{1.429739in}{2.486730in}}%
\pgfpathlineto{\pgfqpoint{1.430013in}{2.485236in}}%
\pgfpathlineto{\pgfqpoint{1.430719in}{2.492863in}}%
\pgfpathlineto{\pgfqpoint{1.430740in}{2.492387in}}%
\pgfpathlineto{\pgfqpoint{1.431853in}{2.497642in}}%
\pgfpathlineto{\pgfqpoint{1.430770in}{2.492300in}}%
\pgfpathlineto{\pgfqpoint{1.431896in}{2.497016in}}%
\pgfpathlineto{\pgfqpoint{1.431905in}{2.496794in}}%
\pgfpathlineto{\pgfqpoint{1.432791in}{2.502555in}}%
\pgfpathlineto{\pgfqpoint{1.432793in}{2.502548in}}%
\pgfpathlineto{\pgfqpoint{1.433745in}{2.504907in}}%
\pgfpathlineto{\pgfqpoint{1.433040in}{2.501592in}}%
\pgfpathlineto{\pgfqpoint{1.433942in}{2.504326in}}%
\pgfpathlineto{\pgfqpoint{1.434050in}{2.503304in}}%
\pgfpathlineto{\pgfqpoint{1.434855in}{2.512373in}}%
\pgfpathlineto{\pgfqpoint{1.434855in}{2.512359in}}%
\pgfpathlineto{\pgfqpoint{1.435260in}{2.514282in}}%
\pgfpathlineto{\pgfqpoint{1.435563in}{2.511722in}}%
\pgfpathlineto{\pgfqpoint{1.435966in}{2.512370in}}%
\pgfpathlineto{\pgfqpoint{1.436068in}{2.511919in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{2.518880in}}%
\pgfpathlineto{\pgfqpoint{1.437025in}{2.518281in}}%
\pgfpathlineto{\pgfqpoint{1.438287in}{2.519441in}}%
\pgfpathlineto{\pgfqpoint{1.437077in}{2.517378in}}%
\pgfpathlineto{\pgfqpoint{1.438557in}{2.518077in}}%
\pgfpathlineto{\pgfqpoint{1.438591in}{2.517375in}}%
\pgfpathlineto{\pgfqpoint{1.438855in}{2.519844in}}%
\pgfpathlineto{\pgfqpoint{1.439669in}{2.517805in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{2.515035in}}%
\pgfpathlineto{\pgfqpoint{1.440691in}{2.519813in}}%
\pgfpathlineto{\pgfqpoint{1.440705in}{2.519694in}}%
\pgfpathlineto{\pgfqpoint{1.441314in}{2.524206in}}%
\pgfpathlineto{\pgfqpoint{1.441885in}{2.524092in}}%
\pgfpathlineto{\pgfqpoint{1.443310in}{2.533734in}}%
\pgfpathlineto{\pgfqpoint{1.442122in}{2.522856in}}%
\pgfpathlineto{\pgfqpoint{1.443311in}{2.533687in}}%
\pgfpathlineto{\pgfqpoint{1.443636in}{2.532459in}}%
\pgfpathlineto{\pgfqpoint{1.444341in}{2.535588in}}%
\pgfpathlineto{\pgfqpoint{1.444408in}{2.535077in}}%
\pgfpathlineto{\pgfqpoint{1.445528in}{2.532783in}}%
\pgfpathlineto{\pgfqpoint{1.444885in}{2.535947in}}%
\pgfpathlineto{\pgfqpoint{1.445568in}{2.533074in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{2.533251in}}%
\pgfpathlineto{\pgfqpoint{1.446159in}{2.527495in}}%
\pgfpathlineto{\pgfqpoint{1.446606in}{2.528539in}}%
\pgfpathlineto{\pgfqpoint{1.447673in}{2.526173in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{2.530817in}}%
\pgfpathlineto{\pgfqpoint{1.447752in}{2.526728in}}%
\pgfpathlineto{\pgfqpoint{1.448883in}{2.530987in}}%
\pgfpathlineto{\pgfqpoint{1.448177in}{2.524767in}}%
\pgfpathlineto{\pgfqpoint{1.448907in}{2.530609in}}%
\pgfpathlineto{\pgfqpoint{1.449186in}{2.530221in}}%
\pgfpathlineto{\pgfqpoint{1.449900in}{2.534122in}}%
\pgfpathlineto{\pgfqpoint{1.449975in}{2.533914in}}%
\pgfpathlineto{\pgfqpoint{1.450996in}{2.538341in}}%
\pgfpathlineto{\pgfqpoint{1.450069in}{2.533721in}}%
\pgfpathlineto{\pgfqpoint{1.451109in}{2.537124in}}%
\pgfpathlineto{\pgfqpoint{1.452214in}{2.534831in}}%
\pgfpathlineto{\pgfqpoint{1.451509in}{2.538862in}}%
\pgfpathlineto{\pgfqpoint{1.452232in}{2.535279in}}%
\pgfpathlineto{\pgfqpoint{1.453172in}{2.540451in}}%
\pgfpathlineto{\pgfqpoint{1.452237in}{2.535125in}}%
\pgfpathlineto{\pgfqpoint{1.453371in}{2.539801in}}%
\pgfpathlineto{\pgfqpoint{1.454232in}{2.534388in}}%
\pgfpathlineto{\pgfqpoint{1.453399in}{2.540311in}}%
\pgfpathlineto{\pgfqpoint{1.454541in}{2.537293in}}%
\pgfpathlineto{\pgfqpoint{1.455449in}{2.539296in}}%
\pgfpathlineto{\pgfqpoint{1.454610in}{2.536536in}}%
\pgfpathlineto{\pgfqpoint{1.455664in}{2.537849in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{2.536651in}}%
\pgfpathlineto{\pgfqpoint{1.456451in}{2.538596in}}%
\pgfpathlineto{\pgfqpoint{1.456789in}{2.537232in}}%
\pgfpathlineto{\pgfqpoint{1.457053in}{2.539342in}}%
\pgfpathlineto{\pgfqpoint{1.457890in}{2.536636in}}%
\pgfpathlineto{\pgfqpoint{1.457895in}{2.536795in}}%
\pgfpathlineto{\pgfqpoint{1.458268in}{2.534488in}}%
\pgfpathlineto{\pgfqpoint{1.458967in}{2.539549in}}%
\pgfpathlineto{\pgfqpoint{1.459478in}{2.540597in}}%
\pgfpathlineto{\pgfqpoint{1.459025in}{2.539239in}}%
\pgfpathlineto{\pgfqpoint{1.459681in}{2.538601in}}%
\pgfpathlineto{\pgfqpoint{1.460286in}{2.535069in}}%
\pgfpathlineto{\pgfqpoint{1.459700in}{2.538611in}}%
\pgfpathlineto{\pgfqpoint{1.460795in}{2.538151in}}%
\pgfpathlineto{\pgfqpoint{1.460991in}{2.539152in}}%
\pgfpathlineto{\pgfqpoint{1.461800in}{2.535253in}}%
\pgfpathlineto{\pgfqpoint{1.461855in}{2.536029in}}%
\pgfpathlineto{\pgfqpoint{1.462809in}{2.531901in}}%
\pgfpathlineto{\pgfqpoint{1.461977in}{2.536552in}}%
\pgfpathlineto{\pgfqpoint{1.463048in}{2.533574in}}%
\pgfpathlineto{\pgfqpoint{1.463049in}{2.533650in}}%
\pgfpathlineto{\pgfqpoint{1.464071in}{2.527454in}}%
\pgfpathlineto{\pgfqpoint{1.464099in}{2.527876in}}%
\pgfpathlineto{\pgfqpoint{1.464323in}{2.525156in}}%
\pgfpathlineto{\pgfqpoint{1.465154in}{2.530721in}}%
\pgfpathlineto{\pgfqpoint{1.465161in}{2.530607in}}%
\pgfpathlineto{\pgfqpoint{1.465524in}{2.531308in}}%
\pgfpathlineto{\pgfqpoint{1.465837in}{2.528162in}}%
\pgfpathlineto{\pgfqpoint{1.466238in}{2.528504in}}%
\pgfpathlineto{\pgfqpoint{1.466341in}{2.527988in}}%
\pgfpathlineto{\pgfqpoint{1.467047in}{2.534935in}}%
\pgfpathlineto{\pgfqpoint{1.467112in}{2.534721in}}%
\pgfpathlineto{\pgfqpoint{1.467615in}{2.536598in}}%
\pgfpathlineto{\pgfqpoint{1.467350in}{2.533948in}}%
\pgfpathlineto{\pgfqpoint{1.468228in}{2.535310in}}%
\pgfpathlineto{\pgfqpoint{1.469368in}{2.531751in}}%
\pgfpathlineto{\pgfqpoint{1.468309in}{2.535853in}}%
\pgfpathlineto{\pgfqpoint{1.469404in}{2.532349in}}%
\pgfpathlineto{\pgfqpoint{1.469545in}{2.532766in}}%
\pgfpathlineto{\pgfqpoint{1.470378in}{2.523498in}}%
\pgfpathlineto{\pgfqpoint{1.470430in}{2.524269in}}%
\pgfpathlineto{\pgfqpoint{1.470882in}{2.522488in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{2.524907in}}%
\pgfpathlineto{\pgfqpoint{1.471553in}{2.523172in}}%
\pgfpathlineto{\pgfqpoint{1.471563in}{2.523387in}}%
\pgfpathlineto{\pgfqpoint{1.472396in}{2.515647in}}%
\pgfpathlineto{\pgfqpoint{1.472617in}{2.517747in}}%
\pgfpathlineto{\pgfqpoint{1.472648in}{2.517280in}}%
\pgfpathlineto{\pgfqpoint{1.473613in}{2.520585in}}%
\pgfpathlineto{\pgfqpoint{1.473693in}{2.520338in}}%
\pgfpathlineto{\pgfqpoint{1.473702in}{2.520538in}}%
\pgfpathlineto{\pgfqpoint{1.473909in}{2.518074in}}%
\pgfpathlineto{\pgfqpoint{1.474532in}{2.519447in}}%
\pgfpathlineto{\pgfqpoint{1.475423in}{2.518144in}}%
\pgfpathlineto{\pgfqpoint{1.475183in}{2.520659in}}%
\pgfpathlineto{\pgfqpoint{1.475643in}{2.519370in}}%
\pgfpathlineto{\pgfqpoint{1.476432in}{2.512636in}}%
\pgfpathlineto{\pgfqpoint{1.476866in}{2.513341in}}%
\pgfpathlineto{\pgfqpoint{1.477241in}{2.515068in}}%
\pgfpathlineto{\pgfqpoint{1.477917in}{2.508933in}}%
\pgfpathlineto{\pgfqpoint{1.477918in}{2.508969in}}%
\pgfpathlineto{\pgfqpoint{1.478451in}{2.503886in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{2.504869in}}%
\pgfpathlineto{\pgfqpoint{1.479147in}{2.505352in}}%
\pgfpathlineto{\pgfqpoint{1.479964in}{2.499388in}}%
\pgfpathlineto{\pgfqpoint{1.480082in}{2.500103in}}%
\pgfpathlineto{\pgfqpoint{1.480973in}{2.494746in}}%
\pgfpathlineto{\pgfqpoint{1.480141in}{2.500406in}}%
\pgfpathlineto{\pgfqpoint{1.481218in}{2.496080in}}%
\pgfpathlineto{\pgfqpoint{1.481222in}{2.496200in}}%
\pgfpathlineto{\pgfqpoint{1.482233in}{2.488539in}}%
\pgfpathlineto{\pgfqpoint{1.482234in}{2.488562in}}%
\pgfpathlineto{\pgfqpoint{1.482992in}{2.485108in}}%
\pgfpathlineto{\pgfqpoint{1.482278in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{2.486750in}}%
\pgfpathlineto{\pgfqpoint{1.483414in}{2.487296in}}%
\pgfpathlineto{\pgfqpoint{1.484411in}{2.478129in}}%
\pgfpathlineto{\pgfqpoint{1.484418in}{2.478413in}}%
\pgfpathlineto{\pgfqpoint{1.485514in}{2.474721in}}%
\pgfpathlineto{\pgfqpoint{1.484810in}{2.478634in}}%
\pgfpathlineto{\pgfqpoint{1.485580in}{2.475449in}}%
\pgfpathlineto{\pgfqpoint{1.485716in}{2.475716in}}%
\pgfpathlineto{\pgfqpoint{1.486626in}{2.468217in}}%
\pgfpathlineto{\pgfqpoint{1.487785in}{2.460651in}}%
\pgfpathlineto{\pgfqpoint{1.486700in}{2.468391in}}%
\pgfpathlineto{\pgfqpoint{1.487807in}{2.460907in}}%
\pgfpathlineto{\pgfqpoint{1.488542in}{2.452995in}}%
\pgfpathlineto{\pgfqpoint{1.487835in}{2.461177in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{2.453669in}}%
\pgfpathlineto{\pgfqpoint{1.489373in}{2.456814in}}%
\pgfpathlineto{\pgfqpoint{1.490055in}{2.453045in}}%
\pgfpathlineto{\pgfqpoint{1.490165in}{2.453566in}}%
\pgfpathlineto{\pgfqpoint{1.490560in}{2.452225in}}%
\pgfpathlineto{\pgfqpoint{1.491229in}{2.458017in}}%
\pgfpathlineto{\pgfqpoint{1.491230in}{2.457995in}}%
\pgfpathlineto{\pgfqpoint{1.491833in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{1.491569in}{2.457413in}}%
\pgfpathlineto{\pgfqpoint{1.492349in}{2.459043in}}%
\pgfpathlineto{\pgfqpoint{1.493493in}{2.456629in}}%
\pgfpathlineto{\pgfqpoint{1.492377in}{2.459605in}}%
\pgfpathlineto{\pgfqpoint{1.493493in}{2.456651in}}%
\pgfpathlineto{\pgfqpoint{1.493513in}{2.457099in}}%
\pgfpathlineto{\pgfqpoint{1.494533in}{2.449662in}}%
\pgfpathlineto{\pgfqpoint{1.494541in}{2.449817in}}%
\pgfpathlineto{\pgfqpoint{1.495101in}{2.448325in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.451353in}}%
\pgfpathlineto{\pgfqpoint{1.495642in}{2.450663in}}%
\pgfpathlineto{\pgfqpoint{1.496614in}{2.444790in}}%
\pgfpathlineto{\pgfqpoint{1.495653in}{2.450887in}}%
\pgfpathlineto{\pgfqpoint{1.496899in}{2.447618in}}%
\pgfpathlineto{\pgfqpoint{1.497924in}{2.453506in}}%
\pgfpathlineto{\pgfqpoint{1.498045in}{2.452583in}}%
\pgfpathlineto{\pgfqpoint{1.498128in}{2.451679in}}%
\pgfpathlineto{\pgfqpoint{1.498961in}{2.456504in}}%
\pgfpathlineto{\pgfqpoint{1.499133in}{2.455344in}}%
\pgfpathlineto{\pgfqpoint{1.499945in}{2.459198in}}%
\pgfpathlineto{\pgfqpoint{1.499137in}{2.455192in}}%
\pgfpathlineto{\pgfqpoint{1.500271in}{2.457214in}}%
\pgfpathlineto{\pgfqpoint{1.500651in}{2.454979in}}%
\pgfpathlineto{\pgfqpoint{1.501357in}{2.459805in}}%
\pgfpathlineto{\pgfqpoint{1.502669in}{2.453499in}}%
\pgfpathlineto{\pgfqpoint{1.501482in}{2.460449in}}%
\pgfpathlineto{\pgfqpoint{1.502676in}{2.453769in}}%
\pgfpathlineto{\pgfqpoint{1.503375in}{2.457416in}}%
\pgfpathlineto{\pgfqpoint{1.503819in}{2.456267in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{2.453891in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{2.457199in}}%
\pgfpathlineto{\pgfqpoint{1.504958in}{2.454322in}}%
\pgfpathlineto{\pgfqpoint{1.504984in}{2.454643in}}%
\pgfpathlineto{\pgfqpoint{1.505697in}{2.451919in}}%
\pgfpathlineto{\pgfqpoint{1.506051in}{2.452053in}}%
\pgfpathlineto{\pgfqpoint{1.506706in}{2.446883in}}%
\pgfpathlineto{\pgfqpoint{1.506056in}{2.452233in}}%
\pgfpathlineto{\pgfqpoint{1.507251in}{2.448556in}}%
\pgfpathlineto{\pgfqpoint{1.507523in}{2.450825in}}%
\pgfpathlineto{\pgfqpoint{1.508219in}{2.445092in}}%
\pgfpathlineto{\pgfqpoint{1.508250in}{2.445164in}}%
\pgfpathlineto{\pgfqpoint{1.508724in}{2.441755in}}%
\pgfpathlineto{\pgfqpoint{1.508271in}{2.445709in}}%
\pgfpathlineto{\pgfqpoint{1.509376in}{2.443155in}}%
\pgfpathlineto{\pgfqpoint{1.510584in}{2.436094in}}%
\pgfpathlineto{\pgfqpoint{1.509421in}{2.443740in}}%
\pgfpathlineto{\pgfqpoint{1.510587in}{2.436124in}}%
\pgfpathlineto{\pgfqpoint{1.510588in}{2.436208in}}%
\pgfpathlineto{\pgfqpoint{1.511624in}{2.428955in}}%
\pgfpathlineto{\pgfqpoint{1.512760in}{2.418662in}}%
\pgfpathlineto{\pgfqpoint{1.511638in}{2.429130in}}%
\pgfpathlineto{\pgfqpoint{1.512838in}{2.419458in}}%
\pgfpathlineto{\pgfqpoint{1.513583in}{2.421969in}}%
\pgfpathlineto{\pgfqpoint{1.513265in}{2.418637in}}%
\pgfpathlineto{\pgfqpoint{1.513997in}{2.420804in}}%
\pgfpathlineto{\pgfqpoint{1.514779in}{2.416240in}}%
\pgfpathlineto{\pgfqpoint{1.514003in}{2.420953in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{2.419581in}}%
\pgfpathlineto{\pgfqpoint{1.515996in}{2.422784in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{2.419046in}}%
\pgfpathlineto{\pgfqpoint{1.516280in}{2.420451in}}%
\pgfpathlineto{\pgfqpoint{1.517301in}{2.418034in}}%
\pgfpathlineto{\pgfqpoint{1.516469in}{2.421763in}}%
\pgfpathlineto{\pgfqpoint{1.517404in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{1.517509in}{2.419898in}}%
\pgfpathlineto{\pgfqpoint{1.518437in}{2.412653in}}%
\pgfpathlineto{\pgfqpoint{1.518460in}{2.412818in}}%
\pgfpathlineto{\pgfqpoint{1.519320in}{2.407915in}}%
\pgfpathlineto{\pgfqpoint{1.518487in}{2.413252in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{2.410194in}}%
\pgfpathlineto{\pgfqpoint{1.519632in}{2.410819in}}%
\pgfpathlineto{\pgfqpoint{1.520455in}{2.405387in}}%
\pgfpathlineto{\pgfqpoint{1.520673in}{2.405634in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{2.403934in}}%
\pgfpathlineto{\pgfqpoint{1.521666in}{2.410995in}}%
\pgfpathlineto{\pgfqpoint{1.521760in}{2.410707in}}%
\pgfpathlineto{\pgfqpoint{1.522934in}{2.415955in}}%
\pgfpathlineto{\pgfqpoint{1.521842in}{2.409794in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{2.415765in}}%
\pgfpathlineto{\pgfqpoint{1.522978in}{2.415388in}}%
\pgfpathlineto{\pgfqpoint{1.524008in}{2.420938in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{2.420762in}}%
\pgfpathlineto{\pgfqpoint{1.525172in}{2.422656in}}%
\pgfpathlineto{\pgfqpoint{1.524870in}{2.418945in}}%
\pgfpathlineto{\pgfqpoint{1.525215in}{2.422302in}}%
\pgfpathlineto{\pgfqpoint{1.525248in}{2.421580in}}%
\pgfpathlineto{\pgfqpoint{1.526065in}{2.427472in}}%
\pgfpathlineto{\pgfqpoint{1.526296in}{2.425600in}}%
\pgfpathlineto{\pgfqpoint{1.527721in}{2.430709in}}%
\pgfpathlineto{\pgfqpoint{1.526888in}{2.423572in}}%
\pgfpathlineto{\pgfqpoint{1.527879in}{2.429796in}}%
\pgfpathlineto{\pgfqpoint{1.527897in}{2.429330in}}%
\pgfpathlineto{\pgfqpoint{1.528957in}{2.433737in}}%
\pgfpathlineto{\pgfqpoint{1.528963in}{2.433474in}}%
\pgfpathlineto{\pgfqpoint{1.530124in}{2.438112in}}%
\pgfpathlineto{\pgfqpoint{1.529032in}{2.433130in}}%
\pgfpathlineto{\pgfqpoint{1.530143in}{2.437805in}}%
\pgfpathlineto{\pgfqpoint{1.530925in}{2.435888in}}%
\pgfpathlineto{\pgfqpoint{1.531227in}{2.439913in}}%
\pgfpathlineto{\pgfqpoint{1.531240in}{2.439584in}}%
\pgfpathlineto{\pgfqpoint{1.531303in}{2.438898in}}%
\pgfpathlineto{\pgfqpoint{1.531471in}{2.440721in}}%
\pgfpathlineto{\pgfqpoint{1.532135in}{2.445812in}}%
\pgfpathlineto{\pgfqpoint{1.532609in}{2.444245in}}%
\pgfpathlineto{\pgfqpoint{1.532943in}{2.442393in}}%
\pgfpathlineto{\pgfqpoint{1.533649in}{2.448567in}}%
\pgfpathlineto{\pgfqpoint{1.533688in}{2.448145in}}%
\pgfpathlineto{\pgfqpoint{1.534160in}{2.449417in}}%
\pgfpathlineto{\pgfqpoint{1.534456in}{2.446658in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.448029in}}%
\pgfpathlineto{\pgfqpoint{1.535466in}{2.445720in}}%
\pgfpathlineto{\pgfqpoint{1.535162in}{2.448116in}}%
\pgfpathlineto{\pgfqpoint{1.535919in}{2.446671in}}%
\pgfpathlineto{\pgfqpoint{1.536146in}{2.447272in}}%
\pgfpathlineto{\pgfqpoint{1.536979in}{2.442257in}}%
\pgfpathlineto{\pgfqpoint{1.536985in}{2.442411in}}%
\pgfpathlineto{\pgfqpoint{1.536985in}{2.442374in}}%
\pgfpathlineto{\pgfqpoint{1.538034in}{2.450712in}}%
\pgfpathlineto{\pgfqpoint{1.538035in}{2.450698in}}%
\pgfpathlineto{\pgfqpoint{1.539174in}{2.452990in}}%
\pgfpathlineto{\pgfqpoint{1.538493in}{2.448681in}}%
\pgfpathlineto{\pgfqpoint{1.539184in}{2.452845in}}%
\pgfpathlineto{\pgfqpoint{1.539187in}{2.452759in}}%
\pgfpathlineto{\pgfqpoint{1.540214in}{2.461097in}}%
\pgfpathlineto{\pgfqpoint{1.540227in}{2.460725in}}%
\pgfpathlineto{\pgfqpoint{1.541216in}{2.462619in}}%
\pgfpathlineto{\pgfqpoint{1.540511in}{2.459362in}}%
\pgfpathlineto{\pgfqpoint{1.541352in}{2.462328in}}%
\pgfpathlineto{\pgfqpoint{1.542498in}{2.459513in}}%
\pgfpathlineto{\pgfqpoint{1.541760in}{2.463033in}}%
\pgfpathlineto{\pgfqpoint{1.542502in}{2.459655in}}%
\pgfpathlineto{\pgfqpoint{1.542509in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.543034in}{2.454420in}}%
\pgfpathlineto{\pgfqpoint{1.543504in}{2.455188in}}%
\pgfpathlineto{\pgfqpoint{1.544547in}{2.453612in}}%
\pgfpathlineto{\pgfqpoint{1.543857in}{2.458178in}}%
\pgfpathlineto{\pgfqpoint{1.544630in}{2.454250in}}%
\pgfpathlineto{\pgfqpoint{1.546360in}{2.462230in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{2.452415in}}%
\pgfpathlineto{\pgfqpoint{1.546416in}{2.461427in}}%
\pgfpathlineto{\pgfqpoint{1.546566in}{2.460507in}}%
\pgfpathlineto{\pgfqpoint{1.547398in}{2.466069in}}%
\pgfpathlineto{\pgfqpoint{1.547485in}{2.465613in}}%
\pgfpathlineto{\pgfqpoint{1.547575in}{2.464874in}}%
\pgfpathlineto{\pgfqpoint{1.548383in}{2.469755in}}%
\pgfpathlineto{\pgfqpoint{1.548466in}{2.468814in}}%
\pgfpathlineto{\pgfqpoint{1.549391in}{2.469686in}}%
\pgfpathlineto{\pgfqpoint{1.549089in}{2.466260in}}%
\pgfpathlineto{\pgfqpoint{1.549579in}{2.469033in}}%
\pgfpathlineto{\pgfqpoint{1.549593in}{2.468692in}}%
\pgfpathlineto{\pgfqpoint{1.550284in}{2.473391in}}%
\pgfpathlineto{\pgfqpoint{1.550670in}{2.470381in}}%
\pgfpathlineto{\pgfqpoint{1.551812in}{2.473948in}}%
\pgfpathlineto{\pgfqpoint{1.551107in}{2.468257in}}%
\pgfpathlineto{\pgfqpoint{1.551838in}{2.473443in}}%
\pgfpathlineto{\pgfqpoint{1.552116in}{2.472515in}}%
\pgfpathlineto{\pgfqpoint{1.552933in}{2.475273in}}%
\pgfpathlineto{\pgfqpoint{1.552938in}{2.475239in}}%
\pgfpathlineto{\pgfqpoint{1.553928in}{2.477686in}}%
\pgfpathlineto{\pgfqpoint{1.552999in}{2.474192in}}%
\pgfpathlineto{\pgfqpoint{1.554068in}{2.476817in}}%
\pgfpathlineto{\pgfqpoint{1.555143in}{2.474713in}}%
\pgfpathlineto{\pgfqpoint{1.554438in}{2.478156in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{2.475670in}}%
\pgfpathlineto{\pgfqpoint{1.556345in}{2.483362in}}%
\pgfpathlineto{\pgfqpoint{1.555238in}{2.475640in}}%
\pgfpathlineto{\pgfqpoint{1.556386in}{2.482831in}}%
\pgfpathlineto{\pgfqpoint{1.557161in}{2.479138in}}%
\pgfpathlineto{\pgfqpoint{1.556449in}{2.482927in}}%
\pgfpathlineto{\pgfqpoint{1.557499in}{2.482637in}}%
\pgfpathlineto{\pgfqpoint{1.558377in}{2.485414in}}%
\pgfpathlineto{\pgfqpoint{1.557540in}{2.482034in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{2.482598in}}%
\pgfpathlineto{\pgfqpoint{1.559684in}{2.481190in}}%
\pgfpathlineto{\pgfqpoint{1.558978in}{2.484238in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{2.481969in}}%
\pgfpathlineto{\pgfqpoint{1.559924in}{2.483556in}}%
\pgfpathlineto{\pgfqpoint{1.560819in}{2.479800in}}%
\pgfpathlineto{\pgfqpoint{1.560888in}{2.480590in}}%
\pgfpathlineto{\pgfqpoint{1.561198in}{2.477597in}}%
\pgfpathlineto{\pgfqpoint{1.561905in}{2.484260in}}%
\pgfpathlineto{\pgfqpoint{1.561910in}{2.484222in}}%
\pgfpathlineto{\pgfqpoint{1.562408in}{2.486954in}}%
\pgfpathlineto{\pgfqpoint{1.561955in}{2.483895in}}%
\pgfpathlineto{\pgfqpoint{1.563038in}{2.486706in}}%
\pgfpathlineto{\pgfqpoint{1.563216in}{2.485494in}}%
\pgfpathlineto{\pgfqpoint{1.564049in}{2.495326in}}%
\pgfpathlineto{\pgfqpoint{1.564087in}{2.495208in}}%
\pgfpathlineto{\pgfqpoint{1.564225in}{2.494301in}}%
\pgfpathlineto{\pgfqpoint{1.564526in}{2.497843in}}%
\pgfpathlineto{\pgfqpoint{1.564835in}{2.497510in}}%
\pgfpathlineto{\pgfqpoint{1.565947in}{2.499969in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{2.497438in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{2.499630in}}%
\pgfpathlineto{\pgfqpoint{1.567124in}{2.493517in}}%
\pgfpathlineto{\pgfqpoint{1.566004in}{2.499990in}}%
\pgfpathlineto{\pgfqpoint{1.567125in}{2.493566in}}%
\pgfpathlineto{\pgfqpoint{1.568075in}{2.495107in}}%
\pgfpathlineto{\pgfqpoint{1.567253in}{2.491413in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{2.494572in}}%
\pgfpathlineto{\pgfqpoint{1.569271in}{2.488772in}}%
\pgfpathlineto{\pgfqpoint{1.568310in}{2.494781in}}%
\pgfpathlineto{\pgfqpoint{1.569454in}{2.491296in}}%
\pgfpathlineto{\pgfqpoint{1.570580in}{2.497608in}}%
\pgfpathlineto{\pgfqpoint{1.569523in}{2.491210in}}%
\pgfpathlineto{\pgfqpoint{1.570597in}{2.497223in}}%
\pgfpathlineto{\pgfqpoint{1.571617in}{2.500147in}}%
\pgfpathlineto{\pgfqpoint{1.570785in}{2.495615in}}%
\pgfpathlineto{\pgfqpoint{1.571759in}{2.499360in}}%
\pgfpathlineto{\pgfqpoint{1.571794in}{2.498672in}}%
\pgfpathlineto{\pgfqpoint{1.572602in}{2.502181in}}%
\pgfpathlineto{\pgfqpoint{1.572862in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{1.573307in}{2.497189in}}%
\pgfpathlineto{\pgfqpoint{1.573959in}{2.500944in}}%
\pgfpathlineto{\pgfqpoint{1.573971in}{2.500822in}}%
\pgfpathlineto{\pgfqpoint{1.574130in}{2.502101in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{2.496508in}}%
\pgfpathlineto{\pgfqpoint{1.574943in}{2.496586in}}%
\pgfpathlineto{\pgfqpoint{1.575326in}{2.493893in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{2.497539in}}%
\pgfpathlineto{\pgfqpoint{1.576022in}{2.497376in}}%
\pgfpathlineto{\pgfqpoint{1.576030in}{2.497460in}}%
\pgfpathlineto{\pgfqpoint{1.576839in}{2.493573in}}%
\pgfpathlineto{\pgfqpoint{1.577116in}{2.494482in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{2.491129in}}%
\pgfpathlineto{\pgfqpoint{1.577143in}{2.495044in}}%
\pgfpathlineto{\pgfqpoint{1.578393in}{2.491839in}}%
\pgfpathlineto{\pgfqpoint{1.578529in}{2.492732in}}%
\pgfpathlineto{\pgfqpoint{1.579362in}{2.486227in}}%
\pgfpathlineto{\pgfqpoint{1.579482in}{2.486876in}}%
\pgfpathlineto{\pgfqpoint{1.580179in}{2.490947in}}%
\pgfpathlineto{\pgfqpoint{1.579488in}{2.486812in}}%
\pgfpathlineto{\pgfqpoint{1.580617in}{2.489269in}}%
\pgfpathlineto{\pgfqpoint{1.581380in}{2.483034in}}%
\pgfpathlineto{\pgfqpoint{1.580667in}{2.489538in}}%
\pgfpathlineto{\pgfqpoint{1.581753in}{2.484725in}}%
\pgfpathlineto{\pgfqpoint{1.582086in}{2.486246in}}%
\pgfpathlineto{\pgfqpoint{1.582799in}{2.482235in}}%
\pgfpathlineto{\pgfqpoint{1.582840in}{2.482344in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{2.476454in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{2.482427in}}%
\pgfpathlineto{\pgfqpoint{1.584002in}{2.477013in}}%
\pgfpathlineto{\pgfqpoint{1.584107in}{2.478239in}}%
\pgfpathlineto{\pgfqpoint{1.585038in}{2.471886in}}%
\pgfpathlineto{\pgfqpoint{1.585061in}{2.472103in}}%
\pgfpathlineto{\pgfqpoint{1.585417in}{2.468711in}}%
\pgfpathlineto{\pgfqpoint{1.586129in}{2.473949in}}%
\pgfpathlineto{\pgfqpoint{1.586156in}{2.473745in}}%
\pgfpathlineto{\pgfqpoint{1.586618in}{2.475683in}}%
\pgfpathlineto{\pgfqpoint{1.586930in}{2.472600in}}%
\pgfpathlineto{\pgfqpoint{1.587272in}{2.474175in}}%
\pgfpathlineto{\pgfqpoint{1.587435in}{2.472965in}}%
\pgfpathlineto{\pgfqpoint{1.588244in}{2.481906in}}%
\pgfpathlineto{\pgfqpoint{1.588261in}{2.481753in}}%
\pgfpathlineto{\pgfqpoint{1.589504in}{2.485121in}}%
\pgfpathlineto{\pgfqpoint{1.588444in}{2.480869in}}%
\pgfpathlineto{\pgfqpoint{1.589576in}{2.484523in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{2.483613in}}%
\pgfpathlineto{\pgfqpoint{1.590222in}{2.486255in}}%
\pgfpathlineto{\pgfqpoint{1.590685in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{1.590766in}{2.484948in}}%
\pgfpathlineto{\pgfqpoint{1.591471in}{2.478372in}}%
\pgfpathlineto{\pgfqpoint{1.591729in}{2.480686in}}%
\pgfpathlineto{\pgfqpoint{1.591976in}{2.479248in}}%
\pgfpathlineto{\pgfqpoint{1.592430in}{2.483097in}}%
\pgfpathlineto{\pgfqpoint{1.592834in}{2.481696in}}%
\pgfpathlineto{\pgfqpoint{1.593490in}{2.478612in}}%
\pgfpathlineto{\pgfqpoint{1.593905in}{2.483477in}}%
\pgfpathlineto{\pgfqpoint{1.593908in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{1.594799in}{2.490233in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{2.489958in}}%
\pgfpathlineto{\pgfqpoint{1.595066in}{2.489841in}}%
\pgfpathlineto{\pgfqpoint{1.596087in}{2.495887in}}%
\pgfpathlineto{\pgfqpoint{1.596090in}{2.495777in}}%
\pgfpathlineto{\pgfqpoint{1.596821in}{2.499711in}}%
\pgfpathlineto{\pgfqpoint{1.596107in}{2.495447in}}%
\pgfpathlineto{\pgfqpoint{1.597230in}{2.498836in}}%
\pgfpathlineto{\pgfqpoint{1.598357in}{2.503405in}}%
\pgfpathlineto{\pgfqpoint{1.597526in}{2.496415in}}%
\pgfpathlineto{\pgfqpoint{1.598401in}{2.502612in}}%
\pgfpathlineto{\pgfqpoint{1.599544in}{2.497776in}}%
\pgfpathlineto{\pgfqpoint{1.598713in}{2.503601in}}%
\pgfpathlineto{\pgfqpoint{1.599552in}{2.498117in}}%
\pgfpathlineto{\pgfqpoint{1.600761in}{2.503225in}}%
\pgfpathlineto{\pgfqpoint{1.600831in}{2.502953in}}%
\pgfpathlineto{\pgfqpoint{1.601058in}{2.500278in}}%
\pgfpathlineto{\pgfqpoint{1.600850in}{2.503093in}}%
\pgfpathlineto{\pgfqpoint{1.601975in}{2.500833in}}%
\pgfpathlineto{\pgfqpoint{1.602332in}{2.502274in}}%
\pgfpathlineto{\pgfqpoint{1.603045in}{2.499567in}}%
\pgfpathlineto{\pgfqpoint{1.603074in}{2.499642in}}%
\pgfpathlineto{\pgfqpoint{1.603088in}{2.499689in}}%
\pgfpathlineto{\pgfqpoint{1.603581in}{2.495365in}}%
\pgfpathlineto{\pgfqpoint{1.604146in}{2.497782in}}%
\pgfpathlineto{\pgfqpoint{1.605599in}{2.491567in}}%
\pgfpathlineto{\pgfqpoint{1.604404in}{2.500196in}}%
\pgfpathlineto{\pgfqpoint{1.605618in}{2.492126in}}%
\pgfpathlineto{\pgfqpoint{1.606304in}{2.494067in}}%
\pgfpathlineto{\pgfqpoint{1.606608in}{2.490792in}}%
\pgfpathlineto{\pgfqpoint{1.606722in}{2.491171in}}%
\pgfpathlineto{\pgfqpoint{1.606810in}{2.492093in}}%
\pgfpathlineto{\pgfqpoint{1.607712in}{2.485165in}}%
\pgfpathlineto{\pgfqpoint{1.607713in}{2.485185in}}%
\pgfpathlineto{\pgfqpoint{1.608879in}{2.477312in}}%
\pgfpathlineto{\pgfqpoint{1.607794in}{2.485194in}}%
\pgfpathlineto{\pgfqpoint{1.608879in}{2.477331in}}%
\pgfpathlineto{\pgfqpoint{1.608930in}{2.477859in}}%
\pgfpathlineto{\pgfqpoint{1.609635in}{2.469046in}}%
\pgfpathlineto{\pgfqpoint{1.609956in}{2.470674in}}%
\pgfpathlineto{\pgfqpoint{1.610140in}{2.469117in}}%
\pgfpathlineto{\pgfqpoint{1.610452in}{2.472644in}}%
\pgfpathlineto{\pgfqpoint{1.611071in}{2.469950in}}%
\pgfpathlineto{\pgfqpoint{1.612179in}{2.471218in}}%
\pgfpathlineto{\pgfqpoint{1.611654in}{2.466682in}}%
\pgfpathlineto{\pgfqpoint{1.612193in}{2.471175in}}%
\pgfpathlineto{\pgfqpoint{1.612871in}{2.473421in}}%
\pgfpathlineto{\pgfqpoint{1.613167in}{2.470483in}}%
\pgfpathlineto{\pgfqpoint{1.613324in}{2.471730in}}%
\pgfpathlineto{\pgfqpoint{1.614176in}{2.468125in}}%
\pgfpathlineto{\pgfqpoint{1.613344in}{2.472256in}}%
\pgfpathlineto{\pgfqpoint{1.614468in}{2.469462in}}%
\pgfpathlineto{\pgfqpoint{1.614473in}{2.469710in}}%
\pgfpathlineto{\pgfqpoint{1.615501in}{2.460728in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{2.460795in}}%
\pgfpathlineto{\pgfqpoint{1.615520in}{2.460799in}}%
\pgfpathlineto{\pgfqpoint{1.616195in}{2.456671in}}%
\pgfpathlineto{\pgfqpoint{1.616533in}{2.459212in}}%
\pgfpathlineto{\pgfqpoint{1.617685in}{2.451853in}}%
\pgfpathlineto{\pgfqpoint{1.617689in}{2.452019in}}%
\pgfpathlineto{\pgfqpoint{1.618857in}{2.458808in}}%
\pgfpathlineto{\pgfqpoint{1.617708in}{2.451572in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{2.458780in}}%
\pgfpathlineto{\pgfqpoint{1.619222in}{2.458437in}}%
\pgfpathlineto{\pgfqpoint{1.619888in}{2.462705in}}%
\pgfpathlineto{\pgfqpoint{1.619888in}{2.462677in}}%
\pgfpathlineto{\pgfqpoint{1.620944in}{2.467231in}}%
\pgfpathlineto{\pgfqpoint{1.620231in}{2.462502in}}%
\pgfpathlineto{\pgfqpoint{1.621024in}{2.467023in}}%
\pgfpathlineto{\pgfqpoint{1.621039in}{2.467418in}}%
\pgfpathlineto{\pgfqpoint{1.621745in}{2.463824in}}%
\pgfpathlineto{\pgfqpoint{1.622125in}{2.466220in}}%
\pgfpathlineto{\pgfqpoint{1.622125in}{2.466217in}}%
\pgfpathlineto{\pgfqpoint{1.622706in}{2.471252in}}%
\pgfpathlineto{\pgfqpoint{1.622764in}{2.471085in}}%
\pgfpathlineto{\pgfqpoint{1.622940in}{2.471452in}}%
\pgfpathlineto{\pgfqpoint{1.623763in}{2.466384in}}%
\pgfpathlineto{\pgfqpoint{1.623851in}{2.467782in}}%
\pgfpathlineto{\pgfqpoint{1.623858in}{2.467696in}}%
\pgfpathlineto{\pgfqpoint{1.624596in}{2.472827in}}%
\pgfpathlineto{\pgfqpoint{1.624727in}{2.472087in}}%
\pgfpathlineto{\pgfqpoint{1.625831in}{2.474363in}}%
\pgfpathlineto{\pgfqpoint{1.624772in}{2.471155in}}%
\pgfpathlineto{\pgfqpoint{1.625857in}{2.474342in}}%
\pgfpathlineto{\pgfqpoint{1.626286in}{2.473459in}}%
\pgfpathlineto{\pgfqpoint{1.626586in}{2.476917in}}%
\pgfpathlineto{\pgfqpoint{1.626864in}{2.476308in}}%
\pgfpathlineto{\pgfqpoint{1.627095in}{2.477424in}}%
\pgfpathlineto{\pgfqpoint{1.627800in}{2.473791in}}%
\pgfpathlineto{\pgfqpoint{1.627976in}{2.476504in}}%
\pgfpathlineto{\pgfqpoint{1.627989in}{2.476341in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{2.482353in}}%
\pgfpathlineto{\pgfqpoint{1.629016in}{2.482202in}}%
\pgfpathlineto{\pgfqpoint{1.629818in}{2.477446in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{2.480419in}}%
\pgfpathlineto{\pgfqpoint{1.631033in}{2.482823in}}%
\pgfpathlineto{\pgfqpoint{1.630196in}{2.480167in}}%
\pgfpathlineto{\pgfqpoint{1.631285in}{2.480560in}}%
\pgfpathlineto{\pgfqpoint{1.632340in}{2.476713in}}%
\pgfpathlineto{\pgfqpoint{1.631508in}{2.481012in}}%
\pgfpathlineto{\pgfqpoint{1.632418in}{2.477746in}}%
\pgfpathlineto{\pgfqpoint{1.632548in}{2.478836in}}%
\pgfpathlineto{\pgfqpoint{1.633381in}{2.474390in}}%
\pgfpathlineto{\pgfqpoint{1.633400in}{2.474739in}}%
\pgfpathlineto{\pgfqpoint{1.633854in}{2.470399in}}%
\pgfpathlineto{\pgfqpoint{1.634502in}{2.475040in}}%
\pgfpathlineto{\pgfqpoint{1.635056in}{2.477672in}}%
\pgfpathlineto{\pgfqpoint{1.635368in}{2.474396in}}%
\pgfpathlineto{\pgfqpoint{1.635650in}{2.476050in}}%
\pgfpathlineto{\pgfqpoint{1.635872in}{2.474407in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{2.481190in}}%
\pgfpathlineto{\pgfqpoint{1.636521in}{2.481178in}}%
\pgfpathlineto{\pgfqpoint{1.637178in}{2.484316in}}%
\pgfpathlineto{\pgfqpoint{1.636527in}{2.481032in}}%
\pgfpathlineto{\pgfqpoint{1.637644in}{2.483401in}}%
\pgfpathlineto{\pgfqpoint{1.638395in}{2.481217in}}%
\pgfpathlineto{\pgfqpoint{1.637690in}{2.484206in}}%
\pgfpathlineto{\pgfqpoint{1.638770in}{2.481458in}}%
\pgfpathlineto{\pgfqpoint{1.638824in}{2.481622in}}%
\pgfpathlineto{\pgfqpoint{1.639657in}{2.475258in}}%
\pgfpathlineto{\pgfqpoint{1.639717in}{2.475315in}}%
\pgfpathlineto{\pgfqpoint{1.640413in}{2.471309in}}%
\pgfpathlineto{\pgfqpoint{1.639732in}{2.475361in}}%
\pgfpathlineto{\pgfqpoint{1.640844in}{2.473802in}}%
\pgfpathlineto{\pgfqpoint{1.640868in}{2.473865in}}%
\pgfpathlineto{\pgfqpoint{1.641903in}{2.466254in}}%
\pgfpathlineto{\pgfqpoint{1.641907in}{2.466448in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{2.465958in}}%
\pgfpathlineto{\pgfqpoint{1.642760in}{2.472250in}}%
\pgfpathlineto{\pgfqpoint{1.642874in}{2.471440in}}%
\pgfpathlineto{\pgfqpoint{1.643995in}{2.474959in}}%
\pgfpathlineto{\pgfqpoint{1.642936in}{2.470673in}}%
\pgfpathlineto{\pgfqpoint{1.644007in}{2.474640in}}%
\pgfpathlineto{\pgfqpoint{1.645156in}{2.477892in}}%
\pgfpathlineto{\pgfqpoint{1.644072in}{2.474269in}}%
\pgfpathlineto{\pgfqpoint{1.645183in}{2.477495in}}%
\pgfpathlineto{\pgfqpoint{1.645964in}{2.472943in}}%
\pgfpathlineto{\pgfqpoint{1.645258in}{2.477909in}}%
\pgfpathlineto{\pgfqpoint{1.646322in}{2.475313in}}%
\pgfpathlineto{\pgfqpoint{1.647477in}{2.473673in}}%
\pgfpathlineto{\pgfqpoint{1.646787in}{2.478601in}}%
\pgfpathlineto{\pgfqpoint{1.647486in}{2.473831in}}%
\pgfpathlineto{\pgfqpoint{1.648568in}{2.475370in}}%
\pgfpathlineto{\pgfqpoint{1.647982in}{2.471408in}}%
\pgfpathlineto{\pgfqpoint{1.648606in}{2.474896in}}%
\pgfpathlineto{\pgfqpoint{1.649495in}{2.473515in}}%
\pgfpathlineto{\pgfqpoint{1.649199in}{2.476480in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{2.475281in}}%
\pgfpathlineto{\pgfqpoint{1.650801in}{2.476480in}}%
\pgfpathlineto{\pgfqpoint{1.650505in}{2.473515in}}%
\pgfpathlineto{\pgfqpoint{1.650829in}{2.476148in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{2.472306in}}%
\pgfpathlineto{\pgfqpoint{1.650831in}{2.476217in}}%
\pgfpathlineto{\pgfqpoint{1.651972in}{2.472423in}}%
\pgfpathlineto{\pgfqpoint{1.653078in}{2.478560in}}%
\pgfpathlineto{\pgfqpoint{1.652018in}{2.471396in}}%
\pgfpathlineto{\pgfqpoint{1.653158in}{2.477770in}}%
\pgfpathlineto{\pgfqpoint{1.653205in}{2.478612in}}%
\pgfpathlineto{\pgfqpoint{1.653532in}{2.474567in}}%
\pgfpathlineto{\pgfqpoint{1.653884in}{2.474673in}}%
\pgfpathlineto{\pgfqpoint{1.654036in}{2.472939in}}%
\pgfpathlineto{\pgfqpoint{1.654742in}{2.477927in}}%
\pgfpathlineto{\pgfqpoint{1.654983in}{2.476690in}}%
\pgfpathlineto{\pgfqpoint{1.655286in}{2.477704in}}%
\pgfpathlineto{\pgfqpoint{1.655046in}{2.475677in}}%
\pgfpathlineto{\pgfqpoint{1.655421in}{2.475702in}}%
\pgfpathlineto{\pgfqpoint{1.656550in}{2.471940in}}%
\pgfpathlineto{\pgfqpoint{1.655727in}{2.475875in}}%
\pgfpathlineto{\pgfqpoint{1.656551in}{2.471955in}}%
\pgfpathlineto{\pgfqpoint{1.656767in}{2.473769in}}%
\pgfpathlineto{\pgfqpoint{1.657691in}{2.468852in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{2.473074in}}%
\pgfpathlineto{\pgfqpoint{1.658073in}{2.465871in}}%
\pgfpathlineto{\pgfqpoint{1.658900in}{2.472951in}}%
\pgfpathlineto{\pgfqpoint{1.659587in}{2.471276in}}%
\pgfpathlineto{\pgfqpoint{1.659283in}{2.474279in}}%
\pgfpathlineto{\pgfqpoint{1.660013in}{2.472675in}}%
\pgfpathlineto{\pgfqpoint{1.660060in}{2.472015in}}%
\pgfpathlineto{\pgfqpoint{1.660171in}{2.473818in}}%
\pgfpathlineto{\pgfqpoint{1.661397in}{2.483506in}}%
\pgfpathlineto{\pgfqpoint{1.660186in}{2.473540in}}%
\pgfpathlineto{\pgfqpoint{1.661563in}{2.482106in}}%
\pgfpathlineto{\pgfqpoint{1.661605in}{2.481280in}}%
\pgfpathlineto{\pgfqpoint{1.662310in}{2.484326in}}%
\pgfpathlineto{\pgfqpoint{1.662665in}{2.483116in}}%
\pgfpathlineto{\pgfqpoint{1.662822in}{2.484444in}}%
\pgfpathlineto{\pgfqpoint{1.663708in}{2.479465in}}%
\pgfpathlineto{\pgfqpoint{1.663709in}{2.479485in}}%
\pgfpathlineto{\pgfqpoint{1.664632in}{2.474362in}}%
\pgfpathlineto{\pgfqpoint{1.664842in}{2.477277in}}%
\pgfpathlineto{\pgfqpoint{1.664936in}{2.477713in}}%
\pgfpathlineto{\pgfqpoint{1.665767in}{2.472029in}}%
\pgfpathlineto{\pgfqpoint{1.665885in}{2.473103in}}%
\pgfpathlineto{\pgfqpoint{1.666146in}{2.470306in}}%
\pgfpathlineto{\pgfqpoint{1.666939in}{2.476906in}}%
\pgfpathlineto{\pgfqpoint{1.666940in}{2.476881in}}%
\pgfpathlineto{\pgfqpoint{1.668177in}{2.479955in}}%
\pgfpathlineto{\pgfqpoint{1.667155in}{2.475672in}}%
\pgfpathlineto{\pgfqpoint{1.668189in}{2.479815in}}%
\pgfpathlineto{\pgfqpoint{1.668669in}{2.479518in}}%
\pgfpathlineto{\pgfqpoint{1.668965in}{2.482975in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{2.482276in}}%
\pgfpathlineto{\pgfqpoint{1.669350in}{2.482971in}}%
\pgfpathlineto{\pgfqpoint{1.670182in}{2.477510in}}%
\pgfpathlineto{\pgfqpoint{1.670377in}{2.479741in}}%
\pgfpathlineto{\pgfqpoint{1.670687in}{2.478743in}}%
\pgfpathlineto{\pgfqpoint{1.671005in}{2.482512in}}%
\pgfpathlineto{\pgfqpoint{1.671474in}{2.480686in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{2.480810in}}%
\pgfpathlineto{\pgfqpoint{1.672201in}{2.473764in}}%
\pgfpathlineto{\pgfqpoint{1.672411in}{2.476023in}}%
\pgfpathlineto{\pgfqpoint{1.673210in}{2.474925in}}%
\pgfpathlineto{\pgfqpoint{1.672906in}{2.477487in}}%
\pgfpathlineto{\pgfqpoint{1.673520in}{2.476321in}}%
\pgfpathlineto{\pgfqpoint{1.673520in}{2.476333in}}%
\pgfpathlineto{\pgfqpoint{1.674345in}{2.473100in}}%
\pgfpathlineto{\pgfqpoint{1.674562in}{2.473418in}}%
\pgfpathlineto{\pgfqpoint{1.675701in}{2.470637in}}%
\pgfpathlineto{\pgfqpoint{1.674963in}{2.473928in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{2.470772in}}%
\pgfpathlineto{\pgfqpoint{1.675712in}{2.470938in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{2.466137in}}%
\pgfpathlineto{\pgfqpoint{1.676802in}{2.468784in}}%
\pgfpathlineto{\pgfqpoint{1.677877in}{2.465907in}}%
\pgfpathlineto{\pgfqpoint{1.677060in}{2.471348in}}%
\pgfpathlineto{\pgfqpoint{1.677924in}{2.466884in}}%
\pgfpathlineto{\pgfqpoint{1.678960in}{2.467191in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{2.463502in}}%
\pgfpathlineto{\pgfqpoint{1.679033in}{2.466723in}}%
\pgfpathlineto{\pgfqpoint{1.680147in}{2.461483in}}%
\pgfpathlineto{\pgfqpoint{1.679056in}{2.466999in}}%
\pgfpathlineto{\pgfqpoint{1.680175in}{2.461934in}}%
\pgfpathlineto{\pgfqpoint{1.680191in}{2.462161in}}%
\pgfpathlineto{\pgfqpoint{1.681188in}{2.457504in}}%
\pgfpathlineto{\pgfqpoint{1.681234in}{2.457618in}}%
\pgfpathlineto{\pgfqpoint{1.682292in}{2.450777in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{2.457845in}}%
\pgfpathlineto{\pgfqpoint{1.682374in}{2.451995in}}%
\pgfpathlineto{\pgfqpoint{1.682386in}{2.451480in}}%
\pgfpathlineto{\pgfqpoint{1.683351in}{2.458562in}}%
\pgfpathlineto{\pgfqpoint{1.683388in}{2.458339in}}%
\pgfpathlineto{\pgfqpoint{1.684518in}{2.460820in}}%
\pgfpathlineto{\pgfqpoint{1.683805in}{2.456012in}}%
\pgfpathlineto{\pgfqpoint{1.684545in}{2.460694in}}%
\pgfpathlineto{\pgfqpoint{1.684562in}{2.460413in}}%
\pgfpathlineto{\pgfqpoint{1.685560in}{2.469647in}}%
\pgfpathlineto{\pgfqpoint{1.685571in}{2.469587in}}%
\pgfpathlineto{\pgfqpoint{1.686656in}{2.472145in}}%
\pgfpathlineto{\pgfqpoint{1.685823in}{2.467875in}}%
\pgfpathlineto{\pgfqpoint{1.686769in}{2.471096in}}%
\pgfpathlineto{\pgfqpoint{1.686833in}{2.470301in}}%
\pgfpathlineto{\pgfqpoint{1.687129in}{2.473355in}}%
\pgfpathlineto{\pgfqpoint{1.687883in}{2.470665in}}%
\pgfpathlineto{\pgfqpoint{1.687890in}{2.470811in}}%
\pgfpathlineto{\pgfqpoint{1.688346in}{2.466332in}}%
\pgfpathlineto{\pgfqpoint{1.688990in}{2.470502in}}%
\pgfpathlineto{\pgfqpoint{1.689860in}{2.468866in}}%
\pgfpathlineto{\pgfqpoint{1.689542in}{2.472549in}}%
\pgfpathlineto{\pgfqpoint{1.690099in}{2.470723in}}%
\pgfpathlineto{\pgfqpoint{1.691199in}{2.478913in}}%
\pgfpathlineto{\pgfqpoint{1.690365in}{2.468796in}}%
\pgfpathlineto{\pgfqpoint{1.691274in}{2.478668in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{2.478074in}}%
\pgfpathlineto{\pgfqpoint{1.691576in}{2.481931in}}%
\pgfpathlineto{\pgfqpoint{1.691577in}{2.481926in}}%
\pgfpathlineto{\pgfqpoint{1.692711in}{2.489025in}}%
\pgfpathlineto{\pgfqpoint{1.691878in}{2.481148in}}%
\pgfpathlineto{\pgfqpoint{1.692760in}{2.488809in}}%
\pgfpathlineto{\pgfqpoint{1.692887in}{2.488126in}}%
\pgfpathlineto{\pgfqpoint{1.693696in}{2.494945in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{1.694944in}{2.496883in}}%
\pgfpathlineto{\pgfqpoint{1.694401in}{2.492358in}}%
\pgfpathlineto{\pgfqpoint{1.694944in}{2.496857in}}%
\pgfpathlineto{\pgfqpoint{1.694945in}{2.496824in}}%
\pgfpathlineto{\pgfqpoint{1.695603in}{2.501410in}}%
\pgfpathlineto{\pgfqpoint{1.696043in}{2.497812in}}%
\pgfpathlineto{\pgfqpoint{1.697252in}{2.502790in}}%
\pgfpathlineto{\pgfqpoint{1.696419in}{2.496342in}}%
\pgfpathlineto{\pgfqpoint{1.697263in}{2.502436in}}%
\pgfpathlineto{\pgfqpoint{1.697933in}{2.500930in}}%
\pgfpathlineto{\pgfqpoint{1.697668in}{2.503645in}}%
\pgfpathlineto{\pgfqpoint{1.698371in}{2.502861in}}%
\pgfpathlineto{\pgfqpoint{1.699239in}{2.504692in}}%
\pgfpathlineto{\pgfqpoint{1.698942in}{2.501600in}}%
\pgfpathlineto{\pgfqpoint{1.699486in}{2.503111in}}%
\pgfpathlineto{\pgfqpoint{1.700456in}{2.499009in}}%
\pgfpathlineto{\pgfqpoint{1.699623in}{2.504360in}}%
\pgfpathlineto{\pgfqpoint{1.700620in}{2.501050in}}%
\pgfpathlineto{\pgfqpoint{1.701415in}{2.505158in}}%
\pgfpathlineto{\pgfqpoint{1.700834in}{2.500807in}}%
\pgfpathlineto{\pgfqpoint{1.701762in}{2.504070in}}%
\pgfpathlineto{\pgfqpoint{1.702474in}{2.497603in}}%
\pgfpathlineto{\pgfqpoint{1.702900in}{2.500209in}}%
\pgfpathlineto{\pgfqpoint{1.703179in}{2.501109in}}%
\pgfpathlineto{\pgfqpoint{1.703946in}{2.496363in}}%
\pgfpathlineto{\pgfqpoint{1.703947in}{2.496390in}}%
\pgfpathlineto{\pgfqpoint{1.704997in}{2.489485in}}%
\pgfpathlineto{\pgfqpoint{1.705129in}{2.489913in}}%
\pgfpathlineto{\pgfqpoint{1.705201in}{2.491124in}}%
\pgfpathlineto{\pgfqpoint{1.706132in}{2.482904in}}%
\pgfpathlineto{\pgfqpoint{1.706204in}{2.483366in}}%
\pgfpathlineto{\pgfqpoint{1.706510in}{2.478812in}}%
\pgfpathlineto{\pgfqpoint{1.706206in}{2.483457in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{2.483347in}}%
\pgfpathlineto{\pgfqpoint{1.707570in}{2.483591in}}%
\pgfpathlineto{\pgfqpoint{1.708024in}{2.479503in}}%
\pgfpathlineto{\pgfqpoint{1.708380in}{2.479911in}}%
\pgfpathlineto{\pgfqpoint{1.708529in}{2.478598in}}%
\pgfpathlineto{\pgfqpoint{1.709362in}{2.485933in}}%
\pgfpathlineto{\pgfqpoint{1.709453in}{2.485370in}}%
\pgfpathlineto{\pgfqpoint{1.709538in}{2.484170in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{2.486471in}}%
\pgfpathlineto{\pgfqpoint{1.709778in}{2.486971in}}%
\pgfpathlineto{\pgfqpoint{1.710042in}{2.484168in}}%
\pgfpathlineto{\pgfqpoint{1.710803in}{2.484755in}}%
\pgfpathlineto{\pgfqpoint{1.711934in}{2.479855in}}%
\pgfpathlineto{\pgfqpoint{1.710843in}{2.485348in}}%
\pgfpathlineto{\pgfqpoint{1.711952in}{2.480138in}}%
\pgfpathlineto{\pgfqpoint{1.711978in}{2.480327in}}%
\pgfpathlineto{\pgfqpoint{1.712565in}{2.472832in}}%
\pgfpathlineto{\pgfqpoint{1.713015in}{2.473362in}}%
\pgfpathlineto{\pgfqpoint{1.713388in}{2.475722in}}%
\pgfpathlineto{\pgfqpoint{1.713983in}{2.471931in}}%
\pgfpathlineto{\pgfqpoint{1.714583in}{2.468284in}}%
\pgfpathlineto{\pgfqpoint{1.715077in}{2.473370in}}%
\pgfpathlineto{\pgfqpoint{1.715080in}{2.473158in}}%
\pgfpathlineto{\pgfqpoint{1.716226in}{2.478772in}}%
\pgfpathlineto{\pgfqpoint{1.716227in}{2.478737in}}%
\pgfpathlineto{\pgfqpoint{1.717913in}{2.487055in}}%
\pgfpathlineto{\pgfqpoint{1.716231in}{2.478670in}}%
\pgfpathlineto{\pgfqpoint{1.718145in}{2.486037in}}%
\pgfpathlineto{\pgfqpoint{1.718620in}{2.483620in}}%
\pgfpathlineto{\pgfqpoint{1.719206in}{2.488774in}}%
\pgfpathlineto{\pgfqpoint{1.719213in}{2.488537in}}%
\pgfpathlineto{\pgfqpoint{1.719815in}{2.492140in}}%
\pgfpathlineto{\pgfqpoint{1.720134in}{2.488184in}}%
\pgfpathlineto{\pgfqpoint{1.720334in}{2.489768in}}%
\pgfpathlineto{\pgfqpoint{1.720638in}{2.487084in}}%
\pgfpathlineto{\pgfqpoint{1.721344in}{2.493742in}}%
\pgfpathlineto{\pgfqpoint{1.721399in}{2.493136in}}%
\pgfpathlineto{\pgfqpoint{1.722464in}{2.495766in}}%
\pgfpathlineto{\pgfqpoint{1.721647in}{2.492371in}}%
\pgfpathlineto{\pgfqpoint{1.722526in}{2.494840in}}%
\pgfpathlineto{\pgfqpoint{1.722530in}{2.494628in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{2.498683in}}%
\pgfpathlineto{\pgfqpoint{1.723572in}{2.497246in}}%
\pgfpathlineto{\pgfqpoint{1.723970in}{2.499244in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{2.495632in}}%
\pgfpathlineto{\pgfqpoint{1.724670in}{2.495636in}}%
\pgfpathlineto{\pgfqpoint{1.724674in}{2.495423in}}%
\pgfpathlineto{\pgfqpoint{1.725726in}{2.504032in}}%
\pgfpathlineto{\pgfqpoint{1.725727in}{2.504018in}}%
\pgfpathlineto{\pgfqpoint{1.726693in}{2.498996in}}%
\pgfpathlineto{\pgfqpoint{1.725876in}{2.504308in}}%
\pgfpathlineto{\pgfqpoint{1.726894in}{2.501869in}}%
\pgfpathlineto{\pgfqpoint{1.727398in}{2.504437in}}%
\pgfpathlineto{\pgfqpoint{1.726945in}{2.501317in}}%
\pgfpathlineto{\pgfqpoint{1.728020in}{2.503553in}}%
\pgfpathlineto{\pgfqpoint{1.728028in}{2.503632in}}%
\pgfpathlineto{\pgfqpoint{1.729212in}{2.497599in}}%
\pgfpathlineto{\pgfqpoint{1.729421in}{2.499539in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{2.494802in}}%
\pgfpathlineto{\pgfqpoint{1.730245in}{2.494907in}}%
\pgfpathlineto{\pgfqpoint{1.730729in}{2.489982in}}%
\pgfpathlineto{\pgfqpoint{1.731364in}{2.494248in}}%
\pgfpathlineto{\pgfqpoint{1.731930in}{2.496885in}}%
\pgfpathlineto{\pgfqpoint{1.732243in}{2.493213in}}%
\pgfpathlineto{\pgfqpoint{1.732483in}{2.495134in}}%
\pgfpathlineto{\pgfqpoint{1.734021in}{2.502248in}}%
\pgfpathlineto{\pgfqpoint{1.732747in}{2.492872in}}%
\pgfpathlineto{\pgfqpoint{1.734890in}{2.500027in}}%
\pgfpathlineto{\pgfqpoint{1.736027in}{2.495743in}}%
\pgfpathlineto{\pgfqpoint{1.734952in}{2.501026in}}%
\pgfpathlineto{\pgfqpoint{1.736029in}{2.495868in}}%
\pgfpathlineto{\pgfqpoint{1.736078in}{2.496366in}}%
\pgfpathlineto{\pgfqpoint{1.736784in}{2.486462in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{2.487549in}}%
\pgfpathlineto{\pgfqpoint{1.738203in}{2.482850in}}%
\pgfpathlineto{\pgfqpoint{1.737592in}{2.488082in}}%
\pgfpathlineto{\pgfqpoint{1.738211in}{2.482877in}}%
\pgfpathlineto{\pgfqpoint{1.738216in}{2.483141in}}%
\pgfpathlineto{\pgfqpoint{1.738802in}{2.477863in}}%
\pgfpathlineto{\pgfqpoint{1.739312in}{2.481662in}}%
\pgfpathlineto{\pgfqpoint{1.739338in}{2.481506in}}%
\pgfpathlineto{\pgfqpoint{1.740076in}{2.484393in}}%
\pgfpathlineto{\pgfqpoint{1.740393in}{2.483302in}}%
\pgfpathlineto{\pgfqpoint{1.740410in}{2.482936in}}%
\pgfpathlineto{\pgfqpoint{1.741559in}{2.486330in}}%
\pgfpathlineto{\pgfqpoint{1.742681in}{2.481792in}}%
\pgfpathlineto{\pgfqpoint{1.741622in}{2.486456in}}%
\pgfpathlineto{\pgfqpoint{1.742696in}{2.481868in}}%
\pgfpathlineto{\pgfqpoint{1.742839in}{2.479561in}}%
\pgfpathlineto{\pgfqpoint{1.743662in}{2.484215in}}%
\pgfpathlineto{\pgfqpoint{1.743792in}{2.483643in}}%
\pgfpathlineto{\pgfqpoint{1.743797in}{2.483940in}}%
\pgfpathlineto{\pgfqpoint{1.744352in}{2.477924in}}%
\pgfpathlineto{\pgfqpoint{1.744383in}{2.477998in}}%
\pgfpathlineto{\pgfqpoint{1.744857in}{2.474682in}}%
\pgfpathlineto{\pgfqpoint{1.744554in}{2.478757in}}%
\pgfpathlineto{\pgfqpoint{1.745498in}{2.477504in}}%
\pgfpathlineto{\pgfqpoint{1.745563in}{2.478485in}}%
\pgfpathlineto{\pgfqpoint{1.746370in}{2.474322in}}%
\pgfpathlineto{\pgfqpoint{1.746596in}{2.475750in}}%
\pgfpathlineto{\pgfqpoint{1.747380in}{2.472530in}}%
\pgfpathlineto{\pgfqpoint{1.746674in}{2.476016in}}%
\pgfpathlineto{\pgfqpoint{1.747725in}{2.474321in}}%
\pgfpathlineto{\pgfqpoint{1.748893in}{2.467521in}}%
\pgfpathlineto{\pgfqpoint{1.747726in}{2.474321in}}%
\pgfpathlineto{\pgfqpoint{1.748958in}{2.468688in}}%
\pgfpathlineto{\pgfqpoint{1.749724in}{2.473220in}}%
\pgfpathlineto{\pgfqpoint{1.748988in}{2.468214in}}%
\pgfpathlineto{\pgfqpoint{1.750121in}{2.472138in}}%
\pgfpathlineto{\pgfqpoint{1.750911in}{2.465314in}}%
\pgfpathlineto{\pgfqpoint{1.751269in}{2.467688in}}%
\pgfpathlineto{\pgfqpoint{1.751618in}{2.469177in}}%
\pgfpathlineto{\pgfqpoint{1.752330in}{2.465056in}}%
\pgfpathlineto{\pgfqpoint{1.752351in}{2.465554in}}%
\pgfpathlineto{\pgfqpoint{1.753434in}{2.458878in}}%
\pgfpathlineto{\pgfqpoint{1.753553in}{2.459333in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{2.460782in}}%
\pgfpathlineto{\pgfqpoint{1.754544in}{2.454293in}}%
\pgfpathlineto{\pgfqpoint{1.754948in}{2.449839in}}%
\pgfpathlineto{\pgfqpoint{1.755629in}{2.454660in}}%
\pgfpathlineto{\pgfqpoint{1.755646in}{2.454594in}}%
\pgfpathlineto{\pgfqpoint{1.756149in}{2.456227in}}%
\pgfpathlineto{\pgfqpoint{1.756461in}{2.452438in}}%
\pgfpathlineto{\pgfqpoint{1.756741in}{2.454034in}}%
\pgfpathlineto{\pgfqpoint{1.756966in}{2.452000in}}%
\pgfpathlineto{\pgfqpoint{1.757775in}{2.460196in}}%
\pgfpathlineto{\pgfqpoint{1.757788in}{2.459891in}}%
\pgfpathlineto{\pgfqpoint{1.758240in}{2.461621in}}%
\pgfpathlineto{\pgfqpoint{1.757975in}{2.458612in}}%
\pgfpathlineto{\pgfqpoint{1.758902in}{2.460624in}}%
\pgfpathlineto{\pgfqpoint{1.759994in}{2.455885in}}%
\pgfpathlineto{\pgfqpoint{1.758934in}{2.460656in}}%
\pgfpathlineto{\pgfqpoint{1.760036in}{2.456753in}}%
\pgfpathlineto{\pgfqpoint{1.760166in}{2.457085in}}%
\pgfpathlineto{\pgfqpoint{1.761003in}{2.446496in}}%
\pgfpathlineto{\pgfqpoint{1.761075in}{2.447307in}}%
\pgfpathlineto{\pgfqpoint{1.761507in}{2.445453in}}%
\pgfpathlineto{\pgfqpoint{1.761811in}{2.448359in}}%
\pgfpathlineto{\pgfqpoint{1.762197in}{2.446668in}}%
\pgfpathlineto{\pgfqpoint{1.762198in}{2.446711in}}%
\pgfpathlineto{\pgfqpoint{1.763021in}{2.438190in}}%
\pgfpathlineto{\pgfqpoint{1.763238in}{2.440783in}}%
\pgfpathlineto{\pgfqpoint{1.763273in}{2.440222in}}%
\pgfpathlineto{\pgfqpoint{1.763853in}{2.443812in}}%
\pgfpathlineto{\pgfqpoint{1.764135in}{2.443033in}}%
\pgfpathlineto{\pgfqpoint{1.765239in}{2.445169in}}%
\pgfpathlineto{\pgfqpoint{1.764535in}{2.442035in}}%
\pgfpathlineto{\pgfqpoint{1.765255in}{2.444710in}}%
\pgfpathlineto{\pgfqpoint{1.765544in}{2.443058in}}%
\pgfpathlineto{\pgfqpoint{1.765840in}{2.446162in}}%
\pgfpathlineto{\pgfqpoint{1.766351in}{2.445157in}}%
\pgfpathlineto{\pgfqpoint{1.766351in}{2.445187in}}%
\pgfpathlineto{\pgfqpoint{1.767057in}{2.438188in}}%
\pgfpathlineto{\pgfqpoint{1.767394in}{2.440250in}}%
\pgfpathlineto{\pgfqpoint{1.767874in}{2.442031in}}%
\pgfpathlineto{\pgfqpoint{1.768531in}{2.436081in}}%
\pgfpathlineto{\pgfqpoint{1.769076in}{2.430774in}}%
\pgfpathlineto{\pgfqpoint{1.768533in}{2.436122in}}%
\pgfpathlineto{\pgfqpoint{1.769685in}{2.432761in}}%
\pgfpathlineto{\pgfqpoint{1.769780in}{2.433534in}}%
\pgfpathlineto{\pgfqpoint{1.770589in}{2.427978in}}%
\pgfpathlineto{\pgfqpoint{1.770773in}{2.429220in}}%
\pgfpathlineto{\pgfqpoint{1.772103in}{2.423196in}}%
\pgfpathlineto{\pgfqpoint{1.770789in}{2.429377in}}%
\pgfpathlineto{\pgfqpoint{1.772121in}{2.423709in}}%
\pgfpathlineto{\pgfqpoint{1.772279in}{2.424744in}}%
\pgfpathlineto{\pgfqpoint{1.773112in}{2.416592in}}%
\pgfpathlineto{\pgfqpoint{1.773186in}{2.417772in}}%
\pgfpathlineto{\pgfqpoint{1.773238in}{2.417080in}}%
\pgfpathlineto{\pgfqpoint{1.773935in}{2.420980in}}%
\pgfpathlineto{\pgfqpoint{1.774195in}{2.420288in}}%
\pgfpathlineto{\pgfqpoint{1.774195in}{2.420294in}}%
\pgfpathlineto{\pgfqpoint{1.774994in}{2.413014in}}%
\pgfpathlineto{\pgfqpoint{1.775130in}{2.411197in}}%
\pgfpathlineto{\pgfqpoint{1.775835in}{2.414277in}}%
\pgfpathlineto{\pgfqpoint{1.776110in}{2.411852in}}%
\pgfpathlineto{\pgfqpoint{1.776341in}{2.412622in}}%
\pgfpathlineto{\pgfqpoint{1.777156in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{1.777170in}{2.406906in}}%
\pgfpathlineto{\pgfqpoint{1.778157in}{2.400566in}}%
\pgfpathlineto{\pgfqpoint{1.777196in}{2.407015in}}%
\pgfpathlineto{\pgfqpoint{1.778306in}{2.401630in}}%
\pgfpathlineto{\pgfqpoint{1.778334in}{2.401916in}}%
\pgfpathlineto{\pgfqpoint{1.779167in}{2.393763in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{2.394534in}}%
\pgfpathlineto{\pgfqpoint{1.779292in}{2.394471in}}%
\pgfpathlineto{\pgfqpoint{1.780350in}{2.401388in}}%
\pgfpathlineto{\pgfqpoint{1.780351in}{2.401375in}}%
\pgfpathlineto{\pgfqpoint{1.780680in}{2.398206in}}%
\pgfpathlineto{\pgfqpoint{1.781471in}{2.403344in}}%
\pgfpathlineto{\pgfqpoint{1.781472in}{2.403342in}}%
\pgfpathlineto{\pgfqpoint{1.782018in}{2.409109in}}%
\pgfpathlineto{\pgfqpoint{1.782023in}{2.409041in}}%
\pgfpathlineto{\pgfqpoint{1.783026in}{2.413007in}}%
\pgfpathlineto{\pgfqpoint{1.782194in}{2.407897in}}%
\pgfpathlineto{\pgfqpoint{1.783155in}{2.412989in}}%
\pgfpathlineto{\pgfqpoint{1.783708in}{2.411886in}}%
\pgfpathlineto{\pgfqpoint{1.783916in}{2.414934in}}%
\pgfpathlineto{\pgfqpoint{1.783937in}{2.414835in}}%
\pgfpathlineto{\pgfqpoint{1.784004in}{2.415031in}}%
\pgfpathlineto{\pgfqpoint{1.784969in}{2.410023in}}%
\pgfpathlineto{\pgfqpoint{1.784992in}{2.410396in}}%
\pgfpathlineto{\pgfqpoint{1.785222in}{2.407427in}}%
\pgfpathlineto{\pgfqpoint{1.786052in}{2.413543in}}%
\pgfpathlineto{\pgfqpoint{1.786088in}{2.413025in}}%
\pgfpathlineto{\pgfqpoint{1.786417in}{2.413936in}}%
\pgfpathlineto{\pgfqpoint{1.786735in}{2.410093in}}%
\pgfpathlineto{\pgfqpoint{1.787142in}{2.410544in}}%
\pgfpathlineto{\pgfqpoint{1.787240in}{2.410059in}}%
\pgfpathlineto{\pgfqpoint{1.788171in}{2.420956in}}%
\pgfpathlineto{\pgfqpoint{1.788187in}{2.420598in}}%
\pgfpathlineto{\pgfqpoint{1.789403in}{2.430192in}}%
\pgfpathlineto{\pgfqpoint{1.788249in}{2.420060in}}%
\pgfpathlineto{\pgfqpoint{1.789406in}{2.430111in}}%
\pgfpathlineto{\pgfqpoint{1.789408in}{2.429968in}}%
\pgfpathlineto{\pgfqpoint{1.790339in}{2.436684in}}%
\pgfpathlineto{\pgfqpoint{1.791484in}{2.440339in}}%
\pgfpathlineto{\pgfqpoint{1.791276in}{2.436551in}}%
\pgfpathlineto{\pgfqpoint{1.791488in}{2.440149in}}%
\pgfpathlineto{\pgfqpoint{1.791655in}{2.439878in}}%
\pgfpathlineto{\pgfqpoint{1.792477in}{2.446987in}}%
\pgfpathlineto{\pgfqpoint{1.792542in}{2.446004in}}%
\pgfpathlineto{\pgfqpoint{1.793622in}{2.446835in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{2.442378in}}%
\pgfpathlineto{\pgfqpoint{1.793660in}{2.446403in}}%
\pgfpathlineto{\pgfqpoint{1.793673in}{2.445955in}}%
\pgfpathlineto{\pgfqpoint{1.794568in}{2.451350in}}%
\pgfpathlineto{\pgfqpoint{1.794753in}{2.449831in}}%
\pgfpathlineto{\pgfqpoint{1.794808in}{2.448764in}}%
\pgfpathlineto{\pgfqpoint{1.795640in}{2.452508in}}%
\pgfpathlineto{\pgfqpoint{1.795772in}{2.451660in}}%
\pgfpathlineto{\pgfqpoint{1.796625in}{2.454536in}}%
\pgfpathlineto{\pgfqpoint{1.795817in}{2.450656in}}%
\pgfpathlineto{\pgfqpoint{1.796899in}{2.453167in}}%
\pgfpathlineto{\pgfqpoint{1.797331in}{2.449954in}}%
\pgfpathlineto{\pgfqpoint{1.797967in}{2.455560in}}%
\pgfpathlineto{\pgfqpoint{1.797970in}{2.455484in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{2.458028in}}%
\pgfpathlineto{\pgfqpoint{1.798844in}{2.453579in}}%
\pgfpathlineto{\pgfqpoint{1.799062in}{2.454716in}}%
\pgfpathlineto{\pgfqpoint{1.799349in}{2.451642in}}%
\pgfpathlineto{\pgfqpoint{1.800054in}{2.456552in}}%
\pgfpathlineto{\pgfqpoint{1.800162in}{2.456303in}}%
\pgfpathlineto{\pgfqpoint{1.800182in}{2.456410in}}%
\pgfpathlineto{\pgfqpoint{1.800863in}{2.451862in}}%
\pgfpathlineto{\pgfqpoint{1.801075in}{2.453019in}}%
\pgfpathlineto{\pgfqpoint{1.802282in}{2.447260in}}%
\pgfpathlineto{\pgfqpoint{1.801079in}{2.453094in}}%
\pgfpathlineto{\pgfqpoint{1.802282in}{2.447291in}}%
\pgfpathlineto{\pgfqpoint{1.802302in}{2.447810in}}%
\pgfpathlineto{\pgfqpoint{1.803322in}{2.440740in}}%
\pgfpathlineto{\pgfqpoint{1.803323in}{2.440803in}}%
\pgfpathlineto{\pgfqpoint{1.803385in}{2.439586in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{2.444437in}}%
\pgfpathlineto{\pgfqpoint{1.804034in}{2.444435in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{2.447258in}}%
\pgfpathlineto{\pgfqpoint{1.804899in}{2.443691in}}%
\pgfpathlineto{\pgfqpoint{1.805204in}{2.445794in}}%
\pgfpathlineto{\pgfqpoint{1.805404in}{2.443889in}}%
\pgfpathlineto{\pgfqpoint{1.806213in}{2.453505in}}%
\pgfpathlineto{\pgfqpoint{1.806218in}{2.453331in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.456475in}}%
\pgfpathlineto{\pgfqpoint{1.806413in}{2.452228in}}%
\pgfpathlineto{\pgfqpoint{1.807358in}{2.455912in}}%
\pgfpathlineto{\pgfqpoint{1.808190in}{2.457332in}}%
\pgfpathlineto{\pgfqpoint{1.807927in}{2.454487in}}%
\pgfpathlineto{\pgfqpoint{1.808417in}{2.454808in}}%
\pgfpathlineto{\pgfqpoint{1.809440in}{2.448125in}}%
\pgfpathlineto{\pgfqpoint{1.808607in}{2.456070in}}%
\pgfpathlineto{\pgfqpoint{1.809610in}{2.450179in}}%
\pgfpathlineto{\pgfqpoint{1.810627in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{1.809945in}{2.449100in}}%
\pgfpathlineto{\pgfqpoint{1.810835in}{2.451548in}}%
\pgfpathlineto{\pgfqpoint{1.811458in}{2.449012in}}%
\pgfpathlineto{\pgfqpoint{1.811905in}{2.455208in}}%
\pgfpathlineto{\pgfqpoint{1.811908in}{2.455132in}}%
\pgfpathlineto{\pgfqpoint{1.813097in}{2.464814in}}%
\pgfpathlineto{\pgfqpoint{1.813100in}{2.464803in}}%
\pgfpathlineto{\pgfqpoint{1.813905in}{2.471262in}}%
\pgfpathlineto{\pgfqpoint{1.814014in}{2.471173in}}%
\pgfpathlineto{\pgfqpoint{1.815191in}{2.479315in}}%
\pgfpathlineto{\pgfqpoint{1.815224in}{2.478820in}}%
\pgfpathlineto{\pgfqpoint{1.815495in}{2.477391in}}%
\pgfpathlineto{\pgfqpoint{1.816170in}{2.486494in}}%
\pgfpathlineto{\pgfqpoint{1.816171in}{2.486486in}}%
\pgfpathlineto{\pgfqpoint{1.816705in}{2.490177in}}%
\pgfpathlineto{\pgfqpoint{1.816189in}{2.486350in}}%
\pgfpathlineto{\pgfqpoint{1.817306in}{2.489431in}}%
\pgfpathlineto{\pgfqpoint{1.818822in}{2.500454in}}%
\pgfpathlineto{\pgfqpoint{1.817513in}{2.487456in}}%
\pgfpathlineto{\pgfqpoint{1.819018in}{2.498718in}}%
\pgfpathlineto{\pgfqpoint{1.819027in}{2.498508in}}%
\pgfpathlineto{\pgfqpoint{1.820080in}{2.505498in}}%
\pgfpathlineto{\pgfqpoint{1.820082in}{2.505465in}}%
\pgfpathlineto{\pgfqpoint{1.821245in}{2.511466in}}%
\pgfpathlineto{\pgfqpoint{1.820083in}{2.505423in}}%
\pgfpathlineto{\pgfqpoint{1.821350in}{2.511318in}}%
\pgfpathlineto{\pgfqpoint{1.821549in}{2.509520in}}%
\pgfpathlineto{\pgfqpoint{1.822372in}{2.520873in}}%
\pgfpathlineto{\pgfqpoint{1.822373in}{2.520805in}}%
\pgfpathlineto{\pgfqpoint{1.822760in}{2.522903in}}%
\pgfpathlineto{\pgfqpoint{1.823063in}{2.519793in}}%
\pgfpathlineto{\pgfqpoint{1.823487in}{2.521024in}}%
\pgfpathlineto{\pgfqpoint{1.823568in}{2.520028in}}%
\pgfpathlineto{\pgfqpoint{1.824118in}{2.526635in}}%
\pgfpathlineto{\pgfqpoint{1.824816in}{2.529715in}}%
\pgfpathlineto{\pgfqpoint{1.824198in}{2.526276in}}%
\pgfpathlineto{\pgfqpoint{1.825258in}{2.529035in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{2.526697in}}%
\pgfpathlineto{\pgfqpoint{1.826355in}{2.529714in}}%
\pgfpathlineto{\pgfqpoint{1.826367in}{2.529529in}}%
\pgfpathlineto{\pgfqpoint{1.827604in}{2.523847in}}%
\pgfpathlineto{\pgfqpoint{1.826389in}{2.529716in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{2.524954in}}%
\pgfpathlineto{\pgfqpoint{1.828805in}{2.535032in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{2.524837in}}%
\pgfpathlineto{\pgfqpoint{1.828808in}{2.534973in}}%
\pgfpathlineto{\pgfqpoint{1.830328in}{2.543766in}}%
\pgfpathlineto{\pgfqpoint{1.829118in}{2.532151in}}%
\pgfpathlineto{\pgfqpoint{1.830377in}{2.543259in}}%
\pgfpathlineto{\pgfqpoint{1.830379in}{2.543116in}}%
\pgfpathlineto{\pgfqpoint{1.831448in}{2.548412in}}%
\pgfpathlineto{\pgfqpoint{1.831456in}{2.548372in}}%
\pgfpathlineto{\pgfqpoint{1.832385in}{2.549408in}}%
\pgfpathlineto{\pgfqpoint{1.832145in}{2.546540in}}%
\pgfpathlineto{\pgfqpoint{1.832552in}{2.547409in}}%
\pgfpathlineto{\pgfqpoint{1.833659in}{2.539078in}}%
\pgfpathlineto{\pgfqpoint{1.832826in}{2.547936in}}%
\pgfpathlineto{\pgfqpoint{1.833707in}{2.539934in}}%
\pgfpathlineto{\pgfqpoint{1.834482in}{2.543161in}}%
\pgfpathlineto{\pgfqpoint{1.834163in}{2.539338in}}%
\pgfpathlineto{\pgfqpoint{1.834827in}{2.541844in}}%
\pgfpathlineto{\pgfqpoint{1.835677in}{2.535790in}}%
\pgfpathlineto{\pgfqpoint{1.834846in}{2.542480in}}%
\pgfpathlineto{\pgfqpoint{1.835969in}{2.539688in}}%
\pgfpathlineto{\pgfqpoint{1.836985in}{2.546257in}}%
\pgfpathlineto{\pgfqpoint{1.836056in}{2.539361in}}%
\pgfpathlineto{\pgfqpoint{1.837104in}{2.545017in}}%
\pgfpathlineto{\pgfqpoint{1.837191in}{2.544066in}}%
\pgfpathlineto{\pgfqpoint{1.838023in}{2.549756in}}%
\pgfpathlineto{\pgfqpoint{1.839008in}{2.553018in}}%
\pgfpathlineto{\pgfqpoint{1.838200in}{2.548215in}}%
\pgfpathlineto{\pgfqpoint{1.839159in}{2.552274in}}%
\pgfpathlineto{\pgfqpoint{1.839714in}{2.548100in}}%
\pgfpathlineto{\pgfqpoint{1.840275in}{2.551865in}}%
\pgfpathlineto{\pgfqpoint{1.841353in}{2.549743in}}%
\pgfpathlineto{\pgfqpoint{1.840672in}{2.554975in}}%
\pgfpathlineto{\pgfqpoint{1.841404in}{2.551009in}}%
\pgfpathlineto{\pgfqpoint{1.842533in}{2.553140in}}%
\pgfpathlineto{\pgfqpoint{1.841732in}{2.547567in}}%
\pgfpathlineto{\pgfqpoint{1.842545in}{2.553013in}}%
\pgfpathlineto{\pgfqpoint{1.843245in}{2.550333in}}%
\pgfpathlineto{\pgfqpoint{1.842949in}{2.553571in}}%
\pgfpathlineto{\pgfqpoint{1.843673in}{2.552191in}}%
\pgfpathlineto{\pgfqpoint{1.844555in}{2.553643in}}%
\pgfpathlineto{\pgfqpoint{1.844255in}{2.550371in}}%
\pgfpathlineto{\pgfqpoint{1.844775in}{2.551483in}}%
\pgfpathlineto{\pgfqpoint{1.845768in}{2.547737in}}%
\pgfpathlineto{\pgfqpoint{1.844935in}{2.553269in}}%
\pgfpathlineto{\pgfqpoint{1.845915in}{2.549649in}}%
\pgfpathlineto{\pgfqpoint{1.846828in}{2.555260in}}%
\pgfpathlineto{\pgfqpoint{1.845918in}{2.549536in}}%
\pgfpathlineto{\pgfqpoint{1.847074in}{2.554480in}}%
\pgfpathlineto{\pgfqpoint{1.847786in}{2.548425in}}%
\pgfpathlineto{\pgfqpoint{1.848212in}{2.551892in}}%
\pgfpathlineto{\pgfqpoint{1.848493in}{2.553440in}}%
\pgfpathlineto{\pgfqpoint{1.849300in}{2.548670in}}%
\pgfpathlineto{\pgfqpoint{1.849305in}{2.548974in}}%
\pgfpathlineto{\pgfqpoint{1.850309in}{2.544604in}}%
\pgfpathlineto{\pgfqpoint{1.849476in}{2.550267in}}%
\pgfpathlineto{\pgfqpoint{1.850436in}{2.545072in}}%
\pgfpathlineto{\pgfqpoint{1.850515in}{2.546812in}}%
\pgfpathlineto{\pgfqpoint{1.851445in}{2.539947in}}%
\pgfpathlineto{\pgfqpoint{1.851511in}{2.540767in}}%
\pgfpathlineto{\pgfqpoint{1.851823in}{2.536358in}}%
\pgfpathlineto{\pgfqpoint{1.852614in}{2.542373in}}%
\pgfpathlineto{\pgfqpoint{1.853024in}{2.543887in}}%
\pgfpathlineto{\pgfqpoint{1.853337in}{2.540049in}}%
\pgfpathlineto{\pgfqpoint{1.853690in}{2.541120in}}%
\pgfpathlineto{\pgfqpoint{1.853841in}{2.539829in}}%
\pgfpathlineto{\pgfqpoint{1.854674in}{2.548861in}}%
\pgfpathlineto{\pgfqpoint{1.854762in}{2.548152in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{2.547139in}}%
\pgfpathlineto{\pgfqpoint{1.855115in}{2.550379in}}%
\pgfpathlineto{\pgfqpoint{1.855861in}{2.549067in}}%
\pgfpathlineto{\pgfqpoint{1.856051in}{2.549455in}}%
\pgfpathlineto{\pgfqpoint{1.856869in}{2.544457in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{2.545554in}}%
\pgfpathlineto{\pgfqpoint{1.857878in}{2.534365in}}%
\pgfpathlineto{\pgfqpoint{1.857045in}{2.545703in}}%
\pgfpathlineto{\pgfqpoint{1.858140in}{2.535903in}}%
\pgfpathlineto{\pgfqpoint{1.858685in}{2.536082in}}%
\pgfpathlineto{\pgfqpoint{1.859202in}{2.532257in}}%
\pgfpathlineto{\pgfqpoint{1.859216in}{2.532474in}}%
\pgfpathlineto{\pgfqpoint{1.859896in}{2.524775in}}%
\pgfpathlineto{\pgfqpoint{1.859217in}{2.532486in}}%
\pgfpathlineto{\pgfqpoint{1.860362in}{2.528200in}}%
\pgfpathlineto{\pgfqpoint{1.861145in}{2.530819in}}%
\pgfpathlineto{\pgfqpoint{1.861410in}{2.527762in}}%
\pgfpathlineto{\pgfqpoint{1.861477in}{2.528974in}}%
\pgfpathlineto{\pgfqpoint{1.862419in}{2.527909in}}%
\pgfpathlineto{\pgfqpoint{1.862114in}{2.530444in}}%
\pgfpathlineto{\pgfqpoint{1.862551in}{2.529241in}}%
\pgfpathlineto{\pgfqpoint{1.862659in}{2.530913in}}%
\pgfpathlineto{\pgfqpoint{1.863554in}{2.525335in}}%
\pgfpathlineto{\pgfqpoint{1.863629in}{2.526003in}}%
\pgfpathlineto{\pgfqpoint{1.864437in}{2.520880in}}%
\pgfpathlineto{\pgfqpoint{1.864951in}{2.522781in}}%
\pgfpathlineto{\pgfqpoint{1.864953in}{2.522912in}}%
\pgfpathlineto{\pgfqpoint{1.865950in}{2.510409in}}%
\pgfpathlineto{\pgfqpoint{1.865985in}{2.511208in}}%
\pgfpathlineto{\pgfqpoint{1.866960in}{2.508303in}}%
\pgfpathlineto{\pgfqpoint{1.866254in}{2.512421in}}%
\pgfpathlineto{\pgfqpoint{1.867110in}{2.509115in}}%
\pgfpathlineto{\pgfqpoint{1.867162in}{2.509865in}}%
\pgfpathlineto{\pgfqpoint{1.867843in}{2.503746in}}%
\pgfpathlineto{\pgfqpoint{1.867906in}{2.503954in}}%
\pgfpathlineto{\pgfqpoint{1.868978in}{2.496936in}}%
\pgfpathlineto{\pgfqpoint{1.867919in}{2.504340in}}%
\pgfpathlineto{\pgfqpoint{1.869082in}{2.497849in}}%
\pgfpathlineto{\pgfqpoint{1.869154in}{2.498223in}}%
\pgfpathlineto{\pgfqpoint{1.869987in}{2.487851in}}%
\pgfpathlineto{\pgfqpoint{1.870102in}{2.488450in}}%
\pgfpathlineto{\pgfqpoint{1.870795in}{2.490664in}}%
\pgfpathlineto{\pgfqpoint{1.870491in}{2.487386in}}%
\pgfpathlineto{\pgfqpoint{1.871209in}{2.488183in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{2.477457in}}%
\pgfpathlineto{\pgfqpoint{1.872543in}{2.478448in}}%
\pgfpathlineto{\pgfqpoint{1.872696in}{2.478965in}}%
\pgfpathlineto{\pgfqpoint{1.873519in}{2.470249in}}%
\pgfpathlineto{\pgfqpoint{1.873605in}{2.470848in}}%
\pgfpathlineto{\pgfqpoint{1.874654in}{2.461713in}}%
\pgfpathlineto{\pgfqpoint{1.873692in}{2.471066in}}%
\pgfpathlineto{\pgfqpoint{1.874791in}{2.462757in}}%
\pgfpathlineto{\pgfqpoint{1.876042in}{2.448024in}}%
\pgfpathlineto{\pgfqpoint{1.874791in}{2.462796in}}%
\pgfpathlineto{\pgfqpoint{1.877062in}{2.452482in}}%
\pgfpathlineto{\pgfqpoint{1.877101in}{2.452661in}}%
\pgfpathlineto{\pgfqpoint{1.878060in}{2.447044in}}%
\pgfpathlineto{\pgfqpoint{1.878140in}{2.448991in}}%
\pgfpathlineto{\pgfqpoint{1.878154in}{2.448645in}}%
\pgfpathlineto{\pgfqpoint{1.878893in}{2.455296in}}%
\pgfpathlineto{\pgfqpoint{1.879212in}{2.455237in}}%
\pgfpathlineto{\pgfqpoint{1.879333in}{2.456598in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{2.453610in}}%
\pgfpathlineto{\pgfqpoint{1.880319in}{2.454948in}}%
\pgfpathlineto{\pgfqpoint{1.880375in}{2.455332in}}%
\pgfpathlineto{\pgfqpoint{1.881464in}{2.449985in}}%
\pgfpathlineto{\pgfqpoint{1.881510in}{2.450452in}}%
\pgfpathlineto{\pgfqpoint{1.882096in}{2.442499in}}%
\pgfpathlineto{\pgfqpoint{1.882515in}{2.443288in}}%
\pgfpathlineto{\pgfqpoint{1.883610in}{2.439809in}}%
\pgfpathlineto{\pgfqpoint{1.882905in}{2.445979in}}%
\pgfpathlineto{\pgfqpoint{1.883667in}{2.440602in}}%
\pgfpathlineto{\pgfqpoint{1.884820in}{2.445647in}}%
\pgfpathlineto{\pgfqpoint{1.884115in}{2.437907in}}%
\pgfpathlineto{\pgfqpoint{1.884832in}{2.445365in}}%
\pgfpathlineto{\pgfqpoint{1.886086in}{2.450490in}}%
\pgfpathlineto{\pgfqpoint{1.885124in}{2.444683in}}%
\pgfpathlineto{\pgfqpoint{1.886123in}{2.450379in}}%
\pgfpathlineto{\pgfqpoint{1.886259in}{2.450225in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{2.454969in}}%
\pgfpathlineto{\pgfqpoint{1.887214in}{2.454285in}}%
\pgfpathlineto{\pgfqpoint{1.887446in}{2.455597in}}%
\pgfpathlineto{\pgfqpoint{1.888151in}{2.450417in}}%
\pgfpathlineto{\pgfqpoint{1.888317in}{2.452673in}}%
\pgfpathlineto{\pgfqpoint{1.888983in}{2.457128in}}%
\pgfpathlineto{\pgfqpoint{1.888530in}{2.452442in}}%
\pgfpathlineto{\pgfqpoint{1.889452in}{2.455565in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{2.448595in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{2.455781in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{2.452199in}}%
\pgfpathlineto{\pgfqpoint{1.890874in}{2.453402in}}%
\pgfpathlineto{\pgfqpoint{1.891683in}{2.449293in}}%
\pgfpathlineto{\pgfqpoint{1.891789in}{2.450637in}}%
\pgfpathlineto{\pgfqpoint{1.892692in}{2.447228in}}%
\pgfpathlineto{\pgfqpoint{1.891859in}{2.451232in}}%
\pgfpathlineto{\pgfqpoint{1.892923in}{2.449833in}}%
\pgfpathlineto{\pgfqpoint{1.892932in}{2.449977in}}%
\pgfpathlineto{\pgfqpoint{1.893827in}{2.444251in}}%
\pgfpathlineto{\pgfqpoint{1.893915in}{2.444532in}}%
\pgfpathlineto{\pgfqpoint{1.894206in}{2.440423in}}%
\pgfpathlineto{\pgfqpoint{1.895014in}{2.445284in}}%
\pgfpathlineto{\pgfqpoint{1.895022in}{2.445194in}}%
\pgfpathlineto{\pgfqpoint{1.895023in}{2.445294in}}%
\pgfpathlineto{\pgfqpoint{1.896082in}{2.436327in}}%
\pgfpathlineto{\pgfqpoint{1.896528in}{2.436602in}}%
\pgfpathlineto{\pgfqpoint{1.897164in}{2.434138in}}%
\pgfpathlineto{\pgfqpoint{1.897166in}{2.434202in}}%
\pgfpathlineto{\pgfqpoint{1.898368in}{2.424376in}}%
\pgfpathlineto{\pgfqpoint{1.898425in}{2.425195in}}%
\pgfpathlineto{\pgfqpoint{1.898428in}{2.425259in}}%
\pgfpathlineto{\pgfqpoint{1.898722in}{2.420964in}}%
\pgfpathlineto{\pgfqpoint{1.898722in}{2.420967in}}%
\pgfpathlineto{\pgfqpoint{1.899882in}{2.410861in}}%
\pgfpathlineto{\pgfqpoint{1.898949in}{2.421574in}}%
\pgfpathlineto{\pgfqpoint{1.899906in}{2.410986in}}%
\pgfpathlineto{\pgfqpoint{1.899933in}{2.411573in}}%
\pgfpathlineto{\pgfqpoint{1.900765in}{2.405687in}}%
\pgfpathlineto{\pgfqpoint{1.901004in}{2.408882in}}%
\pgfpathlineto{\pgfqpoint{1.902279in}{2.402719in}}%
\pgfpathlineto{\pgfqpoint{1.901083in}{2.409779in}}%
\pgfpathlineto{\pgfqpoint{1.902447in}{2.405666in}}%
\pgfpathlineto{\pgfqpoint{1.903492in}{2.410768in}}%
\pgfpathlineto{\pgfqpoint{1.902531in}{2.405499in}}%
\pgfpathlineto{\pgfqpoint{1.903577in}{2.410404in}}%
\pgfpathlineto{\pgfqpoint{1.904730in}{2.406337in}}%
\pgfpathlineto{\pgfqpoint{1.903584in}{2.410655in}}%
\pgfpathlineto{\pgfqpoint{1.904731in}{2.406368in}}%
\pgfpathlineto{\pgfqpoint{1.905006in}{2.407203in}}%
\pgfpathlineto{\pgfqpoint{1.905802in}{2.400546in}}%
\pgfpathlineto{\pgfqpoint{1.905802in}{2.400550in}}%
\pgfpathlineto{\pgfqpoint{1.906820in}{2.392445in}}%
\pgfpathlineto{\pgfqpoint{1.905805in}{2.400652in}}%
\pgfpathlineto{\pgfqpoint{1.906956in}{2.394797in}}%
\pgfpathlineto{\pgfqpoint{1.907124in}{2.396012in}}%
\pgfpathlineto{\pgfqpoint{1.907955in}{2.389343in}}%
\pgfpathlineto{\pgfqpoint{1.908037in}{2.390829in}}%
\pgfpathlineto{\pgfqpoint{1.908333in}{2.387519in}}%
\pgfpathlineto{\pgfqpoint{1.908817in}{2.393071in}}%
\pgfpathlineto{\pgfqpoint{1.908818in}{2.393049in}}%
\pgfpathlineto{\pgfqpoint{1.909994in}{2.399675in}}%
\pgfpathlineto{\pgfqpoint{1.908822in}{2.392950in}}%
\pgfpathlineto{\pgfqpoint{1.909994in}{2.399664in}}%
\pgfpathlineto{\pgfqpoint{1.910005in}{2.399402in}}%
\pgfpathlineto{\pgfqpoint{1.911034in}{2.406475in}}%
\pgfpathlineto{\pgfqpoint{1.911040in}{2.406451in}}%
\pgfpathlineto{\pgfqpoint{1.911361in}{2.405795in}}%
\pgfpathlineto{\pgfqpoint{1.911665in}{2.409356in}}%
\pgfpathlineto{\pgfqpoint{1.912122in}{2.407761in}}%
\pgfpathlineto{\pgfqpoint{1.913201in}{2.415512in}}%
\pgfpathlineto{\pgfqpoint{1.912370in}{2.405989in}}%
\pgfpathlineto{\pgfqpoint{1.913273in}{2.415268in}}%
\pgfpathlineto{\pgfqpoint{1.914388in}{2.411647in}}%
\pgfpathlineto{\pgfqpoint{1.913571in}{2.416473in}}%
\pgfpathlineto{\pgfqpoint{1.914406in}{2.412396in}}%
\pgfpathlineto{\pgfqpoint{1.915575in}{2.421866in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.412350in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{2.421802in}}%
\pgfpathlineto{\pgfqpoint{1.915902in}{2.419993in}}%
\pgfpathlineto{\pgfqpoint{1.916608in}{2.425151in}}%
\pgfpathlineto{\pgfqpoint{1.916612in}{2.424973in}}%
\pgfpathlineto{\pgfqpoint{1.917720in}{2.429857in}}%
\pgfpathlineto{\pgfqpoint{1.916911in}{2.423847in}}%
\pgfpathlineto{\pgfqpoint{1.917754in}{2.429403in}}%
\pgfpathlineto{\pgfqpoint{1.918424in}{2.426811in}}%
\pgfpathlineto{\pgfqpoint{1.918727in}{2.431767in}}%
\pgfpathlineto{\pgfqpoint{1.918830in}{2.431025in}}%
\pgfpathlineto{\pgfqpoint{1.919634in}{2.439025in}}%
\pgfpathlineto{\pgfqpoint{1.918834in}{2.430853in}}%
\pgfpathlineto{\pgfqpoint{1.920312in}{2.435658in}}%
\pgfpathlineto{\pgfqpoint{1.920443in}{2.434814in}}%
\pgfpathlineto{\pgfqpoint{1.921275in}{2.442696in}}%
\pgfpathlineto{\pgfqpoint{1.921397in}{2.441760in}}%
\pgfpathlineto{\pgfqpoint{1.921956in}{2.440073in}}%
\pgfpathlineto{\pgfqpoint{1.921658in}{2.443460in}}%
\pgfpathlineto{\pgfqpoint{1.922527in}{2.441350in}}%
\pgfpathlineto{\pgfqpoint{1.922661in}{2.441863in}}%
\pgfpathlineto{\pgfqpoint{1.923470in}{2.438705in}}%
\pgfpathlineto{\pgfqpoint{1.923627in}{2.440182in}}%
\pgfpathlineto{\pgfqpoint{1.924479in}{2.434597in}}%
\pgfpathlineto{\pgfqpoint{1.923646in}{2.440816in}}%
\pgfpathlineto{\pgfqpoint{1.924748in}{2.438457in}}%
\pgfpathlineto{\pgfqpoint{1.924858in}{2.437405in}}%
\pgfpathlineto{\pgfqpoint{1.925689in}{2.445734in}}%
\pgfpathlineto{\pgfqpoint{1.925711in}{2.444978in}}%
\pgfpathlineto{\pgfqpoint{1.926825in}{2.449873in}}%
\pgfpathlineto{\pgfqpoint{1.925993in}{2.442521in}}%
\pgfpathlineto{\pgfqpoint{1.926850in}{2.449314in}}%
\pgfpathlineto{\pgfqpoint{1.926876in}{2.449129in}}%
\pgfpathlineto{\pgfqpoint{1.927805in}{2.458149in}}%
\pgfpathlineto{\pgfqpoint{1.927897in}{2.456690in}}%
\pgfpathlineto{\pgfqpoint{1.928716in}{2.459734in}}%
\pgfpathlineto{\pgfqpoint{1.928011in}{2.455735in}}%
\pgfpathlineto{\pgfqpoint{1.929013in}{2.457555in}}%
\pgfpathlineto{\pgfqpoint{1.930534in}{2.449606in}}%
\pgfpathlineto{\pgfqpoint{1.929260in}{2.460245in}}%
\pgfpathlineto{\pgfqpoint{1.930670in}{2.450631in}}%
\pgfpathlineto{\pgfqpoint{1.931357in}{2.454243in}}%
\pgfpathlineto{\pgfqpoint{1.931038in}{2.450041in}}%
\pgfpathlineto{\pgfqpoint{1.931788in}{2.452378in}}%
\pgfpathlineto{\pgfqpoint{1.932552in}{2.447125in}}%
\pgfpathlineto{\pgfqpoint{1.931839in}{2.452785in}}%
\pgfpathlineto{\pgfqpoint{1.932914in}{2.451665in}}%
\pgfpathlineto{\pgfqpoint{1.933861in}{2.459235in}}%
\pgfpathlineto{\pgfqpoint{1.932931in}{2.451192in}}%
\pgfpathlineto{\pgfqpoint{1.934091in}{2.457945in}}%
\pgfpathlineto{\pgfqpoint{1.934091in}{2.457920in}}%
\pgfpathlineto{\pgfqpoint{1.935133in}{2.464259in}}%
\pgfpathlineto{\pgfqpoint{1.935134in}{2.464244in}}%
\pgfpathlineto{\pgfqpoint{1.935883in}{2.468525in}}%
\pgfpathlineto{\pgfqpoint{1.935170in}{2.463955in}}%
\pgfpathlineto{\pgfqpoint{1.936268in}{2.467494in}}%
\pgfpathlineto{\pgfqpoint{1.937551in}{2.472845in}}%
\pgfpathlineto{\pgfqpoint{1.936589in}{2.464222in}}%
\pgfpathlineto{\pgfqpoint{1.937564in}{2.472405in}}%
\pgfpathlineto{\pgfqpoint{1.938607in}{2.466664in}}%
\pgfpathlineto{\pgfqpoint{1.937784in}{2.473011in}}%
\pgfpathlineto{\pgfqpoint{1.938699in}{2.468242in}}%
\pgfpathlineto{\pgfqpoint{1.939881in}{2.475180in}}%
\pgfpathlineto{\pgfqpoint{1.938701in}{2.468178in}}%
\pgfpathlineto{\pgfqpoint{1.939930in}{2.474616in}}%
\pgfpathlineto{\pgfqpoint{1.940120in}{2.472242in}}%
\pgfpathlineto{\pgfqpoint{1.940953in}{2.476221in}}%
\pgfpathlineto{\pgfqpoint{1.941036in}{2.475220in}}%
\pgfpathlineto{\pgfqpoint{1.941938in}{2.478903in}}%
\pgfpathlineto{\pgfqpoint{1.941130in}{2.474256in}}%
\pgfpathlineto{\pgfqpoint{1.942169in}{2.477436in}}%
\pgfpathlineto{\pgfqpoint{1.942643in}{2.474663in}}%
\pgfpathlineto{\pgfqpoint{1.943247in}{2.480920in}}%
\pgfpathlineto{\pgfqpoint{1.943248in}{2.480879in}}%
\pgfpathlineto{\pgfqpoint{1.943845in}{2.485337in}}%
\pgfpathlineto{\pgfqpoint{1.944375in}{2.482850in}}%
\pgfpathlineto{\pgfqpoint{1.944661in}{2.480101in}}%
\pgfpathlineto{\pgfqpoint{1.945367in}{2.487188in}}%
\pgfpathlineto{\pgfqpoint{1.945397in}{2.486642in}}%
\pgfpathlineto{\pgfqpoint{1.945876in}{2.487881in}}%
\pgfpathlineto{\pgfqpoint{1.946175in}{2.484241in}}%
\pgfpathlineto{\pgfqpoint{1.946503in}{2.486307in}}%
\pgfpathlineto{\pgfqpoint{1.947184in}{2.482658in}}%
\pgfpathlineto{\pgfqpoint{1.947628in}{2.483814in}}%
\pgfpathlineto{\pgfqpoint{1.947865in}{2.484480in}}%
\pgfpathlineto{\pgfqpoint{1.948698in}{2.478217in}}%
\pgfpathlineto{\pgfqpoint{1.948710in}{2.478697in}}%
\pgfpathlineto{\pgfqpoint{1.948722in}{2.478618in}}%
\pgfpathlineto{\pgfqpoint{1.949623in}{2.488110in}}%
\pgfpathlineto{\pgfqpoint{1.949907in}{2.489778in}}%
\pgfpathlineto{\pgfqpoint{1.950212in}{2.486640in}}%
\pgfpathlineto{\pgfqpoint{1.950738in}{2.488846in}}%
\pgfpathlineto{\pgfqpoint{1.950740in}{2.488767in}}%
\pgfpathlineto{\pgfqpoint{1.951549in}{2.500141in}}%
\pgfpathlineto{\pgfqpoint{1.951764in}{2.500022in}}%
\pgfpathlineto{\pgfqpoint{1.951764in}{2.500011in}}%
\pgfpathlineto{\pgfqpoint{1.952542in}{2.504486in}}%
\pgfpathlineto{\pgfqpoint{1.952774in}{2.504174in}}%
\pgfpathlineto{\pgfqpoint{1.953479in}{2.505915in}}%
\pgfpathlineto{\pgfqpoint{1.953744in}{2.502612in}}%
\pgfpathlineto{\pgfqpoint{1.953885in}{2.504135in}}%
\pgfpathlineto{\pgfqpoint{1.954753in}{2.495284in}}%
\pgfpathlineto{\pgfqpoint{1.953920in}{2.504507in}}%
\pgfpathlineto{\pgfqpoint{1.955028in}{2.497718in}}%
\pgfpathlineto{\pgfqpoint{1.955257in}{2.495706in}}%
\pgfpathlineto{\pgfqpoint{1.955569in}{2.499886in}}%
\pgfpathlineto{\pgfqpoint{1.956180in}{2.495996in}}%
\pgfpathlineto{\pgfqpoint{1.957296in}{2.498047in}}%
\pgfpathlineto{\pgfqpoint{1.956771in}{2.492071in}}%
\pgfpathlineto{\pgfqpoint{1.957304in}{2.497882in}}%
\pgfpathlineto{\pgfqpoint{1.957307in}{2.497724in}}%
\pgfpathlineto{\pgfqpoint{1.958043in}{2.502860in}}%
\pgfpathlineto{\pgfqpoint{1.959117in}{2.506134in}}%
\pgfpathlineto{\pgfqpoint{1.958284in}{2.500552in}}%
\pgfpathlineto{\pgfqpoint{1.959172in}{2.505650in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{2.504289in}}%
\pgfpathlineto{\pgfqpoint{1.960102in}{2.508649in}}%
\pgfpathlineto{\pgfqpoint{1.960266in}{2.507200in}}%
\pgfpathlineto{\pgfqpoint{1.960284in}{2.507310in}}%
\pgfpathlineto{\pgfqpoint{1.960807in}{2.502467in}}%
\pgfpathlineto{\pgfqpoint{1.961364in}{2.505731in}}%
\pgfpathlineto{\pgfqpoint{1.962447in}{2.501481in}}%
\pgfpathlineto{\pgfqpoint{1.961630in}{2.508562in}}%
\pgfpathlineto{\pgfqpoint{1.962490in}{2.502721in}}%
\pgfpathlineto{\pgfqpoint{1.962523in}{2.502915in}}%
\pgfpathlineto{\pgfqpoint{1.962825in}{2.498396in}}%
\pgfpathlineto{\pgfqpoint{1.963576in}{2.501868in}}%
\pgfpathlineto{\pgfqpoint{1.964339in}{2.498001in}}%
\pgfpathlineto{\pgfqpoint{1.963626in}{2.502672in}}%
\pgfpathlineto{\pgfqpoint{1.964707in}{2.498678in}}%
\pgfpathlineto{\pgfqpoint{1.964793in}{2.499048in}}%
\pgfpathlineto{\pgfqpoint{1.965348in}{2.495574in}}%
\pgfpathlineto{\pgfqpoint{1.965749in}{2.496320in}}%
\pgfpathlineto{\pgfqpoint{1.966862in}{2.488915in}}%
\pgfpathlineto{\pgfqpoint{1.966029in}{2.496972in}}%
\pgfpathlineto{\pgfqpoint{1.966898in}{2.489548in}}%
\pgfpathlineto{\pgfqpoint{1.967693in}{2.494764in}}%
\pgfpathlineto{\pgfqpoint{1.968049in}{2.494107in}}%
\pgfpathlineto{\pgfqpoint{1.968880in}{2.484956in}}%
\pgfpathlineto{\pgfqpoint{1.968049in}{2.494114in}}%
\pgfpathlineto{\pgfqpoint{1.969233in}{2.487261in}}%
\pgfpathlineto{\pgfqpoint{1.969587in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{1.970299in}{2.483965in}}%
\pgfpathlineto{\pgfqpoint{1.970327in}{2.484367in}}%
\pgfpathlineto{\pgfqpoint{1.971403in}{2.476822in}}%
\pgfpathlineto{\pgfqpoint{1.970328in}{2.484413in}}%
\pgfpathlineto{\pgfqpoint{1.971625in}{2.478542in}}%
\pgfpathlineto{\pgfqpoint{1.971643in}{2.478901in}}%
\pgfpathlineto{\pgfqpoint{1.972664in}{2.470243in}}%
\pgfpathlineto{\pgfqpoint{1.972686in}{2.470708in}}%
\pgfpathlineto{\pgfqpoint{1.972917in}{2.467223in}}%
\pgfpathlineto{\pgfqpoint{1.973748in}{2.474795in}}%
\pgfpathlineto{\pgfqpoint{1.973783in}{2.474287in}}%
\pgfpathlineto{\pgfqpoint{1.974430in}{2.472039in}}%
\pgfpathlineto{\pgfqpoint{1.974118in}{2.475846in}}%
\pgfpathlineto{\pgfqpoint{1.974922in}{2.472915in}}%
\pgfpathlineto{\pgfqpoint{1.976091in}{2.484849in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{2.472464in}}%
\pgfpathlineto{\pgfqpoint{1.976092in}{2.484739in}}%
\pgfpathlineto{\pgfqpoint{1.977153in}{2.488163in}}%
\pgfpathlineto{\pgfqpoint{1.976449in}{2.483937in}}%
\pgfpathlineto{\pgfqpoint{1.977222in}{2.487570in}}%
\pgfpathlineto{\pgfqpoint{1.978341in}{2.485355in}}%
\pgfpathlineto{\pgfqpoint{1.977723in}{2.488967in}}%
\pgfpathlineto{\pgfqpoint{1.978351in}{2.485791in}}%
\pgfpathlineto{\pgfqpoint{1.978385in}{2.486046in}}%
\pgfpathlineto{\pgfqpoint{1.978971in}{2.479191in}}%
\pgfpathlineto{\pgfqpoint{1.979371in}{2.480907in}}%
\pgfpathlineto{\pgfqpoint{1.979930in}{2.485043in}}%
\pgfpathlineto{\pgfqpoint{1.980485in}{2.480235in}}%
\pgfpathlineto{\pgfqpoint{1.981695in}{2.489366in}}%
\pgfpathlineto{\pgfqpoint{1.980990in}{2.479484in}}%
\pgfpathlineto{\pgfqpoint{1.981703in}{2.489238in}}%
\pgfpathlineto{\pgfqpoint{1.981746in}{2.488634in}}%
\pgfpathlineto{\pgfqpoint{1.982713in}{2.495901in}}%
\pgfpathlineto{\pgfqpoint{1.982768in}{2.495813in}}%
\pgfpathlineto{\pgfqpoint{1.983815in}{2.503970in}}%
\pgfpathlineto{\pgfqpoint{1.982779in}{2.495704in}}%
\pgfpathlineto{\pgfqpoint{1.983937in}{2.503118in}}%
\pgfpathlineto{\pgfqpoint{1.985026in}{2.501577in}}%
\pgfpathlineto{\pgfqpoint{1.984320in}{2.505680in}}%
\pgfpathlineto{\pgfqpoint{1.985058in}{2.502116in}}%
\pgfpathlineto{\pgfqpoint{1.986085in}{2.510527in}}%
\pgfpathlineto{\pgfqpoint{1.986231in}{2.510405in}}%
\pgfpathlineto{\pgfqpoint{1.987044in}{2.503313in}}%
\pgfpathlineto{\pgfqpoint{1.986235in}{2.510478in}}%
\pgfpathlineto{\pgfqpoint{1.987371in}{2.507426in}}%
\pgfpathlineto{\pgfqpoint{1.988261in}{2.510061in}}%
\pgfpathlineto{\pgfqpoint{1.987423in}{2.506333in}}%
\pgfpathlineto{\pgfqpoint{1.988489in}{2.508018in}}%
\pgfpathlineto{\pgfqpoint{1.988862in}{2.508846in}}%
\pgfpathlineto{\pgfqpoint{1.988558in}{2.506433in}}%
\pgfpathlineto{\pgfqpoint{1.989541in}{2.506498in}}%
\pgfpathlineto{\pgfqpoint{1.990663in}{2.504889in}}%
\pgfpathlineto{\pgfqpoint{1.989831in}{2.508880in}}%
\pgfpathlineto{\pgfqpoint{1.990665in}{2.504988in}}%
\pgfpathlineto{\pgfqpoint{1.991762in}{2.505442in}}%
\pgfpathlineto{\pgfqpoint{1.991081in}{2.500292in}}%
\pgfpathlineto{\pgfqpoint{1.991778in}{2.505314in}}%
\pgfpathlineto{\pgfqpoint{1.993004in}{2.496862in}}%
\pgfpathlineto{\pgfqpoint{1.991904in}{2.506318in}}%
\pgfpathlineto{\pgfqpoint{1.993022in}{2.497362in}}%
\pgfpathlineto{\pgfqpoint{1.993804in}{2.498699in}}%
\pgfpathlineto{\pgfqpoint{1.994108in}{2.494632in}}%
\pgfpathlineto{\pgfqpoint{1.994120in}{2.495062in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{2.496249in}}%
\pgfpathlineto{\pgfqpoint{1.995084in}{2.488515in}}%
\pgfpathlineto{\pgfqpoint{1.996883in}{2.471610in}}%
\pgfpathlineto{\pgfqpoint{1.995097in}{2.488755in}}%
\pgfpathlineto{\pgfqpoint{1.996895in}{2.472006in}}%
\pgfpathlineto{\pgfqpoint{1.996927in}{2.472142in}}%
\pgfpathlineto{\pgfqpoint{1.997136in}{2.467594in}}%
\pgfpathlineto{\pgfqpoint{1.997995in}{2.471163in}}%
\pgfpathlineto{\pgfqpoint{1.998094in}{2.471931in}}%
\pgfpathlineto{\pgfqpoint{1.998489in}{2.469737in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{2.464645in}}%
\pgfpathlineto{\pgfqpoint{1.998502in}{2.469771in}}%
\pgfpathlineto{\pgfqpoint{1.999600in}{2.469637in}}%
\pgfpathlineto{\pgfqpoint{2.000667in}{2.469374in}}%
\pgfpathlineto{\pgfqpoint{2.000371in}{2.473037in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{2.470274in}}%
\pgfpathlineto{\pgfqpoint{2.000844in}{2.471588in}}%
\pgfpathlineto{\pgfqpoint{2.001677in}{2.466458in}}%
\pgfpathlineto{\pgfqpoint{2.001796in}{2.467100in}}%
\pgfpathlineto{\pgfqpoint{2.002938in}{2.457476in}}%
\pgfpathlineto{\pgfqpoint{2.001882in}{2.468795in}}%
\pgfpathlineto{\pgfqpoint{2.002951in}{2.457866in}}%
\pgfpathlineto{\pgfqpoint{2.002981in}{2.457964in}}%
\pgfpathlineto{\pgfqpoint{2.003663in}{2.452583in}}%
\pgfpathlineto{\pgfqpoint{2.004704in}{2.448320in}}%
\pgfpathlineto{\pgfqpoint{2.003999in}{2.455763in}}%
\pgfpathlineto{\pgfqpoint{2.004802in}{2.448503in}}%
\pgfpathlineto{\pgfqpoint{2.006043in}{2.454322in}}%
\pgfpathlineto{\pgfqpoint{2.005208in}{2.445819in}}%
\pgfpathlineto{\pgfqpoint{2.006060in}{2.453698in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{2.452607in}}%
\pgfpathlineto{\pgfqpoint{2.007048in}{2.458622in}}%
\pgfpathlineto{\pgfqpoint{2.007142in}{2.458442in}}%
\pgfpathlineto{\pgfqpoint{2.008031in}{2.464305in}}%
\pgfpathlineto{\pgfqpoint{2.007163in}{2.458312in}}%
\pgfpathlineto{\pgfqpoint{2.008275in}{2.463290in}}%
\pgfpathlineto{\pgfqpoint{2.009245in}{2.461085in}}%
\pgfpathlineto{\pgfqpoint{2.008540in}{2.465558in}}%
\pgfpathlineto{\pgfqpoint{2.009387in}{2.463155in}}%
\pgfpathlineto{\pgfqpoint{2.010431in}{2.470579in}}%
\pgfpathlineto{\pgfqpoint{2.010549in}{2.469837in}}%
\pgfpathlineto{\pgfqpoint{2.010550in}{2.469852in}}%
\pgfpathlineto{\pgfqpoint{2.011263in}{2.464263in}}%
\pgfpathlineto{\pgfqpoint{2.011602in}{2.468691in}}%
\pgfpathlineto{\pgfqpoint{2.011641in}{2.467995in}}%
\pgfpathlineto{\pgfqpoint{2.012537in}{2.473699in}}%
\pgfpathlineto{\pgfqpoint{2.012676in}{2.471698in}}%
\pgfpathlineto{\pgfqpoint{2.013609in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{2.012777in}{2.470719in}}%
\pgfpathlineto{\pgfqpoint{2.013802in}{2.473780in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{2.473572in}}%
\pgfpathlineto{\pgfqpoint{2.014595in}{2.478022in}}%
\pgfpathlineto{\pgfqpoint{2.014885in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{2.016075in}{2.482308in}}%
\pgfpathlineto{\pgfqpoint{2.015299in}{2.473483in}}%
\pgfpathlineto{\pgfqpoint{2.016087in}{2.482155in}}%
\pgfpathlineto{\pgfqpoint{2.017192in}{2.478894in}}%
\pgfpathlineto{\pgfqpoint{2.016495in}{2.484163in}}%
\pgfpathlineto{\pgfqpoint{2.017217in}{2.479021in}}%
\pgfpathlineto{\pgfqpoint{2.018151in}{2.484736in}}%
\pgfpathlineto{\pgfqpoint{2.017318in}{2.478074in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.482564in}}%
\pgfpathlineto{\pgfqpoint{2.019462in}{2.479673in}}%
\pgfpathlineto{\pgfqpoint{2.018531in}{2.484752in}}%
\pgfpathlineto{\pgfqpoint{2.019484in}{2.480216in}}%
\pgfpathlineto{\pgfqpoint{2.020723in}{2.475079in}}%
\pgfpathlineto{\pgfqpoint{2.019514in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.020801in}{2.475545in}}%
\pgfpathlineto{\pgfqpoint{2.020802in}{2.475582in}}%
\pgfpathlineto{\pgfqpoint{2.021354in}{2.469240in}}%
\pgfpathlineto{\pgfqpoint{2.021886in}{2.472635in}}%
\pgfpathlineto{\pgfqpoint{2.021886in}{2.472621in}}%
\pgfpathlineto{\pgfqpoint{2.022555in}{2.478338in}}%
\pgfpathlineto{\pgfqpoint{2.022942in}{2.475554in}}%
\pgfpathlineto{\pgfqpoint{2.024181in}{2.484569in}}%
\pgfpathlineto{\pgfqpoint{2.023372in}{2.474270in}}%
\pgfpathlineto{\pgfqpoint{2.024188in}{2.484424in}}%
\pgfpathlineto{\pgfqpoint{2.024382in}{2.482884in}}%
\pgfpathlineto{\pgfqpoint{2.024678in}{2.486630in}}%
\pgfpathlineto{\pgfqpoint{2.025292in}{2.485629in}}%
\pgfpathlineto{\pgfqpoint{2.025583in}{2.486171in}}%
\pgfpathlineto{\pgfqpoint{2.026376in}{2.481780in}}%
\pgfpathlineto{\pgfqpoint{2.026380in}{2.482002in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{2.471035in}}%
\pgfpathlineto{\pgfqpoint{2.026574in}{2.482802in}}%
\pgfpathlineto{\pgfqpoint{2.027823in}{2.471376in}}%
\pgfpathlineto{\pgfqpoint{2.028217in}{2.474109in}}%
\pgfpathlineto{\pgfqpoint{2.028876in}{2.468147in}}%
\pgfpathlineto{\pgfqpoint{2.028877in}{2.468211in}}%
\pgfpathlineto{\pgfqpoint{2.029427in}{2.463701in}}%
\pgfpathlineto{\pgfqpoint{2.029980in}{2.469630in}}%
\pgfpathlineto{\pgfqpoint{2.029980in}{2.469592in}}%
\pgfpathlineto{\pgfqpoint{2.031117in}{2.473857in}}%
\pgfpathlineto{\pgfqpoint{2.030058in}{2.469084in}}%
\pgfpathlineto{\pgfqpoint{2.031129in}{2.473519in}}%
\pgfpathlineto{\pgfqpoint{2.031193in}{2.473063in}}%
\pgfpathlineto{\pgfqpoint{2.032215in}{2.478363in}}%
\pgfpathlineto{\pgfqpoint{2.032219in}{2.478246in}}%
\pgfpathlineto{\pgfqpoint{2.033464in}{2.472447in}}%
\pgfpathlineto{\pgfqpoint{2.032759in}{2.478633in}}%
\pgfpathlineto{\pgfqpoint{2.033499in}{2.473184in}}%
\pgfpathlineto{\pgfqpoint{2.034295in}{2.479505in}}%
\pgfpathlineto{\pgfqpoint{2.034631in}{2.478324in}}%
\pgfpathlineto{\pgfqpoint{2.034650in}{2.479094in}}%
\pgfpathlineto{\pgfqpoint{2.035103in}{2.473150in}}%
\pgfpathlineto{\pgfqpoint{2.035253in}{2.474117in}}%
\pgfpathlineto{\pgfqpoint{2.035482in}{2.470487in}}%
\pgfpathlineto{\pgfqpoint{2.036188in}{2.476425in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{2.475863in}}%
\pgfpathlineto{\pgfqpoint{2.036699in}{2.476851in}}%
\pgfpathlineto{\pgfqpoint{2.036995in}{2.473131in}}%
\pgfpathlineto{\pgfqpoint{2.037349in}{2.474771in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{2.473149in}}%
\pgfpathlineto{\pgfqpoint{2.038305in}{2.476848in}}%
\pgfpathlineto{\pgfqpoint{2.038456in}{2.475201in}}%
\pgfpathlineto{\pgfqpoint{2.038686in}{2.476473in}}%
\pgfpathlineto{\pgfqpoint{2.039518in}{2.470499in}}%
\pgfpathlineto{\pgfqpoint{2.039543in}{2.470981in}}%
\pgfpathlineto{\pgfqpoint{2.039543in}{2.470927in}}%
\pgfpathlineto{\pgfqpoint{2.040578in}{2.479451in}}%
\pgfpathlineto{\pgfqpoint{2.040614in}{2.479018in}}%
\pgfpathlineto{\pgfqpoint{2.040705in}{2.479517in}}%
\pgfpathlineto{\pgfqpoint{2.041536in}{2.472421in}}%
\pgfpathlineto{\pgfqpoint{2.041668in}{2.474844in}}%
\pgfpathlineto{\pgfqpoint{2.041670in}{2.474699in}}%
\pgfpathlineto{\pgfqpoint{2.042241in}{2.478660in}}%
\pgfpathlineto{\pgfqpoint{2.042760in}{2.478068in}}%
\pgfpathlineto{\pgfqpoint{2.042785in}{2.478388in}}%
\pgfpathlineto{\pgfqpoint{2.043807in}{2.473053in}}%
\pgfpathlineto{\pgfqpoint{2.043830in}{2.473544in}}%
\pgfpathlineto{\pgfqpoint{2.044942in}{2.469036in}}%
\pgfpathlineto{\pgfqpoint{2.043850in}{2.473977in}}%
\pgfpathlineto{\pgfqpoint{2.044966in}{2.469383in}}%
\pgfpathlineto{\pgfqpoint{2.044986in}{2.469768in}}%
\pgfpathlineto{\pgfqpoint{2.045573in}{2.463576in}}%
\pgfpathlineto{\pgfqpoint{2.046053in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{2.046078in}{2.466373in}}%
\pgfpathlineto{\pgfqpoint{2.046782in}{2.474101in}}%
\pgfpathlineto{\pgfqpoint{2.047137in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{2.048392in}{2.482699in}}%
\pgfpathlineto{\pgfqpoint{2.047213in}{2.470984in}}%
\pgfpathlineto{\pgfqpoint{2.048394in}{2.482611in}}%
\pgfpathlineto{\pgfqpoint{2.048600in}{2.481339in}}%
\pgfpathlineto{\pgfqpoint{2.049417in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{2.049487in}{2.485115in}}%
\pgfpathlineto{\pgfqpoint{2.050322in}{2.486823in}}%
\pgfpathlineto{\pgfqpoint{2.050586in}{2.483648in}}%
\pgfpathlineto{\pgfqpoint{2.051628in}{2.474241in}}%
\pgfpathlineto{\pgfqpoint{2.050793in}{2.484859in}}%
\pgfpathlineto{\pgfqpoint{2.051750in}{2.474847in}}%
\pgfpathlineto{\pgfqpoint{2.052451in}{2.478397in}}%
\pgfpathlineto{\pgfqpoint{2.052132in}{2.474233in}}%
\pgfpathlineto{\pgfqpoint{2.052881in}{2.475875in}}%
\pgfpathlineto{\pgfqpoint{2.053646in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{2.476235in}}%
\pgfpathlineto{\pgfqpoint{2.054006in}{2.473456in}}%
\pgfpathlineto{\pgfqpoint{2.054024in}{2.472901in}}%
\pgfpathlineto{\pgfqpoint{2.054951in}{2.479893in}}%
\pgfpathlineto{\pgfqpoint{2.054955in}{2.479867in}}%
\pgfpathlineto{\pgfqpoint{2.055992in}{2.482689in}}%
\pgfpathlineto{\pgfqpoint{2.055159in}{2.477170in}}%
\pgfpathlineto{\pgfqpoint{2.056121in}{2.481712in}}%
\pgfpathlineto{\pgfqpoint{2.056169in}{2.480661in}}%
\pgfpathlineto{\pgfqpoint{2.056465in}{2.484993in}}%
\pgfpathlineto{\pgfqpoint{2.057221in}{2.483182in}}%
\pgfpathlineto{\pgfqpoint{2.057682in}{2.478147in}}%
\pgfpathlineto{\pgfqpoint{2.057222in}{2.483256in}}%
\pgfpathlineto{\pgfqpoint{2.058339in}{2.482817in}}%
\pgfpathlineto{\pgfqpoint{2.058505in}{2.484421in}}%
\pgfpathlineto{\pgfqpoint{2.059322in}{2.476768in}}%
\pgfpathlineto{\pgfqpoint{2.059426in}{2.477907in}}%
\pgfpathlineto{\pgfqpoint{2.059700in}{2.473445in}}%
\pgfpathlineto{\pgfqpoint{2.060406in}{2.478119in}}%
\pgfpathlineto{\pgfqpoint{2.060538in}{2.477777in}}%
\pgfpathlineto{\pgfqpoint{2.060539in}{2.477838in}}%
\pgfpathlineto{\pgfqpoint{2.061214in}{2.473030in}}%
\pgfpathlineto{\pgfqpoint{2.061574in}{2.474011in}}%
\pgfpathlineto{\pgfqpoint{2.062696in}{2.470535in}}%
\pgfpathlineto{\pgfqpoint{2.061668in}{2.474174in}}%
\pgfpathlineto{\pgfqpoint{2.062703in}{2.470567in}}%
\pgfpathlineto{\pgfqpoint{2.062904in}{2.472212in}}%
\pgfpathlineto{\pgfqpoint{2.063713in}{2.464628in}}%
\pgfpathlineto{\pgfqpoint{2.063719in}{2.464699in}}%
\pgfpathlineto{\pgfqpoint{2.063737in}{2.463896in}}%
\pgfpathlineto{\pgfqpoint{2.064568in}{2.470428in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{2.470153in}}%
\pgfpathlineto{\pgfqpoint{2.065755in}{2.460549in}}%
\pgfpathlineto{\pgfqpoint{2.064796in}{2.470169in}}%
\pgfpathlineto{\pgfqpoint{2.065969in}{2.463301in}}%
\pgfpathlineto{\pgfqpoint{2.066460in}{2.465191in}}%
\pgfpathlineto{\pgfqpoint{2.066764in}{2.461677in}}%
\pgfpathlineto{\pgfqpoint{2.067076in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{2.068254in}{2.454292in}}%
\pgfpathlineto{\pgfqpoint{2.068258in}{2.454439in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{2.456049in}}%
\pgfpathlineto{\pgfqpoint{2.069319in}{2.449750in}}%
\pgfpathlineto{\pgfqpoint{2.069325in}{2.449939in}}%
\pgfpathlineto{\pgfqpoint{2.070443in}{2.451010in}}%
\pgfpathlineto{\pgfqpoint{2.069792in}{2.444597in}}%
\pgfpathlineto{\pgfqpoint{2.070450in}{2.450933in}}%
\pgfpathlineto{\pgfqpoint{2.070454in}{2.450791in}}%
\pgfpathlineto{\pgfqpoint{2.070993in}{2.454911in}}%
\pgfpathlineto{\pgfqpoint{2.071542in}{2.453937in}}%
\pgfpathlineto{\pgfqpoint{2.072643in}{2.465036in}}%
\pgfpathlineto{\pgfqpoint{2.071810in}{2.452154in}}%
\pgfpathlineto{\pgfqpoint{2.072788in}{2.464452in}}%
\pgfpathlineto{\pgfqpoint{2.072819in}{2.463689in}}%
\pgfpathlineto{\pgfqpoint{2.073782in}{2.470243in}}%
\pgfpathlineto{\pgfqpoint{2.073807in}{2.470009in}}%
\pgfpathlineto{\pgfqpoint{2.074629in}{2.472942in}}%
\pgfpathlineto{\pgfqpoint{2.074333in}{2.469103in}}%
\pgfpathlineto{\pgfqpoint{2.074923in}{2.471209in}}%
\pgfpathlineto{\pgfqpoint{2.075846in}{2.464115in}}%
\pgfpathlineto{\pgfqpoint{2.075014in}{2.472158in}}%
\pgfpathlineto{\pgfqpoint{2.076067in}{2.466937in}}%
\pgfpathlineto{\pgfqpoint{2.076351in}{2.465953in}}%
\pgfpathlineto{\pgfqpoint{2.077042in}{2.471921in}}%
\pgfpathlineto{\pgfqpoint{2.077112in}{2.470679in}}%
\pgfpathlineto{\pgfqpoint{2.078192in}{2.473655in}}%
\pgfpathlineto{\pgfqpoint{2.077865in}{2.467217in}}%
\pgfpathlineto{\pgfqpoint{2.078252in}{2.473417in}}%
\pgfpathlineto{\pgfqpoint{2.078253in}{2.473384in}}%
\pgfpathlineto{\pgfqpoint{2.079146in}{2.484240in}}%
\pgfpathlineto{\pgfqpoint{2.079166in}{2.484075in}}%
\pgfpathlineto{\pgfqpoint{2.080211in}{2.492625in}}%
\pgfpathlineto{\pgfqpoint{2.079378in}{2.482747in}}%
\pgfpathlineto{\pgfqpoint{2.080334in}{2.492380in}}%
\pgfpathlineto{\pgfqpoint{2.080387in}{2.491467in}}%
\pgfpathlineto{\pgfqpoint{2.081204in}{2.500081in}}%
\pgfpathlineto{\pgfqpoint{2.081354in}{2.499585in}}%
\pgfpathlineto{\pgfqpoint{2.082513in}{2.504139in}}%
\pgfpathlineto{\pgfqpoint{2.081901in}{2.496802in}}%
\pgfpathlineto{\pgfqpoint{2.082516in}{2.504062in}}%
\pgfpathlineto{\pgfqpoint{2.083415in}{2.503326in}}%
\pgfpathlineto{\pgfqpoint{2.083096in}{2.508211in}}%
\pgfpathlineto{\pgfqpoint{2.083613in}{2.505135in}}%
\pgfpathlineto{\pgfqpoint{2.084752in}{2.509964in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{2.501867in}}%
\pgfpathlineto{\pgfqpoint{2.084756in}{2.509924in}}%
\pgfpathlineto{\pgfqpoint{2.085433in}{2.507630in}}%
\pgfpathlineto{\pgfqpoint{2.085168in}{2.511042in}}%
\pgfpathlineto{\pgfqpoint{2.085865in}{2.510204in}}%
\pgfpathlineto{\pgfqpoint{2.086741in}{2.512362in}}%
\pgfpathlineto{\pgfqpoint{2.086442in}{2.508470in}}%
\pgfpathlineto{\pgfqpoint{2.086980in}{2.510343in}}%
\pgfpathlineto{\pgfqpoint{2.087956in}{2.505209in}}%
\pgfpathlineto{\pgfqpoint{2.087123in}{2.511941in}}%
\pgfpathlineto{\pgfqpoint{2.088121in}{2.507770in}}%
\pgfpathlineto{\pgfqpoint{2.088334in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{2.088787in}{2.512957in}}%
\pgfpathlineto{\pgfqpoint{2.088976in}{2.512726in}}%
\pgfpathlineto{\pgfqpoint{2.089015in}{2.512890in}}%
\pgfpathlineto{\pgfqpoint{2.089974in}{2.503443in}}%
\pgfpathlineto{\pgfqpoint{2.090010in}{2.504565in}}%
\pgfpathlineto{\pgfqpoint{2.090983in}{2.504004in}}%
\pgfpathlineto{\pgfqpoint{2.090680in}{2.507865in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{2.504749in}}%
\pgfpathlineto{\pgfqpoint{2.091185in}{2.506052in}}%
\pgfpathlineto{\pgfqpoint{2.092118in}{2.497276in}}%
\pgfpathlineto{\pgfqpoint{2.092154in}{2.497853in}}%
\pgfpathlineto{\pgfqpoint{2.093380in}{2.488030in}}%
\pgfpathlineto{\pgfqpoint{2.092170in}{2.498443in}}%
\pgfpathlineto{\pgfqpoint{2.093388in}{2.488338in}}%
\pgfpathlineto{\pgfqpoint{2.093423in}{2.488602in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{2.479813in}}%
\pgfpathlineto{\pgfqpoint{2.094361in}{2.481912in}}%
\pgfpathlineto{\pgfqpoint{2.094515in}{2.480631in}}%
\pgfpathlineto{\pgfqpoint{2.095070in}{2.485824in}}%
\pgfpathlineto{\pgfqpoint{2.095467in}{2.482440in}}%
\pgfpathlineto{\pgfqpoint{2.096616in}{2.486917in}}%
\pgfpathlineto{\pgfqpoint{2.096029in}{2.479512in}}%
\pgfpathlineto{\pgfqpoint{2.096641in}{2.486622in}}%
\pgfpathlineto{\pgfqpoint{2.096659in}{2.486165in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{2.490081in}}%
\pgfpathlineto{\pgfqpoint{2.097739in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{2.098551in}{2.484704in}}%
\pgfpathlineto{\pgfqpoint{2.097847in}{2.489233in}}%
\pgfpathlineto{\pgfqpoint{2.098867in}{2.486392in}}%
\pgfpathlineto{\pgfqpoint{2.098878in}{2.486635in}}%
\pgfpathlineto{\pgfqpoint{2.099876in}{2.476405in}}%
\pgfpathlineto{\pgfqpoint{2.099885in}{2.476585in}}%
\pgfpathlineto{\pgfqpoint{2.100570in}{2.471750in}}%
\pgfpathlineto{\pgfqpoint{2.099889in}{2.476748in}}%
\pgfpathlineto{\pgfqpoint{2.101022in}{2.475401in}}%
\pgfpathlineto{\pgfqpoint{2.101024in}{2.475510in}}%
\pgfpathlineto{\pgfqpoint{2.102052in}{2.466889in}}%
\pgfpathlineto{\pgfqpoint{2.102070in}{2.467142in}}%
\pgfpathlineto{\pgfqpoint{2.102083in}{2.466520in}}%
\pgfpathlineto{\pgfqpoint{2.102884in}{2.476135in}}%
\pgfpathlineto{\pgfqpoint{2.102884in}{2.476117in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{2.484586in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{2.474657in}}%
\pgfpathlineto{\pgfqpoint{2.104415in}{2.484295in}}%
\pgfpathlineto{\pgfqpoint{2.104606in}{2.483138in}}%
\pgfpathlineto{\pgfqpoint{2.105415in}{2.490209in}}%
\pgfpathlineto{\pgfqpoint{2.105498in}{2.488987in}}%
\pgfpathlineto{\pgfqpoint{2.106422in}{2.490802in}}%
\pgfpathlineto{\pgfqpoint{2.106120in}{2.485878in}}%
\pgfpathlineto{\pgfqpoint{2.106616in}{2.489757in}}%
\pgfpathlineto{\pgfqpoint{2.106624in}{2.489591in}}%
\pgfpathlineto{\pgfqpoint{2.107315in}{2.496628in}}%
\pgfpathlineto{\pgfqpoint{2.107705in}{2.492693in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.498653in}}%
\pgfpathlineto{\pgfqpoint{2.108138in}{2.490254in}}%
\pgfpathlineto{\pgfqpoint{2.108859in}{2.498158in}}%
\pgfpathlineto{\pgfqpoint{2.109147in}{2.496907in}}%
\pgfpathlineto{\pgfqpoint{2.109956in}{2.501199in}}%
\pgfpathlineto{\pgfqpoint{2.109957in}{2.501099in}}%
\pgfpathlineto{\pgfqpoint{2.110030in}{2.499766in}}%
\pgfpathlineto{\pgfqpoint{2.110960in}{2.504898in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{2.503373in}}%
\pgfpathlineto{\pgfqpoint{2.112174in}{2.500754in}}%
\pgfpathlineto{\pgfqpoint{2.111469in}{2.505605in}}%
\pgfpathlineto{\pgfqpoint{2.112189in}{2.501457in}}%
\pgfpathlineto{\pgfqpoint{2.112198in}{2.501240in}}%
\pgfpathlineto{\pgfqpoint{2.112950in}{2.510104in}}%
\pgfpathlineto{\pgfqpoint{2.112957in}{2.509908in}}%
\pgfpathlineto{\pgfqpoint{2.113362in}{2.512010in}}%
\pgfpathlineto{\pgfqpoint{2.114051in}{2.506989in}}%
\pgfpathlineto{\pgfqpoint{2.114053in}{2.507059in}}%
\pgfpathlineto{\pgfqpoint{2.114193in}{2.505344in}}%
\pgfpathlineto{\pgfqpoint{2.114868in}{2.511840in}}%
\pgfpathlineto{\pgfqpoint{2.114872in}{2.511830in}}%
\pgfpathlineto{\pgfqpoint{2.114994in}{2.512191in}}%
\pgfpathlineto{\pgfqpoint{2.115706in}{2.507423in}}%
\pgfpathlineto{\pgfqpoint{2.115949in}{2.508552in}}%
\pgfpathlineto{\pgfqpoint{2.118229in}{2.493933in}}%
\pgfpathlineto{\pgfqpoint{2.116010in}{2.509176in}}%
\pgfpathlineto{\pgfqpoint{2.118404in}{2.496681in}}%
\pgfpathlineto{\pgfqpoint{2.119431in}{2.502660in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{2.495901in}}%
\pgfpathlineto{\pgfqpoint{2.119547in}{2.501779in}}%
\pgfpathlineto{\pgfqpoint{2.120247in}{2.497584in}}%
\pgfpathlineto{\pgfqpoint{2.120574in}{2.503504in}}%
\pgfpathlineto{\pgfqpoint{2.120638in}{2.503206in}}%
\pgfpathlineto{\pgfqpoint{2.121520in}{2.509453in}}%
\pgfpathlineto{\pgfqpoint{2.120642in}{2.503108in}}%
\pgfpathlineto{\pgfqpoint{2.121775in}{2.506592in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{2.503894in}}%
\pgfpathlineto{\pgfqpoint{2.122064in}{2.508711in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.505225in}}%
\pgfpathlineto{\pgfqpoint{2.122974in}{2.506547in}}%
\pgfpathlineto{\pgfqpoint{2.123905in}{2.495907in}}%
\pgfpathlineto{\pgfqpoint{2.123937in}{2.495967in}}%
\pgfpathlineto{\pgfqpoint{2.124788in}{2.488031in}}%
\pgfpathlineto{\pgfqpoint{2.123956in}{2.496719in}}%
\pgfpathlineto{\pgfqpoint{2.125169in}{2.490022in}}%
\pgfpathlineto{\pgfqpoint{2.125210in}{2.490798in}}%
\pgfpathlineto{\pgfqpoint{2.126207in}{2.479751in}}%
\pgfpathlineto{\pgfqpoint{2.126222in}{2.480334in}}%
\pgfpathlineto{\pgfqpoint{2.126302in}{2.478608in}}%
\pgfpathlineto{\pgfqpoint{2.127135in}{2.485649in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{2.483505in}}%
\pgfpathlineto{\pgfqpoint{2.127311in}{2.483269in}}%
\pgfpathlineto{\pgfqpoint{2.128371in}{2.487108in}}%
\pgfpathlineto{\pgfqpoint{2.128372in}{2.487024in}}%
\pgfpathlineto{\pgfqpoint{2.129122in}{2.489500in}}%
\pgfpathlineto{\pgfqpoint{2.128825in}{2.485426in}}%
\pgfpathlineto{\pgfqpoint{2.129532in}{2.488859in}}%
\pgfpathlineto{\pgfqpoint{2.130338in}{2.480788in}}%
\pgfpathlineto{\pgfqpoint{2.129538in}{2.488886in}}%
\pgfpathlineto{\pgfqpoint{2.130727in}{2.482555in}}%
\pgfpathlineto{\pgfqpoint{2.131161in}{2.486664in}}%
\pgfpathlineto{\pgfqpoint{2.131813in}{2.480230in}}%
\pgfpathlineto{\pgfqpoint{2.131814in}{2.480295in}}%
\pgfpathlineto{\pgfqpoint{2.131816in}{2.480346in}}%
\pgfpathlineto{\pgfqpoint{2.132357in}{2.474582in}}%
\pgfpathlineto{\pgfqpoint{2.132887in}{2.478133in}}%
\pgfpathlineto{\pgfqpoint{2.133870in}{2.474133in}}%
\pgfpathlineto{\pgfqpoint{2.133062in}{2.479411in}}%
\pgfpathlineto{\pgfqpoint{2.134008in}{2.475994in}}%
\pgfpathlineto{\pgfqpoint{2.135384in}{2.471524in}}%
\pgfpathlineto{\pgfqpoint{2.134047in}{2.476368in}}%
\pgfpathlineto{\pgfqpoint{2.135426in}{2.472794in}}%
\pgfpathlineto{\pgfqpoint{2.135561in}{2.473870in}}%
\pgfpathlineto{\pgfqpoint{2.136393in}{2.465531in}}%
\pgfpathlineto{\pgfqpoint{2.136505in}{2.466848in}}%
\pgfpathlineto{\pgfqpoint{2.136519in}{2.466422in}}%
\pgfpathlineto{\pgfqpoint{2.137225in}{2.472741in}}%
\pgfpathlineto{\pgfqpoint{2.137567in}{2.471884in}}%
\pgfpathlineto{\pgfqpoint{2.137580in}{2.472313in}}%
\pgfpathlineto{\pgfqpoint{2.138412in}{2.462724in}}%
\pgfpathlineto{\pgfqpoint{2.138618in}{2.465784in}}%
\pgfpathlineto{\pgfqpoint{2.139421in}{2.463863in}}%
\pgfpathlineto{\pgfqpoint{2.139116in}{2.467625in}}%
\pgfpathlineto{\pgfqpoint{2.139733in}{2.464980in}}%
\pgfpathlineto{\pgfqpoint{2.140934in}{2.454538in}}%
\pgfpathlineto{\pgfqpoint{2.141062in}{2.455140in}}%
\pgfpathlineto{\pgfqpoint{2.141138in}{2.456972in}}%
\pgfpathlineto{\pgfqpoint{2.142070in}{2.447756in}}%
\pgfpathlineto{\pgfqpoint{2.142121in}{2.448756in}}%
\pgfpathlineto{\pgfqpoint{2.143265in}{2.450545in}}%
\pgfpathlineto{\pgfqpoint{2.142448in}{2.443055in}}%
\pgfpathlineto{\pgfqpoint{2.143269in}{2.450497in}}%
\pgfpathlineto{\pgfqpoint{2.143962in}{2.446354in}}%
\pgfpathlineto{\pgfqpoint{2.143635in}{2.451190in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{2.446709in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{2.445858in}}%
\pgfpathlineto{\pgfqpoint{2.145172in}{2.455737in}}%
\pgfpathlineto{\pgfqpoint{2.145201in}{2.455198in}}%
\pgfpathlineto{\pgfqpoint{2.145739in}{2.458019in}}%
\pgfpathlineto{\pgfqpoint{2.145475in}{2.454188in}}%
\pgfpathlineto{\pgfqpoint{2.146343in}{2.456429in}}%
\pgfpathlineto{\pgfqpoint{2.147493in}{2.450759in}}%
\pgfpathlineto{\pgfqpoint{2.146434in}{2.456794in}}%
\pgfpathlineto{\pgfqpoint{2.147661in}{2.452050in}}%
\pgfpathlineto{\pgfqpoint{2.147668in}{2.452273in}}%
\pgfpathlineto{\pgfqpoint{2.148503in}{2.438815in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{2.440549in}}%
\pgfpathlineto{\pgfqpoint{2.150521in}{2.428262in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{2.441181in}}%
\pgfpathlineto{\pgfqpoint{2.150728in}{2.431653in}}%
\pgfpathlineto{\pgfqpoint{2.151794in}{2.436560in}}%
\pgfpathlineto{\pgfqpoint{2.150773in}{2.430847in}}%
\pgfpathlineto{\pgfqpoint{2.151861in}{2.435917in}}%
\pgfpathlineto{\pgfqpoint{2.152034in}{2.433129in}}%
\pgfpathlineto{\pgfqpoint{2.152740in}{2.437112in}}%
\pgfpathlineto{\pgfqpoint{2.152973in}{2.435762in}}%
\pgfpathlineto{\pgfqpoint{2.154179in}{2.432787in}}%
\pgfpathlineto{\pgfqpoint{2.153340in}{2.438361in}}%
\pgfpathlineto{\pgfqpoint{2.154238in}{2.433776in}}%
\pgfpathlineto{\pgfqpoint{2.154239in}{2.433846in}}%
\pgfpathlineto{\pgfqpoint{2.154557in}{2.428246in}}%
\pgfpathlineto{\pgfqpoint{2.155343in}{2.432246in}}%
\pgfpathlineto{\pgfqpoint{2.155374in}{2.433107in}}%
\pgfpathlineto{\pgfqpoint{2.156164in}{2.423697in}}%
\pgfpathlineto{\pgfqpoint{2.156164in}{2.423721in}}%
\pgfpathlineto{\pgfqpoint{2.156575in}{2.418791in}}%
\pgfpathlineto{\pgfqpoint{2.156273in}{2.424576in}}%
\pgfpathlineto{\pgfqpoint{2.157285in}{2.422023in}}%
\pgfpathlineto{\pgfqpoint{2.157288in}{2.422134in}}%
\pgfpathlineto{\pgfqpoint{2.158089in}{2.415215in}}%
\pgfpathlineto{\pgfqpoint{2.158334in}{2.416058in}}%
\pgfpathlineto{\pgfqpoint{2.158393in}{2.416720in}}%
\pgfpathlineto{\pgfqpoint{2.159477in}{2.410605in}}%
\pgfpathlineto{\pgfqpoint{2.159527in}{2.411215in}}%
\pgfpathlineto{\pgfqpoint{2.160517in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{2.160539in}{2.402828in}}%
\pgfpathlineto{\pgfqpoint{2.160612in}{2.400751in}}%
\pgfpathlineto{\pgfqpoint{2.161429in}{2.406298in}}%
\pgfpathlineto{\pgfqpoint{2.161631in}{2.405379in}}%
\pgfpathlineto{\pgfqpoint{2.161669in}{2.405632in}}%
\pgfpathlineto{\pgfqpoint{2.162630in}{2.393834in}}%
\pgfpathlineto{\pgfqpoint{2.162699in}{2.395166in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{2.397753in}}%
\pgfpathlineto{\pgfqpoint{2.163639in}{2.393555in}}%
\pgfpathlineto{\pgfqpoint{2.163734in}{2.394043in}}%
\pgfpathlineto{\pgfqpoint{2.164775in}{2.386744in}}%
\pgfpathlineto{\pgfqpoint{2.163842in}{2.395647in}}%
\pgfpathlineto{\pgfqpoint{2.164879in}{2.386931in}}%
\pgfpathlineto{\pgfqpoint{2.164882in}{2.387064in}}%
\pgfpathlineto{\pgfqpoint{2.165658in}{2.380274in}}%
\pgfpathlineto{\pgfqpoint{2.165901in}{2.380839in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{2.371617in}}%
\pgfpathlineto{\pgfqpoint{2.165962in}{2.381194in}}%
\pgfpathlineto{\pgfqpoint{2.167071in}{2.374032in}}%
\pgfpathlineto{\pgfqpoint{2.167868in}{2.381510in}}%
\pgfpathlineto{\pgfqpoint{2.167171in}{2.373851in}}%
\pgfpathlineto{\pgfqpoint{2.168203in}{2.377708in}}%
\pgfpathlineto{\pgfqpoint{2.168212in}{2.377580in}}%
\pgfpathlineto{\pgfqpoint{2.169194in}{2.386841in}}%
\pgfpathlineto{\pgfqpoint{2.169197in}{2.386679in}}%
\pgfpathlineto{\pgfqpoint{2.170375in}{2.395336in}}%
\pgfpathlineto{\pgfqpoint{2.170379in}{2.395137in}}%
\pgfpathlineto{\pgfqpoint{2.170451in}{2.394465in}}%
\pgfpathlineto{\pgfqpoint{2.171447in}{2.398572in}}%
\pgfpathlineto{\pgfqpoint{2.171470in}{2.398470in}}%
\pgfpathlineto{\pgfqpoint{2.171504in}{2.398617in}}%
\pgfpathlineto{\pgfqpoint{2.172469in}{2.392251in}}%
\pgfpathlineto{\pgfqpoint{2.172543in}{2.392722in}}%
\pgfpathlineto{\pgfqpoint{2.172721in}{2.388892in}}%
\pgfpathlineto{\pgfqpoint{2.173553in}{2.396699in}}%
\pgfpathlineto{\pgfqpoint{2.173605in}{2.395437in}}%
\pgfpathlineto{\pgfqpoint{2.173917in}{2.397201in}}%
\pgfpathlineto{\pgfqpoint{2.174235in}{2.392258in}}%
\pgfpathlineto{\pgfqpoint{2.174700in}{2.393094in}}%
\pgfpathlineto{\pgfqpoint{2.174740in}{2.392274in}}%
\pgfpathlineto{\pgfqpoint{2.175161in}{2.400131in}}%
\pgfpathlineto{\pgfqpoint{2.176713in}{2.416402in}}%
\pgfpathlineto{\pgfqpoint{2.175181in}{2.399951in}}%
\pgfpathlineto{\pgfqpoint{2.176724in}{2.415950in}}%
\pgfpathlineto{\pgfqpoint{2.176726in}{2.415814in}}%
\pgfpathlineto{\pgfqpoint{2.177563in}{2.425754in}}%
\pgfpathlineto{\pgfqpoint{2.177790in}{2.424961in}}%
\pgfpathlineto{\pgfqpoint{2.178984in}{2.430806in}}%
\pgfpathlineto{\pgfqpoint{2.177791in}{2.424954in}}%
\pgfpathlineto{\pgfqpoint{2.178985in}{2.430732in}}%
\pgfpathlineto{\pgfqpoint{2.179154in}{2.430219in}}%
\pgfpathlineto{\pgfqpoint{2.179977in}{2.439273in}}%
\pgfpathlineto{\pgfqpoint{2.180041in}{2.437964in}}%
\pgfpathlineto{\pgfqpoint{2.180794in}{2.433387in}}%
\pgfpathlineto{\pgfqpoint{2.181110in}{2.438977in}}%
\pgfpathlineto{\pgfqpoint{2.181112in}{2.438927in}}%
\pgfpathlineto{\pgfqpoint{2.182100in}{2.444826in}}%
\pgfpathlineto{\pgfqpoint{2.181173in}{2.437946in}}%
\pgfpathlineto{\pgfqpoint{2.182242in}{2.443198in}}%
\pgfpathlineto{\pgfqpoint{2.182308in}{2.441522in}}%
\pgfpathlineto{\pgfqpoint{2.183141in}{2.446306in}}%
\pgfpathlineto{\pgfqpoint{2.183331in}{2.444608in}}%
\pgfpathlineto{\pgfqpoint{2.184125in}{2.448888in}}%
\pgfpathlineto{\pgfqpoint{2.183341in}{2.444457in}}%
\pgfpathlineto{\pgfqpoint{2.184452in}{2.445868in}}%
\pgfpathlineto{\pgfqpoint{2.184831in}{2.443037in}}%
\pgfpathlineto{\pgfqpoint{2.185537in}{2.451637in}}%
\pgfpathlineto{\pgfqpoint{2.186018in}{2.453336in}}%
\pgfpathlineto{\pgfqpoint{2.186471in}{2.447654in}}%
\pgfpathlineto{\pgfqpoint{2.186612in}{2.449016in}}%
\pgfpathlineto{\pgfqpoint{2.186849in}{2.445175in}}%
\pgfpathlineto{\pgfqpoint{2.187555in}{2.451440in}}%
\pgfpathlineto{\pgfqpoint{2.187676in}{2.450967in}}%
\pgfpathlineto{\pgfqpoint{2.189372in}{2.440161in}}%
\pgfpathlineto{\pgfqpoint{2.187682in}{2.451272in}}%
\pgfpathlineto{\pgfqpoint{2.189429in}{2.441511in}}%
\pgfpathlineto{\pgfqpoint{2.189580in}{2.442869in}}%
\pgfpathlineto{\pgfqpoint{2.190507in}{2.434219in}}%
\pgfpathlineto{\pgfqpoint{2.190511in}{2.434476in}}%
\pgfpathlineto{\pgfqpoint{2.191708in}{2.438423in}}%
\pgfpathlineto{\pgfqpoint{2.190886in}{2.429787in}}%
\pgfpathlineto{\pgfqpoint{2.191710in}{2.438411in}}%
\pgfpathlineto{\pgfqpoint{2.192399in}{2.435014in}}%
\pgfpathlineto{\pgfqpoint{2.192087in}{2.439552in}}%
\pgfpathlineto{\pgfqpoint{2.192829in}{2.436606in}}%
\pgfpathlineto{\pgfqpoint{2.192904in}{2.435231in}}%
\pgfpathlineto{\pgfqpoint{2.193072in}{2.439569in}}%
\pgfpathlineto{\pgfqpoint{2.194213in}{2.450541in}}%
\pgfpathlineto{\pgfqpoint{2.193093in}{2.439548in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{2.449829in}}%
\pgfpathlineto{\pgfqpoint{2.194417in}{2.447442in}}%
\pgfpathlineto{\pgfqpoint{2.195122in}{2.451835in}}%
\pgfpathlineto{\pgfqpoint{2.195341in}{2.450427in}}%
\pgfpathlineto{\pgfqpoint{2.195691in}{2.452417in}}%
\pgfpathlineto{\pgfqpoint{2.196438in}{2.447555in}}%
\pgfpathlineto{\pgfqpoint{2.196439in}{2.447627in}}%
\pgfpathlineto{\pgfqpoint{2.196940in}{2.440643in}}%
\pgfpathlineto{\pgfqpoint{2.196448in}{2.447674in}}%
\pgfpathlineto{\pgfqpoint{2.197587in}{2.445336in}}%
\pgfpathlineto{\pgfqpoint{2.198126in}{2.447543in}}%
\pgfpathlineto{\pgfqpoint{2.198454in}{2.442211in}}%
\pgfpathlineto{\pgfqpoint{2.198693in}{2.444673in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{2.441760in}}%
\pgfpathlineto{\pgfqpoint{2.199742in}{2.454495in}}%
\pgfpathlineto{\pgfqpoint{2.199743in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{2.200932in}{2.465949in}}%
\pgfpathlineto{\pgfqpoint{2.199967in}{2.454218in}}%
\pgfpathlineto{\pgfqpoint{2.200944in}{2.465468in}}%
\pgfpathlineto{\pgfqpoint{2.200945in}{2.465372in}}%
\pgfpathlineto{\pgfqpoint{2.201784in}{2.476084in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{2.475136in}}%
\pgfpathlineto{\pgfqpoint{2.203203in}{2.483393in}}%
\pgfpathlineto{\pgfqpoint{2.203213in}{2.483045in}}%
\pgfpathlineto{\pgfqpoint{2.203216in}{2.482917in}}%
\pgfpathlineto{\pgfqpoint{2.204204in}{2.494442in}}%
\pgfpathlineto{\pgfqpoint{2.204267in}{2.493502in}}%
\pgfpathlineto{\pgfqpoint{2.205341in}{2.497885in}}%
\pgfpathlineto{\pgfqpoint{2.204508in}{2.490356in}}%
\pgfpathlineto{\pgfqpoint{2.205390in}{2.497042in}}%
\pgfpathlineto{\pgfqpoint{2.205391in}{2.496930in}}%
\pgfpathlineto{\pgfqpoint{2.206287in}{2.507444in}}%
\pgfpathlineto{\pgfqpoint{2.206309in}{2.507138in}}%
\pgfpathlineto{\pgfqpoint{2.207360in}{2.513801in}}%
\pgfpathlineto{\pgfqpoint{2.206527in}{2.505136in}}%
\pgfpathlineto{\pgfqpoint{2.207464in}{2.513322in}}%
\pgfpathlineto{\pgfqpoint{2.207536in}{2.512241in}}%
\pgfpathlineto{\pgfqpoint{2.208359in}{2.521401in}}%
\pgfpathlineto{\pgfqpoint{2.208523in}{2.520836in}}%
\pgfpathlineto{\pgfqpoint{2.209050in}{2.519205in}}%
\pgfpathlineto{\pgfqpoint{2.209692in}{2.530256in}}%
\pgfpathlineto{\pgfqpoint{2.210259in}{2.536387in}}%
\pgfpathlineto{\pgfqpoint{2.209695in}{2.530140in}}%
\pgfpathlineto{\pgfqpoint{2.210888in}{2.535032in}}%
\pgfpathlineto{\pgfqpoint{2.211068in}{2.532704in}}%
\pgfpathlineto{\pgfqpoint{2.211855in}{2.543100in}}%
\pgfpathlineto{\pgfqpoint{2.211856in}{2.543093in}}%
\pgfpathlineto{\pgfqpoint{2.212341in}{2.545128in}}%
\pgfpathlineto{\pgfqpoint{2.212077in}{2.541267in}}%
\pgfpathlineto{\pgfqpoint{2.212958in}{2.542976in}}%
\pgfpathlineto{\pgfqpoint{2.213591in}{2.541283in}}%
\pgfpathlineto{\pgfqpoint{2.213854in}{2.545146in}}%
\pgfpathlineto{\pgfqpoint{2.214072in}{2.542156in}}%
\pgfpathlineto{\pgfqpoint{2.214271in}{2.544358in}}%
\pgfpathlineto{\pgfqpoint{2.215104in}{2.537639in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{2.539433in}}%
\pgfpathlineto{\pgfqpoint{2.215199in}{2.538927in}}%
\pgfpathlineto{\pgfqpoint{2.216196in}{2.551179in}}%
\pgfpathlineto{\pgfqpoint{2.216228in}{2.550664in}}%
\pgfpathlineto{\pgfqpoint{2.217553in}{2.558758in}}%
\pgfpathlineto{\pgfqpoint{2.216618in}{2.548317in}}%
\pgfpathlineto{\pgfqpoint{2.217563in}{2.558488in}}%
\pgfpathlineto{\pgfqpoint{2.217564in}{2.558411in}}%
\pgfpathlineto{\pgfqpoint{2.218432in}{2.567912in}}%
\pgfpathlineto{\pgfqpoint{2.218633in}{2.565266in}}%
\pgfpathlineto{\pgfqpoint{2.218636in}{2.565012in}}%
\pgfpathlineto{\pgfqpoint{2.219342in}{2.569904in}}%
\pgfpathlineto{\pgfqpoint{2.219701in}{2.568325in}}%
\pgfpathlineto{\pgfqpoint{2.219886in}{2.570483in}}%
\pgfpathlineto{\pgfqpoint{2.220778in}{2.562914in}}%
\pgfpathlineto{\pgfqpoint{2.220832in}{2.563726in}}%
\pgfpathlineto{\pgfqpoint{2.221159in}{2.557277in}}%
\pgfpathlineto{\pgfqpoint{2.221805in}{2.560715in}}%
\pgfpathlineto{\pgfqpoint{2.222799in}{2.555160in}}%
\pgfpathlineto{\pgfqpoint{2.221982in}{2.562497in}}%
\pgfpathlineto{\pgfqpoint{2.222963in}{2.556323in}}%
\pgfpathlineto{\pgfqpoint{2.224451in}{2.566417in}}%
\pgfpathlineto{\pgfqpoint{2.223177in}{2.553036in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{2.566231in}}%
\pgfpathlineto{\pgfqpoint{2.224691in}{2.563690in}}%
\pgfpathlineto{\pgfqpoint{2.225500in}{2.570958in}}%
\pgfpathlineto{\pgfqpoint{2.225512in}{2.570522in}}%
\pgfpathlineto{\pgfqpoint{2.226508in}{2.575234in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{2.569054in}}%
\pgfpathlineto{\pgfqpoint{2.226646in}{2.573772in}}%
\pgfpathlineto{\pgfqpoint{2.227213in}{2.568934in}}%
\pgfpathlineto{\pgfqpoint{2.226659in}{2.574279in}}%
\pgfpathlineto{\pgfqpoint{2.227758in}{2.573343in}}%
\pgfpathlineto{\pgfqpoint{2.228173in}{2.577770in}}%
\pgfpathlineto{\pgfqpoint{2.228853in}{2.571056in}}%
\pgfpathlineto{\pgfqpoint{2.228857in}{2.571353in}}%
\pgfpathlineto{\pgfqpoint{2.229232in}{2.568265in}}%
\pgfpathlineto{\pgfqpoint{2.229923in}{2.575274in}}%
\pgfpathlineto{\pgfqpoint{2.229927in}{2.575234in}}%
\pgfpathlineto{\pgfqpoint{2.230449in}{2.576008in}}%
\pgfpathlineto{\pgfqpoint{2.230745in}{2.571846in}}%
\pgfpathlineto{\pgfqpoint{2.231028in}{2.573952in}}%
\pgfpathlineto{\pgfqpoint{2.231755in}{2.571916in}}%
\pgfpathlineto{\pgfqpoint{2.232053in}{2.576135in}}%
\pgfpathlineto{\pgfqpoint{2.232139in}{2.573838in}}%
\pgfpathlineto{\pgfqpoint{2.232436in}{2.575651in}}%
\pgfpathlineto{\pgfqpoint{2.233227in}{2.569869in}}%
\pgfpathlineto{\pgfqpoint{2.233228in}{2.569897in}}%
\pgfpathlineto{\pgfqpoint{2.233268in}{2.568538in}}%
\pgfpathlineto{\pgfqpoint{2.234100in}{2.577989in}}%
\pgfpathlineto{\pgfqpoint{2.234169in}{2.577302in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{2.578245in}}%
\pgfpathlineto{\pgfqpoint{2.235192in}{2.570602in}}%
\pgfpathlineto{\pgfqpoint{2.235243in}{2.570874in}}%
\pgfpathlineto{\pgfqpoint{2.235287in}{2.569490in}}%
\pgfpathlineto{\pgfqpoint{2.235991in}{2.575937in}}%
\pgfpathlineto{\pgfqpoint{2.236332in}{2.573253in}}%
\pgfpathlineto{\pgfqpoint{2.236500in}{2.575178in}}%
\pgfpathlineto{\pgfqpoint{2.237179in}{2.569291in}}%
\pgfpathlineto{\pgfqpoint{2.237289in}{2.569605in}}%
\pgfpathlineto{\pgfqpoint{2.238314in}{2.562534in}}%
\pgfpathlineto{\pgfqpoint{2.237292in}{2.569785in}}%
\pgfpathlineto{\pgfqpoint{2.238424in}{2.563843in}}%
\pgfpathlineto{\pgfqpoint{2.238490in}{2.564498in}}%
\pgfpathlineto{\pgfqpoint{2.239323in}{2.553966in}}%
\pgfpathlineto{\pgfqpoint{2.239415in}{2.555113in}}%
\pgfpathlineto{\pgfqpoint{2.239418in}{2.554893in}}%
\pgfpathlineto{\pgfqpoint{2.240382in}{2.563383in}}%
\pgfpathlineto{\pgfqpoint{2.240426in}{2.563007in}}%
\pgfpathlineto{\pgfqpoint{2.240524in}{2.563707in}}%
\pgfpathlineto{\pgfqpoint{2.240837in}{2.558751in}}%
\pgfpathlineto{\pgfqpoint{2.241244in}{2.559215in}}%
\pgfpathlineto{\pgfqpoint{2.241341in}{2.558501in}}%
\pgfpathlineto{\pgfqpoint{2.242174in}{2.570134in}}%
\pgfpathlineto{\pgfqpoint{2.242300in}{2.569337in}}%
\pgfpathlineto{\pgfqpoint{2.242614in}{2.572103in}}%
\pgfpathlineto{\pgfqpoint{2.242350in}{2.567924in}}%
\pgfpathlineto{\pgfqpoint{2.243443in}{2.570520in}}%
\pgfpathlineto{\pgfqpoint{2.244368in}{2.564494in}}%
\pgfpathlineto{\pgfqpoint{2.243552in}{2.570919in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{2.565469in}}%
\pgfpathlineto{\pgfqpoint{2.244585in}{2.565552in}}%
\pgfpathlineto{\pgfqpoint{2.245378in}{2.551509in}}%
\pgfpathlineto{\pgfqpoint{2.245518in}{2.552364in}}%
\pgfpathlineto{\pgfqpoint{2.246702in}{2.548782in}}%
\pgfpathlineto{\pgfqpoint{2.245582in}{2.553723in}}%
\pgfpathlineto{\pgfqpoint{2.246712in}{2.549003in}}%
\pgfpathlineto{\pgfqpoint{2.246715in}{2.549159in}}%
\pgfpathlineto{\pgfqpoint{2.247396in}{2.539159in}}%
\pgfpathlineto{\pgfqpoint{2.247748in}{2.542681in}}%
\pgfpathlineto{\pgfqpoint{2.247774in}{2.542202in}}%
\pgfpathlineto{\pgfqpoint{2.248613in}{2.546970in}}%
\pgfpathlineto{\pgfqpoint{2.248847in}{2.544816in}}%
\pgfpathlineto{\pgfqpoint{2.249615in}{2.546496in}}%
\pgfpathlineto{\pgfqpoint{2.248909in}{2.543033in}}%
\pgfpathlineto{\pgfqpoint{2.249940in}{2.543964in}}%
\pgfpathlineto{\pgfqpoint{2.251054in}{2.539894in}}%
\pgfpathlineto{\pgfqpoint{2.250183in}{2.547114in}}%
\pgfpathlineto{\pgfqpoint{2.251109in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{2.251114in}{2.540964in}}%
\pgfpathlineto{\pgfqpoint{2.251937in}{2.534165in}}%
\pgfpathlineto{\pgfqpoint{2.252202in}{2.537548in}}%
\pgfpathlineto{\pgfqpoint{2.253450in}{2.520668in}}%
\pgfpathlineto{\pgfqpoint{2.252241in}{2.538324in}}%
\pgfpathlineto{\pgfqpoint{2.253501in}{2.522047in}}%
\pgfpathlineto{\pgfqpoint{2.254964in}{2.513570in}}%
\pgfpathlineto{\pgfqpoint{2.253755in}{2.523295in}}%
\pgfpathlineto{\pgfqpoint{2.254996in}{2.514412in}}%
\pgfpathlineto{\pgfqpoint{2.255137in}{2.515186in}}%
\pgfpathlineto{\pgfqpoint{2.255973in}{2.506249in}}%
\pgfpathlineto{\pgfqpoint{2.256066in}{2.507056in}}%
\pgfpathlineto{\pgfqpoint{2.257235in}{2.496304in}}%
\pgfpathlineto{\pgfqpoint{2.256179in}{2.508819in}}%
\pgfpathlineto{\pgfqpoint{2.257290in}{2.496667in}}%
\pgfpathlineto{\pgfqpoint{2.257992in}{2.490984in}}%
\pgfpathlineto{\pgfqpoint{2.258538in}{2.493612in}}%
\pgfpathlineto{\pgfqpoint{2.258540in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{2.259505in}{2.478176in}}%
\pgfpathlineto{\pgfqpoint{2.259601in}{2.479356in}}%
\pgfpathlineto{\pgfqpoint{2.259809in}{2.480763in}}%
\pgfpathlineto{\pgfqpoint{2.260640in}{2.474392in}}%
\pgfpathlineto{\pgfqpoint{2.260674in}{2.475540in}}%
\pgfpathlineto{\pgfqpoint{2.261918in}{2.460926in}}%
\pgfpathlineto{\pgfqpoint{2.260716in}{2.476136in}}%
\pgfpathlineto{\pgfqpoint{2.261919in}{2.461022in}}%
\pgfpathlineto{\pgfqpoint{2.261920in}{2.461088in}}%
\pgfpathlineto{\pgfqpoint{2.262879in}{2.451232in}}%
\pgfpathlineto{\pgfqpoint{2.262885in}{2.451252in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{2.440132in}}%
\pgfpathlineto{\pgfqpoint{2.262892in}{2.451390in}}%
\pgfpathlineto{\pgfqpoint{2.264048in}{2.440799in}}%
\pgfpathlineto{\pgfqpoint{2.264374in}{2.446170in}}%
\pgfpathlineto{\pgfqpoint{2.265055in}{2.440180in}}%
\pgfpathlineto{\pgfqpoint{2.265158in}{2.440657in}}%
\pgfpathlineto{\pgfqpoint{2.265560in}{2.438869in}}%
\pgfpathlineto{\pgfqpoint{2.266232in}{2.448220in}}%
\pgfpathlineto{\pgfqpoint{2.266809in}{2.451199in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{2.447089in}}%
\pgfpathlineto{\pgfqpoint{2.267348in}{2.449749in}}%
\pgfpathlineto{\pgfqpoint{2.268083in}{2.445909in}}%
\pgfpathlineto{\pgfqpoint{2.267377in}{2.450568in}}%
\pgfpathlineto{\pgfqpoint{2.268485in}{2.445975in}}%
\pgfpathlineto{\pgfqpoint{2.268512in}{2.446580in}}%
\pgfpathlineto{\pgfqpoint{2.269527in}{2.435092in}}%
\pgfpathlineto{\pgfqpoint{2.269530in}{2.435109in}}%
\pgfpathlineto{\pgfqpoint{2.270101in}{2.432654in}}%
\pgfpathlineto{\pgfqpoint{2.270419in}{2.437437in}}%
\pgfpathlineto{\pgfqpoint{2.270625in}{2.436521in}}%
\pgfpathlineto{\pgfqpoint{2.270652in}{2.436703in}}%
\pgfpathlineto{\pgfqpoint{2.271479in}{2.428638in}}%
\pgfpathlineto{\pgfqpoint{2.271480in}{2.428648in}}%
\pgfpathlineto{\pgfqpoint{2.271614in}{2.427005in}}%
\pgfpathlineto{\pgfqpoint{2.272447in}{2.437767in}}%
\pgfpathlineto{\pgfqpoint{2.272491in}{2.437229in}}%
\pgfpathlineto{\pgfqpoint{2.273585in}{2.443263in}}%
\pgfpathlineto{\pgfqpoint{2.272624in}{2.435746in}}%
\pgfpathlineto{\pgfqpoint{2.273637in}{2.443144in}}%
\pgfpathlineto{\pgfqpoint{2.274789in}{2.449167in}}%
\pgfpathlineto{\pgfqpoint{2.273759in}{2.442928in}}%
\pgfpathlineto{\pgfqpoint{2.274798in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{2.275651in}{2.443154in}}%
\pgfpathlineto{\pgfqpoint{2.274945in}{2.449876in}}%
\pgfpathlineto{\pgfqpoint{2.275937in}{2.447194in}}%
\pgfpathlineto{\pgfqpoint{2.276482in}{2.451849in}}%
\pgfpathlineto{\pgfqpoint{2.276029in}{2.445787in}}%
\pgfpathlineto{\pgfqpoint{2.277060in}{2.447788in}}%
\pgfpathlineto{\pgfqpoint{2.277669in}{2.440776in}}%
\pgfpathlineto{\pgfqpoint{2.277061in}{2.447791in}}%
\pgfpathlineto{\pgfqpoint{2.278185in}{2.445506in}}%
\pgfpathlineto{\pgfqpoint{2.278375in}{2.447011in}}%
\pgfpathlineto{\pgfqpoint{2.279183in}{2.441672in}}%
\pgfpathlineto{\pgfqpoint{2.279285in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{2.279359in}{2.444186in}}%
\pgfpathlineto{\pgfqpoint{2.280192in}{2.439012in}}%
\pgfpathlineto{\pgfqpoint{2.280277in}{2.440636in}}%
\pgfpathlineto{\pgfqpoint{2.281327in}{2.435103in}}%
\pgfpathlineto{\pgfqpoint{2.280400in}{2.442563in}}%
\pgfpathlineto{\pgfqpoint{2.281405in}{2.435892in}}%
\pgfpathlineto{\pgfqpoint{2.282514in}{2.436459in}}%
\pgfpathlineto{\pgfqpoint{2.281706in}{2.430177in}}%
\pgfpathlineto{\pgfqpoint{2.282520in}{2.436397in}}%
\pgfpathlineto{\pgfqpoint{2.283724in}{2.422008in}}%
\pgfpathlineto{\pgfqpoint{2.282523in}{2.436475in}}%
\pgfpathlineto{\pgfqpoint{2.283798in}{2.423737in}}%
\pgfpathlineto{\pgfqpoint{2.284028in}{2.425200in}}%
\pgfpathlineto{\pgfqpoint{2.284733in}{2.419908in}}%
\pgfpathlineto{\pgfqpoint{2.284850in}{2.420284in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{2.408255in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{2.421700in}}%
\pgfpathlineto{\pgfqpoint{2.286008in}{2.408788in}}%
\pgfpathlineto{\pgfqpoint{2.286038in}{2.409070in}}%
\pgfpathlineto{\pgfqpoint{2.286751in}{2.398974in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{2.399746in}}%
\pgfpathlineto{\pgfqpoint{2.287760in}{2.385072in}}%
\pgfpathlineto{\pgfqpoint{2.286951in}{2.399870in}}%
\pgfpathlineto{\pgfqpoint{2.288143in}{2.385769in}}%
\pgfpathlineto{\pgfqpoint{2.288583in}{2.390327in}}%
\pgfpathlineto{\pgfqpoint{2.289240in}{2.384807in}}%
\pgfpathlineto{\pgfqpoint{2.289240in}{2.384812in}}%
\pgfpathlineto{\pgfqpoint{2.289779in}{2.381132in}}%
\pgfpathlineto{\pgfqpoint{2.290328in}{2.388526in}}%
\pgfpathlineto{\pgfqpoint{2.290329in}{2.388452in}}%
\pgfpathlineto{\pgfqpoint{2.290994in}{2.391574in}}%
\pgfpathlineto{\pgfqpoint{2.291292in}{2.387160in}}%
\pgfpathlineto{\pgfqpoint{2.291445in}{2.389341in}}%
\pgfpathlineto{\pgfqpoint{2.292301in}{2.383968in}}%
\pgfpathlineto{\pgfqpoint{2.291469in}{2.389929in}}%
\pgfpathlineto{\pgfqpoint{2.292565in}{2.386678in}}%
\pgfpathlineto{\pgfqpoint{2.294320in}{2.367708in}}%
\pgfpathlineto{\pgfqpoint{2.292566in}{2.386689in}}%
\pgfpathlineto{\pgfqpoint{2.294424in}{2.370258in}}%
\pgfpathlineto{\pgfqpoint{2.294624in}{2.372344in}}%
\pgfpathlineto{\pgfqpoint{2.295455in}{2.363648in}}%
\pgfpathlineto{\pgfqpoint{2.295459in}{2.363968in}}%
\pgfpathlineto{\pgfqpoint{2.295833in}{2.361284in}}%
\pgfpathlineto{\pgfqpoint{2.296477in}{2.369979in}}%
\pgfpathlineto{\pgfqpoint{2.297675in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{2.296488in}{2.369889in}}%
\pgfpathlineto{\pgfqpoint{2.297676in}{2.378925in}}%
\pgfpathlineto{\pgfqpoint{2.297725in}{2.377646in}}%
\pgfpathlineto{\pgfqpoint{2.298658in}{2.387345in}}%
\pgfpathlineto{\pgfqpoint{2.298753in}{2.385943in}}%
\pgfpathlineto{\pgfqpoint{2.298861in}{2.385011in}}%
\pgfpathlineto{\pgfqpoint{2.299164in}{2.389610in}}%
\pgfpathlineto{\pgfqpoint{2.299869in}{2.385334in}}%
\pgfpathlineto{\pgfqpoint{2.299870in}{2.385190in}}%
\pgfpathlineto{\pgfqpoint{2.300456in}{2.393260in}}%
\pgfpathlineto{\pgfqpoint{2.300472in}{2.393165in}}%
\pgfpathlineto{\pgfqpoint{2.301065in}{2.398835in}}%
\pgfpathlineto{\pgfqpoint{2.300473in}{2.393151in}}%
\pgfpathlineto{\pgfqpoint{2.301596in}{2.395756in}}%
\pgfpathlineto{\pgfqpoint{2.301888in}{2.392584in}}%
\pgfpathlineto{\pgfqpoint{2.302593in}{2.403287in}}%
\pgfpathlineto{\pgfqpoint{2.302671in}{2.403255in}}%
\pgfpathlineto{\pgfqpoint{2.303720in}{2.408148in}}%
\pgfpathlineto{\pgfqpoint{2.302897in}{2.401774in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{2.407387in}}%
\pgfpathlineto{\pgfqpoint{2.304710in}{2.414320in}}%
\pgfpathlineto{\pgfqpoint{2.303804in}{2.407309in}}%
\pgfpathlineto{\pgfqpoint{2.304966in}{2.413634in}}%
\pgfpathlineto{\pgfqpoint{2.306198in}{2.418291in}}%
\pgfpathlineto{\pgfqpoint{2.305925in}{2.412240in}}%
\pgfpathlineto{\pgfqpoint{2.306204in}{2.418146in}}%
\pgfpathlineto{\pgfqpoint{2.306303in}{2.417072in}}%
\pgfpathlineto{\pgfqpoint{2.307126in}{2.428142in}}%
\pgfpathlineto{\pgfqpoint{2.307286in}{2.426558in}}%
\pgfpathlineto{\pgfqpoint{2.308399in}{2.429895in}}%
\pgfpathlineto{\pgfqpoint{2.307943in}{2.422636in}}%
\pgfpathlineto{\pgfqpoint{2.308413in}{2.429435in}}%
\pgfpathlineto{\pgfqpoint{2.308416in}{2.429277in}}%
\pgfpathlineto{\pgfqpoint{2.309156in}{2.433898in}}%
\pgfpathlineto{\pgfqpoint{2.309517in}{2.430853in}}%
\pgfpathlineto{\pgfqpoint{2.309760in}{2.432448in}}%
\pgfpathlineto{\pgfqpoint{2.310466in}{2.427938in}}%
\pgfpathlineto{\pgfqpoint{2.310555in}{2.429491in}}%
\pgfpathlineto{\pgfqpoint{2.311601in}{2.425867in}}%
\pgfpathlineto{\pgfqpoint{2.310706in}{2.431775in}}%
\pgfpathlineto{\pgfqpoint{2.311674in}{2.427057in}}%
\pgfpathlineto{\pgfqpoint{2.312811in}{2.434563in}}%
\pgfpathlineto{\pgfqpoint{2.311979in}{2.422340in}}%
\pgfpathlineto{\pgfqpoint{2.312820in}{2.434265in}}%
\pgfpathlineto{\pgfqpoint{2.313493in}{2.432661in}}%
\pgfpathlineto{\pgfqpoint{2.313189in}{2.436828in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{2.435282in}}%
\pgfpathlineto{\pgfqpoint{2.315081in}{2.450075in}}%
\pgfpathlineto{\pgfqpoint{2.313997in}{2.434113in}}%
\pgfpathlineto{\pgfqpoint{2.315118in}{2.449929in}}%
\pgfpathlineto{\pgfqpoint{2.315133in}{2.449526in}}%
\pgfpathlineto{\pgfqpoint{2.316066in}{2.454364in}}%
\pgfpathlineto{\pgfqpoint{2.316179in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{2.316785in}{2.455734in}}%
\pgfpathlineto{\pgfqpoint{2.317025in}{2.451380in}}%
\pgfpathlineto{\pgfqpoint{2.317283in}{2.452176in}}%
\pgfpathlineto{\pgfqpoint{2.317328in}{2.453133in}}%
\pgfpathlineto{\pgfqpoint{2.318034in}{2.441867in}}%
\pgfpathlineto{\pgfqpoint{2.318308in}{2.444996in}}%
\pgfpathlineto{\pgfqpoint{2.318857in}{2.447906in}}%
\pgfpathlineto{\pgfqpoint{2.318538in}{2.442405in}}%
\pgfpathlineto{\pgfqpoint{2.319405in}{2.444520in}}%
\pgfpathlineto{\pgfqpoint{2.320052in}{2.438587in}}%
\pgfpathlineto{\pgfqpoint{2.320507in}{2.446277in}}%
\pgfpathlineto{\pgfqpoint{2.320510in}{2.446231in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{2.454404in}}%
\pgfpathlineto{\pgfqpoint{2.320525in}{2.445693in}}%
\pgfpathlineto{\pgfqpoint{2.321652in}{2.454001in}}%
\pgfpathlineto{\pgfqpoint{2.321660in}{2.453768in}}%
\pgfpathlineto{\pgfqpoint{2.322713in}{2.461860in}}%
\pgfpathlineto{\pgfqpoint{2.323384in}{2.466541in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{2.461810in}}%
\pgfpathlineto{\pgfqpoint{2.323836in}{2.463462in}}%
\pgfpathlineto{\pgfqpoint{2.324088in}{2.460918in}}%
\pgfpathlineto{\pgfqpoint{2.324890in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{2.324893in}{2.471465in}}%
\pgfpathlineto{\pgfqpoint{2.325284in}{2.472398in}}%
\pgfpathlineto{\pgfqpoint{2.325981in}{2.465139in}}%
\pgfpathlineto{\pgfqpoint{2.325982in}{2.465256in}}%
\pgfpathlineto{\pgfqpoint{2.326107in}{2.464104in}}%
\pgfpathlineto{\pgfqpoint{2.326940in}{2.473686in}}%
\pgfpathlineto{\pgfqpoint{2.327063in}{2.472486in}}%
\pgfpathlineto{\pgfqpoint{2.328175in}{2.475546in}}%
\pgfpathlineto{\pgfqpoint{2.327116in}{2.470992in}}%
\pgfpathlineto{\pgfqpoint{2.328186in}{2.475062in}}%
\pgfpathlineto{\pgfqpoint{2.328630in}{2.473992in}}%
\pgfpathlineto{\pgfqpoint{2.328928in}{2.479337in}}%
\pgfpathlineto{\pgfqpoint{2.329277in}{2.479142in}}%
\pgfpathlineto{\pgfqpoint{2.329438in}{2.480100in}}%
\pgfpathlineto{\pgfqpoint{2.330136in}{2.475036in}}%
\pgfpathlineto{\pgfqpoint{2.330143in}{2.474514in}}%
\pgfpathlineto{\pgfqpoint{2.331102in}{2.487743in}}%
\pgfpathlineto{\pgfqpoint{2.331130in}{2.487504in}}%
\pgfpathlineto{\pgfqpoint{2.332162in}{2.481717in}}%
\pgfpathlineto{\pgfqpoint{2.331345in}{2.488521in}}%
\pgfpathlineto{\pgfqpoint{2.332278in}{2.484582in}}%
\pgfpathlineto{\pgfqpoint{2.333378in}{2.491863in}}%
\pgfpathlineto{\pgfqpoint{2.332280in}{2.484507in}}%
\pgfpathlineto{\pgfqpoint{2.333434in}{2.491746in}}%
\pgfpathlineto{\pgfqpoint{2.333675in}{2.487124in}}%
\pgfpathlineto{\pgfqpoint{2.333435in}{2.491751in}}%
\pgfpathlineto{\pgfqpoint{2.334567in}{2.487386in}}%
\pgfpathlineto{\pgfqpoint{2.334924in}{2.488866in}}%
\pgfpathlineto{\pgfqpoint{2.335189in}{2.484632in}}%
\pgfpathlineto{\pgfqpoint{2.335629in}{2.485194in}}%
\pgfpathlineto{\pgfqpoint{2.336198in}{2.479214in}}%
\pgfpathlineto{\pgfqpoint{2.335643in}{2.485575in}}%
\pgfpathlineto{\pgfqpoint{2.336739in}{2.485462in}}%
\pgfpathlineto{\pgfqpoint{2.337409in}{2.494360in}}%
\pgfpathlineto{\pgfqpoint{2.336742in}{2.485402in}}%
\pgfpathlineto{\pgfqpoint{2.337900in}{2.493349in}}%
\pgfpathlineto{\pgfqpoint{2.338216in}{2.491999in}}%
\pgfpathlineto{\pgfqpoint{2.338922in}{2.506689in}}%
\pgfpathlineto{\pgfqpoint{2.338942in}{2.505866in}}%
\pgfpathlineto{\pgfqpoint{2.340042in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{2.338973in}{2.505771in}}%
\pgfpathlineto{\pgfqpoint{2.340075in}{2.512642in}}%
\pgfpathlineto{\pgfqpoint{2.340980in}{2.515521in}}%
\pgfpathlineto{\pgfqpoint{2.340739in}{2.511372in}}%
\pgfpathlineto{\pgfqpoint{2.341190in}{2.512984in}}%
\pgfpathlineto{\pgfqpoint{2.341420in}{2.513684in}}%
\pgfpathlineto{\pgfqpoint{2.342134in}{2.504807in}}%
\pgfpathlineto{\pgfqpoint{2.342253in}{2.501613in}}%
\pgfpathlineto{\pgfqpoint{2.343075in}{2.507633in}}%
\pgfpathlineto{\pgfqpoint{2.343232in}{2.506692in}}%
\pgfpathlineto{\pgfqpoint{2.343310in}{2.507106in}}%
\pgfpathlineto{\pgfqpoint{2.344239in}{2.497786in}}%
\pgfpathlineto{\pgfqpoint{2.344245in}{2.497846in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{2.511715in}}%
\pgfpathlineto{\pgfqpoint{2.344271in}{2.497375in}}%
\pgfpathlineto{\pgfqpoint{2.345742in}{2.509796in}}%
\pgfpathlineto{\pgfqpoint{2.345784in}{2.508499in}}%
\pgfpathlineto{\pgfqpoint{2.346617in}{2.515852in}}%
\pgfpathlineto{\pgfqpoint{2.346836in}{2.515163in}}%
\pgfpathlineto{\pgfqpoint{2.347602in}{2.519168in}}%
\pgfpathlineto{\pgfqpoint{2.346837in}{2.515117in}}%
\pgfpathlineto{\pgfqpoint{2.347952in}{2.515620in}}%
\pgfpathlineto{\pgfqpoint{2.348307in}{2.511077in}}%
\pgfpathlineto{\pgfqpoint{2.349020in}{2.518224in}}%
\pgfpathlineto{\pgfqpoint{2.349056in}{2.517637in}}%
\pgfpathlineto{\pgfqpoint{2.350326in}{2.505708in}}%
\pgfpathlineto{\pgfqpoint{2.349130in}{2.519062in}}%
\pgfpathlineto{\pgfqpoint{2.350990in}{2.510449in}}%
\pgfpathlineto{\pgfqpoint{2.351030in}{2.511533in}}%
\pgfpathlineto{\pgfqpoint{2.351839in}{2.505200in}}%
\pgfpathlineto{\pgfqpoint{2.352087in}{2.506650in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{2.502041in}}%
\pgfpathlineto{\pgfqpoint{2.352143in}{2.507616in}}%
\pgfpathlineto{\pgfqpoint{2.353228in}{2.502848in}}%
\pgfpathlineto{\pgfqpoint{2.353529in}{2.503864in}}%
\pgfpathlineto{\pgfqpoint{2.354252in}{2.496068in}}%
\pgfpathlineto{\pgfqpoint{2.354257in}{2.496188in}}%
\pgfpathlineto{\pgfqpoint{2.354362in}{2.493300in}}%
\pgfpathlineto{\pgfqpoint{2.355185in}{2.500976in}}%
\pgfpathlineto{\pgfqpoint{2.355354in}{2.500377in}}%
\pgfpathlineto{\pgfqpoint{2.356380in}{2.488090in}}%
\pgfpathlineto{\pgfqpoint{2.355421in}{2.500538in}}%
\pgfpathlineto{\pgfqpoint{2.356532in}{2.490724in}}%
\pgfpathlineto{\pgfqpoint{2.357085in}{2.493330in}}%
\pgfpathlineto{\pgfqpoint{2.357389in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{2.357643in}{2.490772in}}%
\pgfpathlineto{\pgfqpoint{2.358864in}{2.478870in}}%
\pgfpathlineto{\pgfqpoint{2.357653in}{2.490876in}}%
\pgfpathlineto{\pgfqpoint{2.358867in}{2.478883in}}%
\pgfpathlineto{\pgfqpoint{2.359111in}{2.480279in}}%
\pgfpathlineto{\pgfqpoint{2.359918in}{2.472382in}}%
\pgfpathlineto{\pgfqpoint{2.360417in}{2.464723in}}%
\pgfpathlineto{\pgfqpoint{2.359924in}{2.472504in}}%
\pgfpathlineto{\pgfqpoint{2.361035in}{2.471182in}}%
\pgfpathlineto{\pgfqpoint{2.361626in}{2.476113in}}%
\pgfpathlineto{\pgfqpoint{2.361040in}{2.470982in}}%
\pgfpathlineto{\pgfqpoint{2.362173in}{2.474329in}}%
\pgfpathlineto{\pgfqpoint{2.362435in}{2.471697in}}%
\pgfpathlineto{\pgfqpoint{2.363236in}{2.486210in}}%
\pgfpathlineto{\pgfqpoint{2.363237in}{2.486059in}}%
\pgfpathlineto{\pgfqpoint{2.364267in}{2.491443in}}%
\pgfpathlineto{\pgfqpoint{2.363444in}{2.484564in}}%
\pgfpathlineto{\pgfqpoint{2.364412in}{2.491072in}}%
\pgfpathlineto{\pgfqpoint{2.364958in}{2.489063in}}%
\pgfpathlineto{\pgfqpoint{2.365197in}{2.493388in}}%
\pgfpathlineto{\pgfqpoint{2.365527in}{2.490401in}}%
\pgfpathlineto{\pgfqpoint{2.365639in}{2.491800in}}%
\pgfpathlineto{\pgfqpoint{2.366471in}{2.480514in}}%
\pgfpathlineto{\pgfqpoint{2.366605in}{2.481999in}}%
\pgfpathlineto{\pgfqpoint{2.367432in}{2.488233in}}%
\pgfpathlineto{\pgfqpoint{2.366976in}{2.481941in}}%
\pgfpathlineto{\pgfqpoint{2.367791in}{2.486780in}}%
\pgfpathlineto{\pgfqpoint{2.368489in}{2.480905in}}%
\pgfpathlineto{\pgfqpoint{2.368896in}{2.488578in}}%
\pgfpathlineto{\pgfqpoint{2.370085in}{2.500330in}}%
\pgfpathlineto{\pgfqpoint{2.368898in}{2.488503in}}%
\pgfpathlineto{\pgfqpoint{2.370092in}{2.499934in}}%
\pgfpathlineto{\pgfqpoint{2.370098in}{2.499804in}}%
\pgfpathlineto{\pgfqpoint{2.371064in}{2.508718in}}%
\pgfpathlineto{\pgfqpoint{2.371069in}{2.508709in}}%
\pgfpathlineto{\pgfqpoint{2.371820in}{2.515464in}}%
\pgfpathlineto{\pgfqpoint{2.371107in}{2.508453in}}%
\pgfpathlineto{\pgfqpoint{2.372230in}{2.514129in}}%
\pgfpathlineto{\pgfqpoint{2.372526in}{2.510067in}}%
\pgfpathlineto{\pgfqpoint{2.373300in}{2.520337in}}%
\pgfpathlineto{\pgfqpoint{2.373301in}{2.520320in}}%
\pgfpathlineto{\pgfqpoint{2.373585in}{2.521862in}}%
\pgfpathlineto{\pgfqpoint{2.374393in}{2.515004in}}%
\pgfpathlineto{\pgfqpoint{2.374544in}{2.512349in}}%
\pgfpathlineto{\pgfqpoint{2.375131in}{2.519287in}}%
\pgfpathlineto{\pgfqpoint{2.375188in}{2.519144in}}%
\pgfpathlineto{\pgfqpoint{2.375762in}{2.521274in}}%
\pgfpathlineto{\pgfqpoint{2.376058in}{2.516468in}}%
\pgfpathlineto{\pgfqpoint{2.376292in}{2.518934in}}%
\pgfpathlineto{\pgfqpoint{2.377067in}{2.515497in}}%
\pgfpathlineto{\pgfqpoint{2.377332in}{2.519736in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{2.518973in}}%
\pgfpathlineto{\pgfqpoint{2.378581in}{2.508424in}}%
\pgfpathlineto{\pgfqpoint{2.378591in}{2.508903in}}%
\pgfpathlineto{\pgfqpoint{2.379398in}{2.516354in}}%
\pgfpathlineto{\pgfqpoint{2.378604in}{2.508832in}}%
\pgfpathlineto{\pgfqpoint{2.379751in}{2.514628in}}%
\pgfpathlineto{\pgfqpoint{2.380599in}{2.502187in}}%
\pgfpathlineto{\pgfqpoint{2.379768in}{2.515333in}}%
\pgfpathlineto{\pgfqpoint{2.381013in}{2.505329in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{2.506320in}}%
\pgfpathlineto{\pgfqpoint{2.382018in}{2.497884in}}%
\pgfpathlineto{\pgfqpoint{2.382050in}{2.498281in}}%
\pgfpathlineto{\pgfqpoint{2.383122in}{2.484708in}}%
\pgfpathlineto{\pgfqpoint{2.382050in}{2.498283in}}%
\pgfpathlineto{\pgfqpoint{2.383273in}{2.485790in}}%
\pgfpathlineto{\pgfqpoint{2.383324in}{2.486860in}}%
\pgfpathlineto{\pgfqpoint{2.384257in}{2.472280in}}%
\pgfpathlineto{\pgfqpoint{2.384312in}{2.473015in}}%
\pgfpathlineto{\pgfqpoint{2.384635in}{2.465220in}}%
\pgfpathlineto{\pgfqpoint{2.384317in}{2.473196in}}%
\pgfpathlineto{\pgfqpoint{2.385439in}{2.470780in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{2.471129in}}%
\pgfpathlineto{\pgfqpoint{2.386275in}{2.463613in}}%
\pgfpathlineto{\pgfqpoint{2.386488in}{2.464218in}}%
\pgfpathlineto{\pgfqpoint{2.386654in}{2.461303in}}%
\pgfpathlineto{\pgfqpoint{2.387486in}{2.471415in}}%
\pgfpathlineto{\pgfqpoint{2.387555in}{2.470563in}}%
\pgfpathlineto{\pgfqpoint{2.387871in}{2.472402in}}%
\pgfpathlineto{\pgfqpoint{2.388167in}{2.467555in}}%
\pgfpathlineto{\pgfqpoint{2.388656in}{2.468771in}}%
\pgfpathlineto{\pgfqpoint{2.389681in}{2.460709in}}%
\pgfpathlineto{\pgfqpoint{2.388659in}{2.468992in}}%
\pgfpathlineto{\pgfqpoint{2.389816in}{2.461913in}}%
\pgfpathlineto{\pgfqpoint{2.389855in}{2.462396in}}%
\pgfpathlineto{\pgfqpoint{2.390690in}{2.446057in}}%
\pgfpathlineto{\pgfqpoint{2.390878in}{2.448037in}}%
\pgfpathlineto{\pgfqpoint{2.391507in}{2.449528in}}%
\pgfpathlineto{\pgfqpoint{2.391195in}{2.444789in}}%
\pgfpathlineto{\pgfqpoint{2.391937in}{2.446181in}}%
\pgfpathlineto{\pgfqpoint{2.392708in}{2.436384in}}%
\pgfpathlineto{\pgfqpoint{2.393089in}{2.441488in}}%
\pgfpathlineto{\pgfqpoint{2.394016in}{2.450877in}}%
\pgfpathlineto{\pgfqpoint{2.394231in}{2.448320in}}%
\pgfpathlineto{\pgfqpoint{2.395530in}{2.460827in}}%
\pgfpathlineto{\pgfqpoint{2.394232in}{2.448312in}}%
\pgfpathlineto{\pgfqpoint{2.395544in}{2.460270in}}%
\pgfpathlineto{\pgfqpoint{2.395736in}{2.457992in}}%
\pgfpathlineto{\pgfqpoint{2.396039in}{2.462482in}}%
\pgfpathlineto{\pgfqpoint{2.396661in}{2.458784in}}%
\pgfpathlineto{\pgfqpoint{2.396745in}{2.456543in}}%
\pgfpathlineto{\pgfqpoint{2.397576in}{2.468462in}}%
\pgfpathlineto{\pgfqpoint{2.397662in}{2.468144in}}%
\pgfpathlineto{\pgfqpoint{2.397932in}{2.469145in}}%
\pgfpathlineto{\pgfqpoint{2.398739in}{2.461210in}}%
\pgfpathlineto{\pgfqpoint{2.398751in}{2.461360in}}%
\pgfpathlineto{\pgfqpoint{2.399931in}{2.471936in}}%
\pgfpathlineto{\pgfqpoint{2.398763in}{2.460761in}}%
\pgfpathlineto{\pgfqpoint{2.399931in}{2.471904in}}%
\pgfpathlineto{\pgfqpoint{2.400277in}{2.469317in}}%
\pgfpathlineto{\pgfqpoint{2.400982in}{2.474992in}}%
\pgfpathlineto{\pgfqpoint{2.401011in}{2.474076in}}%
\pgfpathlineto{\pgfqpoint{2.402094in}{2.479018in}}%
\pgfpathlineto{\pgfqpoint{2.401286in}{2.472459in}}%
\pgfpathlineto{\pgfqpoint{2.402221in}{2.478024in}}%
\pgfpathlineto{\pgfqpoint{2.402800in}{2.472992in}}%
\pgfpathlineto{\pgfqpoint{2.403102in}{2.479226in}}%
\pgfpathlineto{\pgfqpoint{2.403328in}{2.479016in}}%
\pgfpathlineto{\pgfqpoint{2.403995in}{2.487164in}}%
\pgfpathlineto{\pgfqpoint{2.404478in}{2.482822in}}%
\pgfpathlineto{\pgfqpoint{2.404818in}{2.479074in}}%
\pgfpathlineto{\pgfqpoint{2.405524in}{2.487888in}}%
\pgfpathlineto{\pgfqpoint{2.405573in}{2.486505in}}%
\pgfpathlineto{\pgfqpoint{2.406032in}{2.487960in}}%
\pgfpathlineto{\pgfqpoint{2.406331in}{2.482336in}}%
\pgfpathlineto{\pgfqpoint{2.406668in}{2.484033in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{2.477728in}}%
\pgfpathlineto{\pgfqpoint{2.407799in}{2.477894in}}%
\pgfpathlineto{\pgfqpoint{2.408021in}{2.478563in}}%
\pgfpathlineto{\pgfqpoint{2.408830in}{2.468276in}}%
\pgfpathlineto{\pgfqpoint{2.408836in}{2.468379in}}%
\pgfpathlineto{\pgfqpoint{2.408854in}{2.467379in}}%
\pgfpathlineto{\pgfqpoint{2.409876in}{2.478631in}}%
\pgfpathlineto{\pgfqpoint{2.409903in}{2.478403in}}%
\pgfpathlineto{\pgfqpoint{2.410056in}{2.479433in}}%
\pgfpathlineto{\pgfqpoint{2.410368in}{2.474003in}}%
\pgfpathlineto{\pgfqpoint{2.411013in}{2.478249in}}%
\pgfpathlineto{\pgfqpoint{2.411014in}{2.478125in}}%
\pgfpathlineto{\pgfqpoint{2.412049in}{2.489339in}}%
\pgfpathlineto{\pgfqpoint{2.412178in}{2.490460in}}%
\pgfpathlineto{\pgfqpoint{2.412386in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.413158in}{2.488723in}}%
\pgfpathlineto{\pgfqpoint{2.414341in}{2.481046in}}%
\pgfpathlineto{\pgfqpoint{2.413187in}{2.489370in}}%
\pgfpathlineto{\pgfqpoint{2.414346in}{2.481351in}}%
\pgfpathlineto{\pgfqpoint{2.414354in}{2.481579in}}%
\pgfpathlineto{\pgfqpoint{2.415287in}{2.469723in}}%
\pgfpathlineto{\pgfqpoint{2.415301in}{2.470256in}}%
\pgfpathlineto{\pgfqpoint{2.416549in}{2.463244in}}%
\pgfpathlineto{\pgfqpoint{2.415718in}{2.473820in}}%
\pgfpathlineto{\pgfqpoint{2.416553in}{2.463560in}}%
\pgfpathlineto{\pgfqpoint{2.417632in}{2.469828in}}%
\pgfpathlineto{\pgfqpoint{2.416927in}{2.459957in}}%
\pgfpathlineto{\pgfqpoint{2.417681in}{2.468872in}}%
\pgfpathlineto{\pgfqpoint{2.417936in}{2.467829in}}%
\pgfpathlineto{\pgfqpoint{2.418759in}{2.474363in}}%
\pgfpathlineto{\pgfqpoint{2.418770in}{2.474107in}}%
\pgfpathlineto{\pgfqpoint{2.419749in}{2.479605in}}%
\pgfpathlineto{\pgfqpoint{2.418819in}{2.472628in}}%
\pgfpathlineto{\pgfqpoint{2.419908in}{2.477628in}}%
\pgfpathlineto{\pgfqpoint{2.420964in}{2.471575in}}%
\pgfpathlineto{\pgfqpoint{2.420258in}{2.479837in}}%
\pgfpathlineto{\pgfqpoint{2.421070in}{2.473279in}}%
\pgfpathlineto{\pgfqpoint{2.421796in}{2.480987in}}%
\pgfpathlineto{\pgfqpoint{2.421090in}{2.472863in}}%
\pgfpathlineto{\pgfqpoint{2.422218in}{2.478533in}}%
\pgfpathlineto{\pgfqpoint{2.422982in}{2.469009in}}%
\pgfpathlineto{\pgfqpoint{2.422269in}{2.479055in}}%
\pgfpathlineto{\pgfqpoint{2.423345in}{2.473535in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.472725in}}%
\pgfpathlineto{\pgfqpoint{2.424199in}{2.477463in}}%
\pgfpathlineto{\pgfqpoint{2.424450in}{2.474252in}}%
\pgfpathlineto{\pgfqpoint{2.424451in}{2.474311in}}%
\pgfpathlineto{\pgfqpoint{2.424486in}{2.473104in}}%
\pgfpathlineto{\pgfqpoint{2.425505in}{2.472501in}}%
\pgfpathlineto{\pgfqpoint{2.424799in}{2.476043in}}%
\pgfpathlineto{\pgfqpoint{2.425578in}{2.474800in}}%
\pgfpathlineto{\pgfqpoint{2.425803in}{2.477465in}}%
\pgfpathlineto{\pgfqpoint{2.426640in}{2.472742in}}%
\pgfpathlineto{\pgfqpoint{2.426684in}{2.474132in}}%
\pgfpathlineto{\pgfqpoint{2.427018in}{2.468971in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{2.479079in}}%
\pgfpathlineto{\pgfqpoint{2.427768in}{2.478568in}}%
\pgfpathlineto{\pgfqpoint{2.428205in}{2.481034in}}%
\pgfpathlineto{\pgfqpoint{2.428532in}{2.474282in}}%
\pgfpathlineto{\pgfqpoint{2.428791in}{2.476092in}}%
\pgfpathlineto{\pgfqpoint{2.429036in}{2.471564in}}%
\pgfpathlineto{\pgfqpoint{2.429741in}{2.479879in}}%
\pgfpathlineto{\pgfqpoint{2.429869in}{2.479844in}}%
\pgfpathlineto{\pgfqpoint{2.431559in}{2.469259in}}%
\pgfpathlineto{\pgfqpoint{2.431854in}{2.472586in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{2.472699in}}%
\pgfpathlineto{\pgfqpoint{2.432821in}{2.463453in}}%
\pgfpathlineto{\pgfqpoint{2.432903in}{2.464034in}}%
\pgfpathlineto{\pgfqpoint{2.433073in}{2.459743in}}%
\pgfpathlineto{\pgfqpoint{2.433905in}{2.471834in}}%
\pgfpathlineto{\pgfqpoint{2.433988in}{2.471694in}}%
\pgfpathlineto{\pgfqpoint{2.434587in}{2.468764in}}%
\pgfpathlineto{\pgfqpoint{2.434283in}{2.473796in}}%
\pgfpathlineto{\pgfqpoint{2.435115in}{2.470881in}}%
\pgfpathlineto{\pgfqpoint{2.436308in}{2.488902in}}%
\pgfpathlineto{\pgfqpoint{2.436318in}{2.488548in}}%
\pgfpathlineto{\pgfqpoint{2.436605in}{2.485534in}}%
\pgfpathlineto{\pgfqpoint{2.437311in}{2.490606in}}%
\pgfpathlineto{\pgfqpoint{2.437419in}{2.490035in}}%
\pgfpathlineto{\pgfqpoint{2.437822in}{2.490809in}}%
\pgfpathlineto{\pgfqpoint{2.438497in}{2.484356in}}%
\pgfpathlineto{\pgfqpoint{2.438508in}{2.484917in}}%
\pgfpathlineto{\pgfqpoint{2.439632in}{2.473945in}}%
\pgfpathlineto{\pgfqpoint{2.438541in}{2.485195in}}%
\pgfpathlineto{\pgfqpoint{2.439689in}{2.475990in}}%
\pgfpathlineto{\pgfqpoint{2.439945in}{2.479544in}}%
\pgfpathlineto{\pgfqpoint{2.440767in}{2.470051in}}%
\pgfpathlineto{\pgfqpoint{2.440781in}{2.470915in}}%
\pgfpathlineto{\pgfqpoint{2.441146in}{2.467131in}}%
\pgfpathlineto{\pgfqpoint{2.441723in}{2.475867in}}%
\pgfpathlineto{\pgfqpoint{2.441724in}{2.475853in}}%
\pgfpathlineto{\pgfqpoint{2.442836in}{2.482201in}}%
\pgfpathlineto{\pgfqpoint{2.441777in}{2.475103in}}%
\pgfpathlineto{\pgfqpoint{2.442856in}{2.482153in}}%
\pgfpathlineto{\pgfqpoint{2.442912in}{2.481169in}}%
\pgfpathlineto{\pgfqpoint{2.443933in}{2.488277in}}%
\pgfpathlineto{\pgfqpoint{2.443937in}{2.488072in}}%
\pgfpathlineto{\pgfqpoint{2.443969in}{2.488388in}}%
\pgfpathlineto{\pgfqpoint{2.444930in}{2.483032in}}%
\pgfpathlineto{\pgfqpoint{2.445006in}{2.483781in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{2.479230in}}%
\pgfpathlineto{\pgfqpoint{2.446005in}{2.487616in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{2.486820in}}%
\pgfpathlineto{\pgfqpoint{2.446141in}{2.487295in}}%
\pgfpathlineto{\pgfqpoint{2.447106in}{2.474511in}}%
\pgfpathlineto{\pgfqpoint{2.447143in}{2.475112in}}%
\pgfpathlineto{\pgfqpoint{2.447201in}{2.472913in}}%
\pgfpathlineto{\pgfqpoint{2.447905in}{2.479180in}}%
\pgfpathlineto{\pgfqpoint{2.448247in}{2.475934in}}%
\pgfpathlineto{\pgfqpoint{2.448415in}{2.478292in}}%
\pgfpathlineto{\pgfqpoint{2.448714in}{2.472353in}}%
\pgfpathlineto{\pgfqpoint{2.449334in}{2.472588in}}%
\pgfpathlineto{\pgfqpoint{2.450228in}{2.468367in}}%
\pgfpathlineto{\pgfqpoint{2.449405in}{2.473690in}}%
\pgfpathlineto{\pgfqpoint{2.450481in}{2.469415in}}%
\pgfpathlineto{\pgfqpoint{2.450531in}{2.470732in}}%
\pgfpathlineto{\pgfqpoint{2.451237in}{2.460097in}}%
\pgfpathlineto{\pgfqpoint{2.451576in}{2.463946in}}%
\pgfpathlineto{\pgfqpoint{2.451742in}{2.462195in}}%
\pgfpathlineto{\pgfqpoint{2.452069in}{2.468859in}}%
\pgfpathlineto{\pgfqpoint{2.452692in}{2.462778in}}%
\pgfpathlineto{\pgfqpoint{2.453255in}{2.455635in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{2.462792in}}%
\pgfpathlineto{\pgfqpoint{2.453842in}{2.460920in}}%
\pgfpathlineto{\pgfqpoint{2.453961in}{2.461851in}}%
\pgfpathlineto{\pgfqpoint{2.454769in}{2.453304in}}%
\pgfpathlineto{\pgfqpoint{2.454886in}{2.454856in}}%
\pgfpathlineto{\pgfqpoint{2.455778in}{2.446188in}}%
\pgfpathlineto{\pgfqpoint{2.454945in}{2.455529in}}%
\pgfpathlineto{\pgfqpoint{2.456033in}{2.449160in}}%
\pgfpathlineto{\pgfqpoint{2.456041in}{2.449316in}}%
\pgfpathlineto{\pgfqpoint{2.457040in}{2.438237in}}%
\pgfpathlineto{\pgfqpoint{2.457108in}{2.438539in}}%
\pgfpathlineto{\pgfqpoint{2.457292in}{2.434140in}}%
\pgfpathlineto{\pgfqpoint{2.458123in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{2.458194in}{2.445647in}}%
\pgfpathlineto{\pgfqpoint{2.458501in}{2.448025in}}%
\pgfpathlineto{\pgfqpoint{2.458805in}{2.442966in}}%
\pgfpathlineto{\pgfqpoint{2.459300in}{2.444778in}}%
\pgfpathlineto{\pgfqpoint{2.459310in}{2.444321in}}%
\pgfpathlineto{\pgfqpoint{2.460143in}{2.461613in}}%
\pgfpathlineto{\pgfqpoint{2.460290in}{2.460754in}}%
\pgfpathlineto{\pgfqpoint{2.461411in}{2.469015in}}%
\pgfpathlineto{\pgfqpoint{2.460319in}{2.459802in}}%
\pgfpathlineto{\pgfqpoint{2.461454in}{2.467835in}}%
\pgfpathlineto{\pgfqpoint{2.461833in}{2.467070in}}%
\pgfpathlineto{\pgfqpoint{2.462129in}{2.472230in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{2.470837in}}%
\pgfpathlineto{\pgfqpoint{2.462545in}{2.471084in}}%
\pgfpathlineto{\pgfqpoint{2.463346in}{2.460370in}}%
\pgfpathlineto{\pgfqpoint{2.463633in}{2.464801in}}%
\pgfpathlineto{\pgfqpoint{2.463851in}{2.462820in}}%
\pgfpathlineto{\pgfqpoint{2.464542in}{2.470860in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{2.465953in}{2.477348in}}%
\pgfpathlineto{\pgfqpoint{2.465365in}{2.464518in}}%
\pgfpathlineto{\pgfqpoint{2.465967in}{2.477213in}}%
\pgfpathlineto{\pgfqpoint{2.465995in}{2.476662in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{2.489990in}}%
\pgfpathlineto{\pgfqpoint{2.468188in}{2.505244in}}%
\pgfpathlineto{\pgfqpoint{2.467036in}{2.489733in}}%
\pgfpathlineto{\pgfqpoint{2.468381in}{2.503545in}}%
\pgfpathlineto{\pgfqpoint{2.468392in}{2.502948in}}%
\pgfpathlineto{\pgfqpoint{2.468704in}{2.508759in}}%
\pgfpathlineto{\pgfqpoint{2.469482in}{2.506897in}}%
\pgfpathlineto{\pgfqpoint{2.470596in}{2.519740in}}%
\pgfpathlineto{\pgfqpoint{2.469496in}{2.506174in}}%
\pgfpathlineto{\pgfqpoint{2.471227in}{2.514858in}}%
\pgfpathlineto{\pgfqpoint{2.471419in}{2.511162in}}%
\pgfpathlineto{\pgfqpoint{2.472252in}{2.522103in}}%
\pgfpathlineto{\pgfqpoint{2.472303in}{2.521281in}}%
\pgfpathlineto{\pgfqpoint{2.472693in}{2.523558in}}%
\pgfpathlineto{\pgfqpoint{2.472933in}{2.518953in}}%
\pgfpathlineto{\pgfqpoint{2.473419in}{2.522423in}}%
\pgfpathlineto{\pgfqpoint{2.473942in}{2.520130in}}%
\pgfpathlineto{\pgfqpoint{2.474242in}{2.525363in}}%
\pgfpathlineto{\pgfqpoint{2.474521in}{2.523553in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{2.524798in}}%
\pgfpathlineto{\pgfqpoint{2.475438in}{2.516619in}}%
\pgfpathlineto{\pgfqpoint{2.475439in}{2.516631in}}%
\pgfpathlineto{\pgfqpoint{2.475456in}{2.515747in}}%
\pgfpathlineto{\pgfqpoint{2.476415in}{2.526205in}}%
\pgfpathlineto{\pgfqpoint{2.476509in}{2.525968in}}%
\pgfpathlineto{\pgfqpoint{2.476515in}{2.526105in}}%
\pgfpathlineto{\pgfqpoint{2.477474in}{2.513370in}}%
\pgfpathlineto{\pgfqpoint{2.477587in}{2.516081in}}%
\pgfpathlineto{\pgfqpoint{2.478179in}{2.519348in}}%
\pgfpathlineto{\pgfqpoint{2.478483in}{2.514148in}}%
\pgfpathlineto{\pgfqpoint{2.478702in}{2.516209in}}%
\pgfpathlineto{\pgfqpoint{2.479839in}{2.503684in}}%
\pgfpathlineto{\pgfqpoint{2.478723in}{2.516605in}}%
\pgfpathlineto{\pgfqpoint{2.479845in}{2.503876in}}%
\pgfpathlineto{\pgfqpoint{2.479850in}{2.504066in}}%
\pgfpathlineto{\pgfqpoint{2.480878in}{2.492709in}}%
\pgfpathlineto{\pgfqpoint{2.480879in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{2.481510in}{2.481503in}}%
\pgfpathlineto{\pgfqpoint{2.480924in}{2.493369in}}%
\pgfpathlineto{\pgfqpoint{2.482034in}{2.483865in}}%
\pgfpathlineto{\pgfqpoint{2.482570in}{2.489617in}}%
\pgfpathlineto{\pgfqpoint{2.483024in}{2.482669in}}%
\pgfpathlineto{\pgfqpoint{2.483141in}{2.483296in}}%
\pgfpathlineto{\pgfqpoint{2.483529in}{2.481116in}}%
\pgfpathlineto{\pgfqpoint{2.484178in}{2.491346in}}%
\pgfpathlineto{\pgfqpoint{2.484187in}{2.491278in}}%
\pgfpathlineto{\pgfqpoint{2.484777in}{2.495391in}}%
\pgfpathlineto{\pgfqpoint{2.484538in}{2.490613in}}%
\pgfpathlineto{\pgfqpoint{2.485310in}{2.493386in}}%
\pgfpathlineto{\pgfqpoint{2.486556in}{2.485673in}}%
\pgfpathlineto{\pgfqpoint{2.485346in}{2.494234in}}%
\pgfpathlineto{\pgfqpoint{2.486582in}{2.486603in}}%
\pgfpathlineto{\pgfqpoint{2.486730in}{2.487776in}}%
\pgfpathlineto{\pgfqpoint{2.487565in}{2.471283in}}%
\pgfpathlineto{\pgfqpoint{2.487651in}{2.472603in}}%
\pgfpathlineto{\pgfqpoint{2.488070in}{2.470655in}}%
\pgfpathlineto{\pgfqpoint{2.488388in}{2.476232in}}%
\pgfpathlineto{\pgfqpoint{2.488752in}{2.474687in}}%
\pgfpathlineto{\pgfqpoint{2.488752in}{2.474706in}}%
\pgfpathlineto{\pgfqpoint{2.489583in}{2.463558in}}%
\pgfpathlineto{\pgfqpoint{2.489766in}{2.468212in}}%
\pgfpathlineto{\pgfqpoint{2.489836in}{2.468019in}}%
\pgfpathlineto{\pgfqpoint{2.490668in}{2.477397in}}%
\pgfpathlineto{\pgfqpoint{2.490696in}{2.476821in}}%
\pgfpathlineto{\pgfqpoint{2.491803in}{2.487396in}}%
\pgfpathlineto{\pgfqpoint{2.490719in}{2.476704in}}%
\pgfpathlineto{\pgfqpoint{2.491867in}{2.486977in}}%
\pgfpathlineto{\pgfqpoint{2.492106in}{2.486017in}}%
\pgfpathlineto{\pgfqpoint{2.492405in}{2.493326in}}%
\pgfpathlineto{\pgfqpoint{2.492677in}{2.492666in}}%
\pgfpathlineto{\pgfqpoint{2.492914in}{2.495603in}}%
\pgfpathlineto{\pgfqpoint{2.493620in}{2.489735in}}%
\pgfpathlineto{\pgfqpoint{2.493793in}{2.494285in}}%
\pgfpathlineto{\pgfqpoint{2.493793in}{2.494205in}}%
\pgfpathlineto{\pgfqpoint{2.494815in}{2.504294in}}%
\pgfpathlineto{\pgfqpoint{2.494860in}{2.503145in}}%
\pgfpathlineto{\pgfqpoint{2.494925in}{2.503325in}}%
\pgfpathlineto{\pgfqpoint{2.495638in}{2.495659in}}%
\pgfpathlineto{\pgfqpoint{2.495968in}{2.502527in}}%
\pgfpathlineto{\pgfqpoint{2.496016in}{2.501249in}}%
\pgfpathlineto{\pgfqpoint{2.496944in}{2.509836in}}%
\pgfpathlineto{\pgfqpoint{2.497004in}{2.508100in}}%
\pgfpathlineto{\pgfqpoint{2.497984in}{2.512175in}}%
\pgfpathlineto{\pgfqpoint{2.497152in}{2.505616in}}%
\pgfpathlineto{\pgfqpoint{2.498128in}{2.510476in}}%
\pgfpathlineto{\pgfqpoint{2.498970in}{2.516502in}}%
\pgfpathlineto{\pgfqpoint{2.498161in}{2.509272in}}%
\pgfpathlineto{\pgfqpoint{2.499271in}{2.514002in}}%
\pgfpathlineto{\pgfqpoint{2.500870in}{2.525220in}}%
\pgfpathlineto{\pgfqpoint{2.499675in}{2.509948in}}%
\pgfpathlineto{\pgfqpoint{2.501182in}{2.519040in}}%
\pgfpathlineto{\pgfqpoint{2.501693in}{2.516139in}}%
\pgfpathlineto{\pgfqpoint{2.502247in}{2.523990in}}%
\pgfpathlineto{\pgfqpoint{2.502266in}{2.523700in}}%
\pgfpathlineto{\pgfqpoint{2.502502in}{2.525465in}}%
\pgfpathlineto{\pgfqpoint{2.503206in}{2.518973in}}%
\pgfpathlineto{\pgfqpoint{2.503362in}{2.520974in}}%
\pgfpathlineto{\pgfqpoint{2.504625in}{2.512979in}}%
\pgfpathlineto{\pgfqpoint{2.503383in}{2.521754in}}%
\pgfpathlineto{\pgfqpoint{2.504636in}{2.513657in}}%
\pgfpathlineto{\pgfqpoint{2.504644in}{2.513918in}}%
\pgfpathlineto{\pgfqpoint{2.505705in}{2.501723in}}%
\pgfpathlineto{\pgfqpoint{2.505710in}{2.501906in}}%
\pgfpathlineto{\pgfqpoint{2.505729in}{2.500719in}}%
\pgfpathlineto{\pgfqpoint{2.506560in}{2.511541in}}%
\pgfpathlineto{\pgfqpoint{2.506567in}{2.511298in}}%
\pgfpathlineto{\pgfqpoint{2.506931in}{2.512583in}}%
\pgfpathlineto{\pgfqpoint{2.507243in}{2.506291in}}%
\pgfpathlineto{\pgfqpoint{2.507660in}{2.507101in}}%
\pgfpathlineto{\pgfqpoint{2.509021in}{2.521837in}}%
\pgfpathlineto{\pgfqpoint{2.507747in}{2.505679in}}%
\pgfpathlineto{\pgfqpoint{2.509251in}{2.517628in}}%
\pgfpathlineto{\pgfqpoint{2.510270in}{2.514299in}}%
\pgfpathlineto{\pgfqpoint{2.509565in}{2.520834in}}%
\pgfpathlineto{\pgfqpoint{2.510379in}{2.515777in}}%
\pgfpathlineto{\pgfqpoint{2.510476in}{2.517906in}}%
\pgfpathlineto{\pgfqpoint{2.511340in}{2.505727in}}%
\pgfpathlineto{\pgfqpoint{2.511342in}{2.505729in}}%
\pgfpathlineto{\pgfqpoint{2.512288in}{2.492727in}}%
\pgfpathlineto{\pgfqpoint{2.511353in}{2.506020in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{2.497012in}}%
\pgfpathlineto{\pgfqpoint{2.513778in}{2.480517in}}%
\pgfpathlineto{\pgfqpoint{2.512593in}{2.497522in}}%
\pgfpathlineto{\pgfqpoint{2.513781in}{2.480826in}}%
\pgfpathlineto{\pgfqpoint{2.514635in}{2.489479in}}%
\pgfpathlineto{\pgfqpoint{2.513802in}{2.479912in}}%
\pgfpathlineto{\pgfqpoint{2.514960in}{2.489216in}}%
\pgfpathlineto{\pgfqpoint{2.515316in}{2.486722in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{2.492489in}}%
\pgfpathlineto{\pgfqpoint{2.516065in}{2.491015in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{2.494743in}}%
\pgfpathlineto{\pgfqpoint{2.516325in}{2.489143in}}%
\pgfpathlineto{\pgfqpoint{2.517197in}{2.491834in}}%
\pgfpathlineto{\pgfqpoint{2.517839in}{2.482844in}}%
\pgfpathlineto{\pgfqpoint{2.517252in}{2.492059in}}%
\pgfpathlineto{\pgfqpoint{2.518345in}{2.484759in}}%
\pgfpathlineto{\pgfqpoint{2.518655in}{2.490892in}}%
\pgfpathlineto{\pgfqpoint{2.519352in}{2.480023in}}%
\pgfpathlineto{\pgfqpoint{2.519375in}{2.480356in}}%
\pgfpathlineto{\pgfqpoint{2.519857in}{2.474475in}}%
\pgfpathlineto{\pgfqpoint{2.519556in}{2.481481in}}%
\pgfpathlineto{\pgfqpoint{2.520494in}{2.478988in}}%
\pgfpathlineto{\pgfqpoint{2.520562in}{2.481027in}}%
\pgfpathlineto{\pgfqpoint{2.521370in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{2.521571in}{2.476759in}}%
\pgfpathlineto{\pgfqpoint{2.522380in}{2.470739in}}%
\pgfpathlineto{\pgfqpoint{2.521572in}{2.476809in}}%
\pgfpathlineto{\pgfqpoint{2.522695in}{2.474235in}}%
\pgfpathlineto{\pgfqpoint{2.522706in}{2.474637in}}%
\pgfpathlineto{\pgfqpoint{2.523735in}{2.465808in}}%
\pgfpathlineto{\pgfqpoint{2.523743in}{2.466110in}}%
\pgfpathlineto{\pgfqpoint{2.523893in}{2.462082in}}%
\pgfpathlineto{\pgfqpoint{2.524701in}{2.471857in}}%
\pgfpathlineto{\pgfqpoint{2.524710in}{2.471850in}}%
\pgfpathlineto{\pgfqpoint{2.524724in}{2.471914in}}%
\pgfpathlineto{\pgfqpoint{2.525746in}{2.462278in}}%
\pgfpathlineto{\pgfqpoint{2.525746in}{2.462354in}}%
\pgfpathlineto{\pgfqpoint{2.526617in}{2.464930in}}%
\pgfpathlineto{\pgfqpoint{2.525911in}{2.458234in}}%
\pgfpathlineto{\pgfqpoint{2.526854in}{2.462160in}}%
\pgfpathlineto{\pgfqpoint{2.527993in}{2.453451in}}%
\pgfpathlineto{\pgfqpoint{2.527125in}{2.462936in}}%
\pgfpathlineto{\pgfqpoint{2.528003in}{2.453909in}}%
\pgfpathlineto{\pgfqpoint{2.528005in}{2.454001in}}%
\pgfpathlineto{\pgfqpoint{2.528939in}{2.443653in}}%
\pgfpathlineto{\pgfqpoint{2.529039in}{2.445180in}}%
\pgfpathlineto{\pgfqpoint{2.529948in}{2.431373in}}%
\pgfpathlineto{\pgfqpoint{2.529115in}{2.445915in}}%
\pgfpathlineto{\pgfqpoint{2.530179in}{2.435763in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{2.442461in}}%
\pgfpathlineto{\pgfqpoint{2.530452in}{2.433660in}}%
\pgfpathlineto{\pgfqpoint{2.531307in}{2.440214in}}%
\pgfpathlineto{\pgfqpoint{2.531966in}{2.435134in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{2.444160in}}%
\pgfpathlineto{\pgfqpoint{2.532392in}{2.443961in}}%
\pgfpathlineto{\pgfqpoint{2.533240in}{2.451783in}}%
\pgfpathlineto{\pgfqpoint{2.532408in}{2.443783in}}%
\pgfpathlineto{\pgfqpoint{2.533523in}{2.448910in}}%
\pgfpathlineto{\pgfqpoint{2.534489in}{2.444651in}}%
\pgfpathlineto{\pgfqpoint{2.533784in}{2.450962in}}%
\pgfpathlineto{\pgfqpoint{2.534655in}{2.447424in}}%
\pgfpathlineto{\pgfqpoint{2.534695in}{2.448433in}}%
\pgfpathlineto{\pgfqpoint{2.535719in}{2.433220in}}%
\pgfpathlineto{\pgfqpoint{2.535720in}{2.433333in}}%
\pgfpathlineto{\pgfqpoint{2.536507in}{2.423645in}}%
\pgfpathlineto{\pgfqpoint{2.535732in}{2.433441in}}%
\pgfpathlineto{\pgfqpoint{2.536856in}{2.427146in}}%
\pgfpathlineto{\pgfqpoint{2.538021in}{2.410985in}}%
\pgfpathlineto{\pgfqpoint{2.536930in}{2.427724in}}%
\pgfpathlineto{\pgfqpoint{2.538560in}{2.417829in}}%
\pgfpathlineto{\pgfqpoint{2.539295in}{2.422354in}}%
\pgfpathlineto{\pgfqpoint{2.539030in}{2.417400in}}%
\pgfpathlineto{\pgfqpoint{2.539687in}{2.420954in}}%
\pgfpathlineto{\pgfqpoint{2.540544in}{2.419427in}}%
\pgfpathlineto{\pgfqpoint{2.540752in}{2.424642in}}%
\pgfpathlineto{\pgfqpoint{2.540753in}{2.424535in}}%
\pgfpathlineto{\pgfqpoint{2.542057in}{2.410920in}}%
\pgfpathlineto{\pgfqpoint{2.540840in}{2.424808in}}%
\pgfpathlineto{\pgfqpoint{2.542255in}{2.414408in}}%
\pgfpathlineto{\pgfqpoint{2.542866in}{2.417575in}}%
\pgfpathlineto{\pgfqpoint{2.542562in}{2.411609in}}%
\pgfpathlineto{\pgfqpoint{2.543359in}{2.412755in}}%
\pgfpathlineto{\pgfqpoint{2.544076in}{2.397912in}}%
\pgfpathlineto{\pgfqpoint{2.543362in}{2.412970in}}%
\pgfpathlineto{\pgfqpoint{2.544527in}{2.401581in}}%
\pgfpathlineto{\pgfqpoint{2.544780in}{2.402715in}}%
\pgfpathlineto{\pgfqpoint{2.545558in}{2.393893in}}%
\pgfpathlineto{\pgfqpoint{2.545563in}{2.394003in}}%
\pgfpathlineto{\pgfqpoint{2.546598in}{2.386652in}}%
\pgfpathlineto{\pgfqpoint{2.545766in}{2.395554in}}%
\pgfpathlineto{\pgfqpoint{2.546703in}{2.388105in}}%
\pgfpathlineto{\pgfqpoint{2.546806in}{2.390640in}}%
\pgfpathlineto{\pgfqpoint{2.547734in}{2.379649in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{2.380006in}}%
\pgfpathlineto{\pgfqpoint{2.548112in}{2.373015in}}%
\pgfpathlineto{\pgfqpoint{2.547785in}{2.381089in}}%
\pgfpathlineto{\pgfqpoint{2.548879in}{2.379169in}}%
\pgfpathlineto{\pgfqpoint{2.548929in}{2.380669in}}%
\pgfpathlineto{\pgfqpoint{2.549752in}{2.368801in}}%
\pgfpathlineto{\pgfqpoint{2.549935in}{2.369032in}}%
\pgfpathlineto{\pgfqpoint{2.550130in}{2.363563in}}%
\pgfpathlineto{\pgfqpoint{2.549936in}{2.369125in}}%
\pgfpathlineto{\pgfqpoint{2.551057in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{2.551058in}{2.366330in}}%
\pgfpathlineto{\pgfqpoint{2.552022in}{2.356101in}}%
\pgfpathlineto{\pgfqpoint{2.552083in}{2.356685in}}%
\pgfpathlineto{\pgfqpoint{2.553410in}{2.344762in}}%
\pgfpathlineto{\pgfqpoint{2.552098in}{2.357086in}}%
\pgfpathlineto{\pgfqpoint{2.553420in}{2.345293in}}%
\pgfpathlineto{\pgfqpoint{2.553460in}{2.346047in}}%
\pgfpathlineto{\pgfqpoint{2.554167in}{2.332850in}}%
\pgfpathlineto{\pgfqpoint{2.554511in}{2.337467in}}%
\pgfpathlineto{\pgfqpoint{2.554545in}{2.335733in}}%
\pgfpathlineto{\pgfqpoint{2.555368in}{2.346409in}}%
\pgfpathlineto{\pgfqpoint{2.555587in}{2.343117in}}%
\pgfpathlineto{\pgfqpoint{2.556994in}{2.359287in}}%
\pgfpathlineto{\pgfqpoint{2.555680in}{2.340532in}}%
\pgfpathlineto{\pgfqpoint{2.556999in}{2.359071in}}%
\pgfpathlineto{\pgfqpoint{2.557194in}{2.357429in}}%
\pgfpathlineto{\pgfqpoint{2.558017in}{2.366339in}}%
\pgfpathlineto{\pgfqpoint{2.558089in}{2.365096in}}%
\pgfpathlineto{\pgfqpoint{2.559004in}{2.369825in}}%
\pgfpathlineto{\pgfqpoint{2.558708in}{2.364326in}}%
\pgfpathlineto{\pgfqpoint{2.559203in}{2.365603in}}%
\pgfpathlineto{\pgfqpoint{2.560221in}{2.356433in}}%
\pgfpathlineto{\pgfqpoint{2.559389in}{2.368517in}}%
\pgfpathlineto{\pgfqpoint{2.560419in}{2.360686in}}%
\pgfpathlineto{\pgfqpoint{2.561417in}{2.367817in}}%
\pgfpathlineto{\pgfqpoint{2.560726in}{2.359055in}}%
\pgfpathlineto{\pgfqpoint{2.561545in}{2.366021in}}%
\pgfpathlineto{\pgfqpoint{2.562240in}{2.360986in}}%
\pgfpathlineto{\pgfqpoint{2.562567in}{2.370566in}}%
\pgfpathlineto{\pgfqpoint{2.562632in}{2.370463in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{2.370341in}}%
\pgfpathlineto{\pgfqpoint{2.563490in}{2.386260in}}%
\pgfpathlineto{\pgfqpoint{2.563496in}{2.386144in}}%
\pgfpathlineto{\pgfqpoint{2.564586in}{2.399584in}}%
\pgfpathlineto{\pgfqpoint{2.563627in}{2.384397in}}%
\pgfpathlineto{\pgfqpoint{2.564661in}{2.399087in}}%
\pgfpathlineto{\pgfqpoint{2.565972in}{2.411448in}}%
\pgfpathlineto{\pgfqpoint{2.564763in}{2.398061in}}%
\pgfpathlineto{\pgfqpoint{2.565986in}{2.410783in}}%
\pgfpathlineto{\pgfqpoint{2.566276in}{2.407380in}}%
\pgfpathlineto{\pgfqpoint{2.566989in}{2.421972in}}%
\pgfpathlineto{\pgfqpoint{2.567023in}{2.421592in}}%
\pgfpathlineto{\pgfqpoint{2.567477in}{2.425711in}}%
\pgfpathlineto{\pgfqpoint{2.567790in}{2.418994in}}%
\pgfpathlineto{\pgfqpoint{2.568126in}{2.420952in}}%
\pgfpathlineto{\pgfqpoint{2.568294in}{2.417544in}}%
\pgfpathlineto{\pgfqpoint{2.569127in}{2.430945in}}%
\pgfpathlineto{\pgfqpoint{2.569215in}{2.429596in}}%
\pgfpathlineto{\pgfqpoint{2.570120in}{2.433933in}}%
\pgfpathlineto{\pgfqpoint{2.569303in}{2.427845in}}%
\pgfpathlineto{\pgfqpoint{2.570339in}{2.433457in}}%
\pgfpathlineto{\pgfqpoint{2.570817in}{2.432111in}}%
\pgfpathlineto{\pgfqpoint{2.571117in}{2.438505in}}%
\pgfpathlineto{\pgfqpoint{2.571426in}{2.437270in}}%
\pgfpathlineto{\pgfqpoint{2.571626in}{2.438929in}}%
\pgfpathlineto{\pgfqpoint{2.572331in}{2.430850in}}%
\pgfpathlineto{\pgfqpoint{2.572535in}{2.436579in}}%
\pgfpathlineto{\pgfqpoint{2.573517in}{2.445063in}}%
\pgfpathlineto{\pgfqpoint{2.572709in}{2.435168in}}%
\pgfpathlineto{\pgfqpoint{2.573796in}{2.439772in}}%
\pgfpathlineto{\pgfqpoint{2.574349in}{2.433767in}}%
\pgfpathlineto{\pgfqpoint{2.574898in}{2.441039in}}%
\pgfpathlineto{\pgfqpoint{2.574900in}{2.441033in}}%
\pgfpathlineto{\pgfqpoint{2.575054in}{2.442428in}}%
\pgfpathlineto{\pgfqpoint{2.575863in}{2.434125in}}%
\pgfpathlineto{\pgfqpoint{2.575983in}{2.436045in}}%
\pgfpathlineto{\pgfqpoint{2.578385in}{2.412375in}}%
\pgfpathlineto{\pgfqpoint{2.576039in}{2.436815in}}%
\pgfpathlineto{\pgfqpoint{2.578909in}{2.416977in}}%
\pgfpathlineto{\pgfqpoint{2.579587in}{2.425922in}}%
\pgfpathlineto{\pgfqpoint{2.578914in}{2.416842in}}%
\pgfpathlineto{\pgfqpoint{2.580141in}{2.423531in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{2.419974in}}%
\pgfpathlineto{\pgfqpoint{2.581197in}{2.436547in}}%
\pgfpathlineto{\pgfqpoint{2.581198in}{2.436473in}}%
\pgfpathlineto{\pgfqpoint{2.581413in}{2.434661in}}%
\pgfpathlineto{\pgfqpoint{2.582214in}{2.441939in}}%
\pgfpathlineto{\pgfqpoint{2.582217in}{2.441798in}}%
\pgfpathlineto{\pgfqpoint{2.583166in}{2.443707in}}%
\pgfpathlineto{\pgfqpoint{2.582926in}{2.438644in}}%
\pgfpathlineto{\pgfqpoint{2.583325in}{2.440661in}}%
\pgfpathlineto{\pgfqpoint{2.584440in}{2.427368in}}%
\pgfpathlineto{\pgfqpoint{2.583607in}{2.441464in}}%
\pgfpathlineto{\pgfqpoint{2.584492in}{2.429350in}}%
\pgfpathlineto{\pgfqpoint{2.584566in}{2.428336in}}%
\pgfpathlineto{\pgfqpoint{2.585496in}{2.436886in}}%
\pgfpathlineto{\pgfqpoint{2.585523in}{2.436622in}}%
\pgfpathlineto{\pgfqpoint{2.585627in}{2.436926in}}%
\pgfpathlineto{\pgfqpoint{2.586458in}{2.428889in}}%
\pgfpathlineto{\pgfqpoint{2.586630in}{2.435107in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{2.434834in}}%
\pgfpathlineto{\pgfqpoint{2.587624in}{2.451510in}}%
\pgfpathlineto{\pgfqpoint{2.588805in}{2.468247in}}%
\pgfpathlineto{\pgfqpoint{2.588870in}{2.467804in}}%
\pgfpathlineto{\pgfqpoint{2.588981in}{2.466833in}}%
\pgfpathlineto{\pgfqpoint{2.589284in}{2.476513in}}%
\pgfpathlineto{\pgfqpoint{2.589419in}{2.476014in}}%
\pgfpathlineto{\pgfqpoint{2.590191in}{2.482671in}}%
\pgfpathlineto{\pgfqpoint{2.589486in}{2.474421in}}%
\pgfpathlineto{\pgfqpoint{2.590618in}{2.482306in}}%
\pgfpathlineto{\pgfqpoint{2.590621in}{2.482022in}}%
\pgfpathlineto{\pgfqpoint{2.591586in}{2.500968in}}%
\pgfpathlineto{\pgfqpoint{2.591654in}{2.500291in}}%
\pgfpathlineto{\pgfqpoint{2.592009in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{2.592778in}{2.504684in}}%
\pgfpathlineto{\pgfqpoint{2.593822in}{2.520311in}}%
\pgfpathlineto{\pgfqpoint{2.592789in}{2.504549in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{2.517482in}}%
\pgfpathlineto{\pgfqpoint{2.594027in}{2.516863in}}%
\pgfpathlineto{\pgfqpoint{2.594862in}{2.528947in}}%
\pgfpathlineto{\pgfqpoint{2.595062in}{2.527954in}}%
\pgfpathlineto{\pgfqpoint{2.595067in}{2.527853in}}%
\pgfpathlineto{\pgfqpoint{2.596231in}{2.539938in}}%
\pgfpathlineto{\pgfqpoint{2.596549in}{2.536520in}}%
\pgfpathlineto{\pgfqpoint{2.597136in}{2.549956in}}%
\pgfpathlineto{\pgfqpoint{2.597137in}{2.549875in}}%
\pgfpathlineto{\pgfqpoint{2.597759in}{2.560418in}}%
\pgfpathlineto{\pgfqpoint{2.597149in}{2.549458in}}%
\pgfpathlineto{\pgfqpoint{2.598394in}{2.558325in}}%
\pgfpathlineto{\pgfqpoint{2.598568in}{2.555294in}}%
\pgfpathlineto{\pgfqpoint{2.599400in}{2.570515in}}%
\pgfpathlineto{\pgfqpoint{2.599450in}{2.569692in}}%
\pgfpathlineto{\pgfqpoint{2.599842in}{2.572648in}}%
\pgfpathlineto{\pgfqpoint{2.599577in}{2.567266in}}%
\pgfpathlineto{\pgfqpoint{2.600575in}{2.570887in}}%
\pgfpathlineto{\pgfqpoint{2.601090in}{2.567335in}}%
\pgfpathlineto{\pgfqpoint{2.601355in}{2.572718in}}%
\pgfpathlineto{\pgfqpoint{2.601691in}{2.569847in}}%
\pgfpathlineto{\pgfqpoint{2.601772in}{2.571612in}}%
\pgfpathlineto{\pgfqpoint{2.602604in}{2.562294in}}%
\pgfpathlineto{\pgfqpoint{2.602785in}{2.567620in}}%
\pgfpathlineto{\pgfqpoint{2.602793in}{2.567232in}}%
\pgfpathlineto{\pgfqpoint{2.603814in}{2.582363in}}%
\pgfpathlineto{\pgfqpoint{2.603852in}{2.581267in}}%
\pgfpathlineto{\pgfqpoint{2.605457in}{2.599583in}}%
\pgfpathlineto{\pgfqpoint{2.604118in}{2.577215in}}%
\pgfpathlineto{\pgfqpoint{2.605568in}{2.598612in}}%
\pgfpathlineto{\pgfqpoint{2.605631in}{2.597418in}}%
\pgfpathlineto{\pgfqpoint{2.606449in}{2.606397in}}%
\pgfpathlineto{\pgfqpoint{2.606657in}{2.605777in}}%
\pgfpathlineto{\pgfqpoint{2.607385in}{2.608247in}}%
\pgfpathlineto{\pgfqpoint{2.607650in}{2.602577in}}%
\pgfpathlineto{\pgfqpoint{2.607762in}{2.604766in}}%
\pgfpathlineto{\pgfqpoint{2.607826in}{2.605637in}}%
\pgfpathlineto{\pgfqpoint{2.608596in}{2.592161in}}%
\pgfpathlineto{\pgfqpoint{2.608610in}{2.592443in}}%
\pgfpathlineto{\pgfqpoint{2.608659in}{2.589811in}}%
\pgfpathlineto{\pgfqpoint{2.609476in}{2.597171in}}%
\pgfpathlineto{\pgfqpoint{2.609707in}{2.595790in}}%
\pgfpathlineto{\pgfqpoint{2.609718in}{2.596437in}}%
\pgfpathlineto{\pgfqpoint{2.610677in}{2.584027in}}%
\pgfpathlineto{\pgfqpoint{2.610786in}{2.587667in}}%
\pgfpathlineto{\pgfqpoint{2.610788in}{2.587501in}}%
\pgfpathlineto{\pgfqpoint{2.611847in}{2.600818in}}%
\pgfpathlineto{\pgfqpoint{2.611848in}{2.600710in}}%
\pgfpathlineto{\pgfqpoint{2.612982in}{2.608718in}}%
\pgfpathlineto{\pgfqpoint{2.612191in}{2.598984in}}%
\pgfpathlineto{\pgfqpoint{2.612982in}{2.608689in}}%
\pgfpathlineto{\pgfqpoint{2.613200in}{2.606426in}}%
\pgfpathlineto{\pgfqpoint{2.614008in}{2.615121in}}%
\pgfpathlineto{\pgfqpoint{2.614077in}{2.612735in}}%
\pgfpathlineto{\pgfqpoint{2.614126in}{2.613848in}}%
\pgfpathlineto{\pgfqpoint{2.614714in}{2.606332in}}%
\pgfpathlineto{\pgfqpoint{2.615180in}{2.611139in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{2.609620in}}%
\pgfpathlineto{\pgfqpoint{2.615672in}{2.618751in}}%
\pgfpathlineto{\pgfqpoint{2.616291in}{2.611087in}}%
\pgfpathlineto{\pgfqpoint{2.617429in}{2.615393in}}%
\pgfpathlineto{\pgfqpoint{2.616732in}{2.605493in}}%
\pgfpathlineto{\pgfqpoint{2.617429in}{2.615355in}}%
\pgfpathlineto{\pgfqpoint{2.618245in}{2.610565in}}%
\pgfpathlineto{\pgfqpoint{2.617947in}{2.616371in}}%
\pgfpathlineto{\pgfqpoint{2.618543in}{2.614565in}}%
\pgfpathlineto{\pgfqpoint{2.619555in}{2.616612in}}%
\pgfpathlineto{\pgfqpoint{2.619255in}{2.610708in}}%
\pgfpathlineto{\pgfqpoint{2.619633in}{2.613322in}}%
\pgfpathlineto{\pgfqpoint{2.619936in}{2.615963in}}%
\pgfpathlineto{\pgfqpoint{2.620766in}{2.606373in}}%
\pgfpathlineto{\pgfqpoint{2.620768in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{2.619564in}}%
\pgfpathlineto{\pgfqpoint{2.621771in}{2.619109in}}%
\pgfpathlineto{\pgfqpoint{2.621828in}{2.619667in}}%
\pgfpathlineto{\pgfqpoint{2.622660in}{2.609099in}}%
\pgfpathlineto{\pgfqpoint{2.622683in}{2.609312in}}%
\pgfpathlineto{\pgfqpoint{2.622786in}{2.607437in}}%
\pgfpathlineto{\pgfqpoint{2.623492in}{2.616506in}}%
\pgfpathlineto{\pgfqpoint{2.623780in}{2.612482in}}%
\pgfpathlineto{\pgfqpoint{2.624001in}{2.615468in}}%
\pgfpathlineto{\pgfqpoint{2.624836in}{2.606834in}}%
\pgfpathlineto{\pgfqpoint{2.624854in}{2.607666in}}%
\pgfpathlineto{\pgfqpoint{2.625814in}{2.597774in}}%
\pgfpathlineto{\pgfqpoint{2.624855in}{2.607778in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{2.600055in}}%
\pgfpathlineto{\pgfqpoint{2.626022in}{2.600309in}}%
\pgfpathlineto{\pgfqpoint{2.626823in}{2.585862in}}%
\pgfpathlineto{\pgfqpoint{2.627106in}{2.590791in}}%
\pgfpathlineto{\pgfqpoint{2.627201in}{2.588872in}}%
\pgfpathlineto{\pgfqpoint{2.628024in}{2.599525in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{2.597461in}}%
\pgfpathlineto{\pgfqpoint{2.628841in}{2.592231in}}%
\pgfpathlineto{\pgfqpoint{2.629152in}{2.601303in}}%
\pgfpathlineto{\pgfqpoint{2.629153in}{2.601261in}}%
\pgfpathlineto{\pgfqpoint{2.630115in}{2.611409in}}%
\pgfpathlineto{\pgfqpoint{2.629219in}{2.600059in}}%
\pgfpathlineto{\pgfqpoint{2.630289in}{2.608785in}}%
\pgfpathlineto{\pgfqpoint{2.631364in}{2.603877in}}%
\pgfpathlineto{\pgfqpoint{2.630659in}{2.610711in}}%
\pgfpathlineto{\pgfqpoint{2.631413in}{2.605681in}}%
\pgfpathlineto{\pgfqpoint{2.631570in}{2.608068in}}%
\pgfpathlineto{\pgfqpoint{2.632493in}{2.592789in}}%
\pgfpathlineto{\pgfqpoint{2.632494in}{2.592915in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{2.580331in}}%
\pgfpathlineto{\pgfqpoint{2.632550in}{2.593514in}}%
\pgfpathlineto{\pgfqpoint{2.633678in}{2.585315in}}%
\pgfpathlineto{\pgfqpoint{2.633686in}{2.585726in}}%
\pgfpathlineto{\pgfqpoint{2.634728in}{2.570069in}}%
\pgfpathlineto{\pgfqpoint{2.634729in}{2.570093in}}%
\pgfpathlineto{\pgfqpoint{2.634896in}{2.565248in}}%
\pgfpathlineto{\pgfqpoint{2.635728in}{2.575080in}}%
\pgfpathlineto{\pgfqpoint{2.635820in}{2.573655in}}%
\pgfpathlineto{\pgfqpoint{2.636145in}{2.576292in}}%
\pgfpathlineto{\pgfqpoint{2.636410in}{2.570754in}}%
\pgfpathlineto{\pgfqpoint{2.636936in}{2.574407in}}%
\pgfpathlineto{\pgfqpoint{2.637923in}{2.570984in}}%
\pgfpathlineto{\pgfqpoint{2.637658in}{2.576528in}}%
\pgfpathlineto{\pgfqpoint{2.638052in}{2.573540in}}%
\pgfpathlineto{\pgfqpoint{2.638100in}{2.574403in}}%
\pgfpathlineto{\pgfqpoint{2.638932in}{2.558725in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{2.562763in}}%
\pgfpathlineto{\pgfqpoint{2.640477in}{2.548371in}}%
\pgfpathlineto{\pgfqpoint{2.639741in}{2.564199in}}%
\pgfpathlineto{\pgfqpoint{2.640489in}{2.549266in}}%
\pgfpathlineto{\pgfqpoint{2.640497in}{2.549590in}}%
\pgfpathlineto{\pgfqpoint{2.640951in}{2.539392in}}%
\pgfpathlineto{\pgfqpoint{2.641576in}{2.540917in}}%
\pgfpathlineto{\pgfqpoint{2.641641in}{2.542655in}}%
\pgfpathlineto{\pgfqpoint{2.642715in}{2.529371in}}%
\pgfpathlineto{\pgfqpoint{2.643883in}{2.517398in}}%
\pgfpathlineto{\pgfqpoint{2.642767in}{2.530679in}}%
\pgfpathlineto{\pgfqpoint{2.643927in}{2.517835in}}%
\pgfpathlineto{\pgfqpoint{2.645491in}{2.497591in}}%
\pgfpathlineto{\pgfqpoint{2.645541in}{2.500062in}}%
\pgfpathlineto{\pgfqpoint{2.645795in}{2.503552in}}%
\pgfpathlineto{\pgfqpoint{2.646618in}{2.487566in}}%
\pgfpathlineto{\pgfqpoint{2.647005in}{2.479496in}}%
\pgfpathlineto{\pgfqpoint{2.646703in}{2.489037in}}%
\pgfpathlineto{\pgfqpoint{2.647772in}{2.480502in}}%
\pgfpathlineto{\pgfqpoint{2.647806in}{2.481151in}}%
\pgfpathlineto{\pgfqpoint{2.648771in}{2.464903in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{2.465869in}}%
\pgfpathlineto{\pgfqpoint{2.650001in}{2.445371in}}%
\pgfpathlineto{\pgfqpoint{2.648822in}{2.466198in}}%
\pgfpathlineto{\pgfqpoint{2.650003in}{2.445466in}}%
\pgfpathlineto{\pgfqpoint{2.650108in}{2.446005in}}%
\pgfpathlineto{\pgfqpoint{2.651033in}{2.426509in}}%
\pgfpathlineto{\pgfqpoint{2.651034in}{2.426514in}}%
\pgfpathlineto{\pgfqpoint{2.651042in}{2.425707in}}%
\pgfpathlineto{\pgfqpoint{2.651873in}{2.434221in}}%
\pgfpathlineto{\pgfqpoint{2.652096in}{2.433970in}}%
\pgfpathlineto{\pgfqpoint{2.652101in}{2.434148in}}%
\pgfpathlineto{\pgfqpoint{2.653060in}{2.423870in}}%
\pgfpathlineto{\pgfqpoint{2.653177in}{2.427977in}}%
\pgfpathlineto{\pgfqpoint{2.653178in}{2.427800in}}%
\pgfpathlineto{\pgfqpoint{2.654232in}{2.439927in}}%
\pgfpathlineto{\pgfqpoint{2.654232in}{2.439846in}}%
\pgfpathlineto{\pgfqpoint{2.654334in}{2.441313in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{2.435866in}}%
\pgfpathlineto{\pgfqpoint{2.655329in}{2.437514in}}%
\pgfpathlineto{\pgfqpoint{2.656466in}{2.429043in}}%
\pgfpathlineto{\pgfqpoint{2.655375in}{2.438995in}}%
\pgfpathlineto{\pgfqpoint{2.656518in}{2.429844in}}%
\pgfpathlineto{\pgfqpoint{2.656518in}{2.429874in}}%
\pgfpathlineto{\pgfqpoint{2.657096in}{2.415422in}}%
\pgfpathlineto{\pgfqpoint{2.657504in}{2.416217in}}%
\pgfpathlineto{\pgfqpoint{2.658610in}{2.410452in}}%
\pgfpathlineto{\pgfqpoint{2.657905in}{2.421787in}}%
\pgfpathlineto{\pgfqpoint{2.658631in}{2.411224in}}%
\pgfpathlineto{\pgfqpoint{2.659115in}{2.406937in}}%
\pgfpathlineto{\pgfqpoint{2.659701in}{2.418593in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.428393in}}%
\pgfpathlineto{\pgfqpoint{2.659745in}{2.417516in}}%
\pgfpathlineto{\pgfqpoint{2.660861in}{2.428040in}}%
\pgfpathlineto{\pgfqpoint{2.660880in}{2.426962in}}%
\pgfpathlineto{\pgfqpoint{2.661837in}{2.437084in}}%
\pgfpathlineto{\pgfqpoint{2.662446in}{2.439352in}}%
\pgfpathlineto{\pgfqpoint{2.662899in}{2.433907in}}%
\pgfpathlineto{\pgfqpoint{2.662943in}{2.435315in}}%
\pgfpathlineto{\pgfqpoint{2.663982in}{2.442129in}}%
\pgfpathlineto{\pgfqpoint{2.663151in}{2.429820in}}%
\pgfpathlineto{\pgfqpoint{2.664373in}{2.440499in}}%
\pgfpathlineto{\pgfqpoint{2.665169in}{2.426392in}}%
\pgfpathlineto{\pgfqpoint{2.665549in}{2.430720in}}%
\pgfpathlineto{\pgfqpoint{2.665874in}{2.435243in}}%
\pgfpathlineto{\pgfqpoint{2.666652in}{2.428516in}}%
\pgfpathlineto{\pgfqpoint{2.666655in}{2.428785in}}%
\pgfpathlineto{\pgfqpoint{2.667692in}{2.423854in}}%
\pgfpathlineto{\pgfqpoint{2.666860in}{2.431226in}}%
\pgfpathlineto{\pgfqpoint{2.667851in}{2.427392in}}%
\pgfpathlineto{\pgfqpoint{2.667900in}{2.428895in}}%
\pgfpathlineto{\pgfqpoint{2.668827in}{2.418293in}}%
\pgfpathlineto{\pgfqpoint{2.668903in}{2.419650in}}%
\pgfpathlineto{\pgfqpoint{2.669206in}{2.411253in}}%
\pgfpathlineto{\pgfqpoint{2.670012in}{2.420049in}}%
\pgfpathlineto{\pgfqpoint{2.670022in}{2.420199in}}%
\pgfpathlineto{\pgfqpoint{2.671050in}{2.405514in}}%
\pgfpathlineto{\pgfqpoint{2.671054in}{2.405714in}}%
\pgfpathlineto{\pgfqpoint{2.672217in}{2.397608in}}%
\pgfpathlineto{\pgfqpoint{2.672219in}{2.397727in}}%
\pgfpathlineto{\pgfqpoint{2.672435in}{2.399137in}}%
\pgfpathlineto{\pgfqpoint{2.673205in}{2.385091in}}%
\pgfpathlineto{\pgfqpoint{2.673207in}{2.385201in}}%
\pgfpathlineto{\pgfqpoint{2.675765in}{2.346794in}}%
\pgfpathlineto{\pgfqpoint{2.673221in}{2.385233in}}%
\pgfpathlineto{\pgfqpoint{2.675807in}{2.349129in}}%
\pgfpathlineto{\pgfqpoint{2.676083in}{2.354338in}}%
\pgfpathlineto{\pgfqpoint{2.676900in}{2.344237in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{2.344720in}}%
\pgfpathlineto{\pgfqpoint{2.677279in}{2.341196in}}%
\pgfpathlineto{\pgfqpoint{2.677924in}{2.352060in}}%
\pgfpathlineto{\pgfqpoint{2.677924in}{2.352056in}}%
\pgfpathlineto{\pgfqpoint{2.678496in}{2.356008in}}%
\pgfpathlineto{\pgfqpoint{2.678792in}{2.349698in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{2.352340in}}%
\pgfpathlineto{\pgfqpoint{2.680211in}{2.343988in}}%
\pgfpathlineto{\pgfqpoint{2.679096in}{2.353612in}}%
\pgfpathlineto{\pgfqpoint{2.680241in}{2.344675in}}%
\pgfpathlineto{\pgfqpoint{2.680242in}{2.344729in}}%
\pgfpathlineto{\pgfqpoint{2.681252in}{2.325752in}}%
\pgfpathlineto{\pgfqpoint{2.681258in}{2.326045in}}%
\pgfpathlineto{\pgfqpoint{2.681820in}{2.321791in}}%
\pgfpathlineto{\pgfqpoint{2.682132in}{2.328403in}}%
\pgfpathlineto{\pgfqpoint{2.682366in}{2.326823in}}%
\pgfpathlineto{\pgfqpoint{2.682372in}{2.327090in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{2.312538in}}%
\pgfpathlineto{\pgfqpoint{2.683417in}{2.316058in}}%
\pgfpathlineto{\pgfqpoint{2.683428in}{2.315406in}}%
\pgfpathlineto{\pgfqpoint{2.684418in}{2.329389in}}%
\pgfpathlineto{\pgfqpoint{2.684446in}{2.328778in}}%
\pgfpathlineto{\pgfqpoint{2.685553in}{2.342015in}}%
\pgfpathlineto{\pgfqpoint{2.684469in}{2.328591in}}%
\pgfpathlineto{\pgfqpoint{2.685593in}{2.341145in}}%
\pgfpathlineto{\pgfqpoint{2.686665in}{2.352874in}}%
\pgfpathlineto{\pgfqpoint{2.685604in}{2.340400in}}%
\pgfpathlineto{\pgfqpoint{2.686895in}{2.350948in}}%
\pgfpathlineto{\pgfqpoint{2.687370in}{2.346551in}}%
\pgfpathlineto{\pgfqpoint{2.687956in}{2.358055in}}%
\pgfpathlineto{\pgfqpoint{2.687969in}{2.357597in}}%
\pgfpathlineto{\pgfqpoint{2.688565in}{2.366010in}}%
\pgfpathlineto{\pgfqpoint{2.689098in}{2.361603in}}%
\pgfpathlineto{\pgfqpoint{2.689388in}{2.356978in}}%
\pgfpathlineto{\pgfqpoint{2.690174in}{2.372446in}}%
\pgfpathlineto{\pgfqpoint{2.690174in}{2.372282in}}%
\pgfpathlineto{\pgfqpoint{2.691228in}{2.379241in}}%
\pgfpathlineto{\pgfqpoint{2.690397in}{2.370178in}}%
\pgfpathlineto{\pgfqpoint{2.691310in}{2.378422in}}%
\pgfpathlineto{\pgfqpoint{2.691310in}{2.378414in}}%
\pgfpathlineto{\pgfqpoint{2.692119in}{2.387160in}}%
\pgfpathlineto{\pgfqpoint{2.692138in}{2.386956in}}%
\pgfpathlineto{\pgfqpoint{2.692720in}{2.390766in}}%
\pgfpathlineto{\pgfqpoint{2.692415in}{2.384321in}}%
\pgfpathlineto{\pgfqpoint{2.693258in}{2.388657in}}%
\pgfpathlineto{\pgfqpoint{2.693424in}{2.385048in}}%
\pgfpathlineto{\pgfqpoint{2.694256in}{2.405003in}}%
\pgfpathlineto{\pgfqpoint{2.694317in}{2.404108in}}%
\pgfpathlineto{\pgfqpoint{2.695443in}{2.399881in}}%
\pgfpathlineto{\pgfqpoint{2.694626in}{2.407805in}}%
\pgfpathlineto{\pgfqpoint{2.695461in}{2.401350in}}%
\pgfpathlineto{\pgfqpoint{2.696275in}{2.414614in}}%
\pgfpathlineto{\pgfqpoint{2.695466in}{2.401173in}}%
\pgfpathlineto{\pgfqpoint{2.696609in}{2.414440in}}%
\pgfpathlineto{\pgfqpoint{2.696956in}{2.409662in}}%
\pgfpathlineto{\pgfqpoint{2.696658in}{2.416033in}}%
\pgfpathlineto{\pgfqpoint{2.697791in}{2.412212in}}%
\pgfpathlineto{\pgfqpoint{2.698205in}{2.412948in}}%
\pgfpathlineto{\pgfqpoint{2.698470in}{2.407060in}}%
\pgfpathlineto{\pgfqpoint{2.698884in}{2.408347in}}%
\pgfpathlineto{\pgfqpoint{2.698893in}{2.408621in}}%
\pgfpathlineto{\pgfqpoint{2.699479in}{2.399363in}}%
\pgfpathlineto{\pgfqpoint{2.699975in}{2.405789in}}%
\pgfpathlineto{\pgfqpoint{2.699984in}{2.405343in}}%
\pgfpathlineto{\pgfqpoint{2.700689in}{2.420157in}}%
\pgfpathlineto{\pgfqpoint{2.701057in}{2.416627in}}%
\pgfpathlineto{\pgfqpoint{2.701087in}{2.415481in}}%
\pgfpathlineto{\pgfqpoint{2.702052in}{2.432590in}}%
\pgfpathlineto{\pgfqpoint{2.702064in}{2.432079in}}%
\pgfpathlineto{\pgfqpoint{2.703323in}{2.445269in}}%
\pgfpathlineto{\pgfqpoint{2.702065in}{2.431915in}}%
\pgfpathlineto{\pgfqpoint{2.703334in}{2.445003in}}%
\pgfpathlineto{\pgfqpoint{2.704020in}{2.441543in}}%
\pgfpathlineto{\pgfqpoint{2.704260in}{2.447295in}}%
\pgfpathlineto{\pgfqpoint{2.704449in}{2.444191in}}%
\pgfpathlineto{\pgfqpoint{2.704701in}{2.444490in}}%
\pgfpathlineto{\pgfqpoint{2.705471in}{2.429844in}}%
\pgfpathlineto{\pgfqpoint{2.705484in}{2.430245in}}%
\pgfpathlineto{\pgfqpoint{2.705534in}{2.427272in}}%
\pgfpathlineto{\pgfqpoint{2.706357in}{2.435990in}}%
\pgfpathlineto{\pgfqpoint{2.706553in}{2.434919in}}%
\pgfpathlineto{\pgfqpoint{2.706590in}{2.435366in}}%
\pgfpathlineto{\pgfqpoint{2.707552in}{2.422593in}}%
\pgfpathlineto{\pgfqpoint{2.707637in}{2.426212in}}%
\pgfpathlineto{\pgfqpoint{2.707647in}{2.425666in}}%
\pgfpathlineto{\pgfqpoint{2.708637in}{2.440857in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{2.440668in}}%
\pgfpathlineto{\pgfqpoint{2.709899in}{2.454260in}}%
\pgfpathlineto{\pgfqpoint{2.708687in}{2.440011in}}%
\pgfpathlineto{\pgfqpoint{2.709940in}{2.453490in}}%
\pgfpathlineto{\pgfqpoint{2.710075in}{2.451481in}}%
\pgfpathlineto{\pgfqpoint{2.710883in}{2.462811in}}%
\pgfpathlineto{\pgfqpoint{2.711031in}{2.461370in}}%
\pgfpathlineto{\pgfqpoint{2.712145in}{2.463771in}}%
\pgfpathlineto{\pgfqpoint{2.711589in}{2.454695in}}%
\pgfpathlineto{\pgfqpoint{2.712155in}{2.463486in}}%
\pgfpathlineto{\pgfqpoint{2.712776in}{2.471251in}}%
\pgfpathlineto{\pgfqpoint{2.713102in}{2.462353in}}%
\pgfpathlineto{\pgfqpoint{2.713290in}{2.464757in}}%
\pgfpathlineto{\pgfqpoint{2.713607in}{2.459261in}}%
\pgfpathlineto{\pgfqpoint{2.714313in}{2.472544in}}%
\pgfpathlineto{\pgfqpoint{2.714372in}{2.471530in}}%
\pgfpathlineto{\pgfqpoint{2.715433in}{2.475640in}}%
\pgfpathlineto{\pgfqpoint{2.714616in}{2.469217in}}%
\pgfpathlineto{\pgfqpoint{2.715491in}{2.473602in}}%
\pgfpathlineto{\pgfqpoint{2.715499in}{2.473135in}}%
\pgfpathlineto{\pgfqpoint{2.716430in}{2.481269in}}%
\pgfpathlineto{\pgfqpoint{2.716578in}{2.478925in}}%
\pgfpathlineto{\pgfqpoint{2.717643in}{2.474325in}}%
\pgfpathlineto{\pgfqpoint{2.716938in}{2.482375in}}%
\pgfpathlineto{\pgfqpoint{2.717701in}{2.477174in}}%
\pgfpathlineto{\pgfqpoint{2.717738in}{2.476522in}}%
\pgfpathlineto{\pgfqpoint{2.718569in}{2.492947in}}%
\pgfpathlineto{\pgfqpoint{2.718838in}{2.494559in}}%
\pgfpathlineto{\pgfqpoint{2.719115in}{2.489155in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{2.484679in}}%
\pgfpathlineto{\pgfqpoint{2.720210in}{2.495646in}}%
\pgfpathlineto{\pgfqpoint{2.720876in}{2.499395in}}%
\pgfpathlineto{\pgfqpoint{2.721175in}{2.492500in}}%
\pgfpathlineto{\pgfqpoint{2.721322in}{2.495928in}}%
\pgfpathlineto{\pgfqpoint{2.722184in}{2.489530in}}%
\pgfpathlineto{\pgfqpoint{2.721479in}{2.496631in}}%
\pgfpathlineto{\pgfqpoint{2.722438in}{2.494710in}}%
\pgfpathlineto{\pgfqpoint{2.722449in}{2.495058in}}%
\pgfpathlineto{\pgfqpoint{2.723446in}{2.485337in}}%
\pgfpathlineto{\pgfqpoint{2.723527in}{2.486322in}}%
\pgfpathlineto{\pgfqpoint{2.724660in}{2.500775in}}%
\pgfpathlineto{\pgfqpoint{2.723698in}{2.481111in}}%
\pgfpathlineto{\pgfqpoint{2.724681in}{2.500284in}}%
\pgfpathlineto{\pgfqpoint{2.725212in}{2.497123in}}%
\pgfpathlineto{\pgfqpoint{2.725768in}{2.503102in}}%
\pgfpathlineto{\pgfqpoint{2.725780in}{2.502851in}}%
\pgfpathlineto{\pgfqpoint{2.726990in}{2.528521in}}%
\pgfpathlineto{\pgfqpoint{2.725781in}{2.502842in}}%
\pgfpathlineto{\pgfqpoint{2.726998in}{2.528437in}}%
\pgfpathlineto{\pgfqpoint{2.727935in}{2.532482in}}%
\pgfpathlineto{\pgfqpoint{2.727230in}{2.524196in}}%
\pgfpathlineto{\pgfqpoint{2.728166in}{2.530486in}}%
\pgfpathlineto{\pgfqpoint{2.729311in}{2.524238in}}%
\pgfpathlineto{\pgfqpoint{2.728479in}{2.533808in}}%
\pgfpathlineto{\pgfqpoint{2.729330in}{2.524670in}}%
\pgfpathlineto{\pgfqpoint{2.729330in}{2.524737in}}%
\pgfpathlineto{\pgfqpoint{2.729753in}{2.513639in}}%
\pgfpathlineto{\pgfqpoint{2.730422in}{2.520016in}}%
\pgfpathlineto{\pgfqpoint{2.731392in}{2.510854in}}%
\pgfpathlineto{\pgfqpoint{2.730575in}{2.522384in}}%
\pgfpathlineto{\pgfqpoint{2.731588in}{2.512284in}}%
\pgfpathlineto{\pgfqpoint{2.732846in}{2.524097in}}%
\pgfpathlineto{\pgfqpoint{2.731771in}{2.507510in}}%
\pgfpathlineto{\pgfqpoint{2.732847in}{2.524043in}}%
\pgfpathlineto{\pgfqpoint{2.732875in}{2.523105in}}%
\pgfpathlineto{\pgfqpoint{2.733871in}{2.532166in}}%
\pgfpathlineto{\pgfqpoint{2.733926in}{2.531676in}}%
\pgfpathlineto{\pgfqpoint{2.735102in}{2.539239in}}%
\pgfpathlineto{\pgfqpoint{2.734294in}{2.530875in}}%
\pgfpathlineto{\pgfqpoint{2.735261in}{2.536958in}}%
\pgfpathlineto{\pgfqpoint{2.735807in}{2.527441in}}%
\pgfpathlineto{\pgfqpoint{2.736384in}{2.534011in}}%
\pgfpathlineto{\pgfqpoint{2.736624in}{2.539121in}}%
\pgfpathlineto{\pgfqpoint{2.737321in}{2.526348in}}%
\pgfpathlineto{\pgfqpoint{2.737399in}{2.527551in}}%
\pgfpathlineto{\pgfqpoint{2.737825in}{2.519774in}}%
\pgfpathlineto{\pgfqpoint{2.737525in}{2.528364in}}%
\pgfpathlineto{\pgfqpoint{2.738510in}{2.527771in}}%
\pgfpathlineto{\pgfqpoint{2.740348in}{2.514402in}}%
\pgfpathlineto{\pgfqpoint{2.738530in}{2.528226in}}%
\pgfpathlineto{\pgfqpoint{2.740485in}{2.517020in}}%
\pgfpathlineto{\pgfqpoint{2.740556in}{2.519867in}}%
\pgfpathlineto{\pgfqpoint{2.741578in}{2.508556in}}%
\pgfpathlineto{\pgfqpoint{2.741578in}{2.508605in}}%
\pgfpathlineto{\pgfqpoint{2.741862in}{2.501686in}}%
\pgfpathlineto{\pgfqpoint{2.742661in}{2.512255in}}%
\pgfpathlineto{\pgfqpoint{2.742693in}{2.512884in}}%
\pgfpathlineto{\pgfqpoint{2.743738in}{2.498025in}}%
\pgfpathlineto{\pgfqpoint{2.743880in}{2.494087in}}%
\pgfpathlineto{\pgfqpoint{2.744586in}{2.501750in}}%
\pgfpathlineto{\pgfqpoint{2.744851in}{2.497251in}}%
\pgfpathlineto{\pgfqpoint{2.745094in}{2.498830in}}%
\pgfpathlineto{\pgfqpoint{2.745924in}{2.487083in}}%
\pgfpathlineto{\pgfqpoint{2.745925in}{2.487151in}}%
\pgfpathlineto{\pgfqpoint{2.746907in}{2.474394in}}%
\pgfpathlineto{\pgfqpoint{2.745946in}{2.487630in}}%
\pgfpathlineto{\pgfqpoint{2.747063in}{2.476426in}}%
\pgfpathlineto{\pgfqpoint{2.747917in}{2.460006in}}%
\pgfpathlineto{\pgfqpoint{2.747084in}{2.477358in}}%
\pgfpathlineto{\pgfqpoint{2.748370in}{2.465587in}}%
\pgfpathlineto{\pgfqpoint{2.749112in}{2.476613in}}%
\pgfpathlineto{\pgfqpoint{2.748421in}{2.463817in}}%
\pgfpathlineto{\pgfqpoint{2.749507in}{2.471579in}}%
\pgfpathlineto{\pgfqpoint{2.749935in}{2.470137in}}%
\pgfpathlineto{\pgfqpoint{2.750427in}{2.484615in}}%
\pgfpathlineto{\pgfqpoint{2.751625in}{2.498016in}}%
\pgfpathlineto{\pgfqpoint{2.750432in}{2.484252in}}%
\pgfpathlineto{\pgfqpoint{2.751627in}{2.497880in}}%
\pgfpathlineto{\pgfqpoint{2.752458in}{2.495626in}}%
\pgfpathlineto{\pgfqpoint{2.752723in}{2.501936in}}%
\pgfpathlineto{\pgfqpoint{2.752724in}{2.501687in}}%
\pgfpathlineto{\pgfqpoint{2.752755in}{2.501907in}}%
\pgfpathlineto{\pgfqpoint{2.753713in}{2.489687in}}%
\pgfpathlineto{\pgfqpoint{2.753716in}{2.489789in}}%
\pgfpathlineto{\pgfqpoint{2.753971in}{2.483101in}}%
\pgfpathlineto{\pgfqpoint{2.754802in}{2.494390in}}%
\pgfpathlineto{\pgfqpoint{2.754813in}{2.493718in}}%
\pgfpathlineto{\pgfqpoint{2.754930in}{2.494406in}}%
\pgfpathlineto{\pgfqpoint{2.755863in}{2.484616in}}%
\pgfpathlineto{\pgfqpoint{2.755887in}{2.484902in}}%
\pgfpathlineto{\pgfqpoint{2.755990in}{2.483629in}}%
\pgfpathlineto{\pgfqpoint{2.756481in}{2.497120in}}%
\pgfpathlineto{\pgfqpoint{2.757680in}{2.514950in}}%
\pgfpathlineto{\pgfqpoint{2.756486in}{2.496795in}}%
\pgfpathlineto{\pgfqpoint{2.757684in}{2.514565in}}%
\pgfpathlineto{\pgfqpoint{2.757755in}{2.514023in}}%
\pgfpathlineto{\pgfqpoint{2.758742in}{2.529916in}}%
\pgfpathlineto{\pgfqpoint{2.758742in}{2.529863in}}%
\pgfpathlineto{\pgfqpoint{2.759321in}{2.534398in}}%
\pgfpathlineto{\pgfqpoint{2.759017in}{2.527394in}}%
\pgfpathlineto{\pgfqpoint{2.759858in}{2.531158in}}%
\pgfpathlineto{\pgfqpoint{2.760026in}{2.526494in}}%
\pgfpathlineto{\pgfqpoint{2.760858in}{2.543348in}}%
\pgfpathlineto{\pgfqpoint{2.760886in}{2.541866in}}%
\pgfpathlineto{\pgfqpoint{2.761085in}{2.543842in}}%
\pgfpathlineto{\pgfqpoint{2.761950in}{2.531594in}}%
\pgfpathlineto{\pgfqpoint{2.761964in}{2.532633in}}%
\pgfpathlineto{\pgfqpoint{2.763261in}{2.543021in}}%
\pgfpathlineto{\pgfqpoint{2.762044in}{2.529882in}}%
\pgfpathlineto{\pgfqpoint{2.763360in}{2.542108in}}%
\pgfpathlineto{\pgfqpoint{2.764551in}{2.535495in}}%
\pgfpathlineto{\pgfqpoint{2.764553in}{2.535693in}}%
\pgfpathlineto{\pgfqpoint{2.764831in}{2.540801in}}%
\pgfpathlineto{\pgfqpoint{2.765602in}{2.533930in}}%
\pgfpathlineto{\pgfqpoint{2.765603in}{2.533939in}}%
\pgfpathlineto{\pgfqpoint{2.766081in}{2.524129in}}%
\pgfpathlineto{\pgfqpoint{2.765623in}{2.534452in}}%
\pgfpathlineto{\pgfqpoint{2.766718in}{2.532371in}}%
\pgfpathlineto{\pgfqpoint{2.767933in}{2.520832in}}%
\pgfpathlineto{\pgfqpoint{2.766898in}{2.535891in}}%
\pgfpathlineto{\pgfqpoint{2.767936in}{2.520954in}}%
\pgfpathlineto{\pgfqpoint{2.768804in}{2.521131in}}%
\pgfpathlineto{\pgfqpoint{2.768099in}{2.515112in}}%
\pgfpathlineto{\pgfqpoint{2.769033in}{2.517199in}}%
\pgfpathlineto{\pgfqpoint{2.769033in}{2.517199in}}%
\pgfpathlineto{\pgfqpoint{2.769067in}{2.515826in}}%
\pgfpathlineto{\pgfqpoint{2.769067in}{2.515835in}}%
\pgfpathlineto{\pgfqpoint{2.770239in}{2.498183in}}%
\pgfpathlineto{\pgfqpoint{2.769312in}{2.516372in}}%
\pgfpathlineto{\pgfqpoint{2.770240in}{2.498231in}}%
\pgfpathlineto{\pgfqpoint{2.770996in}{2.486498in}}%
\pgfpathlineto{\pgfqpoint{2.770295in}{2.499705in}}%
\pgfpathlineto{\pgfqpoint{2.770996in}{2.486499in}}%
\pgfpathlineto{\pgfqpoint{2.772135in}{2.460575in}}%
\pgfpathlineto{\pgfqpoint{2.772192in}{2.462527in}}%
\pgfpathlineto{\pgfqpoint{2.772958in}{2.469289in}}%
\pgfpathlineto{\pgfqpoint{2.772640in}{2.460707in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.468001in}}%
\pgfpathlineto{\pgfqpoint{2.774154in}{2.454772in}}%
\pgfpathlineto{\pgfqpoint{2.773323in}{2.468442in}}%
\pgfpathlineto{\pgfqpoint{2.774456in}{2.463545in}}%
\pgfpathlineto{\pgfqpoint{2.775371in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{2.774532in}{2.461865in}}%
\pgfpathlineto{\pgfqpoint{2.775575in}{2.466582in}}%
\pgfpathlineto{\pgfqpoint{2.775844in}{2.468331in}}%
\pgfpathlineto{\pgfqpoint{2.776582in}{2.461408in}}%
\pgfpathlineto{\pgfqpoint{2.776603in}{2.461827in}}%
\pgfpathlineto{\pgfqpoint{2.777772in}{2.445914in}}%
\pgfpathlineto{\pgfqpoint{2.776881in}{2.462862in}}%
\pgfpathlineto{\pgfqpoint{2.777775in}{2.446084in}}%
\pgfpathlineto{\pgfqpoint{2.778695in}{2.430310in}}%
\pgfpathlineto{\pgfqpoint{2.778981in}{2.436122in}}%
\pgfpathlineto{\pgfqpoint{2.778999in}{2.437321in}}%
\pgfpathlineto{\pgfqpoint{2.779830in}{2.422242in}}%
\pgfpathlineto{\pgfqpoint{2.780016in}{2.423470in}}%
\pgfpathlineto{\pgfqpoint{2.780208in}{2.417823in}}%
\pgfpathlineto{\pgfqpoint{2.780915in}{2.433312in}}%
\pgfpathlineto{\pgfqpoint{2.780943in}{2.432344in}}%
\pgfpathlineto{\pgfqpoint{2.782049in}{2.442866in}}%
\pgfpathlineto{\pgfqpoint{2.781218in}{2.431076in}}%
\pgfpathlineto{\pgfqpoint{2.782097in}{2.440986in}}%
\pgfpathlineto{\pgfqpoint{2.782101in}{2.440524in}}%
\pgfpathlineto{\pgfqpoint{2.783031in}{2.454007in}}%
\pgfpathlineto{\pgfqpoint{2.783169in}{2.452311in}}%
\pgfpathlineto{\pgfqpoint{2.784245in}{2.447671in}}%
\pgfpathlineto{\pgfqpoint{2.783540in}{2.456452in}}%
\pgfpathlineto{\pgfqpoint{2.784302in}{2.450579in}}%
\pgfpathlineto{\pgfqpoint{2.785431in}{2.466299in}}%
\pgfpathlineto{\pgfqpoint{2.784339in}{2.449848in}}%
\pgfpathlineto{\pgfqpoint{2.785446in}{2.466280in}}%
\pgfpathlineto{\pgfqpoint{2.785446in}{2.466294in}}%
\pgfpathlineto{\pgfqpoint{2.786263in}{2.453842in}}%
\pgfpathlineto{\pgfqpoint{2.786420in}{2.459036in}}%
\pgfpathlineto{\pgfqpoint{2.786421in}{2.458980in}}%
\pgfpathlineto{\pgfqpoint{2.787466in}{2.471567in}}%
\pgfpathlineto{\pgfqpoint{2.787468in}{2.471498in}}%
\pgfpathlineto{\pgfqpoint{2.788609in}{2.475224in}}%
\pgfpathlineto{\pgfqpoint{2.787777in}{2.466545in}}%
\pgfpathlineto{\pgfqpoint{2.788627in}{2.473998in}}%
\pgfpathlineto{\pgfqpoint{2.788786in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{2.789595in}{2.480968in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{2.479015in}}%
\pgfpathlineto{\pgfqpoint{2.790856in}{2.483129in}}%
\pgfpathlineto{\pgfqpoint{2.790299in}{2.472028in}}%
\pgfpathlineto{\pgfqpoint{2.790867in}{2.482790in}}%
\pgfpathlineto{\pgfqpoint{2.790867in}{2.482738in}}%
\pgfpathlineto{\pgfqpoint{2.791501in}{2.493088in}}%
\pgfpathlineto{\pgfqpoint{2.791961in}{2.485860in}}%
\pgfpathlineto{\pgfqpoint{2.793023in}{2.494172in}}%
\pgfpathlineto{\pgfqpoint{2.792318in}{2.481059in}}%
\pgfpathlineto{\pgfqpoint{2.793097in}{2.493242in}}%
\pgfpathlineto{\pgfqpoint{2.793533in}{2.494275in}}%
\pgfpathlineto{\pgfqpoint{2.793831in}{2.485924in}}%
\pgfpathlineto{\pgfqpoint{2.794167in}{2.488642in}}%
\pgfpathlineto{\pgfqpoint{2.795321in}{2.477577in}}%
\pgfpathlineto{\pgfqpoint{2.795328in}{2.477981in}}%
\pgfpathlineto{\pgfqpoint{2.795521in}{2.480301in}}%
\pgfpathlineto{\pgfqpoint{2.796354in}{2.463588in}}%
\pgfpathlineto{\pgfqpoint{2.796382in}{2.464682in}}%
\pgfpathlineto{\pgfqpoint{2.796386in}{2.464343in}}%
\pgfpathlineto{\pgfqpoint{2.797315in}{2.480380in}}%
\pgfpathlineto{\pgfqpoint{2.797362in}{2.480079in}}%
\pgfpathlineto{\pgfqpoint{2.797868in}{2.473456in}}%
\pgfpathlineto{\pgfqpoint{2.797555in}{2.481606in}}%
\pgfpathlineto{\pgfqpoint{2.798485in}{2.478935in}}%
\pgfpathlineto{\pgfqpoint{2.799646in}{2.498041in}}%
\pgfpathlineto{\pgfqpoint{2.798490in}{2.478721in}}%
\pgfpathlineto{\pgfqpoint{2.799673in}{2.497421in}}%
\pgfpathlineto{\pgfqpoint{2.799886in}{2.492035in}}%
\pgfpathlineto{\pgfqpoint{2.799680in}{2.498064in}}%
\pgfpathlineto{\pgfqpoint{2.800794in}{2.494034in}}%
\pgfpathlineto{\pgfqpoint{2.801967in}{2.481028in}}%
\pgfpathlineto{\pgfqpoint{2.801103in}{2.495830in}}%
\pgfpathlineto{\pgfqpoint{2.801982in}{2.481358in}}%
\pgfpathlineto{\pgfqpoint{2.802913in}{2.465833in}}%
\pgfpathlineto{\pgfqpoint{2.801986in}{2.481435in}}%
\pgfpathlineto{\pgfqpoint{2.803429in}{2.471275in}}%
\pgfpathlineto{\pgfqpoint{2.803465in}{2.471409in}}%
\pgfpathlineto{\pgfqpoint{2.804427in}{2.452508in}}%
\pgfpathlineto{\pgfqpoint{2.804496in}{2.455535in}}%
\pgfpathlineto{\pgfqpoint{2.804496in}{2.455405in}}%
\pgfpathlineto{\pgfqpoint{2.805260in}{2.468171in}}%
\pgfpathlineto{\pgfqpoint{2.805551in}{2.467496in}}%
\pgfpathlineto{\pgfqpoint{2.806773in}{2.477175in}}%
\pgfpathlineto{\pgfqpoint{2.805941in}{2.466495in}}%
\pgfpathlineto{\pgfqpoint{2.806886in}{2.475067in}}%
\pgfpathlineto{\pgfqpoint{2.806950in}{2.473227in}}%
\pgfpathlineto{\pgfqpoint{2.807758in}{2.482248in}}%
\pgfpathlineto{\pgfqpoint{2.807985in}{2.478616in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{2.480639in}}%
\pgfpathlineto{\pgfqpoint{2.808464in}{2.469891in}}%
\pgfpathlineto{\pgfqpoint{2.809116in}{2.480463in}}%
\pgfpathlineto{\pgfqpoint{2.810103in}{2.471291in}}%
\pgfpathlineto{\pgfqpoint{2.809295in}{2.483988in}}%
\pgfpathlineto{\pgfqpoint{2.810287in}{2.472327in}}%
\pgfpathlineto{\pgfqpoint{2.811314in}{2.477951in}}%
\pgfpathlineto{\pgfqpoint{2.810482in}{2.466018in}}%
\pgfpathlineto{\pgfqpoint{2.811413in}{2.476298in}}%
\pgfpathlineto{\pgfqpoint{2.811995in}{2.471284in}}%
\pgfpathlineto{\pgfqpoint{2.811699in}{2.478694in}}%
\pgfpathlineto{\pgfqpoint{2.812540in}{2.474932in}}%
\pgfpathlineto{\pgfqpoint{2.813301in}{2.478711in}}%
\pgfpathlineto{\pgfqpoint{2.813005in}{2.471301in}}%
\pgfpathlineto{\pgfqpoint{2.813658in}{2.477046in}}%
\pgfpathlineto{\pgfqpoint{2.814518in}{2.465996in}}%
\pgfpathlineto{\pgfqpoint{2.813685in}{2.477968in}}%
\pgfpathlineto{\pgfqpoint{2.814787in}{2.473836in}}%
\pgfpathlineto{\pgfqpoint{2.815705in}{2.484038in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{2.471224in}}%
\pgfpathlineto{\pgfqpoint{2.815968in}{2.477284in}}%
\pgfpathlineto{\pgfqpoint{2.816536in}{2.469809in}}%
\pgfpathlineto{\pgfqpoint{2.817060in}{2.479591in}}%
\pgfpathlineto{\pgfqpoint{2.817076in}{2.479313in}}%
\pgfpathlineto{\pgfqpoint{2.817242in}{2.482332in}}%
\pgfpathlineto{\pgfqpoint{2.818050in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{2.818178in}{2.476160in}}%
\pgfpathlineto{\pgfqpoint{2.819059in}{2.466383in}}%
\pgfpathlineto{\pgfqpoint{2.818227in}{2.477184in}}%
\pgfpathlineto{\pgfqpoint{2.819311in}{2.471493in}}%
\pgfpathlineto{\pgfqpoint{2.819324in}{2.471733in}}%
\pgfpathlineto{\pgfqpoint{2.820321in}{2.457616in}}%
\pgfpathlineto{\pgfqpoint{2.820373in}{2.459019in}}%
\pgfpathlineto{\pgfqpoint{2.820573in}{2.452046in}}%
\pgfpathlineto{\pgfqpoint{2.821405in}{2.470233in}}%
\pgfpathlineto{\pgfqpoint{2.821455in}{2.468274in}}%
\pgfpathlineto{\pgfqpoint{2.822087in}{2.465621in}}%
\pgfpathlineto{\pgfqpoint{2.821782in}{2.473193in}}%
\pgfpathlineto{\pgfqpoint{2.822570in}{2.468001in}}%
\pgfpathlineto{\pgfqpoint{2.823899in}{2.496454in}}%
\pgfpathlineto{\pgfqpoint{2.822591in}{2.467091in}}%
\pgfpathlineto{\pgfqpoint{2.824070in}{2.492270in}}%
\pgfpathlineto{\pgfqpoint{2.824105in}{2.490880in}}%
\pgfpathlineto{\pgfqpoint{2.824810in}{2.498549in}}%
\pgfpathlineto{\pgfqpoint{2.825169in}{2.495155in}}%
\pgfpathlineto{\pgfqpoint{2.827132in}{2.473446in}}%
\pgfpathlineto{\pgfqpoint{2.825354in}{2.498834in}}%
\pgfpathlineto{\pgfqpoint{2.827150in}{2.474949in}}%
\pgfpathlineto{\pgfqpoint{2.827444in}{2.481872in}}%
\pgfpathlineto{\pgfqpoint{2.828141in}{2.467778in}}%
\pgfpathlineto{\pgfqpoint{2.828245in}{2.468398in}}%
\pgfpathlineto{\pgfqpoint{2.829479in}{2.480522in}}%
\pgfpathlineto{\pgfqpoint{2.828646in}{2.463159in}}%
\pgfpathlineto{\pgfqpoint{2.829487in}{2.480230in}}%
\pgfpathlineto{\pgfqpoint{2.829655in}{2.476672in}}%
\pgfpathlineto{\pgfqpoint{2.830478in}{2.487319in}}%
\pgfpathlineto{\pgfqpoint{2.830572in}{2.486459in}}%
\pgfpathlineto{\pgfqpoint{2.831467in}{2.495252in}}%
\pgfpathlineto{\pgfqpoint{2.830633in}{2.486261in}}%
\pgfpathlineto{\pgfqpoint{2.831694in}{2.491472in}}%
\pgfpathlineto{\pgfqpoint{2.832682in}{2.481372in}}%
\pgfpathlineto{\pgfqpoint{2.831850in}{2.495235in}}%
\pgfpathlineto{\pgfqpoint{2.832826in}{2.484780in}}%
\pgfpathlineto{\pgfqpoint{2.833505in}{2.494106in}}%
\pgfpathlineto{\pgfqpoint{2.833187in}{2.484512in}}%
\pgfpathlineto{\pgfqpoint{2.834075in}{2.486168in}}%
\pgfpathlineto{\pgfqpoint{2.834700in}{2.471833in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{2.478878in}}%
\pgfpathlineto{\pgfqpoint{2.835407in}{2.481325in}}%
\pgfpathlineto{\pgfqpoint{2.836214in}{2.470987in}}%
\pgfpathlineto{\pgfqpoint{2.836322in}{2.473985in}}%
\pgfpathlineto{\pgfqpoint{2.837223in}{2.466014in}}%
\pgfpathlineto{\pgfqpoint{2.836391in}{2.475230in}}%
\pgfpathlineto{\pgfqpoint{2.837454in}{2.471853in}}%
\pgfpathlineto{\pgfqpoint{2.837463in}{2.472248in}}%
\pgfpathlineto{\pgfqpoint{2.838485in}{2.458710in}}%
\pgfpathlineto{\pgfqpoint{2.838537in}{2.460047in}}%
\pgfpathlineto{\pgfqpoint{2.838737in}{2.452387in}}%
\pgfpathlineto{\pgfqpoint{2.839568in}{2.465680in}}%
\pgfpathlineto{\pgfqpoint{2.839639in}{2.464419in}}%
\pgfpathlineto{\pgfqpoint{2.839696in}{2.465454in}}%
\pgfpathlineto{\pgfqpoint{2.840377in}{2.451784in}}%
\pgfpathlineto{\pgfqpoint{2.840580in}{2.452325in}}%
\pgfpathlineto{\pgfqpoint{2.840755in}{2.445574in}}%
\pgfpathlineto{\pgfqpoint{2.841461in}{2.455011in}}%
\pgfpathlineto{\pgfqpoint{2.841695in}{2.450999in}}%
\pgfpathlineto{\pgfqpoint{2.841970in}{2.452344in}}%
\pgfpathlineto{\pgfqpoint{2.842742in}{2.440390in}}%
\pgfpathlineto{\pgfqpoint{2.842769in}{2.440772in}}%
\pgfpathlineto{\pgfqpoint{2.843783in}{2.427363in}}%
\pgfpathlineto{\pgfqpoint{2.842786in}{2.440873in}}%
\pgfpathlineto{\pgfqpoint{2.843927in}{2.430408in}}%
\pgfpathlineto{\pgfqpoint{2.844792in}{2.412873in}}%
\pgfpathlineto{\pgfqpoint{2.843959in}{2.431028in}}%
\pgfpathlineto{\pgfqpoint{2.845344in}{2.421799in}}%
\pgfpathlineto{\pgfqpoint{2.846002in}{2.433912in}}%
\pgfpathlineto{\pgfqpoint{2.845359in}{2.421708in}}%
\pgfpathlineto{\pgfqpoint{2.846484in}{2.431291in}}%
\pgfpathlineto{\pgfqpoint{2.847645in}{2.454600in}}%
\pgfpathlineto{\pgfqpoint{2.846810in}{2.428240in}}%
\pgfpathlineto{\pgfqpoint{2.847791in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{2.847819in}{2.451857in}}%
\pgfpathlineto{\pgfqpoint{2.848870in}{2.465417in}}%
\pgfpathlineto{\pgfqpoint{2.848870in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{2.849629in}{2.470785in}}%
\pgfpathlineto{\pgfqpoint{2.849333in}{2.462914in}}%
\pgfpathlineto{\pgfqpoint{2.849987in}{2.468239in}}%
\pgfpathlineto{\pgfqpoint{2.850846in}{2.452686in}}%
\pgfpathlineto{\pgfqpoint{2.850014in}{2.469146in}}%
\pgfpathlineto{\pgfqpoint{2.851299in}{2.458580in}}%
\pgfpathlineto{\pgfqpoint{2.852033in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{2.851351in}{2.456401in}}%
\pgfpathlineto{\pgfqpoint{2.852422in}{2.461733in}}%
\pgfpathlineto{\pgfqpoint{2.852865in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{2.853451in}{2.478602in}}%
\pgfpathlineto{\pgfqpoint{2.853494in}{2.477769in}}%
\pgfpathlineto{\pgfqpoint{2.854706in}{2.502547in}}%
\pgfpathlineto{\pgfqpoint{2.853495in}{2.477548in}}%
\pgfpathlineto{\pgfqpoint{2.854771in}{2.501703in}}%
\pgfpathlineto{\pgfqpoint{2.854772in}{2.501552in}}%
\pgfpathlineto{\pgfqpoint{2.855690in}{2.521253in}}%
\pgfpathlineto{\pgfqpoint{2.855821in}{2.519659in}}%
\pgfpathlineto{\pgfqpoint{2.856196in}{2.526640in}}%
\pgfpathlineto{\pgfqpoint{2.855892in}{2.517752in}}%
\pgfpathlineto{\pgfqpoint{2.856940in}{2.522262in}}%
\pgfpathlineto{\pgfqpoint{2.856940in}{2.522254in}}%
\pgfpathlineto{\pgfqpoint{2.857544in}{2.536541in}}%
\pgfpathlineto{\pgfqpoint{2.857549in}{2.536488in}}%
\pgfpathlineto{\pgfqpoint{2.858096in}{2.543500in}}%
\pgfpathlineto{\pgfqpoint{2.858415in}{2.533430in}}%
\pgfpathlineto{\pgfqpoint{2.858663in}{2.537152in}}%
\pgfpathlineto{\pgfqpoint{2.858919in}{2.530444in}}%
\pgfpathlineto{\pgfqpoint{2.859728in}{2.547060in}}%
\pgfpathlineto{\pgfqpoint{2.859928in}{2.542347in}}%
\pgfpathlineto{\pgfqpoint{2.860168in}{2.549441in}}%
\pgfpathlineto{\pgfqpoint{2.860838in}{2.547153in}}%
\pgfpathlineto{\pgfqpoint{2.861741in}{2.552262in}}%
\pgfpathlineto{\pgfqpoint{2.861442in}{2.544168in}}%
\pgfpathlineto{\pgfqpoint{2.861937in}{2.546806in}}%
\pgfpathlineto{\pgfqpoint{2.862956in}{2.537500in}}%
\pgfpathlineto{\pgfqpoint{2.862123in}{2.551415in}}%
\pgfpathlineto{\pgfqpoint{2.863063in}{2.540388in}}%
\pgfpathlineto{\pgfqpoint{2.863915in}{2.553625in}}%
\pgfpathlineto{\pgfqpoint{2.863082in}{2.539617in}}%
\pgfpathlineto{\pgfqpoint{2.864199in}{2.551070in}}%
\pgfpathlineto{\pgfqpoint{2.864974in}{2.533966in}}%
\pgfpathlineto{\pgfqpoint{2.864200in}{2.551108in}}%
\pgfpathlineto{\pgfqpoint{2.865333in}{2.539802in}}%
\pgfpathlineto{\pgfqpoint{2.865679in}{2.543151in}}%
\pgfpathlineto{\pgfqpoint{2.866393in}{2.531465in}}%
\pgfpathlineto{\pgfqpoint{2.866426in}{2.532131in}}%
\pgfpathlineto{\pgfqpoint{2.867497in}{2.512910in}}%
\pgfpathlineto{\pgfqpoint{2.866427in}{2.532184in}}%
\pgfpathlineto{\pgfqpoint{2.867645in}{2.515077in}}%
\pgfpathlineto{\pgfqpoint{2.867699in}{2.517164in}}%
\pgfpathlineto{\pgfqpoint{2.868632in}{2.495684in}}%
\pgfpathlineto{\pgfqpoint{2.868654in}{2.496404in}}%
\pgfpathlineto{\pgfqpoint{2.869011in}{2.485014in}}%
\pgfpathlineto{\pgfqpoint{2.868683in}{2.497558in}}%
\pgfpathlineto{\pgfqpoint{2.869771in}{2.494491in}}%
\pgfpathlineto{\pgfqpoint{2.870070in}{2.497512in}}%
\pgfpathlineto{\pgfqpoint{2.870524in}{2.486816in}}%
\pgfpathlineto{\pgfqpoint{2.870861in}{2.489112in}}%
\pgfpathlineto{\pgfqpoint{2.871029in}{2.484399in}}%
\pgfpathlineto{\pgfqpoint{2.871861in}{2.503684in}}%
\pgfpathlineto{\pgfqpoint{2.871929in}{2.502419in}}%
\pgfpathlineto{\pgfqpoint{2.872278in}{2.506433in}}%
\pgfpathlineto{\pgfqpoint{2.872542in}{2.499062in}}%
\pgfpathlineto{\pgfqpoint{2.873038in}{2.502349in}}%
\pgfpathlineto{\pgfqpoint{2.874056in}{2.491443in}}%
\pgfpathlineto{\pgfqpoint{2.873233in}{2.503158in}}%
\pgfpathlineto{\pgfqpoint{2.874163in}{2.494045in}}%
\pgfpathlineto{\pgfqpoint{2.874232in}{2.494730in}}%
\pgfpathlineto{\pgfqpoint{2.875034in}{2.471891in}}%
\pgfpathlineto{\pgfqpoint{2.875570in}{2.468242in}}%
\pgfpathlineto{\pgfqpoint{2.875874in}{2.476922in}}%
\pgfpathlineto{\pgfqpoint{2.876109in}{2.474655in}}%
\pgfpathlineto{\pgfqpoint{2.876122in}{2.475408in}}%
\pgfpathlineto{\pgfqpoint{2.877083in}{2.457264in}}%
\pgfpathlineto{\pgfqpoint{2.877168in}{2.461635in}}%
\pgfpathlineto{\pgfqpoint{2.877178in}{2.460940in}}%
\pgfpathlineto{\pgfqpoint{2.878168in}{2.478699in}}%
\pgfpathlineto{\pgfqpoint{2.878215in}{2.478051in}}%
\pgfpathlineto{\pgfqpoint{2.879430in}{2.495374in}}%
\pgfpathlineto{\pgfqpoint{2.878218in}{2.477696in}}%
\pgfpathlineto{\pgfqpoint{2.879430in}{2.495203in}}%
\pgfpathlineto{\pgfqpoint{2.879606in}{2.492048in}}%
\pgfpathlineto{\pgfqpoint{2.880415in}{2.506895in}}%
\pgfpathlineto{\pgfqpoint{2.880460in}{2.504771in}}%
\pgfpathlineto{\pgfqpoint{2.881422in}{2.508140in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{2.497832in}}%
\pgfpathlineto{\pgfqpoint{2.881578in}{2.507198in}}%
\pgfpathlineto{\pgfqpoint{2.881624in}{2.505571in}}%
\pgfpathlineto{\pgfqpoint{2.882306in}{2.520391in}}%
\pgfpathlineto{\pgfqpoint{2.882659in}{2.510666in}}%
\pgfpathlineto{\pgfqpoint{2.883820in}{2.524241in}}%
\pgfpathlineto{\pgfqpoint{2.883138in}{2.507018in}}%
\pgfpathlineto{\pgfqpoint{2.883826in}{2.524211in}}%
\pgfpathlineto{\pgfqpoint{2.884964in}{2.530121in}}%
\pgfpathlineto{\pgfqpoint{2.884147in}{2.521075in}}%
\pgfpathlineto{\pgfqpoint{2.884989in}{2.529361in}}%
\pgfpathlineto{\pgfqpoint{2.885030in}{2.527077in}}%
\pgfpathlineto{\pgfqpoint{2.885960in}{2.537932in}}%
\pgfpathlineto{\pgfqpoint{2.886079in}{2.534940in}}%
\pgfpathlineto{\pgfqpoint{2.886470in}{2.539454in}}%
\pgfpathlineto{\pgfqpoint{2.887080in}{2.532051in}}%
\pgfpathlineto{\pgfqpoint{2.887102in}{2.532647in}}%
\pgfpathlineto{\pgfqpoint{2.887174in}{2.529276in}}%
\pgfpathlineto{\pgfqpoint{2.888133in}{2.552030in}}%
\pgfpathlineto{\pgfqpoint{2.888146in}{2.551110in}}%
\pgfpathlineto{\pgfqpoint{2.888370in}{2.553041in}}%
\pgfpathlineto{\pgfqpoint{2.889193in}{2.539014in}}%
\pgfpathlineto{\pgfqpoint{2.889222in}{2.541194in}}%
\pgfpathlineto{\pgfqpoint{2.889222in}{2.541077in}}%
\pgfpathlineto{\pgfqpoint{2.889898in}{2.553509in}}%
\pgfpathlineto{\pgfqpoint{2.890311in}{2.549894in}}%
\pgfpathlineto{\pgfqpoint{2.890406in}{2.553247in}}%
\pgfpathlineto{\pgfqpoint{2.891337in}{2.540934in}}%
\pgfpathlineto{\pgfqpoint{2.891360in}{2.541871in}}%
\pgfpathlineto{\pgfqpoint{2.892220in}{2.531286in}}%
\pgfpathlineto{\pgfqpoint{2.891389in}{2.543773in}}%
\pgfpathlineto{\pgfqpoint{2.892504in}{2.532345in}}%
\pgfpathlineto{\pgfqpoint{2.892523in}{2.533883in}}%
\pgfpathlineto{\pgfqpoint{2.893229in}{2.515033in}}%
\pgfpathlineto{\pgfqpoint{2.893577in}{2.521534in}}%
\pgfpathlineto{\pgfqpoint{2.893607in}{2.519262in}}%
\pgfpathlineto{\pgfqpoint{2.894425in}{2.533593in}}%
\pgfpathlineto{\pgfqpoint{2.894540in}{2.532067in}}%
\pgfpathlineto{\pgfqpoint{2.895678in}{2.536887in}}%
\pgfpathlineto{\pgfqpoint{2.895247in}{2.522887in}}%
\pgfpathlineto{\pgfqpoint{2.895680in}{2.536747in}}%
\pgfpathlineto{\pgfqpoint{2.895689in}{2.536099in}}%
\pgfpathlineto{\pgfqpoint{2.896520in}{2.548099in}}%
\pgfpathlineto{\pgfqpoint{2.896771in}{2.541669in}}%
\pgfpathlineto{\pgfqpoint{2.897064in}{2.546555in}}%
\pgfpathlineto{\pgfqpoint{2.897770in}{2.536376in}}%
\pgfpathlineto{\pgfqpoint{2.897874in}{2.538323in}}%
\pgfpathlineto{\pgfqpoint{2.899284in}{2.505866in}}%
\pgfpathlineto{\pgfqpoint{2.897974in}{2.542014in}}%
\pgfpathlineto{\pgfqpoint{2.899411in}{2.506247in}}%
\pgfpathlineto{\pgfqpoint{2.900092in}{2.510211in}}%
\pgfpathlineto{\pgfqpoint{2.899788in}{2.502699in}}%
\pgfpathlineto{\pgfqpoint{2.900512in}{2.503419in}}%
\pgfpathlineto{\pgfqpoint{2.901302in}{2.482680in}}%
\pgfpathlineto{\pgfqpoint{2.901669in}{2.490208in}}%
\pgfpathlineto{\pgfqpoint{2.902576in}{2.500345in}}%
\pgfpathlineto{\pgfqpoint{2.901681in}{2.489183in}}%
\pgfpathlineto{\pgfqpoint{2.902807in}{2.493931in}}%
\pgfpathlineto{\pgfqpoint{2.902816in}{2.493336in}}%
\pgfpathlineto{\pgfqpoint{2.903522in}{2.502392in}}%
\pgfpathlineto{\pgfqpoint{2.903893in}{2.501052in}}%
\pgfpathlineto{\pgfqpoint{2.904125in}{2.505930in}}%
\pgfpathlineto{\pgfqpoint{2.904944in}{2.497180in}}%
\pgfpathlineto{\pgfqpoint{2.904948in}{2.497440in}}%
\pgfpathlineto{\pgfqpoint{2.905339in}{2.487331in}}%
\pgfpathlineto{\pgfqpoint{2.906051in}{2.498623in}}%
\pgfpathlineto{\pgfqpoint{2.906056in}{2.498083in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{2.499939in}}%
\pgfpathlineto{\pgfqpoint{2.906978in}{2.481880in}}%
\pgfpathlineto{\pgfqpoint{2.907113in}{2.483789in}}%
\pgfpathlineto{\pgfqpoint{2.907357in}{2.474115in}}%
\pgfpathlineto{\pgfqpoint{2.908063in}{2.484446in}}%
\pgfpathlineto{\pgfqpoint{2.908232in}{2.482239in}}%
\pgfpathlineto{\pgfqpoint{2.908572in}{2.483041in}}%
\pgfpathlineto{\pgfqpoint{2.908870in}{2.473144in}}%
\pgfpathlineto{\pgfqpoint{2.909311in}{2.475119in}}%
\pgfpathlineto{\pgfqpoint{2.910384in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{2.909325in}{2.476015in}}%
\pgfpathlineto{\pgfqpoint{2.910481in}{2.470422in}}%
\pgfpathlineto{\pgfqpoint{2.910560in}{2.472567in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{2.454687in}}%
\pgfpathlineto{\pgfqpoint{2.911574in}{2.460873in}}%
\pgfpathlineto{\pgfqpoint{2.911898in}{2.458601in}}%
\pgfpathlineto{\pgfqpoint{2.912224in}{2.470142in}}%
\pgfpathlineto{\pgfqpoint{2.912538in}{2.467253in}}%
\pgfpathlineto{\pgfqpoint{2.912580in}{2.469232in}}%
\pgfpathlineto{\pgfqpoint{2.913411in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{2.913612in}{2.455317in}}%
\pgfpathlineto{\pgfqpoint{2.914421in}{2.451057in}}%
\pgfpathlineto{\pgfqpoint{2.914116in}{2.459121in}}%
\pgfpathlineto{\pgfqpoint{2.914737in}{2.453042in}}%
\pgfpathlineto{\pgfqpoint{2.914747in}{2.453413in}}%
\pgfpathlineto{\pgfqpoint{2.914822in}{2.448288in}}%
\pgfpathlineto{\pgfqpoint{2.915934in}{2.430956in}}%
\pgfpathlineto{\pgfqpoint{2.914850in}{2.449269in}}%
\pgfpathlineto{\pgfqpoint{2.915972in}{2.432669in}}%
\pgfpathlineto{\pgfqpoint{2.916089in}{2.434389in}}%
\pgfpathlineto{\pgfqpoint{2.916060in}{2.431805in}}%
\pgfpathlineto{\pgfqpoint{2.916091in}{2.434320in}}%
\pgfpathlineto{\pgfqpoint{2.916140in}{2.436162in}}%
\pgfpathlineto{\pgfqpoint{2.917070in}{2.416241in}}%
\pgfpathlineto{\pgfqpoint{2.917160in}{2.416398in}}%
\pgfpathlineto{\pgfqpoint{2.917448in}{2.406147in}}%
\pgfpathlineto{\pgfqpoint{2.918257in}{2.422122in}}%
\pgfpathlineto{\pgfqpoint{2.918262in}{2.421952in}}%
\pgfpathlineto{\pgfqpoint{2.918643in}{2.423605in}}%
\pgfpathlineto{\pgfqpoint{2.918962in}{2.413151in}}%
\pgfpathlineto{\pgfqpoint{2.919322in}{2.415057in}}%
\pgfpathlineto{\pgfqpoint{2.919466in}{2.412038in}}%
\pgfpathlineto{\pgfqpoint{2.920299in}{2.434616in}}%
\pgfpathlineto{\pgfqpoint{2.920383in}{2.432437in}}%
\pgfpathlineto{\pgfqpoint{2.920715in}{2.438281in}}%
\pgfpathlineto{\pgfqpoint{2.920475in}{2.430004in}}%
\pgfpathlineto{\pgfqpoint{2.921499in}{2.434680in}}%
\pgfpathlineto{\pgfqpoint{2.922494in}{2.422519in}}%
\pgfpathlineto{\pgfqpoint{2.921671in}{2.435512in}}%
\pgfpathlineto{\pgfqpoint{2.922649in}{2.424703in}}%
\pgfpathlineto{\pgfqpoint{2.924007in}{2.393732in}}%
\pgfpathlineto{\pgfqpoint{2.922668in}{2.425779in}}%
\pgfpathlineto{\pgfqpoint{2.924049in}{2.396742in}}%
\pgfpathlineto{\pgfqpoint{2.924311in}{2.401652in}}%
\pgfpathlineto{\pgfqpoint{2.925111in}{2.381349in}}%
\pgfpathlineto{\pgfqpoint{2.925122in}{2.381926in}}%
\pgfpathlineto{\pgfqpoint{2.925521in}{2.373565in}}%
\pgfpathlineto{\pgfqpoint{2.926187in}{2.386314in}}%
\pgfpathlineto{\pgfqpoint{2.926530in}{2.383605in}}%
\pgfpathlineto{\pgfqpoint{2.926770in}{2.391477in}}%
\pgfpathlineto{\pgfqpoint{2.927201in}{2.389522in}}%
\pgfpathlineto{\pgfqpoint{2.928308in}{2.395275in}}%
\pgfpathlineto{\pgfqpoint{2.928044in}{2.386774in}}%
\pgfpathlineto{\pgfqpoint{2.928325in}{2.394451in}}%
\pgfpathlineto{\pgfqpoint{2.929534in}{2.374928in}}%
\pgfpathlineto{\pgfqpoint{2.928340in}{2.395301in}}%
\pgfpathlineto{\pgfqpoint{2.929534in}{2.375090in}}%
\pgfpathlineto{\pgfqpoint{2.930365in}{2.383706in}}%
\pgfpathlineto{\pgfqpoint{2.929557in}{2.373178in}}%
\pgfpathlineto{\pgfqpoint{2.930667in}{2.379505in}}%
\pgfpathlineto{\pgfqpoint{2.931575in}{2.352353in}}%
\pgfpathlineto{\pgfqpoint{2.930744in}{2.379802in}}%
\pgfpathlineto{\pgfqpoint{2.931865in}{2.357613in}}%
\pgfpathlineto{\pgfqpoint{2.932281in}{2.359956in}}%
\pgfpathlineto{\pgfqpoint{2.932956in}{2.349615in}}%
\pgfpathlineto{\pgfqpoint{2.932956in}{2.349670in}}%
\pgfpathlineto{\pgfqpoint{2.934098in}{2.334293in}}%
\pgfpathlineto{\pgfqpoint{2.934116in}{2.335687in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.340583in}}%
\pgfpathlineto{\pgfqpoint{2.935076in}{2.327824in}}%
\pgfpathlineto{\pgfqpoint{2.935097in}{2.328200in}}%
\pgfpathlineto{\pgfqpoint{2.935612in}{2.312421in}}%
\pgfpathlineto{\pgfqpoint{2.936226in}{2.319761in}}%
\pgfpathlineto{\pgfqpoint{2.937252in}{2.305563in}}%
\pgfpathlineto{\pgfqpoint{2.936429in}{2.324510in}}%
\pgfpathlineto{\pgfqpoint{2.937420in}{2.306908in}}%
\pgfpathlineto{\pgfqpoint{2.937422in}{2.307138in}}%
\pgfpathlineto{\pgfqpoint{2.937630in}{2.297070in}}%
\pgfpathlineto{\pgfqpoint{2.938512in}{2.302260in}}%
\pgfpathlineto{\pgfqpoint{2.939901in}{2.279883in}}%
\pgfpathlineto{\pgfqpoint{2.938516in}{2.302295in}}%
\pgfpathlineto{\pgfqpoint{2.939913in}{2.280966in}}%
\pgfpathlineto{\pgfqpoint{2.939945in}{2.281811in}}%
\pgfpathlineto{\pgfqpoint{2.940910in}{2.266744in}}%
\pgfpathlineto{\pgfqpoint{2.940981in}{2.267793in}}%
\pgfpathlineto{\pgfqpoint{2.941667in}{2.247572in}}%
\pgfpathlineto{\pgfqpoint{2.940984in}{2.268161in}}%
\pgfpathlineto{\pgfqpoint{2.942119in}{2.254709in}}%
\pgfpathlineto{\pgfqpoint{2.942868in}{2.269115in}}%
\pgfpathlineto{\pgfqpoint{2.942171in}{2.252325in}}%
\pgfpathlineto{\pgfqpoint{2.943263in}{2.262717in}}%
\pgfpathlineto{\pgfqpoint{2.943685in}{2.261035in}}%
\pgfpathlineto{\pgfqpoint{2.944271in}{2.283398in}}%
\pgfpathlineto{\pgfqpoint{2.944311in}{2.282741in}}%
\pgfpathlineto{\pgfqpoint{2.944316in}{2.282106in}}%
\pgfpathlineto{\pgfqpoint{2.945360in}{2.297982in}}%
\pgfpathlineto{\pgfqpoint{2.945361in}{2.297964in}}%
\pgfpathlineto{\pgfqpoint{2.946504in}{2.306261in}}%
\pgfpathlineto{\pgfqpoint{2.945451in}{2.297266in}}%
\pgfpathlineto{\pgfqpoint{2.946532in}{2.305297in}}%
\pgfpathlineto{\pgfqpoint{2.947706in}{2.285933in}}%
\pgfpathlineto{\pgfqpoint{2.946534in}{2.305406in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{2.286200in}}%
\pgfpathlineto{\pgfqpoint{2.948917in}{2.302779in}}%
\pgfpathlineto{\pgfqpoint{2.947721in}{2.284630in}}%
\pgfpathlineto{\pgfqpoint{2.948932in}{2.302634in}}%
\pgfpathlineto{\pgfqpoint{2.949740in}{2.291726in}}%
\pgfpathlineto{\pgfqpoint{2.950025in}{2.304247in}}%
\pgfpathlineto{\pgfqpoint{2.951051in}{2.333269in}}%
\pgfpathlineto{\pgfqpoint{2.951241in}{2.330542in}}%
\pgfpathlineto{\pgfqpoint{2.951253in}{2.329347in}}%
\pgfpathlineto{\pgfqpoint{2.952186in}{2.353626in}}%
\pgfpathlineto{\pgfqpoint{2.952282in}{2.353087in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{2.352611in}}%
\pgfpathlineto{\pgfqpoint{2.953079in}{2.372610in}}%
\pgfpathlineto{\pgfqpoint{2.953299in}{2.370875in}}%
\pgfpathlineto{\pgfqpoint{2.954489in}{2.389509in}}%
\pgfpathlineto{\pgfqpoint{2.953776in}{2.365968in}}%
\pgfpathlineto{\pgfqpoint{2.954516in}{2.388997in}}%
\pgfpathlineto{\pgfqpoint{2.955290in}{2.384609in}}%
\pgfpathlineto{\pgfqpoint{2.954977in}{2.395499in}}%
\pgfpathlineto{\pgfqpoint{2.955630in}{2.387401in}}%
\pgfpathlineto{\pgfqpoint{2.957100in}{2.407748in}}%
\pgfpathlineto{\pgfqpoint{2.955794in}{2.382384in}}%
\pgfpathlineto{\pgfqpoint{2.957171in}{2.403974in}}%
\pgfpathlineto{\pgfqpoint{2.957308in}{2.400373in}}%
\pgfpathlineto{\pgfqpoint{2.958141in}{2.410972in}}%
\pgfpathlineto{\pgfqpoint{2.958261in}{2.408520in}}%
\pgfpathlineto{\pgfqpoint{2.959124in}{2.416681in}}%
\pgfpathlineto{\pgfqpoint{2.958317in}{2.405694in}}%
\pgfpathlineto{\pgfqpoint{2.959419in}{2.412106in}}%
\pgfpathlineto{\pgfqpoint{2.959831in}{2.403590in}}%
\pgfpathlineto{\pgfqpoint{2.960498in}{2.420735in}}%
\pgfpathlineto{\pgfqpoint{2.960500in}{2.420718in}}%
\pgfpathlineto{\pgfqpoint{2.961018in}{2.426552in}}%
\pgfpathlineto{\pgfqpoint{2.961471in}{2.413782in}}%
\pgfpathlineto{\pgfqpoint{2.961578in}{2.417561in}}%
\pgfpathlineto{\pgfqpoint{2.961849in}{2.408205in}}%
\pgfpathlineto{\pgfqpoint{2.962555in}{2.422227in}}%
\pgfpathlineto{\pgfqpoint{2.962676in}{2.421152in}}%
\pgfpathlineto{\pgfqpoint{2.962682in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{2.963363in}{2.408733in}}%
\pgfpathlineto{\pgfqpoint{2.963614in}{2.409983in}}%
\pgfpathlineto{\pgfqpoint{2.964750in}{2.395789in}}%
\pgfpathlineto{\pgfqpoint{2.963666in}{2.412157in}}%
\pgfpathlineto{\pgfqpoint{2.964751in}{2.395848in}}%
\pgfpathlineto{\pgfqpoint{2.964801in}{2.397050in}}%
\pgfpathlineto{\pgfqpoint{2.965822in}{2.376617in}}%
\pgfpathlineto{\pgfqpoint{2.965830in}{2.377228in}}%
\pgfpathlineto{\pgfqpoint{2.965833in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{2.965877in}{2.374503in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{2.373367in}}%
\pgfpathlineto{\pgfqpoint{2.966821in}{2.393293in}}%
\pgfpathlineto{\pgfqpoint{2.966824in}{2.392950in}}%
\pgfpathlineto{\pgfqpoint{2.967081in}{2.395263in}}%
\pgfpathlineto{\pgfqpoint{2.967399in}{2.384997in}}%
\pgfpathlineto{\pgfqpoint{2.967921in}{2.387428in}}%
\pgfpathlineto{\pgfqpoint{2.967921in}{2.387360in}}%
\pgfpathlineto{\pgfqpoint{2.968739in}{2.413501in}}%
\pgfpathlineto{\pgfqpoint{2.968938in}{2.410815in}}%
\pgfpathlineto{\pgfqpoint{2.969722in}{2.421619in}}%
\pgfpathlineto{\pgfqpoint{2.970066in}{2.420436in}}%
\pgfpathlineto{\pgfqpoint{2.970691in}{2.424038in}}%
\pgfpathlineto{\pgfqpoint{2.970931in}{2.415218in}}%
\pgfpathlineto{\pgfqpoint{2.971167in}{2.418349in}}%
\pgfpathlineto{\pgfqpoint{2.971940in}{2.397412in}}%
\pgfpathlineto{\pgfqpoint{2.971235in}{2.419162in}}%
\pgfpathlineto{\pgfqpoint{2.972326in}{2.400914in}}%
\pgfpathlineto{\pgfqpoint{2.973127in}{2.412903in}}%
\pgfpathlineto{\pgfqpoint{2.972445in}{2.400109in}}%
\pgfpathlineto{\pgfqpoint{2.973447in}{2.401794in}}%
\pgfpathlineto{\pgfqpoint{2.973958in}{2.399728in}}%
\pgfpathlineto{\pgfqpoint{2.974503in}{2.420814in}}%
\pgfpathlineto{\pgfqpoint{2.976305in}{2.463962in}}%
\pgfpathlineto{\pgfqpoint{2.976363in}{2.463149in}}%
\pgfpathlineto{\pgfqpoint{2.976481in}{2.461661in}}%
\pgfpathlineto{\pgfqpoint{2.977304in}{2.486138in}}%
\pgfpathlineto{\pgfqpoint{2.977428in}{2.484719in}}%
\pgfpathlineto{\pgfqpoint{2.977995in}{2.481946in}}%
\pgfpathlineto{\pgfqpoint{2.978572in}{2.502250in}}%
\pgfpathlineto{\pgfqpoint{2.979205in}{2.519191in}}%
\pgfpathlineto{\pgfqpoint{2.979742in}{2.516950in}}%
\pgfpathlineto{\pgfqpoint{2.980013in}{2.511337in}}%
\pgfpathlineto{\pgfqpoint{2.980719in}{2.538487in}}%
\pgfpathlineto{\pgfqpoint{2.980772in}{2.537057in}}%
\pgfpathlineto{\pgfqpoint{2.981854in}{2.555596in}}%
\pgfpathlineto{\pgfqpoint{2.981919in}{2.554173in}}%
\pgfpathlineto{\pgfqpoint{2.981921in}{2.553978in}}%
\pgfpathlineto{\pgfqpoint{2.982838in}{2.574198in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{2.571812in}}%
\pgfpathlineto{\pgfqpoint{2.983746in}{2.581701in}}%
\pgfpathlineto{\pgfqpoint{2.983040in}{2.569819in}}%
\pgfpathlineto{\pgfqpoint{2.984102in}{2.580536in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{2.579946in}}%
\pgfpathlineto{\pgfqpoint{2.985011in}{2.611814in}}%
\pgfpathlineto{\pgfqpoint{2.985013in}{2.611597in}}%
\pgfpathlineto{\pgfqpoint{2.985259in}{2.615393in}}%
\pgfpathlineto{\pgfqpoint{2.985563in}{2.606259in}}%
\pgfpathlineto{\pgfqpoint{2.986124in}{2.611516in}}%
\pgfpathlineto{\pgfqpoint{2.986131in}{2.610936in}}%
\pgfpathlineto{\pgfqpoint{2.986901in}{2.632133in}}%
\pgfpathlineto{\pgfqpoint{2.987150in}{2.630981in}}%
\pgfpathlineto{\pgfqpoint{2.987317in}{2.635681in}}%
\pgfpathlineto{\pgfqpoint{2.987581in}{2.627212in}}%
\pgfpathlineto{\pgfqpoint{2.988266in}{2.633853in}}%
\pgfpathlineto{\pgfqpoint{2.988887in}{2.635981in}}%
\pgfpathlineto{\pgfqpoint{2.988591in}{2.627040in}}%
\pgfpathlineto{\pgfqpoint{2.989371in}{2.631953in}}%
\pgfpathlineto{\pgfqpoint{2.990104in}{2.618919in}}%
\pgfpathlineto{\pgfqpoint{2.989398in}{2.633897in}}%
\pgfpathlineto{\pgfqpoint{2.990489in}{2.627883in}}%
\pgfpathlineto{\pgfqpoint{2.991315in}{2.652136in}}%
\pgfpathlineto{\pgfqpoint{2.990490in}{2.627833in}}%
\pgfpathlineto{\pgfqpoint{2.991629in}{2.644925in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{2.644585in}}%
\pgfpathlineto{\pgfqpoint{2.992419in}{2.663779in}}%
\pgfpathlineto{\pgfqpoint{2.993844in}{2.691009in}}%
\pgfpathlineto{\pgfqpoint{2.992501in}{2.663195in}}%
\pgfpathlineto{\pgfqpoint{2.993847in}{2.690640in}}%
\pgfpathlineto{\pgfqpoint{2.994645in}{2.686838in}}%
\pgfpathlineto{\pgfqpoint{2.994886in}{2.695362in}}%
\pgfpathlineto{\pgfqpoint{2.994953in}{2.694027in}}%
\pgfpathlineto{\pgfqpoint{2.994956in}{2.694268in}}%
\pgfpathlineto{\pgfqpoint{2.995780in}{2.677496in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{2.677750in}}%
\pgfpathlineto{\pgfqpoint{2.996159in}{2.665081in}}%
\pgfpathlineto{\pgfqpoint{2.995870in}{2.677810in}}%
\pgfpathlineto{\pgfqpoint{2.996982in}{2.677326in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{2.655693in}}%
\pgfpathlineto{\pgfqpoint{2.998233in}{2.659731in}}%
\pgfpathlineto{\pgfqpoint{2.999483in}{2.687135in}}%
\pgfpathlineto{\pgfqpoint{2.998240in}{2.659194in}}%
\pgfpathlineto{\pgfqpoint{2.999495in}{2.686165in}}%
\pgfpathlineto{\pgfqpoint{2.999691in}{2.680666in}}%
\pgfpathlineto{\pgfqpoint{3.000523in}{2.697895in}}%
\pgfpathlineto{\pgfqpoint{3.000582in}{2.696278in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{2.707787in}}%
\pgfpathlineto{\pgfqpoint{3.000700in}{2.693282in}}%
\pgfpathlineto{\pgfqpoint{3.001708in}{2.704263in}}%
\pgfpathlineto{\pgfqpoint{3.002213in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{3.002800in}{2.706489in}}%
\pgfpathlineto{\pgfqpoint{3.002815in}{2.706002in}}%
\pgfpathlineto{\pgfqpoint{3.003173in}{2.714085in}}%
\pgfpathlineto{\pgfqpoint{3.003853in}{2.698633in}}%
\pgfpathlineto{\pgfqpoint{3.003921in}{2.702227in}}%
\pgfpathlineto{\pgfqpoint{3.004232in}{2.692147in}}%
\pgfpathlineto{\pgfqpoint{3.004818in}{2.706194in}}%
\pgfpathlineto{\pgfqpoint{3.004879in}{2.705988in}}%
\pgfpathlineto{\pgfqpoint{3.005447in}{2.710512in}}%
\pgfpathlineto{\pgfqpoint{3.005745in}{2.700832in}}%
\pgfpathlineto{\pgfqpoint{3.005989in}{2.705836in}}%
\pgfpathlineto{\pgfqpoint{3.006450in}{2.708221in}}%
\pgfpathlineto{\pgfqpoint{3.006739in}{2.702518in}}%
\pgfpathlineto{\pgfqpoint{3.006744in}{2.702553in}}%
\pgfpathlineto{\pgfqpoint{3.006754in}{2.701273in}}%
\pgfpathlineto{\pgfqpoint{3.007053in}{2.711149in}}%
\pgfpathlineto{\pgfqpoint{3.007852in}{2.704257in}}%
\pgfpathlineto{\pgfqpoint{3.009091in}{2.715937in}}%
\pgfpathlineto{\pgfqpoint{3.008268in}{2.693717in}}%
\pgfpathlineto{\pgfqpoint{3.009096in}{2.715521in}}%
\pgfpathlineto{\pgfqpoint{3.010263in}{2.697421in}}%
\pgfpathlineto{\pgfqpoint{3.009455in}{2.716633in}}%
\pgfpathlineto{\pgfqpoint{3.010267in}{2.698008in}}%
\pgfpathlineto{\pgfqpoint{3.010992in}{2.711612in}}%
\pgfpathlineto{\pgfqpoint{3.010287in}{2.696349in}}%
\pgfpathlineto{\pgfqpoint{3.011390in}{2.705354in}}%
\pgfpathlineto{\pgfqpoint{3.012431in}{2.693248in}}%
\pgfpathlineto{\pgfqpoint{3.011501in}{2.709953in}}%
\pgfpathlineto{\pgfqpoint{3.012526in}{2.694030in}}%
\pgfpathlineto{\pgfqpoint{3.012600in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{3.013314in}{2.680667in}}%
\pgfpathlineto{\pgfqpoint{3.013550in}{2.683063in}}%
\pgfpathlineto{\pgfqpoint{3.014323in}{2.660737in}}%
\pgfpathlineto{\pgfqpoint{3.013617in}{2.683631in}}%
\pgfpathlineto{\pgfqpoint{3.014680in}{2.668151in}}%
\pgfpathlineto{\pgfqpoint{3.015518in}{2.683897in}}%
\pgfpathlineto{\pgfqpoint{3.014701in}{2.665948in}}%
\pgfpathlineto{\pgfqpoint{3.015806in}{2.675257in}}%
\pgfpathlineto{\pgfqpoint{3.016341in}{2.671841in}}%
\pgfpathlineto{\pgfqpoint{3.016669in}{2.687429in}}%
\pgfpathlineto{\pgfqpoint{3.016730in}{2.686477in}}%
\pgfpathlineto{\pgfqpoint{3.017615in}{2.704135in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{2.695523in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{2.695523in}}%
\pgfpathlineto{\pgfqpoint{3.017873in}{2.697445in}}%
\pgfpathlineto{\pgfqpoint{3.018159in}{2.703049in}}%
\pgfpathlineto{\pgfqpoint{3.018864in}{2.691648in}}%
\pgfpathlineto{\pgfqpoint{3.018978in}{2.694607in}}%
\pgfpathlineto{\pgfqpoint{3.020125in}{2.668373in}}%
\pgfpathlineto{\pgfqpoint{3.019072in}{2.698789in}}%
\pgfpathlineto{\pgfqpoint{3.020131in}{2.668970in}}%
\pgfpathlineto{\pgfqpoint{3.020169in}{2.669688in}}%
\pgfpathlineto{\pgfqpoint{3.020882in}{2.652382in}}%
\pgfpathlineto{\pgfqpoint{3.021203in}{2.661189in}}%
\pgfpathlineto{\pgfqpoint{3.022396in}{2.627120in}}%
\pgfpathlineto{\pgfqpoint{3.021209in}{2.661269in}}%
\pgfpathlineto{\pgfqpoint{3.022471in}{2.631753in}}%
\pgfpathlineto{\pgfqpoint{3.022490in}{2.630821in}}%
\pgfpathlineto{\pgfqpoint{3.023607in}{2.645827in}}%
\pgfpathlineto{\pgfqpoint{3.023909in}{2.636571in}}%
\pgfpathlineto{\pgfqpoint{3.023645in}{2.645884in}}%
\pgfpathlineto{\pgfqpoint{3.024730in}{2.643171in}}%
\pgfpathlineto{\pgfqpoint{3.025183in}{2.646498in}}%
\pgfpathlineto{\pgfqpoint{3.025802in}{2.635964in}}%
\pgfpathlineto{\pgfqpoint{3.025828in}{2.637300in}}%
\pgfpathlineto{\pgfqpoint{3.025845in}{2.637859in}}%
\pgfpathlineto{\pgfqpoint{3.026432in}{2.616562in}}%
\pgfpathlineto{\pgfqpoint{3.026887in}{2.619433in}}%
\pgfpathlineto{\pgfqpoint{3.027241in}{2.625894in}}%
\pgfpathlineto{\pgfqpoint{3.028038in}{2.598777in}}%
\pgfpathlineto{\pgfqpoint{3.029460in}{2.577676in}}%
\pgfpathlineto{\pgfqpoint{3.028148in}{2.600213in}}%
\pgfpathlineto{\pgfqpoint{3.029635in}{2.581804in}}%
\pgfpathlineto{\pgfqpoint{3.029665in}{2.582491in}}%
\pgfpathlineto{\pgfqpoint{3.030595in}{2.559337in}}%
\pgfpathlineto{\pgfqpoint{3.030672in}{2.561911in}}%
\pgfpathlineto{\pgfqpoint{3.032487in}{2.514802in}}%
\pgfpathlineto{\pgfqpoint{3.030672in}{2.561983in}}%
\pgfpathlineto{\pgfqpoint{3.032775in}{2.520287in}}%
\pgfpathlineto{\pgfqpoint{3.033295in}{2.523516in}}%
\pgfpathlineto{\pgfqpoint{3.033812in}{2.511303in}}%
\pgfpathlineto{\pgfqpoint{3.033819in}{2.511545in}}%
\pgfpathlineto{\pgfqpoint{3.034505in}{2.482605in}}%
\pgfpathlineto{\pgfqpoint{3.033824in}{2.512136in}}%
\pgfpathlineto{\pgfqpoint{3.034973in}{2.486389in}}%
\pgfpathlineto{\pgfqpoint{3.035202in}{2.487300in}}%
\pgfpathlineto{\pgfqpoint{3.036007in}{2.461953in}}%
\pgfpathlineto{\pgfqpoint{3.036007in}{2.461996in}}%
\pgfpathlineto{\pgfqpoint{3.036095in}{2.462983in}}%
\pgfpathlineto{\pgfqpoint{3.036261in}{2.459411in}}%
\pgfpathlineto{\pgfqpoint{3.037406in}{2.428183in}}%
\pgfpathlineto{\pgfqpoint{3.036323in}{2.460000in}}%
\pgfpathlineto{\pgfqpoint{3.037415in}{2.428455in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{2.429148in}}%
\pgfpathlineto{\pgfqpoint{3.038422in}{2.398876in}}%
\pgfpathlineto{\pgfqpoint{3.038542in}{2.390934in}}%
\pgfpathlineto{\pgfqpoint{3.039365in}{2.405398in}}%
\pgfpathlineto{\pgfqpoint{3.039515in}{2.404345in}}%
\pgfpathlineto{\pgfqpoint{3.040560in}{2.387647in}}%
\pgfpathlineto{\pgfqpoint{3.039601in}{2.405236in}}%
\pgfpathlineto{\pgfqpoint{3.040683in}{2.394966in}}%
\pgfpathlineto{\pgfqpoint{3.040684in}{2.394915in}}%
\pgfpathlineto{\pgfqpoint{3.041834in}{2.417393in}}%
\pgfpathlineto{\pgfqpoint{3.042074in}{2.408063in}}%
\pgfpathlineto{\pgfqpoint{3.042967in}{2.410614in}}%
\pgfpathlineto{\pgfqpoint{3.043288in}{2.412363in}}%
\pgfpathlineto{\pgfqpoint{3.044052in}{2.395926in}}%
\pgfpathlineto{\pgfqpoint{3.045101in}{2.372143in}}%
\pgfpathlineto{\pgfqpoint{3.045201in}{2.377803in}}%
\pgfpathlineto{\pgfqpoint{3.045413in}{2.383759in}}%
\pgfpathlineto{\pgfqpoint{3.046236in}{2.363853in}}%
\pgfpathlineto{\pgfqpoint{3.046289in}{2.368046in}}%
\pgfpathlineto{\pgfqpoint{3.046615in}{2.358243in}}%
\pgfpathlineto{\pgfqpoint{3.047319in}{2.382485in}}%
\pgfpathlineto{\pgfqpoint{3.047378in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{3.048456in}{2.396876in}}%
\pgfpathlineto{\pgfqpoint{3.047624in}{2.379355in}}%
\pgfpathlineto{\pgfqpoint{3.048522in}{2.394869in}}%
\pgfpathlineto{\pgfqpoint{3.048522in}{2.394762in}}%
\pgfpathlineto{\pgfqpoint{3.049436in}{2.411708in}}%
\pgfpathlineto{\pgfqpoint{3.049601in}{2.407494in}}%
\pgfpathlineto{\pgfqpoint{3.049946in}{2.413637in}}%
\pgfpathlineto{\pgfqpoint{3.050550in}{2.402540in}}%
\pgfpathlineto{\pgfqpoint{3.050651in}{2.397161in}}%
\pgfpathlineto{\pgfqpoint{3.051474in}{2.418364in}}%
\pgfpathlineto{\pgfqpoint{3.051590in}{2.417498in}}%
\pgfpathlineto{\pgfqpoint{3.051610in}{2.418199in}}%
\pgfpathlineto{\pgfqpoint{3.052519in}{2.397857in}}%
\pgfpathlineto{\pgfqpoint{3.052669in}{2.391164in}}%
\pgfpathlineto{\pgfqpoint{3.053376in}{2.406392in}}%
\pgfpathlineto{\pgfqpoint{3.053617in}{2.401661in}}%
\pgfpathlineto{\pgfqpoint{3.053883in}{2.405499in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{2.393227in}}%
\pgfpathlineto{\pgfqpoint{3.054702in}{2.395565in}}%
\pgfpathlineto{\pgfqpoint{3.055697in}{2.384677in}}%
\pgfpathlineto{\pgfqpoint{3.054880in}{2.396562in}}%
\pgfpathlineto{\pgfqpoint{3.055833in}{2.389169in}}%
\pgfpathlineto{\pgfqpoint{3.055873in}{2.390600in}}%
\pgfpathlineto{\pgfqpoint{3.056706in}{2.364713in}}%
\pgfpathlineto{\pgfqpoint{3.056922in}{2.372397in}}%
\pgfpathlineto{\pgfqpoint{3.057210in}{2.367281in}}%
\pgfpathlineto{\pgfqpoint{3.057523in}{2.380126in}}%
\pgfpathlineto{\pgfqpoint{3.058042in}{2.371454in}}%
\pgfpathlineto{\pgfqpoint{3.058043in}{2.371620in}}%
\pgfpathlineto{\pgfqpoint{3.058724in}{2.344377in}}%
\pgfpathlineto{\pgfqpoint{3.059111in}{2.349147in}}%
\pgfpathlineto{\pgfqpoint{3.059415in}{2.351971in}}%
\pgfpathlineto{\pgfqpoint{3.059859in}{2.338902in}}%
\pgfpathlineto{\pgfqpoint{3.059977in}{2.341742in}}%
\pgfpathlineto{\pgfqpoint{3.061184in}{2.303553in}}%
\pgfpathlineto{\pgfqpoint{3.059980in}{2.342110in}}%
\pgfpathlineto{\pgfqpoint{3.061193in}{2.304114in}}%
\pgfpathlineto{\pgfqpoint{3.062485in}{2.266658in}}%
\pgfpathlineto{\pgfqpoint{3.061195in}{2.304336in}}%
\pgfpathlineto{\pgfqpoint{3.062489in}{2.267403in}}%
\pgfpathlineto{\pgfqpoint{3.062489in}{2.267416in}}%
\pgfpathlineto{\pgfqpoint{3.063265in}{2.251947in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{2.262291in}}%
\pgfpathlineto{\pgfqpoint{3.063583in}{2.265075in}}%
\pgfpathlineto{\pgfqpoint{3.064684in}{2.244377in}}%
\pgfpathlineto{\pgfqpoint{3.065611in}{2.265223in}}%
\pgfpathlineto{\pgfqpoint{3.064779in}{2.241957in}}%
\pgfpathlineto{\pgfqpoint{3.065840in}{2.262621in}}%
\pgfpathlineto{\pgfqpoint{3.065996in}{2.267611in}}%
\pgfpathlineto{\pgfqpoint{3.066292in}{2.256507in}}%
\pgfpathlineto{\pgfqpoint{3.066905in}{2.257952in}}%
\pgfpathlineto{\pgfqpoint{3.068059in}{2.240923in}}%
\pgfpathlineto{\pgfqpoint{3.066989in}{2.260096in}}%
\pgfpathlineto{\pgfqpoint{3.068098in}{2.242378in}}%
\pgfpathlineto{\pgfqpoint{3.068110in}{2.243149in}}%
\pgfpathlineto{\pgfqpoint{3.068815in}{2.209478in}}%
\pgfpathlineto{\pgfqpoint{3.068979in}{2.213823in}}%
\pgfpathlineto{\pgfqpoint{3.069320in}{2.207202in}}%
\pgfpathlineto{\pgfqpoint{3.069624in}{2.218715in}}%
\pgfpathlineto{\pgfqpoint{3.070109in}{2.210945in}}%
\pgfpathlineto{\pgfqpoint{3.070120in}{2.211494in}}%
\pgfpathlineto{\pgfqpoint{3.070833in}{2.190682in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{2.203493in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{2.202751in}}%
\pgfpathlineto{\pgfqpoint{3.071911in}{2.219616in}}%
\pgfpathlineto{\pgfqpoint{3.071916in}{2.219524in}}%
\pgfpathlineto{\pgfqpoint{3.073053in}{2.241837in}}%
\pgfpathlineto{\pgfqpoint{3.071937in}{2.218016in}}%
\pgfpathlineto{\pgfqpoint{3.073062in}{2.241166in}}%
\pgfpathlineto{\pgfqpoint{3.073104in}{2.239009in}}%
\pgfpathlineto{\pgfqpoint{3.074069in}{2.259639in}}%
\pgfpathlineto{\pgfqpoint{3.074144in}{2.257937in}}%
\pgfpathlineto{\pgfqpoint{3.074870in}{2.249426in}}%
\pgfpathlineto{\pgfqpoint{3.075172in}{2.264319in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{2.263682in}}%
\pgfpathlineto{\pgfqpoint{3.076071in}{2.283422in}}%
\pgfpathlineto{\pgfqpoint{3.075248in}{2.259889in}}%
\pgfpathlineto{\pgfqpoint{3.076323in}{2.274786in}}%
\pgfpathlineto{\pgfqpoint{3.078194in}{2.302622in}}%
\pgfpathlineto{\pgfqpoint{3.076888in}{2.267488in}}%
\pgfpathlineto{\pgfqpoint{3.078248in}{2.299700in}}%
\pgfpathlineto{\pgfqpoint{3.078402in}{2.294447in}}%
\pgfpathlineto{\pgfqpoint{3.079235in}{2.312158in}}%
\pgfpathlineto{\pgfqpoint{3.079323in}{2.309806in}}%
\pgfpathlineto{\pgfqpoint{3.080219in}{2.326393in}}%
\pgfpathlineto{\pgfqpoint{3.079411in}{2.306775in}}%
\pgfpathlineto{\pgfqpoint{3.080474in}{2.323845in}}%
\pgfpathlineto{\pgfqpoint{3.080925in}{2.316177in}}%
\pgfpathlineto{\pgfqpoint{3.081556in}{2.341582in}}%
\pgfpathlineto{\pgfqpoint{3.081557in}{2.341581in}}%
\pgfpathlineto{\pgfqpoint{3.082134in}{2.356297in}}%
\pgfpathlineto{\pgfqpoint{3.082720in}{2.349713in}}%
\pgfpathlineto{\pgfqpoint{3.082943in}{2.342220in}}%
\pgfpathlineto{\pgfqpoint{3.083752in}{2.367982in}}%
\pgfpathlineto{\pgfqpoint{3.083772in}{2.367438in}}%
\pgfpathlineto{\pgfqpoint{3.084156in}{2.370615in}}%
\pgfpathlineto{\pgfqpoint{3.084456in}{2.359322in}}%
\pgfpathlineto{\pgfqpoint{3.084873in}{2.364190in}}%
\pgfpathlineto{\pgfqpoint{3.085970in}{2.354556in}}%
\pgfpathlineto{\pgfqpoint{3.085153in}{2.365169in}}%
\pgfpathlineto{\pgfqpoint{3.086007in}{2.357669in}}%
\pgfpathlineto{\pgfqpoint{3.086146in}{2.361524in}}%
\pgfpathlineto{\pgfqpoint{3.086601in}{2.349884in}}%
\pgfpathlineto{\pgfqpoint{3.086703in}{2.350037in}}%
\pgfpathlineto{\pgfqpoint{3.086979in}{2.340817in}}%
\pgfpathlineto{\pgfqpoint{3.087692in}{2.367490in}}%
\pgfpathlineto{\pgfqpoint{3.087713in}{2.366638in}}%
\pgfpathlineto{\pgfqpoint{3.088189in}{2.377591in}}%
\pgfpathlineto{\pgfqpoint{3.087736in}{2.365689in}}%
\pgfpathlineto{\pgfqpoint{3.088836in}{2.374560in}}%
\pgfpathlineto{\pgfqpoint{3.089832in}{2.409231in}}%
\pgfpathlineto{\pgfqpoint{3.088997in}{2.370559in}}%
\pgfpathlineto{\pgfqpoint{3.090004in}{2.405459in}}%
\pgfpathlineto{\pgfqpoint{3.090007in}{2.404811in}}%
\pgfpathlineto{\pgfqpoint{3.090823in}{2.422059in}}%
\pgfpathlineto{\pgfqpoint{3.091025in}{2.420805in}}%
\pgfpathlineto{\pgfqpoint{3.091761in}{2.425621in}}%
\pgfpathlineto{\pgfqpoint{3.092025in}{2.414468in}}%
\pgfpathlineto{\pgfqpoint{3.092133in}{2.418996in}}%
\pgfpathlineto{\pgfqpoint{3.093034in}{2.389919in}}%
\pgfpathlineto{\pgfqpoint{3.092201in}{2.420642in}}%
\pgfpathlineto{\pgfqpoint{3.093709in}{2.402425in}}%
\pgfpathlineto{\pgfqpoint{3.093857in}{2.405358in}}%
\pgfpathlineto{\pgfqpoint{3.094548in}{2.386386in}}%
\pgfpathlineto{\pgfqpoint{3.094777in}{2.391196in}}%
\pgfpathlineto{\pgfqpoint{3.095052in}{2.381280in}}%
\pgfpathlineto{\pgfqpoint{3.095702in}{2.405952in}}%
\pgfpathlineto{\pgfqpoint{3.095709in}{2.405722in}}%
\pgfpathlineto{\pgfqpoint{3.095714in}{2.405455in}}%
\pgfpathlineto{\pgfqpoint{3.096853in}{2.426775in}}%
\pgfpathlineto{\pgfqpoint{3.098384in}{2.453159in}}%
\pgfpathlineto{\pgfqpoint{3.096944in}{2.425421in}}%
\pgfpathlineto{\pgfqpoint{3.098614in}{2.448613in}}%
\pgfpathlineto{\pgfqpoint{3.099088in}{2.438602in}}%
\pgfpathlineto{\pgfqpoint{3.099675in}{2.456890in}}%
\pgfpathlineto{\pgfqpoint{3.099682in}{2.455935in}}%
\pgfpathlineto{\pgfqpoint{3.100275in}{2.468271in}}%
\pgfpathlineto{\pgfqpoint{3.100602in}{2.452304in}}%
\pgfpathlineto{\pgfqpoint{3.100794in}{2.456907in}}%
\pgfpathlineto{\pgfqpoint{3.101940in}{2.471632in}}%
\pgfpathlineto{\pgfqpoint{3.101107in}{2.446718in}}%
\pgfpathlineto{\pgfqpoint{3.102070in}{2.468293in}}%
\pgfpathlineto{\pgfqpoint{3.102116in}{2.464627in}}%
\pgfpathlineto{\pgfqpoint{3.102925in}{2.476144in}}%
\pgfpathlineto{\pgfqpoint{3.103166in}{2.475440in}}%
\pgfpathlineto{\pgfqpoint{3.104303in}{2.487117in}}%
\pgfpathlineto{\pgfqpoint{3.103630in}{2.472436in}}%
\pgfpathlineto{\pgfqpoint{3.104303in}{2.487067in}}%
\pgfpathlineto{\pgfqpoint{3.105143in}{2.473780in}}%
\pgfpathlineto{\pgfqpoint{3.105408in}{2.488444in}}%
\pgfpathlineto{\pgfqpoint{3.105411in}{2.487846in}}%
\pgfpathlineto{\pgfqpoint{3.106344in}{2.510296in}}%
\pgfpathlineto{\pgfqpoint{3.105522in}{2.484675in}}%
\pgfpathlineto{\pgfqpoint{3.106560in}{2.502548in}}%
\pgfpathlineto{\pgfqpoint{3.107161in}{2.492550in}}%
\pgfpathlineto{\pgfqpoint{3.107618in}{2.510360in}}%
\pgfpathlineto{\pgfqpoint{3.107621in}{2.510133in}}%
\pgfpathlineto{\pgfqpoint{3.108375in}{2.519126in}}%
\pgfpathlineto{\pgfqpoint{3.108675in}{2.506728in}}%
\pgfpathlineto{\pgfqpoint{3.108732in}{2.510410in}}%
\pgfpathlineto{\pgfqpoint{3.108979in}{2.514138in}}%
\pgfpathlineto{\pgfqpoint{3.109684in}{2.501221in}}%
\pgfpathlineto{\pgfqpoint{3.109802in}{2.504794in}}%
\pgfpathlineto{\pgfqpoint{3.110922in}{2.495444in}}%
\pgfpathlineto{\pgfqpoint{3.109924in}{2.511359in}}%
\pgfpathlineto{\pgfqpoint{3.110932in}{2.495967in}}%
\pgfpathlineto{\pgfqpoint{3.112133in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{3.111198in}{2.486015in}}%
\pgfpathlineto{\pgfqpoint{3.112143in}{2.520139in}}%
\pgfpathlineto{\pgfqpoint{3.112712in}{2.515115in}}%
\pgfpathlineto{\pgfqpoint{3.113008in}{2.525965in}}%
\pgfpathlineto{\pgfqpoint{3.113248in}{2.523899in}}%
\pgfpathlineto{\pgfqpoint{3.114524in}{2.572705in}}%
\pgfpathlineto{\pgfqpoint{3.113250in}{2.523879in}}%
\pgfpathlineto{\pgfqpoint{3.114666in}{2.568925in}}%
\pgfpathlineto{\pgfqpoint{3.114730in}{2.564519in}}%
\pgfpathlineto{\pgfqpoint{3.115435in}{2.579649in}}%
\pgfpathlineto{\pgfqpoint{3.115770in}{2.572584in}}%
\pgfpathlineto{\pgfqpoint{3.116003in}{2.582132in}}%
\pgfpathlineto{\pgfqpoint{3.116864in}{2.562365in}}%
\pgfpathlineto{\pgfqpoint{3.116865in}{2.562481in}}%
\pgfpathlineto{\pgfqpoint{3.117253in}{2.545482in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{2.563858in}}%
\pgfpathlineto{\pgfqpoint{3.117988in}{2.558481in}}%
\pgfpathlineto{\pgfqpoint{3.118075in}{2.561517in}}%
\pgfpathlineto{\pgfqpoint{3.118892in}{2.540493in}}%
\pgfpathlineto{\pgfqpoint{3.119067in}{2.544730in}}%
\pgfpathlineto{\pgfqpoint{3.119271in}{2.534399in}}%
\pgfpathlineto{\pgfqpoint{3.120080in}{2.564144in}}%
\pgfpathlineto{\pgfqpoint{3.120097in}{2.563348in}}%
\pgfpathlineto{\pgfqpoint{3.121242in}{2.578170in}}%
\pgfpathlineto{\pgfqpoint{3.120280in}{2.558717in}}%
\pgfpathlineto{\pgfqpoint{3.121245in}{2.578150in}}%
\pgfpathlineto{\pgfqpoint{3.122602in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{3.121258in}{2.576262in}}%
\pgfpathlineto{\pgfqpoint{3.122645in}{2.588992in}}%
\pgfpathlineto{\pgfqpoint{3.123307in}{2.571261in}}%
\pgfpathlineto{\pgfqpoint{3.122720in}{2.589631in}}%
\pgfpathlineto{\pgfqpoint{3.123779in}{2.577982in}}%
\pgfpathlineto{\pgfqpoint{3.124947in}{2.568106in}}%
\pgfpathlineto{\pgfqpoint{3.124138in}{2.592757in}}%
\pgfpathlineto{\pgfqpoint{3.124981in}{2.571360in}}%
\pgfpathlineto{\pgfqpoint{3.125025in}{2.573056in}}%
\pgfpathlineto{\pgfqpoint{3.125325in}{2.557230in}}%
\pgfpathlineto{\pgfqpoint{3.126091in}{2.570316in}}%
\pgfpathlineto{\pgfqpoint{3.126839in}{2.556011in}}%
\pgfpathlineto{\pgfqpoint{3.126127in}{2.572381in}}%
\pgfpathlineto{\pgfqpoint{3.127292in}{2.559551in}}%
\pgfpathlineto{\pgfqpoint{3.128353in}{2.545506in}}%
\pgfpathlineto{\pgfqpoint{3.127294in}{2.559798in}}%
\pgfpathlineto{\pgfqpoint{3.128490in}{2.551352in}}%
\pgfpathlineto{\pgfqpoint{3.128529in}{2.552588in}}%
\pgfpathlineto{\pgfqpoint{3.129362in}{2.524274in}}%
\pgfpathlineto{\pgfqpoint{3.129571in}{2.534276in}}%
\pgfpathlineto{\pgfqpoint{3.130185in}{2.544999in}}%
\pgfpathlineto{\pgfqpoint{3.129867in}{2.528771in}}%
\pgfpathlineto{\pgfqpoint{3.130692in}{2.536965in}}%
\pgfpathlineto{\pgfqpoint{3.131380in}{2.510297in}}%
\pgfpathlineto{\pgfqpoint{3.130699in}{2.537695in}}%
\pgfpathlineto{\pgfqpoint{3.131833in}{2.521367in}}%
\pgfpathlineto{\pgfqpoint{3.132086in}{2.524501in}}%
\pgfpathlineto{\pgfqpoint{3.132894in}{2.501518in}}%
\pgfpathlineto{\pgfqpoint{3.132904in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{3.133070in}{2.506728in}}%
\pgfpathlineto{\pgfqpoint{3.133430in}{2.496501in}}%
\pgfpathlineto{\pgfqpoint{3.133459in}{2.496783in}}%
\pgfpathlineto{\pgfqpoint{3.134408in}{2.473860in}}%
\pgfpathlineto{\pgfqpoint{3.133472in}{2.497650in}}%
\pgfpathlineto{\pgfqpoint{3.134598in}{2.477800in}}%
\pgfpathlineto{\pgfqpoint{3.134609in}{2.478865in}}%
\pgfpathlineto{\pgfqpoint{3.135417in}{2.447173in}}%
\pgfpathlineto{\pgfqpoint{3.135678in}{2.458527in}}%
\pgfpathlineto{\pgfqpoint{3.135795in}{2.453784in}}%
\pgfpathlineto{\pgfqpoint{3.136626in}{2.478024in}}%
\pgfpathlineto{\pgfqpoint{3.136761in}{2.475242in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{2.496254in}}%
\pgfpathlineto{\pgfqpoint{3.136930in}{2.464312in}}%
\pgfpathlineto{\pgfqpoint{3.137999in}{2.495691in}}%
\pgfpathlineto{\pgfqpoint{3.138003in}{2.494875in}}%
\pgfpathlineto{\pgfqpoint{3.138743in}{2.516238in}}%
\pgfpathlineto{\pgfqpoint{3.139080in}{2.515239in}}%
\pgfpathlineto{\pgfqpoint{3.139958in}{2.513370in}}%
\pgfpathlineto{\pgfqpoint{3.140152in}{2.523838in}}%
\pgfpathlineto{\pgfqpoint{3.140155in}{2.523723in}}%
\pgfpathlineto{\pgfqpoint{3.140222in}{2.525245in}}%
\pgfpathlineto{\pgfqpoint{3.141218in}{2.501941in}}%
\pgfpathlineto{\pgfqpoint{3.141218in}{2.501956in}}%
\pgfpathlineto{\pgfqpoint{3.141471in}{2.490056in}}%
\pgfpathlineto{\pgfqpoint{3.142303in}{2.511247in}}%
\pgfpathlineto{\pgfqpoint{3.142320in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{3.142432in}{2.511274in}}%
\pgfpathlineto{\pgfqpoint{3.142985in}{2.493864in}}%
\pgfpathlineto{\pgfqpoint{3.143345in}{2.496144in}}%
\pgfpathlineto{\pgfqpoint{3.143489in}{2.491239in}}%
\pgfpathlineto{\pgfqpoint{3.144322in}{2.530415in}}%
\pgfpathlineto{\pgfqpoint{3.144406in}{2.528404in}}%
\pgfpathlineto{\pgfqpoint{3.145558in}{2.558683in}}%
\pgfpathlineto{\pgfqpoint{3.144499in}{2.525914in}}%
\pgfpathlineto{\pgfqpoint{3.145570in}{2.557400in}}%
\pgfpathlineto{\pgfqpoint{3.145634in}{2.556663in}}%
\pgfpathlineto{\pgfqpoint{3.146646in}{2.582409in}}%
\pgfpathlineto{\pgfqpoint{3.146647in}{2.582165in}}%
\pgfpathlineto{\pgfqpoint{3.146820in}{2.586630in}}%
\pgfpathlineto{\pgfqpoint{3.147526in}{2.571835in}}%
\pgfpathlineto{\pgfqpoint{3.147767in}{2.586478in}}%
\pgfpathlineto{\pgfqpoint{3.147904in}{2.582396in}}%
\pgfpathlineto{\pgfqpoint{3.148713in}{2.604640in}}%
\pgfpathlineto{\pgfqpoint{3.148858in}{2.599683in}}%
\pgfpathlineto{\pgfqpoint{3.149544in}{2.578409in}}%
\pgfpathlineto{\pgfqpoint{3.148863in}{2.600716in}}%
\pgfpathlineto{\pgfqpoint{3.149979in}{2.594116in}}%
\pgfpathlineto{\pgfqpoint{3.151058in}{2.590118in}}%
\pgfpathlineto{\pgfqpoint{3.150758in}{2.603364in}}%
\pgfpathlineto{\pgfqpoint{3.151092in}{2.593526in}}%
\pgfpathlineto{\pgfqpoint{3.151361in}{2.599050in}}%
\pgfpathlineto{\pgfqpoint{3.152067in}{2.587547in}}%
\pgfpathlineto{\pgfqpoint{3.152202in}{2.593251in}}%
\pgfpathlineto{\pgfqpoint{3.152203in}{2.593140in}}%
\pgfpathlineto{\pgfqpoint{3.152211in}{2.594250in}}%
\pgfpathlineto{\pgfqpoint{3.152332in}{2.599403in}}%
\pgfpathlineto{\pgfqpoint{3.153297in}{2.580866in}}%
\pgfpathlineto{\pgfqpoint{3.153302in}{2.581207in}}%
\pgfpathlineto{\pgfqpoint{3.153581in}{2.568042in}}%
\pgfpathlineto{\pgfqpoint{3.154389in}{2.590278in}}%
\pgfpathlineto{\pgfqpoint{3.154395in}{2.590062in}}%
\pgfpathlineto{\pgfqpoint{3.154412in}{2.590369in}}%
\pgfpathlineto{\pgfqpoint{3.155457in}{2.559065in}}%
\pgfpathlineto{\pgfqpoint{3.155459in}{2.559282in}}%
\pgfpathlineto{\pgfqpoint{3.156608in}{2.547622in}}%
\pgfpathlineto{\pgfqpoint{3.156290in}{2.562587in}}%
\pgfpathlineto{\pgfqpoint{3.156620in}{2.549032in}}%
\pgfpathlineto{\pgfqpoint{3.156814in}{2.553575in}}%
\pgfpathlineto{\pgfqpoint{3.157680in}{2.522256in}}%
\pgfpathlineto{\pgfqpoint{3.157695in}{2.523073in}}%
\pgfpathlineto{\pgfqpoint{3.157699in}{2.523310in}}%
\pgfpathlineto{\pgfqpoint{3.158057in}{2.508166in}}%
\pgfpathlineto{\pgfqpoint{3.158058in}{2.508183in}}%
\pgfpathlineto{\pgfqpoint{3.159194in}{2.472586in}}%
\pgfpathlineto{\pgfqpoint{3.158070in}{2.508779in}}%
\pgfpathlineto{\pgfqpoint{3.159203in}{2.473538in}}%
\pgfpathlineto{\pgfqpoint{3.159635in}{2.447537in}}%
\pgfpathlineto{\pgfqpoint{3.159205in}{2.473706in}}%
\pgfpathlineto{\pgfqpoint{3.160337in}{2.460983in}}%
\pgfpathlineto{\pgfqpoint{3.160458in}{2.464114in}}%
\pgfpathlineto{\pgfqpoint{3.161275in}{2.442923in}}%
\pgfpathlineto{\pgfqpoint{3.161385in}{2.448417in}}%
\pgfpathlineto{\pgfqpoint{3.161654in}{2.436323in}}%
\pgfpathlineto{\pgfqpoint{3.162461in}{2.464693in}}%
\pgfpathlineto{\pgfqpoint{3.162469in}{2.464155in}}%
\pgfpathlineto{\pgfqpoint{3.162871in}{2.467658in}}%
\pgfpathlineto{\pgfqpoint{3.163136in}{2.455896in}}%
\pgfpathlineto{\pgfqpoint{3.164176in}{2.443006in}}%
\pgfpathlineto{\pgfqpoint{3.163344in}{2.462212in}}%
\pgfpathlineto{\pgfqpoint{3.164263in}{2.446814in}}%
\pgfpathlineto{\pgfqpoint{3.165501in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{2.451768in}}%
\pgfpathlineto{\pgfqpoint{3.165503in}{2.408503in}}%
\pgfpathlineto{\pgfqpoint{3.165514in}{2.409472in}}%
\pgfpathlineto{\pgfqpoint{3.166195in}{2.389212in}}%
\pgfpathlineto{\pgfqpoint{3.166600in}{2.399507in}}%
\pgfpathlineto{\pgfqpoint{3.167708in}{2.365062in}}%
\pgfpathlineto{\pgfqpoint{3.166617in}{2.400628in}}%
\pgfpathlineto{\pgfqpoint{3.167852in}{2.375095in}}%
\pgfpathlineto{\pgfqpoint{3.169016in}{2.406195in}}%
\pgfpathlineto{\pgfqpoint{3.167866in}{2.374371in}}%
\pgfpathlineto{\pgfqpoint{3.169041in}{2.404840in}}%
\pgfpathlineto{\pgfqpoint{3.170533in}{2.434501in}}%
\pgfpathlineto{\pgfqpoint{3.169222in}{2.397131in}}%
\pgfpathlineto{\pgfqpoint{3.170725in}{2.427835in}}%
\pgfpathlineto{\pgfqpoint{3.171745in}{2.422083in}}%
\pgfpathlineto{\pgfqpoint{3.171039in}{2.439180in}}%
\pgfpathlineto{\pgfqpoint{3.171840in}{2.426520in}}%
\pgfpathlineto{\pgfqpoint{3.172932in}{2.458189in}}%
\pgfpathlineto{\pgfqpoint{3.173002in}{2.453418in}}%
\pgfpathlineto{\pgfqpoint{3.173763in}{2.434159in}}%
\pgfpathlineto{\pgfqpoint{3.173050in}{2.455411in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.450284in}}%
\pgfpathlineto{\pgfqpoint{3.175069in}{2.470024in}}%
\pgfpathlineto{\pgfqpoint{3.174141in}{2.448272in}}%
\pgfpathlineto{\pgfqpoint{3.175316in}{2.462581in}}%
\pgfpathlineto{\pgfqpoint{3.175316in}{2.462455in}}%
\pgfpathlineto{\pgfqpoint{3.176110in}{2.475446in}}%
\pgfpathlineto{\pgfqpoint{3.176402in}{2.473907in}}%
\pgfpathlineto{\pgfqpoint{3.176412in}{2.473050in}}%
\pgfpathlineto{\pgfqpoint{3.177093in}{2.486594in}}%
\pgfpathlineto{\pgfqpoint{3.177483in}{2.481776in}}%
\pgfpathlineto{\pgfqpoint{3.178631in}{2.506840in}}%
\pgfpathlineto{\pgfqpoint{3.177800in}{2.469218in}}%
\pgfpathlineto{\pgfqpoint{3.178652in}{2.503981in}}%
\pgfpathlineto{\pgfqpoint{3.179001in}{2.510242in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{2.489345in}}%
\pgfpathlineto{\pgfqpoint{3.179818in}{2.486790in}}%
\pgfpathlineto{\pgfqpoint{3.180488in}{2.510096in}}%
\pgfpathlineto{\pgfqpoint{3.181031in}{2.512665in}}%
\pgfpathlineto{\pgfqpoint{3.181331in}{2.496321in}}%
\pgfpathlineto{\pgfqpoint{3.181581in}{2.499963in}}%
\pgfpathlineto{\pgfqpoint{3.182341in}{2.483206in}}%
\pgfpathlineto{\pgfqpoint{3.181635in}{2.503240in}}%
\pgfpathlineto{\pgfqpoint{3.182729in}{2.484434in}}%
\pgfpathlineto{\pgfqpoint{3.182770in}{2.485490in}}%
\pgfpathlineto{\pgfqpoint{3.183791in}{2.457515in}}%
\pgfpathlineto{\pgfqpoint{3.183802in}{2.458745in}}%
\pgfpathlineto{\pgfqpoint{3.183854in}{2.452686in}}%
\pgfpathlineto{\pgfqpoint{3.184817in}{2.485551in}}%
\pgfpathlineto{\pgfqpoint{3.184873in}{2.485052in}}%
\pgfpathlineto{\pgfqpoint{3.185049in}{2.487966in}}%
\pgfpathlineto{\pgfqpoint{3.185368in}{2.472016in}}%
\pgfpathlineto{\pgfqpoint{3.185980in}{2.482432in}}%
\pgfpathlineto{\pgfqpoint{3.185983in}{2.481917in}}%
\pgfpathlineto{\pgfqpoint{3.187041in}{2.516137in}}%
\pgfpathlineto{\pgfqpoint{3.187386in}{2.508449in}}%
\pgfpathlineto{\pgfqpoint{3.187178in}{2.520411in}}%
\pgfpathlineto{\pgfqpoint{3.187688in}{2.519403in}}%
\pgfpathlineto{\pgfqpoint{3.187690in}{2.519924in}}%
\pgfpathlineto{\pgfqpoint{3.188774in}{2.505327in}}%
\pgfpathlineto{\pgfqpoint{3.188777in}{2.506093in}}%
\pgfpathlineto{\pgfqpoint{3.188824in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{3.189657in}{2.476211in}}%
\pgfpathlineto{\pgfqpoint{3.189701in}{2.478099in}}%
\pgfpathlineto{\pgfqpoint{3.190413in}{2.456840in}}%
\pgfpathlineto{\pgfqpoint{3.190830in}{2.468481in}}%
\pgfpathlineto{\pgfqpoint{3.190868in}{2.469438in}}%
\pgfpathlineto{\pgfqpoint{3.191549in}{2.440274in}}%
\pgfpathlineto{\pgfqpoint{3.191727in}{2.443734in}}%
\pgfpathlineto{\pgfqpoint{3.193233in}{2.468974in}}%
\pgfpathlineto{\pgfqpoint{3.191927in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{3.193409in}{2.459832in}}%
\pgfpathlineto{\pgfqpoint{3.193441in}{2.458107in}}%
\pgfpathlineto{\pgfqpoint{3.194274in}{2.479306in}}%
\pgfpathlineto{\pgfqpoint{3.194491in}{2.476254in}}%
\pgfpathlineto{\pgfqpoint{3.195259in}{2.489411in}}%
\pgfpathlineto{\pgfqpoint{3.195606in}{2.479416in}}%
\pgfpathlineto{\pgfqpoint{3.195963in}{2.464861in}}%
\pgfpathlineto{\pgfqpoint{3.196677in}{2.489759in}}%
\pgfpathlineto{\pgfqpoint{3.196706in}{2.488370in}}%
\pgfpathlineto{\pgfqpoint{3.196795in}{2.492888in}}%
\pgfpathlineto{\pgfqpoint{3.197603in}{2.467576in}}%
\pgfpathlineto{\pgfqpoint{3.197718in}{2.472976in}}%
\pgfpathlineto{\pgfqpoint{3.197982in}{2.457084in}}%
\pgfpathlineto{\pgfqpoint{3.198687in}{2.480699in}}%
\pgfpathlineto{\pgfqpoint{3.198745in}{2.477706in}}%
\pgfpathlineto{\pgfqpoint{3.199197in}{2.482358in}}%
\pgfpathlineto{\pgfqpoint{3.199496in}{2.467596in}}%
\pgfpathlineto{\pgfqpoint{3.199848in}{2.474092in}}%
\pgfpathlineto{\pgfqpoint{3.200505in}{2.467514in}}%
\pgfpathlineto{\pgfqpoint{3.200803in}{2.482409in}}%
\pgfpathlineto{\pgfqpoint{3.200956in}{2.475888in}}%
\pgfpathlineto{\pgfqpoint{3.201185in}{2.480939in}}%
\pgfpathlineto{\pgfqpoint{3.202018in}{2.456800in}}%
\pgfpathlineto{\pgfqpoint{3.202042in}{2.458708in}}%
\pgfpathlineto{\pgfqpoint{3.202042in}{2.458507in}}%
\pgfpathlineto{\pgfqpoint{3.203077in}{2.492936in}}%
\pgfpathlineto{\pgfqpoint{3.203108in}{2.491950in}}%
\pgfpathlineto{\pgfqpoint{3.204037in}{2.464691in}}%
\pgfpathlineto{\pgfqpoint{3.203205in}{2.493206in}}%
\pgfpathlineto{\pgfqpoint{3.204321in}{2.477754in}}%
\pgfpathlineto{\pgfqpoint{3.204741in}{2.489765in}}%
\pgfpathlineto{\pgfqpoint{3.204415in}{2.477107in}}%
\pgfpathlineto{\pgfqpoint{3.205431in}{2.477540in}}%
\pgfpathlineto{\pgfqpoint{3.206559in}{2.457552in}}%
\pgfpathlineto{\pgfqpoint{3.205727in}{2.479428in}}%
\pgfpathlineto{\pgfqpoint{3.206605in}{2.462189in}}%
\pgfpathlineto{\pgfqpoint{3.208073in}{2.428588in}}%
\pgfpathlineto{\pgfqpoint{3.206767in}{2.468791in}}%
\pgfpathlineto{\pgfqpoint{3.208343in}{2.444173in}}%
\pgfpathlineto{\pgfqpoint{3.209282in}{2.471322in}}%
\pgfpathlineto{\pgfqpoint{3.208451in}{2.438756in}}%
\pgfpathlineto{\pgfqpoint{3.209489in}{2.463562in}}%
\pgfpathlineto{\pgfqpoint{3.209587in}{2.455996in}}%
\pgfpathlineto{\pgfqpoint{3.210551in}{2.490570in}}%
\pgfpathlineto{\pgfqpoint{3.210565in}{2.488839in}}%
\pgfpathlineto{\pgfqpoint{3.211401in}{2.518528in}}%
\pgfpathlineto{\pgfqpoint{3.211736in}{2.516614in}}%
\pgfpathlineto{\pgfqpoint{3.212614in}{2.510706in}}%
\pgfpathlineto{\pgfqpoint{3.212816in}{2.523418in}}%
\pgfpathlineto{\pgfqpoint{3.212818in}{2.523307in}}%
\pgfpathlineto{\pgfqpoint{3.212818in}{2.523480in}}%
\pgfpathlineto{\pgfqpoint{3.213873in}{2.488281in}}%
\pgfpathlineto{\pgfqpoint{3.213874in}{2.488477in}}%
\pgfpathlineto{\pgfqpoint{3.214632in}{2.471797in}}%
\pgfpathlineto{\pgfqpoint{3.213919in}{2.490438in}}%
\pgfpathlineto{\pgfqpoint{3.214994in}{2.485773in}}%
\pgfpathlineto{\pgfqpoint{3.215087in}{2.487514in}}%
\pgfpathlineto{\pgfqpoint{3.216020in}{2.454481in}}%
\pgfpathlineto{\pgfqpoint{3.216045in}{2.455040in}}%
\pgfpathlineto{\pgfqpoint{3.216146in}{2.450773in}}%
\pgfpathlineto{\pgfqpoint{3.216979in}{2.486325in}}%
\pgfpathlineto{\pgfqpoint{3.217116in}{2.482185in}}%
\pgfpathlineto{\pgfqpoint{3.218247in}{2.502224in}}%
\pgfpathlineto{\pgfqpoint{3.217155in}{2.478480in}}%
\pgfpathlineto{\pgfqpoint{3.218272in}{2.500569in}}%
\pgfpathlineto{\pgfqpoint{3.218290in}{2.498403in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{2.516547in}}%
\pgfpathlineto{\pgfqpoint{3.219361in}{2.514874in}}%
\pgfpathlineto{\pgfqpoint{3.219381in}{2.516515in}}%
\pgfpathlineto{\pgfqpoint{3.220181in}{2.488606in}}%
\pgfpathlineto{\pgfqpoint{3.220181in}{2.488714in}}%
\pgfpathlineto{\pgfqpoint{3.220182in}{2.488174in}}%
\pgfpathlineto{\pgfqpoint{3.221005in}{2.514280in}}%
\pgfpathlineto{\pgfqpoint{3.221261in}{2.510754in}}%
\pgfpathlineto{\pgfqpoint{3.221266in}{2.511513in}}%
\pgfpathlineto{\pgfqpoint{3.222201in}{2.468429in}}%
\pgfpathlineto{\pgfqpoint{3.222309in}{2.476189in}}%
\pgfpathlineto{\pgfqpoint{3.223210in}{2.474688in}}%
\pgfpathlineto{\pgfqpoint{3.222906in}{2.488035in}}%
\pgfpathlineto{\pgfqpoint{3.223391in}{2.483785in}}%
\pgfpathlineto{\pgfqpoint{3.223585in}{2.474053in}}%
\pgfpathlineto{\pgfqpoint{3.223415in}{2.485322in}}%
\pgfpathlineto{\pgfqpoint{3.223585in}{2.474113in}}%
\pgfpathlineto{\pgfqpoint{3.223891in}{2.475449in}}%
\pgfpathlineto{\pgfqpoint{3.224718in}{2.457687in}}%
\pgfpathlineto{\pgfqpoint{3.224931in}{2.469323in}}%
\pgfpathlineto{\pgfqpoint{3.225764in}{2.449839in}}%
\pgfpathlineto{\pgfqpoint{3.225787in}{2.450513in}}%
\pgfpathlineto{\pgfqpoint{3.226237in}{2.428171in}}%
\pgfpathlineto{\pgfqpoint{3.225806in}{2.450871in}}%
\pgfpathlineto{\pgfqpoint{3.226901in}{2.448025in}}%
\pgfpathlineto{\pgfqpoint{3.227060in}{2.455658in}}%
\pgfpathlineto{\pgfqpoint{3.227877in}{2.426744in}}%
\pgfpathlineto{\pgfqpoint{3.227939in}{2.431290in}}%
\pgfpathlineto{\pgfqpoint{3.228255in}{2.413847in}}%
\pgfpathlineto{\pgfqpoint{3.227953in}{2.433468in}}%
\pgfpathlineto{\pgfqpoint{3.229050in}{2.431407in}}%
\pgfpathlineto{\pgfqpoint{3.229055in}{2.432344in}}%
\pgfpathlineto{\pgfqpoint{3.229736in}{2.409836in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{2.383611in}}%
\pgfpathlineto{\pgfqpoint{3.229945in}{2.413352in}}%
\pgfpathlineto{\pgfqpoint{3.230873in}{2.386522in}}%
\pgfpathlineto{\pgfqpoint{3.230982in}{2.394219in}}%
\pgfpathlineto{\pgfqpoint{3.231755in}{2.370221in}}%
\pgfpathlineto{\pgfqpoint{3.232292in}{2.344991in}}%
\pgfpathlineto{\pgfqpoint{3.231766in}{2.371245in}}%
\pgfpathlineto{\pgfqpoint{3.232871in}{2.366475in}}%
\pgfpathlineto{\pgfqpoint{3.232891in}{2.365862in}}%
\pgfpathlineto{\pgfqpoint{3.233501in}{2.388970in}}%
\pgfpathlineto{\pgfqpoint{3.233945in}{2.379097in}}%
\pgfpathlineto{\pgfqpoint{3.234310in}{2.377048in}}%
\pgfpathlineto{\pgfqpoint{3.234766in}{2.412272in}}%
\pgfpathlineto{\pgfqpoint{3.234768in}{2.412183in}}%
\pgfpathlineto{\pgfqpoint{3.236032in}{2.451698in}}%
\pgfpathlineto{\pgfqpoint{3.234783in}{2.410305in}}%
\pgfpathlineto{\pgfqpoint{3.236046in}{2.450498in}}%
\pgfpathlineto{\pgfqpoint{3.236076in}{2.447657in}}%
\pgfpathlineto{\pgfqpoint{3.237129in}{2.466110in}}%
\pgfpathlineto{\pgfqpoint{3.237130in}{2.465855in}}%
\pgfpathlineto{\pgfqpoint{3.237132in}{2.466097in}}%
\pgfpathlineto{\pgfqpoint{3.238094in}{2.441267in}}%
\pgfpathlineto{\pgfqpoint{3.238174in}{2.442905in}}%
\pgfpathlineto{\pgfqpoint{3.238346in}{2.427866in}}%
\pgfpathlineto{\pgfqpoint{3.239177in}{2.459639in}}%
\pgfpathlineto{\pgfqpoint{3.239254in}{2.457367in}}%
\pgfpathlineto{\pgfqpoint{3.239534in}{2.461624in}}%
\pgfpathlineto{\pgfqpoint{3.239860in}{2.441528in}}%
\pgfpathlineto{\pgfqpoint{3.240338in}{2.442752in}}%
\pgfpathlineto{\pgfqpoint{3.240364in}{2.441076in}}%
\pgfpathlineto{\pgfqpoint{3.241298in}{2.496612in}}%
\pgfpathlineto{\pgfqpoint{3.241376in}{2.492875in}}%
\pgfpathlineto{\pgfqpoint{3.241380in}{2.492735in}}%
\pgfpathlineto{\pgfqpoint{3.241922in}{2.516358in}}%
\pgfpathlineto{\pgfqpoint{3.241926in}{2.516065in}}%
\pgfpathlineto{\pgfqpoint{3.241941in}{2.515719in}}%
\pgfpathlineto{\pgfqpoint{3.243151in}{2.572063in}}%
\pgfpathlineto{\pgfqpoint{3.243392in}{2.565863in}}%
\pgfpathlineto{\pgfqpoint{3.243704in}{2.584866in}}%
\pgfpathlineto{\pgfqpoint{3.244174in}{2.580443in}}%
\pgfpathlineto{\pgfqpoint{3.245336in}{2.618288in}}%
\pgfpathlineto{\pgfqpoint{3.244401in}{2.570698in}}%
\pgfpathlineto{\pgfqpoint{3.245339in}{2.617860in}}%
\pgfpathlineto{\pgfqpoint{3.246419in}{2.593414in}}%
\pgfpathlineto{\pgfqpoint{3.245596in}{2.621115in}}%
\pgfpathlineto{\pgfqpoint{3.246481in}{2.599849in}}%
\pgfpathlineto{\pgfqpoint{3.247669in}{2.634297in}}%
\pgfpathlineto{\pgfqpoint{3.246482in}{2.599361in}}%
\pgfpathlineto{\pgfqpoint{3.247779in}{2.629322in}}%
\pgfpathlineto{\pgfqpoint{3.247933in}{2.619329in}}%
\pgfpathlineto{\pgfqpoint{3.248638in}{2.634680in}}%
\pgfpathlineto{\pgfqpoint{3.248890in}{2.629382in}}%
\pgfpathlineto{\pgfqpoint{3.249239in}{2.640767in}}%
\pgfpathlineto{\pgfqpoint{3.248942in}{2.623412in}}%
\pgfpathlineto{\pgfqpoint{3.250004in}{2.630542in}}%
\pgfpathlineto{\pgfqpoint{3.250456in}{2.609463in}}%
\pgfpathlineto{\pgfqpoint{3.251107in}{2.635844in}}%
\pgfpathlineto{\pgfqpoint{3.252474in}{2.602104in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{2.644254in}}%
\pgfpathlineto{\pgfqpoint{3.252554in}{2.610197in}}%
\pgfpathlineto{\pgfqpoint{3.253179in}{2.622130in}}%
\pgfpathlineto{\pgfqpoint{3.253483in}{2.605002in}}%
\pgfpathlineto{\pgfqpoint{3.253672in}{2.611682in}}%
\pgfpathlineto{\pgfqpoint{3.254744in}{2.572220in}}%
\pgfpathlineto{\pgfqpoint{3.253685in}{2.614202in}}%
\pgfpathlineto{\pgfqpoint{3.254820in}{2.574628in}}%
\pgfpathlineto{\pgfqpoint{3.254820in}{2.574678in}}%
\pgfpathlineto{\pgfqpoint{3.255752in}{2.541775in}}%
\pgfpathlineto{\pgfqpoint{3.256510in}{2.496770in}}%
\pgfpathlineto{\pgfqpoint{3.255805in}{2.544565in}}%
\pgfpathlineto{\pgfqpoint{3.256932in}{2.505064in}}%
\pgfpathlineto{\pgfqpoint{3.257015in}{2.500421in}}%
\pgfpathlineto{\pgfqpoint{3.257697in}{2.523940in}}%
\pgfpathlineto{\pgfqpoint{3.258057in}{2.502414in}}%
\pgfpathlineto{\pgfqpoint{3.258529in}{2.495472in}}%
\pgfpathlineto{\pgfqpoint{3.259199in}{2.532100in}}%
\pgfpathlineto{\pgfqpoint{3.259777in}{2.543587in}}%
\pgfpathlineto{\pgfqpoint{3.260042in}{2.527542in}}%
\pgfpathlineto{\pgfqpoint{3.260382in}{2.536970in}}%
\pgfpathlineto{\pgfqpoint{3.261532in}{2.513512in}}%
\pgfpathlineto{\pgfqpoint{3.261541in}{2.514332in}}%
\pgfpathlineto{\pgfqpoint{3.261732in}{2.518180in}}%
\pgfpathlineto{\pgfqpoint{3.262398in}{2.481176in}}%
\pgfpathlineto{\pgfqpoint{3.263069in}{2.460258in}}%
\pgfpathlineto{\pgfqpoint{3.263514in}{2.475871in}}%
\pgfpathlineto{\pgfqpoint{3.263524in}{2.477318in}}%
\pgfpathlineto{\pgfqpoint{3.264205in}{2.445354in}}%
\pgfpathlineto{\pgfqpoint{3.264358in}{2.450505in}}%
\pgfpathlineto{\pgfqpoint{3.264583in}{2.436083in}}%
\pgfpathlineto{\pgfqpoint{3.265420in}{2.481124in}}%
\pgfpathlineto{\pgfqpoint{3.265444in}{2.479622in}}%
\pgfpathlineto{\pgfqpoint{3.265592in}{2.473332in}}%
\pgfpathlineto{\pgfqpoint{3.266425in}{2.506180in}}%
\pgfpathlineto{\pgfqpoint{3.266470in}{2.501671in}}%
\pgfpathlineto{\pgfqpoint{3.266475in}{2.500417in}}%
\pgfpathlineto{\pgfqpoint{3.267314in}{2.534877in}}%
\pgfpathlineto{\pgfqpoint{3.267333in}{2.534083in}}%
\pgfpathlineto{\pgfqpoint{3.267915in}{2.545527in}}%
\pgfpathlineto{\pgfqpoint{3.267611in}{2.527848in}}%
\pgfpathlineto{\pgfqpoint{3.268450in}{2.538272in}}%
\pgfpathlineto{\pgfqpoint{3.268620in}{2.525495in}}%
\pgfpathlineto{\pgfqpoint{3.269451in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{3.269536in}{2.571201in}}%
\pgfpathlineto{\pgfqpoint{3.269807in}{2.575770in}}%
\pgfpathlineto{\pgfqpoint{3.270606in}{2.548274in}}%
\pgfpathlineto{\pgfqpoint{3.270638in}{2.546176in}}%
\pgfpathlineto{\pgfqpoint{3.271471in}{2.587715in}}%
\pgfpathlineto{\pgfqpoint{3.271661in}{2.580557in}}%
\pgfpathlineto{\pgfqpoint{3.272739in}{2.598950in}}%
\pgfpathlineto{\pgfqpoint{3.271671in}{2.579730in}}%
\pgfpathlineto{\pgfqpoint{3.272798in}{2.597948in}}%
\pgfpathlineto{\pgfqpoint{3.273969in}{2.619108in}}%
\pgfpathlineto{\pgfqpoint{3.273161in}{2.593790in}}%
\pgfpathlineto{\pgfqpoint{3.273971in}{2.618509in}}%
\pgfpathlineto{\pgfqpoint{3.274675in}{2.596514in}}%
\pgfpathlineto{\pgfqpoint{3.274977in}{2.620153in}}%
\pgfpathlineto{\pgfqpoint{3.275085in}{2.614859in}}%
\pgfpathlineto{\pgfqpoint{3.275870in}{2.650087in}}%
\pgfpathlineto{\pgfqpoint{3.275179in}{2.614841in}}%
\pgfpathlineto{\pgfqpoint{3.276210in}{2.628915in}}%
\pgfpathlineto{\pgfqpoint{3.276693in}{2.618789in}}%
\pgfpathlineto{\pgfqpoint{3.277280in}{2.646766in}}%
\pgfpathlineto{\pgfqpoint{3.277285in}{2.645662in}}%
\pgfpathlineto{\pgfqpoint{3.277525in}{2.651624in}}%
\pgfpathlineto{\pgfqpoint{3.278206in}{2.629252in}}%
\pgfpathlineto{\pgfqpoint{3.278383in}{2.638852in}}%
\pgfpathlineto{\pgfqpoint{3.279216in}{2.609965in}}%
\pgfpathlineto{\pgfqpoint{3.279511in}{2.621372in}}%
\pgfpathlineto{\pgfqpoint{3.279512in}{2.621730in}}%
\pgfpathlineto{\pgfqpoint{3.280477in}{2.581452in}}%
\pgfpathlineto{\pgfqpoint{3.280560in}{2.582636in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{2.565717in}}%
\pgfpathlineto{\pgfqpoint{3.281561in}{2.604148in}}%
\pgfpathlineto{\pgfqpoint{3.281646in}{2.602938in}}%
\pgfpathlineto{\pgfqpoint{3.281924in}{2.607903in}}%
\pgfpathlineto{\pgfqpoint{3.282740in}{2.584318in}}%
\pgfpathlineto{\pgfqpoint{3.282744in}{2.584912in}}%
\pgfpathlineto{\pgfqpoint{3.282747in}{2.583694in}}%
\pgfpathlineto{\pgfqpoint{3.283453in}{2.630845in}}%
\pgfpathlineto{\pgfqpoint{3.283512in}{2.628294in}}%
\pgfpathlineto{\pgfqpoint{3.284021in}{2.641466in}}%
\pgfpathlineto{\pgfqpoint{3.283756in}{2.623523in}}%
\pgfpathlineto{\pgfqpoint{3.284630in}{2.631751in}}%
\pgfpathlineto{\pgfqpoint{3.285769in}{2.605487in}}%
\pgfpathlineto{\pgfqpoint{3.284716in}{2.634935in}}%
\pgfpathlineto{\pgfqpoint{3.285770in}{2.605994in}}%
\pgfpathlineto{\pgfqpoint{3.287288in}{2.538439in}}%
\pgfpathlineto{\pgfqpoint{3.285947in}{2.611388in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.546297in}}%
\pgfpathlineto{\pgfqpoint{3.287593in}{2.555715in}}%
\pgfpathlineto{\pgfqpoint{3.288424in}{2.508406in}}%
\pgfpathlineto{\pgfqpoint{3.288438in}{2.511450in}}%
\pgfpathlineto{\pgfqpoint{3.289507in}{2.525852in}}%
\pgfpathlineto{\pgfqpoint{3.288802in}{2.492625in}}%
\pgfpathlineto{\pgfqpoint{3.289586in}{2.524858in}}%
\pgfpathlineto{\pgfqpoint{3.289811in}{2.515539in}}%
\pgfpathlineto{\pgfqpoint{3.290628in}{2.534440in}}%
\pgfpathlineto{\pgfqpoint{3.290675in}{2.530381in}}%
\pgfpathlineto{\pgfqpoint{3.291624in}{2.546476in}}%
\pgfpathlineto{\pgfqpoint{3.291325in}{2.526258in}}%
\pgfpathlineto{\pgfqpoint{3.291791in}{2.535673in}}%
\pgfpathlineto{\pgfqpoint{3.292006in}{2.543783in}}%
\pgfpathlineto{\pgfqpoint{3.292720in}{2.515355in}}%
\pgfpathlineto{\pgfqpoint{3.292726in}{2.515877in}}%
\pgfpathlineto{\pgfqpoint{3.292839in}{2.503496in}}%
\pgfpathlineto{\pgfqpoint{3.293655in}{2.532811in}}%
\pgfpathlineto{\pgfqpoint{3.293823in}{2.528898in}}%
\pgfpathlineto{\pgfqpoint{3.293835in}{2.529747in}}%
\pgfpathlineto{\pgfqpoint{3.294817in}{2.478750in}}%
\pgfpathlineto{\pgfqpoint{3.294857in}{2.473053in}}%
\pgfpathlineto{\pgfqpoint{3.295562in}{2.497021in}}%
\pgfpathlineto{\pgfqpoint{3.295878in}{2.483233in}}%
\pgfpathlineto{\pgfqpoint{3.296070in}{2.493729in}}%
\pgfpathlineto{\pgfqpoint{3.296371in}{2.470787in}}%
\pgfpathlineto{\pgfqpoint{3.296970in}{2.473769in}}%
\pgfpathlineto{\pgfqpoint{3.297884in}{2.457690in}}%
\pgfpathlineto{\pgfqpoint{3.297076in}{2.476926in}}%
\pgfpathlineto{\pgfqpoint{3.298089in}{2.467903in}}%
\pgfpathlineto{\pgfqpoint{3.298092in}{2.468852in}}%
\pgfpathlineto{\pgfqpoint{3.298893in}{2.427283in}}%
\pgfpathlineto{\pgfqpoint{3.299122in}{2.444150in}}%
\pgfpathlineto{\pgfqpoint{3.299398in}{2.436663in}}%
\pgfpathlineto{\pgfqpoint{3.299511in}{2.451716in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{2.463602in}}%
\pgfpathlineto{\pgfqpoint{3.300390in}{2.434375in}}%
\pgfpathlineto{\pgfqpoint{3.300911in}{2.412926in}}%
\pgfpathlineto{\pgfqpoint{3.300609in}{2.437252in}}%
\pgfpathlineto{\pgfqpoint{3.301503in}{2.432381in}}%
\pgfpathlineto{\pgfqpoint{3.301616in}{2.437596in}}%
\pgfpathlineto{\pgfqpoint{3.302425in}{2.402581in}}%
\pgfpathlineto{\pgfqpoint{3.302592in}{2.409363in}}%
\pgfpathlineto{\pgfqpoint{3.302602in}{2.411082in}}%
\pgfpathlineto{\pgfqpoint{3.303434in}{2.370874in}}%
\pgfpathlineto{\pgfqpoint{3.303557in}{2.373802in}}%
\pgfpathlineto{\pgfqpoint{3.303639in}{2.383151in}}%
\pgfpathlineto{\pgfqpoint{3.304507in}{2.342766in}}%
\pgfpathlineto{\pgfqpoint{3.304520in}{2.344389in}}%
\pgfpathlineto{\pgfqpoint{3.304948in}{2.311738in}}%
\pgfpathlineto{\pgfqpoint{3.305634in}{2.341289in}}%
\pgfpathlineto{\pgfqpoint{3.306143in}{2.352828in}}%
\pgfpathlineto{\pgfqpoint{3.306462in}{2.327903in}}%
\pgfpathlineto{\pgfqpoint{3.306743in}{2.338301in}}%
\pgfpathlineto{\pgfqpoint{3.306966in}{2.325027in}}%
\pgfpathlineto{\pgfqpoint{3.307799in}{2.378702in}}%
\pgfpathlineto{\pgfqpoint{3.307814in}{2.376421in}}%
\pgfpathlineto{\pgfqpoint{3.307975in}{2.367699in}}%
\pgfpathlineto{\pgfqpoint{3.308240in}{2.387346in}}%
\pgfpathlineto{\pgfqpoint{3.308922in}{2.378081in}}%
\pgfpathlineto{\pgfqpoint{3.308934in}{2.380773in}}%
\pgfpathlineto{\pgfqpoint{3.309993in}{2.349168in}}%
\pgfpathlineto{\pgfqpoint{3.310012in}{2.352788in}}%
\pgfpathlineto{\pgfqpoint{3.310170in}{2.357014in}}%
\pgfpathlineto{\pgfqpoint{3.311003in}{2.286718in}}%
\pgfpathlineto{\pgfqpoint{3.311055in}{2.292203in}}%
\pgfpathlineto{\pgfqpoint{3.311507in}{2.279507in}}%
\pgfpathlineto{\pgfqpoint{3.311811in}{2.298607in}}%
\pgfpathlineto{\pgfqpoint{3.312175in}{2.285044in}}%
\pgfpathlineto{\pgfqpoint{3.312189in}{2.287755in}}%
\pgfpathlineto{\pgfqpoint{3.313021in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{3.313247in}{2.246858in}}%
\pgfpathlineto{\pgfqpoint{3.314295in}{2.273014in}}%
\pgfpathlineto{\pgfqpoint{3.313273in}{2.243714in}}%
\pgfpathlineto{\pgfqpoint{3.314492in}{2.261369in}}%
\pgfpathlineto{\pgfqpoint{3.314534in}{2.254764in}}%
\pgfpathlineto{\pgfqpoint{3.315240in}{2.275305in}}%
\pgfpathlineto{\pgfqpoint{3.315598in}{2.269319in}}%
\pgfpathlineto{\pgfqpoint{3.316805in}{2.246589in}}%
\pgfpathlineto{\pgfqpoint{3.315840in}{2.281617in}}%
\pgfpathlineto{\pgfqpoint{3.316831in}{2.249496in}}%
\pgfpathlineto{\pgfqpoint{3.317866in}{2.252515in}}%
\pgfpathlineto{\pgfqpoint{3.317057in}{2.227334in}}%
\pgfpathlineto{\pgfqpoint{3.317937in}{2.245317in}}%
\pgfpathlineto{\pgfqpoint{3.319076in}{2.175302in}}%
\pgfpathlineto{\pgfqpoint{3.317984in}{2.249413in}}%
\pgfpathlineto{\pgfqpoint{3.319151in}{2.183808in}}%
\pgfpathlineto{\pgfqpoint{3.319780in}{2.193461in}}%
\pgfpathlineto{\pgfqpoint{3.320085in}{2.171600in}}%
\pgfpathlineto{\pgfqpoint{3.320261in}{2.182338in}}%
\pgfpathlineto{\pgfqpoint{3.321598in}{2.129256in}}%
\pgfpathlineto{\pgfqpoint{3.320290in}{2.183697in}}%
\pgfpathlineto{\pgfqpoint{3.321727in}{2.134072in}}%
\pgfpathlineto{\pgfqpoint{3.321806in}{2.144542in}}%
\pgfpathlineto{\pgfqpoint{3.322734in}{2.100508in}}%
\pgfpathlineto{\pgfqpoint{3.322800in}{2.105539in}}%
\pgfpathlineto{\pgfqpoint{3.323112in}{2.074155in}}%
\pgfpathlineto{\pgfqpoint{3.323919in}{2.102950in}}%
\pgfpathlineto{\pgfqpoint{3.323929in}{2.103263in}}%
\pgfpathlineto{\pgfqpoint{3.324939in}{2.055094in}}%
\pgfpathlineto{\pgfqpoint{3.324940in}{2.055164in}}%
\pgfpathlineto{\pgfqpoint{3.325130in}{2.034379in}}%
\pgfpathlineto{\pgfqpoint{3.324952in}{2.055902in}}%
\pgfpathlineto{\pgfqpoint{3.326059in}{2.043813in}}%
\pgfpathlineto{\pgfqpoint{3.326059in}{2.044047in}}%
\pgfpathlineto{\pgfqpoint{3.327022in}{2.002429in}}%
\pgfpathlineto{\pgfqpoint{3.327104in}{2.005543in}}%
\pgfpathlineto{\pgfqpoint{3.328158in}{1.955806in}}%
\pgfpathlineto{\pgfqpoint{3.328252in}{1.960060in}}%
\pgfpathlineto{\pgfqpoint{3.328332in}{1.964825in}}%
\pgfpathlineto{\pgfqpoint{3.329167in}{1.906286in}}%
\pgfpathlineto{\pgfqpoint{3.329306in}{1.915811in}}%
\pgfpathlineto{\pgfqpoint{3.329309in}{1.915221in}}%
\pgfpathlineto{\pgfqpoint{3.330354in}{1.958705in}}%
\pgfpathlineto{\pgfqpoint{3.330357in}{1.957657in}}%
\pgfpathlineto{\pgfqpoint{3.331496in}{1.974880in}}%
\pgfpathlineto{\pgfqpoint{3.330680in}{1.934673in}}%
\pgfpathlineto{\pgfqpoint{3.331496in}{1.974783in}}%
\pgfpathlineto{\pgfqpoint{3.331563in}{1.970846in}}%
\pgfpathlineto{\pgfqpoint{3.332493in}{2.027717in}}%
\pgfpathlineto{\pgfqpoint{3.332517in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{3.333403in}{2.041010in}}%
\pgfpathlineto{\pgfqpoint{3.332698in}{2.012219in}}%
\pgfpathlineto{\pgfqpoint{3.333675in}{2.032088in}}%
\pgfpathlineto{\pgfqpoint{3.334780in}{2.023013in}}%
\pgfpathlineto{\pgfqpoint{3.334004in}{2.048322in}}%
\pgfpathlineto{\pgfqpoint{3.334797in}{2.024200in}}%
\pgfpathlineto{\pgfqpoint{3.335902in}{2.027291in}}%
\pgfpathlineto{\pgfqpoint{3.335221in}{1.992217in}}%
\pgfpathlineto{\pgfqpoint{3.335914in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{3.336735in}{2.008772in}}%
\pgfpathlineto{\pgfqpoint{3.336417in}{2.036944in}}%
\pgfpathlineto{\pgfqpoint{3.337029in}{2.022191in}}%
\pgfpathlineto{\pgfqpoint{3.338173in}{2.085015in}}%
\pgfpathlineto{\pgfqpoint{3.337239in}{2.007903in}}%
\pgfpathlineto{\pgfqpoint{3.338231in}{2.081711in}}%
\pgfpathlineto{\pgfqpoint{3.338249in}{2.078349in}}%
\pgfpathlineto{\pgfqpoint{3.339298in}{2.144482in}}%
\pgfpathlineto{\pgfqpoint{3.340469in}{2.208443in}}%
\pgfpathlineto{\pgfqpoint{3.339384in}{2.144473in}}%
\pgfpathlineto{\pgfqpoint{3.340474in}{2.207978in}}%
\pgfpathlineto{\pgfqpoint{3.341579in}{2.227257in}}%
\pgfpathlineto{\pgfqpoint{3.341276in}{2.194461in}}%
\pgfpathlineto{\pgfqpoint{3.341607in}{2.225340in}}%
\pgfpathlineto{\pgfqpoint{3.341654in}{2.218311in}}%
\pgfpathlineto{\pgfqpoint{3.342471in}{2.269816in}}%
\pgfpathlineto{\pgfqpoint{3.342666in}{2.258545in}}%
\pgfpathlineto{\pgfqpoint{3.343811in}{2.275087in}}%
\pgfpathlineto{\pgfqpoint{3.343294in}{2.235274in}}%
\pgfpathlineto{\pgfqpoint{3.343812in}{2.274709in}}%
\pgfpathlineto{\pgfqpoint{3.343830in}{2.273056in}}%
\pgfpathlineto{\pgfqpoint{3.344600in}{2.300456in}}%
\pgfpathlineto{\pgfqpoint{3.344906in}{2.291624in}}%
\pgfpathlineto{\pgfqpoint{3.346049in}{2.319753in}}%
\pgfpathlineto{\pgfqpoint{3.344907in}{2.291610in}}%
\pgfpathlineto{\pgfqpoint{3.346050in}{2.319727in}}%
\pgfpathlineto{\pgfqpoint{3.346625in}{2.322894in}}%
\pgfpathlineto{\pgfqpoint{3.347078in}{2.302524in}}%
\pgfpathlineto{\pgfqpoint{3.347124in}{2.307538in}}%
\pgfpathlineto{\pgfqpoint{3.347331in}{2.288398in}}%
\pgfpathlineto{\pgfqpoint{3.348162in}{2.345497in}}%
\pgfpathlineto{\pgfqpoint{3.348193in}{2.341579in}}%
\pgfpathlineto{\pgfqpoint{3.348516in}{2.347953in}}%
\pgfpathlineto{\pgfqpoint{3.349223in}{2.306336in}}%
\pgfpathlineto{\pgfqpoint{3.349244in}{2.308460in}}%
\pgfpathlineto{\pgfqpoint{3.349349in}{2.299504in}}%
\pgfpathlineto{\pgfqpoint{3.350055in}{2.336098in}}%
\pgfpathlineto{\pgfqpoint{3.350347in}{2.319815in}}%
\pgfpathlineto{\pgfqpoint{3.351493in}{2.288477in}}%
\pgfpathlineto{\pgfqpoint{3.350564in}{2.331271in}}%
\pgfpathlineto{\pgfqpoint{3.351527in}{2.292132in}}%
\pgfpathlineto{\pgfqpoint{3.351544in}{2.296561in}}%
\pgfpathlineto{\pgfqpoint{3.352376in}{2.255475in}}%
\pgfpathlineto{\pgfqpoint{3.352618in}{2.259899in}}%
\pgfpathlineto{\pgfqpoint{3.352681in}{2.262136in}}%
\pgfpathlineto{\pgfqpoint{3.353286in}{2.218244in}}%
\pgfpathlineto{\pgfqpoint{3.353287in}{2.218301in}}%
\pgfpathlineto{\pgfqpoint{3.353385in}{2.205177in}}%
\pgfpathlineto{\pgfqpoint{3.354346in}{2.258681in}}%
\pgfpathlineto{\pgfqpoint{3.354356in}{2.256023in}}%
\pgfpathlineto{\pgfqpoint{3.354595in}{2.262610in}}%
\pgfpathlineto{\pgfqpoint{3.354899in}{2.235020in}}%
\pgfpathlineto{\pgfqpoint{3.355460in}{2.247613in}}%
\pgfpathlineto{\pgfqpoint{3.355467in}{2.246474in}}%
\pgfpathlineto{\pgfqpoint{3.356477in}{2.311632in}}%
\pgfpathlineto{\pgfqpoint{3.356477in}{2.311522in}}%
\pgfpathlineto{\pgfqpoint{3.356507in}{2.308254in}}%
\pgfpathlineto{\pgfqpoint{3.357230in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{3.357562in}{2.327975in}}%
\pgfpathlineto{\pgfqpoint{3.358166in}{2.337969in}}%
\pgfpathlineto{\pgfqpoint{3.358431in}{2.314234in}}%
\pgfpathlineto{\pgfqpoint{3.358666in}{2.322820in}}%
\pgfpathlineto{\pgfqpoint{3.359440in}{2.265408in}}%
\pgfpathlineto{\pgfqpoint{3.358735in}{2.324577in}}%
\pgfpathlineto{\pgfqpoint{3.359838in}{2.276859in}}%
\pgfpathlineto{\pgfqpoint{3.360627in}{2.306851in}}%
\pgfpathlineto{\pgfqpoint{3.359945in}{2.272818in}}%
\pgfpathlineto{\pgfqpoint{3.360949in}{2.276557in}}%
\pgfpathlineto{\pgfqpoint{3.361458in}{2.270877in}}%
\pgfpathlineto{\pgfqpoint{3.362004in}{2.328013in}}%
\pgfpathlineto{\pgfqpoint{3.362004in}{2.327870in}}%
\pgfpathlineto{\pgfqpoint{3.362770in}{2.384897in}}%
\pgfpathlineto{\pgfqpoint{3.363010in}{2.383317in}}%
\pgfpathlineto{\pgfqpoint{3.364694in}{2.500932in}}%
\pgfpathlineto{\pgfqpoint{3.363011in}{2.382838in}}%
\pgfpathlineto{\pgfqpoint{3.364714in}{2.498586in}}%
\pgfpathlineto{\pgfqpoint{3.365495in}{2.494063in}}%
\pgfpathlineto{\pgfqpoint{3.365789in}{2.533077in}}%
\pgfpathlineto{\pgfqpoint{3.366705in}{2.596736in}}%
\pgfpathlineto{\pgfqpoint{3.365873in}{2.525907in}}%
\pgfpathlineto{\pgfqpoint{3.367006in}{2.572931in}}%
\pgfpathlineto{\pgfqpoint{3.367009in}{2.571472in}}%
\pgfpathlineto{\pgfqpoint{3.368030in}{2.631684in}}%
\pgfpathlineto{\pgfqpoint{3.368035in}{2.631414in}}%
\pgfpathlineto{\pgfqpoint{3.368049in}{2.630063in}}%
\pgfpathlineto{\pgfqpoint{3.372192in}{2.828689in}}%
\pgfpathlineto{\pgfqpoint{3.372759in}{2.868693in}}%
\pgfpathlineto{\pgfqpoint{3.372196in}{2.827886in}}%
\pgfpathlineto{\pgfqpoint{3.373400in}{2.859870in}}%
\pgfpathlineto{\pgfqpoint{3.373568in}{2.846292in}}%
\pgfpathlineto{\pgfqpoint{3.374400in}{2.917864in}}%
\pgfpathlineto{\pgfqpoint{3.374477in}{2.912686in}}%
\pgfpathlineto{\pgfqpoint{3.374577in}{2.903108in}}%
\pgfpathlineto{\pgfqpoint{3.374841in}{2.928477in}}%
\pgfpathlineto{\pgfqpoint{3.375488in}{2.919922in}}%
\pgfpathlineto{\pgfqpoint{3.376387in}{2.931452in}}%
\pgfpathlineto{\pgfqpoint{3.376090in}{2.905867in}}%
\pgfpathlineto{\pgfqpoint{3.376592in}{2.910355in}}%
\pgfpathlineto{\pgfqpoint{3.377604in}{2.884680in}}%
\pgfpathlineto{\pgfqpoint{3.376771in}{2.926922in}}%
\pgfpathlineto{\pgfqpoint{3.377748in}{2.900897in}}%
\pgfpathlineto{\pgfqpoint{3.378814in}{2.981006in}}%
\pgfpathlineto{\pgfqpoint{3.378894in}{2.977673in}}%
\pgfpathlineto{\pgfqpoint{3.379118in}{2.957378in}}%
\pgfpathlineto{\pgfqpoint{3.379950in}{3.020249in}}%
\pgfpathlineto{\pgfqpoint{3.379977in}{3.015857in}}%
\pgfpathlineto{\pgfqpoint{3.380930in}{3.090763in}}%
\pgfpathlineto{\pgfqpoint{3.380001in}{3.014617in}}%
\pgfpathlineto{\pgfqpoint{3.381149in}{3.077096in}}%
\pgfpathlineto{\pgfqpoint{3.381152in}{3.076166in}}%
\pgfpathlineto{\pgfqpoint{3.381841in}{3.106376in}}%
\pgfpathlineto{\pgfqpoint{3.382197in}{3.097656in}}%
\pgfpathlineto{\pgfqpoint{3.382410in}{3.111650in}}%
\pgfpathlineto{\pgfqpoint{3.383281in}{3.061737in}}%
\pgfpathlineto{\pgfqpoint{3.383281in}{3.062216in}}%
\pgfpathlineto{\pgfqpoint{3.383331in}{3.068973in}}%
\pgfpathlineto{\pgfqpoint{3.383659in}{3.026442in}}%
\pgfpathlineto{\pgfqpoint{3.384386in}{3.057029in}}%
\pgfpathlineto{\pgfqpoint{3.385299in}{3.015902in}}%
\pgfpathlineto{\pgfqpoint{3.384476in}{3.063521in}}%
\pgfpathlineto{\pgfqpoint{3.385526in}{3.016257in}}%
\pgfpathlineto{\pgfqpoint{3.385677in}{3.002626in}}%
\pgfpathlineto{\pgfqpoint{3.386512in}{3.075635in}}%
\pgfpathlineto{\pgfqpoint{3.386538in}{3.072824in}}%
\pgfpathlineto{\pgfqpoint{3.387651in}{3.114552in}}%
\pgfpathlineto{\pgfqpoint{3.386686in}{3.062917in}}%
\pgfpathlineto{\pgfqpoint{3.387675in}{3.113919in}}%
\pgfpathlineto{\pgfqpoint{3.387727in}{3.112556in}}%
\pgfpathlineto{\pgfqpoint{3.388502in}{3.155104in}}%
\pgfpathlineto{\pgfqpoint{3.388595in}{3.144564in}}%
\pgfpathlineto{\pgfqpoint{3.389008in}{3.162206in}}%
\pgfpathlineto{\pgfqpoint{3.389650in}{3.129861in}}%
\pgfpathlineto{\pgfqpoint{3.389672in}{3.130894in}}%
\pgfpathlineto{\pgfqpoint{3.389714in}{3.120795in}}%
\pgfpathlineto{\pgfqpoint{3.390672in}{3.184765in}}%
\pgfpathlineto{\pgfqpoint{3.390754in}{3.179641in}}%
\pgfpathlineto{\pgfqpoint{3.390773in}{3.184722in}}%
\pgfpathlineto{\pgfqpoint{3.391732in}{3.122226in}}%
\pgfpathlineto{\pgfqpoint{3.391808in}{3.137165in}}%
\pgfpathlineto{\pgfqpoint{3.391826in}{3.133881in}}%
\pgfpathlineto{\pgfqpoint{3.392565in}{3.174655in}}%
\pgfpathlineto{\pgfqpoint{3.392893in}{3.170778in}}%
\pgfpathlineto{\pgfqpoint{3.392949in}{3.179620in}}%
\pgfpathlineto{\pgfqpoint{3.393245in}{3.151499in}}%
\pgfpathlineto{\pgfqpoint{3.393996in}{3.166863in}}%
\pgfpathlineto{\pgfqpoint{3.394255in}{3.154936in}}%
\pgfpathlineto{\pgfqpoint{3.394551in}{3.185447in}}%
\pgfpathlineto{\pgfqpoint{3.395059in}{3.181130in}}%
\pgfpathlineto{\pgfqpoint{3.395062in}{3.183036in}}%
\pgfpathlineto{\pgfqpoint{3.395768in}{3.135763in}}%
\pgfpathlineto{\pgfqpoint{3.396160in}{3.161239in}}%
\pgfpathlineto{\pgfqpoint{3.396273in}{3.158696in}}%
\pgfpathlineto{\pgfqpoint{3.396955in}{3.208050in}}%
\pgfpathlineto{\pgfqpoint{3.397198in}{3.185184in}}%
\pgfpathlineto{\pgfqpoint{3.397200in}{3.186208in}}%
\pgfpathlineto{\pgfqpoint{3.397786in}{3.148425in}}%
\pgfpathlineto{\pgfqpoint{3.398309in}{3.185810in}}%
\pgfpathlineto{\pgfqpoint{3.398492in}{3.196720in}}%
\pgfpathlineto{\pgfqpoint{3.399290in}{3.159254in}}%
\pgfpathlineto{\pgfqpoint{3.400309in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.399477in}{3.170857in}}%
\pgfpathlineto{\pgfqpoint{3.400442in}{3.129135in}}%
\pgfpathlineto{\pgfqpoint{3.400515in}{3.142030in}}%
\pgfpathlineto{\pgfqpoint{3.401444in}{3.080982in}}%
\pgfpathlineto{\pgfqpoint{3.401517in}{3.087536in}}%
\pgfpathlineto{\pgfqpoint{3.401823in}{3.048484in}}%
\pgfpathlineto{\pgfqpoint{3.402598in}{3.106874in}}%
\pgfpathlineto{\pgfqpoint{3.402612in}{3.106075in}}%
\pgfpathlineto{\pgfqpoint{3.403018in}{3.122691in}}%
\pgfpathlineto{\pgfqpoint{3.403337in}{3.087402in}}%
\pgfpathlineto{\pgfqpoint{3.403707in}{3.094666in}}%
\pgfpathlineto{\pgfqpoint{3.403841in}{3.087039in}}%
\pgfpathlineto{\pgfqpoint{3.404641in}{3.173522in}}%
\pgfpathlineto{\pgfqpoint{3.405147in}{3.191062in}}%
\pgfpathlineto{\pgfqpoint{3.404850in}{3.159377in}}%
\pgfpathlineto{\pgfqpoint{3.405922in}{3.179275in}}%
\pgfpathlineto{\pgfqpoint{3.406868in}{3.140332in}}%
\pgfpathlineto{\pgfqpoint{3.406045in}{3.185425in}}%
\pgfpathlineto{\pgfqpoint{3.407084in}{3.148715in}}%
\pgfpathlineto{\pgfqpoint{3.407084in}{3.149095in}}%
\pgfpathlineto{\pgfqpoint{3.407877in}{3.046805in}}%
\pgfpathlineto{\pgfqpoint{3.408133in}{3.062364in}}%
\pgfpathlineto{\pgfqpoint{3.409297in}{3.011992in}}%
\pgfpathlineto{\pgfqpoint{3.408686in}{3.065626in}}%
\pgfpathlineto{\pgfqpoint{3.409305in}{3.012664in}}%
\pgfpathlineto{\pgfqpoint{3.409309in}{3.014881in}}%
\pgfpathlineto{\pgfqpoint{3.409896in}{2.958917in}}%
\pgfpathlineto{\pgfqpoint{3.410406in}{2.996825in}}%
\pgfpathlineto{\pgfqpoint{3.411410in}{2.992022in}}%
\pgfpathlineto{\pgfqpoint{3.411145in}{3.021340in}}%
\pgfpathlineto{\pgfqpoint{3.411500in}{3.005435in}}%
\pgfpathlineto{\pgfqpoint{3.412627in}{3.026189in}}%
\pgfpathlineto{\pgfqpoint{3.412419in}{2.996518in}}%
\pgfpathlineto{\pgfqpoint{3.412654in}{3.025273in}}%
\pgfpathlineto{\pgfqpoint{3.413814in}{2.955204in}}%
\pgfpathlineto{\pgfqpoint{3.412683in}{3.026674in}}%
\pgfpathlineto{\pgfqpoint{3.413815in}{2.956080in}}%
\pgfpathlineto{\pgfqpoint{3.414741in}{2.964383in}}%
\pgfpathlineto{\pgfqpoint{3.414437in}{2.931660in}}%
\pgfpathlineto{\pgfqpoint{3.414919in}{2.953954in}}%
\pgfpathlineto{\pgfqpoint{3.415951in}{2.830277in}}%
\pgfpathlineto{\pgfqpoint{3.414921in}{2.954725in}}%
\pgfpathlineto{\pgfqpoint{3.416170in}{2.847138in}}%
\pgfpathlineto{\pgfqpoint{3.416255in}{2.851183in}}%
\pgfpathlineto{\pgfqpoint{3.416960in}{2.810951in}}%
\pgfpathlineto{\pgfqpoint{3.417233in}{2.822048in}}%
\pgfpathlineto{\pgfqpoint{3.418410in}{2.733787in}}%
\pgfpathlineto{\pgfqpoint{3.418410in}{2.733982in}}%
\pgfpathlineto{\pgfqpoint{3.418681in}{2.741668in}}%
\pgfpathlineto{\pgfqpoint{3.419451in}{2.677305in}}%
\pgfpathlineto{\pgfqpoint{3.419466in}{2.678999in}}%
\pgfpathlineto{\pgfqpoint{3.420492in}{2.602422in}}%
\pgfpathlineto{\pgfqpoint{3.419470in}{2.679780in}}%
\pgfpathlineto{\pgfqpoint{3.420640in}{2.626855in}}%
\pgfpathlineto{\pgfqpoint{3.420795in}{2.636238in}}%
\pgfpathlineto{\pgfqpoint{3.421461in}{2.565289in}}%
\pgfpathlineto{\pgfqpoint{3.422005in}{2.500664in}}%
\pgfpathlineto{\pgfqpoint{3.421462in}{2.565745in}}%
\pgfpathlineto{\pgfqpoint{3.422678in}{2.513444in}}%
\pgfpathlineto{\pgfqpoint{3.422696in}{2.516214in}}%
\pgfpathlineto{\pgfqpoint{3.423755in}{2.423774in}}%
\pgfpathlineto{\pgfqpoint{3.424906in}{2.316668in}}%
\pgfpathlineto{\pgfqpoint{3.423822in}{2.424474in}}%
\pgfpathlineto{\pgfqpoint{3.424911in}{2.318214in}}%
\pgfpathlineto{\pgfqpoint{3.426042in}{2.189122in}}%
\pgfpathlineto{\pgfqpoint{3.424919in}{2.319829in}}%
\pgfpathlineto{\pgfqpoint{3.426459in}{2.200192in}}%
\pgfpathlineto{\pgfqpoint{3.426865in}{2.237501in}}%
\pgfpathlineto{\pgfqpoint{3.427555in}{2.187224in}}%
\pgfpathlineto{\pgfqpoint{3.427564in}{2.189271in}}%
\pgfpathlineto{\pgfqpoint{3.428710in}{2.246758in}}%
\pgfpathlineto{\pgfqpoint{3.428060in}{2.175314in}}%
\pgfpathlineto{\pgfqpoint{3.428721in}{2.245560in}}%
\pgfpathlineto{\pgfqpoint{3.429069in}{2.242494in}}%
\pgfpathlineto{\pgfqpoint{3.429333in}{2.276269in}}%
\pgfpathlineto{\pgfqpoint{3.429824in}{2.260001in}}%
\pgfpathlineto{\pgfqpoint{3.430993in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{3.429877in}{2.270406in}}%
\pgfpathlineto{\pgfqpoint{3.430994in}{2.230332in}}%
\pgfpathlineto{\pgfqpoint{3.431012in}{2.235426in}}%
\pgfpathlineto{\pgfqpoint{3.432049in}{2.133608in}}%
\pgfpathlineto{\pgfqpoint{3.432049in}{2.133845in}}%
\pgfpathlineto{\pgfqpoint{3.432601in}{2.114737in}}%
\pgfpathlineto{\pgfqpoint{3.432913in}{2.155030in}}%
\pgfpathlineto{\pgfqpoint{3.433146in}{2.145336in}}%
\pgfpathlineto{\pgfqpoint{3.433153in}{2.148282in}}%
\pgfpathlineto{\pgfqpoint{3.434115in}{2.063210in}}%
\pgfpathlineto{\pgfqpoint{3.434232in}{2.086257in}}%
\pgfpathlineto{\pgfqpoint{3.434233in}{2.085637in}}%
\pgfpathlineto{\pgfqpoint{3.435290in}{2.167780in}}%
\pgfpathlineto{\pgfqpoint{3.435291in}{2.167692in}}%
\pgfpathlineto{\pgfqpoint{3.436426in}{2.216052in}}%
\pgfpathlineto{\pgfqpoint{3.435628in}{2.154211in}}%
\pgfpathlineto{\pgfqpoint{3.436426in}{2.215648in}}%
\pgfpathlineto{\pgfqpoint{3.437446in}{2.255197in}}%
\pgfpathlineto{\pgfqpoint{3.436638in}{2.200956in}}%
\pgfpathlineto{\pgfqpoint{3.437559in}{2.244104in}}%
\pgfpathlineto{\pgfqpoint{3.438151in}{2.195409in}}%
\pgfpathlineto{\pgfqpoint{3.437564in}{2.246571in}}%
\pgfpathlineto{\pgfqpoint{3.438683in}{2.228793in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.270592in}}%
\pgfpathlineto{\pgfqpoint{3.439759in}{2.204325in}}%
\pgfpathlineto{\pgfqpoint{3.439781in}{2.205672in}}%
\pgfpathlineto{\pgfqpoint{3.440169in}{2.170550in}}%
\pgfpathlineto{\pgfqpoint{3.440875in}{2.225028in}}%
\pgfpathlineto{\pgfqpoint{3.440877in}{2.223035in}}%
\pgfpathlineto{\pgfqpoint{3.440970in}{2.224000in}}%
\pgfpathlineto{\pgfqpoint{3.441683in}{2.175770in}}%
\pgfpathlineto{\pgfqpoint{3.441966in}{2.188895in}}%
\pgfpathlineto{\pgfqpoint{3.442692in}{2.150284in}}%
\pgfpathlineto{\pgfqpoint{3.441987in}{2.197219in}}%
\pgfpathlineto{\pgfqpoint{3.443094in}{2.155548in}}%
\pgfpathlineto{\pgfqpoint{3.443373in}{2.163629in}}%
\pgfpathlineto{\pgfqpoint{3.444143in}{2.081696in}}%
\pgfpathlineto{\pgfqpoint{3.444160in}{2.082342in}}%
\pgfpathlineto{\pgfqpoint{3.444206in}{2.066564in}}%
\pgfpathlineto{\pgfqpoint{3.445028in}{2.122060in}}%
\pgfpathlineto{\pgfqpoint{3.445253in}{2.110004in}}%
\pgfpathlineto{\pgfqpoint{3.445261in}{2.114324in}}%
\pgfpathlineto{\pgfqpoint{3.446224in}{1.986085in}}%
\pgfpathlineto{\pgfqpoint{3.446297in}{2.001037in}}%
\pgfpathlineto{\pgfqpoint{3.446528in}{2.014518in}}%
\pgfpathlineto{\pgfqpoint{3.447233in}{1.963140in}}%
\pgfpathlineto{\pgfqpoint{3.447349in}{1.966858in}}%
\pgfpathlineto{\pgfqpoint{3.449251in}{1.759995in}}%
\pgfpathlineto{\pgfqpoint{3.447435in}{1.979295in}}%
\pgfpathlineto{\pgfqpoint{3.449269in}{1.765521in}}%
\pgfpathlineto{\pgfqpoint{3.449331in}{1.771229in}}%
\pgfpathlineto{\pgfqpoint{3.450260in}{1.623094in}}%
\pgfpathlineto{\pgfqpoint{3.450314in}{1.634436in}}%
\pgfpathlineto{\pgfqpoint{3.450765in}{1.620083in}}%
\pgfpathlineto{\pgfqpoint{3.451077in}{1.668827in}}%
\pgfpathlineto{\pgfqpoint{3.451411in}{1.654339in}}%
\pgfpathlineto{\pgfqpoint{3.451448in}{1.661280in}}%
\pgfpathlineto{\pgfqpoint{3.452279in}{1.574398in}}%
\pgfpathlineto{\pgfqpoint{3.452483in}{1.614143in}}%
\pgfpathlineto{\pgfqpoint{3.452531in}{1.607175in}}%
\pgfpathlineto{\pgfqpoint{3.453495in}{1.667917in}}%
\pgfpathlineto{\pgfqpoint{3.453556in}{1.664814in}}%
\pgfpathlineto{\pgfqpoint{3.453559in}{1.666227in}}%
\pgfpathlineto{\pgfqpoint{3.454549in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{3.454637in}{1.619444in}}%
\pgfpathlineto{\pgfqpoint{3.455937in}{1.494593in}}%
\pgfpathlineto{\pgfqpoint{3.454639in}{1.619732in}}%
\pgfpathlineto{\pgfqpoint{3.455939in}{1.495811in}}%
\pgfpathlineto{\pgfqpoint{3.455988in}{1.503631in}}%
\pgfpathlineto{\pgfqpoint{3.456820in}{1.413250in}}%
\pgfpathlineto{\pgfqpoint{3.457028in}{1.452309in}}%
\pgfpathlineto{\pgfqpoint{3.457124in}{1.456908in}}%
\pgfpathlineto{\pgfqpoint{3.457803in}{1.379872in}}%
\pgfpathlineto{\pgfqpoint{3.458333in}{1.337714in}}%
\pgfpathlineto{\pgfqpoint{3.458888in}{1.416718in}}%
\pgfpathlineto{\pgfqpoint{3.458899in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{3.460055in}{1.493473in}}%
\pgfpathlineto{\pgfqpoint{3.458964in}{1.411179in}}%
\pgfpathlineto{\pgfqpoint{3.460062in}{1.491401in}}%
\pgfpathlineto{\pgfqpoint{3.461156in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{3.460099in}{1.483351in}}%
\pgfpathlineto{\pgfqpoint{3.461329in}{1.559564in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.550922in}}%
\pgfpathlineto{\pgfqpoint{3.461664in}{1.600797in}}%
\pgfpathlineto{\pgfqpoint{3.462435in}{1.571703in}}%
\pgfpathlineto{\pgfqpoint{3.463565in}{1.684415in}}%
\pgfpathlineto{\pgfqpoint{3.462465in}{1.565944in}}%
\pgfpathlineto{\pgfqpoint{3.463589in}{1.681435in}}%
\pgfpathlineto{\pgfqpoint{3.464388in}{1.614268in}}%
\pgfpathlineto{\pgfqpoint{3.464777in}{1.674213in}}%
\pgfpathlineto{\pgfqpoint{3.465694in}{1.754181in}}%
\pgfpathlineto{\pgfqpoint{3.465901in}{1.720157in}}%
\pgfpathlineto{\pgfqpoint{3.465902in}{1.718922in}}%
\pgfpathlineto{\pgfqpoint{3.466734in}{1.789754in}}%
\pgfpathlineto{\pgfqpoint{3.466929in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{3.467720in}{1.845771in}}%
\pgfpathlineto{\pgfqpoint{3.466935in}{1.773086in}}%
\pgfpathlineto{\pgfqpoint{3.468057in}{1.826467in}}%
\pgfpathlineto{\pgfqpoint{3.468425in}{1.799667in}}%
\pgfpathlineto{\pgfqpoint{3.469067in}{1.909799in}}%
\pgfpathlineto{\pgfqpoint{3.469068in}{1.909779in}}%
\pgfpathlineto{\pgfqpoint{3.469071in}{1.908001in}}%
\pgfpathlineto{\pgfqpoint{3.469475in}{1.956988in}}%
\pgfpathlineto{\pgfqpoint{3.469626in}{1.966024in}}%
\pgfpathlineto{\pgfqpoint{3.470443in}{1.902499in}}%
\pgfpathlineto{\pgfqpoint{3.470580in}{1.940981in}}%
\pgfpathlineto{\pgfqpoint{3.471658in}{2.021491in}}%
\pgfpathlineto{\pgfqpoint{3.470601in}{1.939556in}}%
\pgfpathlineto{\pgfqpoint{3.471728in}{2.017718in}}%
\pgfpathlineto{\pgfqpoint{3.472871in}{1.968968in}}%
\pgfpathlineto{\pgfqpoint{3.471748in}{2.019613in}}%
\pgfpathlineto{\pgfqpoint{3.472883in}{1.974469in}}%
\pgfpathlineto{\pgfqpoint{3.473206in}{1.992057in}}%
\pgfpathlineto{\pgfqpoint{3.473470in}{1.945108in}}%
\pgfpathlineto{\pgfqpoint{3.473838in}{1.953035in}}%
\pgfpathlineto{\pgfqpoint{3.474479in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{3.473893in}{1.955795in}}%
\pgfpathlineto{\pgfqpoint{3.474962in}{1.929306in}}%
\pgfpathlineto{\pgfqpoint{3.475689in}{2.040057in}}%
\pgfpathlineto{\pgfqpoint{3.474984in}{1.925474in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.005137in}}%
\pgfpathlineto{\pgfqpoint{3.476119in}{2.001268in}}%
\pgfpathlineto{\pgfqpoint{3.477145in}{2.144408in}}%
\pgfpathlineto{\pgfqpoint{3.477146in}{2.143584in}}%
\pgfpathlineto{\pgfqpoint{3.478220in}{2.227997in}}%
\pgfpathlineto{\pgfqpoint{3.477152in}{2.141755in}}%
\pgfpathlineto{\pgfqpoint{3.478285in}{2.222830in}}%
\pgfpathlineto{\pgfqpoint{3.479020in}{2.202697in}}%
\pgfpathlineto{\pgfqpoint{3.479260in}{2.248868in}}%
\pgfpathlineto{\pgfqpoint{3.479400in}{2.215362in}}%
\pgfpathlineto{\pgfqpoint{3.479701in}{2.225197in}}%
\pgfpathlineto{\pgfqpoint{3.480439in}{2.110026in}}%
\pgfpathlineto{\pgfqpoint{3.480534in}{2.081457in}}%
\pgfpathlineto{\pgfqpoint{3.481351in}{2.151133in}}%
\pgfpathlineto{\pgfqpoint{3.481538in}{2.142858in}}%
\pgfpathlineto{\pgfqpoint{3.481593in}{2.145431in}}%
\pgfpathlineto{\pgfqpoint{3.482520in}{2.040509in}}%
\pgfpathlineto{\pgfqpoint{3.482526in}{2.041830in}}%
\pgfpathlineto{\pgfqpoint{3.482552in}{2.035510in}}%
\pgfpathlineto{\pgfqpoint{3.483387in}{2.179244in}}%
\pgfpathlineto{\pgfqpoint{3.483599in}{2.170746in}}%
\pgfpathlineto{\pgfqpoint{3.484748in}{2.287212in}}%
\pgfpathlineto{\pgfqpoint{3.484750in}{2.285043in}}%
\pgfpathlineto{\pgfqpoint{3.485883in}{2.369724in}}%
\pgfpathlineto{\pgfqpoint{3.485075in}{2.273266in}}%
\pgfpathlineto{\pgfqpoint{3.485907in}{2.368394in}}%
\pgfpathlineto{\pgfqpoint{3.486589in}{2.298550in}}%
\pgfpathlineto{\pgfqpoint{3.485907in}{2.368457in}}%
\pgfpathlineto{\pgfqpoint{3.487024in}{2.359426in}}%
\pgfpathlineto{\pgfqpoint{3.487775in}{2.442198in}}%
\pgfpathlineto{\pgfqpoint{3.487093in}{2.346951in}}%
\pgfpathlineto{\pgfqpoint{3.488147in}{2.377922in}}%
\pgfpathlineto{\pgfqpoint{3.488607in}{2.335958in}}%
\pgfpathlineto{\pgfqpoint{3.489160in}{2.431226in}}%
\pgfpathlineto{\pgfqpoint{3.489161in}{2.430788in}}%
\pgfpathlineto{\pgfqpoint{3.489880in}{2.477951in}}%
\pgfpathlineto{\pgfqpoint{3.489237in}{2.422069in}}%
\pgfpathlineto{\pgfqpoint{3.490323in}{2.474486in}}%
\pgfpathlineto{\pgfqpoint{3.490499in}{2.458150in}}%
\pgfpathlineto{\pgfqpoint{3.491393in}{2.530047in}}%
\pgfpathlineto{\pgfqpoint{3.491399in}{2.528460in}}%
\pgfpathlineto{\pgfqpoint{3.491937in}{2.542241in}}%
\pgfpathlineto{\pgfqpoint{3.491634in}{2.491058in}}%
\pgfpathlineto{\pgfqpoint{3.492473in}{2.511582in}}%
\pgfpathlineto{\pgfqpoint{3.492643in}{2.468824in}}%
\pgfpathlineto{\pgfqpoint{3.493475in}{2.637484in}}%
\pgfpathlineto{\pgfqpoint{3.493550in}{2.630051in}}%
\pgfpathlineto{\pgfqpoint{3.493839in}{2.656364in}}%
\pgfpathlineto{\pgfqpoint{3.494630in}{2.570789in}}%
\pgfpathlineto{\pgfqpoint{3.494645in}{2.575464in}}%
\pgfpathlineto{\pgfqpoint{3.494661in}{2.565665in}}%
\pgfpathlineto{\pgfqpoint{3.495494in}{2.695883in}}%
\pgfpathlineto{\pgfqpoint{3.495585in}{2.679773in}}%
\pgfpathlineto{\pgfqpoint{3.495879in}{2.705802in}}%
\pgfpathlineto{\pgfqpoint{3.496175in}{2.641320in}}%
\pgfpathlineto{\pgfqpoint{3.496686in}{2.662097in}}%
\pgfpathlineto{\pgfqpoint{3.497689in}{2.609297in}}%
\pgfpathlineto{\pgfqpoint{3.496866in}{2.669578in}}%
\pgfpathlineto{\pgfqpoint{3.497825in}{2.639151in}}%
\pgfpathlineto{\pgfqpoint{3.497865in}{2.648570in}}%
\pgfpathlineto{\pgfqpoint{3.498698in}{2.534525in}}%
\pgfpathlineto{\pgfqpoint{3.498924in}{2.599807in}}%
\pgfpathlineto{\pgfqpoint{3.499076in}{2.587743in}}%
\pgfpathlineto{\pgfqpoint{3.499908in}{2.751227in}}%
\pgfpathlineto{\pgfqpoint{3.499975in}{2.736889in}}%
\pgfpathlineto{\pgfqpoint{3.501139in}{2.859490in}}%
\pgfpathlineto{\pgfqpoint{3.500211in}{2.693568in}}%
\pgfpathlineto{\pgfqpoint{3.501141in}{2.858165in}}%
\pgfpathlineto{\pgfqpoint{3.502785in}{3.046534in}}%
\pgfpathlineto{\pgfqpoint{3.501158in}{2.856119in}}%
\pgfpathlineto{\pgfqpoint{3.502795in}{3.041236in}}%
\pgfpathlineto{\pgfqpoint{3.503743in}{3.013082in}}%
\pgfpathlineto{\pgfqpoint{3.503504in}{3.076426in}}%
\pgfpathlineto{\pgfqpoint{3.503905in}{3.043707in}}%
\pgfpathlineto{\pgfqpoint{3.503920in}{3.051607in}}%
\pgfpathlineto{\pgfqpoint{3.504753in}{2.875767in}}%
\pgfpathlineto{\pgfqpoint{3.504941in}{2.914470in}}%
\pgfpathlineto{\pgfqpoint{3.505257in}{2.885661in}}%
\pgfpathlineto{\pgfqpoint{3.505576in}{2.970705in}}%
\pgfpathlineto{\pgfqpoint{3.506042in}{2.937686in}}%
\pgfpathlineto{\pgfqpoint{3.506771in}{2.819459in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{2.940161in}}%
\pgfpathlineto{\pgfqpoint{3.507199in}{2.927166in}}%
\pgfpathlineto{\pgfqpoint{3.508077in}{3.049082in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{2.921660in}}%
\pgfpathlineto{\pgfqpoint{3.508336in}{3.030869in}}%
\pgfpathlineto{\pgfqpoint{3.509559in}{3.172749in}}%
\pgfpathlineto{\pgfqpoint{3.508347in}{3.026090in}}%
\pgfpathlineto{\pgfqpoint{3.509561in}{3.170166in}}%
\pgfpathlineto{\pgfqpoint{3.510689in}{3.099092in}}%
\pgfpathlineto{\pgfqpoint{3.510102in}{3.182542in}}%
\pgfpathlineto{\pgfqpoint{3.510690in}{3.100361in}}%
\pgfpathlineto{\pgfqpoint{3.511639in}{3.194119in}}%
\pgfpathlineto{\pgfqpoint{3.510807in}{3.057444in}}%
\pgfpathlineto{\pgfqpoint{3.511820in}{3.183127in}}%
\pgfpathlineto{\pgfqpoint{3.511866in}{3.187389in}}%
\pgfpathlineto{\pgfqpoint{3.512681in}{3.031059in}}%
\pgfpathlineto{\pgfqpoint{3.512826in}{2.984291in}}%
\pgfpathlineto{\pgfqpoint{3.513531in}{3.085894in}}%
\pgfpathlineto{\pgfqpoint{3.513789in}{3.049830in}}%
\pgfpathlineto{\pgfqpoint{3.514339in}{2.985549in}}%
\pgfpathlineto{\pgfqpoint{3.514039in}{3.075983in}}%
\pgfpathlineto{\pgfqpoint{3.514939in}{2.996288in}}%
\pgfpathlineto{\pgfqpoint{3.515044in}{3.009391in}}%
\pgfpathlineto{\pgfqpoint{3.515853in}{2.927599in}}%
\pgfpathlineto{\pgfqpoint{3.516040in}{2.964051in}}%
\pgfpathlineto{\pgfqpoint{3.516862in}{2.794058in}}%
\pgfpathlineto{\pgfqpoint{3.516053in}{2.971876in}}%
\pgfpathlineto{\pgfqpoint{3.517213in}{2.850709in}}%
\pgfpathlineto{\pgfqpoint{3.517685in}{2.933611in}}%
\pgfpathlineto{\pgfqpoint{3.517366in}{2.826415in}}%
\pgfpathlineto{\pgfqpoint{3.518306in}{2.834727in}}%
\pgfpathlineto{\pgfqpoint{3.518880in}{2.709905in}}%
\pgfpathlineto{\pgfqpoint{3.518308in}{2.835442in}}%
\pgfpathlineto{\pgfqpoint{3.519427in}{2.789216in}}%
\pgfpathlineto{\pgfqpoint{3.519585in}{2.806862in}}%
\pgfpathlineto{\pgfqpoint{3.520394in}{2.654629in}}%
\pgfpathlineto{\pgfqpoint{3.520486in}{2.673556in}}%
\pgfpathlineto{\pgfqpoint{3.521403in}{2.519437in}}%
\pgfpathlineto{\pgfqpoint{3.520570in}{2.690424in}}%
\pgfpathlineto{\pgfqpoint{3.521615in}{2.566734in}}%
\pgfpathlineto{\pgfqpoint{3.522917in}{2.280321in}}%
\pgfpathlineto{\pgfqpoint{3.521643in}{2.570760in}}%
\pgfpathlineto{\pgfqpoint{3.523061in}{2.322840in}}%
\pgfpathlineto{\pgfqpoint{3.524118in}{2.496452in}}%
\pgfpathlineto{\pgfqpoint{3.523066in}{2.321168in}}%
\pgfpathlineto{\pgfqpoint{3.524317in}{2.457341in}}%
\pgfpathlineto{\pgfqpoint{3.524430in}{2.398760in}}%
\pgfpathlineto{\pgfqpoint{3.525366in}{2.588685in}}%
\pgfpathlineto{\pgfqpoint{3.525373in}{2.585728in}}%
\pgfpathlineto{\pgfqpoint{3.527154in}{2.826346in}}%
\pgfpathlineto{\pgfqpoint{3.525376in}{2.581024in}}%
\pgfpathlineto{\pgfqpoint{3.527333in}{2.806425in}}%
\pgfpathlineto{\pgfqpoint{3.528459in}{2.749377in}}%
\pgfpathlineto{\pgfqpoint{3.527722in}{2.851069in}}%
\pgfpathlineto{\pgfqpoint{3.528463in}{2.751955in}}%
\pgfpathlineto{\pgfqpoint{3.528971in}{2.590145in}}%
\pgfpathlineto{\pgfqpoint{3.528464in}{2.753342in}}%
\pgfpathlineto{\pgfqpoint{3.529643in}{2.717258in}}%
\pgfpathlineto{\pgfqpoint{3.530031in}{2.755635in}}%
\pgfpathlineto{\pgfqpoint{3.530485in}{2.622715in}}%
\pgfpathlineto{\pgfqpoint{3.530742in}{2.675560in}}%
\pgfpathlineto{\pgfqpoint{3.530990in}{2.601977in}}%
\pgfpathlineto{\pgfqpoint{3.531766in}{2.893331in}}%
\pgfpathlineto{\pgfqpoint{3.531767in}{2.893019in}}%
\pgfpathlineto{\pgfqpoint{3.533813in}{3.340485in}}%
\pgfpathlineto{\pgfqpoint{3.531999in}{2.881851in}}%
\pgfpathlineto{\pgfqpoint{3.533858in}{3.323383in}}%
\pgfpathlineto{\pgfqpoint{3.534017in}{3.286145in}}%
\pgfpathlineto{\pgfqpoint{3.534321in}{3.400161in}}%
\pgfpathlineto{\pgfqpoint{3.534969in}{3.322779in}}%
\pgfpathlineto{\pgfqpoint{3.536085in}{3.581385in}}%
\pgfpathlineto{\pgfqpoint{3.535026in}{3.287147in}}%
\pgfpathlineto{\pgfqpoint{3.536157in}{3.553294in}}%
\pgfpathlineto{\pgfqpoint{3.537044in}{3.372556in}}%
\pgfpathlineto{\pgfqpoint{3.536212in}{3.584087in}}%
\pgfpathlineto{\pgfqpoint{3.537291in}{3.467399in}}%
\pgfpathlineto{\pgfqpoint{3.538259in}{3.613796in}}%
\pgfpathlineto{\pgfqpoint{3.537296in}{3.458036in}}%
\pgfpathlineto{\pgfqpoint{3.538508in}{3.545850in}}%
\pgfpathlineto{\pgfqpoint{3.539567in}{3.497424in}}%
\pgfpathlineto{\pgfqpoint{3.538861in}{3.587407in}}%
\pgfpathlineto{\pgfqpoint{3.539619in}{3.545454in}}%
\pgfpathlineto{\pgfqpoint{3.540829in}{3.440201in}}%
\pgfpathlineto{\pgfqpoint{3.539864in}{3.610918in}}%
\pgfpathlineto{\pgfqpoint{3.540856in}{3.458174in}}%
\pgfpathlineto{\pgfqpoint{3.541913in}{3.570883in}}%
\pgfpathlineto{\pgfqpoint{3.541081in}{3.344807in}}%
\pgfpathlineto{\pgfqpoint{3.541979in}{3.542601in}}%
\pgfpathlineto{\pgfqpoint{3.543099in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{3.542040in}{3.567174in}}%
\pgfpathlineto{\pgfqpoint{3.543177in}{3.271850in}}%
\pgfpathlineto{\pgfqpoint{3.544108in}{3.195198in}}%
\pgfpathlineto{\pgfqpoint{3.543804in}{3.339484in}}%
\pgfpathlineto{\pgfqpoint{3.544339in}{3.247138in}}%
\pgfpathlineto{\pgfqpoint{3.544348in}{3.250012in}}%
\pgfpathlineto{\pgfqpoint{3.545370in}{2.886650in}}%
\pgfpathlineto{\pgfqpoint{3.545405in}{2.906479in}}%
\pgfpathlineto{\pgfqpoint{3.546757in}{2.395079in}}%
\pgfpathlineto{\pgfqpoint{3.545413in}{2.912464in}}%
\pgfpathlineto{\pgfqpoint{3.546805in}{2.417683in}}%
\pgfpathlineto{\pgfqpoint{3.546809in}{2.424864in}}%
\pgfpathlineto{\pgfqpoint{3.547135in}{2.183018in}}%
\pgfpathlineto{\pgfqpoint{3.547899in}{2.309675in}}%
\pgfpathlineto{\pgfqpoint{3.549027in}{2.080964in}}%
\pgfpathlineto{\pgfqpoint{3.547958in}{2.357389in}}%
\pgfpathlineto{\pgfqpoint{3.549039in}{2.093014in}}%
\pgfpathlineto{\pgfqpoint{3.549987in}{2.360540in}}%
\pgfpathlineto{\pgfqpoint{3.549154in}{2.046381in}}%
\pgfpathlineto{\pgfqpoint{3.550171in}{2.274269in}}%
\pgfpathlineto{\pgfqpoint{3.550371in}{2.391194in}}%
\pgfpathlineto{\pgfqpoint{3.550667in}{2.232513in}}%
\pgfpathlineto{\pgfqpoint{3.551278in}{2.250613in}}%
\pgfpathlineto{\pgfqpoint{3.552433in}{1.967362in}}%
\pgfpathlineto{\pgfqpoint{3.551350in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.552465in}{1.968204in}}%
\pgfpathlineto{\pgfqpoint{3.552484in}{1.999388in}}%
\pgfpathlineto{\pgfqpoint{3.553190in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{3.553522in}{1.515680in}}%
\pgfpathlineto{\pgfqpoint{3.553998in}{1.565757in}}%
\pgfpathlineto{\pgfqpoint{3.554593in}{1.326373in}}%
\pgfpathlineto{\pgfqpoint{3.554596in}{1.331470in}}%
\pgfpathlineto{\pgfqpoint{3.555208in}{1.045490in}}%
\pgfpathlineto{\pgfqpoint{3.554596in}{1.331924in}}%
\pgfpathlineto{\pgfqpoint{3.555723in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{3.556861in}{1.551567in}}%
\pgfpathlineto{\pgfqpoint{3.555744in}{1.296482in}}%
\pgfpathlineto{\pgfqpoint{3.556863in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{3.558031in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{3.556880in}{1.539610in}}%
\pgfpathlineto{\pgfqpoint{3.558194in}{1.830861in}}%
\pgfpathlineto{\pgfqpoint{3.559245in}{1.697107in}}%
\pgfpathlineto{\pgfqpoint{3.558540in}{1.959997in}}%
\pgfpathlineto{\pgfqpoint{3.559315in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{3.559339in}{1.757778in}}%
\pgfpathlineto{\pgfqpoint{3.560204in}{2.204825in}}%
\pgfpathlineto{\pgfqpoint{3.560286in}{2.181150in}}%
\pgfpathlineto{\pgfqpoint{3.561263in}{1.829583in}}%
\pgfpathlineto{\pgfqpoint{3.560440in}{2.217579in}}%
\pgfpathlineto{\pgfqpoint{3.561464in}{2.045328in}}%
\pgfpathlineto{\pgfqpoint{3.562537in}{2.392777in}}%
\pgfpathlineto{\pgfqpoint{3.561515in}{2.006165in}}%
\pgfpathlineto{\pgfqpoint{3.562616in}{2.340579in}}%
\pgfpathlineto{\pgfqpoint{3.562777in}{2.201169in}}%
\pgfpathlineto{\pgfqpoint{3.563609in}{2.481997in}}%
\pgfpathlineto{\pgfqpoint{3.563723in}{2.406665in}}%
\pgfpathlineto{\pgfqpoint{3.564594in}{2.683019in}}%
\pgfpathlineto{\pgfqpoint{3.563786in}{2.348763in}}%
\pgfpathlineto{\pgfqpoint{3.564869in}{2.600750in}}%
\pgfpathlineto{\pgfqpoint{3.565299in}{2.368475in}}%
\pgfpathlineto{\pgfqpoint{3.565951in}{2.910300in}}%
\pgfpathlineto{\pgfqpoint{3.565961in}{2.899657in}}%
\pgfpathlineto{\pgfqpoint{3.566501in}{3.160709in}}%
\pgfpathlineto{\pgfqpoint{3.566814in}{2.822322in}}%
\pgfpathlineto{\pgfqpoint{3.567120in}{2.928403in}}%
\pgfpathlineto{\pgfqpoint{3.567318in}{2.712639in}}%
\pgfpathlineto{\pgfqpoint{3.568150in}{3.265238in}}%
\pgfpathlineto{\pgfqpoint{3.568202in}{3.212190in}}%
\pgfpathlineto{\pgfqpoint{3.569462in}{2.880269in}}%
\pgfpathlineto{\pgfqpoint{3.568533in}{3.281969in}}%
\pgfpathlineto{\pgfqpoint{3.569473in}{2.923257in}}%
\pgfpathlineto{\pgfqpoint{3.569522in}{2.993733in}}%
\pgfpathlineto{\pgfqpoint{3.570345in}{2.550111in}}%
\pgfpathlineto{\pgfqpoint{3.570528in}{2.693622in}}%
\pgfpathlineto{\pgfqpoint{3.571354in}{1.917277in}}%
\pgfpathlineto{\pgfqpoint{3.570547in}{2.711896in}}%
\pgfpathlineto{\pgfqpoint{3.571662in}{2.237785in}}%
\pgfpathlineto{\pgfqpoint{3.572564in}{2.824134in}}%
\pgfpathlineto{\pgfqpoint{3.571733in}{2.112787in}}%
\pgfpathlineto{\pgfqpoint{3.572797in}{2.568993in}}%
\pgfpathlineto{\pgfqpoint{3.572868in}{2.392665in}}%
\pgfpathlineto{\pgfqpoint{3.573803in}{3.143510in}}%
\pgfpathlineto{\pgfqpoint{3.573814in}{3.112536in}}%
\pgfpathlineto{\pgfqpoint{3.574680in}{3.892424in}}%
\pgfpathlineto{\pgfqpoint{3.574971in}{3.747087in}}%
\pgfpathlineto{\pgfqpoint{3.575895in}{3.516316in}}%
\pgfpathlineto{\pgfqpoint{3.575591in}{3.940383in}}%
\pgfpathlineto{\pgfqpoint{3.576067in}{3.836152in}}%
\pgfpathlineto{\pgfqpoint{3.576103in}{3.911699in}}%
\pgfpathlineto{\pgfqpoint{3.577123in}{2.677597in}}%
\pgfpathlineto{\pgfqpoint{3.577914in}{1.727670in}}%
\pgfpathlineto{\pgfqpoint{3.578257in}{2.198804in}}%
\pgfpathlineto{\pgfqpoint{3.578368in}{2.233146in}}%
\pgfpathlineto{\pgfqpoint{3.579049in}{0.844979in}}%
\pgfpathlineto{\pgfqpoint{3.579200in}{0.993698in}}%
\pgfpathlineto{\pgfqpoint{3.579219in}{1.010678in}}%
\pgfpathlineto{\pgfqpoint{3.579300in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579303in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.579305in}{0.558166in}}%
\pgfpathlineto{\pgfqpoint{3.579307in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579308in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.579308in}{0.543997in}}%
\pgfpathlineto{\pgfqpoint{3.579308in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579309in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.579314in}{0.595322in}}%
\pgfpathlineto{\pgfqpoint{3.579324in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579327in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.579328in}{0.543396in}}%
\pgfpathlineto{\pgfqpoint{3.579329in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579329in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.579329in}{0.541132in}}%
\pgfpathlineto{\pgfqpoint{3.579329in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579335in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.579352in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{3.579379in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579382in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.579382in}{0.541268in}}%
\pgfpathlineto{\pgfqpoint{3.579383in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579469in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.579471in}{0.560248in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579473in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.579474in}{0.544659in}}%
\pgfpathlineto{\pgfqpoint{3.579474in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579475in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.579479in}{0.577622in}}%
\pgfpathlineto{\pgfqpoint{3.579488in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.579492in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.580644in}{2.089912in}}%
\pgfpathlineto{\pgfqpoint{3.580648in}{2.043445in}}%
\pgfpathlineto{\pgfqpoint{3.580941in}{1.464027in}}%
\pgfpathlineto{\pgfqpoint{3.581646in}{2.706960in}}%
\pgfpathlineto{\pgfqpoint{3.581739in}{2.702668in}}%
\pgfpathlineto{\pgfqpoint{3.582758in}{3.666989in}}%
\pgfpathlineto{\pgfqpoint{3.581950in}{2.226438in}}%
\pgfpathlineto{\pgfqpoint{3.582861in}{3.315678in}}%
\pgfpathlineto{\pgfqpoint{3.582877in}{3.386051in}}%
\pgfpathlineto{\pgfqpoint{3.583464in}{1.491395in}}%
\pgfpathlineto{\pgfqpoint{3.583826in}{2.532491in}}%
\pgfpathlineto{\pgfqpoint{3.583968in}{2.237860in}}%
\pgfpathlineto{\pgfqpoint{3.584260in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584309in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584309in}{4.397606in}}%
\pgfpathlineto{\pgfqpoint{3.584309in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584310in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584347in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{3.584365in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584368in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584370in}{4.324745in}}%
\pgfpathlineto{\pgfqpoint{3.584372in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584441in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584441in}{4.390759in}}%
\pgfpathlineto{\pgfqpoint{3.584441in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584504in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584504in}{4.396740in}}%
\pgfpathlineto{\pgfqpoint{3.584505in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584574in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584575in}{4.326553in}}%
\pgfpathlineto{\pgfqpoint{3.584578in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584580in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584599in}{4.030151in}}%
\pgfpathlineto{\pgfqpoint{3.584635in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584686in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584686in}{4.405042in}}%
\pgfpathlineto{\pgfqpoint{3.584686in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584686in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585345in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.585595in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.585595in}{0.551840in}}%
\pgfpathlineto{\pgfqpoint{3.585595in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.585596in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.585596in}{0.554501in}}%
\pgfpathlineto{\pgfqpoint{3.585597in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.585603in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.585603in}{0.546417in}}%
\pgfpathlineto{\pgfqpoint{3.585603in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.585605in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.585605in}{0.575153in}}%
\pgfpathlineto{\pgfqpoint{3.585605in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.585606in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.585607in}{0.548197in}}%
\pgfpathlineto{\pgfqpoint{3.585607in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.585607in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.585609in}{0.574754in}}%
\pgfpathlineto{\pgfqpoint{3.585610in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.585610in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.585613in}{0.635223in}}%
\pgfpathlineto{\pgfqpoint{3.585616in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.585616in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.586314in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.586315in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.586491in}{0.778012in}}%
\pgfpathlineto{\pgfqpoint{3.586651in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.586653in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.586653in}{4.407253in}}%
\pgfpathlineto{\pgfqpoint{3.586653in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.586656in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{4.379308in}}%
\pgfpathlineto{\pgfqpoint{3.586657in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.587067in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.587933in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.588343in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.588344in}{0.570693in}}%
\pgfpathlineto{\pgfqpoint{3.588344in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.588347in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.588347in}{0.542747in}}%
\pgfpathlineto{\pgfqpoint{3.588347in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.588349in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.588509in}{4.171989in}}%
\pgfpathlineto{\pgfqpoint{3.588685in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.588686in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.589384in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589384in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589387in}{4.314777in}}%
\pgfpathlineto{\pgfqpoint{3.589390in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589390in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589391in}{4.375246in}}%
\pgfpathlineto{\pgfqpoint{3.589393in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589393in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589393in}{4.401803in}}%
\pgfpathlineto{\pgfqpoint{3.589394in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589395in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589395in}{4.374847in}}%
\pgfpathlineto{\pgfqpoint{3.589395in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589397in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{4.403583in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589403in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589404in}{4.395499in}}%
\pgfpathlineto{\pgfqpoint{3.589404in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589405in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589405in}{4.398160in}}%
\pgfpathlineto{\pgfqpoint{3.589405in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589655in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590314in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.590314in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.590314in}{0.544958in}}%
\pgfpathlineto{\pgfqpoint{3.590314in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.590365in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.590401in}{0.919849in}}%
\pgfpathlineto{\pgfqpoint{3.590420in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.590422in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.590425in}{0.623447in}}%
\pgfpathlineto{\pgfqpoint{3.590426in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.590495in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.590496in}{0.553260in}}%
\pgfpathlineto{\pgfqpoint{3.590496in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.590559in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.590559in}{0.559241in}}%
\pgfpathlineto{\pgfqpoint{3.590559in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.590628in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.590630in}{0.625255in}}%
\pgfpathlineto{\pgfqpoint{3.590632in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.590635in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.590653in}{0.906493in}}%
\pgfpathlineto{\pgfqpoint{3.590690in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.590691in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.590691in}{0.552394in}}%
\pgfpathlineto{\pgfqpoint{3.590691in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.590740in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.591536in}{3.458605in}}%
\pgfpathlineto{\pgfqpoint{3.591862in}{1.899581in}}%
\pgfpathlineto{\pgfqpoint{3.592242in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{3.592955in}{2.353492in}}%
\pgfpathlineto{\pgfqpoint{3.592969in}{2.197186in}}%
\pgfpathlineto{\pgfqpoint{3.592974in}{2.171693in}}%
\pgfpathlineto{\pgfqpoint{3.593961in}{3.083662in}}%
\pgfpathlineto{\pgfqpoint{3.593962in}{3.082067in}}%
\pgfpathlineto{\pgfqpoint{3.595100in}{3.839320in}}%
\pgfpathlineto{\pgfqpoint{3.594267in}{2.825500in}}%
\pgfpathlineto{\pgfqpoint{3.595108in}{3.797433in}}%
\pgfpathlineto{\pgfqpoint{3.595113in}{3.725823in}}%
\pgfpathlineto{\pgfqpoint{3.595508in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595512in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.595521in}{4.372378in}}%
\pgfpathlineto{\pgfqpoint{3.595525in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595526in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.595526in}{4.405341in}}%
\pgfpathlineto{\pgfqpoint{3.595527in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595528in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.595529in}{4.389752in}}%
\pgfpathlineto{\pgfqpoint{3.595531in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595617in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.595618in}{4.408732in}}%
\pgfpathlineto{\pgfqpoint{3.595618in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595621in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.595648in}{4.323459in}}%
\pgfpathlineto{\pgfqpoint{3.595665in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595671in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.595671in}{4.408868in}}%
\pgfpathlineto{\pgfqpoint{3.595671in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595671in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.595672in}{4.406604in}}%
\pgfpathlineto{\pgfqpoint{3.595673in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595676in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.595686in}{4.354678in}}%
\pgfpathlineto{\pgfqpoint{3.595691in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595692in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.595692in}{4.406003in}}%
\pgfpathlineto{\pgfqpoint{3.595692in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595693in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.595695in}{4.391834in}}%
\pgfpathlineto{\pgfqpoint{3.595697in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.595700in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.596783in}{2.624981in}}%
\pgfpathlineto{\pgfqpoint{3.596921in}{2.781441in}}%
\pgfpathlineto{\pgfqpoint{3.597086in}{3.222330in}}%
\pgfpathlineto{\pgfqpoint{3.598006in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{3.598006in}{2.039747in}}%
\pgfpathlineto{\pgfqpoint{3.598897in}{1.038301in}}%
\pgfpathlineto{\pgfqpoint{3.598009in}{2.051533in}}%
\pgfpathlineto{\pgfqpoint{3.599150in}{1.253606in}}%
\pgfpathlineto{\pgfqpoint{3.600114in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{3.599409in}{1.009617in}}%
\pgfpathlineto{\pgfqpoint{3.600259in}{1.197279in}}%
\pgfpathlineto{\pgfqpoint{3.600320in}{1.057576in}}%
\pgfpathlineto{\pgfqpoint{3.601148in}{1.780045in}}%
\pgfpathlineto{\pgfqpoint{3.602132in}{2.557335in}}%
\pgfpathlineto{\pgfqpoint{3.601167in}{1.763038in}}%
\pgfpathlineto{\pgfqpoint{3.602278in}{2.256677in}}%
\pgfpathlineto{\pgfqpoint{3.602436in}{2.125866in}}%
\pgfpathlineto{\pgfqpoint{3.603267in}{2.837213in}}%
\pgfpathlineto{\pgfqpoint{3.603348in}{2.677730in}}%
\pgfpathlineto{\pgfqpoint{3.603646in}{3.032724in}}%
\pgfpathlineto{\pgfqpoint{3.604351in}{2.275297in}}%
\pgfpathlineto{\pgfqpoint{3.604407in}{2.334142in}}%
\pgfpathlineto{\pgfqpoint{3.605478in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{3.604655in}{2.399889in}}%
\pgfpathlineto{\pgfqpoint{3.605533in}{2.044970in}}%
\pgfpathlineto{\pgfqpoint{3.605538in}{2.069731in}}%
\pgfpathlineto{\pgfqpoint{3.606467in}{1.668031in}}%
\pgfpathlineto{\pgfqpoint{3.606627in}{1.801658in}}%
\pgfpathlineto{\pgfqpoint{3.606850in}{1.684762in}}%
\pgfpathlineto{\pgfqpoint{3.607682in}{2.237361in}}%
\pgfpathlineto{\pgfqpoint{3.607705in}{2.199477in}}%
\pgfpathlineto{\pgfqpoint{3.608499in}{1.789291in}}%
\pgfpathlineto{\pgfqpoint{3.607714in}{2.209692in}}%
\pgfpathlineto{\pgfqpoint{3.608908in}{1.926495in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{2.581525in}}%
\pgfpathlineto{\pgfqpoint{3.610051in}{2.398075in}}%
\pgfpathlineto{\pgfqpoint{3.610406in}{2.266981in}}%
\pgfpathlineto{\pgfqpoint{3.611120in}{2.516860in}}%
\pgfpathlineto{\pgfqpoint{3.611133in}{2.482214in}}%
\pgfpathlineto{\pgfqpoint{3.612223in}{2.748831in}}%
\pgfpathlineto{\pgfqpoint{3.611391in}{2.468003in}}%
\pgfpathlineto{\pgfqpoint{3.612321in}{2.681496in}}%
\pgfpathlineto{\pgfqpoint{3.612463in}{2.557223in}}%
\pgfpathlineto{\pgfqpoint{3.613358in}{2.900767in}}%
\pgfpathlineto{\pgfqpoint{3.613364in}{2.886954in}}%
\pgfpathlineto{\pgfqpoint{3.613737in}{3.120417in}}%
\pgfpathlineto{\pgfqpoint{3.614450in}{2.776274in}}%
\pgfpathlineto{\pgfqpoint{3.614455in}{2.787575in}}%
\pgfpathlineto{\pgfqpoint{3.615661in}{3.192222in}}%
\pgfpathlineto{\pgfqpoint{3.614560in}{2.732421in}}%
\pgfpathlineto{\pgfqpoint{3.615695in}{3.168357in}}%
\pgfpathlineto{\pgfqpoint{3.616460in}{2.990003in}}%
\pgfpathlineto{\pgfqpoint{3.615755in}{3.252893in}}%
\pgfpathlineto{\pgfqpoint{3.616810in}{3.111255in}}%
\pgfpathlineto{\pgfqpoint{3.617900in}{3.388882in}}%
\pgfpathlineto{\pgfqpoint{3.616969in}{3.048081in}}%
\pgfpathlineto{\pgfqpoint{3.617973in}{3.330848in}}%
\pgfpathlineto{\pgfqpoint{3.617974in}{3.327452in}}%
\pgfpathlineto{\pgfqpoint{3.618782in}{3.607698in}}%
\pgfpathlineto{\pgfqpoint{3.619054in}{3.559195in}}%
\pgfpathlineto{\pgfqpoint{3.619792in}{3.904510in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{3.539514in}}%
\pgfpathlineto{\pgfqpoint{3.620186in}{3.752603in}}%
\pgfpathlineto{\pgfqpoint{3.621002in}{3.384243in}}%
\pgfpathlineto{\pgfqpoint{3.620201in}{3.766747in}}%
\pgfpathlineto{\pgfqpoint{3.621417in}{3.491160in}}%
\pgfpathlineto{\pgfqpoint{3.621432in}{3.508684in}}%
\pgfpathlineto{\pgfqpoint{3.622397in}{3.036208in}}%
\pgfpathlineto{\pgfqpoint{3.622449in}{3.038596in}}%
\pgfpathlineto{\pgfqpoint{3.623650in}{2.676873in}}%
\pgfpathlineto{\pgfqpoint{3.623669in}{2.708615in}}%
\pgfpathlineto{\pgfqpoint{3.623702in}{2.732265in}}%
\pgfpathlineto{\pgfqpoint{3.624629in}{2.558806in}}%
\pgfpathlineto{\pgfqpoint{3.624770in}{2.624644in}}%
\pgfpathlineto{\pgfqpoint{3.625013in}{2.589460in}}%
\pgfpathlineto{\pgfqpoint{3.625844in}{2.895340in}}%
\pgfpathlineto{\pgfqpoint{3.625846in}{2.903619in}}%
\pgfpathlineto{\pgfqpoint{3.626809in}{2.604025in}}%
\pgfpathlineto{\pgfqpoint{3.626888in}{2.623647in}}%
\pgfpathlineto{\pgfqpoint{3.627042in}{2.592611in}}%
\pgfpathlineto{\pgfqpoint{3.627865in}{2.766982in}}%
\pgfpathlineto{\pgfqpoint{3.627996in}{2.645994in}}%
\pgfpathlineto{\pgfqpoint{3.627999in}{2.649816in}}%
\pgfpathlineto{\pgfqpoint{3.628794in}{2.293948in}}%
\pgfpathlineto{\pgfqpoint{3.628889in}{2.307366in}}%
\pgfpathlineto{\pgfqpoint{3.630075in}{1.884485in}}%
\pgfpathlineto{\pgfqpoint{3.628897in}{2.312237in}}%
\pgfpathlineto{\pgfqpoint{3.630078in}{1.886104in}}%
\pgfpathlineto{\pgfqpoint{3.630135in}{1.913484in}}%
\pgfpathlineto{\pgfqpoint{3.631061in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{3.631061in}{1.637741in}}%
\pgfpathlineto{\pgfqpoint{3.632166in}{1.576138in}}%
\pgfpathlineto{\pgfqpoint{3.631901in}{1.734929in}}%
\pgfpathlineto{\pgfqpoint{3.632179in}{1.582074in}}%
\pgfpathlineto{\pgfqpoint{3.632280in}{1.618572in}}%
\pgfpathlineto{\pgfqpoint{3.633087in}{1.379117in}}%
\pgfpathlineto{\pgfqpoint{3.633181in}{1.413720in}}%
\pgfpathlineto{\pgfqpoint{3.633206in}{1.404692in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{1.605193in}}%
\pgfpathlineto{\pgfqpoint{3.634281in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{3.634298in}{1.489032in}}%
\pgfpathlineto{\pgfqpoint{3.635136in}{1.339082in}}%
\pgfpathlineto{\pgfqpoint{3.635349in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{3.636139in}{1.362593in}}%
\pgfpathlineto{\pgfqpoint{3.635433in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{3.636448in}{1.441920in}}%
\pgfpathlineto{\pgfqpoint{3.636741in}{1.336204in}}%
\pgfpathlineto{\pgfqpoint{3.637561in}{1.457005in}}%
\pgfpathlineto{\pgfqpoint{3.638669in}{1.389294in}}%
\pgfpathlineto{\pgfqpoint{3.637956in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{3.638696in}{1.398966in}}%
\pgfpathlineto{\pgfqpoint{3.639832in}{1.600785in}}%
\pgfpathlineto{\pgfqpoint{3.638788in}{1.365913in}}%
\pgfpathlineto{\pgfqpoint{3.639832in}{1.599745in}}%
\pgfpathlineto{\pgfqpoint{3.640679in}{1.549839in}}%
\pgfpathlineto{\pgfqpoint{3.639974in}{1.662853in}}%
\pgfpathlineto{\pgfqpoint{3.640935in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{3.642079in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{3.641187in}{1.609515in}}%
\pgfpathlineto{\pgfqpoint{3.642083in}{1.834867in}}%
\pgfpathlineto{\pgfqpoint{3.642084in}{1.833164in}}%
\pgfpathlineto{\pgfqpoint{3.643001in}{2.068149in}}%
\pgfpathlineto{\pgfqpoint{3.643147in}{2.040322in}}%
\pgfpathlineto{\pgfqpoint{3.643176in}{2.033951in}}%
\pgfpathlineto{\pgfqpoint{3.643908in}{2.282233in}}%
\pgfpathlineto{\pgfqpoint{3.644010in}{2.348023in}}%
\pgfpathlineto{\pgfqpoint{3.644842in}{2.194600in}}%
\pgfpathlineto{\pgfqpoint{3.644924in}{2.206874in}}%
\pgfpathlineto{\pgfqpoint{3.644969in}{2.194365in}}%
\pgfpathlineto{\pgfqpoint{3.645522in}{2.323062in}}%
\pgfpathlineto{\pgfqpoint{3.646029in}{2.359855in}}%
\pgfpathlineto{\pgfqpoint{3.646520in}{2.199154in}}%
\pgfpathlineto{\pgfqpoint{3.647278in}{2.098931in}}%
\pgfpathlineto{\pgfqpoint{3.646525in}{2.204493in}}%
\pgfpathlineto{\pgfqpoint{3.647642in}{2.149983in}}%
\pgfpathlineto{\pgfqpoint{3.647846in}{2.123654in}}%
\pgfpathlineto{\pgfqpoint{3.648552in}{2.238655in}}%
\pgfpathlineto{\pgfqpoint{3.648676in}{2.222181in}}%
\pgfpathlineto{\pgfqpoint{3.648678in}{2.223551in}}%
\pgfpathlineto{\pgfqpoint{3.648679in}{2.219979in}}%
\pgfpathlineto{\pgfqpoint{3.648756in}{2.172985in}}%
\pgfpathlineto{\pgfqpoint{3.649687in}{2.404080in}}%
\pgfpathlineto{\pgfqpoint{3.649750in}{2.387579in}}%
\pgfpathlineto{\pgfqpoint{3.652083in}{2.669679in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{2.386944in}}%
\pgfpathlineto{\pgfqpoint{3.652281in}{2.582036in}}%
\pgfpathlineto{\pgfqpoint{3.653393in}{2.376580in}}%
\pgfpathlineto{\pgfqpoint{3.652336in}{2.593203in}}%
\pgfpathlineto{\pgfqpoint{3.653430in}{2.389785in}}%
\pgfpathlineto{\pgfqpoint{3.653597in}{2.430563in}}%
\pgfpathlineto{\pgfqpoint{3.654406in}{2.262345in}}%
\pgfpathlineto{\pgfqpoint{3.654423in}{2.267356in}}%
\pgfpathlineto{\pgfqpoint{3.655415in}{2.143138in}}%
\pgfpathlineto{\pgfqpoint{3.654606in}{2.295371in}}%
\pgfpathlineto{\pgfqpoint{3.655581in}{2.167897in}}%
\pgfpathlineto{\pgfqpoint{3.656120in}{2.240095in}}%
\pgfpathlineto{\pgfqpoint{3.656676in}{2.118046in}}%
\pgfpathlineto{\pgfqpoint{3.656678in}{2.119781in}}%
\pgfpathlineto{\pgfqpoint{3.657315in}{2.016389in}}%
\pgfpathlineto{\pgfqpoint{3.657634in}{2.123585in}}%
\pgfpathlineto{\pgfqpoint{3.657810in}{2.086425in}}%
\pgfpathlineto{\pgfqpoint{3.658138in}{2.155941in}}%
\pgfpathlineto{\pgfqpoint{3.658844in}{1.984770in}}%
\pgfpathlineto{\pgfqpoint{3.658882in}{1.995973in}}%
\pgfpathlineto{\pgfqpoint{3.659956in}{1.940609in}}%
\pgfpathlineto{\pgfqpoint{3.659147in}{2.022401in}}%
\pgfpathlineto{\pgfqpoint{3.659999in}{1.960233in}}%
\pgfpathlineto{\pgfqpoint{3.660961in}{1.874017in}}%
\pgfpathlineto{\pgfqpoint{3.660030in}{1.970273in}}%
\pgfpathlineto{\pgfqpoint{3.661141in}{1.919281in}}%
\pgfpathlineto{\pgfqpoint{3.662174in}{1.965709in}}%
\pgfpathlineto{\pgfqpoint{3.661469in}{1.864106in}}%
\pgfpathlineto{\pgfqpoint{3.662254in}{1.931269in}}%
\pgfpathlineto{\pgfqpoint{3.662269in}{1.941887in}}%
\pgfpathlineto{\pgfqpoint{3.663006in}{1.769444in}}%
\pgfpathlineto{\pgfqpoint{3.663062in}{1.786945in}}%
\pgfpathlineto{\pgfqpoint{3.663361in}{1.755881in}}%
\pgfpathlineto{\pgfqpoint{3.664098in}{1.874915in}}%
\pgfpathlineto{\pgfqpoint{3.664154in}{1.873728in}}%
\pgfpathlineto{\pgfqpoint{3.664193in}{1.892556in}}%
\pgfpathlineto{\pgfqpoint{3.664898in}{1.767458in}}%
\pgfpathlineto{\pgfqpoint{3.665237in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{3.665408in}{1.774835in}}%
\pgfpathlineto{\pgfqpoint{3.666331in}{1.887519in}}%
\pgfpathlineto{\pgfqpoint{3.666332in}{1.886264in}}%
\pgfpathlineto{\pgfqpoint{3.667220in}{1.984275in}}%
\pgfpathlineto{\pgfqpoint{3.666388in}{1.868254in}}%
\pgfpathlineto{\pgfqpoint{3.667474in}{1.979789in}}%
\pgfpathlineto{\pgfqpoint{3.667524in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{3.668229in}{2.130541in}}%
\pgfpathlineto{\pgfqpoint{3.668553in}{2.068462in}}%
\pgfpathlineto{\pgfqpoint{3.668608in}{2.096615in}}%
\pgfpathlineto{\pgfqpoint{3.669424in}{1.979295in}}%
\pgfpathlineto{\pgfqpoint{3.669619in}{2.015159in}}%
\pgfpathlineto{\pgfqpoint{3.670739in}{1.951216in}}%
\pgfpathlineto{\pgfqpoint{3.670247in}{2.074233in}}%
\pgfpathlineto{\pgfqpoint{3.670743in}{1.953729in}}%
\pgfpathlineto{\pgfqpoint{3.670744in}{1.955556in}}%
\pgfpathlineto{\pgfqpoint{3.671496in}{1.873574in}}%
\pgfpathlineto{\pgfqpoint{3.671836in}{1.908147in}}%
\pgfpathlineto{\pgfqpoint{3.672770in}{1.978946in}}%
\pgfpathlineto{\pgfqpoint{3.672065in}{1.890826in}}%
\pgfpathlineto{\pgfqpoint{3.672968in}{1.939548in}}%
\pgfpathlineto{\pgfqpoint{3.672974in}{1.934442in}}%
\pgfpathlineto{\pgfqpoint{3.673994in}{2.125343in}}%
\pgfpathlineto{\pgfqpoint{3.673995in}{2.124625in}}%
\pgfpathlineto{\pgfqpoint{3.674789in}{2.256432in}}%
\pgfpathlineto{\pgfqpoint{3.675171in}{2.222698in}}%
\pgfpathlineto{\pgfqpoint{3.675210in}{2.211566in}}%
\pgfpathlineto{\pgfqpoint{3.676176in}{2.394374in}}%
\pgfpathlineto{\pgfqpoint{3.676183in}{2.392691in}}%
\pgfpathlineto{\pgfqpoint{3.676302in}{2.415475in}}%
\pgfpathlineto{\pgfqpoint{3.677135in}{2.301430in}}%
\pgfpathlineto{\pgfqpoint{3.677273in}{2.323753in}}%
\pgfpathlineto{\pgfqpoint{3.678134in}{2.280422in}}%
\pgfpathlineto{\pgfqpoint{3.677311in}{2.340703in}}%
\pgfpathlineto{\pgfqpoint{3.678400in}{2.282715in}}%
\pgfpathlineto{\pgfqpoint{3.678825in}{2.308680in}}%
\pgfpathlineto{\pgfqpoint{3.679121in}{2.244198in}}%
\pgfpathlineto{\pgfqpoint{3.679496in}{2.260795in}}%
\pgfpathlineto{\pgfqpoint{3.679506in}{2.254117in}}%
\pgfpathlineto{\pgfqpoint{3.680339in}{2.384335in}}%
\pgfpathlineto{\pgfqpoint{3.680579in}{2.333336in}}%
\pgfpathlineto{\pgfqpoint{3.680843in}{2.366848in}}%
\pgfpathlineto{\pgfqpoint{3.681161in}{2.293636in}}%
\pgfpathlineto{\pgfqpoint{3.681522in}{2.314925in}}%
\pgfpathlineto{\pgfqpoint{3.681525in}{2.312516in}}%
\pgfpathlineto{\pgfqpoint{3.682357in}{2.481176in}}%
\pgfpathlineto{\pgfqpoint{3.682443in}{2.458092in}}%
\pgfpathlineto{\pgfqpoint{3.682451in}{2.461102in}}%
\pgfpathlineto{\pgfqpoint{3.683063in}{2.407759in}}%
\pgfpathlineto{\pgfqpoint{3.683545in}{2.424613in}}%
\pgfpathlineto{\pgfqpoint{3.683572in}{2.418278in}}%
\pgfpathlineto{\pgfqpoint{3.684501in}{2.491850in}}%
\pgfpathlineto{\pgfqpoint{3.684630in}{2.486874in}}%
\pgfpathlineto{\pgfqpoint{3.685763in}{2.527931in}}%
\pgfpathlineto{\pgfqpoint{3.685120in}{2.472049in}}%
\pgfpathlineto{\pgfqpoint{3.685792in}{2.519906in}}%
\pgfpathlineto{\pgfqpoint{3.685806in}{2.516198in}}%
\pgfpathlineto{\pgfqpoint{3.686393in}{2.614042in}}%
\pgfpathlineto{\pgfqpoint{3.686856in}{2.572933in}}%
\pgfpathlineto{\pgfqpoint{3.687907in}{2.603049in}}%
\pgfpathlineto{\pgfqpoint{3.687225in}{2.507802in}}%
\pgfpathlineto{\pgfqpoint{3.687971in}{2.589333in}}%
\pgfpathlineto{\pgfqpoint{3.688411in}{2.651450in}}%
\pgfpathlineto{\pgfqpoint{3.688109in}{2.582803in}}%
\pgfpathlineto{\pgfqpoint{3.689081in}{2.589015in}}%
\pgfpathlineto{\pgfqpoint{3.689117in}{2.580276in}}%
\pgfpathlineto{\pgfqpoint{3.689925in}{2.676734in}}%
\pgfpathlineto{\pgfqpoint{3.690106in}{2.656490in}}%
\pgfpathlineto{\pgfqpoint{3.690934in}{2.760773in}}%
\pgfpathlineto{\pgfqpoint{3.690125in}{2.654212in}}%
\pgfpathlineto{\pgfqpoint{3.691256in}{2.740955in}}%
\pgfpathlineto{\pgfqpoint{3.691261in}{2.739666in}}%
\pgfpathlineto{\pgfqpoint{3.692281in}{2.866699in}}%
\pgfpathlineto{\pgfqpoint{3.692448in}{2.914490in}}%
\pgfpathlineto{\pgfqpoint{3.693279in}{2.808381in}}%
\pgfpathlineto{\pgfqpoint{3.693347in}{2.817155in}}%
\pgfpathlineto{\pgfqpoint{3.693649in}{2.798867in}}%
\pgfpathlineto{\pgfqpoint{3.694435in}{2.864630in}}%
\pgfpathlineto{\pgfqpoint{3.694438in}{2.861740in}}%
\pgfpathlineto{\pgfqpoint{3.694466in}{2.868543in}}%
\pgfpathlineto{\pgfqpoint{3.694603in}{2.822832in}}%
\pgfpathlineto{\pgfqpoint{3.694604in}{2.823187in}}%
\pgfpathlineto{\pgfqpoint{3.695740in}{2.701132in}}%
\pgfpathlineto{\pgfqpoint{3.694608in}{2.824698in}}%
\pgfpathlineto{\pgfqpoint{3.695772in}{2.701355in}}%
\pgfpathlineto{\pgfqpoint{3.696926in}{2.749497in}}%
\pgfpathlineto{\pgfqpoint{3.696942in}{2.748098in}}%
\pgfpathlineto{\pgfqpoint{3.697195in}{2.729951in}}%
\pgfpathlineto{\pgfqpoint{3.698000in}{2.829558in}}%
\pgfpathlineto{\pgfqpoint{3.698002in}{2.829106in}}%
\pgfpathlineto{\pgfqpoint{3.699007in}{2.958754in}}%
\pgfpathlineto{\pgfqpoint{3.698010in}{2.828781in}}%
\pgfpathlineto{\pgfqpoint{3.699147in}{2.925246in}}%
\pgfpathlineto{\pgfqpoint{3.699311in}{2.909943in}}%
\pgfpathlineto{\pgfqpoint{3.700142in}{3.030006in}}%
\pgfpathlineto{\pgfqpoint{3.700187in}{3.011799in}}%
\pgfpathlineto{\pgfqpoint{3.700521in}{3.069178in}}%
\pgfpathlineto{\pgfqpoint{3.701226in}{2.978485in}}%
\pgfpathlineto{\pgfqpoint{3.701282in}{2.989304in}}%
\pgfpathlineto{\pgfqpoint{3.702347in}{2.955387in}}%
\pgfpathlineto{\pgfqpoint{3.701530in}{3.004892in}}%
\pgfpathlineto{\pgfqpoint{3.702403in}{2.968640in}}%
\pgfpathlineto{\pgfqpoint{3.703342in}{2.928509in}}%
\pgfpathlineto{\pgfqpoint{3.703044in}{2.978873in}}%
\pgfpathlineto{\pgfqpoint{3.703536in}{2.962197in}}%
\pgfpathlineto{\pgfqpoint{3.704557in}{3.047501in}}%
\pgfpathlineto{\pgfqpoint{3.703725in}{2.938024in}}%
\pgfpathlineto{\pgfqpoint{3.704735in}{3.016102in}}%
\pgfpathlineto{\pgfqpoint{3.705374in}{2.983976in}}%
\pgfpathlineto{\pgfqpoint{3.705062in}{3.038308in}}%
\pgfpathlineto{\pgfqpoint{3.705842in}{3.024916in}}%
\pgfpathlineto{\pgfqpoint{3.706575in}{3.150333in}}%
\pgfpathlineto{\pgfqpoint{3.705863in}{3.022265in}}%
\pgfpathlineto{\pgfqpoint{3.706979in}{3.121364in}}%
\pgfpathlineto{\pgfqpoint{3.708089in}{3.183568in}}%
\pgfpathlineto{\pgfqpoint{3.707280in}{3.104229in}}%
\pgfpathlineto{\pgfqpoint{3.708289in}{3.162420in}}%
\pgfpathlineto{\pgfqpoint{3.708289in}{3.161294in}}%
\pgfpathlineto{\pgfqpoint{3.709098in}{3.231078in}}%
\pgfpathlineto{\pgfqpoint{3.709384in}{3.202801in}}%
\pgfpathlineto{\pgfqpoint{3.709395in}{3.198001in}}%
\pgfpathlineto{\pgfqpoint{3.710448in}{3.296819in}}%
\pgfpathlineto{\pgfqpoint{3.710612in}{3.335732in}}%
\pgfpathlineto{\pgfqpoint{3.711435in}{3.265585in}}%
\pgfpathlineto{\pgfqpoint{3.711520in}{3.274738in}}%
\pgfpathlineto{\pgfqpoint{3.711571in}{3.268517in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{3.358253in}}%
\pgfpathlineto{\pgfqpoint{3.712407in}{3.351514in}}%
\pgfpathlineto{\pgfqpoint{3.712630in}{3.399078in}}%
\pgfpathlineto{\pgfqpoint{3.712422in}{3.348713in}}%
\pgfpathlineto{\pgfqpoint{3.713530in}{3.367365in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{3.366521in}}%
\pgfpathlineto{\pgfqpoint{3.714522in}{3.443999in}}%
\pgfpathlineto{\pgfqpoint{3.714578in}{3.436495in}}%
\pgfpathlineto{\pgfqpoint{3.715657in}{3.525793in}}%
\pgfpathlineto{\pgfqpoint{3.714598in}{3.435607in}}%
\pgfpathlineto{\pgfqpoint{3.715727in}{3.513380in}}%
\pgfpathlineto{\pgfqpoint{3.715834in}{3.505298in}}%
\pgfpathlineto{\pgfqpoint{3.716288in}{3.566430in}}%
\pgfpathlineto{\pgfqpoint{3.716380in}{3.564501in}}%
\pgfpathlineto{\pgfqpoint{3.716667in}{3.612286in}}%
\pgfpathlineto{\pgfqpoint{3.717465in}{3.516029in}}%
\pgfpathlineto{\pgfqpoint{3.717876in}{3.493092in}}%
\pgfpathlineto{\pgfqpoint{3.718180in}{3.536750in}}%
\pgfpathlineto{\pgfqpoint{3.718576in}{3.517453in}}%
\pgfpathlineto{\pgfqpoint{3.718685in}{3.524974in}}%
\pgfpathlineto{\pgfqpoint{3.719520in}{3.376119in}}%
\pgfpathlineto{\pgfqpoint{3.719588in}{3.379783in}}%
\pgfpathlineto{\pgfqpoint{3.720716in}{3.314838in}}%
\pgfpathlineto{\pgfqpoint{3.719694in}{3.391226in}}%
\pgfpathlineto{\pgfqpoint{3.720730in}{3.316628in}}%
\pgfpathlineto{\pgfqpoint{3.721208in}{3.326316in}}%
\pgfpathlineto{\pgfqpoint{3.721505in}{3.282083in}}%
\pgfpathlineto{\pgfqpoint{3.721832in}{3.297348in}}%
\pgfpathlineto{\pgfqpoint{3.721888in}{3.289750in}}%
\pgfpathlineto{\pgfqpoint{3.722721in}{3.375602in}}%
\pgfpathlineto{\pgfqpoint{3.722878in}{3.350496in}}%
\pgfpathlineto{\pgfqpoint{3.723100in}{3.352977in}}%
\pgfpathlineto{\pgfqpoint{3.723923in}{3.281173in}}%
\pgfpathlineto{\pgfqpoint{3.723959in}{3.291943in}}%
\pgfpathlineto{\pgfqpoint{3.725067in}{3.253097in}}%
\pgfpathlineto{\pgfqpoint{3.724235in}{3.329917in}}%
\pgfpathlineto{\pgfqpoint{3.725099in}{3.256228in}}%
\pgfpathlineto{\pgfqpoint{3.725118in}{3.261761in}}%
\pgfpathlineto{\pgfqpoint{3.726051in}{3.126106in}}%
\pgfpathlineto{\pgfqpoint{3.726153in}{3.140566in}}%
\pgfpathlineto{\pgfqpoint{3.727331in}{3.013251in}}%
\pgfpathlineto{\pgfqpoint{3.726253in}{3.143102in}}%
\pgfpathlineto{\pgfqpoint{3.727334in}{3.013534in}}%
\pgfpathlineto{\pgfqpoint{3.727357in}{3.017518in}}%
\pgfpathlineto{\pgfqpoint{3.728085in}{2.937128in}}%
\pgfpathlineto{\pgfqpoint{3.728312in}{2.942441in}}%
\pgfpathlineto{\pgfqpoint{3.729608in}{2.841401in}}%
\pgfpathlineto{\pgfqpoint{3.728776in}{2.963915in}}%
\pgfpathlineto{\pgfqpoint{3.729621in}{2.846129in}}%
\pgfpathlineto{\pgfqpoint{3.730668in}{2.876754in}}%
\pgfpathlineto{\pgfqpoint{3.729972in}{2.827940in}}%
\pgfpathlineto{\pgfqpoint{3.730745in}{2.871687in}}%
\pgfpathlineto{\pgfqpoint{3.731966in}{2.778420in}}%
\pgfpathlineto{\pgfqpoint{3.730794in}{2.883436in}}%
\pgfpathlineto{\pgfqpoint{3.731967in}{2.778538in}}%
\pgfpathlineto{\pgfqpoint{3.732308in}{2.799716in}}%
\pgfpathlineto{\pgfqpoint{3.733013in}{2.752781in}}%
\pgfpathlineto{\pgfqpoint{3.733065in}{2.764411in}}%
\pgfpathlineto{\pgfqpoint{3.734125in}{2.724972in}}%
\pgfpathlineto{\pgfqpoint{3.733317in}{2.774230in}}%
\pgfpathlineto{\pgfqpoint{3.734197in}{2.740611in}}%
\pgfpathlineto{\pgfqpoint{3.734831in}{2.779450in}}%
\pgfpathlineto{\pgfqpoint{3.735133in}{2.732195in}}%
\pgfpathlineto{\pgfqpoint{3.735310in}{2.743436in}}%
\pgfpathlineto{\pgfqpoint{3.735335in}{2.745488in}}%
\pgfpathlineto{\pgfqpoint{3.736018in}{2.679408in}}%
\pgfpathlineto{\pgfqpoint{3.736396in}{2.721358in}}%
\pgfpathlineto{\pgfqpoint{3.736396in}{2.721358in}}%
\pgfpathlineto{\pgfqpoint{3.736397in}{2.722091in}}%
\pgfpathlineto{\pgfqpoint{3.736849in}{2.754591in}}%
\pgfpathlineto{\pgfqpoint{3.737436in}{2.703429in}}%
\pgfpathlineto{\pgfqpoint{3.737502in}{2.705452in}}%
\pgfpathlineto{\pgfqpoint{3.738362in}{2.749044in}}%
\pgfpathlineto{\pgfqpoint{3.737554in}{2.694803in}}%
\pgfpathlineto{\pgfqpoint{3.738636in}{2.739489in}}%
\pgfpathlineto{\pgfqpoint{3.738666in}{2.734364in}}%
\pgfpathlineto{\pgfqpoint{3.739372in}{2.795789in}}%
\pgfpathlineto{\pgfqpoint{3.739661in}{2.776127in}}%
\pgfpathlineto{\pgfqpoint{3.740852in}{2.876138in}}%
\pgfpathlineto{\pgfqpoint{3.739668in}{2.773290in}}%
\pgfpathlineto{\pgfqpoint{3.740852in}{2.875979in}}%
\pgfpathlineto{\pgfqpoint{3.742087in}{2.794970in}}%
\pgfpathlineto{\pgfqpoint{3.740885in}{2.886790in}}%
\pgfpathlineto{\pgfqpoint{3.742120in}{2.802913in}}%
\pgfpathlineto{\pgfqpoint{3.742399in}{2.835263in}}%
\pgfpathlineto{\pgfqpoint{3.743207in}{2.772365in}}%
\pgfpathlineto{\pgfqpoint{3.743213in}{2.772878in}}%
\pgfpathlineto{\pgfqpoint{3.744213in}{2.692474in}}%
\pgfpathlineto{\pgfqpoint{3.743282in}{2.778579in}}%
\pgfpathlineto{\pgfqpoint{3.744406in}{2.714807in}}%
\pgfpathlineto{\pgfqpoint{3.745597in}{2.679060in}}%
\pgfpathlineto{\pgfqpoint{3.744417in}{2.719524in}}%
\pgfpathlineto{\pgfqpoint{3.745599in}{2.679657in}}%
\pgfpathlineto{\pgfqpoint{3.746775in}{2.744461in}}%
\pgfpathlineto{\pgfqpoint{3.745667in}{2.673731in}}%
\pgfpathlineto{\pgfqpoint{3.746775in}{2.744335in}}%
\pgfpathlineto{\pgfqpoint{3.747901in}{2.713335in}}%
\pgfpathlineto{\pgfqpoint{3.746940in}{2.774686in}}%
\pgfpathlineto{\pgfqpoint{3.747902in}{2.713565in}}%
\pgfpathlineto{\pgfqpoint{3.747903in}{2.713301in}}%
\pgfpathlineto{\pgfqpoint{3.747915in}{2.717984in}}%
\pgfpathlineto{\pgfqpoint{3.748958in}{2.760878in}}%
\pgfpathlineto{\pgfqpoint{3.748135in}{2.712499in}}%
\pgfpathlineto{\pgfqpoint{3.749038in}{2.738229in}}%
\pgfpathlineto{\pgfqpoint{3.749053in}{2.741653in}}%
\pgfpathlineto{\pgfqpoint{3.749127in}{2.722916in}}%
\pgfpathlineto{\pgfqpoint{3.751405in}{2.515445in}}%
\pgfpathlineto{\pgfqpoint{3.749148in}{2.723773in}}%
\pgfpathlineto{\pgfqpoint{3.751464in}{2.520354in}}%
\pgfpathlineto{\pgfqpoint{3.751481in}{2.524566in}}%
\pgfpathlineto{\pgfqpoint{3.752304in}{2.433786in}}%
\pgfpathlineto{\pgfqpoint{3.752514in}{2.436681in}}%
\pgfpathlineto{\pgfqpoint{3.752995in}{2.449336in}}%
\pgfpathlineto{\pgfqpoint{3.753811in}{2.333448in}}%
\pgfpathlineto{\pgfqpoint{3.754205in}{2.313762in}}%
\pgfpathlineto{\pgfqpoint{3.754508in}{2.347578in}}%
\pgfpathlineto{\pgfqpoint{3.754910in}{2.338490in}}%
\pgfpathlineto{\pgfqpoint{3.755013in}{2.343450in}}%
\pgfpathlineto{\pgfqpoint{3.755848in}{2.237962in}}%
\pgfpathlineto{\pgfqpoint{3.755976in}{2.242493in}}%
\pgfpathlineto{\pgfqpoint{3.756022in}{2.251173in}}%
\pgfpathlineto{\pgfqpoint{3.757019in}{2.182741in}}%
\pgfpathlineto{\pgfqpoint{3.757020in}{2.182777in}}%
\pgfpathlineto{\pgfqpoint{3.757023in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{3.757838in}{2.122920in}}%
\pgfpathlineto{\pgfqpoint{3.758052in}{2.133404in}}%
\pgfpathlineto{\pgfqpoint{3.759228in}{2.082774in}}%
\pgfpathlineto{\pgfqpoint{3.758056in}{2.133586in}}%
\pgfpathlineto{\pgfqpoint{3.759237in}{2.083402in}}%
\pgfpathlineto{\pgfqpoint{3.759239in}{2.084807in}}%
\pgfpathlineto{\pgfqpoint{3.760229in}{1.987860in}}%
\pgfpathlineto{\pgfqpoint{3.760230in}{1.988291in}}%
\pgfpathlineto{\pgfqpoint{3.761355in}{1.975824in}}%
\pgfpathlineto{\pgfqpoint{3.760563in}{2.018340in}}%
\pgfpathlineto{\pgfqpoint{3.761355in}{1.975870in}}%
\pgfpathlineto{\pgfqpoint{3.761446in}{1.976228in}}%
\pgfpathlineto{\pgfqpoint{3.762317in}{1.923326in}}%
\pgfpathlineto{\pgfqpoint{3.762410in}{1.928921in}}%
\pgfpathlineto{\pgfqpoint{3.762411in}{1.928353in}}%
\pgfpathlineto{\pgfqpoint{3.762581in}{1.953482in}}%
\pgfpathlineto{\pgfqpoint{3.763511in}{1.942559in}}%
\pgfpathlineto{\pgfqpoint{3.765104in}{1.991083in}}%
\pgfpathlineto{\pgfqpoint{3.763855in}{1.928660in}}%
\pgfpathlineto{\pgfqpoint{3.765168in}{1.976900in}}%
\pgfpathlineto{\pgfqpoint{3.766314in}{1.884374in}}%
\pgfpathlineto{\pgfqpoint{3.765199in}{1.981396in}}%
\pgfpathlineto{\pgfqpoint{3.766442in}{1.888001in}}%
\pgfpathlineto{\pgfqpoint{3.766618in}{1.913975in}}%
\pgfpathlineto{\pgfqpoint{3.767528in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{3.767528in}{1.843876in}}%
\pgfpathlineto{\pgfqpoint{3.768430in}{1.771935in}}%
\pgfpathlineto{\pgfqpoint{3.768681in}{1.782908in}}%
\pgfpathlineto{\pgfqpoint{3.769645in}{1.785519in}}%
\pgfpathlineto{\pgfqpoint{3.769341in}{1.760873in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{1.772761in}}%
\pgfpathlineto{\pgfqpoint{3.770905in}{1.830057in}}%
\pgfpathlineto{\pgfqpoint{3.769853in}{1.758938in}}%
\pgfpathlineto{\pgfqpoint{3.770906in}{1.829982in}}%
\pgfpathlineto{\pgfqpoint{3.771159in}{1.862961in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.825583in}}%
\pgfpathlineto{\pgfqpoint{3.772019in}{1.834502in}}%
\pgfpathlineto{\pgfqpoint{3.773177in}{1.901516in}}%
\pgfpathlineto{\pgfqpoint{3.772118in}{1.830063in}}%
\pgfpathlineto{\pgfqpoint{3.773341in}{1.876869in}}%
\pgfpathlineto{\pgfqpoint{3.774485in}{1.807970in}}%
\pgfpathlineto{\pgfqpoint{3.773343in}{1.877141in}}%
\pgfpathlineto{\pgfqpoint{3.774524in}{1.813291in}}%
\pgfpathlineto{\pgfqpoint{3.774691in}{1.829207in}}%
\pgfpathlineto{\pgfqpoint{3.775523in}{1.779143in}}%
\pgfpathlineto{\pgfqpoint{3.775622in}{1.783225in}}%
\pgfpathlineto{\pgfqpoint{3.775700in}{1.794526in}}%
\pgfpathlineto{\pgfqpoint{3.776508in}{1.753280in}}%
\pgfpathlineto{\pgfqpoint{3.776688in}{1.764282in}}%
\pgfpathlineto{\pgfqpoint{3.776688in}{1.763758in}}%
\pgfpathlineto{\pgfqpoint{3.777214in}{1.801575in}}%
\pgfpathlineto{\pgfqpoint{3.777799in}{1.764319in}}%
\pgfpathlineto{\pgfqpoint{3.778853in}{1.792894in}}%
\pgfpathlineto{\pgfqpoint{3.778045in}{1.741950in}}%
\pgfpathlineto{\pgfqpoint{3.778932in}{1.780186in}}%
\pgfpathlineto{\pgfqpoint{3.778933in}{1.779956in}}%
\pgfpathlineto{\pgfqpoint{3.779224in}{1.812334in}}%
\pgfpathlineto{\pgfqpoint{3.779232in}{1.814237in}}%
\pgfpathlineto{\pgfqpoint{3.780064in}{1.766743in}}%
\pgfpathlineto{\pgfqpoint{3.780315in}{1.775286in}}%
\pgfpathlineto{\pgfqpoint{3.780449in}{1.764553in}}%
\pgfpathlineto{\pgfqpoint{3.780745in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{3.781423in}{1.778543in}}%
\pgfpathlineto{\pgfqpoint{3.781755in}{1.798501in}}%
\pgfpathlineto{\pgfqpoint{3.782051in}{1.770380in}}%
\pgfpathlineto{\pgfqpoint{3.782537in}{1.782581in}}%
\pgfpathlineto{\pgfqpoint{3.782563in}{1.776480in}}%
\pgfpathlineto{\pgfqpoint{3.783268in}{1.827774in}}%
\pgfpathlineto{\pgfqpoint{3.783636in}{1.805324in}}%
\pgfpathlineto{\pgfqpoint{3.783647in}{1.809765in}}%
\pgfpathlineto{\pgfqpoint{3.784328in}{1.765235in}}%
\pgfpathlineto{\pgfqpoint{3.784735in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{3.785841in}{1.793852in}}%
\pgfpathlineto{\pgfqpoint{3.785286in}{1.829205in}}%
\pgfpathlineto{\pgfqpoint{3.785846in}{1.795990in}}%
\pgfpathlineto{\pgfqpoint{3.786800in}{1.832532in}}%
\pgfpathlineto{\pgfqpoint{3.785992in}{1.787794in}}%
\pgfpathlineto{\pgfqpoint{3.786990in}{1.823027in}}%
\pgfpathlineto{\pgfqpoint{3.787000in}{1.819898in}}%
\pgfpathlineto{\pgfqpoint{3.787809in}{1.871355in}}%
\pgfpathlineto{\pgfqpoint{3.788061in}{1.855001in}}%
\pgfpathlineto{\pgfqpoint{3.789323in}{1.947374in}}%
\pgfpathlineto{\pgfqpoint{3.788074in}{1.854408in}}%
\pgfpathlineto{\pgfqpoint{3.789426in}{1.940630in}}%
\pgfpathlineto{\pgfqpoint{3.790524in}{1.886479in}}%
\pgfpathlineto{\pgfqpoint{3.789449in}{1.941524in}}%
\pgfpathlineto{\pgfqpoint{3.790576in}{1.895495in}}%
\pgfpathlineto{\pgfqpoint{3.791341in}{1.923558in}}%
\pgfpathlineto{\pgfqpoint{3.791669in}{1.881027in}}%
\pgfpathlineto{\pgfqpoint{3.791675in}{1.882271in}}%
\pgfpathlineto{\pgfqpoint{3.792590in}{1.838350in}}%
\pgfpathlineto{\pgfqpoint{3.791719in}{1.888263in}}%
\pgfpathlineto{\pgfqpoint{3.792806in}{1.853589in}}%
\pgfpathlineto{\pgfqpoint{3.793159in}{1.843624in}}%
\pgfpathlineto{\pgfqpoint{3.793864in}{1.878025in}}%
\pgfpathlineto{\pgfqpoint{3.793885in}{1.873578in}}%
\pgfpathlineto{\pgfqpoint{3.794999in}{1.935383in}}%
\pgfpathlineto{\pgfqpoint{3.794070in}{1.859237in}}%
\pgfpathlineto{\pgfqpoint{3.795052in}{1.931055in}}%
\pgfpathlineto{\pgfqpoint{3.795057in}{1.930439in}}%
\pgfpathlineto{\pgfqpoint{3.795882in}{1.992622in}}%
\pgfpathlineto{\pgfqpoint{3.796030in}{1.975018in}}%
\pgfpathlineto{\pgfqpoint{3.797207in}{2.041820in}}%
\pgfpathlineto{\pgfqpoint{3.796186in}{1.968994in}}%
\pgfpathlineto{\pgfqpoint{3.797213in}{2.040460in}}%
\pgfpathlineto{\pgfqpoint{3.798229in}{2.023078in}}%
\pgfpathlineto{\pgfqpoint{3.797396in}{2.065320in}}%
\pgfpathlineto{\pgfqpoint{3.798363in}{2.032041in}}%
\pgfpathlineto{\pgfqpoint{3.798910in}{2.044133in}}%
\pgfpathlineto{\pgfqpoint{3.798613in}{2.018548in}}%
\pgfpathlineto{\pgfqpoint{3.799470in}{2.029232in}}%
\pgfpathlineto{\pgfqpoint{3.800159in}{2.021523in}}%
\pgfpathlineto{\pgfqpoint{3.800423in}{2.046892in}}%
\pgfpathlineto{\pgfqpoint{3.800551in}{2.035865in}}%
\pgfpathlineto{\pgfqpoint{3.801432in}{2.103708in}}%
\pgfpathlineto{\pgfqpoint{3.800600in}{2.032136in}}%
\pgfpathlineto{\pgfqpoint{3.801705in}{2.087003in}}%
\pgfpathlineto{\pgfqpoint{3.802241in}{2.081307in}}%
\pgfpathlineto{\pgfqpoint{3.802757in}{2.115922in}}%
\pgfpathlineto{\pgfqpoint{3.802772in}{2.114413in}}%
\pgfpathlineto{\pgfqpoint{3.803450in}{2.192823in}}%
\pgfpathlineto{\pgfqpoint{3.802773in}{2.114399in}}%
\pgfpathlineto{\pgfqpoint{3.804225in}{2.186422in}}%
\pgfpathlineto{\pgfqpoint{3.804251in}{2.183522in}}%
\pgfpathlineto{\pgfqpoint{3.805217in}{2.240009in}}%
\pgfpathlineto{\pgfqpoint{3.805305in}{2.239433in}}%
\pgfpathlineto{\pgfqpoint{3.806478in}{2.302872in}}%
\pgfpathlineto{\pgfqpoint{3.806486in}{2.300156in}}%
\pgfpathlineto{\pgfqpoint{3.806654in}{2.292897in}}%
\pgfpathlineto{\pgfqpoint{3.807487in}{2.374712in}}%
\pgfpathlineto{\pgfqpoint{3.807538in}{2.366716in}}%
\pgfpathlineto{\pgfqpoint{3.807991in}{2.378528in}}%
\pgfpathlineto{\pgfqpoint{3.808295in}{2.353264in}}%
\pgfpathlineto{\pgfqpoint{3.808658in}{2.371418in}}%
\pgfpathlineto{\pgfqpoint{3.808673in}{2.367690in}}%
\pgfpathlineto{\pgfqpoint{3.809505in}{2.455937in}}%
\pgfpathlineto{\pgfqpoint{3.809724in}{2.443347in}}%
\pgfpathlineto{\pgfqpoint{3.809809in}{2.440608in}}%
\pgfpathlineto{\pgfqpoint{3.810863in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{3.810864in}{2.485274in}}%
\pgfpathlineto{\pgfqpoint{3.811916in}{2.557517in}}%
\pgfpathlineto{\pgfqpoint{3.811917in}{2.557244in}}%
\pgfpathlineto{\pgfqpoint{3.813124in}{2.634259in}}%
\pgfpathlineto{\pgfqpoint{3.811921in}{2.557182in}}%
\pgfpathlineto{\pgfqpoint{3.813126in}{2.633754in}}%
\pgfpathlineto{\pgfqpoint{3.813127in}{2.633623in}}%
\pgfpathlineto{\pgfqpoint{3.813542in}{2.679123in}}%
\pgfpathlineto{\pgfqpoint{3.814156in}{2.659191in}}%
\pgfpathlineto{\pgfqpoint{3.815055in}{2.677182in}}%
\pgfpathlineto{\pgfqpoint{3.814373in}{2.643149in}}%
\pgfpathlineto{\pgfqpoint{3.815272in}{2.665429in}}%
\pgfpathlineto{\pgfqpoint{3.815560in}{2.684592in}}%
\pgfpathlineto{\pgfqpoint{3.816265in}{2.625423in}}%
\pgfpathlineto{\pgfqpoint{3.816329in}{2.627826in}}%
\pgfpathlineto{\pgfqpoint{3.816834in}{2.612031in}}%
\pgfpathlineto{\pgfqpoint{3.816569in}{2.635766in}}%
\pgfpathlineto{\pgfqpoint{3.817445in}{2.624212in}}%
\pgfpathlineto{\pgfqpoint{3.818587in}{2.650607in}}%
\pgfpathlineto{\pgfqpoint{3.817770in}{2.618198in}}%
\pgfpathlineto{\pgfqpoint{3.818618in}{2.645315in}}%
\pgfpathlineto{\pgfqpoint{3.818760in}{2.639583in}}%
\pgfpathlineto{\pgfqpoint{3.819533in}{2.703526in}}%
\pgfpathlineto{\pgfqpoint{3.819546in}{2.702076in}}%
\pgfpathlineto{\pgfqpoint{3.820101in}{2.714980in}}%
\pgfpathlineto{\pgfqpoint{3.820405in}{2.687390in}}%
\pgfpathlineto{\pgfqpoint{3.820643in}{2.694022in}}%
\pgfpathlineto{\pgfqpoint{3.820654in}{2.691319in}}%
\pgfpathlineto{\pgfqpoint{3.821615in}{2.744823in}}%
\pgfpathlineto{\pgfqpoint{3.821718in}{2.730278in}}%
\pgfpathlineto{\pgfqpoint{3.821719in}{2.730555in}}%
\pgfpathlineto{\pgfqpoint{3.822447in}{2.683422in}}%
\pgfpathlineto{\pgfqpoint{3.822449in}{2.683688in}}%
\pgfpathlineto{\pgfqpoint{3.823586in}{2.651681in}}%
\pgfpathlineto{\pgfqpoint{3.822624in}{2.694525in}}%
\pgfpathlineto{\pgfqpoint{3.823594in}{2.653845in}}%
\pgfpathlineto{\pgfqpoint{3.824945in}{2.613902in}}%
\pgfpathlineto{\pgfqpoint{3.823601in}{2.655453in}}%
\pgfpathlineto{\pgfqpoint{3.825246in}{2.626628in}}%
\pgfpathlineto{\pgfqpoint{3.825651in}{2.650496in}}%
\pgfpathlineto{\pgfqpoint{3.826328in}{2.609533in}}%
\pgfpathlineto{\pgfqpoint{3.826328in}{2.609534in}}%
\pgfpathlineto{\pgfqpoint{3.826484in}{2.602047in}}%
\pgfpathlineto{\pgfqpoint{3.827165in}{2.642037in}}%
\pgfpathlineto{\pgfqpoint{3.827267in}{2.641478in}}%
\pgfpathlineto{\pgfqpoint{3.827669in}{2.661602in}}%
\pgfpathlineto{\pgfqpoint{3.828360in}{2.627496in}}%
\pgfpathlineto{\pgfqpoint{3.828364in}{2.627711in}}%
\pgfpathlineto{\pgfqpoint{3.829183in}{2.655352in}}%
\pgfpathlineto{\pgfqpoint{3.828375in}{2.627106in}}%
\pgfpathlineto{\pgfqpoint{3.829500in}{2.643065in}}%
\pgfpathlineto{\pgfqpoint{3.829501in}{2.642498in}}%
\pgfpathlineto{\pgfqpoint{3.830192in}{2.668911in}}%
\pgfpathlineto{\pgfqpoint{3.830589in}{2.662332in}}%
\pgfpathlineto{\pgfqpoint{3.830873in}{2.659340in}}%
\pgfpathlineto{\pgfqpoint{3.831420in}{2.688898in}}%
\pgfpathlineto{\pgfqpoint{3.831421in}{2.688894in}}%
\pgfpathlineto{\pgfqpoint{3.831706in}{2.714726in}}%
\pgfpathlineto{\pgfqpoint{3.832514in}{2.680272in}}%
\pgfpathlineto{\pgfqpoint{3.832522in}{2.680542in}}%
\pgfpathlineto{\pgfqpoint{3.832529in}{2.680184in}}%
\pgfpathlineto{\pgfqpoint{3.833346in}{2.731689in}}%
\pgfpathlineto{\pgfqpoint{3.833490in}{2.726891in}}%
\pgfpathlineto{\pgfqpoint{3.834733in}{2.765373in}}%
\pgfpathlineto{\pgfqpoint{3.833491in}{2.726880in}}%
\pgfpathlineto{\pgfqpoint{3.834737in}{2.763999in}}%
\pgfpathlineto{\pgfqpoint{3.834935in}{2.755556in}}%
\pgfpathlineto{\pgfqpoint{3.835774in}{2.811179in}}%
\pgfpathlineto{\pgfqpoint{3.835794in}{2.808665in}}%
\pgfpathlineto{\pgfqpoint{3.837004in}{2.876704in}}%
\pgfpathlineto{\pgfqpoint{3.837005in}{2.876337in}}%
\pgfpathlineto{\pgfqpoint{3.837054in}{2.872394in}}%
\pgfpathlineto{\pgfqpoint{3.837761in}{2.942097in}}%
\pgfpathlineto{\pgfqpoint{3.837957in}{2.929422in}}%
\pgfpathlineto{\pgfqpoint{3.838265in}{2.941228in}}%
\pgfpathlineto{\pgfqpoint{3.838583in}{2.913056in}}%
\pgfpathlineto{\pgfqpoint{3.839061in}{2.922201in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{2.957783in}}%
\pgfpathlineto{\pgfqpoint{3.839066in}{2.920954in}}%
\pgfpathlineto{\pgfqpoint{3.840182in}{2.928740in}}%
\pgfpathlineto{\pgfqpoint{3.840996in}{2.901678in}}%
\pgfpathlineto{\pgfqpoint{3.841309in}{2.919858in}}%
\pgfpathlineto{\pgfqpoint{3.842302in}{2.937781in}}%
\pgfpathlineto{\pgfqpoint{3.841597in}{2.908990in}}%
\pgfpathlineto{\pgfqpoint{3.842437in}{2.931105in}}%
\pgfpathlineto{\pgfqpoint{3.842507in}{2.922283in}}%
\pgfpathlineto{\pgfqpoint{3.843437in}{2.979154in}}%
\pgfpathlineto{\pgfqpoint{3.843517in}{2.977136in}}%
\pgfpathlineto{\pgfqpoint{3.843518in}{2.976898in}}%
\pgfpathlineto{\pgfqpoint{3.844320in}{3.015327in}}%
\pgfpathlineto{\pgfqpoint{3.844570in}{2.998553in}}%
\pgfpathlineto{\pgfqpoint{3.845739in}{3.039064in}}%
\pgfpathlineto{\pgfqpoint{3.844624in}{2.991168in}}%
\pgfpathlineto{\pgfqpoint{3.845757in}{3.035508in}}%
\pgfpathlineto{\pgfqpoint{3.846918in}{2.981903in}}%
\pgfpathlineto{\pgfqpoint{3.845833in}{3.043714in}}%
\pgfpathlineto{\pgfqpoint{3.846928in}{2.982909in}}%
\pgfpathlineto{\pgfqpoint{3.846937in}{2.985591in}}%
\pgfpathlineto{\pgfqpoint{3.847107in}{2.967045in}}%
\pgfpathlineto{\pgfqpoint{3.847137in}{2.967221in}}%
\pgfpathlineto{\pgfqpoint{3.848180in}{2.931564in}}%
\pgfpathlineto{\pgfqpoint{3.847347in}{2.979300in}}%
\pgfpathlineto{\pgfqpoint{3.848275in}{2.932939in}}%
\pgfpathlineto{\pgfqpoint{3.848356in}{2.939759in}}%
\pgfpathlineto{\pgfqpoint{3.849165in}{2.895392in}}%
\pgfpathlineto{\pgfqpoint{3.849352in}{2.899425in}}%
\pgfpathlineto{\pgfqpoint{3.850521in}{2.867894in}}%
\pgfpathlineto{\pgfqpoint{3.849870in}{2.915621in}}%
\pgfpathlineto{\pgfqpoint{3.850522in}{2.868190in}}%
\pgfpathlineto{\pgfqpoint{3.851383in}{2.872184in}}%
\pgfpathlineto{\pgfqpoint{3.851071in}{2.846737in}}%
\pgfpathlineto{\pgfqpoint{3.851582in}{2.859942in}}%
\pgfpathlineto{\pgfqpoint{3.852721in}{2.818962in}}%
\pgfpathlineto{\pgfqpoint{3.851888in}{2.875845in}}%
\pgfpathlineto{\pgfqpoint{3.852743in}{2.821651in}}%
\pgfpathlineto{\pgfqpoint{3.852897in}{2.829408in}}%
\pgfpathlineto{\pgfqpoint{3.853611in}{2.800997in}}%
\pgfpathlineto{\pgfqpoint{3.853670in}{2.802177in}}%
\pgfpathlineto{\pgfqpoint{3.854710in}{2.766303in}}%
\pgfpathlineto{\pgfqpoint{3.853780in}{2.804802in}}%
\pgfpathlineto{\pgfqpoint{3.854810in}{2.774139in}}%
\pgfpathlineto{\pgfqpoint{3.854915in}{2.778400in}}%
\pgfpathlineto{\pgfqpoint{3.855220in}{2.756539in}}%
\pgfpathlineto{\pgfqpoint{3.855903in}{2.770914in}}%
\pgfpathlineto{\pgfqpoint{3.857016in}{2.700587in}}%
\pgfpathlineto{\pgfqpoint{3.855924in}{2.774698in}}%
\pgfpathlineto{\pgfqpoint{3.857087in}{2.702479in}}%
\pgfpathlineto{\pgfqpoint{3.857134in}{2.697485in}}%
\pgfpathlineto{\pgfqpoint{3.857943in}{2.722666in}}%
\pgfpathlineto{\pgfqpoint{3.858195in}{2.703125in}}%
\pgfpathlineto{\pgfqpoint{3.858195in}{2.703411in}}%
\pgfpathlineto{\pgfqpoint{3.859160in}{2.668383in}}%
\pgfpathlineto{\pgfqpoint{3.859276in}{2.671605in}}%
\pgfpathlineto{\pgfqpoint{3.860466in}{2.695236in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{2.671376in}}%
\pgfpathlineto{\pgfqpoint{3.860486in}{2.691535in}}%
\pgfpathlineto{\pgfqpoint{3.860705in}{2.676986in}}%
\pgfpathlineto{\pgfqpoint{3.861567in}{2.698289in}}%
\pgfpathlineto{\pgfqpoint{3.861569in}{2.698289in}}%
\pgfpathlineto{\pgfqpoint{3.861979in}{2.719758in}}%
\pgfpathlineto{\pgfqpoint{3.862631in}{2.677083in}}%
\pgfpathlineto{\pgfqpoint{3.862632in}{2.677509in}}%
\pgfpathlineto{\pgfqpoint{3.863189in}{2.651393in}}%
\pgfpathlineto{\pgfqpoint{3.862641in}{2.678433in}}%
\pgfpathlineto{\pgfqpoint{3.863782in}{2.654047in}}%
\pgfpathlineto{\pgfqpoint{3.863997in}{2.663282in}}%
\pgfpathlineto{\pgfqpoint{3.864783in}{2.596611in}}%
\pgfpathlineto{\pgfqpoint{3.865007in}{2.600832in}}%
\pgfpathlineto{\pgfqpoint{3.865808in}{2.570528in}}%
\pgfpathlineto{\pgfqpoint{3.866760in}{2.562654in}}%
\pgfpathlineto{\pgfqpoint{3.866520in}{2.580812in}}%
\pgfpathlineto{\pgfqpoint{3.866906in}{2.575258in}}%
\pgfpathlineto{\pgfqpoint{3.868034in}{2.624973in}}%
\pgfpathlineto{\pgfqpoint{3.867201in}{2.571298in}}%
\pgfpathlineto{\pgfqpoint{3.868162in}{2.621080in}}%
\pgfpathlineto{\pgfqpoint{3.868857in}{2.597172in}}%
\pgfpathlineto{\pgfqpoint{3.868538in}{2.622097in}}%
\pgfpathlineto{\pgfqpoint{3.869295in}{2.609156in}}%
\pgfpathlineto{\pgfqpoint{3.870052in}{2.638262in}}%
\pgfpathlineto{\pgfqpoint{3.869339in}{2.605502in}}%
\pgfpathlineto{\pgfqpoint{3.870409in}{2.612044in}}%
\pgfpathlineto{\pgfqpoint{3.871361in}{2.566849in}}%
\pgfpathlineto{\pgfqpoint{3.870431in}{2.614187in}}%
\pgfpathlineto{\pgfqpoint{3.871603in}{2.572254in}}%
\pgfpathlineto{\pgfqpoint{3.871605in}{2.572704in}}%
\pgfpathlineto{\pgfqpoint{3.872648in}{2.536031in}}%
\pgfpathlineto{\pgfqpoint{3.872670in}{2.538920in}}%
\pgfpathlineto{\pgfqpoint{3.873288in}{2.513712in}}%
\pgfpathlineto{\pgfqpoint{3.873344in}{2.515995in}}%
\pgfpathlineto{\pgfqpoint{3.873384in}{2.512404in}}%
\pgfpathlineto{\pgfqpoint{3.874089in}{2.537074in}}%
\pgfpathlineto{\pgfqpoint{3.874449in}{2.516968in}}%
\pgfpathlineto{\pgfqpoint{3.874467in}{2.521374in}}%
\pgfpathlineto{\pgfqpoint{3.875284in}{2.486398in}}%
\pgfpathlineto{\pgfqpoint{3.875547in}{2.503902in}}%
\pgfpathlineto{\pgfqpoint{3.876940in}{2.480669in}}%
\pgfpathlineto{\pgfqpoint{3.876107in}{2.522717in}}%
\pgfpathlineto{\pgfqpoint{3.877050in}{2.486368in}}%
\pgfpathlineto{\pgfqpoint{3.877116in}{2.492310in}}%
\pgfpathlineto{\pgfqpoint{3.877924in}{2.473074in}}%
\pgfpathlineto{\pgfqpoint{3.878151in}{2.475261in}}%
\pgfpathlineto{\pgfqpoint{3.878930in}{2.456271in}}%
\pgfpathlineto{\pgfqpoint{3.878629in}{2.479213in}}%
\pgfpathlineto{\pgfqpoint{3.879276in}{2.457387in}}%
\pgfpathlineto{\pgfqpoint{3.879438in}{2.452979in}}%
\pgfpathlineto{\pgfqpoint{3.880143in}{2.476947in}}%
\pgfpathlineto{\pgfqpoint{3.880393in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{3.880522in}{2.459085in}}%
\pgfpathlineto{\pgfqpoint{3.881345in}{2.417189in}}%
\pgfpathlineto{\pgfqpoint{3.881446in}{2.420882in}}%
\pgfpathlineto{\pgfqpoint{3.881448in}{2.420274in}}%
\pgfpathlineto{\pgfqpoint{3.882161in}{2.446504in}}%
\pgfpathlineto{\pgfqpoint{3.882555in}{2.423418in}}%
\pgfpathlineto{\pgfqpoint{3.882556in}{2.423683in}}%
\pgfpathlineto{\pgfqpoint{3.883376in}{2.403524in}}%
\pgfpathlineto{\pgfqpoint{3.883661in}{2.420849in}}%
\pgfpathlineto{\pgfqpoint{3.883852in}{2.411810in}}%
\pgfpathlineto{\pgfqpoint{3.884684in}{2.432767in}}%
\pgfpathlineto{\pgfqpoint{3.884768in}{2.425003in}}%
\pgfpathlineto{\pgfqpoint{3.885820in}{2.442436in}}%
\pgfpathlineto{\pgfqpoint{3.884924in}{2.416615in}}%
\pgfpathlineto{\pgfqpoint{3.885900in}{2.437968in}}%
\pgfpathlineto{\pgfqpoint{3.887289in}{2.397868in}}%
\pgfpathlineto{\pgfqpoint{3.886198in}{2.457375in}}%
\pgfpathlineto{\pgfqpoint{3.887317in}{2.400565in}}%
\pgfpathlineto{\pgfqpoint{3.887712in}{2.411561in}}%
\pgfpathlineto{\pgfqpoint{3.888390in}{2.381142in}}%
\pgfpathlineto{\pgfqpoint{3.888390in}{2.381252in}}%
\pgfpathlineto{\pgfqpoint{3.889524in}{2.321988in}}%
\pgfpathlineto{\pgfqpoint{3.888405in}{2.382411in}}%
\pgfpathlineto{\pgfqpoint{3.889565in}{2.325406in}}%
\pgfpathlineto{\pgfqpoint{3.889730in}{2.334897in}}%
\pgfpathlineto{\pgfqpoint{3.890435in}{2.311893in}}%
\pgfpathlineto{\pgfqpoint{3.890600in}{2.314888in}}%
\pgfpathlineto{\pgfqpoint{3.890979in}{2.308534in}}%
\pgfpathlineto{\pgfqpoint{3.891611in}{2.326825in}}%
\pgfpathlineto{\pgfqpoint{3.891611in}{2.326785in}}%
\pgfpathlineto{\pgfqpoint{3.892253in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{3.891666in}{2.326588in}}%
\pgfpathlineto{\pgfqpoint{3.892748in}{2.362851in}}%
\pgfpathlineto{\pgfqpoint{3.893076in}{2.342097in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{2.374518in}}%
\pgfpathlineto{\pgfqpoint{3.893843in}{2.369609in}}%
\pgfpathlineto{\pgfqpoint{3.894271in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{3.894920in}{2.348078in}}%
\pgfpathlineto{\pgfqpoint{3.894933in}{2.348859in}}%
\pgfpathlineto{\pgfqpoint{3.896371in}{2.317039in}}%
\pgfpathlineto{\pgfqpoint{3.894933in}{2.348866in}}%
\pgfpathlineto{\pgfqpoint{3.896409in}{2.319962in}}%
\pgfpathlineto{\pgfqpoint{3.896415in}{2.321357in}}%
\pgfpathlineto{\pgfqpoint{3.897475in}{2.298376in}}%
\pgfpathlineto{\pgfqpoint{3.897487in}{2.300817in}}%
\pgfpathlineto{\pgfqpoint{3.897506in}{2.298377in}}%
\pgfpathlineto{\pgfqpoint{3.898307in}{2.331211in}}%
\pgfpathlineto{\pgfqpoint{3.898575in}{2.314857in}}%
\pgfpathlineto{\pgfqpoint{3.898812in}{2.323288in}}%
\pgfpathlineto{\pgfqpoint{3.899130in}{2.299913in}}%
\pgfpathlineto{\pgfqpoint{3.899694in}{2.318370in}}%
\pgfpathlineto{\pgfqpoint{3.899694in}{2.318238in}}%
\pgfpathlineto{\pgfqpoint{3.900325in}{2.353486in}}%
\pgfpathlineto{\pgfqpoint{3.900764in}{2.337923in}}%
\pgfpathlineto{\pgfqpoint{3.901839in}{2.356210in}}%
\pgfpathlineto{\pgfqpoint{3.901031in}{2.330892in}}%
\pgfpathlineto{\pgfqpoint{3.901904in}{2.351605in}}%
\pgfpathlineto{\pgfqpoint{3.902848in}{2.369167in}}%
\pgfpathlineto{\pgfqpoint{3.902016in}{2.346226in}}%
\pgfpathlineto{\pgfqpoint{3.903032in}{2.356733in}}%
\pgfpathlineto{\pgfqpoint{3.903056in}{2.354581in}}%
\pgfpathlineto{\pgfqpoint{3.903984in}{2.384550in}}%
\pgfpathlineto{\pgfqpoint{3.904074in}{2.383274in}}%
\pgfpathlineto{\pgfqpoint{3.904362in}{2.403824in}}%
\pgfpathlineto{\pgfqpoint{3.905171in}{2.374342in}}%
\pgfpathlineto{\pgfqpoint{3.905177in}{2.374391in}}%
\pgfpathlineto{\pgfqpoint{3.906380in}{2.424505in}}%
\pgfpathlineto{\pgfqpoint{3.905193in}{2.374230in}}%
\pgfpathlineto{\pgfqpoint{3.906396in}{2.422052in}}%
\pgfpathlineto{\pgfqpoint{3.907085in}{2.404473in}}%
\pgfpathlineto{\pgfqpoint{3.907389in}{2.422152in}}%
\pgfpathlineto{\pgfqpoint{3.907512in}{2.419689in}}%
\pgfpathlineto{\pgfqpoint{3.908651in}{2.451761in}}%
\pgfpathlineto{\pgfqpoint{3.907595in}{2.412308in}}%
\pgfpathlineto{\pgfqpoint{3.908677in}{2.448978in}}%
\pgfpathlineto{\pgfqpoint{3.908694in}{2.447773in}}%
\pgfpathlineto{\pgfqpoint{3.909408in}{2.476668in}}%
\pgfpathlineto{\pgfqpoint{3.909744in}{2.475040in}}%
\pgfpathlineto{\pgfqpoint{3.910417in}{2.513917in}}%
\pgfpathlineto{\pgfqpoint{3.910871in}{2.499476in}}%
\pgfpathlineto{\pgfqpoint{3.910921in}{2.504125in}}%
\pgfpathlineto{\pgfqpoint{3.911618in}{2.470787in}}%
\pgfpathlineto{\pgfqpoint{3.911957in}{2.487546in}}%
\pgfpathlineto{\pgfqpoint{3.913220in}{2.434692in}}%
\pgfpathlineto{\pgfqpoint{3.911962in}{2.488245in}}%
\pgfpathlineto{\pgfqpoint{3.913221in}{2.434940in}}%
\pgfpathlineto{\pgfqpoint{3.913444in}{2.439008in}}%
\pgfpathlineto{\pgfqpoint{3.914267in}{2.413471in}}%
\pgfpathlineto{\pgfqpoint{3.914310in}{2.416910in}}%
\pgfpathlineto{\pgfqpoint{3.914958in}{2.422458in}}%
\pgfpathlineto{\pgfqpoint{3.915223in}{2.406413in}}%
\pgfpathlineto{\pgfqpoint{3.915419in}{2.416539in}}%
\pgfpathlineto{\pgfqpoint{3.915639in}{2.412430in}}%
\pgfpathlineto{\pgfqpoint{3.916465in}{2.453023in}}%
\pgfpathlineto{\pgfqpoint{3.916467in}{2.452873in}}%
\pgfpathlineto{\pgfqpoint{3.916471in}{2.454528in}}%
\pgfpathlineto{\pgfqpoint{3.917303in}{2.426060in}}%
\pgfpathlineto{\pgfqpoint{3.917553in}{2.427156in}}%
\pgfpathlineto{\pgfqpoint{3.918490in}{2.453230in}}%
\pgfpathlineto{\pgfqpoint{3.917667in}{2.426323in}}%
\pgfpathlineto{\pgfqpoint{3.918695in}{2.433455in}}%
\pgfpathlineto{\pgfqpoint{3.919801in}{2.383651in}}%
\pgfpathlineto{\pgfqpoint{3.918742in}{2.435716in}}%
\pgfpathlineto{\pgfqpoint{3.919972in}{2.391745in}}%
\pgfpathlineto{\pgfqpoint{3.920003in}{2.392882in}}%
\pgfpathlineto{\pgfqpoint{3.920590in}{2.363271in}}%
\pgfpathlineto{\pgfqpoint{3.920644in}{2.364182in}}%
\pgfpathlineto{\pgfqpoint{3.921821in}{2.327870in}}%
\pgfpathlineto{\pgfqpoint{3.921871in}{2.332777in}}%
\pgfpathlineto{\pgfqpoint{3.922526in}{2.347896in}}%
\pgfpathlineto{\pgfqpoint{3.922828in}{2.326953in}}%
\pgfpathlineto{\pgfqpoint{3.922977in}{2.329436in}}%
\pgfpathlineto{\pgfqpoint{3.923585in}{2.305746in}}%
\pgfpathlineto{\pgfqpoint{3.923031in}{2.333025in}}%
\pgfpathlineto{\pgfqpoint{3.924092in}{2.325585in}}%
\pgfpathlineto{\pgfqpoint{3.924544in}{2.340537in}}%
\pgfpathlineto{\pgfqpoint{3.925131in}{2.315943in}}%
\pgfpathlineto{\pgfqpoint{3.925187in}{2.317201in}}%
\pgfpathlineto{\pgfqpoint{3.925761in}{2.309233in}}%
\pgfpathlineto{\pgfqpoint{3.926058in}{2.326588in}}%
\pgfpathlineto{\pgfqpoint{3.926297in}{2.318189in}}%
\pgfpathlineto{\pgfqpoint{3.926362in}{2.315320in}}%
\pgfpathlineto{\pgfqpoint{3.927067in}{2.330671in}}%
\pgfpathlineto{\pgfqpoint{3.927405in}{2.319198in}}%
\pgfpathlineto{\pgfqpoint{3.928540in}{2.351004in}}%
\pgfpathlineto{\pgfqpoint{3.928540in}{2.350819in}}%
\pgfpathlineto{\pgfqpoint{3.928581in}{2.356586in}}%
\pgfpathlineto{\pgfqpoint{3.929404in}{2.328885in}}%
\pgfpathlineto{\pgfqpoint{3.929592in}{2.331795in}}%
\pgfpathlineto{\pgfqpoint{3.929640in}{2.330914in}}%
\pgfpathlineto{\pgfqpoint{3.930599in}{2.379302in}}%
\pgfpathlineto{\pgfqpoint{3.930656in}{2.373991in}}%
\pgfpathlineto{\pgfqpoint{3.931608in}{2.384137in}}%
\pgfpathlineto{\pgfqpoint{3.931296in}{2.365134in}}%
\pgfpathlineto{\pgfqpoint{3.931784in}{2.377646in}}%
\pgfpathlineto{\pgfqpoint{3.931812in}{2.376687in}}%
\pgfpathlineto{\pgfqpoint{3.932743in}{2.421246in}}%
\pgfpathlineto{\pgfqpoint{3.932830in}{2.419343in}}%
\pgfpathlineto{\pgfqpoint{3.934383in}{2.490511in}}%
\pgfpathlineto{\pgfqpoint{3.934409in}{2.488763in}}%
\pgfpathlineto{\pgfqpoint{3.934427in}{2.488130in}}%
\pgfpathlineto{\pgfqpoint{3.934636in}{2.508924in}}%
\pgfpathlineto{\pgfqpoint{3.935508in}{2.492230in}}%
\pgfpathlineto{\pgfqpoint{3.936654in}{2.522134in}}%
\pgfpathlineto{\pgfqpoint{3.935594in}{2.489048in}}%
\pgfpathlineto{\pgfqpoint{3.936670in}{2.519199in}}%
\pgfpathlineto{\pgfqpoint{3.937841in}{2.485406in}}%
\pgfpathlineto{\pgfqpoint{3.937847in}{2.485798in}}%
\pgfpathlineto{\pgfqpoint{3.938924in}{2.502343in}}%
\pgfpathlineto{\pgfqpoint{3.937871in}{2.483890in}}%
\pgfpathlineto{\pgfqpoint{3.938972in}{2.498862in}}%
\pgfpathlineto{\pgfqpoint{3.938976in}{2.498450in}}%
\pgfpathlineto{\pgfqpoint{3.940035in}{2.529486in}}%
\pgfpathlineto{\pgfqpoint{3.941195in}{2.577291in}}%
\pgfpathlineto{\pgfqpoint{3.940041in}{2.528535in}}%
\pgfpathlineto{\pgfqpoint{3.941258in}{2.571562in}}%
\pgfpathlineto{\pgfqpoint{3.941499in}{2.561030in}}%
\pgfpathlineto{\pgfqpoint{3.942330in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{3.942347in}{2.592078in}}%
\pgfpathlineto{\pgfqpoint{3.942708in}{2.605009in}}%
\pgfpathlineto{\pgfqpoint{3.943414in}{2.569506in}}%
\pgfpathlineto{\pgfqpoint{3.943430in}{2.571532in}}%
\pgfpathlineto{\pgfqpoint{3.944680in}{2.546172in}}%
\pgfpathlineto{\pgfqpoint{3.943717in}{2.574407in}}%
\pgfpathlineto{\pgfqpoint{3.944709in}{2.546665in}}%
\pgfpathlineto{\pgfqpoint{3.944758in}{2.547246in}}%
\pgfpathlineto{\pgfqpoint{3.945530in}{2.522200in}}%
\pgfpathlineto{\pgfqpoint{3.945788in}{2.524795in}}%
\pgfpathlineto{\pgfqpoint{3.946040in}{2.516595in}}%
\pgfpathlineto{\pgfqpoint{3.946745in}{2.536153in}}%
\pgfpathlineto{\pgfqpoint{3.946898in}{2.525191in}}%
\pgfpathlineto{\pgfqpoint{3.947940in}{2.494342in}}%
\pgfpathlineto{\pgfqpoint{3.946898in}{2.525372in}}%
\pgfpathlineto{\pgfqpoint{3.948252in}{2.513562in}}%
\pgfpathlineto{\pgfqpoint{3.948763in}{2.521829in}}%
\pgfpathlineto{\pgfqpoint{3.949318in}{2.494534in}}%
\pgfpathlineto{\pgfqpoint{3.949333in}{2.495548in}}%
\pgfpathlineto{\pgfqpoint{3.950069in}{2.480677in}}%
\pgfpathlineto{\pgfqpoint{3.949394in}{2.497019in}}%
\pgfpathlineto{\pgfqpoint{3.950458in}{2.482600in}}%
\pgfpathlineto{\pgfqpoint{3.950529in}{2.485046in}}%
\pgfpathlineto{\pgfqpoint{3.951109in}{2.474551in}}%
\pgfpathlineto{\pgfqpoint{3.951420in}{2.474813in}}%
\pgfpathlineto{\pgfqpoint{3.952094in}{2.461965in}}%
\pgfpathlineto{\pgfqpoint{3.951790in}{2.475312in}}%
\pgfpathlineto{\pgfqpoint{3.952539in}{2.471920in}}%
\pgfpathlineto{\pgfqpoint{3.952799in}{2.481571in}}%
\pgfpathlineto{\pgfqpoint{3.953608in}{2.439961in}}%
\pgfpathlineto{\pgfqpoint{3.953611in}{2.440828in}}%
\pgfpathlineto{\pgfqpoint{3.953995in}{2.435720in}}%
\pgfpathlineto{\pgfqpoint{3.954684in}{2.456311in}}%
\pgfpathlineto{\pgfqpoint{3.954684in}{2.456219in}}%
\pgfpathlineto{\pgfqpoint{3.954818in}{2.461826in}}%
\pgfpathlineto{\pgfqpoint{3.955651in}{2.433465in}}%
\pgfpathlineto{\pgfqpoint{3.955776in}{2.438951in}}%
\pgfpathlineto{\pgfqpoint{3.956035in}{2.433453in}}%
\pgfpathlineto{\pgfqpoint{3.956868in}{2.451842in}}%
\pgfpathlineto{\pgfqpoint{3.956872in}{2.450689in}}%
\pgfpathlineto{\pgfqpoint{3.957845in}{2.471520in}}%
\pgfpathlineto{\pgfqpoint{3.956883in}{2.449384in}}%
\pgfpathlineto{\pgfqpoint{3.958052in}{2.464622in}}%
\pgfpathlineto{\pgfqpoint{3.958053in}{2.464238in}}%
\pgfpathlineto{\pgfqpoint{3.958854in}{2.499227in}}%
\pgfpathlineto{\pgfqpoint{3.959134in}{2.485053in}}%
\pgfpathlineto{\pgfqpoint{3.960056in}{2.460994in}}%
\pgfpathlineto{\pgfqpoint{3.959233in}{2.490287in}}%
\pgfpathlineto{\pgfqpoint{3.960338in}{2.473853in}}%
\pgfpathlineto{\pgfqpoint{3.960368in}{2.478203in}}%
\pgfpathlineto{\pgfqpoint{3.961359in}{2.448586in}}%
\pgfpathlineto{\pgfqpoint{3.961363in}{2.448678in}}%
\pgfpathlineto{\pgfqpoint{3.962182in}{2.426520in}}%
\pgfpathlineto{\pgfqpoint{3.961369in}{2.449188in}}%
\pgfpathlineto{\pgfqpoint{3.962501in}{2.431164in}}%
\pgfpathlineto{\pgfqpoint{3.962689in}{2.427138in}}%
\pgfpathlineto{\pgfqpoint{3.963324in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{3.963329in}{2.436811in}}%
\pgfpathlineto{\pgfqpoint{3.964467in}{2.462396in}}%
\pgfpathlineto{\pgfqpoint{3.963599in}{2.431472in}}%
\pgfpathlineto{\pgfqpoint{3.964475in}{2.461537in}}%
\pgfpathlineto{\pgfqpoint{3.964478in}{2.461167in}}%
\pgfpathlineto{\pgfqpoint{3.965413in}{2.494004in}}%
\pgfpathlineto{\pgfqpoint{3.965506in}{2.486863in}}%
\pgfpathlineto{\pgfqpoint{3.966549in}{2.511244in}}%
\pgfpathlineto{\pgfqpoint{3.965718in}{2.478678in}}%
\pgfpathlineto{\pgfqpoint{3.966645in}{2.506802in}}%
\pgfpathlineto{\pgfqpoint{3.967760in}{2.489032in}}%
\pgfpathlineto{\pgfqpoint{3.966927in}{2.521412in}}%
\pgfpathlineto{\pgfqpoint{3.967817in}{2.491440in}}%
\pgfpathlineto{\pgfqpoint{3.967936in}{2.497030in}}%
\pgfpathlineto{\pgfqpoint{3.968233in}{2.481209in}}%
\pgfpathlineto{\pgfqpoint{3.968553in}{2.483851in}}%
\pgfpathlineto{\pgfqpoint{3.969690in}{2.461695in}}%
\pgfpathlineto{\pgfqpoint{3.968559in}{2.484153in}}%
\pgfpathlineto{\pgfqpoint{3.969692in}{2.462098in}}%
\pgfpathlineto{\pgfqpoint{3.970806in}{2.475831in}}%
\pgfpathlineto{\pgfqpoint{3.970259in}{2.460235in}}%
\pgfpathlineto{\pgfqpoint{3.970822in}{2.475176in}}%
\pgfpathlineto{\pgfqpoint{3.971795in}{2.456794in}}%
\pgfpathlineto{\pgfqpoint{3.970963in}{2.485309in}}%
\pgfpathlineto{\pgfqpoint{3.972090in}{2.461335in}}%
\pgfpathlineto{\pgfqpoint{3.972982in}{2.493200in}}%
\pgfpathlineto{\pgfqpoint{3.972150in}{2.458481in}}%
\pgfpathlineto{\pgfqpoint{3.973222in}{2.481727in}}%
\pgfpathlineto{\pgfqpoint{3.974197in}{2.467591in}}%
\pgfpathlineto{\pgfqpoint{3.973234in}{2.483508in}}%
\pgfpathlineto{\pgfqpoint{3.974362in}{2.475876in}}%
\pgfpathlineto{\pgfqpoint{3.974800in}{2.471862in}}%
\pgfpathlineto{\pgfqpoint{3.974495in}{2.482486in}}%
\pgfpathlineto{\pgfqpoint{3.975457in}{2.477698in}}%
\pgfpathlineto{\pgfqpoint{3.975504in}{2.482404in}}%
\pgfpathlineto{\pgfqpoint{3.975803in}{2.467642in}}%
\pgfpathlineto{\pgfqpoint{3.976564in}{2.475628in}}%
\pgfpathlineto{\pgfqpoint{3.977732in}{2.462872in}}%
\pgfpathlineto{\pgfqpoint{3.977018in}{2.492916in}}%
\pgfpathlineto{\pgfqpoint{3.977735in}{2.463572in}}%
\pgfpathlineto{\pgfqpoint{3.978532in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{3.978205in}{2.457112in}}%
\pgfpathlineto{\pgfqpoint{3.978855in}{2.473857in}}%
\pgfpathlineto{\pgfqpoint{3.979741in}{2.460589in}}%
\pgfpathlineto{\pgfqpoint{3.979037in}{2.485139in}}%
\pgfpathlineto{\pgfqpoint{3.980027in}{2.468739in}}%
\pgfpathlineto{\pgfqpoint{3.981157in}{2.479735in}}%
\pgfpathlineto{\pgfqpoint{3.980251in}{2.461307in}}%
\pgfpathlineto{\pgfqpoint{3.981158in}{2.479677in}}%
\pgfpathlineto{\pgfqpoint{3.981241in}{2.476887in}}%
\pgfpathlineto{\pgfqpoint{3.982064in}{2.496219in}}%
\pgfpathlineto{\pgfqpoint{3.982255in}{2.489937in}}%
\pgfpathlineto{\pgfqpoint{3.982266in}{2.488895in}}%
\pgfpathlineto{\pgfqpoint{3.983073in}{2.519582in}}%
\pgfpathlineto{\pgfqpoint{3.983290in}{2.506570in}}%
\pgfpathlineto{\pgfqpoint{3.983451in}{2.509726in}}%
\pgfpathlineto{\pgfqpoint{3.984283in}{2.478491in}}%
\pgfpathlineto{\pgfqpoint{3.984353in}{2.481130in}}%
\pgfpathlineto{\pgfqpoint{3.985584in}{2.459284in}}%
\pgfpathlineto{\pgfqpoint{3.984587in}{2.493160in}}%
\pgfpathlineto{\pgfqpoint{3.985587in}{2.459953in}}%
\pgfpathlineto{\pgfqpoint{3.985588in}{2.460170in}}%
\pgfpathlineto{\pgfqpoint{3.986399in}{2.433937in}}%
\pgfpathlineto{\pgfqpoint{3.986639in}{2.440547in}}%
\pgfpathlineto{\pgfqpoint{3.987310in}{2.430076in}}%
\pgfpathlineto{\pgfqpoint{3.987614in}{2.441551in}}%
\pgfpathlineto{\pgfqpoint{3.987755in}{2.435131in}}%
\pgfpathlineto{\pgfqpoint{3.989128in}{2.477842in}}%
\pgfpathlineto{\pgfqpoint{3.987822in}{2.429589in}}%
\pgfpathlineto{\pgfqpoint{3.989421in}{2.468926in}}%
\pgfpathlineto{\pgfqpoint{3.989951in}{2.462034in}}%
\pgfpathlineto{\pgfqpoint{3.989632in}{2.477984in}}%
\pgfpathlineto{\pgfqpoint{3.990505in}{2.475448in}}%
\pgfpathlineto{\pgfqpoint{3.991146in}{2.497314in}}%
\pgfpathlineto{\pgfqpoint{3.991619in}{2.477894in}}%
\pgfpathlineto{\pgfqpoint{3.992455in}{2.456516in}}%
\pgfpathlineto{\pgfqpoint{3.992756in}{2.460316in}}%
\pgfpathlineto{\pgfqpoint{3.993909in}{2.437990in}}%
\pgfpathlineto{\pgfqpoint{3.993928in}{2.438490in}}%
\pgfpathlineto{\pgfqpoint{3.995088in}{2.457093in}}%
\pgfpathlineto{\pgfqpoint{3.993969in}{2.437335in}}%
\pgfpathlineto{\pgfqpoint{3.995095in}{2.456439in}}%
\pgfpathlineto{\pgfqpoint{3.995182in}{2.463210in}}%
\pgfpathlineto{\pgfqpoint{3.995999in}{2.439758in}}%
\pgfpathlineto{\pgfqpoint{3.996136in}{2.441970in}}%
\pgfpathlineto{\pgfqpoint{3.996141in}{2.440685in}}%
\pgfpathlineto{\pgfqpoint{3.997177in}{2.479189in}}%
\pgfpathlineto{\pgfqpoint{3.997182in}{2.478004in}}%
\pgfpathlineto{\pgfqpoint{3.997200in}{2.480782in}}%
\pgfpathlineto{\pgfqpoint{3.997907in}{2.463406in}}%
\pgfpathlineto{\pgfqpoint{3.998266in}{2.470586in}}%
\pgfpathlineto{\pgfqpoint{3.998418in}{2.465876in}}%
\pgfpathlineto{\pgfqpoint{3.998714in}{2.482334in}}%
\pgfpathlineto{\pgfqpoint{3.999329in}{2.481946in}}%
\pgfpathlineto{\pgfqpoint{4.000228in}{2.493316in}}%
\pgfpathlineto{\pgfqpoint{3.999405in}{2.478601in}}%
\pgfpathlineto{\pgfqpoint{4.000450in}{2.486995in}}%
\pgfpathlineto{\pgfqpoint{4.000532in}{2.486738in}}%
\pgfpathlineto{\pgfqpoint{4.001237in}{2.515841in}}%
\pgfpathlineto{\pgfqpoint{4.001354in}{2.512025in}}%
\pgfpathlineto{\pgfqpoint{4.001363in}{2.512867in}}%
\pgfpathlineto{\pgfqpoint{4.002068in}{2.491811in}}%
\pgfpathlineto{\pgfqpoint{4.002441in}{2.494265in}}%
\pgfpathlineto{\pgfqpoint{4.003255in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{4.002447in}{2.494105in}}%
\pgfpathlineto{\pgfqpoint{4.003808in}{2.513442in}}%
\pgfpathlineto{\pgfqpoint{4.003961in}{2.510820in}}%
\pgfpathlineto{\pgfqpoint{4.004769in}{2.534000in}}%
\pgfpathlineto{\pgfqpoint{4.004895in}{2.529442in}}%
\pgfpathlineto{\pgfqpoint{4.006283in}{2.559632in}}%
\pgfpathlineto{\pgfqpoint{4.004945in}{2.527846in}}%
\pgfpathlineto{\pgfqpoint{4.006405in}{2.554747in}}%
\pgfpathlineto{\pgfqpoint{4.006457in}{2.553089in}}%
\pgfpathlineto{\pgfqpoint{4.007292in}{2.584938in}}%
\pgfpathlineto{\pgfqpoint{4.007491in}{2.572901in}}%
\pgfpathlineto{\pgfqpoint{4.007670in}{2.576442in}}%
\pgfpathlineto{\pgfqpoint{4.008493in}{2.547376in}}%
\pgfpathlineto{\pgfqpoint{4.008500in}{2.547891in}}%
\pgfpathlineto{\pgfqpoint{4.009896in}{2.521356in}}%
\pgfpathlineto{\pgfqpoint{4.008805in}{2.560788in}}%
\pgfpathlineto{\pgfqpoint{4.009916in}{2.522022in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{2.523254in}}%
\pgfpathlineto{\pgfqpoint{4.010970in}{2.496936in}}%
\pgfpathlineto{\pgfqpoint{4.012098in}{2.482433in}}%
\pgfpathlineto{\pgfqpoint{4.010981in}{2.497996in}}%
\pgfpathlineto{\pgfqpoint{4.012122in}{2.483371in}}%
\pgfpathlineto{\pgfqpoint{4.013252in}{2.507646in}}%
\pgfpathlineto{\pgfqpoint{4.012129in}{2.482342in}}%
\pgfpathlineto{\pgfqpoint{4.013273in}{2.506859in}}%
\pgfpathlineto{\pgfqpoint{4.013346in}{2.513677in}}%
\pgfpathlineto{\pgfqpoint{4.014273in}{2.487508in}}%
\pgfpathlineto{\pgfqpoint{4.014278in}{2.487805in}}%
\pgfpathlineto{\pgfqpoint{4.014542in}{2.485886in}}%
\pgfpathlineto{\pgfqpoint{4.014860in}{2.502312in}}%
\pgfpathlineto{\pgfqpoint{4.015354in}{2.501137in}}%
\pgfpathlineto{\pgfqpoint{4.015365in}{2.502463in}}%
\pgfpathlineto{\pgfqpoint{4.016296in}{2.457549in}}%
\pgfpathlineto{\pgfqpoint{4.016319in}{2.458339in}}%
\pgfpathlineto{\pgfqpoint{4.017465in}{2.421659in}}%
\pgfpathlineto{\pgfqpoint{4.016374in}{2.461493in}}%
\pgfpathlineto{\pgfqpoint{4.017491in}{2.422560in}}%
\pgfpathlineto{\pgfqpoint{4.017509in}{2.424033in}}%
\pgfpathlineto{\pgfqpoint{4.018566in}{2.389775in}}%
\pgfpathlineto{\pgfqpoint{4.018566in}{2.389857in}}%
\pgfpathlineto{\pgfqpoint{4.019672in}{2.382094in}}%
\pgfpathlineto{\pgfqpoint{4.019401in}{2.398970in}}%
\pgfpathlineto{\pgfqpoint{4.019687in}{2.382809in}}%
\pgfpathlineto{\pgfqpoint{4.020588in}{2.359631in}}%
\pgfpathlineto{\pgfqpoint{4.019779in}{2.386272in}}%
\pgfpathlineto{\pgfqpoint{4.020825in}{2.368867in}}%
\pgfpathlineto{\pgfqpoint{4.021419in}{2.381958in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{2.362239in}}%
\pgfpathlineto{\pgfqpoint{4.021924in}{2.362474in}}%
\pgfpathlineto{\pgfqpoint{4.022668in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{4.021955in}{2.362722in}}%
\pgfpathlineto{\pgfqpoint{4.023045in}{2.356033in}}%
\pgfpathlineto{\pgfqpoint{4.023942in}{2.359882in}}%
\pgfpathlineto{\pgfqpoint{4.024140in}{2.348389in}}%
\pgfpathlineto{\pgfqpoint{4.024242in}{2.346636in}}%
\pgfpathlineto{\pgfqpoint{4.025203in}{2.362266in}}%
\pgfpathlineto{\pgfqpoint{4.025234in}{2.360098in}}%
\pgfpathlineto{\pgfqpoint{4.025456in}{2.371591in}}%
\pgfpathlineto{\pgfqpoint{4.026287in}{2.345360in}}%
\pgfpathlineto{\pgfqpoint{4.026309in}{2.348259in}}%
\pgfpathlineto{\pgfqpoint{4.026414in}{2.345394in}}%
\pgfpathlineto{\pgfqpoint{4.027348in}{2.373675in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{2.372552in}}%
\pgfpathlineto{\pgfqpoint{4.027474in}{2.378165in}}%
\pgfpathlineto{\pgfqpoint{4.028180in}{2.363370in}}%
\pgfpathlineto{\pgfqpoint{4.028492in}{2.375537in}}%
\pgfpathlineto{\pgfqpoint{4.028689in}{2.369697in}}%
\pgfpathlineto{\pgfqpoint{4.029555in}{2.395993in}}%
\pgfpathlineto{\pgfqpoint{4.029568in}{2.394803in}}%
\pgfpathlineto{\pgfqpoint{4.030943in}{2.431522in}}%
\pgfpathlineto{\pgfqpoint{4.030952in}{2.430926in}}%
\pgfpathlineto{\pgfqpoint{4.030956in}{2.430201in}}%
\pgfpathlineto{\pgfqpoint{4.031511in}{2.458761in}}%
\pgfpathlineto{\pgfqpoint{4.032032in}{2.453435in}}%
\pgfpathlineto{\pgfqpoint{4.033024in}{2.455902in}}%
\pgfpathlineto{\pgfqpoint{4.032568in}{2.438726in}}%
\pgfpathlineto{\pgfqpoint{4.033146in}{2.454553in}}%
\pgfpathlineto{\pgfqpoint{4.033529in}{2.459944in}}%
\pgfpathlineto{\pgfqpoint{4.034054in}{2.437507in}}%
\pgfpathlineto{\pgfqpoint{4.034067in}{2.438325in}}%
\pgfpathlineto{\pgfqpoint{4.034778in}{2.424755in}}%
\pgfpathlineto{\pgfqpoint{4.035191in}{2.429585in}}%
\pgfpathlineto{\pgfqpoint{4.036051in}{2.442817in}}%
\pgfpathlineto{\pgfqpoint{4.035346in}{2.427647in}}%
\pgfpathlineto{\pgfqpoint{4.036328in}{2.435224in}}%
\pgfpathlineto{\pgfqpoint{4.036348in}{2.434746in}}%
\pgfpathlineto{\pgfqpoint{4.036933in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{4.036934in}{2.454374in}}%
\pgfpathlineto{\pgfqpoint{4.038070in}{2.485688in}}%
\pgfpathlineto{\pgfqpoint{4.036978in}{2.452748in}}%
\pgfpathlineto{\pgfqpoint{4.038078in}{2.483905in}}%
\pgfpathlineto{\pgfqpoint{4.038374in}{2.471976in}}%
\pgfpathlineto{\pgfqpoint{4.038976in}{2.486601in}}%
\pgfpathlineto{\pgfqpoint{4.039583in}{2.502827in}}%
\pgfpathlineto{\pgfqpoint{4.040076in}{2.481760in}}%
\pgfpathlineto{\pgfqpoint{4.040080in}{2.482497in}}%
\pgfpathlineto{\pgfqpoint{4.041244in}{2.458419in}}%
\pgfpathlineto{\pgfqpoint{4.041245in}{2.458684in}}%
\pgfpathlineto{\pgfqpoint{4.042405in}{2.430876in}}%
\pgfpathlineto{\pgfqpoint{4.041255in}{2.459412in}}%
\pgfpathlineto{\pgfqpoint{4.042507in}{2.435724in}}%
\pgfpathlineto{\pgfqpoint{4.043620in}{2.439703in}}%
\pgfpathlineto{\pgfqpoint{4.042914in}{2.425499in}}%
\pgfpathlineto{\pgfqpoint{4.043636in}{2.437493in}}%
\pgfpathlineto{\pgfqpoint{4.044679in}{2.405537in}}%
\pgfpathlineto{\pgfqpoint{4.043644in}{2.438140in}}%
\pgfpathlineto{\pgfqpoint{4.044794in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{4.044815in}{2.405001in}}%
\pgfpathlineto{\pgfqpoint{4.045638in}{2.425726in}}%
\pgfpathlineto{\pgfqpoint{4.045881in}{2.413972in}}%
\pgfpathlineto{\pgfqpoint{4.046944in}{2.392277in}}%
\pgfpathlineto{\pgfqpoint{4.045890in}{2.415270in}}%
\pgfpathlineto{\pgfqpoint{4.047048in}{2.398880in}}%
\pgfpathlineto{\pgfqpoint{4.047152in}{2.402342in}}%
\pgfpathlineto{\pgfqpoint{4.047325in}{2.392682in}}%
\pgfpathlineto{\pgfqpoint{4.047326in}{2.392762in}}%
\pgfpathlineto{\pgfqpoint{4.048457in}{2.379246in}}%
\pgfpathlineto{\pgfqpoint{4.047404in}{2.395531in}}%
\pgfpathlineto{\pgfqpoint{4.048458in}{2.379465in}}%
\pgfpathlineto{\pgfqpoint{4.049580in}{2.388589in}}%
\pgfpathlineto{\pgfqpoint{4.048969in}{2.377112in}}%
\pgfpathlineto{\pgfqpoint{4.049598in}{2.387182in}}%
\pgfpathlineto{\pgfqpoint{4.050734in}{2.357943in}}%
\pgfpathlineto{\pgfqpoint{4.049675in}{2.392770in}}%
\pgfpathlineto{\pgfqpoint{4.050761in}{2.358408in}}%
\pgfpathlineto{\pgfqpoint{4.051693in}{2.378739in}}%
\pgfpathlineto{\pgfqpoint{4.050862in}{2.357243in}}%
\pgfpathlineto{\pgfqpoint{4.051963in}{2.366945in}}%
\pgfpathlineto{\pgfqpoint{4.052398in}{2.357216in}}%
\pgfpathlineto{\pgfqpoint{4.051969in}{2.367899in}}%
\pgfpathlineto{\pgfqpoint{4.053077in}{2.366541in}}%
\pgfpathlineto{\pgfqpoint{4.055729in}{2.415601in}}%
\pgfpathlineto{\pgfqpoint{4.053132in}{2.365962in}}%
\pgfpathlineto{\pgfqpoint{4.056000in}{2.404467in}}%
\pgfpathlineto{\pgfqpoint{4.056925in}{2.388483in}}%
\pgfpathlineto{\pgfqpoint{4.056108in}{2.409507in}}%
\pgfpathlineto{\pgfqpoint{4.057130in}{2.394750in}}%
\pgfpathlineto{\pgfqpoint{4.057747in}{2.404518in}}%
\pgfpathlineto{\pgfqpoint{4.058208in}{2.382909in}}%
\pgfpathlineto{\pgfqpoint{4.058223in}{2.383769in}}%
\pgfpathlineto{\pgfqpoint{4.058997in}{2.367868in}}%
\pgfpathlineto{\pgfqpoint{4.058224in}{2.383823in}}%
\pgfpathlineto{\pgfqpoint{4.059401in}{2.372455in}}%
\pgfpathlineto{\pgfqpoint{4.060270in}{2.385481in}}%
\pgfpathlineto{\pgfqpoint{4.059565in}{2.370351in}}%
\pgfpathlineto{\pgfqpoint{4.060528in}{2.378297in}}%
\pgfpathlineto{\pgfqpoint{4.060535in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{4.061405in}{2.410480in}}%
\pgfpathlineto{\pgfqpoint{4.061421in}{2.408901in}}%
\pgfpathlineto{\pgfqpoint{4.062288in}{2.434885in}}%
\pgfpathlineto{\pgfqpoint{4.061456in}{2.407951in}}%
\pgfpathlineto{\pgfqpoint{4.062583in}{2.424973in}}%
\pgfpathlineto{\pgfqpoint{4.062593in}{2.424039in}}%
\pgfpathlineto{\pgfqpoint{4.063660in}{2.457577in}}%
\pgfpathlineto{\pgfqpoint{4.063661in}{2.457463in}}%
\pgfpathlineto{\pgfqpoint{4.064635in}{2.442422in}}%
\pgfpathlineto{\pgfqpoint{4.063802in}{2.463985in}}%
\pgfpathlineto{\pgfqpoint{4.064833in}{2.447747in}}%
\pgfpathlineto{\pgfqpoint{4.065316in}{2.448779in}}%
\pgfpathlineto{\pgfqpoint{4.065871in}{2.438057in}}%
\pgfpathlineto{\pgfqpoint{4.065926in}{2.439173in}}%
\pgfpathlineto{\pgfqpoint{4.066625in}{2.430874in}}%
\pgfpathlineto{\pgfqpoint{4.066325in}{2.443272in}}%
\pgfpathlineto{\pgfqpoint{4.067055in}{2.433955in}}%
\pgfpathlineto{\pgfqpoint{4.067839in}{2.457450in}}%
\pgfpathlineto{\pgfqpoint{4.067134in}{2.433254in}}%
\pgfpathlineto{\pgfqpoint{4.068187in}{2.449850in}}%
\pgfpathlineto{\pgfqpoint{4.068656in}{2.439704in}}%
\pgfpathlineto{\pgfqpoint{4.069258in}{2.456046in}}%
\pgfpathlineto{\pgfqpoint{4.069278in}{2.455654in}}%
\pgfpathlineto{\pgfqpoint{4.069857in}{2.476220in}}%
\pgfpathlineto{\pgfqpoint{4.070409in}{2.464092in}}%
\pgfpathlineto{\pgfqpoint{4.071370in}{2.477564in}}%
\pgfpathlineto{\pgfqpoint{4.070562in}{2.461695in}}%
\pgfpathlineto{\pgfqpoint{4.071570in}{2.471193in}}%
\pgfpathlineto{\pgfqpoint{4.071572in}{2.471004in}}%
\pgfpathlineto{\pgfqpoint{4.072380in}{2.484364in}}%
\pgfpathlineto{\pgfqpoint{4.072674in}{2.474822in}}%
\pgfpathlineto{\pgfqpoint{4.072676in}{2.474554in}}%
\pgfpathlineto{\pgfqpoint{4.073641in}{2.493912in}}%
\pgfpathlineto{\pgfqpoint{4.073664in}{2.492633in}}%
\pgfpathlineto{\pgfqpoint{4.073893in}{2.503282in}}%
\pgfpathlineto{\pgfqpoint{4.074725in}{2.481729in}}%
\pgfpathlineto{\pgfqpoint{4.074762in}{2.484131in}}%
\pgfpathlineto{\pgfqpoint{4.074852in}{2.481923in}}%
\pgfpathlineto{\pgfqpoint{4.075756in}{2.503423in}}%
\pgfpathlineto{\pgfqpoint{4.076616in}{2.496841in}}%
\pgfpathlineto{\pgfqpoint{4.075912in}{2.511398in}}%
\pgfpathlineto{\pgfqpoint{4.076870in}{2.502954in}}%
\pgfpathlineto{\pgfqpoint{4.078056in}{2.524579in}}%
\pgfpathlineto{\pgfqpoint{4.077125in}{2.501114in}}%
\pgfpathlineto{\pgfqpoint{4.078121in}{2.521197in}}%
\pgfpathlineto{\pgfqpoint{4.078122in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{4.079191in}{2.542696in}}%
\pgfpathlineto{\pgfqpoint{4.079202in}{2.541379in}}%
\pgfpathlineto{\pgfqpoint{4.079242in}{2.539980in}}%
\pgfpathlineto{\pgfqpoint{4.079948in}{2.568720in}}%
\pgfpathlineto{\pgfqpoint{4.080277in}{2.558956in}}%
\pgfpathlineto{\pgfqpoint{4.080452in}{2.563614in}}%
\pgfpathlineto{\pgfqpoint{4.081143in}{2.544642in}}%
\pgfpathlineto{\pgfqpoint{4.081369in}{2.552803in}}%
\pgfpathlineto{\pgfqpoint{4.081966in}{2.560081in}}%
\pgfpathlineto{\pgfqpoint{4.082506in}{2.537932in}}%
\pgfpathlineto{\pgfqpoint{4.082508in}{2.538170in}}%
\pgfpathlineto{\pgfqpoint{4.083239in}{2.524379in}}%
\pgfpathlineto{\pgfqpoint{4.083532in}{2.530169in}}%
\pgfpathlineto{\pgfqpoint{4.083783in}{2.526039in}}%
\pgfpathlineto{\pgfqpoint{4.084489in}{2.539347in}}%
\pgfpathlineto{\pgfqpoint{4.084518in}{2.538052in}}%
\pgfpathlineto{\pgfqpoint{4.085624in}{2.561203in}}%
\pgfpathlineto{\pgfqpoint{4.084693in}{2.531257in}}%
\pgfpathlineto{\pgfqpoint{4.085673in}{2.559285in}}%
\pgfpathlineto{\pgfqpoint{4.085675in}{2.558774in}}%
\pgfpathlineto{\pgfqpoint{4.086507in}{2.583127in}}%
\pgfpathlineto{\pgfqpoint{4.086729in}{2.574103in}}%
\pgfpathlineto{\pgfqpoint{4.087926in}{2.605913in}}%
\pgfpathlineto{\pgfqpoint{4.086811in}{2.572409in}}%
\pgfpathlineto{\pgfqpoint{4.087969in}{2.604556in}}%
\pgfpathlineto{\pgfqpoint{4.088021in}{2.609183in}}%
\pgfpathlineto{\pgfqpoint{4.088311in}{2.598496in}}%
\pgfpathlineto{\pgfqpoint{4.089295in}{2.584985in}}%
\pgfpathlineto{\pgfqpoint{4.088399in}{2.600116in}}%
\pgfpathlineto{\pgfqpoint{4.089445in}{2.590793in}}%
\pgfpathlineto{\pgfqpoint{4.089534in}{2.594698in}}%
\pgfpathlineto{\pgfqpoint{4.090240in}{2.583135in}}%
\pgfpathlineto{\pgfqpoint{4.090552in}{2.590044in}}%
\pgfpathlineto{\pgfqpoint{4.090844in}{2.579385in}}%
\pgfpathlineto{\pgfqpoint{4.091655in}{2.592816in}}%
\pgfpathlineto{\pgfqpoint{4.091656in}{2.592549in}}%
\pgfpathlineto{\pgfqpoint{4.092057in}{2.607780in}}%
\pgfpathlineto{\pgfqpoint{4.091731in}{2.591849in}}%
\pgfpathlineto{\pgfqpoint{4.092777in}{2.595622in}}%
\pgfpathlineto{\pgfqpoint{4.092866in}{2.593703in}}%
\pgfpathlineto{\pgfqpoint{4.093697in}{2.621590in}}%
\pgfpathlineto{\pgfqpoint{4.093833in}{2.619728in}}%
\pgfpathlineto{\pgfqpoint{4.094075in}{2.633823in}}%
\pgfpathlineto{\pgfqpoint{4.093836in}{2.619289in}}%
\pgfpathlineto{\pgfqpoint{4.094977in}{2.628007in}}%
\pgfpathlineto{\pgfqpoint{4.094977in}{2.627948in}}%
\pgfpathlineto{\pgfqpoint{4.095589in}{2.643225in}}%
\pgfpathlineto{\pgfqpoint{4.095871in}{2.641150in}}%
\pgfpathlineto{\pgfqpoint{4.097103in}{2.659641in}}%
\pgfpathlineto{\pgfqpoint{4.095893in}{2.638830in}}%
\pgfpathlineto{\pgfqpoint{4.097305in}{2.654438in}}%
\pgfpathlineto{\pgfqpoint{4.097305in}{2.654330in}}%
\pgfpathlineto{\pgfqpoint{4.098112in}{2.682512in}}%
\pgfpathlineto{\pgfqpoint{4.098367in}{2.673866in}}%
\pgfpathlineto{\pgfqpoint{4.098617in}{2.680121in}}%
\pgfpathlineto{\pgfqpoint{4.098929in}{2.666578in}}%
\pgfpathlineto{\pgfqpoint{4.099297in}{2.669761in}}%
\pgfpathlineto{\pgfqpoint{4.099298in}{2.669626in}}%
\pgfpathlineto{\pgfqpoint{4.100130in}{2.700574in}}%
\pgfpathlineto{\pgfqpoint{4.100360in}{2.693625in}}%
\pgfpathlineto{\pgfqpoint{4.100835in}{2.689309in}}%
\pgfpathlineto{\pgfqpoint{4.101139in}{2.700797in}}%
\pgfpathlineto{\pgfqpoint{4.101257in}{2.699320in}}%
\pgfpathlineto{\pgfqpoint{4.102401in}{2.720372in}}%
\pgfpathlineto{\pgfqpoint{4.101345in}{2.694867in}}%
\pgfpathlineto{\pgfqpoint{4.102436in}{2.718495in}}%
\pgfpathlineto{\pgfqpoint{4.102444in}{2.717937in}}%
\pgfpathlineto{\pgfqpoint{4.103158in}{2.736160in}}%
\pgfpathlineto{\pgfqpoint{4.103495in}{2.735633in}}%
\pgfpathlineto{\pgfqpoint{4.103495in}{2.735581in}}%
\pgfpathlineto{\pgfqpoint{4.104167in}{2.759318in}}%
\pgfpathlineto{\pgfqpoint{4.104503in}{2.749222in}}%
\pgfpathlineto{\pgfqpoint{4.104545in}{2.753267in}}%
\pgfpathlineto{\pgfqpoint{4.105128in}{2.733650in}}%
\pgfpathlineto{\pgfqpoint{4.105185in}{2.734027in}}%
\pgfpathlineto{\pgfqpoint{4.106362in}{2.727385in}}%
\pgfpathlineto{\pgfqpoint{4.105680in}{2.742798in}}%
\pgfpathlineto{\pgfqpoint{4.106374in}{2.728311in}}%
\pgfpathlineto{\pgfqpoint{4.106374in}{2.728348in}}%
\pgfpathlineto{\pgfqpoint{4.107270in}{2.701836in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{2.703171in}}%
\pgfpathlineto{\pgfqpoint{4.108403in}{2.686679in}}%
\pgfpathlineto{\pgfqpoint{4.107320in}{2.703189in}}%
\pgfpathlineto{\pgfqpoint{4.108437in}{2.688391in}}%
\pgfpathlineto{\pgfqpoint{4.108708in}{2.693493in}}%
\pgfpathlineto{\pgfqpoint{4.109004in}{2.682389in}}%
\pgfpathlineto{\pgfqpoint{4.109544in}{2.687011in}}%
\pgfpathlineto{\pgfqpoint{4.109546in}{2.686806in}}%
\pgfpathlineto{\pgfqpoint{4.110221in}{2.708043in}}%
\pgfpathlineto{\pgfqpoint{4.110598in}{2.701995in}}%
\pgfpathlineto{\pgfqpoint{4.110600in}{2.702527in}}%
\pgfpathlineto{\pgfqpoint{4.111417in}{2.684925in}}%
\pgfpathlineto{\pgfqpoint{4.111676in}{2.693421in}}%
\pgfpathlineto{\pgfqpoint{4.112828in}{2.669645in}}%
\pgfpathlineto{\pgfqpoint{4.111735in}{2.698053in}}%
\pgfpathlineto{\pgfqpoint{4.112841in}{2.670093in}}%
\pgfpathlineto{\pgfqpoint{4.115973in}{2.597847in}}%
\pgfpathlineto{\pgfqpoint{4.112870in}{2.671033in}}%
\pgfpathlineto{\pgfqpoint{4.116110in}{2.599830in}}%
\pgfpathlineto{\pgfqpoint{4.116276in}{2.605623in}}%
\pgfpathlineto{\pgfqpoint{4.117107in}{2.573316in}}%
\pgfpathlineto{\pgfqpoint{4.117162in}{2.575711in}}%
\pgfpathlineto{\pgfqpoint{4.118294in}{2.585287in}}%
\pgfpathlineto{\pgfqpoint{4.117477in}{2.569874in}}%
\pgfpathlineto{\pgfqpoint{4.118336in}{2.581499in}}%
\pgfpathlineto{\pgfqpoint{4.119474in}{2.556570in}}%
\pgfpathlineto{\pgfqpoint{4.119478in}{2.556656in}}%
\pgfpathlineto{\pgfqpoint{4.120514in}{2.550833in}}%
\pgfpathlineto{\pgfqpoint{4.119808in}{2.563360in}}%
\pgfpathlineto{\pgfqpoint{4.120599in}{2.551338in}}%
\pgfpathlineto{\pgfqpoint{4.120817in}{2.556773in}}%
\pgfpathlineto{\pgfqpoint{4.121624in}{2.543608in}}%
\pgfpathlineto{\pgfqpoint{4.121695in}{2.547777in}}%
\pgfpathlineto{\pgfqpoint{4.122633in}{2.545970in}}%
\pgfpathlineto{\pgfqpoint{4.122331in}{2.558836in}}%
\pgfpathlineto{\pgfqpoint{4.122801in}{2.548559in}}%
\pgfpathlineto{\pgfqpoint{4.122835in}{2.549735in}}%
\pgfpathlineto{\pgfqpoint{4.123526in}{2.531636in}}%
\pgfpathlineto{\pgfqpoint{4.123901in}{2.543615in}}%
\pgfpathlineto{\pgfqpoint{4.125046in}{2.536455in}}%
\pgfpathlineto{\pgfqpoint{4.124349in}{2.552839in}}%
\pgfpathlineto{\pgfqpoint{4.125049in}{2.536632in}}%
\pgfpathlineto{\pgfqpoint{4.126872in}{2.565279in}}%
\pgfpathlineto{\pgfqpoint{4.125054in}{2.536363in}}%
\pgfpathlineto{\pgfqpoint{4.126916in}{2.562243in}}%
\pgfpathlineto{\pgfqpoint{4.127077in}{2.558237in}}%
\pgfpathlineto{\pgfqpoint{4.127983in}{2.578309in}}%
\pgfpathlineto{\pgfqpoint{4.127986in}{2.577846in}}%
\pgfpathlineto{\pgfqpoint{4.128385in}{2.591757in}}%
\pgfpathlineto{\pgfqpoint{4.129057in}{2.574505in}}%
\pgfpathlineto{\pgfqpoint{4.129057in}{2.574571in}}%
\pgfpathlineto{\pgfqpoint{4.129587in}{2.566241in}}%
\pgfpathlineto{\pgfqpoint{4.129899in}{2.577857in}}%
\pgfpathlineto{\pgfqpoint{4.130174in}{2.570845in}}%
\pgfpathlineto{\pgfqpoint{4.130404in}{2.577149in}}%
\pgfpathlineto{\pgfqpoint{4.131236in}{2.544985in}}%
\pgfpathlineto{\pgfqpoint{4.131242in}{2.545159in}}%
\pgfpathlineto{\pgfqpoint{4.132222in}{2.535540in}}%
\pgfpathlineto{\pgfqpoint{4.131413in}{2.549565in}}%
\pgfpathlineto{\pgfqpoint{4.132378in}{2.536165in}}%
\pgfpathlineto{\pgfqpoint{4.133431in}{2.542490in}}%
\pgfpathlineto{\pgfqpoint{4.133166in}{2.532607in}}%
\pgfpathlineto{\pgfqpoint{4.133494in}{2.539816in}}%
\pgfpathlineto{\pgfqpoint{4.133608in}{2.536640in}}%
\pgfpathlineto{\pgfqpoint{4.134440in}{2.562353in}}%
\pgfpathlineto{\pgfqpoint{4.134575in}{2.558900in}}%
\pgfpathlineto{\pgfqpoint{4.134945in}{2.559075in}}%
\pgfpathlineto{\pgfqpoint{4.135626in}{2.544619in}}%
\pgfpathlineto{\pgfqpoint{4.135626in}{2.544685in}}%
\pgfpathlineto{\pgfqpoint{4.135635in}{2.544602in}}%
\pgfpathlineto{\pgfqpoint{4.136458in}{2.559066in}}%
\pgfpathlineto{\pgfqpoint{4.136733in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{4.136734in}{2.545796in}}%
\pgfpathlineto{\pgfqpoint{4.137701in}{2.513263in}}%
\pgfpathlineto{\pgfqpoint{4.137704in}{2.513700in}}%
\pgfpathlineto{\pgfqpoint{4.138808in}{2.487247in}}%
\pgfpathlineto{\pgfqpoint{4.137846in}{2.516393in}}%
\pgfpathlineto{\pgfqpoint{4.138894in}{2.488222in}}%
\pgfpathlineto{\pgfqpoint{4.138981in}{2.489828in}}%
\pgfpathlineto{\pgfqpoint{4.139798in}{2.462700in}}%
\pgfpathlineto{\pgfqpoint{4.139891in}{2.464257in}}%
\pgfpathlineto{\pgfqpoint{4.141081in}{2.444052in}}%
\pgfpathlineto{\pgfqpoint{4.140495in}{2.467395in}}%
\pgfpathlineto{\pgfqpoint{4.141084in}{2.444417in}}%
\pgfpathlineto{\pgfqpoint{4.141094in}{2.444925in}}%
\pgfpathlineto{\pgfqpoint{4.141705in}{2.426484in}}%
\pgfpathlineto{\pgfqpoint{4.142167in}{2.431388in}}%
\pgfpathlineto{\pgfqpoint{4.142513in}{2.435198in}}%
\pgfpathlineto{\pgfqpoint{4.142815in}{2.418842in}}%
\pgfpathlineto{\pgfqpoint{4.143819in}{2.394079in}}%
\pgfpathlineto{\pgfqpoint{4.142891in}{2.420443in}}%
\pgfpathlineto{\pgfqpoint{4.143973in}{2.397216in}}%
\pgfpathlineto{\pgfqpoint{4.144027in}{2.400245in}}%
\pgfpathlineto{\pgfqpoint{4.144860in}{2.378903in}}%
\pgfpathlineto{\pgfqpoint{4.145003in}{2.380737in}}%
\pgfpathlineto{\pgfqpoint{4.146245in}{2.359720in}}%
\pgfpathlineto{\pgfqpoint{4.145036in}{2.382776in}}%
\pgfpathlineto{\pgfqpoint{4.146390in}{2.361796in}}%
\pgfpathlineto{\pgfqpoint{4.146550in}{2.365979in}}%
\pgfpathlineto{\pgfqpoint{4.147381in}{2.330189in}}%
\pgfpathlineto{\pgfqpoint{4.147458in}{2.330328in}}%
\pgfpathlineto{\pgfqpoint{4.147759in}{2.324106in}}%
\pgfpathlineto{\pgfqpoint{4.148063in}{2.334015in}}%
\pgfpathlineto{\pgfqpoint{4.148561in}{2.332886in}}%
\pgfpathlineto{\pgfqpoint{4.148568in}{2.333438in}}%
\pgfpathlineto{\pgfqpoint{4.149400in}{2.307039in}}%
\pgfpathlineto{\pgfqpoint{4.149622in}{2.309290in}}%
\pgfpathlineto{\pgfqpoint{4.149817in}{2.303502in}}%
\pgfpathlineto{\pgfqpoint{4.150081in}{2.312717in}}%
\pgfpathlineto{\pgfqpoint{4.150736in}{2.308310in}}%
\pgfpathlineto{\pgfqpoint{4.151091in}{2.313429in}}%
\pgfpathlineto{\pgfqpoint{4.151355in}{2.304116in}}%
\pgfpathlineto{\pgfqpoint{4.151771in}{2.306386in}}%
\pgfpathlineto{\pgfqpoint{4.151772in}{2.306212in}}%
\pgfpathlineto{\pgfqpoint{4.152604in}{2.322880in}}%
\pgfpathlineto{\pgfqpoint{4.152875in}{2.310825in}}%
\pgfpathlineto{\pgfqpoint{4.152983in}{2.314094in}}%
\pgfpathlineto{\pgfqpoint{4.153815in}{2.288526in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{2.289693in}}%
\pgfpathlineto{\pgfqpoint{4.154118in}{2.297618in}}%
\pgfpathlineto{\pgfqpoint{4.154888in}{2.279487in}}%
\pgfpathlineto{\pgfqpoint{4.154889in}{2.279498in}}%
\pgfpathlineto{\pgfqpoint{4.155928in}{2.251211in}}%
\pgfpathlineto{\pgfqpoint{4.154898in}{2.279736in}}%
\pgfpathlineto{\pgfqpoint{4.156088in}{2.255429in}}%
\pgfpathlineto{\pgfqpoint{4.156136in}{2.258352in}}%
\pgfpathlineto{\pgfqpoint{4.156440in}{2.248427in}}%
\pgfpathlineto{\pgfqpoint{4.156805in}{2.248594in}}%
\pgfpathlineto{\pgfqpoint{4.157385in}{2.245865in}}%
\pgfpathlineto{\pgfqpoint{4.157650in}{2.255808in}}%
\pgfpathlineto{\pgfqpoint{4.157899in}{2.254063in}}%
\pgfpathlineto{\pgfqpoint{4.158659in}{2.278159in}}%
\pgfpathlineto{\pgfqpoint{4.157953in}{2.252229in}}%
\pgfpathlineto{\pgfqpoint{4.159195in}{2.274702in}}%
\pgfpathlineto{\pgfqpoint{4.159482in}{2.266103in}}%
\pgfpathlineto{\pgfqpoint{4.160172in}{2.283792in}}%
\pgfpathlineto{\pgfqpoint{4.160289in}{2.283153in}}%
\pgfpathlineto{\pgfqpoint{4.160677in}{2.289263in}}%
\pgfpathlineto{\pgfqpoint{4.161368in}{2.266755in}}%
\pgfpathlineto{\pgfqpoint{4.161371in}{2.266813in}}%
\pgfpathlineto{\pgfqpoint{4.162517in}{2.253371in}}%
\pgfpathlineto{\pgfqpoint{4.161686in}{2.269333in}}%
\pgfpathlineto{\pgfqpoint{4.162559in}{2.255574in}}%
\pgfpathlineto{\pgfqpoint{4.162569in}{2.256752in}}%
\pgfpathlineto{\pgfqpoint{4.163499in}{2.240047in}}%
\pgfpathlineto{\pgfqpoint{4.163630in}{2.242799in}}%
\pgfpathlineto{\pgfqpoint{4.164713in}{2.253651in}}%
\pgfpathlineto{\pgfqpoint{4.164008in}{2.238388in}}%
\pgfpathlineto{\pgfqpoint{4.164811in}{2.250693in}}%
\pgfpathlineto{\pgfqpoint{4.165545in}{2.233367in}}%
\pgfpathlineto{\pgfqpoint{4.164840in}{2.250894in}}%
\pgfpathlineto{\pgfqpoint{4.165955in}{2.236512in}}%
\pgfpathlineto{\pgfqpoint{4.166732in}{2.256283in}}%
\pgfpathlineto{\pgfqpoint{4.165956in}{2.236382in}}%
\pgfpathlineto{\pgfqpoint{4.167090in}{2.247059in}}%
\pgfpathlineto{\pgfqpoint{4.167110in}{2.248548in}}%
\pgfpathlineto{\pgfqpoint{4.167947in}{2.238851in}}%
\pgfpathlineto{\pgfqpoint{4.168184in}{2.244588in}}%
\pgfpathlineto{\pgfqpoint{4.168550in}{2.241779in}}%
\pgfpathlineto{\pgfqpoint{4.169255in}{2.249168in}}%
\pgfpathlineto{\pgfqpoint{4.169275in}{2.247334in}}%
\pgfpathlineto{\pgfqpoint{4.170390in}{2.249822in}}%
\pgfpathlineto{\pgfqpoint{4.169553in}{2.239488in}}%
\pgfpathlineto{\pgfqpoint{4.170392in}{2.249609in}}%
\pgfpathlineto{\pgfqpoint{4.170768in}{2.257853in}}%
\pgfpathlineto{\pgfqpoint{4.171420in}{2.241546in}}%
\pgfpathlineto{\pgfqpoint{4.171433in}{2.241773in}}%
\pgfpathlineto{\pgfqpoint{4.171827in}{2.235915in}}%
\pgfpathlineto{\pgfqpoint{4.172408in}{2.250392in}}%
\pgfpathlineto{\pgfqpoint{4.172533in}{2.246899in}}%
\pgfpathlineto{\pgfqpoint{4.172787in}{2.256670in}}%
\pgfpathlineto{\pgfqpoint{4.173491in}{2.242213in}}%
\pgfpathlineto{\pgfqpoint{4.173609in}{2.243397in}}%
\pgfpathlineto{\pgfqpoint{4.175057in}{2.262166in}}%
\pgfpathlineto{\pgfqpoint{4.173619in}{2.242673in}}%
\pgfpathlineto{\pgfqpoint{4.175069in}{2.260839in}}%
\pgfpathlineto{\pgfqpoint{4.175101in}{2.259911in}}%
\pgfpathlineto{\pgfqpoint{4.175814in}{2.274288in}}%
\pgfpathlineto{\pgfqpoint{4.176133in}{2.272116in}}%
\pgfpathlineto{\pgfqpoint{4.176823in}{2.294307in}}%
\pgfpathlineto{\pgfqpoint{4.176134in}{2.272089in}}%
\pgfpathlineto{\pgfqpoint{4.177275in}{2.286866in}}%
\pgfpathlineto{\pgfqpoint{4.178024in}{2.272670in}}%
\pgfpathlineto{\pgfqpoint{4.177327in}{2.289398in}}%
\pgfpathlineto{\pgfqpoint{4.178401in}{2.280965in}}%
\pgfpathlineto{\pgfqpoint{4.178841in}{2.284919in}}%
\pgfpathlineto{\pgfqpoint{4.179419in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{4.180114in}{2.254638in}}%
\pgfpathlineto{\pgfqpoint{4.179472in}{2.265947in}}%
\pgfpathlineto{\pgfqpoint{4.180731in}{2.259895in}}%
\pgfpathlineto{\pgfqpoint{4.180809in}{2.257636in}}%
\pgfpathlineto{\pgfqpoint{4.181867in}{2.272575in}}%
\pgfpathlineto{\pgfqpoint{4.182041in}{2.269213in}}%
\pgfpathlineto{\pgfqpoint{4.182870in}{2.301290in}}%
\pgfpathlineto{\pgfqpoint{4.183382in}{2.306321in}}%
\pgfpathlineto{\pgfqpoint{4.183086in}{2.297630in}}%
\pgfpathlineto{\pgfqpoint{4.184008in}{2.304979in}}%
\pgfpathlineto{\pgfqpoint{4.184064in}{2.303372in}}%
\pgfpathlineto{\pgfqpoint{4.184770in}{2.327774in}}%
\pgfpathlineto{\pgfqpoint{4.184777in}{2.327452in}}%
\pgfpathlineto{\pgfqpoint{4.184896in}{2.331081in}}%
\pgfpathlineto{\pgfqpoint{4.185729in}{2.315781in}}%
\pgfpathlineto{\pgfqpoint{4.185861in}{2.318765in}}%
\pgfpathlineto{\pgfqpoint{4.186113in}{2.314019in}}%
\pgfpathlineto{\pgfqpoint{4.186409in}{2.322960in}}%
\pgfpathlineto{\pgfqpoint{4.186981in}{2.317344in}}%
\pgfpathlineto{\pgfqpoint{4.187923in}{2.323247in}}%
\pgfpathlineto{\pgfqpoint{4.187683in}{2.314319in}}%
\pgfpathlineto{\pgfqpoint{4.188096in}{2.318006in}}%
\pgfpathlineto{\pgfqpoint{4.188099in}{2.317867in}}%
\pgfpathlineto{\pgfqpoint{4.188932in}{2.342881in}}%
\pgfpathlineto{\pgfqpoint{4.189150in}{2.337420in}}%
\pgfpathlineto{\pgfqpoint{4.189741in}{2.334607in}}%
\pgfpathlineto{\pgfqpoint{4.190344in}{2.351404in}}%
\pgfpathlineto{\pgfqpoint{4.190344in}{2.351354in}}%
\pgfpathlineto{\pgfqpoint{4.190951in}{2.374057in}}%
\pgfpathlineto{\pgfqpoint{4.191350in}{2.370791in}}%
\pgfpathlineto{\pgfqpoint{4.192464in}{2.390042in}}%
\pgfpathlineto{\pgfqpoint{4.191647in}{2.369071in}}%
\pgfpathlineto{\pgfqpoint{4.192567in}{2.387629in}}%
\pgfpathlineto{\pgfqpoint{4.192637in}{2.386519in}}%
\pgfpathlineto{\pgfqpoint{4.193473in}{2.406339in}}%
\pgfpathlineto{\pgfqpoint{4.193588in}{2.404398in}}%
\pgfpathlineto{\pgfqpoint{4.193676in}{2.400732in}}%
\pgfpathlineto{\pgfqpoint{4.194947in}{2.435098in}}%
\pgfpathlineto{\pgfqpoint{4.195492in}{2.440024in}}%
\pgfpathlineto{\pgfqpoint{4.195795in}{2.430809in}}%
\pgfpathlineto{\pgfqpoint{4.196058in}{2.435326in}}%
\pgfpathlineto{\pgfqpoint{4.197005in}{2.468054in}}%
\pgfpathlineto{\pgfqpoint{4.196070in}{2.434641in}}%
\pgfpathlineto{\pgfqpoint{4.197560in}{2.464002in}}%
\pgfpathlineto{\pgfqpoint{4.197696in}{2.463862in}}%
\pgfpathlineto{\pgfqpoint{4.198424in}{2.483527in}}%
\pgfpathlineto{\pgfqpoint{4.198457in}{2.482891in}}%
\pgfpathlineto{\pgfqpoint{4.199528in}{2.512121in}}%
\pgfpathlineto{\pgfqpoint{4.198459in}{2.482884in}}%
\pgfpathlineto{\pgfqpoint{4.199644in}{2.511306in}}%
\pgfpathlineto{\pgfqpoint{4.201042in}{2.550272in}}%
\pgfpathlineto{\pgfqpoint{4.199730in}{2.508065in}}%
\pgfpathlineto{\pgfqpoint{4.201076in}{2.549011in}}%
\pgfpathlineto{\pgfqpoint{4.201873in}{2.537097in}}%
\pgfpathlineto{\pgfqpoint{4.201168in}{2.549195in}}%
\pgfpathlineto{\pgfqpoint{4.202214in}{2.538510in}}%
\pgfpathlineto{\pgfqpoint{4.203060in}{2.552588in}}%
\pgfpathlineto{\pgfqpoint{4.202229in}{2.537261in}}%
\pgfpathlineto{\pgfqpoint{4.203336in}{2.542583in}}%
\pgfpathlineto{\pgfqpoint{4.204309in}{2.525962in}}%
\pgfpathlineto{\pgfqpoint{4.204467in}{2.530694in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{2.537086in}}%
\pgfpathlineto{\pgfqpoint{4.204877in}{2.527252in}}%
\pgfpathlineto{\pgfqpoint{4.205588in}{2.536464in}}%
\pgfpathlineto{\pgfqpoint{4.205790in}{2.530107in}}%
\pgfpathlineto{\pgfqpoint{4.206619in}{2.546797in}}%
\pgfpathlineto{\pgfqpoint{4.206620in}{2.546697in}}%
\pgfpathlineto{\pgfqpoint{4.207601in}{2.565003in}}%
\pgfpathlineto{\pgfqpoint{4.206636in}{2.546148in}}%
\pgfpathlineto{\pgfqpoint{4.207769in}{2.556956in}}%
\pgfpathlineto{\pgfqpoint{4.207919in}{2.554737in}}%
\pgfpathlineto{\pgfqpoint{4.208736in}{2.571860in}}%
\pgfpathlineto{\pgfqpoint{4.208854in}{2.568397in}}%
\pgfpathlineto{\pgfqpoint{4.209114in}{2.576633in}}%
\pgfpathlineto{\pgfqpoint{4.209924in}{2.554001in}}%
\pgfpathlineto{\pgfqpoint{4.209940in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{4.210124in}{2.557889in}}%
\pgfpathlineto{\pgfqpoint{4.210955in}{2.542528in}}%
\pgfpathlineto{\pgfqpoint{4.211016in}{2.544491in}}%
\pgfpathlineto{\pgfqpoint{4.211938in}{2.529534in}}%
\pgfpathlineto{\pgfqpoint{4.212156in}{2.533892in}}%
\pgfpathlineto{\pgfqpoint{4.213151in}{2.541795in}}%
\pgfpathlineto{\pgfqpoint{4.212445in}{2.527773in}}%
\pgfpathlineto{\pgfqpoint{4.213282in}{2.538247in}}%
\pgfpathlineto{\pgfqpoint{4.213982in}{2.523448in}}%
\pgfpathlineto{\pgfqpoint{4.213283in}{2.538278in}}%
\pgfpathlineto{\pgfqpoint{4.214437in}{2.527704in}}%
\pgfpathlineto{\pgfqpoint{4.215169in}{2.546410in}}%
\pgfpathlineto{\pgfqpoint{4.214457in}{2.527062in}}%
\pgfpathlineto{\pgfqpoint{4.215653in}{2.536917in}}%
\pgfpathlineto{\pgfqpoint{4.215876in}{2.533319in}}%
\pgfpathlineto{\pgfqpoint{4.216683in}{2.544306in}}%
\pgfpathlineto{\pgfqpoint{4.216753in}{2.541462in}}%
\pgfpathlineto{\pgfqpoint{4.217692in}{2.549627in}}%
\pgfpathlineto{\pgfqpoint{4.216859in}{2.539028in}}%
\pgfpathlineto{\pgfqpoint{4.217884in}{2.543492in}}%
\pgfpathlineto{\pgfqpoint{4.217900in}{2.542252in}}%
\pgfpathlineto{\pgfqpoint{4.218953in}{2.559646in}}%
\pgfpathlineto{\pgfqpoint{4.218967in}{2.558495in}}%
\pgfpathlineto{\pgfqpoint{4.220023in}{2.554501in}}%
\pgfpathlineto{\pgfqpoint{4.219206in}{2.567616in}}%
\pgfpathlineto{\pgfqpoint{4.220145in}{2.555760in}}%
\pgfpathlineto{\pgfqpoint{4.221224in}{2.584032in}}%
\pgfpathlineto{\pgfqpoint{4.220165in}{2.555299in}}%
\pgfpathlineto{\pgfqpoint{4.221447in}{2.578845in}}%
\pgfpathlineto{\pgfqpoint{4.221528in}{2.577382in}}%
\pgfpathlineto{\pgfqpoint{4.222359in}{2.588127in}}%
\pgfpathlineto{\pgfqpoint{4.222539in}{2.587302in}}%
\pgfpathlineto{\pgfqpoint{4.223747in}{2.620653in}}%
\pgfpathlineto{\pgfqpoint{4.223785in}{2.619173in}}%
\pgfpathlineto{\pgfqpoint{4.223949in}{2.616731in}}%
\pgfpathlineto{\pgfqpoint{4.224848in}{2.641940in}}%
\pgfpathlineto{\pgfqpoint{4.224850in}{2.641903in}}%
\pgfpathlineto{\pgfqpoint{4.224850in}{2.641874in}}%
\pgfpathlineto{\pgfqpoint{4.225260in}{2.658274in}}%
\pgfpathlineto{\pgfqpoint{4.225853in}{2.653360in}}%
\pgfpathlineto{\pgfqpoint{4.226774in}{2.661222in}}%
\pgfpathlineto{\pgfqpoint{4.226083in}{2.647221in}}%
\pgfpathlineto{\pgfqpoint{4.226973in}{2.657486in}}%
\pgfpathlineto{\pgfqpoint{4.228111in}{2.645890in}}%
\pgfpathlineto{\pgfqpoint{4.227279in}{2.665370in}}%
\pgfpathlineto{\pgfqpoint{4.228117in}{2.646024in}}%
\pgfpathlineto{\pgfqpoint{4.228792in}{2.652529in}}%
\pgfpathlineto{\pgfqpoint{4.228496in}{2.643739in}}%
\pgfpathlineto{\pgfqpoint{4.229237in}{2.649281in}}%
\pgfpathlineto{\pgfqpoint{4.229247in}{2.648663in}}%
\pgfpathlineto{\pgfqpoint{4.229702in}{2.654101in}}%
\pgfpathlineto{\pgfqpoint{4.231315in}{2.688965in}}%
\pgfpathlineto{\pgfqpoint{4.230006in}{2.652529in}}%
\pgfpathlineto{\pgfqpoint{4.231443in}{2.688001in}}%
\pgfpathlineto{\pgfqpoint{4.232132in}{2.680885in}}%
\pgfpathlineto{\pgfqpoint{4.231820in}{2.690319in}}%
\pgfpathlineto{\pgfqpoint{4.232561in}{2.686120in}}%
\pgfpathlineto{\pgfqpoint{4.233333in}{2.702428in}}%
\pgfpathlineto{\pgfqpoint{4.232561in}{2.686085in}}%
\pgfpathlineto{\pgfqpoint{4.233736in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{4.234641in}{2.672106in}}%
\pgfpathlineto{\pgfqpoint{4.234917in}{2.673217in}}%
\pgfpathlineto{\pgfqpoint{4.234918in}{2.673362in}}%
\pgfpathlineto{\pgfqpoint{4.235648in}{2.659058in}}%
\pgfpathlineto{\pgfqpoint{4.235654in}{2.659108in}}%
\pgfpathlineto{\pgfqpoint{4.236665in}{2.644473in}}%
\pgfpathlineto{\pgfqpoint{4.235856in}{2.662032in}}%
\pgfpathlineto{\pgfqpoint{4.236794in}{2.645811in}}%
\pgfpathlineto{\pgfqpoint{4.237370in}{2.652930in}}%
\pgfpathlineto{\pgfqpoint{4.237672in}{2.641030in}}%
\pgfpathlineto{\pgfqpoint{4.237891in}{2.641312in}}%
\pgfpathlineto{\pgfqpoint{4.238571in}{2.625490in}}%
\pgfpathlineto{\pgfqpoint{4.237892in}{2.641351in}}%
\pgfpathlineto{\pgfqpoint{4.239047in}{2.632107in}}%
\pgfpathlineto{\pgfqpoint{4.239388in}{2.637579in}}%
\pgfpathlineto{\pgfqpoint{4.239976in}{2.619714in}}%
\pgfpathlineto{\pgfqpoint{4.240021in}{2.621057in}}%
\pgfpathlineto{\pgfqpoint{4.241110in}{2.607716in}}%
\pgfpathlineto{\pgfqpoint{4.241181in}{2.608300in}}%
\pgfpathlineto{\pgfqpoint{4.242624in}{2.590849in}}%
\pgfpathlineto{\pgfqpoint{4.241280in}{2.609333in}}%
\pgfpathlineto{\pgfqpoint{4.242628in}{2.591510in}}%
\pgfpathlineto{\pgfqpoint{4.243425in}{2.597647in}}%
\pgfpathlineto{\pgfqpoint{4.243697in}{2.585712in}}%
\pgfpathlineto{\pgfqpoint{4.243716in}{2.585979in}}%
\pgfpathlineto{\pgfqpoint{4.244635in}{2.566294in}}%
\pgfpathlineto{\pgfqpoint{4.243803in}{2.588095in}}%
\pgfpathlineto{\pgfqpoint{4.244864in}{2.571024in}}%
\pgfpathlineto{\pgfqpoint{4.245443in}{2.576822in}}%
\pgfpathlineto{\pgfqpoint{4.245952in}{2.562245in}}%
\pgfpathlineto{\pgfqpoint{4.245953in}{2.562360in}}%
\pgfpathlineto{\pgfqpoint{4.246660in}{2.554699in}}%
\pgfpathlineto{\pgfqpoint{4.246956in}{2.563226in}}%
\pgfpathlineto{\pgfqpoint{4.247083in}{2.559063in}}%
\pgfpathlineto{\pgfqpoint{4.247966in}{2.565989in}}%
\pgfpathlineto{\pgfqpoint{4.247261in}{2.557409in}}%
\pgfpathlineto{\pgfqpoint{4.248194in}{2.558990in}}%
\pgfpathlineto{\pgfqpoint{4.249479in}{2.576435in}}%
\pgfpathlineto{\pgfqpoint{4.248230in}{2.558523in}}%
\pgfpathlineto{\pgfqpoint{4.249743in}{2.566555in}}%
\pgfpathlineto{\pgfqpoint{4.250689in}{2.548348in}}%
\pgfpathlineto{\pgfqpoint{4.249858in}{2.569419in}}%
\pgfpathlineto{\pgfqpoint{4.250957in}{2.553636in}}%
\pgfpathlineto{\pgfqpoint{4.250993in}{2.556268in}}%
\pgfpathlineto{\pgfqpoint{4.251981in}{2.534393in}}%
\pgfpathlineto{\pgfqpoint{4.252807in}{2.517044in}}%
\pgfpathlineto{\pgfqpoint{4.251986in}{2.534473in}}%
\pgfpathlineto{\pgfqpoint{4.253142in}{2.517525in}}%
\pgfpathlineto{\pgfqpoint{4.254020in}{2.519290in}}%
\pgfpathlineto{\pgfqpoint{4.254226in}{2.511755in}}%
\pgfpathlineto{\pgfqpoint{4.254237in}{2.512383in}}%
\pgfpathlineto{\pgfqpoint{4.255534in}{2.537962in}}%
\pgfpathlineto{\pgfqpoint{4.254285in}{2.511719in}}%
\pgfpathlineto{\pgfqpoint{4.255956in}{2.534211in}}%
\pgfpathlineto{\pgfqpoint{4.256357in}{2.526395in}}%
\pgfpathlineto{\pgfqpoint{4.257014in}{2.537431in}}%
\pgfpathlineto{\pgfqpoint{4.257015in}{2.537351in}}%
\pgfpathlineto{\pgfqpoint{4.257552in}{2.543853in}}%
\pgfpathlineto{\pgfqpoint{4.258103in}{2.527017in}}%
\pgfpathlineto{\pgfqpoint{4.258104in}{2.527037in}}%
\pgfpathlineto{\pgfqpoint{4.259652in}{2.505991in}}%
\pgfpathlineto{\pgfqpoint{4.258120in}{2.527854in}}%
\pgfpathlineto{\pgfqpoint{4.259671in}{2.506674in}}%
\pgfpathlineto{\pgfqpoint{4.259697in}{2.507838in}}%
\pgfpathlineto{\pgfqpoint{4.260742in}{2.492710in}}%
\pgfpathlineto{\pgfqpoint{4.260745in}{2.492767in}}%
\pgfpathlineto{\pgfqpoint{4.260884in}{2.490879in}}%
\pgfpathlineto{\pgfqpoint{4.261589in}{2.501416in}}%
\pgfpathlineto{\pgfqpoint{4.261860in}{2.491640in}}%
\pgfpathlineto{\pgfqpoint{4.261967in}{2.494691in}}%
\pgfpathlineto{\pgfqpoint{4.262776in}{2.479858in}}%
\pgfpathlineto{\pgfqpoint{4.262915in}{2.482830in}}%
\pgfpathlineto{\pgfqpoint{4.262926in}{2.482237in}}%
\pgfpathlineto{\pgfqpoint{4.263607in}{2.495313in}}%
\pgfpathlineto{\pgfqpoint{4.264023in}{2.484393in}}%
\pgfpathlineto{\pgfqpoint{4.264025in}{2.484600in}}%
\pgfpathlineto{\pgfqpoint{4.264880in}{2.474577in}}%
\pgfpathlineto{\pgfqpoint{4.265123in}{2.481207in}}%
\pgfpathlineto{\pgfqpoint{4.266269in}{2.471663in}}%
\pgfpathlineto{\pgfqpoint{4.266271in}{2.471802in}}%
\pgfpathlineto{\pgfqpoint{4.266634in}{2.472683in}}%
\pgfpathlineto{\pgfqpoint{4.266937in}{2.465554in}}%
\pgfpathlineto{\pgfqpoint{4.267375in}{2.470011in}}%
\pgfpathlineto{\pgfqpoint{4.267643in}{2.475885in}}%
\pgfpathlineto{\pgfqpoint{4.268279in}{2.458964in}}%
\pgfpathlineto{\pgfqpoint{4.268279in}{2.458999in}}%
\pgfpathlineto{\pgfqpoint{4.268845in}{2.450061in}}%
\pgfpathlineto{\pgfqpoint{4.269157in}{2.460191in}}%
\pgfpathlineto{\pgfqpoint{4.269409in}{2.455836in}}%
\pgfpathlineto{\pgfqpoint{4.269420in}{2.455628in}}%
\pgfpathlineto{\pgfqpoint{4.269507in}{2.458384in}}%
\pgfpathlineto{\pgfqpoint{4.269661in}{2.462669in}}%
\pgfpathlineto{\pgfqpoint{4.270494in}{2.445242in}}%
\pgfpathlineto{\pgfqpoint{4.270547in}{2.446672in}}%
\pgfpathlineto{\pgfqpoint{4.270875in}{2.444070in}}%
\pgfpathlineto{\pgfqpoint{4.271175in}{2.452799in}}%
\pgfpathlineto{\pgfqpoint{4.271645in}{2.450224in}}%
\pgfpathlineto{\pgfqpoint{4.272689in}{2.457394in}}%
\pgfpathlineto{\pgfqpoint{4.271872in}{2.449216in}}%
\pgfpathlineto{\pgfqpoint{4.272764in}{2.453822in}}%
\pgfpathlineto{\pgfqpoint{4.272865in}{2.452322in}}%
\pgfpathlineto{\pgfqpoint{4.273698in}{2.467320in}}%
\pgfpathlineto{\pgfqpoint{4.273821in}{2.464246in}}%
\pgfpathlineto{\pgfqpoint{4.273824in}{2.464609in}}%
\pgfpathlineto{\pgfqpoint{4.274871in}{2.441123in}}%
\pgfpathlineto{\pgfqpoint{4.274872in}{2.441134in}}%
\pgfpathlineto{\pgfqpoint{4.275212in}{2.447301in}}%
\pgfpathlineto{\pgfqpoint{4.276010in}{2.430407in}}%
\pgfpathlineto{\pgfqpoint{4.277542in}{2.405129in}}%
\pgfpathlineto{\pgfqpoint{4.276095in}{2.430543in}}%
\pgfpathlineto{\pgfqpoint{4.277766in}{2.406309in}}%
\pgfpathlineto{\pgfqpoint{4.278743in}{2.409764in}}%
\pgfpathlineto{\pgfqpoint{4.278480in}{2.401901in}}%
\pgfpathlineto{\pgfqpoint{4.278877in}{2.406496in}}%
\pgfpathlineto{\pgfqpoint{4.279753in}{2.427113in}}%
\pgfpathlineto{\pgfqpoint{4.278920in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{4.280052in}{2.421034in}}%
\pgfpathlineto{\pgfqpoint{4.280575in}{2.416407in}}%
\pgfpathlineto{\pgfqpoint{4.280257in}{2.426242in}}%
\pgfpathlineto{\pgfqpoint{4.281130in}{2.423277in}}%
\pgfpathlineto{\pgfqpoint{4.281771in}{2.434967in}}%
\pgfpathlineto{\pgfqpoint{4.282231in}{2.421831in}}%
\pgfpathlineto{\pgfqpoint{4.282239in}{2.422459in}}%
\pgfpathlineto{\pgfqpoint{4.283447in}{2.409018in}}%
\pgfpathlineto{\pgfqpoint{4.282244in}{2.422997in}}%
\pgfpathlineto{\pgfqpoint{4.283447in}{2.409091in}}%
\pgfpathlineto{\pgfqpoint{4.283537in}{2.409560in}}%
\pgfpathlineto{\pgfqpoint{4.284499in}{2.397540in}}%
\pgfpathlineto{\pgfqpoint{4.284501in}{2.397704in}}%
\pgfpathlineto{\pgfqpoint{4.285102in}{2.396491in}}%
\pgfpathlineto{\pgfqpoint{4.285555in}{2.404905in}}%
\pgfpathlineto{\pgfqpoint{4.285568in}{2.403715in}}%
\pgfpathlineto{\pgfqpoint{4.285807in}{2.410986in}}%
\pgfpathlineto{\pgfqpoint{4.286630in}{2.396959in}}%
\pgfpathlineto{\pgfqpoint{4.286668in}{2.398840in}}%
\pgfpathlineto{\pgfqpoint{4.286766in}{2.397442in}}%
\pgfpathlineto{\pgfqpoint{4.287699in}{2.417747in}}%
\pgfpathlineto{\pgfqpoint{4.287722in}{2.417504in}}%
\pgfpathlineto{\pgfqpoint{4.287826in}{2.420724in}}%
\pgfpathlineto{\pgfqpoint{4.288530in}{2.410546in}}%
\pgfpathlineto{\pgfqpoint{4.288806in}{2.415343in}}%
\pgfpathlineto{\pgfqpoint{4.289040in}{2.412068in}}%
\pgfpathlineto{\pgfqpoint{4.289339in}{2.421805in}}%
\pgfpathlineto{\pgfqpoint{4.289865in}{2.420555in}}%
\pgfpathlineto{\pgfqpoint{4.290853in}{2.428925in}}%
\pgfpathlineto{\pgfqpoint{4.290036in}{2.419879in}}%
\pgfpathlineto{\pgfqpoint{4.290995in}{2.425531in}}%
\pgfpathlineto{\pgfqpoint{4.291029in}{2.424365in}}%
\pgfpathlineto{\pgfqpoint{4.291862in}{2.442982in}}%
\pgfpathlineto{\pgfqpoint{4.292073in}{2.436723in}}%
\pgfpathlineto{\pgfqpoint{4.292367in}{2.440040in}}%
\pgfpathlineto{\pgfqpoint{4.292694in}{2.429609in}}%
\pgfpathlineto{\pgfqpoint{4.293169in}{2.433954in}}%
\pgfpathlineto{\pgfqpoint{4.293173in}{2.433786in}}%
\pgfpathlineto{\pgfqpoint{4.293880in}{2.452168in}}%
\pgfpathlineto{\pgfqpoint{4.294199in}{2.445056in}}%
\pgfpathlineto{\pgfqpoint{4.295299in}{2.454513in}}%
\pgfpathlineto{\pgfqpoint{4.294585in}{2.443105in}}%
\pgfpathlineto{\pgfqpoint{4.295341in}{2.454290in}}%
\pgfpathlineto{\pgfqpoint{4.295342in}{2.453962in}}%
\pgfpathlineto{\pgfqpoint{4.296397in}{2.470163in}}%
\pgfpathlineto{\pgfqpoint{4.296398in}{2.470098in}}%
\pgfpathlineto{\pgfqpoint{4.296607in}{2.465857in}}%
\pgfpathlineto{\pgfqpoint{4.297536in}{2.483338in}}%
\pgfpathlineto{\pgfqpoint{4.297917in}{2.492736in}}%
\pgfpathlineto{\pgfqpoint{4.298620in}{2.478358in}}%
\pgfpathlineto{\pgfqpoint{4.298620in}{2.478435in}}%
\pgfpathlineto{\pgfqpoint{4.299126in}{2.473078in}}%
\pgfpathlineto{\pgfqpoint{4.299430in}{2.481758in}}%
\pgfpathlineto{\pgfqpoint{4.299739in}{2.476589in}}%
\pgfpathlineto{\pgfqpoint{4.299935in}{2.480701in}}%
\pgfpathlineto{\pgfqpoint{4.300768in}{2.455270in}}%
\pgfpathlineto{\pgfqpoint{4.300804in}{2.455868in}}%
\pgfpathlineto{\pgfqpoint{4.301767in}{2.446842in}}%
\pgfpathlineto{\pgfqpoint{4.300944in}{2.458557in}}%
\pgfpathlineto{\pgfqpoint{4.301944in}{2.447687in}}%
\pgfpathlineto{\pgfqpoint{4.302458in}{2.450938in}}%
\pgfpathlineto{\pgfqpoint{4.302722in}{2.443567in}}%
\pgfpathlineto{\pgfqpoint{4.303057in}{2.448562in}}%
\pgfpathlineto{\pgfqpoint{4.303139in}{2.446316in}}%
\pgfpathlineto{\pgfqpoint{4.303971in}{2.465601in}}%
\pgfpathlineto{\pgfqpoint{4.304089in}{2.463838in}}%
\pgfpathlineto{\pgfqpoint{4.304098in}{2.464190in}}%
\pgfpathlineto{\pgfqpoint{4.304930in}{2.452488in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{2.452775in}}%
\pgfpathlineto{\pgfqpoint{4.305167in}{2.452621in}}%
\pgfpathlineto{\pgfqpoint{4.305989in}{2.464986in}}%
\pgfpathlineto{\pgfqpoint{4.306258in}{2.455104in}}%
\pgfpathlineto{\pgfqpoint{4.306266in}{2.455506in}}%
\pgfpathlineto{\pgfqpoint{4.307072in}{2.439233in}}%
\pgfpathlineto{\pgfqpoint{4.308209in}{2.420493in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{2.440272in}}%
\pgfpathlineto{\pgfqpoint{4.308222in}{2.421232in}}%
\pgfpathlineto{\pgfqpoint{4.308260in}{2.422460in}}%
\pgfpathlineto{\pgfqpoint{4.309225in}{2.407501in}}%
\pgfpathlineto{\pgfqpoint{4.309256in}{2.408462in}}%
\pgfpathlineto{\pgfqpoint{4.310329in}{2.406317in}}%
\pgfpathlineto{\pgfqpoint{4.310026in}{2.416034in}}%
\pgfpathlineto{\pgfqpoint{4.310379in}{2.407855in}}%
\pgfpathlineto{\pgfqpoint{4.310404in}{2.409734in}}%
\pgfpathlineto{\pgfqpoint{4.311085in}{2.396375in}}%
\pgfpathlineto{\pgfqpoint{4.311470in}{2.403463in}}%
\pgfpathlineto{\pgfqpoint{4.312631in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{4.312044in}{2.412500in}}%
\pgfpathlineto{\pgfqpoint{4.312635in}{2.401366in}}%
\pgfpathlineto{\pgfqpoint{4.313558in}{2.405832in}}%
\pgfpathlineto{\pgfqpoint{4.313259in}{2.397738in}}%
\pgfpathlineto{\pgfqpoint{4.313747in}{2.401737in}}%
\pgfpathlineto{\pgfqpoint{4.313862in}{2.400506in}}%
\pgfpathlineto{\pgfqpoint{4.314567in}{2.407570in}}%
\pgfpathlineto{\pgfqpoint{4.314864in}{2.400713in}}%
\pgfpathlineto{\pgfqpoint{4.316018in}{2.416785in}}%
\pgfpathlineto{\pgfqpoint{4.314867in}{2.400631in}}%
\pgfpathlineto{\pgfqpoint{4.316026in}{2.416280in}}%
\pgfpathlineto{\pgfqpoint{4.316081in}{2.419556in}}%
\pgfpathlineto{\pgfqpoint{4.316904in}{2.406500in}}%
\pgfpathlineto{\pgfqpoint{4.317077in}{2.407571in}}%
\pgfpathlineto{\pgfqpoint{4.317138in}{2.407427in}}%
\pgfpathlineto{\pgfqpoint{4.318093in}{2.429682in}}%
\pgfpathlineto{\pgfqpoint{4.318096in}{2.429622in}}%
\pgfpathlineto{\pgfqpoint{4.318804in}{2.423360in}}%
\pgfpathlineto{\pgfqpoint{4.319108in}{2.432248in}}%
\pgfpathlineto{\pgfqpoint{4.319193in}{2.430428in}}%
\pgfpathlineto{\pgfqpoint{4.319310in}{2.428747in}}%
\pgfpathlineto{\pgfqpoint{4.320362in}{2.450830in}}%
\pgfpathlineto{\pgfqpoint{4.320413in}{2.449882in}}%
\pgfpathlineto{\pgfqpoint{4.321126in}{2.467077in}}%
\pgfpathlineto{\pgfqpoint{4.321339in}{2.466212in}}%
\pgfpathlineto{\pgfqpoint{4.322135in}{2.491019in}}%
\pgfpathlineto{\pgfqpoint{4.321342in}{2.466020in}}%
\pgfpathlineto{\pgfqpoint{4.322547in}{2.489532in}}%
\pgfpathlineto{\pgfqpoint{4.322967in}{2.481333in}}%
\pgfpathlineto{\pgfqpoint{4.323647in}{2.493170in}}%
\pgfpathlineto{\pgfqpoint{4.324154in}{2.497314in}}%
\pgfpathlineto{\pgfqpoint{4.324698in}{2.485132in}}%
\pgfpathlineto{\pgfqpoint{4.325371in}{2.479215in}}%
\pgfpathlineto{\pgfqpoint{4.325667in}{2.487086in}}%
\pgfpathlineto{\pgfqpoint{4.325815in}{2.483274in}}%
\pgfpathlineto{\pgfqpoint{4.326676in}{2.493368in}}%
\pgfpathlineto{\pgfqpoint{4.325844in}{2.482329in}}%
\pgfpathlineto{\pgfqpoint{4.326947in}{2.488986in}}%
\pgfpathlineto{\pgfqpoint{4.326948in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{4.327938in}{2.512437in}}%
\pgfpathlineto{\pgfqpoint{4.328695in}{2.523738in}}%
\pgfpathlineto{\pgfqpoint{4.327982in}{2.511454in}}%
\pgfpathlineto{\pgfqpoint{4.329106in}{2.517795in}}%
\pgfpathlineto{\pgfqpoint{4.329149in}{2.517205in}}%
\pgfpathlineto{\pgfqpoint{4.330114in}{2.535308in}}%
\pgfpathlineto{\pgfqpoint{4.330151in}{2.534266in}}%
\pgfpathlineto{\pgfqpoint{4.330208in}{2.537127in}}%
\pgfpathlineto{\pgfqpoint{4.331041in}{2.518972in}}%
\pgfpathlineto{\pgfqpoint{4.331186in}{2.520973in}}%
\pgfpathlineto{\pgfqpoint{4.332393in}{2.506791in}}%
\pgfpathlineto{\pgfqpoint{4.331217in}{2.522637in}}%
\pgfpathlineto{\pgfqpoint{4.332394in}{2.506829in}}%
\pgfpathlineto{\pgfqpoint{4.332731in}{2.507995in}}%
\pgfpathlineto{\pgfqpoint{4.333412in}{2.495650in}}%
\pgfpathlineto{\pgfqpoint{4.333419in}{2.496333in}}%
\pgfpathlineto{\pgfqpoint{4.333539in}{2.494989in}}%
\pgfpathlineto{\pgfqpoint{4.334245in}{2.504426in}}%
\pgfpathlineto{\pgfqpoint{4.334530in}{2.496147in}}%
\pgfpathlineto{\pgfqpoint{4.335432in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{4.334623in}{2.498216in}}%
\pgfpathlineto{\pgfqpoint{4.335718in}{2.491530in}}%
\pgfpathlineto{\pgfqpoint{4.336263in}{2.497613in}}%
\pgfpathlineto{\pgfqpoint{4.336810in}{2.484771in}}%
\pgfpathlineto{\pgfqpoint{4.336810in}{2.484783in}}%
\pgfpathlineto{\pgfqpoint{4.336894in}{2.485629in}}%
\pgfpathlineto{\pgfqpoint{4.337537in}{2.477752in}}%
\pgfpathlineto{\pgfqpoint{4.337882in}{2.480134in}}%
\pgfpathlineto{\pgfqpoint{4.338994in}{2.470741in}}%
\pgfpathlineto{\pgfqpoint{4.337887in}{2.480181in}}%
\pgfpathlineto{\pgfqpoint{4.339010in}{2.471211in}}%
\pgfpathlineto{\pgfqpoint{4.339290in}{2.475163in}}%
\pgfpathlineto{\pgfqpoint{4.339593in}{2.468675in}}%
\pgfpathlineto{\pgfqpoint{4.340127in}{2.472635in}}%
\pgfpathlineto{\pgfqpoint{4.341359in}{2.456382in}}%
\pgfpathlineto{\pgfqpoint{4.340300in}{2.478167in}}%
\pgfpathlineto{\pgfqpoint{4.341365in}{2.457023in}}%
\pgfpathlineto{\pgfqpoint{4.342318in}{2.468628in}}%
\pgfpathlineto{\pgfqpoint{4.341495in}{2.455894in}}%
\pgfpathlineto{\pgfqpoint{4.342491in}{2.461782in}}%
\pgfpathlineto{\pgfqpoint{4.342570in}{2.462801in}}%
\pgfpathlineto{\pgfqpoint{4.343150in}{2.454765in}}%
\pgfpathlineto{\pgfqpoint{4.343479in}{2.456793in}}%
\pgfpathlineto{\pgfqpoint{4.343533in}{2.454748in}}%
\pgfpathlineto{\pgfqpoint{4.344462in}{2.465379in}}%
\pgfpathlineto{\pgfqpoint{4.344540in}{2.463249in}}%
\pgfpathlineto{\pgfqpoint{4.345818in}{2.475431in}}%
\pgfpathlineto{\pgfqpoint{4.344544in}{2.463092in}}%
\pgfpathlineto{\pgfqpoint{4.345829in}{2.474817in}}%
\pgfpathlineto{\pgfqpoint{4.345829in}{2.474717in}}%
\pgfpathlineto{\pgfqpoint{4.346354in}{2.486841in}}%
\pgfpathlineto{\pgfqpoint{4.346927in}{2.477989in}}%
\pgfpathlineto{\pgfqpoint{4.346928in}{2.478112in}}%
\pgfpathlineto{\pgfqpoint{4.347556in}{2.468128in}}%
\pgfpathlineto{\pgfqpoint{4.348020in}{2.473485in}}%
\pgfpathlineto{\pgfqpoint{4.349180in}{2.455364in}}%
\pgfpathlineto{\pgfqpoint{4.348372in}{2.476527in}}%
\pgfpathlineto{\pgfqpoint{4.349197in}{2.455635in}}%
\pgfpathlineto{\pgfqpoint{4.349381in}{2.458818in}}%
\pgfpathlineto{\pgfqpoint{4.349646in}{2.451166in}}%
\pgfpathlineto{\pgfqpoint{4.350294in}{2.453183in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{2.452133in}}%
\pgfpathlineto{\pgfqpoint{4.351368in}{2.461032in}}%
\pgfpathlineto{\pgfqpoint{4.351372in}{2.460698in}}%
\pgfpathlineto{\pgfqpoint{4.352409in}{2.482909in}}%
\pgfpathlineto{\pgfqpoint{4.351576in}{2.459042in}}%
\pgfpathlineto{\pgfqpoint{4.352711in}{2.478768in}}%
\pgfpathlineto{\pgfqpoint{4.353218in}{2.476807in}}%
\pgfpathlineto{\pgfqpoint{4.353762in}{2.484511in}}%
\pgfpathlineto{\pgfqpoint{4.354427in}{2.497954in}}%
\pgfpathlineto{\pgfqpoint{4.354888in}{2.487619in}}%
\pgfpathlineto{\pgfqpoint{4.355733in}{2.478088in}}%
\pgfpathlineto{\pgfqpoint{4.354900in}{2.488515in}}%
\pgfpathlineto{\pgfqpoint{4.356069in}{2.479042in}}%
\pgfpathlineto{\pgfqpoint{4.356075in}{2.479172in}}%
\pgfpathlineto{\pgfqpoint{4.357148in}{2.469356in}}%
\pgfpathlineto{\pgfqpoint{4.357758in}{2.467668in}}%
\pgfpathlineto{\pgfqpoint{4.358211in}{2.474876in}}%
\pgfpathlineto{\pgfqpoint{4.358215in}{2.474418in}}%
\pgfpathlineto{\pgfqpoint{4.358464in}{2.480191in}}%
\pgfpathlineto{\pgfqpoint{4.359287in}{2.465969in}}%
\pgfpathlineto{\pgfqpoint{4.359294in}{2.466062in}}%
\pgfpathlineto{\pgfqpoint{4.359295in}{2.465962in}}%
\pgfpathlineto{\pgfqpoint{4.360340in}{2.480296in}}%
\pgfpathlineto{\pgfqpoint{4.360343in}{2.480124in}}%
\pgfpathlineto{\pgfqpoint{4.360482in}{2.484004in}}%
\pgfpathlineto{\pgfqpoint{4.361315in}{2.472032in}}%
\pgfpathlineto{\pgfqpoint{4.361414in}{2.473815in}}%
\pgfpathlineto{\pgfqpoint{4.361699in}{2.471289in}}%
\pgfpathlineto{\pgfqpoint{4.361995in}{2.478699in}}%
\pgfpathlineto{\pgfqpoint{4.362506in}{2.475013in}}%
\pgfpathlineto{\pgfqpoint{4.363005in}{2.478716in}}%
\pgfpathlineto{\pgfqpoint{4.363301in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{2.473748in}}%
\pgfpathlineto{\pgfqpoint{4.363686in}{2.472049in}}%
\pgfpathlineto{\pgfqpoint{4.364518in}{2.483982in}}%
\pgfpathlineto{\pgfqpoint{4.364689in}{2.477989in}}%
\pgfpathlineto{\pgfqpoint{4.364897in}{2.478709in}}%
\pgfpathlineto{\pgfqpoint{4.365705in}{2.466012in}}%
\pgfpathlineto{\pgfqpoint{4.365726in}{2.466376in}}%
\pgfpathlineto{\pgfqpoint{4.365728in}{2.466099in}}%
\pgfpathlineto{\pgfqpoint{4.366527in}{2.479446in}}%
\pgfpathlineto{\pgfqpoint{4.366527in}{2.479434in}}%
\pgfpathlineto{\pgfqpoint{4.366536in}{2.480109in}}%
\pgfpathlineto{\pgfqpoint{4.367242in}{2.467752in}}%
\pgfpathlineto{\pgfqpoint{4.367611in}{2.470603in}}%
\pgfpathlineto{\pgfqpoint{4.367750in}{2.468101in}}%
\pgfpathlineto{\pgfqpoint{4.368681in}{2.478561in}}%
\pgfpathlineto{\pgfqpoint{4.368707in}{2.477690in}}%
\pgfpathlineto{\pgfqpoint{4.368741in}{2.475945in}}%
\pgfpathlineto{\pgfqpoint{4.369564in}{2.485724in}}%
\pgfpathlineto{\pgfqpoint{4.369797in}{2.482973in}}%
\pgfpathlineto{\pgfqpoint{4.370573in}{2.497492in}}%
\pgfpathlineto{\pgfqpoint{4.369867in}{2.482721in}}%
\pgfpathlineto{\pgfqpoint{4.370961in}{2.491855in}}%
\pgfpathlineto{\pgfqpoint{4.371784in}{2.476779in}}%
\pgfpathlineto{\pgfqpoint{4.370983in}{2.492033in}}%
\pgfpathlineto{\pgfqpoint{4.372108in}{2.483165in}}%
\pgfpathlineto{\pgfqpoint{4.372110in}{2.483504in}}%
\pgfpathlineto{\pgfqpoint{4.373116in}{2.466319in}}%
\pgfpathlineto{\pgfqpoint{4.373124in}{2.466594in}}%
\pgfpathlineto{\pgfqpoint{4.374281in}{2.453714in}}%
\pgfpathlineto{\pgfqpoint{4.373127in}{2.466936in}}%
\pgfpathlineto{\pgfqpoint{4.374303in}{2.453782in}}%
\pgfpathlineto{\pgfqpoint{4.375114in}{2.457965in}}%
\pgfpathlineto{\pgfqpoint{4.375320in}{2.451936in}}%
\pgfpathlineto{\pgfqpoint{4.375369in}{2.452234in}}%
\pgfpathlineto{\pgfqpoint{4.375379in}{2.452004in}}%
\pgfpathlineto{\pgfqpoint{4.376438in}{2.469084in}}%
\pgfpathlineto{\pgfqpoint{4.376441in}{2.468725in}}%
\pgfpathlineto{\pgfqpoint{4.377132in}{2.476544in}}%
\pgfpathlineto{\pgfqpoint{4.376451in}{2.468408in}}%
\pgfpathlineto{\pgfqpoint{4.377584in}{2.469372in}}%
\pgfpathlineto{\pgfqpoint{4.377587in}{2.469076in}}%
\pgfpathlineto{\pgfqpoint{4.378551in}{2.484737in}}%
\pgfpathlineto{\pgfqpoint{4.378580in}{2.483580in}}%
\pgfpathlineto{\pgfqpoint{4.378646in}{2.486412in}}%
\pgfpathlineto{\pgfqpoint{4.379479in}{2.469699in}}%
\pgfpathlineto{\pgfqpoint{4.379658in}{2.472949in}}%
\pgfpathlineto{\pgfqpoint{4.380746in}{2.462316in}}%
\pgfpathlineto{\pgfqpoint{4.379661in}{2.473024in}}%
\pgfpathlineto{\pgfqpoint{4.380803in}{2.462714in}}%
\pgfpathlineto{\pgfqpoint{4.381169in}{2.464076in}}%
\pgfpathlineto{\pgfqpoint{4.381467in}{2.455725in}}%
\pgfpathlineto{\pgfqpoint{4.381893in}{2.456379in}}%
\pgfpathlineto{\pgfqpoint{4.381977in}{2.455828in}}%
\pgfpathlineto{\pgfqpoint{4.382682in}{2.468941in}}%
\pgfpathlineto{\pgfqpoint{4.382942in}{2.462840in}}%
\pgfpathlineto{\pgfqpoint{4.383187in}{2.465984in}}%
\pgfpathlineto{\pgfqpoint{4.383499in}{2.456912in}}%
\pgfpathlineto{\pgfqpoint{4.384058in}{2.463498in}}%
\pgfpathlineto{\pgfqpoint{4.384058in}{2.463486in}}%
\pgfpathlineto{\pgfqpoint{4.384701in}{2.477972in}}%
\pgfpathlineto{\pgfqpoint{4.384937in}{2.473361in}}%
\pgfpathlineto{\pgfqpoint{4.385710in}{2.475170in}}%
\pgfpathlineto{\pgfqpoint{4.385405in}{2.469032in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{2.472369in}}%
\pgfpathlineto{\pgfqpoint{4.387223in}{2.483455in}}%
\pgfpathlineto{\pgfqpoint{4.387225in}{2.483300in}}%
\pgfpathlineto{\pgfqpoint{4.388737in}{2.496158in}}%
\pgfpathlineto{\pgfqpoint{4.387463in}{2.477564in}}%
\pgfpathlineto{\pgfqpoint{4.388811in}{2.493264in}}%
\pgfpathlineto{\pgfqpoint{4.389569in}{2.483701in}}%
\pgfpathlineto{\pgfqpoint{4.388832in}{2.494632in}}%
\pgfpathlineto{\pgfqpoint{4.390022in}{2.487400in}}%
\pgfpathlineto{\pgfqpoint{4.390755in}{2.502329in}}%
\pgfpathlineto{\pgfqpoint{4.390042in}{2.486794in}}%
\pgfpathlineto{\pgfqpoint{4.391171in}{2.496193in}}%
\pgfpathlineto{\pgfqpoint{4.392269in}{2.505532in}}%
\pgfpathlineto{\pgfqpoint{4.391460in}{2.493548in}}%
\pgfpathlineto{\pgfqpoint{4.392371in}{2.503487in}}%
\pgfpathlineto{\pgfqpoint{4.392445in}{2.502392in}}%
\pgfpathlineto{\pgfqpoint{4.393278in}{2.515455in}}%
\pgfpathlineto{\pgfqpoint{4.393339in}{2.513034in}}%
\pgfpathlineto{\pgfqpoint{4.394413in}{2.524993in}}%
\pgfpathlineto{\pgfqpoint{4.393486in}{2.510715in}}%
\pgfpathlineto{\pgfqpoint{4.394486in}{2.523477in}}%
\pgfpathlineto{\pgfqpoint{4.395624in}{2.515494in}}%
\pgfpathlineto{\pgfqpoint{4.394792in}{2.532177in}}%
\pgfpathlineto{\pgfqpoint{4.395627in}{2.515826in}}%
\pgfpathlineto{\pgfqpoint{4.396305in}{2.519690in}}%
\pgfpathlineto{\pgfqpoint{4.396001in}{2.512679in}}%
\pgfpathlineto{\pgfqpoint{4.396738in}{2.515893in}}%
\pgfpathlineto{\pgfqpoint{4.396810in}{2.517777in}}%
\pgfpathlineto{\pgfqpoint{4.397646in}{2.493631in}}%
\pgfpathlineto{\pgfqpoint{4.397719in}{2.494472in}}%
\pgfpathlineto{\pgfqpoint{4.398780in}{2.483875in}}%
\pgfpathlineto{\pgfqpoint{4.397819in}{2.496136in}}%
\pgfpathlineto{\pgfqpoint{4.398857in}{2.484350in}}%
\pgfpathlineto{\pgfqpoint{4.399333in}{2.486012in}}%
\pgfpathlineto{\pgfqpoint{4.399629in}{2.478852in}}%
\pgfpathlineto{\pgfqpoint{4.399951in}{2.481391in}}%
\pgfpathlineto{\pgfqpoint{4.400014in}{2.480290in}}%
\pgfpathlineto{\pgfqpoint{4.400846in}{2.495228in}}%
\pgfpathlineto{\pgfqpoint{4.401019in}{2.490422in}}%
\pgfpathlineto{\pgfqpoint{4.401225in}{2.491808in}}%
\pgfpathlineto{\pgfqpoint{4.402042in}{2.480711in}}%
\pgfpathlineto{\pgfqpoint{4.402050in}{2.480810in}}%
\pgfpathlineto{\pgfqpoint{4.403192in}{2.477487in}}%
\pgfpathlineto{\pgfqpoint{4.402865in}{2.489425in}}%
\pgfpathlineto{\pgfqpoint{4.403204in}{2.478047in}}%
\pgfpathlineto{\pgfqpoint{4.403243in}{2.478995in}}%
\pgfpathlineto{\pgfqpoint{4.404176in}{2.457504in}}%
\pgfpathlineto{\pgfqpoint{4.404262in}{2.459939in}}%
\pgfpathlineto{\pgfqpoint{4.405211in}{2.442499in}}%
\pgfpathlineto{\pgfqpoint{4.404378in}{2.460714in}}%
\pgfpathlineto{\pgfqpoint{4.405416in}{2.443057in}}%
\pgfpathlineto{\pgfqpoint{4.405418in}{2.443279in}}%
\pgfpathlineto{\pgfqpoint{4.406196in}{2.428869in}}%
\pgfpathlineto{\pgfqpoint{4.406489in}{2.430536in}}%
\pgfpathlineto{\pgfqpoint{4.407614in}{2.417881in}}%
\pgfpathlineto{\pgfqpoint{4.406901in}{2.434888in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.418601in}}%
\pgfpathlineto{\pgfqpoint{4.408793in}{2.424347in}}%
\pgfpathlineto{\pgfqpoint{4.408102in}{2.414109in}}%
\pgfpathlineto{\pgfqpoint{4.408811in}{2.423630in}}%
\pgfpathlineto{\pgfqpoint{4.409752in}{2.411101in}}%
\pgfpathlineto{\pgfqpoint{4.408919in}{2.425871in}}%
\pgfpathlineto{\pgfqpoint{4.409948in}{2.414128in}}%
\pgfpathlineto{\pgfqpoint{4.410433in}{2.415474in}}%
\pgfpathlineto{\pgfqpoint{4.410169in}{2.409199in}}%
\pgfpathlineto{\pgfqpoint{4.411052in}{2.411434in}}%
\pgfpathlineto{\pgfqpoint{4.411739in}{2.406979in}}%
\pgfpathlineto{\pgfqpoint{4.411442in}{2.414008in}}%
\pgfpathlineto{\pgfqpoint{4.412171in}{2.408531in}}%
\pgfpathlineto{\pgfqpoint{4.412956in}{2.420118in}}%
\pgfpathlineto{\pgfqpoint{4.412251in}{2.407976in}}%
\pgfpathlineto{\pgfqpoint{4.413334in}{2.415990in}}%
\pgfpathlineto{\pgfqpoint{4.413915in}{2.406158in}}%
\pgfpathlineto{\pgfqpoint{4.414447in}{2.415644in}}%
\pgfpathlineto{\pgfqpoint{4.414974in}{2.423506in}}%
\pgfpathlineto{\pgfqpoint{4.414671in}{2.414983in}}%
\pgfpathlineto{\pgfqpoint{4.415568in}{2.417037in}}%
\pgfpathlineto{\pgfqpoint{4.415679in}{2.415602in}}%
\pgfpathlineto{\pgfqpoint{4.416488in}{2.428977in}}%
\pgfpathlineto{\pgfqpoint{4.416635in}{2.426966in}}%
\pgfpathlineto{\pgfqpoint{4.417497in}{2.442136in}}%
\pgfpathlineto{\pgfqpoint{4.416664in}{2.426403in}}%
\pgfpathlineto{\pgfqpoint{4.417785in}{2.439879in}}%
\pgfpathlineto{\pgfqpoint{4.417793in}{2.439421in}}%
\pgfpathlineto{\pgfqpoint{4.418822in}{2.459498in}}%
\pgfpathlineto{\pgfqpoint{4.418832in}{2.458939in}}%
\pgfpathlineto{\pgfqpoint{4.419010in}{2.466371in}}%
\pgfpathlineto{\pgfqpoint{4.419842in}{2.455682in}}%
\pgfpathlineto{\pgfqpoint{4.419919in}{2.456695in}}%
\pgfpathlineto{\pgfqpoint{4.420070in}{2.455594in}}%
\pgfpathlineto{\pgfqpoint{4.420524in}{2.464853in}}%
\pgfpathlineto{\pgfqpoint{4.420877in}{2.463666in}}%
\pgfpathlineto{\pgfqpoint{4.421029in}{2.466899in}}%
\pgfpathlineto{\pgfqpoint{4.421862in}{2.450410in}}%
\pgfpathlineto{\pgfqpoint{4.421917in}{2.451398in}}%
\pgfpathlineto{\pgfqpoint{4.422277in}{2.448064in}}%
\pgfpathlineto{\pgfqpoint{4.422542in}{2.454374in}}%
\pgfpathlineto{\pgfqpoint{4.423028in}{2.451291in}}%
\pgfpathlineto{\pgfqpoint{4.424056in}{2.460962in}}%
\pgfpathlineto{\pgfqpoint{4.423233in}{2.450945in}}%
\pgfpathlineto{\pgfqpoint{4.424200in}{2.458661in}}%
\pgfpathlineto{\pgfqpoint{4.424230in}{2.458193in}}%
\pgfpathlineto{\pgfqpoint{4.425065in}{2.479863in}}%
\pgfpathlineto{\pgfqpoint{4.425267in}{2.475720in}}%
\pgfpathlineto{\pgfqpoint{4.425570in}{2.480727in}}%
\pgfpathlineto{\pgfqpoint{4.425888in}{2.473387in}}%
\pgfpathlineto{\pgfqpoint{4.426384in}{2.478080in}}%
\pgfpathlineto{\pgfqpoint{4.426385in}{2.478072in}}%
\pgfpathlineto{\pgfqpoint{4.427083in}{2.489994in}}%
\pgfpathlineto{\pgfqpoint{4.427312in}{2.483405in}}%
\pgfpathlineto{\pgfqpoint{4.427336in}{2.484113in}}%
\pgfpathlineto{\pgfqpoint{4.428334in}{2.467683in}}%
\pgfpathlineto{\pgfqpoint{4.428355in}{2.467695in}}%
\pgfpathlineto{\pgfqpoint{4.429430in}{2.457870in}}%
\pgfpathlineto{\pgfqpoint{4.428597in}{2.471513in}}%
\pgfpathlineto{\pgfqpoint{4.429495in}{2.458715in}}%
\pgfpathlineto{\pgfqpoint{4.429606in}{2.460675in}}%
\pgfpathlineto{\pgfqpoint{4.430414in}{2.448250in}}%
\pgfpathlineto{\pgfqpoint{4.430585in}{2.450408in}}%
\pgfpathlineto{\pgfqpoint{4.431706in}{2.444515in}}%
\pgfpathlineto{\pgfqpoint{4.431120in}{2.455913in}}%
\pgfpathlineto{\pgfqpoint{4.431719in}{2.445119in}}%
\pgfpathlineto{\pgfqpoint{4.432634in}{2.445858in}}%
\pgfpathlineto{\pgfqpoint{4.432307in}{2.437116in}}%
\pgfpathlineto{\pgfqpoint{4.432819in}{2.442930in}}%
\pgfpathlineto{\pgfqpoint{4.432839in}{2.442191in}}%
\pgfpathlineto{\pgfqpoint{4.432978in}{2.444500in}}%
\pgfpathlineto{\pgfqpoint{4.433138in}{2.448314in}}%
\pgfpathlineto{\pgfqpoint{4.433971in}{2.432918in}}%
\pgfpathlineto{\pgfqpoint{4.434039in}{2.433988in}}%
\pgfpathlineto{\pgfqpoint{4.435206in}{2.428962in}}%
\pgfpathlineto{\pgfqpoint{4.434147in}{2.436738in}}%
\pgfpathlineto{\pgfqpoint{4.435210in}{2.429337in}}%
\pgfpathlineto{\pgfqpoint{4.435661in}{2.430968in}}%
\pgfpathlineto{\pgfqpoint{4.435961in}{2.422970in}}%
\pgfpathlineto{\pgfqpoint{4.436300in}{2.423604in}}%
\pgfpathlineto{\pgfqpoint{4.436470in}{2.421774in}}%
\pgfpathlineto{\pgfqpoint{4.437175in}{2.430226in}}%
\pgfpathlineto{\pgfqpoint{4.437422in}{2.422562in}}%
\pgfpathlineto{\pgfqpoint{4.437553in}{2.424379in}}%
\pgfpathlineto{\pgfqpoint{4.438376in}{2.410879in}}%
\pgfpathlineto{\pgfqpoint{4.438491in}{2.412498in}}%
\pgfpathlineto{\pgfqpoint{4.438492in}{2.412480in}}%
\pgfpathlineto{\pgfqpoint{4.439193in}{2.422559in}}%
\pgfpathlineto{\pgfqpoint{4.439557in}{2.415563in}}%
\pgfpathlineto{\pgfqpoint{4.440675in}{2.418067in}}%
\pgfpathlineto{\pgfqpoint{4.439898in}{2.410761in}}%
\pgfpathlineto{\pgfqpoint{4.440679in}{2.417854in}}%
\pgfpathlineto{\pgfqpoint{4.440883in}{2.415613in}}%
\pgfpathlineto{\pgfqpoint{4.441715in}{2.426272in}}%
\pgfpathlineto{\pgfqpoint{4.441766in}{2.423996in}}%
\pgfpathlineto{\pgfqpoint{4.441921in}{2.421635in}}%
\pgfpathlineto{\pgfqpoint{4.442819in}{2.433308in}}%
\pgfpathlineto{\pgfqpoint{4.442820in}{2.433289in}}%
\pgfpathlineto{\pgfqpoint{4.442967in}{2.435917in}}%
\pgfpathlineto{\pgfqpoint{4.443229in}{2.442490in}}%
\pgfpathlineto{\pgfqpoint{4.444038in}{2.429040in}}%
\pgfpathlineto{\pgfqpoint{4.444043in}{2.429210in}}%
\pgfpathlineto{\pgfqpoint{4.444425in}{2.427616in}}%
\pgfpathlineto{\pgfqpoint{4.444743in}{2.435583in}}%
\pgfpathlineto{\pgfqpoint{4.445119in}{2.434984in}}%
\pgfpathlineto{\pgfqpoint{4.445247in}{2.436361in}}%
\pgfpathlineto{\pgfqpoint{4.446080in}{2.418854in}}%
\pgfpathlineto{\pgfqpoint{4.446173in}{2.419895in}}%
\pgfpathlineto{\pgfqpoint{4.446521in}{2.416192in}}%
\pgfpathlineto{\pgfqpoint{4.446256in}{2.422487in}}%
\pgfpathlineto{\pgfqpoint{4.447286in}{2.419345in}}%
\pgfpathlineto{\pgfqpoint{4.448275in}{2.429614in}}%
\pgfpathlineto{\pgfqpoint{4.447452in}{2.418931in}}%
\pgfpathlineto{\pgfqpoint{4.448441in}{2.427772in}}%
\pgfpathlineto{\pgfqpoint{4.448449in}{2.427225in}}%
\pgfpathlineto{\pgfqpoint{4.449284in}{2.450374in}}%
\pgfpathlineto{\pgfqpoint{4.449507in}{2.447576in}}%
\pgfpathlineto{\pgfqpoint{4.450656in}{2.455809in}}%
\pgfpathlineto{\pgfqpoint{4.450093in}{2.446946in}}%
\pgfpathlineto{\pgfqpoint{4.450659in}{2.455583in}}%
\pgfpathlineto{\pgfqpoint{4.451302in}{2.468889in}}%
\pgfpathlineto{\pgfqpoint{4.451983in}{2.457872in}}%
\pgfpathlineto{\pgfqpoint{4.452576in}{2.454939in}}%
\pgfpathlineto{\pgfqpoint{4.452311in}{2.461076in}}%
\pgfpathlineto{\pgfqpoint{4.453105in}{2.455580in}}%
\pgfpathlineto{\pgfqpoint{4.453825in}{2.457500in}}%
\pgfpathlineto{\pgfqpoint{4.454124in}{2.450605in}}%
\pgfpathlineto{\pgfqpoint{4.454211in}{2.454241in}}%
\pgfpathlineto{\pgfqpoint{4.454506in}{2.451561in}}%
\pgfpathlineto{\pgfqpoint{4.455275in}{2.462924in}}%
\pgfpathlineto{\pgfqpoint{4.455284in}{2.462470in}}%
\pgfpathlineto{\pgfqpoint{4.455339in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{4.456162in}{2.455441in}}%
\pgfpathlineto{\pgfqpoint{4.456374in}{2.457089in}}%
\pgfpathlineto{\pgfqpoint{4.456394in}{2.456573in}}%
\pgfpathlineto{\pgfqpoint{4.457356in}{2.475636in}}%
\pgfpathlineto{\pgfqpoint{4.457357in}{2.475675in}}%
\pgfpathlineto{\pgfqpoint{4.458062in}{2.467625in}}%
\pgfpathlineto{\pgfqpoint{4.458433in}{2.470759in}}%
\pgfpathlineto{\pgfqpoint{4.458570in}{2.468731in}}%
\pgfpathlineto{\pgfqpoint{4.458870in}{2.476428in}}%
\pgfpathlineto{\pgfqpoint{4.459430in}{2.475153in}}%
\pgfpathlineto{\pgfqpoint{4.460384in}{2.480783in}}%
\pgfpathlineto{\pgfqpoint{4.459567in}{2.474360in}}%
\pgfpathlineto{\pgfqpoint{4.460549in}{2.477716in}}%
\pgfpathlineto{\pgfqpoint{4.460561in}{2.476884in}}%
\pgfpathlineto{\pgfqpoint{4.461393in}{2.490739in}}%
\pgfpathlineto{\pgfqpoint{4.461590in}{2.485776in}}%
\pgfpathlineto{\pgfqpoint{4.461898in}{2.487647in}}%
\pgfpathlineto{\pgfqpoint{4.462224in}{2.478749in}}%
\pgfpathlineto{\pgfqpoint{4.462688in}{2.481597in}}%
\pgfpathlineto{\pgfqpoint{4.463411in}{2.495305in}}%
\pgfpathlineto{\pgfqpoint{4.462699in}{2.481307in}}%
\pgfpathlineto{\pgfqpoint{4.463855in}{2.489624in}}%
\pgfpathlineto{\pgfqpoint{4.464117in}{2.487189in}}%
\pgfpathlineto{\pgfqpoint{4.464925in}{2.498519in}}%
\pgfpathlineto{\pgfqpoint{4.464943in}{2.497600in}}%
\pgfpathlineto{\pgfqpoint{4.465101in}{2.495740in}}%
\pgfpathlineto{\pgfqpoint{4.465836in}{2.505187in}}%
\pgfpathlineto{\pgfqpoint{4.465837in}{2.505170in}}%
\pgfpathlineto{\pgfqpoint{4.467006in}{2.517564in}}%
\pgfpathlineto{\pgfqpoint{4.466140in}{2.504679in}}%
\pgfpathlineto{\pgfqpoint{4.467011in}{2.517193in}}%
\pgfpathlineto{\pgfqpoint{4.467017in}{2.516956in}}%
\pgfpathlineto{\pgfqpoint{4.467448in}{2.527407in}}%
\pgfpathlineto{\pgfqpoint{4.468118in}{2.518367in}}%
\pgfpathlineto{\pgfqpoint{4.468643in}{2.514010in}}%
\pgfpathlineto{\pgfqpoint{4.468962in}{2.521863in}}%
\pgfpathlineto{\pgfqpoint{4.469229in}{2.518293in}}%
\pgfpathlineto{\pgfqpoint{4.469466in}{2.522728in}}%
\pgfpathlineto{\pgfqpoint{4.470275in}{2.505684in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{2.505895in}}%
\pgfpathlineto{\pgfqpoint{4.470740in}{2.502705in}}%
\pgfpathlineto{\pgfqpoint{4.470475in}{2.508944in}}%
\pgfpathlineto{\pgfqpoint{4.471411in}{2.504803in}}%
\pgfpathlineto{\pgfqpoint{4.472493in}{2.514482in}}%
\pgfpathlineto{\pgfqpoint{4.471434in}{2.504669in}}%
\pgfpathlineto{\pgfqpoint{4.472542in}{2.512748in}}%
\pgfpathlineto{\pgfqpoint{4.472666in}{2.511980in}}%
\pgfpathlineto{\pgfqpoint{4.473503in}{2.533747in}}%
\pgfpathlineto{\pgfqpoint{4.473595in}{2.532942in}}%
\pgfpathlineto{\pgfqpoint{4.474764in}{2.536573in}}%
\pgfpathlineto{\pgfqpoint{4.474311in}{2.529843in}}%
\pgfpathlineto{\pgfqpoint{4.474770in}{2.536123in}}%
\pgfpathlineto{\pgfqpoint{4.474808in}{2.535567in}}%
\pgfpathlineto{\pgfqpoint{4.475521in}{2.550637in}}%
\pgfpathlineto{\pgfqpoint{4.475819in}{2.544048in}}%
\pgfpathlineto{\pgfqpoint{4.475899in}{2.545559in}}%
\pgfpathlineto{\pgfqpoint{4.476795in}{2.537052in}}%
\pgfpathlineto{\pgfqpoint{4.476909in}{2.540943in}}%
\pgfpathlineto{\pgfqpoint{4.477740in}{2.536072in}}%
\pgfpathlineto{\pgfqpoint{4.477035in}{2.542562in}}%
\pgfpathlineto{\pgfqpoint{4.478026in}{2.539221in}}%
\pgfpathlineto{\pgfqpoint{4.479139in}{2.540971in}}%
\pgfpathlineto{\pgfqpoint{4.478342in}{2.533967in}}%
\pgfpathlineto{\pgfqpoint{4.479142in}{2.540825in}}%
\pgfpathlineto{\pgfqpoint{4.485612in}{2.593022in}}%
\pgfpathlineto{\pgfqpoint{4.479142in}{2.540780in}}%
\pgfpathlineto{\pgfqpoint{4.486410in}{2.584621in}}%
\pgfpathlineto{\pgfqpoint{4.486435in}{2.583990in}}%
\pgfpathlineto{\pgfqpoint{4.487457in}{2.597809in}}%
\pgfpathlineto{\pgfqpoint{4.487458in}{2.597711in}}%
\pgfpathlineto{\pgfqpoint{4.487630in}{2.603449in}}%
\pgfpathlineto{\pgfqpoint{4.488335in}{2.597126in}}%
\pgfpathlineto{\pgfqpoint{4.488587in}{2.600851in}}%
\pgfpathlineto{\pgfqpoint{4.488844in}{2.600339in}}%
\pgfpathlineto{\pgfqpoint{4.489617in}{2.611682in}}%
\pgfpathlineto{\pgfqpoint{4.489620in}{2.611371in}}%
\pgfpathlineto{\pgfqpoint{4.490657in}{2.624110in}}%
\pgfpathlineto{\pgfqpoint{4.489628in}{2.611054in}}%
\pgfpathlineto{\pgfqpoint{4.490818in}{2.622169in}}%
\pgfpathlineto{\pgfqpoint{4.490834in}{2.621376in}}%
\pgfpathlineto{\pgfqpoint{4.491667in}{2.637462in}}%
\pgfpathlineto{\pgfqpoint{4.491896in}{2.632036in}}%
\pgfpathlineto{\pgfqpoint{4.492868in}{2.621597in}}%
\pgfpathlineto{\pgfqpoint{4.492045in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{4.493103in}{2.624744in}}%
\pgfpathlineto{\pgfqpoint{4.493180in}{2.628209in}}%
\pgfpathlineto{\pgfqpoint{4.494114in}{2.614358in}}%
\pgfpathlineto{\pgfqpoint{4.494115in}{2.614444in}}%
\pgfpathlineto{\pgfqpoint{4.494994in}{2.600687in}}%
\pgfpathlineto{\pgfqpoint{4.494126in}{2.614826in}}%
\pgfpathlineto{\pgfqpoint{4.495306in}{2.601165in}}%
\pgfpathlineto{\pgfqpoint{4.496504in}{2.593992in}}%
\pgfpathlineto{\pgfqpoint{4.495309in}{2.601356in}}%
\pgfpathlineto{\pgfqpoint{4.496617in}{2.597592in}}%
\pgfpathlineto{\pgfqpoint{4.497721in}{2.608804in}}%
\pgfpathlineto{\pgfqpoint{4.496888in}{2.595377in}}%
\pgfpathlineto{\pgfqpoint{4.497763in}{2.607094in}}%
\pgfpathlineto{\pgfqpoint{4.498917in}{2.595662in}}%
\pgfpathlineto{\pgfqpoint{4.497816in}{2.607429in}}%
\pgfpathlineto{\pgfqpoint{4.499211in}{2.601800in}}%
\pgfpathlineto{\pgfqpoint{4.499235in}{2.603206in}}%
\pgfpathlineto{\pgfqpoint{4.500257in}{2.588784in}}%
\pgfpathlineto{\pgfqpoint{4.500260in}{2.589096in}}%
\pgfpathlineto{\pgfqpoint{4.500276in}{2.589179in}}%
\pgfpathlineto{\pgfqpoint{4.501425in}{2.569578in}}%
\pgfpathlineto{\pgfqpoint{4.501443in}{2.570019in}}%
\pgfpathlineto{\pgfqpoint{4.502396in}{2.556403in}}%
\pgfpathlineto{\pgfqpoint{4.503464in}{2.545875in}}%
\pgfpathlineto{\pgfqpoint{4.503640in}{2.547334in}}%
\pgfpathlineto{\pgfqpoint{4.503776in}{2.550371in}}%
\pgfpathlineto{\pgfqpoint{4.504696in}{2.531717in}}%
\pgfpathlineto{\pgfqpoint{4.504697in}{2.531828in}}%
\pgfpathlineto{\pgfqpoint{4.504978in}{2.529801in}}%
\pgfpathlineto{\pgfqpoint{4.505290in}{2.537231in}}%
\pgfpathlineto{\pgfqpoint{4.505663in}{2.536980in}}%
\pgfpathlineto{\pgfqpoint{4.505794in}{2.538747in}}%
\pgfpathlineto{\pgfqpoint{4.506627in}{2.523808in}}%
\pgfpathlineto{\pgfqpoint{4.506720in}{2.524825in}}%
\pgfpathlineto{\pgfqpoint{4.507626in}{2.520415in}}%
\pgfpathlineto{\pgfqpoint{4.506803in}{2.527240in}}%
\pgfpathlineto{\pgfqpoint{4.507855in}{2.520418in}}%
\pgfpathlineto{\pgfqpoint{4.508317in}{2.522356in}}%
\pgfpathlineto{\pgfqpoint{4.508616in}{2.515263in}}%
\pgfpathlineto{\pgfqpoint{4.508926in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{4.509126in}{2.514757in}}%
\pgfpathlineto{\pgfqpoint{4.509831in}{2.523608in}}%
\pgfpathlineto{\pgfqpoint{4.510035in}{2.517262in}}%
\pgfpathlineto{\pgfqpoint{4.510209in}{2.518807in}}%
\pgfpathlineto{\pgfqpoint{4.510409in}{2.514389in}}%
\pgfpathlineto{\pgfqpoint{4.511018in}{2.507871in}}%
\pgfpathlineto{\pgfqpoint{4.511470in}{2.516468in}}%
\pgfpathlineto{\pgfqpoint{4.511523in}{2.513935in}}%
\pgfpathlineto{\pgfqpoint{4.511849in}{2.520180in}}%
\pgfpathlineto{\pgfqpoint{4.512554in}{2.510648in}}%
\pgfpathlineto{\pgfqpoint{4.512621in}{2.511752in}}%
\pgfpathlineto{\pgfqpoint{4.512650in}{2.510851in}}%
\pgfpathlineto{\pgfqpoint{4.513363in}{2.519661in}}%
\pgfpathlineto{\pgfqpoint{4.513575in}{2.517426in}}%
\pgfpathlineto{\pgfqpoint{4.514782in}{2.528417in}}%
\pgfpathlineto{\pgfqpoint{4.513579in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{4.514786in}{2.527966in}}%
\pgfpathlineto{\pgfqpoint{4.515885in}{2.543063in}}%
\pgfpathlineto{\pgfqpoint{4.514801in}{2.527345in}}%
\pgfpathlineto{\pgfqpoint{4.516140in}{2.537521in}}%
\pgfpathlineto{\pgfqpoint{4.517095in}{2.528213in}}%
\pgfpathlineto{\pgfqpoint{4.516264in}{2.539747in}}%
\pgfpathlineto{\pgfqpoint{4.517270in}{2.530700in}}%
\pgfpathlineto{\pgfqpoint{4.517399in}{2.535028in}}%
\pgfpathlineto{\pgfqpoint{4.518326in}{2.523181in}}%
\pgfpathlineto{\pgfqpoint{4.518345in}{2.523537in}}%
\pgfpathlineto{\pgfqpoint{4.519209in}{2.511576in}}%
\pgfpathlineto{\pgfqpoint{4.519330in}{2.514244in}}%
\pgfpathlineto{\pgfqpoint{4.520122in}{2.509584in}}%
\pgfpathlineto{\pgfqpoint{4.519417in}{2.516165in}}%
\pgfpathlineto{\pgfqpoint{4.520444in}{2.513072in}}%
\pgfpathlineto{\pgfqpoint{4.521562in}{2.519049in}}%
\pgfpathlineto{\pgfqpoint{4.520666in}{2.508687in}}%
\pgfpathlineto{\pgfqpoint{4.521602in}{2.517884in}}%
\pgfpathlineto{\pgfqpoint{4.522653in}{2.517290in}}%
\pgfpathlineto{\pgfqpoint{4.521940in}{2.526130in}}%
\pgfpathlineto{\pgfqpoint{4.522695in}{2.518333in}}%
\pgfpathlineto{\pgfqpoint{4.523454in}{2.523674in}}%
\pgfpathlineto{\pgfqpoint{4.523127in}{2.515779in}}%
\pgfpathlineto{\pgfqpoint{4.523859in}{2.523166in}}%
\pgfpathlineto{\pgfqpoint{4.525081in}{2.501919in}}%
\pgfpathlineto{\pgfqpoint{4.523958in}{2.524293in}}%
\pgfpathlineto{\pgfqpoint{4.525090in}{2.502157in}}%
\pgfpathlineto{\pgfqpoint{4.525093in}{2.502465in}}%
\pgfpathlineto{\pgfqpoint{4.526121in}{2.486004in}}%
\pgfpathlineto{\pgfqpoint{4.526126in}{2.486391in}}%
\pgfpathlineto{\pgfqpoint{4.527312in}{2.467766in}}%
\pgfpathlineto{\pgfqpoint{4.527409in}{2.468239in}}%
\pgfpathlineto{\pgfqpoint{4.527995in}{2.470504in}}%
\pgfpathlineto{\pgfqpoint{4.528449in}{2.460469in}}%
\pgfpathlineto{\pgfqpoint{4.528500in}{2.461618in}}%
\pgfpathlineto{\pgfqpoint{4.529205in}{2.446448in}}%
\pgfpathlineto{\pgfqpoint{4.529661in}{2.449573in}}%
\pgfpathlineto{\pgfqpoint{4.530013in}{2.451598in}}%
\pgfpathlineto{\pgfqpoint{4.530568in}{2.437492in}}%
\pgfpathlineto{\pgfqpoint{4.530570in}{2.437573in}}%
\pgfpathlineto{\pgfqpoint{4.530581in}{2.438129in}}%
\pgfpathlineto{\pgfqpoint{4.531174in}{2.430344in}}%
\pgfpathlineto{\pgfqpoint{4.532362in}{2.418326in}}%
\pgfpathlineto{\pgfqpoint{4.531527in}{2.430963in}}%
\pgfpathlineto{\pgfqpoint{4.532394in}{2.418925in}}%
\pgfpathlineto{\pgfqpoint{4.532536in}{2.420573in}}%
\pgfpathlineto{\pgfqpoint{4.533359in}{2.407345in}}%
\pgfpathlineto{\pgfqpoint{4.533472in}{2.408000in}}%
\pgfpathlineto{\pgfqpoint{4.534662in}{2.395852in}}%
\pgfpathlineto{\pgfqpoint{4.534049in}{2.410608in}}%
\pgfpathlineto{\pgfqpoint{4.534664in}{2.396009in}}%
\pgfpathlineto{\pgfqpoint{4.534664in}{2.396087in}}%
\pgfpathlineto{\pgfqpoint{4.535259in}{2.385801in}}%
\pgfpathlineto{\pgfqpoint{4.535747in}{2.388010in}}%
\pgfpathlineto{\pgfqpoint{4.536875in}{2.375744in}}%
\pgfpathlineto{\pgfqpoint{4.536068in}{2.391275in}}%
\pgfpathlineto{\pgfqpoint{4.536892in}{2.376037in}}%
\pgfpathlineto{\pgfqpoint{4.537342in}{2.373472in}}%
\pgfpathlineto{\pgfqpoint{4.537077in}{2.379016in}}%
\pgfpathlineto{\pgfqpoint{4.538016in}{2.375454in}}%
\pgfpathlineto{\pgfqpoint{4.538590in}{2.379246in}}%
\pgfpathlineto{\pgfqpoint{4.538855in}{2.373708in}}%
\pgfpathlineto{\pgfqpoint{4.539141in}{2.376906in}}%
\pgfpathlineto{\pgfqpoint{4.539272in}{2.374920in}}%
\pgfpathlineto{\pgfqpoint{4.540104in}{2.384752in}}%
\pgfpathlineto{\pgfqpoint{4.540232in}{2.382408in}}%
\pgfpathlineto{\pgfqpoint{4.540232in}{2.382425in}}%
\pgfpathlineto{\pgfqpoint{4.541067in}{2.366399in}}%
\pgfpathlineto{\pgfqpoint{4.541089in}{2.366735in}}%
\pgfpathlineto{\pgfqpoint{4.542250in}{2.362136in}}%
\pgfpathlineto{\pgfqpoint{4.541618in}{2.369669in}}%
\pgfpathlineto{\pgfqpoint{4.542250in}{2.362146in}}%
\pgfpathlineto{\pgfqpoint{4.542250in}{2.362204in}}%
\pgfpathlineto{\pgfqpoint{4.543278in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{4.543280in}{2.344936in}}%
\pgfpathlineto{\pgfqpoint{4.543636in}{2.346123in}}%
\pgfpathlineto{\pgfqpoint{4.544341in}{2.339289in}}%
\pgfpathlineto{\pgfqpoint{4.544362in}{2.340620in}}%
\pgfpathlineto{\pgfqpoint{4.544885in}{2.338591in}}%
\pgfpathlineto{\pgfqpoint{4.545150in}{2.344466in}}%
\pgfpathlineto{\pgfqpoint{4.545454in}{2.342407in}}%
\pgfpathlineto{\pgfqpoint{4.546159in}{2.357769in}}%
\pgfpathlineto{\pgfqpoint{4.546646in}{2.356477in}}%
\pgfpathlineto{\pgfqpoint{4.547799in}{2.361128in}}%
\pgfpathlineto{\pgfqpoint{4.546976in}{2.350475in}}%
\pgfpathlineto{\pgfqpoint{4.547815in}{2.360134in}}%
\pgfpathlineto{\pgfqpoint{4.548177in}{2.364138in}}%
\pgfpathlineto{\pgfqpoint{4.548687in}{2.354304in}}%
\pgfpathlineto{\pgfqpoint{4.548690in}{2.354405in}}%
\pgfpathlineto{\pgfqpoint{4.549838in}{2.344850in}}%
\pgfpathlineto{\pgfqpoint{4.548713in}{2.354503in}}%
\pgfpathlineto{\pgfqpoint{4.549846in}{2.345029in}}%
\pgfpathlineto{\pgfqpoint{4.549848in}{2.345365in}}%
\pgfpathlineto{\pgfqpoint{4.550908in}{2.335223in}}%
\pgfpathlineto{\pgfqpoint{4.550927in}{2.335518in}}%
\pgfpathlineto{\pgfqpoint{4.551508in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{4.551961in}{2.338679in}}%
\pgfpathlineto{\pgfqpoint{4.552022in}{2.337826in}}%
\pgfpathlineto{\pgfqpoint{4.552214in}{2.342563in}}%
\pgfpathlineto{\pgfqpoint{4.553044in}{2.330339in}}%
\pgfpathlineto{\pgfqpoint{4.553115in}{2.331262in}}%
\pgfpathlineto{\pgfqpoint{4.553172in}{2.330333in}}%
\pgfpathlineto{\pgfqpoint{4.554137in}{2.342364in}}%
\pgfpathlineto{\pgfqpoint{4.554191in}{2.342267in}}%
\pgfpathlineto{\pgfqpoint{4.554232in}{2.343962in}}%
\pgfpathlineto{\pgfqpoint{4.554778in}{2.336183in}}%
\pgfpathlineto{\pgfqpoint{4.555445in}{2.333388in}}%
\pgfpathlineto{\pgfqpoint{4.555745in}{2.339292in}}%
\pgfpathlineto{\pgfqpoint{4.555890in}{2.336025in}}%
\pgfpathlineto{\pgfqpoint{4.556755in}{2.339435in}}%
\pgfpathlineto{\pgfqpoint{4.556953in}{2.334289in}}%
\pgfpathlineto{\pgfqpoint{4.556953in}{2.334306in}}%
\pgfpathlineto{\pgfqpoint{4.557053in}{2.333629in}}%
\pgfpathlineto{\pgfqpoint{4.558016in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{4.558048in}{2.339526in}}%
\pgfpathlineto{\pgfqpoint{4.559100in}{2.331531in}}%
\pgfpathlineto{\pgfqpoint{4.558268in}{2.344507in}}%
\pgfpathlineto{\pgfqpoint{4.559200in}{2.331671in}}%
\pgfpathlineto{\pgfqpoint{4.559328in}{2.331249in}}%
\pgfpathlineto{\pgfqpoint{4.559772in}{2.338802in}}%
\pgfpathlineto{\pgfqpoint{4.560286in}{2.343668in}}%
\pgfpathlineto{\pgfqpoint{4.560874in}{2.336152in}}%
\pgfpathlineto{\pgfqpoint{4.560875in}{2.336232in}}%
\pgfpathlineto{\pgfqpoint{4.561800in}{2.343574in}}%
\pgfpathlineto{\pgfqpoint{4.560992in}{2.334879in}}%
\pgfpathlineto{\pgfqpoint{4.562017in}{2.341389in}}%
\pgfpathlineto{\pgfqpoint{4.562018in}{2.341282in}}%
\pgfpathlineto{\pgfqpoint{4.562809in}{2.351016in}}%
\pgfpathlineto{\pgfqpoint{4.562927in}{2.349896in}}%
\pgfpathlineto{\pgfqpoint{4.564071in}{2.360963in}}%
\pgfpathlineto{\pgfqpoint{4.563015in}{2.347134in}}%
\pgfpathlineto{\pgfqpoint{4.564072in}{2.360728in}}%
\pgfpathlineto{\pgfqpoint{4.565154in}{2.354035in}}%
\pgfpathlineto{\pgfqpoint{4.564323in}{2.365973in}}%
\pgfpathlineto{\pgfqpoint{4.565241in}{2.354341in}}%
\pgfpathlineto{\pgfqpoint{4.566341in}{2.360189in}}%
\pgfpathlineto{\pgfqpoint{4.565524in}{2.352829in}}%
\pgfpathlineto{\pgfqpoint{4.566387in}{2.357705in}}%
\pgfpathlineto{\pgfqpoint{4.566388in}{2.357842in}}%
\pgfpathlineto{\pgfqpoint{4.567010in}{2.346631in}}%
\pgfpathlineto{\pgfqpoint{4.567615in}{2.341753in}}%
\pgfpathlineto{\pgfqpoint{4.567350in}{2.347423in}}%
\pgfpathlineto{\pgfqpoint{4.568137in}{2.343891in}}%
\pgfpathlineto{\pgfqpoint{4.569274in}{2.350309in}}%
\pgfpathlineto{\pgfqpoint{4.568159in}{2.342586in}}%
\pgfpathlineto{\pgfqpoint{4.569281in}{2.349668in}}%
\pgfpathlineto{\pgfqpoint{4.570882in}{2.372785in}}%
\pgfpathlineto{\pgfqpoint{4.569293in}{2.349280in}}%
\pgfpathlineto{\pgfqpoint{4.570895in}{2.371800in}}%
\pgfpathlineto{\pgfqpoint{4.571186in}{2.367637in}}%
\pgfpathlineto{\pgfqpoint{4.571891in}{2.381723in}}%
\pgfpathlineto{\pgfqpoint{4.571961in}{2.380729in}}%
\pgfpathlineto{\pgfqpoint{4.572093in}{2.380296in}}%
\pgfpathlineto{\pgfqpoint{4.572267in}{2.385309in}}%
\pgfpathlineto{\pgfqpoint{4.572396in}{2.387706in}}%
\pgfpathlineto{\pgfqpoint{4.573228in}{2.378388in}}%
\pgfpathlineto{\pgfqpoint{4.573343in}{2.380433in}}%
\pgfpathlineto{\pgfqpoint{4.573910in}{2.382665in}}%
\pgfpathlineto{\pgfqpoint{4.573645in}{2.377282in}}%
\pgfpathlineto{\pgfqpoint{4.574432in}{2.379225in}}%
\pgfpathlineto{\pgfqpoint{4.575158in}{2.377352in}}%
\pgfpathlineto{\pgfqpoint{4.575423in}{2.382734in}}%
\pgfpathlineto{\pgfqpoint{4.575515in}{2.380933in}}%
\pgfpathlineto{\pgfqpoint{4.576432in}{2.394706in}}%
\pgfpathlineto{\pgfqpoint{4.575600in}{2.379485in}}%
\pgfpathlineto{\pgfqpoint{4.576665in}{2.391004in}}%
\pgfpathlineto{\pgfqpoint{4.577241in}{2.389582in}}%
\pgfpathlineto{\pgfqpoint{4.577694in}{2.396428in}}%
\pgfpathlineto{\pgfqpoint{4.577737in}{2.395724in}}%
\pgfpathlineto{\pgfqpoint{4.578451in}{2.413480in}}%
\pgfpathlineto{\pgfqpoint{4.577738in}{2.395720in}}%
\pgfpathlineto{\pgfqpoint{4.579095in}{2.411684in}}%
\pgfpathlineto{\pgfqpoint{4.579141in}{2.410472in}}%
\pgfpathlineto{\pgfqpoint{4.579964in}{2.423177in}}%
\pgfpathlineto{\pgfqpoint{4.580113in}{2.421506in}}%
\pgfpathlineto{\pgfqpoint{4.580973in}{2.433137in}}%
\pgfpathlineto{\pgfqpoint{4.580138in}{2.421053in}}%
\pgfpathlineto{\pgfqpoint{4.581251in}{2.430672in}}%
\pgfpathlineto{\pgfqpoint{4.581270in}{2.430352in}}%
\pgfpathlineto{\pgfqpoint{4.582109in}{2.444501in}}%
\pgfpathlineto{\pgfqpoint{4.582156in}{2.443534in}}%
\pgfpathlineto{\pgfqpoint{4.582991in}{2.453644in}}%
\pgfpathlineto{\pgfqpoint{4.582160in}{2.443195in}}%
\pgfpathlineto{\pgfqpoint{4.583296in}{2.448052in}}%
\pgfpathlineto{\pgfqpoint{4.583304in}{2.448038in}}%
\pgfpathlineto{\pgfqpoint{4.584118in}{2.463205in}}%
\pgfpathlineto{\pgfqpoint{4.584505in}{2.470759in}}%
\pgfpathlineto{\pgfqpoint{4.584202in}{2.461752in}}%
\pgfpathlineto{\pgfqpoint{4.585256in}{2.470196in}}%
\pgfpathlineto{\pgfqpoint{4.585306in}{2.469207in}}%
\pgfpathlineto{\pgfqpoint{4.586271in}{2.484506in}}%
\pgfpathlineto{\pgfqpoint{4.586292in}{2.483794in}}%
\pgfpathlineto{\pgfqpoint{4.587438in}{2.501174in}}%
\pgfpathlineto{\pgfqpoint{4.586322in}{2.483276in}}%
\pgfpathlineto{\pgfqpoint{4.587473in}{2.500821in}}%
\pgfpathlineto{\pgfqpoint{4.587474in}{2.500758in}}%
\pgfpathlineto{\pgfqpoint{4.588441in}{2.517465in}}%
\pgfpathlineto{\pgfqpoint{4.588542in}{2.521111in}}%
\pgfpathlineto{\pgfqpoint{4.589373in}{2.513074in}}%
\pgfpathlineto{\pgfqpoint{4.589536in}{2.513605in}}%
\pgfpathlineto{\pgfqpoint{4.589599in}{2.513136in}}%
\pgfpathlineto{\pgfqpoint{4.590560in}{2.522632in}}%
\pgfpathlineto{\pgfqpoint{4.590612in}{2.520046in}}%
\pgfpathlineto{\pgfqpoint{4.590623in}{2.520484in}}%
\pgfpathlineto{\pgfqpoint{4.591393in}{2.508536in}}%
\pgfpathlineto{\pgfqpoint{4.591626in}{2.509337in}}%
\pgfpathlineto{\pgfqpoint{4.591834in}{2.506293in}}%
\pgfpathlineto{\pgfqpoint{4.592074in}{2.511356in}}%
\pgfpathlineto{\pgfqpoint{4.592741in}{2.508702in}}%
\pgfpathlineto{\pgfqpoint{4.593587in}{2.515339in}}%
\pgfpathlineto{\pgfqpoint{4.592764in}{2.507813in}}%
\pgfpathlineto{\pgfqpoint{4.593880in}{2.514364in}}%
\pgfpathlineto{\pgfqpoint{4.595101in}{2.530407in}}%
\pgfpathlineto{\pgfqpoint{4.593891in}{2.514032in}}%
\pgfpathlineto{\pgfqpoint{4.595324in}{2.525265in}}%
\pgfpathlineto{\pgfqpoint{4.595413in}{2.524078in}}%
\pgfpathlineto{\pgfqpoint{4.596236in}{2.534628in}}%
\pgfpathlineto{\pgfqpoint{4.596410in}{2.532665in}}%
\pgfpathlineto{\pgfqpoint{4.596615in}{2.537625in}}%
\pgfpathlineto{\pgfqpoint{4.597447in}{2.523489in}}%
\pgfpathlineto{\pgfqpoint{4.597468in}{2.524284in}}%
\pgfpathlineto{\pgfqpoint{4.598645in}{2.516075in}}%
\pgfpathlineto{\pgfqpoint{4.597624in}{2.526081in}}%
\pgfpathlineto{\pgfqpoint{4.598662in}{2.516420in}}%
\pgfpathlineto{\pgfqpoint{4.599946in}{2.507572in}}%
\pgfpathlineto{\pgfqpoint{4.598664in}{2.516691in}}%
\pgfpathlineto{\pgfqpoint{4.600112in}{2.509694in}}%
\pgfpathlineto{\pgfqpoint{4.600651in}{2.516233in}}%
\pgfpathlineto{\pgfqpoint{4.600126in}{2.509413in}}%
\pgfpathlineto{\pgfqpoint{4.601224in}{2.509790in}}%
\pgfpathlineto{\pgfqpoint{4.602291in}{2.514832in}}%
\pgfpathlineto{\pgfqpoint{4.601483in}{2.504937in}}%
\pgfpathlineto{\pgfqpoint{4.602365in}{2.512571in}}%
\pgfpathlineto{\pgfqpoint{4.603374in}{2.511071in}}%
\pgfpathlineto{\pgfqpoint{4.602669in}{2.519150in}}%
\pgfpathlineto{\pgfqpoint{4.603481in}{2.511393in}}%
\pgfpathlineto{\pgfqpoint{4.604183in}{2.517889in}}%
\pgfpathlineto{\pgfqpoint{4.603502in}{2.511231in}}%
\pgfpathlineto{\pgfqpoint{4.604616in}{2.516135in}}%
\pgfpathlineto{\pgfqpoint{4.604637in}{2.515902in}}%
\pgfpathlineto{\pgfqpoint{4.605673in}{2.521473in}}%
\pgfpathlineto{\pgfqpoint{4.605684in}{2.521210in}}%
\pgfpathlineto{\pgfqpoint{4.606706in}{2.532456in}}%
\pgfpathlineto{\pgfqpoint{4.605873in}{2.519055in}}%
\pgfpathlineto{\pgfqpoint{4.607378in}{2.525968in}}%
\pgfpathlineto{\pgfqpoint{4.607523in}{2.524289in}}%
\pgfpathlineto{\pgfqpoint{4.608346in}{2.536811in}}%
\pgfpathlineto{\pgfqpoint{4.608444in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{4.608724in}{2.542620in}}%
\pgfpathlineto{\pgfqpoint{4.608451in}{2.535150in}}%
\pgfpathlineto{\pgfqpoint{4.609633in}{2.541884in}}%
\pgfpathlineto{\pgfqpoint{4.609651in}{2.541724in}}%
\pgfpathlineto{\pgfqpoint{4.610616in}{2.555162in}}%
\pgfpathlineto{\pgfqpoint{4.610700in}{2.554746in}}%
\pgfpathlineto{\pgfqpoint{4.611751in}{2.571512in}}%
\pgfpathlineto{\pgfqpoint{4.611892in}{2.570397in}}%
\pgfpathlineto{\pgfqpoint{4.611926in}{2.570022in}}%
\pgfpathlineto{\pgfqpoint{4.612760in}{2.589014in}}%
\pgfpathlineto{\pgfqpoint{4.612942in}{2.586036in}}%
\pgfpathlineto{\pgfqpoint{4.613265in}{2.588980in}}%
\pgfpathlineto{\pgfqpoint{4.613583in}{2.582183in}}%
\pgfpathlineto{\pgfqpoint{4.614026in}{2.585033in}}%
\pgfpathlineto{\pgfqpoint{4.614066in}{2.584284in}}%
\pgfpathlineto{\pgfqpoint{4.614779in}{2.593567in}}%
\pgfpathlineto{\pgfqpoint{4.615130in}{2.587183in}}%
\pgfpathlineto{\pgfqpoint{4.615157in}{2.587847in}}%
\pgfpathlineto{\pgfqpoint{4.615996in}{2.580175in}}%
\pgfpathlineto{\pgfqpoint{4.616222in}{2.583269in}}%
\pgfpathlineto{\pgfqpoint{4.616596in}{2.582151in}}%
\pgfpathlineto{\pgfqpoint{4.617278in}{2.588417in}}%
\pgfpathlineto{\pgfqpoint{4.617279in}{2.588316in}}%
\pgfpathlineto{\pgfqpoint{4.618437in}{2.600132in}}%
\pgfpathlineto{\pgfqpoint{4.617506in}{2.585734in}}%
\pgfpathlineto{\pgfqpoint{4.618438in}{2.600055in}}%
\pgfpathlineto{\pgfqpoint{4.618488in}{2.598912in}}%
\pgfpathlineto{\pgfqpoint{4.618815in}{2.608555in}}%
\pgfpathlineto{\pgfqpoint{4.618932in}{2.607808in}}%
\pgfpathlineto{\pgfqpoint{4.619320in}{2.609468in}}%
\pgfpathlineto{\pgfqpoint{4.619632in}{2.603591in}}%
\pgfpathlineto{\pgfqpoint{4.620039in}{2.606445in}}%
\pgfpathlineto{\pgfqpoint{4.620040in}{2.606371in}}%
\pgfpathlineto{\pgfqpoint{4.620833in}{2.617150in}}%
\pgfpathlineto{\pgfqpoint{4.621115in}{2.611238in}}%
\pgfpathlineto{\pgfqpoint{4.621117in}{2.611370in}}%
\pgfpathlineto{\pgfqpoint{4.622143in}{2.598285in}}%
\pgfpathlineto{\pgfqpoint{4.622175in}{2.598980in}}%
\pgfpathlineto{\pgfqpoint{4.623180in}{2.589924in}}%
\pgfpathlineto{\pgfqpoint{4.622347in}{2.601609in}}%
\pgfpathlineto{\pgfqpoint{4.623333in}{2.591211in}}%
\pgfpathlineto{\pgfqpoint{4.624165in}{2.581120in}}%
\pgfpathlineto{\pgfqpoint{4.623356in}{2.592032in}}%
\pgfpathlineto{\pgfqpoint{4.624863in}{2.585961in}}%
\pgfpathlineto{\pgfqpoint{4.624870in}{2.586437in}}%
\pgfpathlineto{\pgfqpoint{4.625832in}{2.570252in}}%
\pgfpathlineto{\pgfqpoint{4.625864in}{2.570632in}}%
\pgfpathlineto{\pgfqpoint{4.626071in}{2.569331in}}%
\pgfpathlineto{\pgfqpoint{4.626888in}{2.576985in}}%
\pgfpathlineto{\pgfqpoint{4.626964in}{2.573827in}}%
\pgfpathlineto{\pgfqpoint{4.626983in}{2.574252in}}%
\pgfpathlineto{\pgfqpoint{4.627721in}{2.562694in}}%
\pgfpathlineto{\pgfqpoint{4.627907in}{2.564732in}}%
\pgfpathlineto{\pgfqpoint{4.629083in}{2.555220in}}%
\pgfpathlineto{\pgfqpoint{4.629087in}{2.555364in}}%
\pgfpathlineto{\pgfqpoint{4.629411in}{2.557001in}}%
\pgfpathlineto{\pgfqpoint{4.630124in}{2.547807in}}%
\pgfpathlineto{\pgfqpoint{4.630162in}{2.548855in}}%
\pgfpathlineto{\pgfqpoint{4.631377in}{2.543941in}}%
\pgfpathlineto{\pgfqpoint{4.630924in}{2.552088in}}%
\pgfpathlineto{\pgfqpoint{4.631385in}{2.544186in}}%
\pgfpathlineto{\pgfqpoint{4.631429in}{2.545111in}}%
\pgfpathlineto{\pgfqpoint{4.632134in}{2.532425in}}%
\pgfpathlineto{\pgfqpoint{4.632475in}{2.537344in}}%
\pgfpathlineto{\pgfqpoint{4.632943in}{2.539080in}}%
\pgfpathlineto{\pgfqpoint{4.633491in}{2.529199in}}%
\pgfpathlineto{\pgfqpoint{4.634160in}{2.525192in}}%
\pgfpathlineto{\pgfqpoint{4.634456in}{2.530573in}}%
\pgfpathlineto{\pgfqpoint{4.634606in}{2.527755in}}%
\pgfpathlineto{\pgfqpoint{4.635465in}{2.532362in}}%
\pgfpathlineto{\pgfqpoint{4.634760in}{2.526917in}}%
\pgfpathlineto{\pgfqpoint{4.635718in}{2.527837in}}%
\pgfpathlineto{\pgfqpoint{4.636916in}{2.537337in}}%
\pgfpathlineto{\pgfqpoint{4.635730in}{2.527660in}}%
\pgfpathlineto{\pgfqpoint{4.636925in}{2.536944in}}%
\pgfpathlineto{\pgfqpoint{4.638189in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{4.636979in}{2.539015in}}%
\pgfpathlineto{\pgfqpoint{4.638198in}{2.521590in}}%
\pgfpathlineto{\pgfqpoint{4.638493in}{2.526355in}}%
\pgfpathlineto{\pgfqpoint{4.639292in}{2.515512in}}%
\pgfpathlineto{\pgfqpoint{4.639293in}{2.515581in}}%
\pgfpathlineto{\pgfqpoint{4.640305in}{2.501567in}}%
\pgfpathlineto{\pgfqpoint{4.639376in}{2.515842in}}%
\pgfpathlineto{\pgfqpoint{4.640477in}{2.504514in}}%
\pgfpathlineto{\pgfqpoint{4.640511in}{2.505349in}}%
\pgfpathlineto{\pgfqpoint{4.641216in}{2.499038in}}%
\pgfpathlineto{\pgfqpoint{4.641568in}{2.501136in}}%
\pgfpathlineto{\pgfqpoint{4.641760in}{2.498217in}}%
\pgfpathlineto{\pgfqpoint{4.642640in}{2.507177in}}%
\pgfpathlineto{\pgfqpoint{4.642644in}{2.507109in}}%
\pgfpathlineto{\pgfqpoint{4.642707in}{2.506655in}}%
\pgfpathlineto{\pgfqpoint{4.643034in}{2.514866in}}%
\pgfpathlineto{\pgfqpoint{4.643721in}{2.509137in}}%
\pgfpathlineto{\pgfqpoint{4.644548in}{2.516340in}}%
\pgfpathlineto{\pgfqpoint{4.643857in}{2.507539in}}%
\pgfpathlineto{\pgfqpoint{4.644856in}{2.514816in}}%
\pgfpathlineto{\pgfqpoint{4.645885in}{2.504085in}}%
\pgfpathlineto{\pgfqpoint{4.645052in}{2.518627in}}%
\pgfpathlineto{\pgfqpoint{4.646039in}{2.505476in}}%
\pgfpathlineto{\pgfqpoint{4.646061in}{2.506347in}}%
\pgfpathlineto{\pgfqpoint{4.647113in}{2.495046in}}%
\pgfpathlineto{\pgfqpoint{4.647114in}{2.495106in}}%
\pgfpathlineto{\pgfqpoint{4.648253in}{2.485615in}}%
\pgfpathlineto{\pgfqpoint{4.647196in}{2.495819in}}%
\pgfpathlineto{\pgfqpoint{4.648253in}{2.485628in}}%
\pgfpathlineto{\pgfqpoint{4.648383in}{2.485070in}}%
\pgfpathlineto{\pgfqpoint{4.649089in}{2.491766in}}%
\pgfpathlineto{\pgfqpoint{4.649364in}{2.485697in}}%
\pgfpathlineto{\pgfqpoint{4.649467in}{2.487501in}}%
\pgfpathlineto{\pgfqpoint{4.650276in}{2.478086in}}%
\pgfpathlineto{\pgfqpoint{4.650380in}{2.479541in}}%
\pgfpathlineto{\pgfqpoint{4.650394in}{2.479226in}}%
\pgfpathlineto{\pgfqpoint{4.651107in}{2.487918in}}%
\pgfpathlineto{\pgfqpoint{4.651470in}{2.481822in}}%
\pgfpathlineto{\pgfqpoint{4.651485in}{2.482608in}}%
\pgfpathlineto{\pgfqpoint{4.651789in}{2.477305in}}%
\pgfpathlineto{\pgfqpoint{4.651789in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{4.652917in}{2.474702in}}%
\pgfpathlineto{\pgfqpoint{4.652116in}{2.479746in}}%
\pgfpathlineto{\pgfqpoint{4.652919in}{2.474819in}}%
\pgfpathlineto{\pgfqpoint{4.652999in}{2.476515in}}%
\pgfpathlineto{\pgfqpoint{4.653926in}{2.469880in}}%
\pgfpathlineto{\pgfqpoint{4.654012in}{2.472394in}}%
\pgfpathlineto{\pgfqpoint{4.654438in}{2.468973in}}%
\pgfpathlineto{\pgfqpoint{4.655104in}{2.474205in}}%
\pgfpathlineto{\pgfqpoint{4.655109in}{2.474165in}}%
\pgfpathlineto{\pgfqpoint{4.655143in}{2.475525in}}%
\pgfpathlineto{\pgfqpoint{4.656165in}{2.459959in}}%
\pgfpathlineto{\pgfqpoint{4.656169in}{2.460126in}}%
\pgfpathlineto{\pgfqpoint{4.657161in}{2.467156in}}%
\pgfpathlineto{\pgfqpoint{4.656345in}{2.459108in}}%
\pgfpathlineto{\pgfqpoint{4.657448in}{2.461399in}}%
\pgfpathlineto{\pgfqpoint{4.658376in}{2.455257in}}%
\pgfpathlineto{\pgfqpoint{4.657540in}{2.461635in}}%
\pgfpathlineto{\pgfqpoint{4.658571in}{2.458707in}}%
\pgfpathlineto{\pgfqpoint{4.659684in}{2.463278in}}%
\pgfpathlineto{\pgfqpoint{4.658979in}{2.457511in}}%
\pgfpathlineto{\pgfqpoint{4.659700in}{2.462396in}}%
\pgfpathlineto{\pgfqpoint{4.659924in}{2.458820in}}%
\pgfpathlineto{\pgfqpoint{4.660796in}{2.465010in}}%
\pgfpathlineto{\pgfqpoint{4.660799in}{2.464742in}}%
\pgfpathlineto{\pgfqpoint{4.661198in}{2.470088in}}%
\pgfpathlineto{\pgfqpoint{4.661775in}{2.461516in}}%
\pgfpathlineto{\pgfqpoint{4.662407in}{2.452478in}}%
\pgfpathlineto{\pgfqpoint{4.662930in}{2.453264in}}%
\pgfpathlineto{\pgfqpoint{4.663216in}{2.455258in}}%
\pgfpathlineto{\pgfqpoint{4.663922in}{2.438253in}}%
\pgfpathlineto{\pgfqpoint{4.663969in}{2.438971in}}%
\pgfpathlineto{\pgfqpoint{4.665979in}{2.428163in}}%
\pgfpathlineto{\pgfqpoint{4.663973in}{2.439303in}}%
\pgfpathlineto{\pgfqpoint{4.666234in}{2.432649in}}%
\pgfpathlineto{\pgfqpoint{4.667253in}{2.444321in}}%
\pgfpathlineto{\pgfqpoint{4.666420in}{2.430318in}}%
\pgfpathlineto{\pgfqpoint{4.667379in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{4.668069in}{2.437417in}}%
\pgfpathlineto{\pgfqpoint{4.667757in}{2.443709in}}%
\pgfpathlineto{\pgfqpoint{4.668596in}{2.440574in}}%
\pgfpathlineto{\pgfqpoint{4.669271in}{2.449281in}}%
\pgfpathlineto{\pgfqpoint{4.669710in}{2.441557in}}%
\pgfpathlineto{\pgfqpoint{4.669712in}{2.441836in}}%
\pgfpathlineto{\pgfqpoint{4.670577in}{2.432898in}}%
\pgfpathlineto{\pgfqpoint{4.670794in}{2.435859in}}%
\pgfpathlineto{\pgfqpoint{4.670794in}{2.435916in}}%
\pgfpathlineto{\pgfqpoint{4.671617in}{2.428246in}}%
\pgfpathlineto{\pgfqpoint{4.671677in}{2.429150in}}%
\pgfpathlineto{\pgfqpoint{4.672498in}{2.424535in}}%
\pgfpathlineto{\pgfqpoint{4.671794in}{2.431027in}}%
\pgfpathlineto{\pgfqpoint{4.672796in}{2.426860in}}%
\pgfpathlineto{\pgfqpoint{4.672800in}{2.426767in}}%
\pgfpathlineto{\pgfqpoint{4.673307in}{2.433861in}}%
\pgfpathlineto{\pgfqpoint{4.673809in}{2.431245in}}%
\pgfpathlineto{\pgfqpoint{4.674939in}{2.435215in}}%
\pgfpathlineto{\pgfqpoint{4.674130in}{2.424780in}}%
\pgfpathlineto{\pgfqpoint{4.674941in}{2.435147in}}%
\pgfpathlineto{\pgfqpoint{4.675023in}{2.433288in}}%
\pgfpathlineto{\pgfqpoint{4.675325in}{2.440052in}}%
\pgfpathlineto{\pgfqpoint{4.676056in}{2.434507in}}%
\pgfpathlineto{\pgfqpoint{4.676839in}{2.440728in}}%
\pgfpathlineto{\pgfqpoint{4.676126in}{2.433718in}}%
\pgfpathlineto{\pgfqpoint{4.677195in}{2.439622in}}%
\pgfpathlineto{\pgfqpoint{4.677294in}{2.439192in}}%
\pgfpathlineto{\pgfqpoint{4.677848in}{2.444384in}}%
\pgfpathlineto{\pgfqpoint{4.678287in}{2.442873in}}%
\pgfpathlineto{\pgfqpoint{4.679362in}{2.454341in}}%
\pgfpathlineto{\pgfqpoint{4.678529in}{2.442354in}}%
\pgfpathlineto{\pgfqpoint{4.679431in}{2.452420in}}%
\pgfpathlineto{\pgfqpoint{4.679457in}{2.453297in}}%
\pgfpathlineto{\pgfqpoint{4.680185in}{2.445706in}}%
\pgfpathlineto{\pgfqpoint{4.680511in}{2.447552in}}%
\pgfpathlineto{\pgfqpoint{4.680549in}{2.446670in}}%
\pgfpathlineto{\pgfqpoint{4.681380in}{2.460265in}}%
\pgfpathlineto{\pgfqpoint{4.681572in}{2.456768in}}%
\pgfpathlineto{\pgfqpoint{4.682768in}{2.461452in}}%
\pgfpathlineto{\pgfqpoint{4.682086in}{2.454397in}}%
\pgfpathlineto{\pgfqpoint{4.682786in}{2.461060in}}%
\pgfpathlineto{\pgfqpoint{4.682819in}{2.460927in}}%
\pgfpathlineto{\pgfqpoint{4.683840in}{2.470392in}}%
\pgfpathlineto{\pgfqpoint{4.683860in}{2.470170in}}%
\pgfpathlineto{\pgfqpoint{4.685164in}{2.481981in}}%
\pgfpathlineto{\pgfqpoint{4.684109in}{2.469091in}}%
\pgfpathlineto{\pgfqpoint{4.685199in}{2.481137in}}%
\pgfpathlineto{\pgfqpoint{4.686379in}{2.474736in}}%
\pgfpathlineto{\pgfqpoint{4.685417in}{2.486442in}}%
\pgfpathlineto{\pgfqpoint{4.686417in}{2.475058in}}%
\pgfpathlineto{\pgfqpoint{4.686930in}{2.479345in}}%
\pgfpathlineto{\pgfqpoint{4.686612in}{2.473768in}}%
\pgfpathlineto{\pgfqpoint{4.687530in}{2.475703in}}%
\pgfpathlineto{\pgfqpoint{4.688741in}{2.458202in}}%
\pgfpathlineto{\pgfqpoint{4.688747in}{2.458239in}}%
\pgfpathlineto{\pgfqpoint{4.688949in}{2.461928in}}%
\pgfpathlineto{\pgfqpoint{4.689654in}{2.455766in}}%
\pgfpathlineto{\pgfqpoint{4.689854in}{2.457125in}}%
\pgfpathlineto{\pgfqpoint{4.691093in}{2.462976in}}%
\pgfpathlineto{\pgfqpoint{4.690223in}{2.454609in}}%
\pgfpathlineto{\pgfqpoint{4.691137in}{2.461804in}}%
\pgfpathlineto{\pgfqpoint{4.692247in}{2.461497in}}%
\pgfpathlineto{\pgfqpoint{4.691471in}{2.468884in}}%
\pgfpathlineto{\pgfqpoint{4.692249in}{2.461618in}}%
\pgfpathlineto{\pgfqpoint{4.693490in}{2.468497in}}%
\pgfpathlineto{\pgfqpoint{4.692302in}{2.460394in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{2.463951in}}%
\pgfpathlineto{\pgfqpoint{4.694801in}{2.447590in}}%
\pgfpathlineto{\pgfqpoint{4.694813in}{2.448351in}}%
\pgfpathlineto{\pgfqpoint{4.695003in}{2.450359in}}%
\pgfpathlineto{\pgfqpoint{4.695802in}{2.439176in}}%
\pgfpathlineto{\pgfqpoint{4.696821in}{2.430652in}}%
\pgfpathlineto{\pgfqpoint{4.696012in}{2.440584in}}%
\pgfpathlineto{\pgfqpoint{4.696940in}{2.431501in}}%
\pgfpathlineto{\pgfqpoint{4.697526in}{2.436630in}}%
\pgfpathlineto{\pgfqpoint{4.697828in}{2.430291in}}%
\pgfpathlineto{\pgfqpoint{4.697978in}{2.430842in}}%
\pgfpathlineto{\pgfqpoint{4.698585in}{2.423795in}}%
\pgfpathlineto{\pgfqpoint{4.698031in}{2.432114in}}%
\pgfpathlineto{\pgfqpoint{4.699094in}{2.429858in}}%
\pgfpathlineto{\pgfqpoint{4.700250in}{2.425317in}}%
\pgfpathlineto{\pgfqpoint{4.699544in}{2.434253in}}%
\pgfpathlineto{\pgfqpoint{4.700289in}{2.426157in}}%
\pgfpathlineto{\pgfqpoint{4.701058in}{2.429870in}}%
\pgfpathlineto{\pgfqpoint{4.700758in}{2.424637in}}%
\pgfpathlineto{\pgfqpoint{4.701406in}{2.427862in}}%
\pgfpathlineto{\pgfqpoint{4.702307in}{2.426442in}}%
\pgfpathlineto{\pgfqpoint{4.702067in}{2.431047in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{2.428834in}}%
\pgfpathlineto{\pgfqpoint{4.703581in}{2.438838in}}%
\pgfpathlineto{\pgfqpoint{4.702748in}{2.427897in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{2.437141in}}%
\pgfpathlineto{\pgfqpoint{4.704404in}{2.430260in}}%
\pgfpathlineto{\pgfqpoint{4.703675in}{2.437740in}}%
\pgfpathlineto{\pgfqpoint{4.704788in}{2.431727in}}%
\pgfpathlineto{\pgfqpoint{4.705599in}{2.445620in}}%
\pgfpathlineto{\pgfqpoint{4.704790in}{2.431552in}}%
\pgfpathlineto{\pgfqpoint{4.706000in}{2.442702in}}%
\pgfpathlineto{\pgfqpoint{4.706296in}{2.441241in}}%
\pgfpathlineto{\pgfqpoint{4.707018in}{2.450323in}}%
\pgfpathlineto{\pgfqpoint{4.707053in}{2.449970in}}%
\pgfpathlineto{\pgfqpoint{4.708122in}{2.464581in}}%
\pgfpathlineto{\pgfqpoint{4.708218in}{2.464200in}}%
\pgfpathlineto{\pgfqpoint{4.708324in}{2.462255in}}%
\pgfpathlineto{\pgfqpoint{4.709218in}{2.476185in}}%
\pgfpathlineto{\pgfqpoint{4.709223in}{2.476126in}}%
\pgfpathlineto{\pgfqpoint{4.709635in}{2.485482in}}%
\pgfpathlineto{\pgfqpoint{4.710347in}{2.480252in}}%
\pgfpathlineto{\pgfqpoint{4.711654in}{2.489630in}}%
\pgfpathlineto{\pgfqpoint{4.710458in}{2.479140in}}%
\pgfpathlineto{\pgfqpoint{4.711853in}{2.484680in}}%
\pgfpathlineto{\pgfqpoint{4.712871in}{2.477770in}}%
\pgfpathlineto{\pgfqpoint{4.711906in}{2.485495in}}%
\pgfpathlineto{\pgfqpoint{4.712984in}{2.478721in}}%
\pgfpathlineto{\pgfqpoint{4.714153in}{2.486027in}}%
\pgfpathlineto{\pgfqpoint{4.712989in}{2.478556in}}%
\pgfpathlineto{\pgfqpoint{4.714156in}{2.485813in}}%
\pgfpathlineto{\pgfqpoint{4.716195in}{2.507034in}}%
\pgfpathlineto{\pgfqpoint{4.714382in}{2.483726in}}%
\pgfpathlineto{\pgfqpoint{4.716459in}{2.503050in}}%
\pgfpathlineto{\pgfqpoint{4.716499in}{2.501975in}}%
\pgfpathlineto{\pgfqpoint{4.717330in}{2.512709in}}%
\pgfpathlineto{\pgfqpoint{4.717545in}{2.512470in}}%
\pgfpathlineto{\pgfqpoint{4.717708in}{2.515860in}}%
\pgfpathlineto{\pgfqpoint{4.718541in}{2.503915in}}%
\pgfpathlineto{\pgfqpoint{4.718546in}{2.504072in}}%
\pgfpathlineto{\pgfqpoint{4.719680in}{2.497450in}}%
\pgfpathlineto{\pgfqpoint{4.718717in}{2.506295in}}%
\pgfpathlineto{\pgfqpoint{4.719686in}{2.497796in}}%
\pgfpathlineto{\pgfqpoint{4.720882in}{2.489260in}}%
\pgfpathlineto{\pgfqpoint{4.719695in}{2.498239in}}%
\pgfpathlineto{\pgfqpoint{4.720883in}{2.489344in}}%
\pgfpathlineto{\pgfqpoint{4.721745in}{2.494365in}}%
\pgfpathlineto{\pgfqpoint{4.721039in}{2.488149in}}%
\pgfpathlineto{\pgfqpoint{4.721992in}{2.488807in}}%
\pgfpathlineto{\pgfqpoint{4.722931in}{2.481141in}}%
\pgfpathlineto{\pgfqpoint{4.722123in}{2.490288in}}%
\pgfpathlineto{\pgfqpoint{4.723144in}{2.484026in}}%
\pgfpathlineto{\pgfqpoint{4.723763in}{2.489903in}}%
\pgfpathlineto{\pgfqpoint{4.724221in}{2.482278in}}%
\pgfpathlineto{\pgfqpoint{4.724241in}{2.482563in}}%
\pgfpathlineto{\pgfqpoint{4.725069in}{2.476808in}}%
\pgfpathlineto{\pgfqpoint{4.724242in}{2.482655in}}%
\pgfpathlineto{\pgfqpoint{4.725455in}{2.477096in}}%
\pgfpathlineto{\pgfqpoint{4.725655in}{2.478202in}}%
\pgfpathlineto{\pgfqpoint{4.726520in}{2.472098in}}%
\pgfpathlineto{\pgfqpoint{4.726524in}{2.472175in}}%
\pgfpathlineto{\pgfqpoint{4.727095in}{2.470820in}}%
\pgfpathlineto{\pgfqpoint{4.726790in}{2.475105in}}%
\pgfpathlineto{\pgfqpoint{4.727629in}{2.473460in}}%
\pgfpathlineto{\pgfqpoint{4.727799in}{2.477087in}}%
\pgfpathlineto{\pgfqpoint{4.728386in}{2.468373in}}%
\pgfpathlineto{\pgfqpoint{4.728401in}{2.468578in}}%
\pgfpathlineto{\pgfqpoint{4.728995in}{2.462384in}}%
\pgfpathlineto{\pgfqpoint{4.729313in}{2.468732in}}%
\pgfpathlineto{\pgfqpoint{4.729524in}{2.466312in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{2.470770in}}%
\pgfpathlineto{\pgfqpoint{4.730523in}{2.461667in}}%
\pgfpathlineto{\pgfqpoint{4.730611in}{2.461901in}}%
\pgfpathlineto{\pgfqpoint{4.731031in}{2.461612in}}%
\pgfpathlineto{\pgfqpoint{4.731331in}{2.467416in}}%
\pgfpathlineto{\pgfqpoint{4.731682in}{2.466405in}}%
\pgfpathlineto{\pgfqpoint{4.732845in}{2.473860in}}%
\pgfpathlineto{\pgfqpoint{4.731754in}{2.466211in}}%
\pgfpathlineto{\pgfqpoint{4.732854in}{2.473302in}}%
\pgfpathlineto{\pgfqpoint{4.733021in}{2.471340in}}%
\pgfpathlineto{\pgfqpoint{4.733854in}{2.482869in}}%
\pgfpathlineto{\pgfqpoint{4.733909in}{2.481216in}}%
\pgfpathlineto{\pgfqpoint{4.733949in}{2.481697in}}%
\pgfpathlineto{\pgfqpoint{4.734913in}{2.470937in}}%
\pgfpathlineto{\pgfqpoint{4.734942in}{2.471216in}}%
\pgfpathlineto{\pgfqpoint{4.736081in}{2.469988in}}%
\pgfpathlineto{\pgfqpoint{4.735368in}{2.476055in}}%
\pgfpathlineto{\pgfqpoint{4.736083in}{2.470197in}}%
\pgfpathlineto{\pgfqpoint{4.736125in}{2.470793in}}%
\pgfpathlineto{\pgfqpoint{4.737121in}{2.459235in}}%
\pgfpathlineto{\pgfqpoint{4.737129in}{2.459353in}}%
\pgfpathlineto{\pgfqpoint{4.737386in}{2.463353in}}%
\pgfpathlineto{\pgfqpoint{4.737178in}{2.459191in}}%
\pgfpathlineto{\pgfqpoint{4.738271in}{2.461590in}}%
\pgfpathlineto{\pgfqpoint{4.738599in}{2.460776in}}%
\pgfpathlineto{\pgfqpoint{4.739278in}{2.468683in}}%
\pgfpathlineto{\pgfqpoint{4.739301in}{2.468212in}}%
\pgfpathlineto{\pgfqpoint{4.740413in}{2.481236in}}%
\pgfpathlineto{\pgfqpoint{4.739322in}{2.467917in}}%
\pgfpathlineto{\pgfqpoint{4.740461in}{2.479436in}}%
\pgfpathlineto{\pgfqpoint{4.740717in}{2.476204in}}%
\pgfpathlineto{\pgfqpoint{4.741541in}{2.486726in}}%
\pgfpathlineto{\pgfqpoint{4.741542in}{2.486690in}}%
\pgfpathlineto{\pgfqpoint{4.741927in}{2.490257in}}%
\pgfpathlineto{\pgfqpoint{4.742622in}{2.480389in}}%
\pgfpathlineto{\pgfqpoint{4.742623in}{2.480504in}}%
\pgfpathlineto{\pgfqpoint{4.743745in}{2.475675in}}%
\pgfpathlineto{\pgfqpoint{4.742936in}{2.482271in}}%
\pgfpathlineto{\pgfqpoint{4.743749in}{2.475830in}}%
\pgfpathlineto{\pgfqpoint{4.744750in}{2.470350in}}%
\pgfpathlineto{\pgfqpoint{4.743819in}{2.477400in}}%
\pgfpathlineto{\pgfqpoint{4.744897in}{2.472111in}}%
\pgfpathlineto{\pgfqpoint{4.745964in}{2.478436in}}%
\pgfpathlineto{\pgfqpoint{4.745259in}{2.470121in}}%
\pgfpathlineto{\pgfqpoint{4.746118in}{2.475452in}}%
\pgfpathlineto{\pgfqpoint{4.746795in}{2.468966in}}%
\pgfpathlineto{\pgfqpoint{4.746468in}{2.475718in}}%
\pgfpathlineto{\pgfqpoint{4.747282in}{2.471371in}}%
\pgfpathlineto{\pgfqpoint{4.747982in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{4.747283in}{2.471329in}}%
\pgfpathlineto{\pgfqpoint{4.748414in}{2.475575in}}%
\pgfpathlineto{\pgfqpoint{4.749197in}{2.472535in}}%
\pgfpathlineto{\pgfqpoint{4.749486in}{2.476920in}}%
\pgfpathlineto{\pgfqpoint{4.749495in}{2.477499in}}%
\pgfpathlineto{\pgfqpoint{4.749799in}{2.473958in}}%
\pgfpathlineto{\pgfqpoint{4.750586in}{2.475245in}}%
\pgfpathlineto{\pgfqpoint{4.751640in}{2.477275in}}%
\pgfpathlineto{\pgfqpoint{4.750801in}{2.472537in}}%
\pgfpathlineto{\pgfqpoint{4.751706in}{2.475734in}}%
\pgfpathlineto{\pgfqpoint{4.752945in}{2.469484in}}%
\pgfpathlineto{\pgfqpoint{4.752018in}{2.480991in}}%
\pgfpathlineto{\pgfqpoint{4.752948in}{2.469606in}}%
\pgfpathlineto{\pgfqpoint{4.754036in}{2.478425in}}%
\pgfpathlineto{\pgfqpoint{4.753204in}{2.469013in}}%
\pgfpathlineto{\pgfqpoint{4.754079in}{2.476600in}}%
\pgfpathlineto{\pgfqpoint{4.754742in}{2.470163in}}%
\pgfpathlineto{\pgfqpoint{4.754100in}{2.476791in}}%
\pgfpathlineto{\pgfqpoint{4.755216in}{2.470876in}}%
\pgfpathlineto{\pgfqpoint{4.756307in}{2.477576in}}%
\pgfpathlineto{\pgfqpoint{4.755251in}{2.470395in}}%
\pgfpathlineto{\pgfqpoint{4.756355in}{2.476522in}}%
\pgfpathlineto{\pgfqpoint{4.758073in}{2.490043in}}%
\pgfpathlineto{\pgfqpoint{4.756357in}{2.476387in}}%
\pgfpathlineto{\pgfqpoint{4.758375in}{2.484649in}}%
\pgfpathlineto{\pgfqpoint{4.759282in}{2.476180in}}%
\pgfpathlineto{\pgfqpoint{4.758451in}{2.486756in}}%
\pgfpathlineto{\pgfqpoint{4.759570in}{2.480228in}}%
\pgfpathlineto{\pgfqpoint{4.759587in}{2.481139in}}%
\pgfpathlineto{\pgfqpoint{4.760646in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{4.760648in}{2.468565in}}%
\pgfpathlineto{\pgfqpoint{4.761917in}{2.460140in}}%
\pgfpathlineto{\pgfqpoint{4.760659in}{2.468954in}}%
\pgfpathlineto{\pgfqpoint{4.762212in}{2.461071in}}%
\pgfpathlineto{\pgfqpoint{4.763119in}{2.464512in}}%
\pgfpathlineto{\pgfqpoint{4.762822in}{2.459540in}}%
\pgfpathlineto{\pgfqpoint{4.763332in}{2.462694in}}%
\pgfpathlineto{\pgfqpoint{4.763334in}{2.462621in}}%
\pgfpathlineto{\pgfqpoint{4.764128in}{2.475988in}}%
\pgfpathlineto{\pgfqpoint{4.764380in}{2.472854in}}%
\pgfpathlineto{\pgfqpoint{4.764632in}{2.475997in}}%
\pgfpathlineto{\pgfqpoint{4.764944in}{2.470567in}}%
\pgfpathlineto{\pgfqpoint{4.765508in}{2.475381in}}%
\pgfpathlineto{\pgfqpoint{4.765510in}{2.475259in}}%
\pgfpathlineto{\pgfqpoint{4.766146in}{2.482621in}}%
\pgfpathlineto{\pgfqpoint{4.766616in}{2.475736in}}%
\pgfpathlineto{\pgfqpoint{4.766619in}{2.476006in}}%
\pgfpathlineto{\pgfqpoint{4.767452in}{2.468646in}}%
\pgfpathlineto{\pgfqpoint{4.767698in}{2.470651in}}%
\pgfpathlineto{\pgfqpoint{4.767699in}{2.470752in}}%
\pgfpathlineto{\pgfqpoint{4.768492in}{2.465026in}}%
\pgfpathlineto{\pgfqpoint{4.768765in}{2.465886in}}%
\pgfpathlineto{\pgfqpoint{4.768968in}{2.462040in}}%
\pgfpathlineto{\pgfqpoint{4.769804in}{2.466452in}}%
\pgfpathlineto{\pgfqpoint{4.769878in}{2.465131in}}%
\pgfpathlineto{\pgfqpoint{4.770182in}{2.470926in}}%
\pgfpathlineto{\pgfqpoint{4.770895in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{4.770948in}{2.464271in}}%
\pgfpathlineto{\pgfqpoint{4.771005in}{2.462836in}}%
\pgfpathlineto{\pgfqpoint{4.772011in}{2.472767in}}%
\pgfpathlineto{\pgfqpoint{4.772018in}{2.472501in}}%
\pgfpathlineto{\pgfqpoint{4.772200in}{2.477008in}}%
\pgfpathlineto{\pgfqpoint{4.772906in}{2.470982in}}%
\pgfpathlineto{\pgfqpoint{4.773130in}{2.472589in}}%
\pgfpathlineto{\pgfqpoint{4.773414in}{2.471833in}}%
\pgfpathlineto{\pgfqpoint{4.773714in}{2.477541in}}%
\pgfpathlineto{\pgfqpoint{4.774183in}{2.476591in}}%
\pgfpathlineto{\pgfqpoint{4.775228in}{2.481351in}}%
\pgfpathlineto{\pgfqpoint{4.774411in}{2.476255in}}%
\pgfpathlineto{\pgfqpoint{4.775363in}{2.479278in}}%
\pgfpathlineto{\pgfqpoint{4.775404in}{2.478586in}}%
\pgfpathlineto{\pgfqpoint{4.776237in}{2.489239in}}%
\pgfpathlineto{\pgfqpoint{4.776427in}{2.485936in}}%
\pgfpathlineto{\pgfqpoint{4.776741in}{2.487238in}}%
\pgfpathlineto{\pgfqpoint{4.777068in}{2.480855in}}%
\pgfpathlineto{\pgfqpoint{4.777520in}{2.483309in}}%
\pgfpathlineto{\pgfqpoint{4.777543in}{2.482946in}}%
\pgfpathlineto{\pgfqpoint{4.778255in}{2.493457in}}%
\pgfpathlineto{\pgfqpoint{4.778577in}{2.489031in}}%
\pgfpathlineto{\pgfqpoint{4.778961in}{2.487518in}}%
\pgfpathlineto{\pgfqpoint{4.779726in}{2.493793in}}%
\pgfpathlineto{\pgfqpoint{4.779945in}{2.493486in}}%
\pgfpathlineto{\pgfqpoint{4.780778in}{2.502289in}}%
\pgfpathlineto{\pgfqpoint{4.780802in}{2.501833in}}%
\pgfpathlineto{\pgfqpoint{4.780984in}{2.499123in}}%
\pgfpathlineto{\pgfqpoint{4.781874in}{2.507366in}}%
\pgfpathlineto{\pgfqpoint{4.781877in}{2.507286in}}%
\pgfpathlineto{\pgfqpoint{4.782292in}{2.513616in}}%
\pgfpathlineto{\pgfqpoint{4.782972in}{2.504477in}}%
\pgfpathlineto{\pgfqpoint{4.782980in}{2.504824in}}%
\pgfpathlineto{\pgfqpoint{4.783493in}{2.500472in}}%
\pgfpathlineto{\pgfqpoint{4.783805in}{2.505211in}}%
\pgfpathlineto{\pgfqpoint{4.784102in}{2.501297in}}%
\pgfpathlineto{\pgfqpoint{4.784310in}{2.503943in}}%
\pgfpathlineto{\pgfqpoint{4.785145in}{2.487604in}}%
\pgfpathlineto{\pgfqpoint{4.785169in}{2.488031in}}%
\pgfpathlineto{\pgfqpoint{4.786341in}{2.481008in}}%
\pgfpathlineto{\pgfqpoint{4.785319in}{2.489291in}}%
\pgfpathlineto{\pgfqpoint{4.786343in}{2.481184in}}%
\pgfpathlineto{\pgfqpoint{4.786833in}{2.482445in}}%
\pgfpathlineto{\pgfqpoint{4.787129in}{2.477598in}}%
\pgfpathlineto{\pgfqpoint{4.787448in}{2.479525in}}%
\pgfpathlineto{\pgfqpoint{4.787514in}{2.478585in}}%
\pgfpathlineto{\pgfqpoint{4.788346in}{2.488697in}}%
\pgfpathlineto{\pgfqpoint{4.788531in}{2.485254in}}%
\pgfpathlineto{\pgfqpoint{4.788725in}{2.486387in}}%
\pgfpathlineto{\pgfqpoint{4.789542in}{2.478871in}}%
\pgfpathlineto{\pgfqpoint{4.789620in}{2.480164in}}%
\pgfpathlineto{\pgfqpoint{4.790692in}{2.476686in}}%
\pgfpathlineto{\pgfqpoint{4.790365in}{2.484780in}}%
\pgfpathlineto{\pgfqpoint{4.790754in}{2.476828in}}%
\pgfpathlineto{\pgfqpoint{4.790755in}{2.476899in}}%
\pgfpathlineto{\pgfqpoint{4.791676in}{2.463140in}}%
\pgfpathlineto{\pgfqpoint{4.791814in}{2.463980in}}%
\pgfpathlineto{\pgfqpoint{4.793190in}{2.446916in}}%
\pgfpathlineto{\pgfqpoint{4.791878in}{2.465292in}}%
\pgfpathlineto{\pgfqpoint{4.793240in}{2.447861in}}%
\pgfpathlineto{\pgfqpoint{4.793392in}{2.449053in}}%
\pgfpathlineto{\pgfqpoint{4.793704in}{2.443680in}}%
\pgfpathlineto{\pgfqpoint{4.794322in}{2.445722in}}%
\pgfpathlineto{\pgfqpoint{4.795602in}{2.433646in}}%
\pgfpathlineto{\pgfqpoint{4.794401in}{2.447813in}}%
\pgfpathlineto{\pgfqpoint{4.795772in}{2.435788in}}%
\pgfpathlineto{\pgfqpoint{4.796419in}{2.441576in}}%
\pgfpathlineto{\pgfqpoint{4.796875in}{2.434625in}}%
\pgfpathlineto{\pgfqpoint{4.796875in}{2.434642in}}%
\pgfpathlineto{\pgfqpoint{4.797668in}{2.430264in}}%
\pgfpathlineto{\pgfqpoint{4.796892in}{2.435303in}}%
\pgfpathlineto{\pgfqpoint{4.798001in}{2.432742in}}%
\pgfpathlineto{\pgfqpoint{4.798942in}{2.433532in}}%
\pgfpathlineto{\pgfqpoint{4.798638in}{2.430319in}}%
\pgfpathlineto{\pgfqpoint{4.799015in}{2.431440in}}%
\pgfpathlineto{\pgfqpoint{4.799238in}{2.428726in}}%
\pgfpathlineto{\pgfqpoint{4.800077in}{2.433630in}}%
\pgfpathlineto{\pgfqpoint{4.800122in}{2.432350in}}%
\pgfpathlineto{\pgfqpoint{4.800456in}{2.437651in}}%
\pgfpathlineto{\pgfqpoint{4.801168in}{2.429221in}}%
\pgfpathlineto{\pgfqpoint{4.801216in}{2.429901in}}%
\pgfpathlineto{\pgfqpoint{4.801415in}{2.428138in}}%
\pgfpathlineto{\pgfqpoint{4.802096in}{2.436140in}}%
\pgfpathlineto{\pgfqpoint{4.802272in}{2.435019in}}%
\pgfpathlineto{\pgfqpoint{4.802474in}{2.439933in}}%
\pgfpathlineto{\pgfqpoint{4.803180in}{2.434536in}}%
\pgfpathlineto{\pgfqpoint{4.803391in}{2.437020in}}%
\pgfpathlineto{\pgfqpoint{4.803401in}{2.436574in}}%
\pgfpathlineto{\pgfqpoint{4.804461in}{2.445603in}}%
\pgfpathlineto{\pgfqpoint{4.804468in}{2.445320in}}%
\pgfpathlineto{\pgfqpoint{4.804472in}{2.445156in}}%
\pgfpathlineto{\pgfqpoint{4.805501in}{2.456476in}}%
\pgfpathlineto{\pgfqpoint{4.805507in}{2.456117in}}%
\pgfpathlineto{\pgfqpoint{4.806511in}{2.469095in}}%
\pgfpathlineto{\pgfqpoint{4.805674in}{2.454844in}}%
\pgfpathlineto{\pgfqpoint{4.807082in}{2.465757in}}%
\pgfpathlineto{\pgfqpoint{4.807568in}{2.461767in}}%
\pgfpathlineto{\pgfqpoint{4.808024in}{2.468059in}}%
\pgfpathlineto{\pgfqpoint{4.808191in}{2.466185in}}%
\pgfpathlineto{\pgfqpoint{4.808529in}{2.469486in}}%
\pgfpathlineto{\pgfqpoint{4.809227in}{2.458838in}}%
\pgfpathlineto{\pgfqpoint{4.809233in}{2.458880in}}%
\pgfpathlineto{\pgfqpoint{4.809803in}{2.456612in}}%
\pgfpathlineto{\pgfqpoint{4.810042in}{2.460937in}}%
\pgfpathlineto{\pgfqpoint{4.810349in}{2.457829in}}%
\pgfpathlineto{\pgfqpoint{4.811461in}{2.463649in}}%
\pgfpathlineto{\pgfqpoint{4.810355in}{2.457691in}}%
\pgfpathlineto{\pgfqpoint{4.811478in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{4.811480in}{2.462836in}}%
\pgfpathlineto{\pgfqpoint{4.812469in}{2.475453in}}%
\pgfpathlineto{\pgfqpoint{4.813070in}{2.478932in}}%
\pgfpathlineto{\pgfqpoint{4.813374in}{2.473887in}}%
\pgfpathlineto{\pgfqpoint{4.813578in}{2.474932in}}%
\pgfpathlineto{\pgfqpoint{4.814583in}{2.485277in}}%
\pgfpathlineto{\pgfqpoint{4.813622in}{2.474768in}}%
\pgfpathlineto{\pgfqpoint{4.814747in}{2.481493in}}%
\pgfpathlineto{\pgfqpoint{4.815889in}{2.469721in}}%
\pgfpathlineto{\pgfqpoint{4.815905in}{2.470196in}}%
\pgfpathlineto{\pgfqpoint{4.816097in}{2.472625in}}%
\pgfpathlineto{\pgfqpoint{4.816803in}{2.463953in}}%
\pgfpathlineto{\pgfqpoint{4.816867in}{2.464331in}}%
\pgfpathlineto{\pgfqpoint{4.817915in}{2.456670in}}%
\pgfpathlineto{\pgfqpoint{4.817106in}{2.465185in}}%
\pgfpathlineto{\pgfqpoint{4.818028in}{2.457763in}}%
\pgfpathlineto{\pgfqpoint{4.818620in}{2.461910in}}%
\pgfpathlineto{\pgfqpoint{4.818922in}{2.456004in}}%
\pgfpathlineto{\pgfqpoint{4.819132in}{2.456846in}}%
\pgfpathlineto{\pgfqpoint{4.819815in}{2.449024in}}%
\pgfpathlineto{\pgfqpoint{4.820275in}{2.454011in}}%
\pgfpathlineto{\pgfqpoint{4.820638in}{2.456700in}}%
\pgfpathlineto{\pgfqpoint{4.821321in}{2.446915in}}%
\pgfpathlineto{\pgfqpoint{4.821324in}{2.447066in}}%
\pgfpathlineto{\pgfqpoint{4.821647in}{2.448753in}}%
\pgfpathlineto{\pgfqpoint{4.822454in}{2.443678in}}%
\pgfpathlineto{\pgfqpoint{4.822530in}{2.445369in}}%
\pgfpathlineto{\pgfqpoint{4.823400in}{2.439590in}}%
\pgfpathlineto{\pgfqpoint{4.823400in}{2.439596in}}%
\pgfpathlineto{\pgfqpoint{4.823970in}{2.438467in}}%
\pgfpathlineto{\pgfqpoint{4.823665in}{2.442399in}}%
\pgfpathlineto{\pgfqpoint{4.824504in}{2.440994in}}%
\pgfpathlineto{\pgfqpoint{4.824674in}{2.444292in}}%
\pgfpathlineto{\pgfqpoint{4.825375in}{2.433866in}}%
\pgfpathlineto{\pgfqpoint{4.825862in}{2.430938in}}%
\pgfpathlineto{\pgfqpoint{4.826188in}{2.436886in}}%
\pgfpathlineto{\pgfqpoint{4.826476in}{2.435178in}}%
\pgfpathlineto{\pgfqpoint{4.826693in}{2.438923in}}%
\pgfpathlineto{\pgfqpoint{4.827398in}{2.430832in}}%
\pgfpathlineto{\pgfqpoint{4.827531in}{2.430996in}}%
\pgfpathlineto{\pgfqpoint{4.827531in}{2.430922in}}%
\pgfpathlineto{\pgfqpoint{4.828585in}{2.436789in}}%
\pgfpathlineto{\pgfqpoint{4.828618in}{2.435969in}}%
\pgfpathlineto{\pgfqpoint{4.829720in}{2.443505in}}%
\pgfpathlineto{\pgfqpoint{4.828628in}{2.435690in}}%
\pgfpathlineto{\pgfqpoint{4.829825in}{2.441952in}}%
\pgfpathlineto{\pgfqpoint{4.829896in}{2.441306in}}%
\pgfpathlineto{\pgfqpoint{4.830729in}{2.452625in}}%
\pgfpathlineto{\pgfqpoint{4.830899in}{2.449405in}}%
\pgfpathlineto{\pgfqpoint{4.831925in}{2.442367in}}%
\pgfpathlineto{\pgfqpoint{4.831108in}{2.450308in}}%
\pgfpathlineto{\pgfqpoint{4.832148in}{2.445523in}}%
\pgfpathlineto{\pgfqpoint{4.832747in}{2.448387in}}%
\pgfpathlineto{\pgfqpoint{4.833231in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{4.833232in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{4.834020in}{2.434479in}}%
\pgfpathlineto{\pgfqpoint{4.833236in}{2.440334in}}%
\pgfpathlineto{\pgfqpoint{4.834367in}{2.436495in}}%
\pgfpathlineto{\pgfqpoint{4.835270in}{2.441082in}}%
\pgfpathlineto{\pgfqpoint{4.834564in}{2.435380in}}%
\pgfpathlineto{\pgfqpoint{4.835494in}{2.438419in}}%
\pgfpathlineto{\pgfqpoint{4.835511in}{2.438106in}}%
\pgfpathlineto{\pgfqpoint{4.835767in}{2.443360in}}%
\pgfpathlineto{\pgfqpoint{4.836784in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{4.835951in}{2.442050in}}%
\pgfpathlineto{\pgfqpoint{4.836938in}{2.456746in}}%
\pgfpathlineto{\pgfqpoint{4.837591in}{2.455640in}}%
\pgfpathlineto{\pgfqpoint{4.838022in}{2.459821in}}%
\pgfpathlineto{\pgfqpoint{4.838025in}{2.459563in}}%
\pgfpathlineto{\pgfqpoint{4.838802in}{2.470786in}}%
\pgfpathlineto{\pgfqpoint{4.838026in}{2.459477in}}%
\pgfpathlineto{\pgfqpoint{4.839214in}{2.466007in}}%
\pgfpathlineto{\pgfqpoint{4.840076in}{2.461134in}}%
\pgfpathlineto{\pgfqpoint{4.839220in}{2.466023in}}%
\pgfpathlineto{\pgfqpoint{4.840331in}{2.464295in}}%
\pgfpathlineto{\pgfqpoint{4.840331in}{2.464332in}}%
\pgfpathlineto{\pgfqpoint{4.841021in}{2.460056in}}%
\pgfpathlineto{\pgfqpoint{4.841420in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{4.841829in}{2.461843in}}%
\pgfpathlineto{\pgfqpoint{4.841622in}{2.458137in}}%
\pgfpathlineto{\pgfqpoint{4.842005in}{2.458862in}}%
\pgfpathlineto{\pgfqpoint{4.842006in}{2.458800in}}%
\pgfpathlineto{\pgfqpoint{4.842838in}{2.468283in}}%
\pgfpathlineto{\pgfqpoint{4.843091in}{2.464602in}}%
\pgfpathlineto{\pgfqpoint{4.844352in}{2.470698in}}%
\pgfpathlineto{\pgfqpoint{4.843655in}{2.461479in}}%
\pgfpathlineto{\pgfqpoint{4.844385in}{2.470433in}}%
\pgfpathlineto{\pgfqpoint{4.844554in}{2.469484in}}%
\pgfpathlineto{\pgfqpoint{4.844857in}{2.475486in}}%
\pgfpathlineto{\pgfqpoint{4.845486in}{2.471764in}}%
\pgfpathlineto{\pgfqpoint{4.846370in}{2.476008in}}%
\pgfpathlineto{\pgfqpoint{4.845562in}{2.469900in}}%
\pgfpathlineto{\pgfqpoint{4.846635in}{2.474271in}}%
\pgfpathlineto{\pgfqpoint{4.846674in}{2.473512in}}%
\pgfpathlineto{\pgfqpoint{4.847379in}{2.478588in}}%
\pgfpathlineto{\pgfqpoint{4.847734in}{2.476392in}}%
\pgfpathlineto{\pgfqpoint{4.848060in}{2.476314in}}%
\pgfpathlineto{\pgfqpoint{4.848892in}{2.485734in}}%
\pgfpathlineto{\pgfqpoint{4.848893in}{2.485896in}}%
\pgfpathlineto{\pgfqpoint{4.848942in}{2.484410in}}%
\pgfpathlineto{\pgfqpoint{4.848943in}{2.484459in}}%
\pgfpathlineto{\pgfqpoint{4.849716in}{2.477602in}}%
\pgfpathlineto{\pgfqpoint{4.848988in}{2.484901in}}%
\pgfpathlineto{\pgfqpoint{4.850072in}{2.478354in}}%
\pgfpathlineto{\pgfqpoint{4.850080in}{2.478080in}}%
\pgfpathlineto{\pgfqpoint{4.850533in}{2.485517in}}%
\pgfpathlineto{\pgfqpoint{4.850680in}{2.484332in}}%
\pgfpathlineto{\pgfqpoint{4.850912in}{2.489082in}}%
\pgfpathlineto{\pgfqpoint{4.851616in}{2.483459in}}%
\pgfpathlineto{\pgfqpoint{4.851795in}{2.484880in}}%
\pgfpathlineto{\pgfqpoint{4.851797in}{2.484840in}}%
\pgfpathlineto{\pgfqpoint{4.852803in}{2.492431in}}%
\pgfpathlineto{\pgfqpoint{4.852835in}{2.491742in}}%
\pgfpathlineto{\pgfqpoint{4.852848in}{2.491467in}}%
\pgfpathlineto{\pgfqpoint{4.854315in}{2.502752in}}%
\pgfpathlineto{\pgfqpoint{4.854948in}{2.511413in}}%
\pgfpathlineto{\pgfqpoint{4.854361in}{2.502172in}}%
\pgfpathlineto{\pgfqpoint{4.855447in}{2.509250in}}%
\pgfpathlineto{\pgfqpoint{4.856143in}{2.502094in}}%
\pgfpathlineto{\pgfqpoint{4.855453in}{2.509458in}}%
\pgfpathlineto{\pgfqpoint{4.856578in}{2.506735in}}%
\pgfpathlineto{\pgfqpoint{4.856966in}{2.508133in}}%
\pgfpathlineto{\pgfqpoint{4.857553in}{2.498649in}}%
\pgfpathlineto{\pgfqpoint{4.857606in}{2.498925in}}%
\pgfpathlineto{\pgfqpoint{4.858215in}{2.494266in}}%
\pgfpathlineto{\pgfqpoint{4.858729in}{2.496113in}}%
\pgfpathlineto{\pgfqpoint{4.858784in}{2.494927in}}%
\pgfpathlineto{\pgfqpoint{4.859489in}{2.500163in}}%
\pgfpathlineto{\pgfqpoint{4.859773in}{2.497935in}}%
\pgfpathlineto{\pgfqpoint{4.861003in}{2.515887in}}%
\pgfpathlineto{\pgfqpoint{4.859786in}{2.497364in}}%
\pgfpathlineto{\pgfqpoint{4.861107in}{2.515303in}}%
\pgfpathlineto{\pgfqpoint{4.861811in}{2.513172in}}%
\pgfpathlineto{\pgfqpoint{4.861507in}{2.517339in}}%
\pgfpathlineto{\pgfqpoint{4.862209in}{2.515837in}}%
\pgfpathlineto{\pgfqpoint{4.863021in}{2.527660in}}%
\pgfpathlineto{\pgfqpoint{4.862212in}{2.515645in}}%
\pgfpathlineto{\pgfqpoint{4.863352in}{2.523020in}}%
\pgfpathlineto{\pgfqpoint{4.863399in}{2.524133in}}%
\pgfpathlineto{\pgfqpoint{4.864294in}{2.518225in}}%
\pgfpathlineto{\pgfqpoint{4.864440in}{2.520937in}}%
\pgfpathlineto{\pgfqpoint{4.865240in}{2.517552in}}%
\pgfpathlineto{\pgfqpoint{4.864534in}{2.522062in}}%
\pgfpathlineto{\pgfqpoint{4.865559in}{2.519717in}}%
\pgfpathlineto{\pgfqpoint{4.866679in}{2.522291in}}%
\pgfpathlineto{\pgfqpoint{4.865844in}{2.516102in}}%
\pgfpathlineto{\pgfqpoint{4.866682in}{2.522071in}}%
\pgfpathlineto{\pgfqpoint{4.866731in}{2.521058in}}%
\pgfpathlineto{\pgfqpoint{4.867057in}{2.527364in}}%
\pgfpathlineto{\pgfqpoint{4.867790in}{2.522846in}}%
\pgfpathlineto{\pgfqpoint{4.869075in}{2.537760in}}%
\pgfpathlineto{\pgfqpoint{4.867874in}{2.521858in}}%
\pgfpathlineto{\pgfqpoint{4.869495in}{2.534897in}}%
\pgfpathlineto{\pgfqpoint{4.869781in}{2.533785in}}%
\pgfpathlineto{\pgfqpoint{4.870566in}{2.540979in}}%
\pgfpathlineto{\pgfqpoint{4.870577in}{2.540920in}}%
\pgfpathlineto{\pgfqpoint{4.870765in}{2.539482in}}%
\pgfpathlineto{\pgfqpoint{4.871535in}{2.545094in}}%
\pgfpathlineto{\pgfqpoint{4.871556in}{2.544985in}}%
\pgfpathlineto{\pgfqpoint{4.872670in}{2.550672in}}%
\pgfpathlineto{\pgfqpoint{4.871806in}{2.543359in}}%
\pgfpathlineto{\pgfqpoint{4.872690in}{2.550362in}}%
\pgfpathlineto{\pgfqpoint{4.873112in}{2.557416in}}%
\pgfpathlineto{\pgfqpoint{4.873831in}{2.552075in}}%
\pgfpathlineto{\pgfqpoint{4.873935in}{2.551165in}}%
\pgfpathlineto{\pgfqpoint{4.874752in}{2.560579in}}%
\pgfpathlineto{\pgfqpoint{4.874869in}{2.559448in}}%
\pgfpathlineto{\pgfqpoint{4.875130in}{2.564810in}}%
\pgfpathlineto{\pgfqpoint{4.874875in}{2.559370in}}%
\pgfpathlineto{\pgfqpoint{4.875988in}{2.561702in}}%
\pgfpathlineto{\pgfqpoint{4.875993in}{2.561583in}}%
\pgfpathlineto{\pgfqpoint{4.877021in}{2.570364in}}%
\pgfpathlineto{\pgfqpoint{4.877022in}{2.570355in}}%
\pgfpathlineto{\pgfqpoint{4.878158in}{2.579357in}}%
\pgfpathlineto{\pgfqpoint{4.877066in}{2.569531in}}%
\pgfpathlineto{\pgfqpoint{4.878166in}{2.578827in}}%
\pgfpathlineto{\pgfqpoint{4.879167in}{2.588716in}}%
\pgfpathlineto{\pgfqpoint{4.878330in}{2.577438in}}%
\pgfpathlineto{\pgfqpoint{4.879413in}{2.584796in}}%
\pgfpathlineto{\pgfqpoint{4.880376in}{2.577656in}}%
\pgfpathlineto{\pgfqpoint{4.879545in}{2.586352in}}%
\pgfpathlineto{\pgfqpoint{4.880632in}{2.580508in}}%
\pgfpathlineto{\pgfqpoint{4.880680in}{2.582292in}}%
\pgfpathlineto{\pgfqpoint{4.881691in}{2.571714in}}%
\pgfpathlineto{\pgfqpoint{4.881691in}{2.571770in}}%
\pgfpathlineto{\pgfqpoint{4.882845in}{2.562785in}}%
\pgfpathlineto{\pgfqpoint{4.881697in}{2.571785in}}%
\pgfpathlineto{\pgfqpoint{4.882855in}{2.563066in}}%
\pgfpathlineto{\pgfqpoint{4.882856in}{2.563158in}}%
\pgfpathlineto{\pgfqpoint{4.883916in}{2.558570in}}%
\pgfpathlineto{\pgfqpoint{4.883931in}{2.558962in}}%
\pgfpathlineto{\pgfqpoint{4.884006in}{2.558426in}}%
\pgfpathlineto{\pgfqpoint{4.884969in}{2.565252in}}%
\pgfpathlineto{\pgfqpoint{4.885016in}{2.564597in}}%
\pgfpathlineto{\pgfqpoint{4.885221in}{2.568868in}}%
\pgfpathlineto{\pgfqpoint{4.886054in}{2.560259in}}%
\pgfpathlineto{\pgfqpoint{4.886109in}{2.561382in}}%
\pgfpathlineto{\pgfqpoint{4.886417in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{4.886735in}{2.565002in}}%
\pgfpathlineto{\pgfqpoint{4.887203in}{2.564172in}}%
\pgfpathlineto{\pgfqpoint{4.887240in}{2.564928in}}%
\pgfpathlineto{\pgfqpoint{4.888076in}{2.549853in}}%
\pgfpathlineto{\pgfqpoint{4.888165in}{2.549891in}}%
\pgfpathlineto{\pgfqpoint{4.888249in}{2.551026in}}%
\pgfpathlineto{\pgfqpoint{4.888419in}{2.546112in}}%
\pgfpathlineto{\pgfqpoint{4.888423in}{2.546130in}}%
\pgfpathlineto{\pgfqpoint{4.889590in}{2.534241in}}%
\pgfpathlineto{\pgfqpoint{4.888627in}{2.546263in}}%
\pgfpathlineto{\pgfqpoint{4.889598in}{2.534677in}}%
\pgfpathlineto{\pgfqpoint{4.889762in}{2.535457in}}%
\pgfpathlineto{\pgfqpoint{4.890585in}{2.524856in}}%
\pgfpathlineto{\pgfqpoint{4.890663in}{2.525834in}}%
\pgfpathlineto{\pgfqpoint{4.891729in}{2.521698in}}%
\pgfpathlineto{\pgfqpoint{4.891276in}{2.527992in}}%
\pgfpathlineto{\pgfqpoint{4.891794in}{2.521747in}}%
\pgfpathlineto{\pgfqpoint{4.891796in}{2.521850in}}%
\pgfpathlineto{\pgfqpoint{4.892477in}{2.513525in}}%
\pgfpathlineto{\pgfqpoint{4.892838in}{2.517597in}}%
\pgfpathlineto{\pgfqpoint{4.894001in}{2.509877in}}%
\pgfpathlineto{\pgfqpoint{4.893294in}{2.519823in}}%
\pgfpathlineto{\pgfqpoint{4.894009in}{2.510067in}}%
\pgfpathlineto{\pgfqpoint{4.894303in}{2.511750in}}%
\pgfpathlineto{\pgfqpoint{4.895111in}{2.506956in}}%
\pgfpathlineto{\pgfqpoint{4.895186in}{2.508615in}}%
\pgfpathlineto{\pgfqpoint{4.896081in}{2.503446in}}%
\pgfpathlineto{\pgfqpoint{4.896111in}{2.503512in}}%
\pgfpathlineto{\pgfqpoint{4.896625in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{4.897173in}{2.506747in}}%
\pgfpathlineto{\pgfqpoint{4.897187in}{2.506485in}}%
\pgfpathlineto{\pgfqpoint{4.897331in}{2.509224in}}%
\pgfpathlineto{\pgfqpoint{4.898162in}{2.498645in}}%
\pgfpathlineto{\pgfqpoint{4.898246in}{2.498949in}}%
\pgfpathlineto{\pgfqpoint{4.898518in}{2.498151in}}%
\pgfpathlineto{\pgfqpoint{4.898971in}{2.504213in}}%
\pgfpathlineto{\pgfqpoint{4.899136in}{2.503126in}}%
\pgfpathlineto{\pgfqpoint{4.899349in}{2.506846in}}%
\pgfpathlineto{\pgfqpoint{4.900055in}{2.500124in}}%
\pgfpathlineto{\pgfqpoint{4.900211in}{2.500833in}}%
\pgfpathlineto{\pgfqpoint{4.901430in}{2.507452in}}%
\pgfpathlineto{\pgfqpoint{4.901445in}{2.507092in}}%
\pgfpathlineto{\pgfqpoint{4.901450in}{2.507035in}}%
\pgfpathlineto{\pgfqpoint{4.902376in}{2.514254in}}%
\pgfpathlineto{\pgfqpoint{4.902486in}{2.512851in}}%
\pgfpathlineto{\pgfqpoint{4.903386in}{2.522995in}}%
\pgfpathlineto{\pgfqpoint{4.902553in}{2.512233in}}%
\pgfpathlineto{\pgfqpoint{4.903630in}{2.519262in}}%
\pgfpathlineto{\pgfqpoint{4.904581in}{2.512563in}}%
\pgfpathlineto{\pgfqpoint{4.903764in}{2.520725in}}%
\pgfpathlineto{\pgfqpoint{4.904786in}{2.514592in}}%
\pgfpathlineto{\pgfqpoint{4.904899in}{2.517346in}}%
\pgfpathlineto{\pgfqpoint{4.905864in}{2.508415in}}%
\pgfpathlineto{\pgfqpoint{4.905878in}{2.508832in}}%
\pgfpathlineto{\pgfqpoint{4.906710in}{2.500832in}}%
\pgfpathlineto{\pgfqpoint{4.907023in}{2.501686in}}%
\pgfpathlineto{\pgfqpoint{4.908191in}{2.498801in}}%
\pgfpathlineto{\pgfqpoint{4.907926in}{2.502645in}}%
\pgfpathlineto{\pgfqpoint{4.908289in}{2.500662in}}%
\pgfpathlineto{\pgfqpoint{4.909440in}{2.511131in}}%
\pgfpathlineto{\pgfqpoint{4.908608in}{2.500492in}}%
\pgfpathlineto{\pgfqpoint{4.909584in}{2.509343in}}%
\pgfpathlineto{\pgfqpoint{4.910626in}{2.503830in}}%
\pgfpathlineto{\pgfqpoint{4.909945in}{2.509820in}}%
\pgfpathlineto{\pgfqpoint{4.910721in}{2.504932in}}%
\pgfpathlineto{\pgfqpoint{4.911458in}{2.509868in}}%
\pgfpathlineto{\pgfqpoint{4.911769in}{2.502871in}}%
\pgfpathlineto{\pgfqpoint{4.911770in}{2.502899in}}%
\pgfpathlineto{\pgfqpoint{4.912770in}{2.490274in}}%
\pgfpathlineto{\pgfqpoint{4.911837in}{2.503606in}}%
\pgfpathlineto{\pgfqpoint{4.912930in}{2.491232in}}%
\pgfpathlineto{\pgfqpoint{4.912972in}{2.492128in}}%
\pgfpathlineto{\pgfqpoint{4.913905in}{2.479998in}}%
\pgfpathlineto{\pgfqpoint{4.913990in}{2.480674in}}%
\pgfpathlineto{\pgfqpoint{4.915041in}{2.469808in}}%
\pgfpathlineto{\pgfqpoint{4.915149in}{2.470343in}}%
\pgfpathlineto{\pgfqpoint{4.916491in}{2.456156in}}%
\pgfpathlineto{\pgfqpoint{4.915495in}{2.471824in}}%
\pgfpathlineto{\pgfqpoint{4.916493in}{2.456241in}}%
\pgfpathlineto{\pgfqpoint{4.917008in}{2.459016in}}%
\pgfpathlineto{\pgfqpoint{4.916704in}{2.454769in}}%
\pgfpathlineto{\pgfqpoint{4.917602in}{2.455863in}}%
\pgfpathlineto{\pgfqpoint{4.918819in}{2.441190in}}%
\pgfpathlineto{\pgfqpoint{4.917607in}{2.456009in}}%
\pgfpathlineto{\pgfqpoint{4.918820in}{2.441283in}}%
\pgfpathlineto{\pgfqpoint{4.919863in}{2.434814in}}%
\pgfpathlineto{\pgfqpoint{4.919027in}{2.443751in}}%
\pgfpathlineto{\pgfqpoint{4.920014in}{2.435792in}}%
\pgfpathlineto{\pgfqpoint{4.920036in}{2.436430in}}%
\pgfpathlineto{\pgfqpoint{4.920853in}{2.427010in}}%
\pgfpathlineto{\pgfqpoint{4.921079in}{2.427720in}}%
\pgfpathlineto{\pgfqpoint{4.922263in}{2.416181in}}%
\pgfpathlineto{\pgfqpoint{4.921550in}{2.429332in}}%
\pgfpathlineto{\pgfqpoint{4.922265in}{2.416303in}}%
\pgfpathlineto{\pgfqpoint{4.922306in}{2.416739in}}%
\pgfpathlineto{\pgfqpoint{4.922759in}{2.411676in}}%
\pgfpathlineto{\pgfqpoint{4.923359in}{2.412748in}}%
\pgfpathlineto{\pgfqpoint{4.923568in}{2.415540in}}%
\pgfpathlineto{\pgfqpoint{4.923776in}{2.410520in}}%
\pgfpathlineto{\pgfqpoint{4.923830in}{2.410634in}}%
\pgfpathlineto{\pgfqpoint{4.924817in}{2.402886in}}%
\pgfpathlineto{\pgfqpoint{4.924958in}{2.405314in}}%
\pgfpathlineto{\pgfqpoint{4.925081in}{2.406752in}}%
\pgfpathlineto{\pgfqpoint{4.925385in}{2.403504in}}%
\pgfpathlineto{\pgfqpoint{4.926075in}{2.406316in}}%
\pgfpathlineto{\pgfqpoint{4.926387in}{2.403030in}}%
\pgfpathlineto{\pgfqpoint{4.926091in}{2.406967in}}%
\pgfpathlineto{\pgfqpoint{4.927184in}{2.406390in}}%
\pgfpathlineto{\pgfqpoint{4.927604in}{2.410841in}}%
\pgfpathlineto{\pgfqpoint{4.928274in}{2.401537in}}%
\pgfpathlineto{\pgfqpoint{4.928274in}{2.401600in}}%
\pgfpathlineto{\pgfqpoint{4.928814in}{2.396264in}}%
\pgfpathlineto{\pgfqpoint{4.929432in}{2.396899in}}%
\pgfpathlineto{\pgfqpoint{4.929622in}{2.398491in}}%
\pgfpathlineto{\pgfqpoint{4.930455in}{2.383903in}}%
\pgfpathlineto{\pgfqpoint{4.930493in}{2.384084in}}%
\pgfpathlineto{\pgfqpoint{4.932386in}{2.377897in}}%
\pgfpathlineto{\pgfqpoint{4.930632in}{2.385506in}}%
\pgfpathlineto{\pgfqpoint{4.932647in}{2.381824in}}%
\pgfpathlineto{\pgfqpoint{4.933659in}{2.391499in}}%
\pgfpathlineto{\pgfqpoint{4.932826in}{2.379866in}}%
\pgfpathlineto{\pgfqpoint{4.933802in}{2.390113in}}%
\pgfpathlineto{\pgfqpoint{4.934476in}{2.386293in}}%
\pgfpathlineto{\pgfqpoint{4.934163in}{2.391249in}}%
\pgfpathlineto{\pgfqpoint{4.934922in}{2.389105in}}%
\pgfpathlineto{\pgfqpoint{4.934964in}{2.388461in}}%
\pgfpathlineto{\pgfqpoint{4.935677in}{2.396034in}}%
\pgfpathlineto{\pgfqpoint{4.936012in}{2.390418in}}%
\pgfpathlineto{\pgfqpoint{4.936056in}{2.391372in}}%
\pgfpathlineto{\pgfqpoint{4.936983in}{2.382566in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.384026in}}%
\pgfpathlineto{\pgfqpoint{4.938024in}{2.378129in}}%
\pgfpathlineto{\pgfqpoint{4.937191in}{2.385440in}}%
\pgfpathlineto{\pgfqpoint{4.938223in}{2.379516in}}%
\pgfpathlineto{\pgfqpoint{4.938224in}{2.379586in}}%
\pgfpathlineto{\pgfqpoint{4.939009in}{2.374063in}}%
\pgfpathlineto{\pgfqpoint{4.939312in}{2.376524in}}%
\pgfpathlineto{\pgfqpoint{4.940427in}{2.372755in}}%
\pgfpathlineto{\pgfqpoint{4.939713in}{2.380510in}}%
\pgfpathlineto{\pgfqpoint{4.940448in}{2.373070in}}%
\pgfpathlineto{\pgfqpoint{4.941708in}{2.380990in}}%
\pgfpathlineto{\pgfqpoint{4.940673in}{2.371755in}}%
\pgfpathlineto{\pgfqpoint{4.941709in}{2.380913in}}%
\pgfpathlineto{\pgfqpoint{4.942564in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{4.941732in}{2.381462in}}%
\pgfpathlineto{\pgfqpoint{4.942864in}{2.376114in}}%
\pgfpathlineto{\pgfqpoint{4.943245in}{2.378084in}}%
\pgfpathlineto{\pgfqpoint{4.942947in}{2.373865in}}%
\pgfpathlineto{\pgfqpoint{4.943974in}{2.375917in}}%
\pgfpathlineto{\pgfqpoint{4.944551in}{2.373992in}}%
\pgfpathlineto{\pgfqpoint{4.944255in}{2.378154in}}%
\pgfpathlineto{\pgfqpoint{4.945095in}{2.375111in}}%
\pgfpathlineto{\pgfqpoint{4.945768in}{2.381735in}}%
\pgfpathlineto{\pgfqpoint{4.946226in}{2.377919in}}%
\pgfpathlineto{\pgfqpoint{4.946827in}{2.372230in}}%
\pgfpathlineto{\pgfqpoint{4.946273in}{2.378774in}}%
\pgfpathlineto{\pgfqpoint{4.947343in}{2.377189in}}%
\pgfpathlineto{\pgfqpoint{4.948483in}{2.374804in}}%
\pgfpathlineto{\pgfqpoint{4.947787in}{2.381066in}}%
\pgfpathlineto{\pgfqpoint{4.948487in}{2.374921in}}%
\pgfpathlineto{\pgfqpoint{4.948492in}{2.374766in}}%
\pgfpathlineto{\pgfqpoint{4.949206in}{2.379321in}}%
\pgfpathlineto{\pgfqpoint{4.949251in}{2.379152in}}%
\pgfpathlineto{\pgfqpoint{4.950309in}{2.386310in}}%
\pgfpathlineto{\pgfqpoint{4.949476in}{2.378936in}}%
\pgfpathlineto{\pgfqpoint{4.950379in}{2.384894in}}%
\pgfpathlineto{\pgfqpoint{4.951571in}{2.393328in}}%
\pgfpathlineto{\pgfqpoint{4.950513in}{2.383491in}}%
\pgfpathlineto{\pgfqpoint{4.951572in}{2.393239in}}%
\pgfpathlineto{\pgfqpoint{4.952654in}{2.388370in}}%
\pgfpathlineto{\pgfqpoint{4.951823in}{2.396964in}}%
\pgfpathlineto{\pgfqpoint{4.952705in}{2.389604in}}%
\pgfpathlineto{\pgfqpoint{4.953018in}{2.387503in}}%
\pgfpathlineto{\pgfqpoint{4.953337in}{2.392436in}}%
\pgfpathlineto{\pgfqpoint{4.953746in}{2.392115in}}%
\pgfpathlineto{\pgfqpoint{4.953909in}{2.390649in}}%
\pgfpathlineto{\pgfqpoint{4.953841in}{2.392723in}}%
\pgfpathlineto{\pgfqpoint{4.953912in}{2.390676in}}%
\pgfpathlineto{\pgfqpoint{4.955058in}{2.379572in}}%
\pgfpathlineto{\pgfqpoint{4.955082in}{2.379670in}}%
\pgfpathlineto{\pgfqpoint{4.956269in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{4.955114in}{2.379517in}}%
\pgfpathlineto{\pgfqpoint{4.956279in}{2.382902in}}%
\pgfpathlineto{\pgfqpoint{4.956568in}{2.382088in}}%
\pgfpathlineto{\pgfqpoint{4.957334in}{2.389941in}}%
\pgfpathlineto{\pgfqpoint{4.957334in}{2.389934in}}%
\pgfpathlineto{\pgfqpoint{4.957336in}{2.389873in}}%
\pgfpathlineto{\pgfqpoint{4.958287in}{2.400748in}}%
\pgfpathlineto{\pgfqpoint{4.958338in}{2.400382in}}%
\pgfpathlineto{\pgfqpoint{4.959486in}{2.408300in}}%
\pgfpathlineto{\pgfqpoint{4.958685in}{2.397980in}}%
\pgfpathlineto{\pgfqpoint{4.959500in}{2.407992in}}%
\pgfpathlineto{\pgfqpoint{4.960602in}{2.405785in}}%
\pgfpathlineto{\pgfqpoint{4.959896in}{2.412361in}}%
\pgfpathlineto{\pgfqpoint{4.960623in}{2.406666in}}%
\pgfpathlineto{\pgfqpoint{4.961409in}{2.408717in}}%
\pgfpathlineto{\pgfqpoint{4.961146in}{2.404854in}}%
\pgfpathlineto{\pgfqpoint{4.961710in}{2.405761in}}%
\pgfpathlineto{\pgfqpoint{4.962659in}{2.404872in}}%
\pgfpathlineto{\pgfqpoint{4.962419in}{2.408598in}}%
\pgfpathlineto{\pgfqpoint{4.962816in}{2.407061in}}%
\pgfpathlineto{\pgfqpoint{4.963100in}{2.406396in}}%
\pgfpathlineto{\pgfqpoint{4.963680in}{2.413100in}}%
\pgfpathlineto{\pgfqpoint{4.963695in}{2.412730in}}%
\pgfpathlineto{\pgfqpoint{4.964437in}{2.417605in}}%
\pgfpathlineto{\pgfqpoint{4.963724in}{2.412383in}}%
\pgfpathlineto{\pgfqpoint{4.964830in}{2.414925in}}%
\pgfpathlineto{\pgfqpoint{4.964859in}{2.414424in}}%
\pgfpathlineto{\pgfqpoint{4.965288in}{2.419761in}}%
\pgfpathlineto{\pgfqpoint{4.965302in}{2.419666in}}%
\pgfpathlineto{\pgfqpoint{4.965950in}{2.430795in}}%
\pgfpathlineto{\pgfqpoint{4.966489in}{2.429323in}}%
\pgfpathlineto{\pgfqpoint{4.966641in}{2.428599in}}%
\pgfpathlineto{\pgfqpoint{4.967464in}{2.437759in}}%
\pgfpathlineto{\pgfqpoint{4.967554in}{2.436777in}}%
\pgfpathlineto{\pgfqpoint{4.968978in}{2.447723in}}%
\pgfpathlineto{\pgfqpoint{4.967640in}{2.436199in}}%
\pgfpathlineto{\pgfqpoint{4.969146in}{2.446301in}}%
\pgfpathlineto{\pgfqpoint{4.969151in}{2.446122in}}%
\pgfpathlineto{\pgfqpoint{4.969987in}{2.459028in}}%
\pgfpathlineto{\pgfqpoint{4.970175in}{2.457106in}}%
\pgfpathlineto{\pgfqpoint{4.970796in}{2.455558in}}%
\pgfpathlineto{\pgfqpoint{4.970492in}{2.459644in}}%
\pgfpathlineto{\pgfqpoint{4.971210in}{2.458682in}}%
\pgfpathlineto{\pgfqpoint{4.972005in}{2.471959in}}%
\pgfpathlineto{\pgfqpoint{4.972456in}{2.470212in}}%
\pgfpathlineto{\pgfqpoint{4.972460in}{2.470020in}}%
\pgfpathlineto{\pgfqpoint{4.973495in}{2.480156in}}%
\pgfpathlineto{\pgfqpoint{4.973502in}{2.479947in}}%
\pgfpathlineto{\pgfqpoint{4.974654in}{2.491421in}}%
\pgfpathlineto{\pgfqpoint{4.973595in}{2.479782in}}%
\pgfpathlineto{\pgfqpoint{4.974664in}{2.490814in}}%
\pgfpathlineto{\pgfqpoint{4.974730in}{2.489587in}}%
\pgfpathlineto{\pgfqpoint{4.975663in}{2.502295in}}%
\pgfpathlineto{\pgfqpoint{4.975723in}{2.501467in}}%
\pgfpathlineto{\pgfqpoint{4.975757in}{2.502844in}}%
\pgfpathlineto{\pgfqpoint{4.976042in}{2.508240in}}%
\pgfpathlineto{\pgfqpoint{4.976864in}{2.502465in}}%
\pgfpathlineto{\pgfqpoint{4.976867in}{2.502520in}}%
\pgfpathlineto{\pgfqpoint{4.976874in}{2.502457in}}%
\pgfpathlineto{\pgfqpoint{4.977555in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{4.977917in}{2.507771in}}%
\pgfpathlineto{\pgfqpoint{4.978060in}{2.509357in}}%
\pgfpathlineto{\pgfqpoint{4.978892in}{2.499206in}}%
\pgfpathlineto{\pgfqpoint{4.979003in}{2.500172in}}%
\pgfpathlineto{\pgfqpoint{4.979069in}{2.501487in}}%
\pgfpathlineto{\pgfqpoint{4.979238in}{2.498234in}}%
\pgfpathlineto{\pgfqpoint{4.979309in}{2.497583in}}%
\pgfpathlineto{\pgfqpoint{4.979574in}{2.501215in}}%
\pgfpathlineto{\pgfqpoint{4.980299in}{2.499702in}}%
\pgfpathlineto{\pgfqpoint{4.980374in}{2.499108in}}%
\pgfpathlineto{\pgfqpoint{4.981622in}{2.506935in}}%
\pgfpathlineto{\pgfqpoint{4.982601in}{2.514986in}}%
\pgfpathlineto{\pgfqpoint{4.981636in}{2.506592in}}%
\pgfpathlineto{\pgfqpoint{4.982759in}{2.512096in}}%
\pgfpathlineto{\pgfqpoint{4.982913in}{2.510448in}}%
\pgfpathlineto{\pgfqpoint{4.983736in}{2.518099in}}%
\pgfpathlineto{\pgfqpoint{4.983855in}{2.516587in}}%
\pgfpathlineto{\pgfqpoint{4.984114in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{4.984629in}{2.513404in}}%
\pgfpathlineto{\pgfqpoint{4.984651in}{2.513572in}}%
\pgfpathlineto{\pgfqpoint{4.985767in}{2.506779in}}%
\pgfpathlineto{\pgfqpoint{4.985786in}{2.507062in}}%
\pgfpathlineto{\pgfqpoint{4.986839in}{2.499972in}}%
\pgfpathlineto{\pgfqpoint{4.986839in}{2.499981in}}%
\pgfpathlineto{\pgfqpoint{4.987445in}{2.498560in}}%
\pgfpathlineto{\pgfqpoint{4.987899in}{2.502122in}}%
\pgfpathlineto{\pgfqpoint{4.987945in}{2.501308in}}%
\pgfpathlineto{\pgfqpoint{4.988151in}{2.504825in}}%
\pgfpathlineto{\pgfqpoint{4.988982in}{2.496664in}}%
\pgfpathlineto{\pgfqpoint{4.989044in}{2.497628in}}%
\pgfpathlineto{\pgfqpoint{4.989110in}{2.496718in}}%
\pgfpathlineto{\pgfqpoint{4.990075in}{2.505756in}}%
\pgfpathlineto{\pgfqpoint{4.990111in}{2.505241in}}%
\pgfpathlineto{\pgfqpoint{4.990169in}{2.506963in}}%
\pgfpathlineto{\pgfqpoint{4.990875in}{2.501112in}}%
\pgfpathlineto{\pgfqpoint{4.991214in}{2.503581in}}%
\pgfpathlineto{\pgfqpoint{4.991383in}{2.501416in}}%
\pgfpathlineto{\pgfqpoint{4.991683in}{2.506058in}}%
\pgfpathlineto{\pgfqpoint{4.992307in}{2.505893in}}%
\pgfpathlineto{\pgfqpoint{4.993197in}{2.509161in}}%
\pgfpathlineto{\pgfqpoint{4.992379in}{2.504742in}}%
\pgfpathlineto{\pgfqpoint{4.993430in}{2.507592in}}%
\pgfpathlineto{\pgfqpoint{4.994206in}{2.516613in}}%
\pgfpathlineto{\pgfqpoint{4.993499in}{2.507402in}}%
\pgfpathlineto{\pgfqpoint{4.994594in}{2.514894in}}%
\pgfpathlineto{\pgfqpoint{4.995023in}{2.510727in}}%
\pgfpathlineto{\pgfqpoint{4.995691in}{2.517831in}}%
\pgfpathlineto{\pgfqpoint{4.995692in}{2.517829in}}%
\pgfpathlineto{\pgfqpoint{4.996224in}{2.524037in}}%
\pgfpathlineto{\pgfqpoint{4.996828in}{2.521840in}}%
\pgfpathlineto{\pgfqpoint{4.996915in}{2.521092in}}%
\pgfpathlineto{\pgfqpoint{4.997706in}{2.530024in}}%
\pgfpathlineto{\pgfqpoint{4.997711in}{2.529876in}}%
\pgfpathlineto{\pgfqpoint{4.998747in}{2.540660in}}%
\pgfpathlineto{\pgfqpoint{4.997814in}{2.529681in}}%
\pgfpathlineto{\pgfqpoint{4.998867in}{2.540553in}}%
\pgfpathlineto{\pgfqpoint{4.998949in}{2.538918in}}%
\pgfpathlineto{\pgfqpoint{4.999882in}{2.551669in}}%
\pgfpathlineto{\pgfqpoint{4.999928in}{2.550966in}}%
\pgfpathlineto{\pgfqpoint{4.999932in}{2.550785in}}%
\pgfpathlineto{\pgfqpoint{5.000765in}{2.557742in}}%
\pgfpathlineto{\pgfqpoint{5.001009in}{2.554037in}}%
\pgfpathlineto{\pgfqpoint{5.001083in}{2.552799in}}%
\pgfpathlineto{\pgfqpoint{5.001747in}{2.558003in}}%
\pgfpathlineto{\pgfqpoint{5.001748in}{2.557985in}}%
\pgfpathlineto{\pgfqpoint{5.002279in}{2.561108in}}%
\pgfpathlineto{\pgfqpoint{5.002833in}{2.554169in}}%
\pgfpathlineto{\pgfqpoint{5.002845in}{2.554558in}}%
\pgfpathlineto{\pgfqpoint{5.003792in}{2.555396in}}%
\pgfpathlineto{\pgfqpoint{5.003496in}{2.551383in}}%
\pgfpathlineto{\pgfqpoint{5.003948in}{2.553502in}}%
\pgfpathlineto{\pgfqpoint{5.004801in}{2.558195in}}%
\pgfpathlineto{\pgfqpoint{5.004097in}{2.552841in}}%
\pgfpathlineto{\pgfqpoint{5.005096in}{2.555926in}}%
\pgfpathlineto{\pgfqpoint{5.005098in}{2.555840in}}%
\pgfpathlineto{\pgfqpoint{5.006063in}{2.567433in}}%
\pgfpathlineto{\pgfqpoint{5.006110in}{2.567091in}}%
\pgfpathlineto{\pgfqpoint{5.006820in}{2.572760in}}%
\pgfpathlineto{\pgfqpoint{5.006113in}{2.566954in}}%
\pgfpathlineto{\pgfqpoint{5.007240in}{2.569142in}}%
\pgfpathlineto{\pgfqpoint{5.007274in}{2.568953in}}%
\pgfpathlineto{\pgfqpoint{5.008299in}{2.577740in}}%
\pgfpathlineto{\pgfqpoint{5.008333in}{2.578383in}}%
\pgfpathlineto{\pgfqpoint{5.009166in}{2.568012in}}%
\pgfpathlineto{\pgfqpoint{5.009335in}{2.569304in}}%
\pgfpathlineto{\pgfqpoint{5.009342in}{2.569726in}}%
\pgfpathlineto{\pgfqpoint{5.010174in}{2.561992in}}%
\pgfpathlineto{\pgfqpoint{5.010242in}{2.562638in}}%
\pgfpathlineto{\pgfqpoint{5.011158in}{2.554353in}}%
\pgfpathlineto{\pgfqpoint{5.011383in}{2.555598in}}%
\pgfpathlineto{\pgfqpoint{5.011673in}{2.552247in}}%
\pgfpathlineto{\pgfqpoint{5.012370in}{2.556166in}}%
\pgfpathlineto{\pgfqpoint{5.012503in}{2.553991in}}%
\pgfpathlineto{\pgfqpoint{5.013571in}{2.543702in}}%
\pgfpathlineto{\pgfqpoint{5.013782in}{2.546036in}}%
\pgfpathlineto{\pgfqpoint{5.014388in}{2.549249in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{2.542382in}}%
\pgfpathlineto{\pgfqpoint{5.014858in}{2.542699in}}%
\pgfpathlineto{\pgfqpoint{5.015694in}{2.536474in}}%
\pgfpathlineto{\pgfqpoint{5.014861in}{2.542952in}}%
\pgfpathlineto{\pgfqpoint{5.016037in}{2.536747in}}%
\pgfpathlineto{\pgfqpoint{5.016059in}{2.536822in}}%
\pgfpathlineto{\pgfqpoint{5.017086in}{2.530726in}}%
\pgfpathlineto{\pgfqpoint{5.017719in}{2.527709in}}%
\pgfpathlineto{\pgfqpoint{5.017415in}{2.531741in}}%
\pgfpathlineto{\pgfqpoint{5.018228in}{2.528718in}}%
\pgfpathlineto{\pgfqpoint{5.018425in}{2.531209in}}%
\pgfpathlineto{\pgfqpoint{5.019223in}{2.519270in}}%
\pgfpathlineto{\pgfqpoint{5.019626in}{2.516893in}}%
\pgfpathlineto{\pgfqpoint{5.019938in}{2.521245in}}%
\pgfpathlineto{\pgfqpoint{5.020329in}{2.520681in}}%
\pgfpathlineto{\pgfqpoint{5.021275in}{2.512535in}}%
\pgfpathlineto{\pgfqpoint{5.020443in}{2.521754in}}%
\pgfpathlineto{\pgfqpoint{5.021483in}{2.514514in}}%
\pgfpathlineto{\pgfqpoint{5.021956in}{2.515568in}}%
\pgfpathlineto{\pgfqpoint{5.021660in}{2.511639in}}%
\pgfpathlineto{\pgfqpoint{5.022595in}{2.514755in}}%
\pgfpathlineto{\pgfqpoint{5.023206in}{2.513440in}}%
\pgfpathlineto{\pgfqpoint{5.023470in}{2.517063in}}%
\pgfpathlineto{\pgfqpoint{5.023704in}{2.515179in}}%
\pgfpathlineto{\pgfqpoint{5.024479in}{2.521738in}}%
\pgfpathlineto{\pgfqpoint{5.023773in}{2.514870in}}%
\pgfpathlineto{\pgfqpoint{5.024835in}{2.517752in}}%
\pgfpathlineto{\pgfqpoint{5.025690in}{2.508819in}}%
\pgfpathlineto{\pgfqpoint{5.024858in}{2.518508in}}%
\pgfpathlineto{\pgfqpoint{5.025982in}{2.511866in}}%
\pgfpathlineto{\pgfqpoint{5.027204in}{2.498755in}}%
\pgfpathlineto{\pgfqpoint{5.025993in}{2.512510in}}%
\pgfpathlineto{\pgfqpoint{5.027219in}{2.499206in}}%
\pgfpathlineto{\pgfqpoint{5.027254in}{2.499576in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{2.493719in}}%
\pgfpathlineto{\pgfqpoint{5.028299in}{2.493912in}}%
\pgfpathlineto{\pgfqpoint{5.029261in}{2.491981in}}%
\pgfpathlineto{\pgfqpoint{5.029020in}{2.495471in}}%
\pgfpathlineto{\pgfqpoint{5.029409in}{2.494155in}}%
\pgfpathlineto{\pgfqpoint{5.029701in}{2.493674in}}%
\pgfpathlineto{\pgfqpoint{5.030469in}{2.502496in}}%
\pgfpathlineto{\pgfqpoint{5.030534in}{2.504142in}}%
\pgfpathlineto{\pgfqpoint{5.031205in}{2.500188in}}%
\pgfpathlineto{\pgfqpoint{5.031365in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{5.032047in}{2.505242in}}%
\pgfpathlineto{\pgfqpoint{5.032259in}{2.503632in}}%
\pgfpathlineto{\pgfqpoint{5.032552in}{2.506945in}}%
\pgfpathlineto{\pgfqpoint{5.033258in}{2.497107in}}%
\pgfpathlineto{\pgfqpoint{5.033313in}{2.497699in}}%
\pgfpathlineto{\pgfqpoint{5.034392in}{2.490548in}}%
\pgfpathlineto{\pgfqpoint{5.033561in}{2.497940in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{2.491543in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{2.491584in}}%
\pgfpathlineto{\pgfqpoint{5.035375in}{2.483839in}}%
\pgfpathlineto{\pgfqpoint{5.035514in}{2.484871in}}%
\pgfpathlineto{\pgfqpoint{5.035884in}{2.482375in}}%
\pgfpathlineto{\pgfqpoint{5.036588in}{2.487276in}}%
\pgfpathlineto{\pgfqpoint{5.036611in}{2.486670in}}%
\pgfpathlineto{\pgfqpoint{5.036612in}{2.486807in}}%
\pgfpathlineto{\pgfqpoint{5.037648in}{2.477324in}}%
\pgfpathlineto{\pgfqpoint{5.037663in}{2.477704in}}%
\pgfpathlineto{\pgfqpoint{5.038607in}{2.484469in}}%
\pgfpathlineto{\pgfqpoint{5.037775in}{2.477259in}}%
\pgfpathlineto{\pgfqpoint{5.038893in}{2.480392in}}%
\pgfpathlineto{\pgfqpoint{5.039881in}{2.474809in}}%
\pgfpathlineto{\pgfqpoint{5.038985in}{2.480586in}}%
\pgfpathlineto{\pgfqpoint{5.040046in}{2.476433in}}%
\pgfpathlineto{\pgfqpoint{5.040121in}{2.478120in}}%
\pgfpathlineto{\pgfqpoint{5.040953in}{2.473632in}}%
\pgfpathlineto{\pgfqpoint{5.041074in}{2.474639in}}%
\pgfpathlineto{\pgfqpoint{5.041938in}{2.470589in}}%
\pgfpathlineto{\pgfqpoint{5.041130in}{2.475867in}}%
\pgfpathlineto{\pgfqpoint{5.042239in}{2.472382in}}%
\pgfpathlineto{\pgfqpoint{5.042643in}{2.475418in}}%
\pgfpathlineto{\pgfqpoint{5.043188in}{2.469591in}}%
\pgfpathlineto{\pgfqpoint{5.043189in}{2.469594in}}%
\pgfpathlineto{\pgfqpoint{5.043839in}{2.463336in}}%
\pgfpathlineto{\pgfqpoint{5.044314in}{2.466603in}}%
\pgfpathlineto{\pgfqpoint{5.044662in}{2.469212in}}%
\pgfpathlineto{\pgfqpoint{5.045326in}{2.462324in}}%
\pgfpathlineto{\pgfqpoint{5.045878in}{2.460500in}}%
\pgfpathlineto{\pgfqpoint{5.046175in}{2.464574in}}%
\pgfpathlineto{\pgfqpoint{5.046433in}{2.463174in}}%
\pgfpathlineto{\pgfqpoint{5.047184in}{2.466410in}}%
\pgfpathlineto{\pgfqpoint{5.046478in}{2.462166in}}%
\pgfpathlineto{\pgfqpoint{5.047566in}{2.465392in}}%
\pgfpathlineto{\pgfqpoint{5.047865in}{2.464351in}}%
\pgfpathlineto{\pgfqpoint{5.048629in}{2.469942in}}%
\pgfpathlineto{\pgfqpoint{5.048698in}{2.471392in}}%
\pgfpathlineto{\pgfqpoint{5.049610in}{2.460548in}}%
\pgfpathlineto{\pgfqpoint{5.049611in}{2.460607in}}%
\pgfpathlineto{\pgfqpoint{5.049907in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{5.050212in}{2.461969in}}%
\pgfpathlineto{\pgfqpoint{5.050729in}{2.459709in}}%
\pgfpathlineto{\pgfqpoint{5.050732in}{2.459793in}}%
\pgfpathlineto{\pgfqpoint{5.051397in}{2.448418in}}%
\pgfpathlineto{\pgfqpoint{5.052548in}{2.442087in}}%
\pgfpathlineto{\pgfqpoint{5.051473in}{2.448753in}}%
\pgfpathlineto{\pgfqpoint{5.052554in}{2.442226in}}%
\pgfpathlineto{\pgfqpoint{5.053239in}{2.444060in}}%
\pgfpathlineto{\pgfqpoint{5.053480in}{2.440547in}}%
\pgfpathlineto{\pgfqpoint{5.053667in}{2.442496in}}%
\pgfpathlineto{\pgfqpoint{5.053920in}{2.442123in}}%
\pgfpathlineto{\pgfqpoint{5.054741in}{2.451789in}}%
\pgfpathlineto{\pgfqpoint{5.054742in}{2.451776in}}%
\pgfpathlineto{\pgfqpoint{5.054753in}{2.452416in}}%
\pgfpathlineto{\pgfqpoint{5.055569in}{2.447340in}}%
\pgfpathlineto{\pgfqpoint{5.055835in}{2.448098in}}%
\pgfpathlineto{\pgfqpoint{5.055837in}{2.447975in}}%
\pgfpathlineto{\pgfqpoint{5.056771in}{2.456067in}}%
\pgfpathlineto{\pgfqpoint{5.056918in}{2.452964in}}%
\pgfpathlineto{\pgfqpoint{5.056929in}{2.453262in}}%
\pgfpathlineto{\pgfqpoint{5.057958in}{2.444758in}}%
\pgfpathlineto{\pgfqpoint{5.057961in}{2.444836in}}%
\pgfpathlineto{\pgfqpoint{5.059117in}{2.440554in}}%
\pgfpathlineto{\pgfqpoint{5.058284in}{2.446711in}}%
\pgfpathlineto{\pgfqpoint{5.059157in}{2.440940in}}%
\pgfpathlineto{\pgfqpoint{5.059294in}{2.442577in}}%
\pgfpathlineto{\pgfqpoint{5.060102in}{2.437808in}}%
\pgfpathlineto{\pgfqpoint{5.060253in}{2.439009in}}%
\pgfpathlineto{\pgfqpoint{5.060254in}{2.438920in}}%
\pgfpathlineto{\pgfqpoint{5.060807in}{2.444656in}}%
\pgfpathlineto{\pgfqpoint{5.061344in}{2.441676in}}%
\pgfpathlineto{\pgfqpoint{5.062447in}{2.445803in}}%
\pgfpathlineto{\pgfqpoint{5.061638in}{2.437990in}}%
\pgfpathlineto{\pgfqpoint{5.062479in}{2.444810in}}%
\pgfpathlineto{\pgfqpoint{5.062523in}{2.444244in}}%
\pgfpathlineto{\pgfqpoint{5.062826in}{2.449246in}}%
\pgfpathlineto{\pgfqpoint{5.063580in}{2.445513in}}%
\pgfpathlineto{\pgfqpoint{5.064339in}{2.449737in}}%
\pgfpathlineto{\pgfqpoint{5.063626in}{2.444565in}}%
\pgfpathlineto{\pgfqpoint{5.064716in}{2.449461in}}%
\pgfpathlineto{\pgfqpoint{5.064794in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{5.065348in}{2.452402in}}%
\pgfpathlineto{\pgfqpoint{5.065703in}{2.450803in}}%
\pgfpathlineto{\pgfqpoint{5.066862in}{2.459746in}}%
\pgfpathlineto{\pgfqpoint{5.065707in}{2.450717in}}%
\pgfpathlineto{\pgfqpoint{5.066868in}{2.459607in}}%
\pgfpathlineto{\pgfqpoint{5.067685in}{2.453372in}}%
\pgfpathlineto{\pgfqpoint{5.068010in}{2.454697in}}%
\pgfpathlineto{\pgfqpoint{5.068880in}{2.464122in}}%
\pgfpathlineto{\pgfqpoint{5.068048in}{2.454087in}}%
\pgfpathlineto{\pgfqpoint{5.069160in}{2.461498in}}%
\pgfpathlineto{\pgfqpoint{5.070299in}{2.465232in}}%
\pgfpathlineto{\pgfqpoint{5.069585in}{2.459791in}}%
\pgfpathlineto{\pgfqpoint{5.070319in}{2.464625in}}%
\pgfpathlineto{\pgfqpoint{5.070319in}{2.464605in}}%
\pgfpathlineto{\pgfqpoint{5.071338in}{2.471399in}}%
\pgfpathlineto{\pgfqpoint{5.072475in}{2.477960in}}%
\pgfpathlineto{\pgfqpoint{5.071607in}{2.470633in}}%
\pgfpathlineto{\pgfqpoint{5.072477in}{2.477795in}}%
\pgfpathlineto{\pgfqpoint{5.073598in}{2.476759in}}%
\pgfpathlineto{\pgfqpoint{5.072917in}{2.483480in}}%
\pgfpathlineto{\pgfqpoint{5.073598in}{2.476819in}}%
\pgfpathlineto{\pgfqpoint{5.074430in}{2.478250in}}%
\pgfpathlineto{\pgfqpoint{5.074127in}{2.474084in}}%
\pgfpathlineto{\pgfqpoint{5.074700in}{2.475494in}}%
\pgfpathlineto{\pgfqpoint{5.076243in}{2.462570in}}%
\pgfpathlineto{\pgfqpoint{5.074935in}{2.477725in}}%
\pgfpathlineto{\pgfqpoint{5.076306in}{2.463950in}}%
\pgfpathlineto{\pgfqpoint{5.076449in}{2.465296in}}%
\pgfpathlineto{\pgfqpoint{5.077153in}{2.460767in}}%
\pgfpathlineto{\pgfqpoint{5.077402in}{2.462125in}}%
\pgfpathlineto{\pgfqpoint{5.077722in}{2.459919in}}%
\pgfpathlineto{\pgfqpoint{5.078475in}{2.464271in}}%
\pgfpathlineto{\pgfqpoint{5.078480in}{2.464069in}}%
\pgfpathlineto{\pgfqpoint{5.078971in}{2.470488in}}%
\pgfpathlineto{\pgfqpoint{5.079611in}{2.466254in}}%
\pgfpathlineto{\pgfqpoint{5.079930in}{2.464176in}}%
\pgfpathlineto{\pgfqpoint{5.080485in}{2.469369in}}%
\pgfpathlineto{\pgfqpoint{5.080711in}{2.467455in}}%
\pgfpathlineto{\pgfqpoint{5.080989in}{2.470187in}}%
\pgfpathlineto{\pgfqpoint{5.081657in}{2.460600in}}%
\pgfpathlineto{\pgfqpoint{5.081658in}{2.460656in}}%
\pgfpathlineto{\pgfqpoint{5.082816in}{2.451618in}}%
\pgfpathlineto{\pgfqpoint{5.082819in}{2.451655in}}%
\pgfpathlineto{\pgfqpoint{5.083815in}{2.443948in}}%
\pgfpathlineto{\pgfqpoint{5.082882in}{2.452724in}}%
\pgfpathlineto{\pgfqpoint{5.084070in}{2.444339in}}%
\pgfpathlineto{\pgfqpoint{5.085026in}{2.446557in}}%
\pgfpathlineto{\pgfqpoint{5.084320in}{2.442135in}}%
\pgfpathlineto{\pgfqpoint{5.085177in}{2.444091in}}%
\pgfpathlineto{\pgfqpoint{5.086213in}{2.437043in}}%
\pgfpathlineto{\pgfqpoint{5.086534in}{2.442081in}}%
\pgfpathlineto{\pgfqpoint{5.087044in}{2.444791in}}%
\pgfpathlineto{\pgfqpoint{5.087625in}{2.439226in}}%
\pgfpathlineto{\pgfqpoint{5.087626in}{2.439310in}}%
\pgfpathlineto{\pgfqpoint{5.088259in}{2.437638in}}%
\pgfpathlineto{\pgfqpoint{5.088558in}{2.441530in}}%
\pgfpathlineto{\pgfqpoint{5.088738in}{2.439269in}}%
\pgfpathlineto{\pgfqpoint{5.089567in}{2.442370in}}%
\pgfpathlineto{\pgfqpoint{5.088862in}{2.438964in}}%
\pgfpathlineto{\pgfqpoint{5.089851in}{2.439514in}}%
\pgfpathlineto{\pgfqpoint{5.089864in}{2.438977in}}%
\pgfpathlineto{\pgfqpoint{5.090923in}{2.445476in}}%
\pgfpathlineto{\pgfqpoint{5.090941in}{2.445268in}}%
\pgfpathlineto{\pgfqpoint{5.091081in}{2.448133in}}%
\pgfpathlineto{\pgfqpoint{5.091904in}{2.441789in}}%
\pgfpathlineto{\pgfqpoint{5.092002in}{2.442325in}}%
\pgfpathlineto{\pgfqpoint{5.093099in}{2.453198in}}%
\pgfpathlineto{\pgfqpoint{5.092040in}{2.442003in}}%
\pgfpathlineto{\pgfqpoint{5.093386in}{2.450830in}}%
\pgfpathlineto{\pgfqpoint{5.093796in}{2.449919in}}%
\pgfpathlineto{\pgfqpoint{5.094108in}{2.454230in}}%
\pgfpathlineto{\pgfqpoint{5.094386in}{2.453435in}}%
\pgfpathlineto{\pgfqpoint{5.095622in}{2.467253in}}%
\pgfpathlineto{\pgfqpoint{5.094405in}{2.453339in}}%
\pgfpathlineto{\pgfqpoint{5.095634in}{2.466859in}}%
\pgfpathlineto{\pgfqpoint{5.095824in}{2.465527in}}%
\pgfpathlineto{\pgfqpoint{5.096694in}{2.475688in}}%
\pgfpathlineto{\pgfqpoint{5.096708in}{2.475485in}}%
\pgfpathlineto{\pgfqpoint{5.097135in}{2.482783in}}%
\pgfpathlineto{\pgfqpoint{5.096713in}{2.475480in}}%
\pgfpathlineto{\pgfqpoint{5.097842in}{2.478824in}}%
\pgfpathlineto{\pgfqpoint{5.097958in}{2.478079in}}%
\pgfpathlineto{\pgfqpoint{5.098649in}{2.484047in}}%
\pgfpathlineto{\pgfqpoint{5.098921in}{2.482606in}}%
\pgfpathlineto{\pgfqpoint{5.099154in}{2.485885in}}%
\pgfpathlineto{\pgfqpoint{5.099961in}{2.477904in}}%
\pgfpathlineto{\pgfqpoint{5.099969in}{2.478045in}}%
\pgfpathlineto{\pgfqpoint{5.100667in}{2.480897in}}%
\pgfpathlineto{\pgfqpoint{5.100371in}{2.477058in}}%
\pgfpathlineto{\pgfqpoint{5.101214in}{2.479934in}}%
\pgfpathlineto{\pgfqpoint{5.101218in}{2.479757in}}%
\pgfpathlineto{\pgfqpoint{5.102181in}{2.486311in}}%
\pgfpathlineto{\pgfqpoint{5.102305in}{2.485292in}}%
\pgfpathlineto{\pgfqpoint{5.103190in}{2.497846in}}%
\pgfpathlineto{\pgfqpoint{5.102357in}{2.484964in}}%
\pgfpathlineto{\pgfqpoint{5.103526in}{2.496470in}}%
\pgfpathlineto{\pgfqpoint{5.104704in}{2.502867in}}%
\pgfpathlineto{\pgfqpoint{5.104007in}{2.495089in}}%
\pgfpathlineto{\pgfqpoint{5.104770in}{2.501905in}}%
\pgfpathlineto{\pgfqpoint{5.108540in}{2.484809in}}%
\pgfpathlineto{\pgfqpoint{5.105208in}{2.505403in}}%
\pgfpathlineto{\pgfqpoint{5.108840in}{2.486362in}}%
\pgfpathlineto{\pgfqpoint{5.109245in}{2.489451in}}%
\pgfpathlineto{\pgfqpoint{5.109926in}{2.481558in}}%
\pgfpathlineto{\pgfqpoint{5.109933in}{2.481838in}}%
\pgfpathlineto{\pgfqpoint{5.110432in}{2.479572in}}%
\pgfpathlineto{\pgfqpoint{5.110759in}{2.484559in}}%
\pgfpathlineto{\pgfqpoint{5.111035in}{2.483032in}}%
\pgfpathlineto{\pgfqpoint{5.111263in}{2.486104in}}%
\pgfpathlineto{\pgfqpoint{5.112072in}{2.477873in}}%
\pgfpathlineto{\pgfqpoint{5.112094in}{2.477902in}}%
\pgfpathlineto{\pgfqpoint{5.113080in}{2.475979in}}%
\pgfpathlineto{\pgfqpoint{5.112272in}{2.479947in}}%
\pgfpathlineto{\pgfqpoint{5.113215in}{2.476401in}}%
\pgfpathlineto{\pgfqpoint{5.114467in}{2.472098in}}%
\pgfpathlineto{\pgfqpoint{5.113786in}{2.476970in}}%
\pgfpathlineto{\pgfqpoint{5.114473in}{2.472423in}}%
\pgfpathlineto{\pgfqpoint{5.115300in}{2.476555in}}%
\pgfpathlineto{\pgfqpoint{5.114594in}{2.471881in}}%
\pgfpathlineto{\pgfqpoint{5.115580in}{2.472201in}}%
\pgfpathlineto{\pgfqpoint{5.116495in}{2.465579in}}%
\pgfpathlineto{\pgfqpoint{5.115678in}{2.473232in}}%
\pgfpathlineto{\pgfqpoint{5.116779in}{2.469002in}}%
\pgfpathlineto{\pgfqpoint{5.117318in}{2.471853in}}%
\pgfpathlineto{\pgfqpoint{5.117872in}{2.466136in}}%
\pgfpathlineto{\pgfqpoint{5.117875in}{2.466254in}}%
\pgfpathlineto{\pgfqpoint{5.118150in}{2.465013in}}%
\pgfpathlineto{\pgfqpoint{5.118320in}{2.467365in}}%
\pgfpathlineto{\pgfqpoint{5.119452in}{2.469782in}}%
\pgfpathlineto{\pgfqpoint{5.118535in}{2.465007in}}%
\pgfpathlineto{\pgfqpoint{5.119453in}{2.469771in}}%
\pgfpathlineto{\pgfqpoint{5.119522in}{2.468907in}}%
\pgfpathlineto{\pgfqpoint{5.120345in}{2.474159in}}%
\pgfpathlineto{\pgfqpoint{5.120492in}{2.472584in}}%
\pgfpathlineto{\pgfqpoint{5.121354in}{2.480863in}}%
\pgfpathlineto{\pgfqpoint{5.120521in}{2.472258in}}%
\pgfpathlineto{\pgfqpoint{5.121633in}{2.477375in}}%
\pgfpathlineto{\pgfqpoint{5.122549in}{2.471603in}}%
\pgfpathlineto{\pgfqpoint{5.121733in}{2.478734in}}%
\pgfpathlineto{\pgfqpoint{5.122798in}{2.474070in}}%
\pgfpathlineto{\pgfqpoint{5.122868in}{2.475767in}}%
\pgfpathlineto{\pgfqpoint{5.123866in}{2.468472in}}%
\pgfpathlineto{\pgfqpoint{5.123873in}{2.468533in}}%
\pgfpathlineto{\pgfqpoint{5.124678in}{2.463177in}}%
\pgfpathlineto{\pgfqpoint{5.123875in}{2.468551in}}%
\pgfpathlineto{\pgfqpoint{5.125001in}{2.464315in}}%
\pgfpathlineto{\pgfqpoint{5.125895in}{2.467117in}}%
\pgfpathlineto{\pgfqpoint{5.125190in}{2.463320in}}%
\pgfpathlineto{\pgfqpoint{5.126128in}{2.464471in}}%
\pgfpathlineto{\pgfqpoint{5.126135in}{2.464421in}}%
\pgfpathlineto{\pgfqpoint{5.127124in}{2.473735in}}%
\pgfpathlineto{\pgfqpoint{5.127124in}{2.473728in}}%
\pgfpathlineto{\pgfqpoint{5.127913in}{2.479678in}}%
\pgfpathlineto{\pgfqpoint{5.128246in}{2.476183in}}%
\pgfpathlineto{\pgfqpoint{5.128247in}{2.476119in}}%
\pgfpathlineto{\pgfqpoint{5.129049in}{2.483924in}}%
\pgfpathlineto{\pgfqpoint{5.129259in}{2.483654in}}%
\pgfpathlineto{\pgfqpoint{5.129427in}{2.486424in}}%
\pgfpathlineto{\pgfqpoint{5.130260in}{2.478457in}}%
\pgfpathlineto{\pgfqpoint{5.130344in}{2.479342in}}%
\pgfpathlineto{\pgfqpoint{5.131458in}{2.475372in}}%
\pgfpathlineto{\pgfqpoint{5.130436in}{2.480435in}}%
\pgfpathlineto{\pgfqpoint{5.131474in}{2.475617in}}%
\pgfpathlineto{\pgfqpoint{5.131572in}{2.475933in}}%
\pgfpathlineto{\pgfqpoint{5.132249in}{2.471514in}}%
\pgfpathlineto{\pgfqpoint{5.132526in}{2.472660in}}%
\pgfpathlineto{\pgfqpoint{5.132759in}{2.471340in}}%
\pgfpathlineto{\pgfqpoint{5.133464in}{2.477579in}}%
\pgfpathlineto{\pgfqpoint{5.133623in}{2.475251in}}%
\pgfpathlineto{\pgfqpoint{5.133968in}{2.475536in}}%
\pgfpathlineto{\pgfqpoint{5.134295in}{2.470483in}}%
\pgfpathlineto{\pgfqpoint{5.134649in}{2.470942in}}%
\pgfpathlineto{\pgfqpoint{5.134651in}{2.470891in}}%
\pgfpathlineto{\pgfqpoint{5.135482in}{2.479501in}}%
\pgfpathlineto{\pgfqpoint{5.135728in}{2.476835in}}%
\pgfpathlineto{\pgfqpoint{5.135734in}{2.477143in}}%
\pgfpathlineto{\pgfqpoint{5.136695in}{2.473152in}}%
\pgfpathlineto{\pgfqpoint{5.136822in}{2.473988in}}%
\pgfpathlineto{\pgfqpoint{5.138005in}{2.476869in}}%
\pgfpathlineto{\pgfqpoint{5.136825in}{2.473873in}}%
\pgfpathlineto{\pgfqpoint{5.138025in}{2.476180in}}%
\pgfpathlineto{\pgfqpoint{5.138301in}{2.473149in}}%
\pgfpathlineto{\pgfqpoint{5.138028in}{2.476419in}}%
\pgfpathlineto{\pgfqpoint{5.139133in}{2.476277in}}%
\pgfpathlineto{\pgfqpoint{5.139518in}{2.479513in}}%
\pgfpathlineto{\pgfqpoint{5.140222in}{2.472078in}}%
\pgfpathlineto{\pgfqpoint{5.140705in}{2.470495in}}%
\pgfpathlineto{\pgfqpoint{5.141032in}{2.475543in}}%
\pgfpathlineto{\pgfqpoint{5.141316in}{2.474652in}}%
\pgfpathlineto{\pgfqpoint{5.142241in}{2.471367in}}%
\pgfpathlineto{\pgfqpoint{5.141536in}{2.477553in}}%
\pgfpathlineto{\pgfqpoint{5.142470in}{2.472337in}}%
\pgfpathlineto{\pgfqpoint{5.143586in}{2.475986in}}%
\pgfpathlineto{\pgfqpoint{5.142750in}{2.471544in}}%
\pgfpathlineto{\pgfqpoint{5.143596in}{2.475581in}}%
\pgfpathlineto{\pgfqpoint{5.143601in}{2.475399in}}%
\pgfpathlineto{\pgfqpoint{5.144564in}{2.480390in}}%
\pgfpathlineto{\pgfqpoint{5.144658in}{2.479347in}}%
\pgfpathlineto{\pgfqpoint{5.145573in}{2.486299in}}%
\pgfpathlineto{\pgfqpoint{5.144740in}{2.478427in}}%
\pgfpathlineto{\pgfqpoint{5.145798in}{2.483016in}}%
\pgfpathlineto{\pgfqpoint{5.146783in}{2.475891in}}%
\pgfpathlineto{\pgfqpoint{5.145951in}{2.483824in}}%
\pgfpathlineto{\pgfqpoint{5.146959in}{2.477252in}}%
\pgfpathlineto{\pgfqpoint{5.148241in}{2.469379in}}%
\pgfpathlineto{\pgfqpoint{5.147087in}{2.479615in}}%
\pgfpathlineto{\pgfqpoint{5.148253in}{2.469467in}}%
\pgfpathlineto{\pgfqpoint{5.148253in}{2.469523in}}%
\pgfpathlineto{\pgfqpoint{5.149313in}{2.464186in}}%
\pgfpathlineto{\pgfqpoint{5.149334in}{2.464661in}}%
\pgfpathlineto{\pgfqpoint{5.150322in}{2.463370in}}%
\pgfpathlineto{\pgfqpoint{5.150114in}{2.466432in}}%
\pgfpathlineto{\pgfqpoint{5.150457in}{2.464391in}}%
\pgfpathlineto{\pgfqpoint{5.151628in}{2.475730in}}%
\pgfpathlineto{\pgfqpoint{5.150458in}{2.464363in}}%
\pgfpathlineto{\pgfqpoint{5.151702in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{5.152445in}{2.471662in}}%
\pgfpathlineto{\pgfqpoint{5.152132in}{2.475766in}}%
\pgfpathlineto{\pgfqpoint{5.152827in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{5.153646in}{2.480760in}}%
\pgfpathlineto{\pgfqpoint{5.152829in}{2.472735in}}%
\pgfpathlineto{\pgfqpoint{5.153979in}{2.476173in}}%
\pgfpathlineto{\pgfqpoint{5.154952in}{2.470212in}}%
\pgfpathlineto{\pgfqpoint{5.154024in}{2.477018in}}%
\pgfpathlineto{\pgfqpoint{5.155175in}{2.472290in}}%
\pgfpathlineto{\pgfqpoint{5.155175in}{2.472328in}}%
\pgfpathlineto{\pgfqpoint{5.155992in}{2.467494in}}%
\pgfpathlineto{\pgfqpoint{5.156253in}{2.467777in}}%
\pgfpathlineto{\pgfqpoint{5.156469in}{2.465248in}}%
\pgfpathlineto{\pgfqpoint{5.157304in}{2.468574in}}%
\pgfpathlineto{\pgfqpoint{5.157366in}{2.467539in}}%
\pgfpathlineto{\pgfqpoint{5.158505in}{2.465837in}}%
\pgfpathlineto{\pgfqpoint{5.157682in}{2.471926in}}%
\pgfpathlineto{\pgfqpoint{5.158525in}{2.466198in}}%
\pgfpathlineto{\pgfqpoint{5.159701in}{2.476517in}}%
\pgfpathlineto{\pgfqpoint{5.158641in}{2.466067in}}%
\pgfpathlineto{\pgfqpoint{5.159735in}{2.475508in}}%
\pgfpathlineto{\pgfqpoint{5.160405in}{2.471978in}}%
\pgfpathlineto{\pgfqpoint{5.159740in}{2.475568in}}%
\pgfpathlineto{\pgfqpoint{5.160881in}{2.473063in}}%
\pgfpathlineto{\pgfqpoint{5.161845in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{5.160915in}{2.472609in}}%
\pgfpathlineto{\pgfqpoint{5.162019in}{2.476490in}}%
\pgfpathlineto{\pgfqpoint{5.162463in}{2.476301in}}%
\pgfpathlineto{\pgfqpoint{5.162728in}{2.479789in}}%
\pgfpathlineto{\pgfqpoint{5.163098in}{2.479667in}}%
\pgfpathlineto{\pgfqpoint{5.163737in}{2.485737in}}%
\pgfpathlineto{\pgfqpoint{5.163150in}{2.479326in}}%
\pgfpathlineto{\pgfqpoint{5.164240in}{2.484179in}}%
\pgfpathlineto{\pgfqpoint{5.164242in}{2.484230in}}%
\pgfpathlineto{\pgfqpoint{5.164286in}{2.482607in}}%
\pgfpathlineto{\pgfqpoint{5.164290in}{2.482623in}}%
\pgfpathlineto{\pgfqpoint{5.164569in}{2.479421in}}%
\pgfpathlineto{\pgfqpoint{5.165376in}{2.485968in}}%
\pgfpathlineto{\pgfqpoint{5.165755in}{2.488915in}}%
\pgfpathlineto{\pgfqpoint{5.166460in}{2.484442in}}%
\pgfpathlineto{\pgfqpoint{5.166475in}{2.484923in}}%
\pgfpathlineto{\pgfqpoint{5.166556in}{2.484683in}}%
\pgfpathlineto{\pgfqpoint{5.167269in}{2.490561in}}%
\pgfpathlineto{\pgfqpoint{5.167510in}{2.489762in}}%
\pgfpathlineto{\pgfqpoint{5.168680in}{2.495989in}}%
\pgfpathlineto{\pgfqpoint{5.167573in}{2.489398in}}%
\pgfpathlineto{\pgfqpoint{5.168682in}{2.495931in}}%
\pgfpathlineto{\pgfqpoint{5.168708in}{2.495474in}}%
\pgfpathlineto{\pgfqpoint{5.169727in}{2.502846in}}%
\pgfpathlineto{\pgfqpoint{5.169728in}{2.502821in}}%
\pgfpathlineto{\pgfqpoint{5.169792in}{2.504181in}}%
\pgfpathlineto{\pgfqpoint{5.170753in}{2.495151in}}%
\pgfpathlineto{\pgfqpoint{5.170783in}{2.495267in}}%
\pgfpathlineto{\pgfqpoint{5.171305in}{2.497841in}}%
\pgfpathlineto{\pgfqpoint{5.171001in}{2.494237in}}%
\pgfpathlineto{\pgfqpoint{5.171881in}{2.494926in}}%
\pgfpathlineto{\pgfqpoint{5.173059in}{2.481416in}}%
\pgfpathlineto{\pgfqpoint{5.173073in}{2.481501in}}%
\pgfpathlineto{\pgfqpoint{5.173323in}{2.483542in}}%
\pgfpathlineto{\pgfqpoint{5.174133in}{2.478443in}}%
\pgfpathlineto{\pgfqpoint{5.174148in}{2.478658in}}%
\pgfpathlineto{\pgfqpoint{5.174632in}{2.476963in}}%
\pgfpathlineto{\pgfqpoint{5.174333in}{2.480626in}}%
\pgfpathlineto{\pgfqpoint{5.175191in}{2.479234in}}%
\pgfpathlineto{\pgfqpoint{5.175846in}{2.485355in}}%
\pgfpathlineto{\pgfqpoint{5.175197in}{2.479052in}}%
\pgfpathlineto{\pgfqpoint{5.176321in}{2.483409in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{2.477931in}}%
\pgfpathlineto{\pgfqpoint{5.176351in}{2.483609in}}%
\pgfpathlineto{\pgfqpoint{5.177444in}{2.481230in}}%
\pgfpathlineto{\pgfqpoint{5.177864in}{2.482406in}}%
\pgfpathlineto{\pgfqpoint{5.178452in}{2.473341in}}%
\pgfpathlineto{\pgfqpoint{5.178501in}{2.473581in}}%
\pgfpathlineto{\pgfqpoint{5.179679in}{2.462632in}}%
\pgfpathlineto{\pgfqpoint{5.179679in}{2.462655in}}%
\pgfpathlineto{\pgfqpoint{5.180058in}{2.459578in}}%
\pgfpathlineto{\pgfqpoint{5.179757in}{2.463340in}}%
\pgfpathlineto{\pgfqpoint{5.180058in}{2.459581in}}%
\pgfpathlineto{\pgfqpoint{5.181196in}{2.451301in}}%
\pgfpathlineto{\pgfqpoint{5.180135in}{2.459943in}}%
\pgfpathlineto{\pgfqpoint{5.181204in}{2.451371in}}%
\pgfpathlineto{\pgfqpoint{5.182204in}{2.449543in}}%
\pgfpathlineto{\pgfqpoint{5.181901in}{2.454409in}}%
\pgfpathlineto{\pgfqpoint{5.182324in}{2.449903in}}%
\pgfpathlineto{\pgfqpoint{5.182406in}{2.450515in}}%
\pgfpathlineto{\pgfqpoint{5.183096in}{2.443682in}}%
\pgfpathlineto{\pgfqpoint{5.183358in}{2.446655in}}%
\pgfpathlineto{\pgfqpoint{5.184506in}{2.443560in}}%
\pgfpathlineto{\pgfqpoint{5.183919in}{2.449708in}}%
\pgfpathlineto{\pgfqpoint{5.184514in}{2.443707in}}%
\pgfpathlineto{\pgfqpoint{5.185433in}{2.444344in}}%
\pgfpathlineto{\pgfqpoint{5.185169in}{2.441120in}}%
\pgfpathlineto{\pgfqpoint{5.185616in}{2.442083in}}%
\pgfpathlineto{\pgfqpoint{5.186707in}{2.439970in}}%
\pgfpathlineto{\pgfqpoint{5.186442in}{2.443567in}}%
\pgfpathlineto{\pgfqpoint{5.186737in}{2.440016in}}%
\pgfpathlineto{\pgfqpoint{5.187956in}{2.446687in}}%
\pgfpathlineto{\pgfqpoint{5.186739in}{2.439939in}}%
\pgfpathlineto{\pgfqpoint{5.188027in}{2.445322in}}%
\pgfpathlineto{\pgfqpoint{5.188915in}{2.439473in}}%
\pgfpathlineto{\pgfqpoint{5.188050in}{2.445801in}}%
\pgfpathlineto{\pgfqpoint{5.189162in}{2.439960in}}%
\pgfpathlineto{\pgfqpoint{5.189974in}{2.448423in}}%
\pgfpathlineto{\pgfqpoint{5.189165in}{2.439809in}}%
\pgfpathlineto{\pgfqpoint{5.190323in}{2.445969in}}%
\pgfpathlineto{\pgfqpoint{5.190680in}{2.444320in}}%
\pgfpathlineto{\pgfqpoint{5.191393in}{2.449644in}}%
\pgfpathlineto{\pgfqpoint{5.191412in}{2.449060in}}%
\pgfpathlineto{\pgfqpoint{5.192497in}{2.457996in}}%
\pgfpathlineto{\pgfqpoint{5.192592in}{2.457619in}}%
\pgfpathlineto{\pgfqpoint{5.192703in}{2.456089in}}%
\pgfpathlineto{\pgfqpoint{5.193632in}{2.465750in}}%
\pgfpathlineto{\pgfqpoint{5.193669in}{2.465321in}}%
\pgfpathlineto{\pgfqpoint{5.193683in}{2.464899in}}%
\pgfpathlineto{\pgfqpoint{5.194010in}{2.470516in}}%
\pgfpathlineto{\pgfqpoint{5.194765in}{2.466316in}}%
\pgfpathlineto{\pgfqpoint{5.195524in}{2.469729in}}%
\pgfpathlineto{\pgfqpoint{5.195070in}{2.464957in}}%
\pgfpathlineto{\pgfqpoint{5.195891in}{2.469549in}}%
\pgfpathlineto{\pgfqpoint{5.196861in}{2.462254in}}%
\pgfpathlineto{\pgfqpoint{5.196029in}{2.470809in}}%
\pgfpathlineto{\pgfqpoint{5.197039in}{2.464217in}}%
\pgfpathlineto{\pgfqpoint{5.197542in}{2.464306in}}%
\pgfpathlineto{\pgfqpoint{5.197277in}{2.461033in}}%
\pgfpathlineto{\pgfqpoint{5.197844in}{2.461908in}}%
\pgfpathlineto{\pgfqpoint{5.197847in}{2.461837in}}%
\pgfpathlineto{\pgfqpoint{5.198551in}{2.466063in}}%
\pgfpathlineto{\pgfqpoint{5.198924in}{2.465833in}}%
\pgfpathlineto{\pgfqpoint{5.200065in}{2.477536in}}%
\pgfpathlineto{\pgfqpoint{5.198980in}{2.465767in}}%
\pgfpathlineto{\pgfqpoint{5.200115in}{2.476558in}}%
\pgfpathlineto{\pgfqpoint{5.200882in}{2.474154in}}%
\pgfpathlineto{\pgfqpoint{5.200570in}{2.477961in}}%
\pgfpathlineto{\pgfqpoint{5.201229in}{2.475876in}}%
\pgfpathlineto{\pgfqpoint{5.202083in}{2.482777in}}%
\pgfpathlineto{\pgfqpoint{5.201252in}{2.475205in}}%
\pgfpathlineto{\pgfqpoint{5.202357in}{2.479016in}}%
\pgfpathlineto{\pgfqpoint{5.203389in}{2.470988in}}%
\pgfpathlineto{\pgfqpoint{5.202359in}{2.479184in}}%
\pgfpathlineto{\pgfqpoint{5.203583in}{2.472697in}}%
\pgfpathlineto{\pgfqpoint{5.203597in}{2.473178in}}%
\pgfpathlineto{\pgfqpoint{5.204430in}{2.466078in}}%
\pgfpathlineto{\pgfqpoint{5.204645in}{2.466350in}}%
\pgfpathlineto{\pgfqpoint{5.205413in}{2.461067in}}%
\pgfpathlineto{\pgfqpoint{5.205834in}{2.462589in}}%
\pgfpathlineto{\pgfqpoint{5.206120in}{2.465044in}}%
\pgfpathlineto{\pgfqpoint{5.206832in}{2.456979in}}%
\pgfpathlineto{\pgfqpoint{5.206885in}{2.457273in}}%
\pgfpathlineto{\pgfqpoint{5.207307in}{2.455236in}}%
\pgfpathlineto{\pgfqpoint{5.207634in}{2.459794in}}%
\pgfpathlineto{\pgfqpoint{5.207982in}{2.459199in}}%
\pgfpathlineto{\pgfqpoint{5.208138in}{2.461085in}}%
\pgfpathlineto{\pgfqpoint{5.208971in}{2.453028in}}%
\pgfpathlineto{\pgfqpoint{5.209061in}{2.453848in}}%
\pgfpathlineto{\pgfqpoint{5.209964in}{2.451133in}}%
\pgfpathlineto{\pgfqpoint{5.209147in}{2.455022in}}%
\pgfpathlineto{\pgfqpoint{5.210193in}{2.451379in}}%
\pgfpathlineto{\pgfqpoint{5.210661in}{2.451999in}}%
\pgfpathlineto{\pgfqpoint{5.210961in}{2.447813in}}%
\pgfpathlineto{\pgfqpoint{5.211288in}{2.448091in}}%
\pgfpathlineto{\pgfqpoint{5.212175in}{2.451604in}}%
\pgfpathlineto{\pgfqpoint{5.211468in}{2.447180in}}%
\pgfpathlineto{\pgfqpoint{5.212397in}{2.448033in}}%
\pgfpathlineto{\pgfqpoint{5.213370in}{2.441438in}}%
\pgfpathlineto{\pgfqpoint{5.212553in}{2.448519in}}%
\pgfpathlineto{\pgfqpoint{5.213567in}{2.443314in}}%
\pgfpathlineto{\pgfqpoint{5.214193in}{2.447533in}}%
\pgfpathlineto{\pgfqpoint{5.214653in}{2.442859in}}%
\pgfpathlineto{\pgfqpoint{5.214675in}{2.443013in}}%
\pgfpathlineto{\pgfqpoint{5.214898in}{2.441351in}}%
\pgfpathlineto{\pgfqpoint{5.215706in}{2.445711in}}%
\pgfpathlineto{\pgfqpoint{5.215765in}{2.444676in}}%
\pgfpathlineto{\pgfqpoint{5.216716in}{2.449448in}}%
\pgfpathlineto{\pgfqpoint{5.215883in}{2.443866in}}%
\pgfpathlineto{\pgfqpoint{5.216903in}{2.447493in}}%
\pgfpathlineto{\pgfqpoint{5.218229in}{2.457929in}}%
\pgfpathlineto{\pgfqpoint{5.216921in}{2.447014in}}%
\pgfpathlineto{\pgfqpoint{5.218437in}{2.454972in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{2.450114in}}%
\pgfpathlineto{\pgfqpoint{5.218608in}{2.456193in}}%
\pgfpathlineto{\pgfqpoint{5.219568in}{2.450895in}}%
\pgfpathlineto{\pgfqpoint{5.220247in}{2.454716in}}%
\pgfpathlineto{\pgfqpoint{5.220660in}{2.449141in}}%
\pgfpathlineto{\pgfqpoint{5.220661in}{2.449166in}}%
\pgfpathlineto{\pgfqpoint{5.221521in}{2.444085in}}%
\pgfpathlineto{\pgfqpoint{5.220665in}{2.449220in}}%
\pgfpathlineto{\pgfqpoint{5.221821in}{2.446065in}}%
\pgfpathlineto{\pgfqpoint{5.222770in}{2.449114in}}%
\pgfpathlineto{\pgfqpoint{5.222065in}{2.444771in}}%
\pgfpathlineto{\pgfqpoint{5.222944in}{2.447241in}}%
\pgfpathlineto{\pgfqpoint{5.222976in}{2.446743in}}%
\pgfpathlineto{\pgfqpoint{5.224000in}{2.456955in}}%
\pgfpathlineto{\pgfqpoint{5.224003in}{2.456822in}}%
\pgfpathlineto{\pgfqpoint{5.224788in}{2.463360in}}%
\pgfpathlineto{\pgfqpoint{5.224013in}{2.456805in}}%
\pgfpathlineto{\pgfqpoint{5.225364in}{2.461758in}}%
\pgfpathlineto{\pgfqpoint{5.225367in}{2.461663in}}%
\pgfpathlineto{\pgfqpoint{5.225537in}{2.463665in}}%
\pgfpathlineto{\pgfqpoint{5.226302in}{2.471783in}}%
\pgfpathlineto{\pgfqpoint{5.225588in}{2.463472in}}%
\pgfpathlineto{\pgfqpoint{5.226683in}{2.468835in}}%
\pgfpathlineto{\pgfqpoint{5.227576in}{2.464419in}}%
\pgfpathlineto{\pgfqpoint{5.226684in}{2.468838in}}%
\pgfpathlineto{\pgfqpoint{5.227813in}{2.467161in}}%
\pgfpathlineto{\pgfqpoint{5.227816in}{2.467342in}}%
\pgfpathlineto{\pgfqpoint{5.228521in}{2.463581in}}%
\pgfpathlineto{\pgfqpoint{5.228908in}{2.464163in}}%
\pgfpathlineto{\pgfqpoint{5.229124in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{5.229960in}{2.466297in}}%
\pgfpathlineto{\pgfqpoint{5.230012in}{2.465288in}}%
\pgfpathlineto{\pgfqpoint{5.230339in}{2.469899in}}%
\pgfpathlineto{\pgfqpoint{5.231052in}{2.465207in}}%
\pgfpathlineto{\pgfqpoint{5.231124in}{2.465440in}}%
\pgfpathlineto{\pgfqpoint{5.231155in}{2.464663in}}%
\pgfpathlineto{\pgfqpoint{5.231976in}{2.472102in}}%
\pgfpathlineto{\pgfqpoint{5.231978in}{2.472080in}}%
\pgfpathlineto{\pgfqpoint{5.232357in}{2.475337in}}%
\pgfpathlineto{\pgfqpoint{5.232054in}{2.470789in}}%
\pgfpathlineto{\pgfqpoint{5.233086in}{2.471745in}}%
\pgfpathlineto{\pgfqpoint{5.233158in}{2.471245in}}%
\pgfpathlineto{\pgfqpoint{5.233839in}{2.475243in}}%
\pgfpathlineto{\pgfqpoint{5.233845in}{2.475193in}}%
\pgfpathlineto{\pgfqpoint{5.234880in}{2.477758in}}%
\pgfpathlineto{\pgfqpoint{5.234047in}{2.473779in}}%
\pgfpathlineto{\pgfqpoint{5.234960in}{2.476349in}}%
\pgfpathlineto{\pgfqpoint{5.235119in}{2.474820in}}%
\pgfpathlineto{\pgfqpoint{5.235975in}{2.478901in}}%
\pgfpathlineto{\pgfqpoint{5.236393in}{2.483336in}}%
\pgfpathlineto{\pgfqpoint{5.237074in}{2.477957in}}%
\pgfpathlineto{\pgfqpoint{5.237082in}{2.478143in}}%
\pgfpathlineto{\pgfqpoint{5.237216in}{2.476989in}}%
\pgfpathlineto{\pgfqpoint{5.238033in}{2.483049in}}%
\pgfpathlineto{\pgfqpoint{5.238171in}{2.481945in}}%
\pgfpathlineto{\pgfqpoint{5.238411in}{2.485778in}}%
\pgfpathlineto{\pgfqpoint{5.239117in}{2.481475in}}%
\pgfpathlineto{\pgfqpoint{5.239299in}{2.482580in}}%
\pgfpathlineto{\pgfqpoint{5.239299in}{2.482560in}}%
\pgfpathlineto{\pgfqpoint{5.240304in}{2.488349in}}%
\pgfpathlineto{\pgfqpoint{5.240340in}{2.487740in}}%
\pgfpathlineto{\pgfqpoint{5.240347in}{2.487613in}}%
\pgfpathlineto{\pgfqpoint{5.241306in}{2.493171in}}%
\pgfpathlineto{\pgfqpoint{5.242448in}{2.502875in}}%
\pgfpathlineto{\pgfqpoint{5.241364in}{2.493144in}}%
\pgfpathlineto{\pgfqpoint{5.242486in}{2.502116in}}%
\pgfpathlineto{\pgfqpoint{5.243643in}{2.495757in}}%
\pgfpathlineto{\pgfqpoint{5.242574in}{2.502204in}}%
\pgfpathlineto{\pgfqpoint{5.243653in}{2.495907in}}%
\pgfpathlineto{\pgfqpoint{5.243658in}{2.495777in}}%
\pgfpathlineto{\pgfqpoint{5.243962in}{2.499959in}}%
\pgfpathlineto{\pgfqpoint{5.244314in}{2.498887in}}%
\pgfpathlineto{\pgfqpoint{5.244466in}{2.500394in}}%
\pgfpathlineto{\pgfqpoint{5.245299in}{2.491246in}}%
\pgfpathlineto{\pgfqpoint{5.245385in}{2.491961in}}%
\pgfpathlineto{\pgfqpoint{5.245740in}{2.489755in}}%
\pgfpathlineto{\pgfqpoint{5.245475in}{2.493084in}}%
\pgfpathlineto{\pgfqpoint{5.246501in}{2.491201in}}%
\pgfpathlineto{\pgfqpoint{5.246670in}{2.490848in}}%
\pgfpathlineto{\pgfqpoint{5.247860in}{2.497145in}}%
\pgfpathlineto{\pgfqpoint{5.249007in}{2.507479in}}%
\pgfpathlineto{\pgfqpoint{5.249012in}{2.507160in}}%
\pgfpathlineto{\pgfqpoint{5.249311in}{2.504266in}}%
\pgfpathlineto{\pgfqpoint{5.250016in}{2.512175in}}%
\pgfpathlineto{\pgfqpoint{5.250078in}{2.511451in}}%
\pgfpathlineto{\pgfqpoint{5.250218in}{2.511204in}}%
\pgfpathlineto{\pgfqpoint{5.250394in}{2.514212in}}%
\pgfpathlineto{\pgfqpoint{5.250521in}{2.515403in}}%
\pgfpathlineto{\pgfqpoint{5.251354in}{2.509184in}}%
\pgfpathlineto{\pgfqpoint{5.251474in}{2.510155in}}%
\pgfpathlineto{\pgfqpoint{5.252339in}{2.508137in}}%
\pgfpathlineto{\pgfqpoint{5.251530in}{2.511295in}}%
\pgfpathlineto{\pgfqpoint{5.252600in}{2.508540in}}%
\pgfpathlineto{\pgfqpoint{5.253044in}{2.509927in}}%
\pgfpathlineto{\pgfqpoint{5.253342in}{2.506540in}}%
\pgfpathlineto{\pgfqpoint{5.253707in}{2.507891in}}%
\pgfpathlineto{\pgfqpoint{5.253725in}{2.507304in}}%
\pgfpathlineto{\pgfqpoint{5.254557in}{2.515186in}}%
\pgfpathlineto{\pgfqpoint{5.254764in}{2.512633in}}%
\pgfpathlineto{\pgfqpoint{5.255062in}{2.514727in}}%
\pgfpathlineto{\pgfqpoint{5.255366in}{2.510975in}}%
\pgfpathlineto{\pgfqpoint{5.255891in}{2.514401in}}%
\pgfpathlineto{\pgfqpoint{5.255894in}{2.514221in}}%
\pgfpathlineto{\pgfqpoint{5.256576in}{2.523189in}}%
\pgfpathlineto{\pgfqpoint{5.256959in}{2.521580in}}%
\pgfpathlineto{\pgfqpoint{5.258089in}{2.526153in}}%
\pgfpathlineto{\pgfqpoint{5.257280in}{2.520143in}}%
\pgfpathlineto{\pgfqpoint{5.258113in}{2.525654in}}%
\pgfpathlineto{\pgfqpoint{5.258266in}{2.524528in}}%
\pgfpathlineto{\pgfqpoint{5.259098in}{2.530007in}}%
\pgfpathlineto{\pgfqpoint{5.259198in}{2.529141in}}%
\pgfpathlineto{\pgfqpoint{5.260336in}{2.534599in}}%
\pgfpathlineto{\pgfqpoint{5.259306in}{2.527521in}}%
\pgfpathlineto{\pgfqpoint{5.260346in}{2.534498in}}%
\pgfpathlineto{\pgfqpoint{5.261429in}{2.533527in}}%
\pgfpathlineto{\pgfqpoint{5.260612in}{2.538353in}}%
\pgfpathlineto{\pgfqpoint{5.261462in}{2.534268in}}%
\pgfpathlineto{\pgfqpoint{5.262630in}{2.544011in}}%
\pgfpathlineto{\pgfqpoint{5.261571in}{2.533812in}}%
\pgfpathlineto{\pgfqpoint{5.262766in}{2.542296in}}%
\pgfpathlineto{\pgfqpoint{5.263335in}{2.540644in}}%
\pgfpathlineto{\pgfqpoint{5.263639in}{2.544205in}}%
\pgfpathlineto{\pgfqpoint{5.263875in}{2.542692in}}%
\pgfpathlineto{\pgfqpoint{5.265090in}{2.551802in}}%
\pgfpathlineto{\pgfqpoint{5.263879in}{2.542589in}}%
\pgfpathlineto{\pgfqpoint{5.265096in}{2.551652in}}%
\pgfpathlineto{\pgfqpoint{5.265357in}{2.551022in}}%
\pgfpathlineto{\pgfqpoint{5.266154in}{2.556898in}}%
\pgfpathlineto{\pgfqpoint{5.266162in}{2.556829in}}%
\pgfpathlineto{\pgfqpoint{5.266667in}{2.562481in}}%
\pgfpathlineto{\pgfqpoint{5.266165in}{2.556807in}}%
\pgfpathlineto{\pgfqpoint{5.267298in}{2.557589in}}%
\pgfpathlineto{\pgfqpoint{5.267876in}{2.553988in}}%
\pgfpathlineto{\pgfqpoint{5.267299in}{2.557615in}}%
\pgfpathlineto{\pgfqpoint{5.268464in}{2.555373in}}%
\pgfpathlineto{\pgfqpoint{5.268685in}{2.556935in}}%
\pgfpathlineto{\pgfqpoint{5.269494in}{2.545893in}}%
\pgfpathlineto{\pgfqpoint{5.269506in}{2.546170in}}%
\pgfpathlineto{\pgfqpoint{5.269694in}{2.547005in}}%
\pgfpathlineto{\pgfqpoint{5.270407in}{2.541954in}}%
\pgfpathlineto{\pgfqpoint{5.270485in}{2.542153in}}%
\pgfpathlineto{\pgfqpoint{5.271508in}{2.539232in}}%
\pgfpathlineto{\pgfqpoint{5.270577in}{2.542693in}}%
\pgfpathlineto{\pgfqpoint{5.271602in}{2.540829in}}%
\pgfpathlineto{\pgfqpoint{5.272721in}{2.547281in}}%
\pgfpathlineto{\pgfqpoint{5.271889in}{2.539991in}}%
\pgfpathlineto{\pgfqpoint{5.273331in}{2.543148in}}%
\pgfpathlineto{\pgfqpoint{5.273917in}{2.540221in}}%
\pgfpathlineto{\pgfqpoint{5.274235in}{2.544313in}}%
\pgfpathlineto{\pgfqpoint{5.274450in}{2.542403in}}%
\pgfpathlineto{\pgfqpoint{5.274740in}{2.544279in}}%
\pgfpathlineto{\pgfqpoint{5.275429in}{2.533997in}}%
\pgfpathlineto{\pgfqpoint{5.275430in}{2.534008in}}%
\pgfpathlineto{\pgfqpoint{5.276580in}{2.524693in}}%
\pgfpathlineto{\pgfqpoint{5.275465in}{2.534385in}}%
\pgfpathlineto{\pgfqpoint{5.276581in}{2.524720in}}%
\pgfpathlineto{\pgfqpoint{5.276632in}{2.525624in}}%
\pgfpathlineto{\pgfqpoint{5.277504in}{2.516546in}}%
\pgfpathlineto{\pgfqpoint{5.277508in}{2.516657in}}%
\pgfpathlineto{\pgfqpoint{5.278472in}{2.513398in}}%
\pgfpathlineto{\pgfqpoint{5.277641in}{2.517516in}}%
\pgfpathlineto{\pgfqpoint{5.278647in}{2.514236in}}%
\pgfpathlineto{\pgfqpoint{5.278776in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{5.279711in}{2.505492in}}%
\pgfpathlineto{\pgfqpoint{5.279714in}{2.505581in}}%
\pgfpathlineto{\pgfqpoint{5.279977in}{2.504706in}}%
\pgfpathlineto{\pgfqpoint{5.280290in}{2.508730in}}%
\pgfpathlineto{\pgfqpoint{5.280658in}{2.508410in}}%
\pgfpathlineto{\pgfqpoint{5.280794in}{2.509577in}}%
\pgfpathlineto{\pgfqpoint{5.281627in}{2.501479in}}%
\pgfpathlineto{\pgfqpoint{5.281713in}{2.502201in}}%
\pgfpathlineto{\pgfqpoint{5.282863in}{2.499540in}}%
\pgfpathlineto{\pgfqpoint{5.281803in}{2.503344in}}%
\pgfpathlineto{\pgfqpoint{5.282929in}{2.500019in}}%
\pgfpathlineto{\pgfqpoint{5.283317in}{2.500707in}}%
\pgfpathlineto{\pgfqpoint{5.283998in}{2.496705in}}%
\pgfpathlineto{\pgfqpoint{5.284015in}{2.496901in}}%
\pgfpathlineto{\pgfqpoint{5.284831in}{2.501405in}}%
\pgfpathlineto{\pgfqpoint{5.284126in}{2.496598in}}%
\pgfpathlineto{\pgfqpoint{5.285164in}{2.497593in}}%
\pgfpathlineto{\pgfqpoint{5.285165in}{2.497566in}}%
\pgfpathlineto{\pgfqpoint{5.285208in}{2.498675in}}%
\pgfpathlineto{\pgfqpoint{5.285208in}{2.498668in}}%
\pgfpathlineto{\pgfqpoint{5.285209in}{2.498804in}}%
\pgfpathlineto{\pgfqpoint{5.286017in}{2.492872in}}%
\pgfpathlineto{\pgfqpoint{5.286306in}{2.496293in}}%
\pgfpathlineto{\pgfqpoint{5.287436in}{2.495140in}}%
\pgfpathlineto{\pgfqpoint{5.286849in}{2.499583in}}%
\pgfpathlineto{\pgfqpoint{5.287436in}{2.495157in}}%
\pgfpathlineto{\pgfqpoint{5.288363in}{2.499314in}}%
\pgfpathlineto{\pgfqpoint{5.287554in}{2.494403in}}%
\pgfpathlineto{\pgfqpoint{5.288649in}{2.498552in}}%
\pgfpathlineto{\pgfqpoint{5.288667in}{2.498044in}}%
\pgfpathlineto{\pgfqpoint{5.289372in}{2.503630in}}%
\pgfpathlineto{\pgfqpoint{5.289703in}{2.502316in}}%
\pgfpathlineto{\pgfqpoint{5.290858in}{2.511233in}}%
\pgfpathlineto{\pgfqpoint{5.289706in}{2.502234in}}%
\pgfpathlineto{\pgfqpoint{5.290859in}{2.511229in}}%
\pgfpathlineto{\pgfqpoint{5.292063in}{2.504245in}}%
\pgfpathlineto{\pgfqpoint{5.290885in}{2.512093in}}%
\pgfpathlineto{\pgfqpoint{5.292064in}{2.504282in}}%
\pgfpathlineto{\pgfqpoint{5.292399in}{2.507754in}}%
\pgfpathlineto{\pgfqpoint{5.293112in}{2.503334in}}%
\pgfpathlineto{\pgfqpoint{5.293158in}{2.503760in}}%
\pgfpathlineto{\pgfqpoint{5.294209in}{2.494966in}}%
\pgfpathlineto{\pgfqpoint{5.294310in}{2.496432in}}%
\pgfpathlineto{\pgfqpoint{5.294417in}{2.497461in}}%
\pgfpathlineto{\pgfqpoint{5.295123in}{2.493888in}}%
\pgfpathlineto{\pgfqpoint{5.295412in}{2.495854in}}%
\pgfpathlineto{\pgfqpoint{5.295667in}{2.493402in}}%
\pgfpathlineto{\pgfqpoint{5.296467in}{2.497832in}}%
\pgfpathlineto{\pgfqpoint{5.296495in}{2.497712in}}%
\pgfpathlineto{\pgfqpoint{5.296940in}{2.502956in}}%
\pgfpathlineto{\pgfqpoint{5.296510in}{2.497666in}}%
\pgfpathlineto{\pgfqpoint{5.297612in}{2.498665in}}%
\pgfpathlineto{\pgfqpoint{5.298127in}{2.497298in}}%
\pgfpathlineto{\pgfqpoint{5.298454in}{2.501623in}}%
\pgfpathlineto{\pgfqpoint{5.298714in}{2.499840in}}%
\pgfpathlineto{\pgfqpoint{5.298958in}{2.501976in}}%
\pgfpathlineto{\pgfqpoint{5.299765in}{2.491137in}}%
\pgfpathlineto{\pgfqpoint{5.299767in}{2.491170in}}%
\pgfpathlineto{\pgfqpoint{5.300932in}{2.482329in}}%
\pgfpathlineto{\pgfqpoint{5.299968in}{2.491835in}}%
\pgfpathlineto{\pgfqpoint{5.300935in}{2.482410in}}%
\pgfpathlineto{\pgfqpoint{5.300945in}{2.482789in}}%
\pgfpathlineto{\pgfqpoint{5.301784in}{2.474121in}}%
\pgfpathlineto{\pgfqpoint{5.301990in}{2.475053in}}%
\pgfpathlineto{\pgfqpoint{5.303171in}{2.468868in}}%
\pgfpathlineto{\pgfqpoint{5.303184in}{2.469018in}}%
\pgfpathlineto{\pgfqpoint{5.304086in}{2.459942in}}%
\pgfpathlineto{\pgfqpoint{5.304093in}{2.460104in}}%
\pgfpathlineto{\pgfqpoint{5.305221in}{2.457975in}}%
\pgfpathlineto{\pgfqpoint{5.304509in}{2.462614in}}%
\pgfpathlineto{\pgfqpoint{5.305222in}{2.457987in}}%
\pgfpathlineto{\pgfqpoint{5.305265in}{2.458486in}}%
\pgfpathlineto{\pgfqpoint{5.305846in}{2.451777in}}%
\pgfpathlineto{\pgfqpoint{5.305906in}{2.452129in}}%
\pgfpathlineto{\pgfqpoint{5.307052in}{2.446027in}}%
\pgfpathlineto{\pgfqpoint{5.306022in}{2.453064in}}%
\pgfpathlineto{\pgfqpoint{5.307053in}{2.446106in}}%
\pgfpathlineto{\pgfqpoint{5.308353in}{2.437812in}}%
\pgfpathlineto{\pgfqpoint{5.307063in}{2.446363in}}%
\pgfpathlineto{\pgfqpoint{5.308635in}{2.438205in}}%
\pgfpathlineto{\pgfqpoint{5.309050in}{2.439591in}}%
\pgfpathlineto{\pgfqpoint{5.309699in}{2.430655in}}%
\pgfpathlineto{\pgfqpoint{5.309700in}{2.430714in}}%
\pgfpathlineto{\pgfqpoint{5.310259in}{2.425927in}}%
\pgfpathlineto{\pgfqpoint{5.309712in}{2.430798in}}%
\pgfpathlineto{\pgfqpoint{5.310834in}{2.426744in}}%
\pgfpathlineto{\pgfqpoint{5.311900in}{2.420275in}}%
\pgfpathlineto{\pgfqpoint{5.311068in}{2.428922in}}%
\pgfpathlineto{\pgfqpoint{5.312058in}{2.421504in}}%
\pgfpathlineto{\pgfqpoint{5.312077in}{2.422142in}}%
\pgfpathlineto{\pgfqpoint{5.312341in}{2.419087in}}%
\pgfpathlineto{\pgfqpoint{5.313159in}{2.420168in}}%
\pgfpathlineto{\pgfqpoint{5.313887in}{2.419181in}}%
\pgfpathlineto{\pgfqpoint{5.313590in}{2.422238in}}%
\pgfpathlineto{\pgfqpoint{5.314273in}{2.419920in}}%
\pgfpathlineto{\pgfqpoint{5.314295in}{2.419872in}}%
\pgfpathlineto{\pgfqpoint{5.315104in}{2.425225in}}%
\pgfpathlineto{\pgfqpoint{5.315362in}{2.421425in}}%
\pgfpathlineto{\pgfqpoint{5.315483in}{2.422332in}}%
\pgfpathlineto{\pgfqpoint{5.316315in}{2.413918in}}%
\pgfpathlineto{\pgfqpoint{5.316375in}{2.414678in}}%
\pgfpathlineto{\pgfqpoint{5.317521in}{2.409383in}}%
\pgfpathlineto{\pgfqpoint{5.316618in}{2.416872in}}%
\pgfpathlineto{\pgfqpoint{5.317523in}{2.409460in}}%
\pgfpathlineto{\pgfqpoint{5.318949in}{2.400545in}}%
\pgfpathlineto{\pgfqpoint{5.317524in}{2.409515in}}%
\pgfpathlineto{\pgfqpoint{5.318958in}{2.400645in}}%
\pgfpathlineto{\pgfqpoint{5.319645in}{2.402493in}}%
\pgfpathlineto{\pgfqpoint{5.319885in}{2.399621in}}%
\pgfpathlineto{\pgfqpoint{5.320074in}{2.401247in}}%
\pgfpathlineto{\pgfqpoint{5.320326in}{2.401139in}}%
\pgfpathlineto{\pgfqpoint{5.321129in}{2.409247in}}%
\pgfpathlineto{\pgfqpoint{5.321130in}{2.409171in}}%
\pgfpathlineto{\pgfqpoint{5.321159in}{2.410171in}}%
\pgfpathlineto{\pgfqpoint{5.321976in}{2.406113in}}%
\pgfpathlineto{\pgfqpoint{5.322214in}{2.406600in}}%
\pgfpathlineto{\pgfqpoint{5.322218in}{2.406553in}}%
\pgfpathlineto{\pgfqpoint{5.323177in}{2.413642in}}%
\pgfpathlineto{\pgfqpoint{5.323286in}{2.411604in}}%
\pgfpathlineto{\pgfqpoint{5.323288in}{2.411690in}}%
\pgfpathlineto{\pgfqpoint{5.324262in}{2.405248in}}%
\pgfpathlineto{\pgfqpoint{5.324283in}{2.405684in}}%
\pgfpathlineto{\pgfqpoint{5.325396in}{2.400038in}}%
\pgfpathlineto{\pgfqpoint{5.324289in}{2.405720in}}%
\pgfpathlineto{\pgfqpoint{5.325429in}{2.400433in}}%
\pgfpathlineto{\pgfqpoint{5.325700in}{2.401330in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{2.396661in}}%
\pgfpathlineto{\pgfqpoint{5.326496in}{2.396882in}}%
\pgfpathlineto{\pgfqpoint{5.326507in}{2.396560in}}%
\pgfpathlineto{\pgfqpoint{5.327214in}{2.401575in}}%
\pgfpathlineto{\pgfqpoint{5.327578in}{2.398913in}}%
\pgfpathlineto{\pgfqpoint{5.328172in}{2.394740in}}%
\pgfpathlineto{\pgfqpoint{5.327592in}{2.399477in}}%
\pgfpathlineto{\pgfqpoint{5.328694in}{2.398760in}}%
\pgfpathlineto{\pgfqpoint{5.328929in}{2.398589in}}%
\pgfpathlineto{\pgfqpoint{5.328853in}{2.400072in}}%
\pgfpathlineto{\pgfqpoint{5.329072in}{2.400045in}}%
\pgfpathlineto{\pgfqpoint{5.329232in}{2.402263in}}%
\pgfpathlineto{\pgfqpoint{5.330065in}{2.396731in}}%
\pgfpathlineto{\pgfqpoint{5.330164in}{2.397505in}}%
\pgfpathlineto{\pgfqpoint{5.330445in}{2.396357in}}%
\pgfpathlineto{\pgfqpoint{5.330745in}{2.399629in}}%
\pgfpathlineto{\pgfqpoint{5.331272in}{2.397943in}}%
\pgfpathlineto{\pgfqpoint{5.331755in}{2.399667in}}%
\pgfpathlineto{\pgfqpoint{5.332051in}{2.396429in}}%
\pgfpathlineto{\pgfqpoint{5.332378in}{2.397521in}}%
\pgfpathlineto{\pgfqpoint{5.332436in}{2.396844in}}%
\pgfpathlineto{\pgfqpoint{5.333268in}{2.402433in}}%
\pgfpathlineto{\pgfqpoint{5.333477in}{2.399304in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{2.400257in}}%
\pgfpathlineto{\pgfqpoint{5.334328in}{2.395025in}}%
\pgfpathlineto{\pgfqpoint{5.334570in}{2.395967in}}%
\pgfpathlineto{\pgfqpoint{5.334574in}{2.395815in}}%
\pgfpathlineto{\pgfqpoint{5.335286in}{2.401900in}}%
\pgfpathlineto{\pgfqpoint{5.335633in}{2.399071in}}%
\pgfpathlineto{\pgfqpoint{5.336705in}{2.400526in}}%
\pgfpathlineto{\pgfqpoint{5.335992in}{2.396982in}}%
\pgfpathlineto{\pgfqpoint{5.336752in}{2.400519in}}%
\pgfpathlineto{\pgfqpoint{5.336977in}{2.400217in}}%
\pgfpathlineto{\pgfqpoint{5.337651in}{2.403652in}}%
\pgfpathlineto{\pgfqpoint{5.338850in}{2.409403in}}%
\pgfpathlineto{\pgfqpoint{5.337662in}{2.403434in}}%
\pgfpathlineto{\pgfqpoint{5.338864in}{2.408974in}}%
\pgfpathlineto{\pgfqpoint{5.338866in}{2.408958in}}%
\pgfpathlineto{\pgfqpoint{5.339323in}{2.414210in}}%
\pgfpathlineto{\pgfqpoint{5.339962in}{2.409746in}}%
\pgfpathlineto{\pgfqpoint{5.340518in}{2.406839in}}%
\pgfpathlineto{\pgfqpoint{5.340837in}{2.410662in}}%
\pgfpathlineto{\pgfqpoint{5.341096in}{2.408747in}}%
\pgfpathlineto{\pgfqpoint{5.341341in}{2.410922in}}%
\pgfpathlineto{\pgfqpoint{5.342142in}{2.402192in}}%
\pgfpathlineto{\pgfqpoint{5.342146in}{2.402264in}}%
\pgfpathlineto{\pgfqpoint{5.342350in}{2.403762in}}%
\pgfpathlineto{\pgfqpoint{5.342615in}{2.400592in}}%
\pgfpathlineto{\pgfqpoint{5.343249in}{2.402079in}}%
\pgfpathlineto{\pgfqpoint{5.343309in}{2.401548in}}%
\pgfpathlineto{\pgfqpoint{5.344336in}{2.405980in}}%
\pgfpathlineto{\pgfqpoint{5.345378in}{2.416576in}}%
\pgfpathlineto{\pgfqpoint{5.344541in}{2.405372in}}%
\pgfpathlineto{\pgfqpoint{5.345538in}{2.415527in}}%
\pgfpathlineto{\pgfqpoint{5.345583in}{2.414908in}}%
\pgfpathlineto{\pgfqpoint{5.346633in}{2.418374in}}%
\pgfpathlineto{\pgfqpoint{5.346635in}{2.418331in}}%
\pgfpathlineto{\pgfqpoint{5.346683in}{2.418100in}}%
\pgfpathlineto{\pgfqpoint{5.347396in}{2.426153in}}%
\pgfpathlineto{\pgfqpoint{5.347600in}{2.423522in}}%
\pgfpathlineto{\pgfqpoint{5.347648in}{2.424205in}}%
\pgfpathlineto{\pgfqpoint{5.348611in}{2.420284in}}%
\pgfpathlineto{\pgfqpoint{5.348681in}{2.420499in}}%
\pgfpathlineto{\pgfqpoint{5.348910in}{2.423303in}}%
\pgfpathlineto{\pgfqpoint{5.348702in}{2.420349in}}%
\pgfpathlineto{\pgfqpoint{5.349819in}{2.421844in}}%
\pgfpathlineto{\pgfqpoint{5.350184in}{2.420285in}}%
\pgfpathlineto{\pgfqpoint{5.350896in}{2.424032in}}%
\pgfpathlineto{\pgfqpoint{5.350916in}{2.423782in}}%
\pgfpathlineto{\pgfqpoint{5.351937in}{2.430207in}}%
\pgfpathlineto{\pgfqpoint{5.352224in}{2.427628in}}%
\pgfpathlineto{\pgfqpoint{5.352240in}{2.427097in}}%
\pgfpathlineto{\pgfqpoint{5.353230in}{2.436615in}}%
\pgfpathlineto{\pgfqpoint{5.353251in}{2.436500in}}%
\pgfpathlineto{\pgfqpoint{5.354460in}{2.442587in}}%
\pgfpathlineto{\pgfqpoint{5.354533in}{2.441698in}}%
\pgfpathlineto{\pgfqpoint{5.354664in}{2.441060in}}%
\pgfpathlineto{\pgfqpoint{5.355595in}{2.448409in}}%
\pgfpathlineto{\pgfqpoint{5.355615in}{2.447901in}}%
\pgfpathlineto{\pgfqpoint{5.356730in}{2.453925in}}%
\pgfpathlineto{\pgfqpoint{5.355647in}{2.447389in}}%
\pgfpathlineto{\pgfqpoint{5.356797in}{2.453444in}}%
\pgfpathlineto{\pgfqpoint{5.356798in}{2.453419in}}%
\pgfpathlineto{\pgfqpoint{5.357487in}{2.462544in}}%
\pgfpathlineto{\pgfqpoint{5.357791in}{2.460665in}}%
\pgfpathlineto{\pgfqpoint{5.358295in}{2.459823in}}%
\pgfpathlineto{\pgfqpoint{5.358748in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{5.358787in}{2.463116in}}%
\pgfpathlineto{\pgfqpoint{5.359505in}{2.472609in}}%
\pgfpathlineto{\pgfqpoint{5.358792in}{2.462974in}}%
\pgfpathlineto{\pgfqpoint{5.359973in}{2.471465in}}%
\pgfpathlineto{\pgfqpoint{5.360188in}{2.471166in}}%
\pgfpathlineto{\pgfqpoint{5.361013in}{2.479393in}}%
\pgfpathlineto{\pgfqpoint{5.361015in}{2.479336in}}%
\pgfpathlineto{\pgfqpoint{5.362154in}{2.487835in}}%
\pgfpathlineto{\pgfqpoint{5.361095in}{2.478738in}}%
\pgfpathlineto{\pgfqpoint{5.362204in}{2.486617in}}%
\pgfpathlineto{\pgfqpoint{5.362230in}{2.486405in}}%
\pgfpathlineto{\pgfqpoint{5.363147in}{2.495675in}}%
\pgfpathlineto{\pgfqpoint{5.363542in}{2.500988in}}%
\pgfpathlineto{\pgfqpoint{5.363215in}{2.495621in}}%
\pgfpathlineto{\pgfqpoint{5.364268in}{2.497322in}}%
\pgfpathlineto{\pgfqpoint{5.364373in}{2.496466in}}%
\pgfpathlineto{\pgfqpoint{5.365055in}{2.500900in}}%
\pgfpathlineto{\pgfqpoint{5.365352in}{2.499371in}}%
\pgfpathlineto{\pgfqpoint{5.365560in}{2.501875in}}%
\pgfpathlineto{\pgfqpoint{5.366266in}{2.494340in}}%
\pgfpathlineto{\pgfqpoint{5.366321in}{2.494895in}}%
\pgfpathlineto{\pgfqpoint{5.366834in}{2.492667in}}%
\pgfpathlineto{\pgfqpoint{5.366569in}{2.495709in}}%
\pgfpathlineto{\pgfqpoint{5.367440in}{2.493999in}}%
\pgfpathlineto{\pgfqpoint{5.368564in}{2.497348in}}%
\pgfpathlineto{\pgfqpoint{5.367779in}{2.493525in}}%
\pgfpathlineto{\pgfqpoint{5.368570in}{2.497142in}}%
\pgfpathlineto{\pgfqpoint{5.368763in}{2.496359in}}%
\pgfpathlineto{\pgfqpoint{5.369439in}{2.503311in}}%
\pgfpathlineto{\pgfqpoint{5.369444in}{2.503174in}}%
\pgfpathlineto{\pgfqpoint{5.370101in}{2.506309in}}%
\pgfpathlineto{\pgfqpoint{5.370413in}{2.502742in}}%
\pgfpathlineto{\pgfqpoint{5.370555in}{2.503089in}}%
\pgfpathlineto{\pgfqpoint{5.370555in}{2.503052in}}%
\pgfpathlineto{\pgfqpoint{5.371591in}{2.510113in}}%
\pgfpathlineto{\pgfqpoint{5.371603in}{2.509998in}}%
\pgfpathlineto{\pgfqpoint{5.372921in}{2.500156in}}%
\pgfpathlineto{\pgfqpoint{5.371615in}{2.510414in}}%
\pgfpathlineto{\pgfqpoint{5.372933in}{2.500513in}}%
\pgfpathlineto{\pgfqpoint{5.373128in}{2.502292in}}%
\pgfpathlineto{\pgfqpoint{5.373920in}{2.496912in}}%
\pgfpathlineto{\pgfqpoint{5.373921in}{2.496916in}}%
\pgfpathlineto{\pgfqpoint{5.374946in}{2.493448in}}%
\pgfpathlineto{\pgfqpoint{5.374137in}{2.498138in}}%
\pgfpathlineto{\pgfqpoint{5.375104in}{2.494324in}}%
\pgfpathlineto{\pgfqpoint{5.375651in}{2.498358in}}%
\pgfpathlineto{\pgfqpoint{5.376225in}{2.494770in}}%
\pgfpathlineto{\pgfqpoint{5.376482in}{2.491972in}}%
\pgfpathlineto{\pgfqpoint{5.377291in}{2.497588in}}%
\pgfpathlineto{\pgfqpoint{5.377323in}{2.496718in}}%
\pgfpathlineto{\pgfqpoint{5.377669in}{2.500046in}}%
\pgfpathlineto{\pgfqpoint{5.378375in}{2.495464in}}%
\pgfpathlineto{\pgfqpoint{5.378382in}{2.495597in}}%
\pgfpathlineto{\pgfqpoint{5.378477in}{2.495534in}}%
\pgfpathlineto{\pgfqpoint{5.379183in}{2.499344in}}%
\pgfpathlineto{\pgfqpoint{5.379457in}{2.498120in}}%
\pgfpathlineto{\pgfqpoint{5.380192in}{2.501236in}}%
\pgfpathlineto{\pgfqpoint{5.379487in}{2.497558in}}%
\pgfpathlineto{\pgfqpoint{5.380582in}{2.500452in}}%
\pgfpathlineto{\pgfqpoint{5.381706in}{2.507622in}}%
\pgfpathlineto{\pgfqpoint{5.380873in}{2.500014in}}%
\pgfpathlineto{\pgfqpoint{5.381839in}{2.506652in}}%
\pgfpathlineto{\pgfqpoint{5.382523in}{2.503013in}}%
\pgfpathlineto{\pgfqpoint{5.382210in}{2.506825in}}%
\pgfpathlineto{\pgfqpoint{5.382977in}{2.505347in}}%
\pgfpathlineto{\pgfqpoint{5.383724in}{2.513449in}}%
\pgfpathlineto{\pgfqpoint{5.383010in}{2.505136in}}%
\pgfpathlineto{\pgfqpoint{5.384138in}{2.511698in}}%
\pgfpathlineto{\pgfqpoint{5.384421in}{2.511156in}}%
\pgfpathlineto{\pgfqpoint{5.385204in}{2.517977in}}%
\pgfpathlineto{\pgfqpoint{5.386247in}{2.526544in}}%
\pgfpathlineto{\pgfqpoint{5.385313in}{2.517901in}}%
\pgfpathlineto{\pgfqpoint{5.386370in}{2.526357in}}%
\pgfpathlineto{\pgfqpoint{5.387642in}{2.537583in}}%
\pgfpathlineto{\pgfqpoint{5.386451in}{2.525146in}}%
\pgfpathlineto{\pgfqpoint{5.387645in}{2.537460in}}%
\pgfpathlineto{\pgfqpoint{5.388583in}{2.536064in}}%
\pgfpathlineto{\pgfqpoint{5.387760in}{2.539941in}}%
\pgfpathlineto{\pgfqpoint{5.388763in}{2.536518in}}%
\pgfpathlineto{\pgfqpoint{5.389778in}{2.542573in}}%
\pgfpathlineto{\pgfqpoint{5.388816in}{2.536306in}}%
\pgfpathlineto{\pgfqpoint{5.390039in}{2.539675in}}%
\pgfpathlineto{\pgfqpoint{5.390996in}{2.534969in}}%
\pgfpathlineto{\pgfqpoint{5.391175in}{2.536906in}}%
\pgfpathlineto{\pgfqpoint{5.392301in}{2.540331in}}%
\pgfpathlineto{\pgfqpoint{5.391469in}{2.536120in}}%
\pgfpathlineto{\pgfqpoint{5.392345in}{2.539449in}}%
\pgfpathlineto{\pgfqpoint{5.392506in}{2.538188in}}%
\pgfpathlineto{\pgfqpoint{5.393406in}{2.545438in}}%
\pgfpathlineto{\pgfqpoint{5.393406in}{2.545427in}}%
\pgfpathlineto{\pgfqpoint{5.394320in}{2.551794in}}%
\pgfpathlineto{\pgfqpoint{5.394406in}{2.550257in}}%
\pgfpathlineto{\pgfqpoint{5.395455in}{2.554581in}}%
\pgfpathlineto{\pgfqpoint{5.394623in}{2.548444in}}%
\pgfpathlineto{\pgfqpoint{5.395534in}{2.553145in}}%
\pgfpathlineto{\pgfqpoint{5.395825in}{2.556089in}}%
\pgfpathlineto{\pgfqpoint{5.395535in}{2.553132in}}%
\pgfpathlineto{\pgfqpoint{5.395826in}{2.556080in}}%
\pgfpathlineto{\pgfqpoint{5.395833in}{2.556237in}}%
\pgfpathlineto{\pgfqpoint{5.396666in}{2.548084in}}%
\pgfpathlineto{\pgfqpoint{5.396851in}{2.549130in}}%
\pgfpathlineto{\pgfqpoint{5.397996in}{2.542235in}}%
\pgfpathlineto{\pgfqpoint{5.398008in}{2.542337in}}%
\pgfpathlineto{\pgfqpoint{5.398009in}{2.542401in}}%
\pgfpathlineto{\pgfqpoint{5.399027in}{2.536518in}}%
\pgfpathlineto{\pgfqpoint{5.400143in}{2.534788in}}%
\pgfpathlineto{\pgfqpoint{5.399870in}{2.538803in}}%
\pgfpathlineto{\pgfqpoint{5.400151in}{2.534952in}}%
\pgfpathlineto{\pgfqpoint{5.401065in}{2.529020in}}%
\pgfpathlineto{\pgfqpoint{5.400248in}{2.535793in}}%
\pgfpathlineto{\pgfqpoint{5.401343in}{2.531646in}}%
\pgfpathlineto{\pgfqpoint{5.401888in}{2.533408in}}%
\pgfpathlineto{\pgfqpoint{5.402429in}{2.527615in}}%
\pgfpathlineto{\pgfqpoint{5.402430in}{2.527707in}}%
\pgfpathlineto{\pgfqpoint{5.403194in}{2.523351in}}%
\pgfpathlineto{\pgfqpoint{5.403502in}{2.524039in}}%
\pgfpathlineto{\pgfqpoint{5.404711in}{2.517839in}}%
\pgfpathlineto{\pgfqpoint{5.403502in}{2.524042in}}%
\pgfpathlineto{\pgfqpoint{5.404712in}{2.517847in}}%
\pgfpathlineto{\pgfqpoint{5.404915in}{2.519654in}}%
\pgfpathlineto{\pgfqpoint{5.405220in}{2.516466in}}%
\pgfpathlineto{\pgfqpoint{5.405825in}{2.518053in}}%
\pgfpathlineto{\pgfqpoint{5.407100in}{2.508299in}}%
\pgfpathlineto{\pgfqpoint{5.405924in}{2.519226in}}%
\pgfpathlineto{\pgfqpoint{5.407101in}{2.508318in}}%
\pgfpathlineto{\pgfqpoint{5.407943in}{2.511812in}}%
\pgfpathlineto{\pgfqpoint{5.407126in}{2.507969in}}%
\pgfpathlineto{\pgfqpoint{5.408211in}{2.508291in}}%
\pgfpathlineto{\pgfqpoint{5.409160in}{2.503838in}}%
\pgfpathlineto{\pgfqpoint{5.408219in}{2.508443in}}%
\pgfpathlineto{\pgfqpoint{5.409343in}{2.505593in}}%
\pgfpathlineto{\pgfqpoint{5.410465in}{2.507965in}}%
\pgfpathlineto{\pgfqpoint{5.409761in}{2.504831in}}%
\pgfpathlineto{\pgfqpoint{5.410468in}{2.507795in}}%
\pgfpathlineto{\pgfqpoint{5.410705in}{2.505273in}}%
\pgfpathlineto{\pgfqpoint{5.411573in}{2.508643in}}%
\pgfpathlineto{\pgfqpoint{5.411574in}{2.508619in}}%
\pgfpathlineto{\pgfqpoint{5.411979in}{2.511810in}}%
\pgfpathlineto{\pgfqpoint{5.412630in}{2.505460in}}%
\pgfpathlineto{\pgfqpoint{5.412632in}{2.505503in}}%
\pgfpathlineto{\pgfqpoint{5.413189in}{2.501641in}}%
\pgfpathlineto{\pgfqpoint{5.412641in}{2.505643in}}%
\pgfpathlineto{\pgfqpoint{5.413862in}{2.502980in}}%
\pgfpathlineto{\pgfqpoint{5.413997in}{2.503504in}}%
\pgfpathlineto{\pgfqpoint{5.414834in}{2.492915in}}%
\pgfpathlineto{\pgfqpoint{5.414873in}{2.493286in}}%
\pgfpathlineto{\pgfqpoint{5.415823in}{2.489378in}}%
\pgfpathlineto{\pgfqpoint{5.415006in}{2.494115in}}%
\pgfpathlineto{\pgfqpoint{5.416007in}{2.489757in}}%
\pgfpathlineto{\pgfqpoint{5.417025in}{2.491388in}}%
\pgfpathlineto{\pgfqpoint{5.416760in}{2.488379in}}%
\pgfpathlineto{\pgfqpoint{5.417123in}{2.490399in}}%
\pgfpathlineto{\pgfqpoint{5.417201in}{2.489715in}}%
\pgfpathlineto{\pgfqpoint{5.418034in}{2.498000in}}%
\pgfpathlineto{\pgfqpoint{5.418198in}{2.496383in}}%
\pgfpathlineto{\pgfqpoint{5.418539in}{2.497562in}}%
\pgfpathlineto{\pgfqpoint{5.418851in}{2.493773in}}%
\pgfpathlineto{\pgfqpoint{5.419301in}{2.495503in}}%
\pgfpathlineto{\pgfqpoint{5.419339in}{2.495086in}}%
\pgfpathlineto{\pgfqpoint{5.420052in}{2.500161in}}%
\pgfpathlineto{\pgfqpoint{5.420404in}{2.496190in}}%
\pgfpathlineto{\pgfqpoint{5.420430in}{2.496497in}}%
\pgfpathlineto{\pgfqpoint{5.421360in}{2.489218in}}%
\pgfpathlineto{\pgfqpoint{5.421473in}{2.490594in}}%
\pgfpathlineto{\pgfqpoint{5.421566in}{2.491122in}}%
\pgfpathlineto{\pgfqpoint{5.422633in}{2.484664in}}%
\pgfpathlineto{\pgfqpoint{5.422670in}{2.484944in}}%
\pgfpathlineto{\pgfqpoint{5.423382in}{2.480823in}}%
\pgfpathlineto{\pgfqpoint{5.423679in}{2.482079in}}%
\pgfpathlineto{\pgfqpoint{5.424801in}{2.478007in}}%
\pgfpathlineto{\pgfqpoint{5.424089in}{2.484686in}}%
\pgfpathlineto{\pgfqpoint{5.424843in}{2.478447in}}%
\pgfpathlineto{\pgfqpoint{5.426012in}{2.481786in}}%
\pgfpathlineto{\pgfqpoint{5.425276in}{2.476780in}}%
\pgfpathlineto{\pgfqpoint{5.426015in}{2.481598in}}%
\pgfpathlineto{\pgfqpoint{5.426939in}{2.475888in}}%
\pgfpathlineto{\pgfqpoint{5.426107in}{2.482479in}}%
\pgfpathlineto{\pgfqpoint{5.427192in}{2.476329in}}%
\pgfpathlineto{\pgfqpoint{5.427620in}{2.477470in}}%
\pgfpathlineto{\pgfqpoint{5.428294in}{2.474301in}}%
\pgfpathlineto{\pgfqpoint{5.428294in}{2.474329in}}%
\pgfpathlineto{\pgfqpoint{5.429437in}{2.471515in}}%
\pgfpathlineto{\pgfqpoint{5.428630in}{2.475678in}}%
\pgfpathlineto{\pgfqpoint{5.429477in}{2.472151in}}%
\pgfpathlineto{\pgfqpoint{5.430143in}{2.475318in}}%
\pgfpathlineto{\pgfqpoint{5.430446in}{2.471243in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{2.471404in}}%
\pgfpathlineto{\pgfqpoint{5.430648in}{2.472076in}}%
\pgfpathlineto{\pgfqpoint{5.431338in}{2.465785in}}%
\pgfpathlineto{\pgfqpoint{5.431675in}{2.469119in}}%
\pgfpathlineto{\pgfqpoint{5.432811in}{2.465044in}}%
\pgfpathlineto{\pgfqpoint{5.432161in}{2.470439in}}%
\pgfpathlineto{\pgfqpoint{5.432811in}{2.465099in}}%
\pgfpathlineto{\pgfqpoint{5.432816in}{2.465269in}}%
\pgfpathlineto{\pgfqpoint{5.433346in}{2.463916in}}%
\pgfpathlineto{\pgfqpoint{5.433378in}{2.463544in}}%
\pgfpathlineto{\pgfqpoint{5.433675in}{2.466782in}}%
\pgfpathlineto{\pgfqpoint{5.434418in}{2.466057in}}%
\pgfpathlineto{\pgfqpoint{5.435189in}{2.468484in}}%
\pgfpathlineto{\pgfqpoint{5.434924in}{2.465607in}}%
\pgfpathlineto{\pgfqpoint{5.435554in}{2.467823in}}%
\pgfpathlineto{\pgfqpoint{5.435611in}{2.467744in}}%
\pgfpathlineto{\pgfqpoint{5.436198in}{2.472137in}}%
\pgfpathlineto{\pgfqpoint{5.436653in}{2.468612in}}%
\pgfpathlineto{\pgfqpoint{5.436702in}{2.469211in}}%
\pgfpathlineto{\pgfqpoint{5.436804in}{2.466768in}}%
\pgfpathlineto{\pgfqpoint{5.437408in}{2.461918in}}%
\pgfpathlineto{\pgfqpoint{5.437960in}{2.462120in}}%
\pgfpathlineto{\pgfqpoint{5.438216in}{2.463538in}}%
\pgfpathlineto{\pgfqpoint{5.439010in}{2.453198in}}%
\pgfpathlineto{\pgfqpoint{5.439010in}{2.453215in}}%
\pgfpathlineto{\pgfqpoint{5.440285in}{2.448867in}}%
\pgfpathlineto{\pgfqpoint{5.439225in}{2.453896in}}%
\pgfpathlineto{\pgfqpoint{5.440336in}{2.449208in}}%
\pgfpathlineto{\pgfqpoint{5.441244in}{2.450678in}}%
\pgfpathlineto{\pgfqpoint{5.441004in}{2.447749in}}%
\pgfpathlineto{\pgfqpoint{5.441446in}{2.449125in}}%
\pgfpathlineto{\pgfqpoint{5.442253in}{2.457128in}}%
\pgfpathlineto{\pgfqpoint{5.441453in}{2.449118in}}%
\pgfpathlineto{\pgfqpoint{5.442822in}{2.455529in}}%
\pgfpathlineto{\pgfqpoint{5.443070in}{2.453115in}}%
\pgfpathlineto{\pgfqpoint{5.443892in}{2.458468in}}%
\pgfpathlineto{\pgfqpoint{5.443906in}{2.457917in}}%
\pgfpathlineto{\pgfqpoint{5.444271in}{2.460018in}}%
\pgfpathlineto{\pgfqpoint{5.444968in}{2.453039in}}%
\pgfpathlineto{\pgfqpoint{5.444975in}{2.453093in}}%
\pgfpathlineto{\pgfqpoint{5.446112in}{2.449248in}}%
\pgfpathlineto{\pgfqpoint{5.445280in}{2.453951in}}%
\pgfpathlineto{\pgfqpoint{5.446112in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{5.446163in}{2.450310in}}%
\pgfpathlineto{\pgfqpoint{5.447092in}{2.445669in}}%
\pgfpathlineto{\pgfqpoint{5.447208in}{2.446947in}}%
\pgfpathlineto{\pgfqpoint{5.447602in}{2.445563in}}%
\pgfpathlineto{\pgfqpoint{5.448277in}{2.450153in}}%
\pgfpathlineto{\pgfqpoint{5.449124in}{2.445692in}}%
\pgfpathlineto{\pgfqpoint{5.448307in}{2.451004in}}%
\pgfpathlineto{\pgfqpoint{5.449460in}{2.446860in}}%
\pgfpathlineto{\pgfqpoint{5.450326in}{2.454577in}}%
\pgfpathlineto{\pgfqpoint{5.449494in}{2.446383in}}%
\pgfpathlineto{\pgfqpoint{5.450621in}{2.451955in}}%
\pgfpathlineto{\pgfqpoint{5.451030in}{2.450756in}}%
\pgfpathlineto{\pgfqpoint{5.451335in}{2.453398in}}%
\pgfpathlineto{\pgfqpoint{5.451706in}{2.453354in}}%
\pgfpathlineto{\pgfqpoint{5.452844in}{2.456907in}}%
\pgfpathlineto{\pgfqpoint{5.452016in}{2.453278in}}%
\pgfpathlineto{\pgfqpoint{5.452845in}{2.456888in}}%
\pgfpathlineto{\pgfqpoint{5.453056in}{2.454627in}}%
\pgfpathlineto{\pgfqpoint{5.453886in}{2.458420in}}%
\pgfpathlineto{\pgfqpoint{5.453887in}{2.458420in}}%
\pgfpathlineto{\pgfqpoint{5.454362in}{2.462916in}}%
\pgfpathlineto{\pgfqpoint{5.453902in}{2.458151in}}%
\pgfpathlineto{\pgfqpoint{5.455010in}{2.459231in}}%
\pgfpathlineto{\pgfqpoint{5.456380in}{2.466380in}}%
\pgfpathlineto{\pgfqpoint{5.455185in}{2.457860in}}%
\pgfpathlineto{\pgfqpoint{5.456445in}{2.465448in}}%
\pgfpathlineto{\pgfqpoint{5.457087in}{2.462945in}}%
\pgfpathlineto{\pgfqpoint{5.457389in}{2.465968in}}%
\pgfpathlineto{\pgfqpoint{5.457562in}{2.464551in}}%
\pgfpathlineto{\pgfqpoint{5.458879in}{2.472806in}}%
\pgfpathlineto{\pgfqpoint{5.457591in}{2.464266in}}%
\pgfpathlineto{\pgfqpoint{5.458882in}{2.472700in}}%
\pgfpathlineto{\pgfqpoint{5.459107in}{2.471533in}}%
\pgfpathlineto{\pgfqpoint{5.459944in}{2.477182in}}%
\pgfpathlineto{\pgfqpoint{5.459949in}{2.477024in}}%
\pgfpathlineto{\pgfqpoint{5.460417in}{2.481716in}}%
\pgfpathlineto{\pgfqpoint{5.459957in}{2.476769in}}%
\pgfpathlineto{\pgfqpoint{5.461061in}{2.477175in}}%
\pgfpathlineto{\pgfqpoint{5.461627in}{2.474279in}}%
\pgfpathlineto{\pgfqpoint{5.461930in}{2.477564in}}%
\pgfpathlineto{\pgfqpoint{5.462257in}{2.475597in}}%
\pgfpathlineto{\pgfqpoint{5.462435in}{2.477168in}}%
\pgfpathlineto{\pgfqpoint{5.463270in}{2.467500in}}%
\pgfpathlineto{\pgfqpoint{5.463320in}{2.467820in}}%
\pgfpathlineto{\pgfqpoint{5.464261in}{2.464283in}}%
\pgfpathlineto{\pgfqpoint{5.463444in}{2.468746in}}%
\pgfpathlineto{\pgfqpoint{5.464452in}{2.464552in}}%
\pgfpathlineto{\pgfqpoint{5.465462in}{2.465830in}}%
\pgfpathlineto{\pgfqpoint{5.465222in}{2.463029in}}%
\pgfpathlineto{\pgfqpoint{5.465565in}{2.464647in}}%
\pgfpathlineto{\pgfqpoint{5.465638in}{2.464067in}}%
\pgfpathlineto{\pgfqpoint{5.466455in}{2.470910in}}%
\pgfpathlineto{\pgfqpoint{5.466471in}{2.471402in}}%
\pgfpathlineto{\pgfqpoint{5.467430in}{2.466409in}}%
\pgfpathlineto{\pgfqpoint{5.467520in}{2.466750in}}%
\pgfpathlineto{\pgfqpoint{5.467531in}{2.466420in}}%
\pgfpathlineto{\pgfqpoint{5.468490in}{2.471188in}}%
\pgfpathlineto{\pgfqpoint{5.468616in}{2.468815in}}%
\pgfpathlineto{\pgfqpoint{5.468618in}{2.468848in}}%
\pgfpathlineto{\pgfqpoint{5.469567in}{2.461334in}}%
\pgfpathlineto{\pgfqpoint{5.469570in}{2.461427in}}%
\pgfpathlineto{\pgfqpoint{5.470709in}{2.454148in}}%
\pgfpathlineto{\pgfqpoint{5.469593in}{2.461723in}}%
\pgfpathlineto{\pgfqpoint{5.470719in}{2.454363in}}%
\pgfpathlineto{\pgfqpoint{5.471821in}{2.448891in}}%
\pgfpathlineto{\pgfqpoint{5.470760in}{2.454905in}}%
\pgfpathlineto{\pgfqpoint{5.471974in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{5.472526in}{2.452397in}}%
\pgfpathlineto{\pgfqpoint{5.473072in}{2.448416in}}%
\pgfpathlineto{\pgfqpoint{5.473585in}{2.444842in}}%
\pgfpathlineto{\pgfqpoint{5.474166in}{2.449193in}}%
\pgfpathlineto{\pgfqpoint{5.474182in}{2.448636in}}%
\pgfpathlineto{\pgfqpoint{5.475250in}{2.445719in}}%
\pgfpathlineto{\pgfqpoint{5.474544in}{2.450991in}}%
\pgfpathlineto{\pgfqpoint{5.475333in}{2.445913in}}%
\pgfpathlineto{\pgfqpoint{5.476058in}{2.448400in}}%
\pgfpathlineto{\pgfqpoint{5.475761in}{2.445308in}}%
\pgfpathlineto{\pgfqpoint{5.476479in}{2.446863in}}%
\pgfpathlineto{\pgfqpoint{5.477332in}{2.446355in}}%
\pgfpathlineto{\pgfqpoint{5.477067in}{2.449070in}}%
\pgfpathlineto{\pgfqpoint{5.477533in}{2.448226in}}%
\pgfpathlineto{\pgfqpoint{5.478581in}{2.453658in}}%
\pgfpathlineto{\pgfqpoint{5.477748in}{2.447210in}}%
\pgfpathlineto{\pgfqpoint{5.478669in}{2.452759in}}%
\pgfpathlineto{\pgfqpoint{5.479397in}{2.448590in}}%
\pgfpathlineto{\pgfqpoint{5.478675in}{2.453021in}}%
\pgfpathlineto{\pgfqpoint{5.479806in}{2.449927in}}%
\pgfpathlineto{\pgfqpoint{5.480599in}{2.457642in}}%
\pgfpathlineto{\pgfqpoint{5.480959in}{2.455829in}}%
\pgfpathlineto{\pgfqpoint{5.482113in}{2.461874in}}%
\pgfpathlineto{\pgfqpoint{5.481304in}{2.455055in}}%
\pgfpathlineto{\pgfqpoint{5.482155in}{2.461154in}}%
\pgfpathlineto{\pgfqpoint{5.482289in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{5.483122in}{2.468852in}}%
\pgfpathlineto{\pgfqpoint{5.483205in}{2.468112in}}%
\pgfpathlineto{\pgfqpoint{5.484446in}{2.478004in}}%
\pgfpathlineto{\pgfqpoint{5.483326in}{2.467465in}}%
\pgfpathlineto{\pgfqpoint{5.484456in}{2.477846in}}%
\pgfpathlineto{\pgfqpoint{5.485458in}{2.477451in}}%
\pgfpathlineto{\pgfqpoint{5.484635in}{2.481204in}}%
\pgfpathlineto{\pgfqpoint{5.485571in}{2.477651in}}%
\pgfpathlineto{\pgfqpoint{5.486654in}{2.483668in}}%
\pgfpathlineto{\pgfqpoint{5.485594in}{2.477570in}}%
\pgfpathlineto{\pgfqpoint{5.486726in}{2.482193in}}%
\pgfpathlineto{\pgfqpoint{5.487871in}{2.476645in}}%
\pgfpathlineto{\pgfqpoint{5.486748in}{2.482318in}}%
\pgfpathlineto{\pgfqpoint{5.487881in}{2.476920in}}%
\pgfpathlineto{\pgfqpoint{5.488924in}{2.480046in}}%
\pgfpathlineto{\pgfqpoint{5.487903in}{2.476658in}}%
\pgfpathlineto{\pgfqpoint{5.489008in}{2.479599in}}%
\pgfpathlineto{\pgfqpoint{5.489008in}{2.479594in}}%
\pgfpathlineto{\pgfqpoint{5.489681in}{2.484011in}}%
\pgfpathlineto{\pgfqpoint{5.489907in}{2.483564in}}%
\pgfpathlineto{\pgfqpoint{5.491163in}{2.493729in}}%
\pgfpathlineto{\pgfqpoint{5.491175in}{2.493524in}}%
\pgfpathlineto{\pgfqpoint{5.491507in}{2.491004in}}%
\pgfpathlineto{\pgfqpoint{5.492204in}{2.497186in}}%
\pgfpathlineto{\pgfqpoint{5.492268in}{2.496448in}}%
\pgfpathlineto{\pgfqpoint{5.492708in}{2.499223in}}%
\pgfpathlineto{\pgfqpoint{5.493295in}{2.493818in}}%
\pgfpathlineto{\pgfqpoint{5.493342in}{2.494179in}}%
\pgfpathlineto{\pgfqpoint{5.495055in}{2.486558in}}%
\pgfpathlineto{\pgfqpoint{5.493345in}{2.494182in}}%
\pgfpathlineto{\pgfqpoint{5.495166in}{2.487174in}}%
\pgfpathlineto{\pgfqpoint{5.495231in}{2.487886in}}%
\pgfpathlineto{\pgfqpoint{5.496040in}{2.482809in}}%
\pgfpathlineto{\pgfqpoint{5.496251in}{2.483675in}}%
\pgfpathlineto{\pgfqpoint{5.497458in}{2.479954in}}%
\pgfpathlineto{\pgfqpoint{5.496745in}{2.486498in}}%
\pgfpathlineto{\pgfqpoint{5.497501in}{2.480436in}}%
\pgfpathlineto{\pgfqpoint{5.497940in}{2.478652in}}%
\pgfpathlineto{\pgfqpoint{5.498630in}{2.482833in}}%
\pgfpathlineto{\pgfqpoint{5.498763in}{2.483863in}}%
\pgfpathlineto{\pgfqpoint{5.499065in}{2.480101in}}%
\pgfpathlineto{\pgfqpoint{5.500037in}{2.476072in}}%
\pgfpathlineto{\pgfqpoint{5.499141in}{2.480764in}}%
\pgfpathlineto{\pgfqpoint{5.500195in}{2.477324in}}%
\pgfpathlineto{\pgfqpoint{5.501109in}{2.474909in}}%
\pgfpathlineto{\pgfqpoint{5.500277in}{2.478543in}}%
\pgfpathlineto{\pgfqpoint{5.501356in}{2.475151in}}%
\pgfpathlineto{\pgfqpoint{5.501380in}{2.475521in}}%
\pgfpathlineto{\pgfqpoint{5.502094in}{2.472513in}}%
\pgfpathlineto{\pgfqpoint{5.502454in}{2.474115in}}%
\pgfpathlineto{\pgfqpoint{5.503632in}{2.468208in}}%
\pgfpathlineto{\pgfqpoint{5.502799in}{2.476236in}}%
\pgfpathlineto{\pgfqpoint{5.503635in}{2.468388in}}%
\pgfpathlineto{\pgfqpoint{5.504723in}{2.471844in}}%
\pgfpathlineto{\pgfqpoint{5.503995in}{2.467488in}}%
\pgfpathlineto{\pgfqpoint{5.504765in}{2.471448in}}%
\pgfpathlineto{\pgfqpoint{5.505650in}{2.467029in}}%
\pgfpathlineto{\pgfqpoint{5.504818in}{2.472490in}}%
\pgfpathlineto{\pgfqpoint{5.505902in}{2.467983in}}%
\pgfpathlineto{\pgfqpoint{5.506035in}{2.467025in}}%
\pgfpathlineto{\pgfqpoint{5.506962in}{2.471194in}}%
\pgfpathlineto{\pgfqpoint{5.506979in}{2.470665in}}%
\pgfpathlineto{\pgfqpoint{5.507845in}{2.474328in}}%
\pgfpathlineto{\pgfqpoint{5.507022in}{2.470139in}}%
\pgfpathlineto{\pgfqpoint{5.508142in}{2.473350in}}%
\pgfpathlineto{\pgfqpoint{5.508148in}{2.473247in}}%
\pgfpathlineto{\pgfqpoint{5.508791in}{2.478656in}}%
\pgfpathlineto{\pgfqpoint{5.508812in}{2.478580in}}%
\pgfpathlineto{\pgfqpoint{5.508854in}{2.479694in}}%
\pgfpathlineto{\pgfqpoint{5.509875in}{2.472784in}}%
\pgfpathlineto{\pgfqpoint{5.509892in}{2.472962in}}%
\pgfpathlineto{\pgfqpoint{5.510368in}{2.475638in}}%
\pgfpathlineto{\pgfqpoint{5.510055in}{2.472288in}}%
\pgfpathlineto{\pgfqpoint{5.511009in}{2.473101in}}%
\pgfpathlineto{\pgfqpoint{5.512146in}{2.465567in}}%
\pgfpathlineto{\pgfqpoint{5.512170in}{2.465787in}}%
\pgfpathlineto{\pgfqpoint{5.512386in}{2.468029in}}%
\pgfpathlineto{\pgfqpoint{5.512178in}{2.465556in}}%
\pgfpathlineto{\pgfqpoint{5.513311in}{2.467236in}}%
\pgfpathlineto{\pgfqpoint{5.513603in}{2.466494in}}%
\pgfpathlineto{\pgfqpoint{5.514373in}{2.471717in}}%
\pgfpathlineto{\pgfqpoint{5.514386in}{2.471520in}}%
\pgfpathlineto{\pgfqpoint{5.515413in}{2.478724in}}%
\pgfpathlineto{\pgfqpoint{5.514392in}{2.471511in}}%
\pgfpathlineto{\pgfqpoint{5.515620in}{2.476139in}}%
\pgfpathlineto{\pgfqpoint{5.515717in}{2.475721in}}%
\pgfpathlineto{\pgfqpoint{5.516549in}{2.482144in}}%
\pgfpathlineto{\pgfqpoint{5.516690in}{2.481310in}}%
\pgfpathlineto{\pgfqpoint{5.516927in}{2.484129in}}%
\pgfpathlineto{\pgfqpoint{5.517736in}{2.477838in}}%
\pgfpathlineto{\pgfqpoint{5.517756in}{2.477937in}}%
\pgfpathlineto{\pgfqpoint{5.518895in}{2.475321in}}%
\pgfpathlineto{\pgfqpoint{5.517936in}{2.479343in}}%
\pgfpathlineto{\pgfqpoint{5.518908in}{2.475636in}}%
\pgfpathlineto{\pgfqpoint{5.518914in}{2.475806in}}%
\pgfpathlineto{\pgfqpoint{5.519749in}{2.472220in}}%
\pgfpathlineto{\pgfqpoint{5.520000in}{2.473294in}}%
\pgfpathlineto{\pgfqpoint{5.520258in}{2.472073in}}%
\pgfpathlineto{\pgfqpoint{5.520948in}{2.476616in}}%
\pgfpathlineto{\pgfqpoint{5.520953in}{2.476603in}}%
\pgfpathlineto{\pgfqpoint{5.520964in}{2.477061in}}%
\pgfpathlineto{\pgfqpoint{5.521795in}{2.471388in}}%
\pgfpathlineto{\pgfqpoint{5.522036in}{2.471976in}}%
\pgfpathlineto{\pgfqpoint{5.522048in}{2.471656in}}%
\pgfpathlineto{\pgfqpoint{5.522982in}{2.478604in}}%
\pgfpathlineto{\pgfqpoint{5.523092in}{2.477058in}}%
\pgfpathlineto{\pgfqpoint{5.523092in}{2.477097in}}%
\pgfpathlineto{\pgfqpoint{5.523814in}{2.473815in}}%
\pgfpathlineto{\pgfqpoint{5.524158in}{2.474080in}}%
\pgfpathlineto{\pgfqpoint{5.524199in}{2.473520in}}%
\pgfpathlineto{\pgfqpoint{5.524495in}{2.476485in}}%
\pgfpathlineto{\pgfqpoint{5.525240in}{2.474903in}}%
\pgfpathlineto{\pgfqpoint{5.525505in}{2.476485in}}%
\pgfpathlineto{\pgfqpoint{5.525801in}{2.473520in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{2.474322in}}%
\pgfpathlineto{\pgfqpoint{5.527018in}{2.478592in}}%
\pgfpathlineto{\pgfqpoint{5.527499in}{2.476185in}}%
\pgfpathlineto{\pgfqpoint{5.528213in}{2.471399in}}%
\pgfpathlineto{\pgfqpoint{5.527523in}{2.476327in}}%
\pgfpathlineto{\pgfqpoint{5.528617in}{2.474800in}}%
\pgfpathlineto{\pgfqpoint{5.529036in}{2.477057in}}%
\pgfpathlineto{\pgfqpoint{5.529702in}{2.472768in}}%
\pgfpathlineto{\pgfqpoint{5.530550in}{2.475725in}}%
\pgfpathlineto{\pgfqpoint{5.529742in}{2.472091in}}%
\pgfpathlineto{\pgfqpoint{5.530860in}{2.474384in}}%
\pgfpathlineto{\pgfqpoint{5.530863in}{2.474335in}}%
\pgfpathlineto{\pgfqpoint{5.531559in}{2.478409in}}%
\pgfpathlineto{\pgfqpoint{5.531948in}{2.478018in}}%
\pgfpathlineto{\pgfqpoint{5.533073in}{2.484042in}}%
\pgfpathlineto{\pgfqpoint{5.532240in}{2.477750in}}%
\pgfpathlineto{\pgfqpoint{5.533304in}{2.481250in}}%
\pgfpathlineto{\pgfqpoint{5.534282in}{2.475717in}}%
\pgfpathlineto{\pgfqpoint{5.533451in}{2.482068in}}%
\pgfpathlineto{\pgfqpoint{5.534441in}{2.476595in}}%
\pgfpathlineto{\pgfqpoint{5.535608in}{2.471550in}}%
\pgfpathlineto{\pgfqpoint{5.534587in}{2.478691in}}%
\pgfpathlineto{\pgfqpoint{5.535611in}{2.471635in}}%
\pgfpathlineto{\pgfqpoint{5.535627in}{2.471743in}}%
\pgfpathlineto{\pgfqpoint{5.536397in}{2.466597in}}%
\pgfpathlineto{\pgfqpoint{5.536695in}{2.467428in}}%
\pgfpathlineto{\pgfqpoint{5.536700in}{2.467616in}}%
\pgfpathlineto{\pgfqpoint{5.537286in}{2.465854in}}%
\pgfpathlineto{\pgfqpoint{5.537286in}{2.465867in}}%
\pgfpathlineto{\pgfqpoint{5.537822in}{2.465684in}}%
\pgfpathlineto{\pgfqpoint{5.538119in}{2.468684in}}%
\pgfpathlineto{\pgfqpoint{5.538368in}{2.468239in}}%
\pgfpathlineto{\pgfqpoint{5.539128in}{2.475593in}}%
\pgfpathlineto{\pgfqpoint{5.538422in}{2.467754in}}%
\pgfpathlineto{\pgfqpoint{5.539514in}{2.475148in}}%
\pgfpathlineto{\pgfqpoint{5.539944in}{2.472328in}}%
\pgfpathlineto{\pgfqpoint{5.540608in}{2.476775in}}%
\pgfpathlineto{\pgfqpoint{5.540608in}{2.476744in}}%
\pgfpathlineto{\pgfqpoint{5.541146in}{2.479601in}}%
\pgfpathlineto{\pgfqpoint{5.541696in}{2.474564in}}%
\pgfpathlineto{\pgfqpoint{5.541777in}{2.474922in}}%
\pgfpathlineto{\pgfqpoint{5.542452in}{2.471164in}}%
\pgfpathlineto{\pgfqpoint{5.542755in}{2.472026in}}%
\pgfpathlineto{\pgfqpoint{5.543876in}{2.467416in}}%
\pgfpathlineto{\pgfqpoint{5.543899in}{2.467474in}}%
\pgfpathlineto{\pgfqpoint{5.545064in}{2.470836in}}%
\pgfpathlineto{\pgfqpoint{5.543967in}{2.467177in}}%
\pgfpathlineto{\pgfqpoint{5.545066in}{2.470754in}}%
\pgfpathlineto{\pgfqpoint{5.546005in}{2.467647in}}%
\pgfpathlineto{\pgfqpoint{5.545182in}{2.472554in}}%
\pgfpathlineto{\pgfqpoint{5.546197in}{2.468175in}}%
\pgfpathlineto{\pgfqpoint{5.547200in}{2.476209in}}%
\pgfpathlineto{\pgfqpoint{5.546238in}{2.468036in}}%
\pgfpathlineto{\pgfqpoint{5.547463in}{2.474315in}}%
\pgfpathlineto{\pgfqpoint{5.548619in}{2.475498in}}%
\pgfpathlineto{\pgfqpoint{5.547905in}{2.472576in}}%
\pgfpathlineto{\pgfqpoint{5.548629in}{2.475182in}}%
\pgfpathlineto{\pgfqpoint{5.548891in}{2.474910in}}%
\pgfpathlineto{\pgfqpoint{5.549723in}{2.478436in}}%
\pgfpathlineto{\pgfqpoint{5.549724in}{2.478351in}}%
\pgfpathlineto{\pgfqpoint{5.549963in}{2.476047in}}%
\pgfpathlineto{\pgfqpoint{5.550856in}{2.480456in}}%
\pgfpathlineto{\pgfqpoint{5.551237in}{2.483616in}}%
\pgfpathlineto{\pgfqpoint{5.550911in}{2.479786in}}%
\pgfpathlineto{\pgfqpoint{5.551879in}{2.479926in}}%
\pgfpathlineto{\pgfqpoint{5.552060in}{2.478548in}}%
\pgfpathlineto{\pgfqpoint{5.552877in}{2.483824in}}%
\pgfpathlineto{\pgfqpoint{5.552951in}{2.482671in}}%
\pgfpathlineto{\pgfqpoint{5.553255in}{2.486176in}}%
\pgfpathlineto{\pgfqpoint{5.553961in}{2.482582in}}%
\pgfpathlineto{\pgfqpoint{5.554064in}{2.482833in}}%
\pgfpathlineto{\pgfqpoint{5.554064in}{2.482793in}}%
\pgfpathlineto{\pgfqpoint{5.555138in}{2.487742in}}%
\pgfpathlineto{\pgfqpoint{5.556275in}{2.492830in}}%
\pgfpathlineto{\pgfqpoint{5.555190in}{2.487446in}}%
\pgfpathlineto{\pgfqpoint{5.556275in}{2.492830in}}%
\pgfpathlineto{\pgfqpoint{5.556459in}{2.491604in}}%
\pgfpathlineto{\pgfqpoint{5.557292in}{2.498428in}}%
\pgfpathlineto{\pgfqpoint{5.557361in}{2.497289in}}%
\pgfpathlineto{\pgfqpoint{5.557418in}{2.497691in}}%
\pgfpathlineto{\pgfqpoint{5.557490in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{5.558502in}{2.490458in}}%
\pgfpathlineto{\pgfqpoint{5.557670in}{2.496651in}}%
\pgfpathlineto{\pgfqpoint{5.558631in}{2.490862in}}%
\pgfpathlineto{\pgfqpoint{5.558805in}{2.493329in}}%
\pgfpathlineto{\pgfqpoint{5.559637in}{2.487333in}}%
\pgfpathlineto{\pgfqpoint{5.559660in}{2.487761in}}%
\pgfpathlineto{\pgfqpoint{5.560616in}{2.479988in}}%
\pgfpathlineto{\pgfqpoint{5.559688in}{2.487929in}}%
\pgfpathlineto{\pgfqpoint{5.560829in}{2.481574in}}%
\pgfpathlineto{\pgfqpoint{5.560830in}{2.481625in}}%
\pgfpathlineto{\pgfqpoint{5.561656in}{2.477744in}}%
\pgfpathlineto{\pgfqpoint{5.561919in}{2.478285in}}%
\pgfpathlineto{\pgfqpoint{5.562129in}{2.476579in}}%
\pgfpathlineto{\pgfqpoint{5.562952in}{2.479962in}}%
\pgfpathlineto{\pgfqpoint{5.562956in}{2.479892in}}%
\pgfpathlineto{\pgfqpoint{5.563346in}{2.483318in}}%
\pgfpathlineto{\pgfqpoint{5.564027in}{2.478683in}}%
\pgfpathlineto{\pgfqpoint{5.564045in}{2.478742in}}%
\pgfpathlineto{\pgfqpoint{5.564548in}{2.477356in}}%
\pgfpathlineto{\pgfqpoint{5.564860in}{2.480883in}}%
\pgfpathlineto{\pgfqpoint{5.565153in}{2.479245in}}%
\pgfpathlineto{\pgfqpoint{5.566298in}{2.471217in}}%
\pgfpathlineto{\pgfqpoint{5.565365in}{2.480954in}}%
\pgfpathlineto{\pgfqpoint{5.566379in}{2.471815in}}%
\pgfpathlineto{\pgfqpoint{5.566380in}{2.471908in}}%
\pgfpathlineto{\pgfqpoint{5.567395in}{2.463961in}}%
\pgfpathlineto{\pgfqpoint{5.567397in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{5.568704in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{5.567414in}{2.464209in}}%
\pgfpathlineto{\pgfqpoint{5.569335in}{2.457522in}}%
\pgfpathlineto{\pgfqpoint{5.569401in}{2.458433in}}%
\pgfpathlineto{\pgfqpoint{5.570360in}{2.450134in}}%
\pgfpathlineto{\pgfqpoint{5.570387in}{2.450347in}}%
\pgfpathlineto{\pgfqpoint{5.570596in}{2.449804in}}%
\pgfpathlineto{\pgfqpoint{5.571419in}{2.454635in}}%
\pgfpathlineto{\pgfqpoint{5.571480in}{2.453503in}}%
\pgfpathlineto{\pgfqpoint{5.571482in}{2.453617in}}%
\pgfpathlineto{\pgfqpoint{5.572252in}{2.448537in}}%
\pgfpathlineto{\pgfqpoint{5.572524in}{2.449453in}}%
\pgfpathlineto{\pgfqpoint{5.573638in}{2.447754in}}%
\pgfpathlineto{\pgfqpoint{5.572933in}{2.450313in}}%
\pgfpathlineto{\pgfqpoint{5.573687in}{2.448563in}}%
\pgfpathlineto{\pgfqpoint{5.573942in}{2.449722in}}%
\pgfpathlineto{\pgfqpoint{5.574239in}{2.446775in}}%
\pgfpathlineto{\pgfqpoint{5.574795in}{2.448136in}}%
\pgfpathlineto{\pgfqpoint{5.574806in}{2.447976in}}%
\pgfpathlineto{\pgfqpoint{5.575456in}{2.452224in}}%
\pgfpathlineto{\pgfqpoint{5.575895in}{2.449715in}}%
\pgfpathlineto{\pgfqpoint{5.576969in}{2.451074in}}%
\pgfpathlineto{\pgfqpoint{5.576287in}{2.446399in}}%
\pgfpathlineto{\pgfqpoint{5.577017in}{2.450515in}}%
\pgfpathlineto{\pgfqpoint{5.577171in}{2.450052in}}%
\pgfpathlineto{\pgfqpoint{5.577474in}{2.453585in}}%
\pgfpathlineto{\pgfqpoint{5.578126in}{2.450975in}}%
\pgfpathlineto{\pgfqpoint{5.579618in}{2.458265in}}%
\pgfpathlineto{\pgfqpoint{5.578179in}{2.450289in}}%
\pgfpathlineto{\pgfqpoint{5.579657in}{2.457732in}}%
\pgfpathlineto{\pgfqpoint{5.579670in}{2.457401in}}%
\pgfpathlineto{\pgfqpoint{5.580501in}{2.463684in}}%
\pgfpathlineto{\pgfqpoint{5.580731in}{2.463365in}}%
\pgfpathlineto{\pgfqpoint{5.581510in}{2.471388in}}%
\pgfpathlineto{\pgfqpoint{5.580734in}{2.463296in}}%
\pgfpathlineto{\pgfqpoint{5.581887in}{2.470476in}}%
\pgfpathlineto{\pgfqpoint{5.582015in}{2.470788in}}%
\pgfpathlineto{\pgfqpoint{5.582570in}{2.466903in}}%
\pgfpathlineto{\pgfqpoint{5.582971in}{2.469410in}}%
\pgfpathlineto{\pgfqpoint{5.584084in}{2.466238in}}%
\pgfpathlineto{\pgfqpoint{5.583529in}{2.471628in}}%
\pgfpathlineto{\pgfqpoint{5.584101in}{2.466298in}}%
\pgfpathlineto{\pgfqpoint{5.584778in}{2.463745in}}%
\pgfpathlineto{\pgfqpoint{5.584159in}{2.466654in}}%
\pgfpathlineto{\pgfqpoint{5.585290in}{2.465113in}}%
\pgfpathlineto{\pgfqpoint{5.586052in}{2.467786in}}%
\pgfpathlineto{\pgfqpoint{5.585345in}{2.464389in}}%
\pgfpathlineto{\pgfqpoint{5.586414in}{2.467361in}}%
\pgfpathlineto{\pgfqpoint{5.586417in}{2.467280in}}%
\pgfpathlineto{\pgfqpoint{5.587465in}{2.475168in}}%
\pgfpathlineto{\pgfqpoint{5.587466in}{2.475126in}}%
\pgfpathlineto{\pgfqpoint{5.588070in}{2.477400in}}%
\pgfpathlineto{\pgfqpoint{5.588382in}{2.474317in}}%
\pgfpathlineto{\pgfqpoint{5.588575in}{2.474966in}}%
\pgfpathlineto{\pgfqpoint{5.589583in}{2.481289in}}%
\pgfpathlineto{\pgfqpoint{5.588622in}{2.474854in}}%
\pgfpathlineto{\pgfqpoint{5.589803in}{2.478408in}}%
\pgfpathlineto{\pgfqpoint{5.590893in}{2.471761in}}%
\pgfpathlineto{\pgfqpoint{5.589836in}{2.478816in}}%
\pgfpathlineto{\pgfqpoint{5.591183in}{2.472027in}}%
\pgfpathlineto{\pgfqpoint{5.591192in}{2.472199in}}%
\pgfpathlineto{\pgfqpoint{5.592252in}{2.466701in}}%
\pgfpathlineto{\pgfqpoint{5.592914in}{2.463754in}}%
\pgfpathlineto{\pgfqpoint{5.592256in}{2.466781in}}%
\pgfpathlineto{\pgfqpoint{5.593406in}{2.464969in}}%
\pgfpathlineto{\pgfqpoint{5.593620in}{2.466966in}}%
\pgfpathlineto{\pgfqpoint{5.594451in}{2.459578in}}%
\pgfpathlineto{\pgfqpoint{5.594472in}{2.460238in}}%
\pgfpathlineto{\pgfqpoint{5.594821in}{2.459053in}}%
\pgfpathlineto{\pgfqpoint{5.595543in}{2.463202in}}%
\pgfpathlineto{\pgfqpoint{5.595570in}{2.462672in}}%
\pgfpathlineto{\pgfqpoint{5.595638in}{2.463773in}}%
\pgfpathlineto{\pgfqpoint{5.596471in}{2.457268in}}%
\pgfpathlineto{\pgfqpoint{5.596590in}{2.458005in}}%
\pgfpathlineto{\pgfqpoint{5.597707in}{2.455591in}}%
\pgfpathlineto{\pgfqpoint{5.596647in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{5.597727in}{2.455692in}}%
\pgfpathlineto{\pgfqpoint{5.598161in}{2.456427in}}%
\pgfpathlineto{\pgfqpoint{5.598457in}{2.453050in}}%
\pgfpathlineto{\pgfqpoint{5.598799in}{2.453335in}}%
\pgfpathlineto{\pgfqpoint{5.598970in}{2.452540in}}%
\pgfpathlineto{\pgfqpoint{5.599674in}{2.456107in}}%
\pgfpathlineto{\pgfqpoint{5.599914in}{2.452813in}}%
\pgfpathlineto{\pgfqpoint{5.600053in}{2.453613in}}%
\pgfpathlineto{\pgfqpoint{5.600870in}{2.447899in}}%
\pgfpathlineto{\pgfqpoint{5.600982in}{2.448524in}}%
\pgfpathlineto{\pgfqpoint{5.600986in}{2.448450in}}%
\pgfpathlineto{\pgfqpoint{5.601693in}{2.452811in}}%
\pgfpathlineto{\pgfqpoint{5.602068in}{2.450128in}}%
\pgfpathlineto{\pgfqpoint{5.603183in}{2.450949in}}%
\pgfpathlineto{\pgfqpoint{5.602398in}{2.447819in}}%
\pgfpathlineto{\pgfqpoint{5.603185in}{2.450796in}}%
\pgfpathlineto{\pgfqpoint{5.603383in}{2.449853in}}%
\pgfpathlineto{\pgfqpoint{5.604215in}{2.454385in}}%
\pgfpathlineto{\pgfqpoint{5.604242in}{2.453971in}}%
\pgfpathlineto{\pgfqpoint{5.605351in}{2.458128in}}%
\pgfpathlineto{\pgfqpoint{5.604420in}{2.452392in}}%
\pgfpathlineto{\pgfqpoint{5.605390in}{2.457660in}}%
\pgfpathlineto{\pgfqpoint{5.606505in}{2.456134in}}%
\pgfpathlineto{\pgfqpoint{5.605729in}{2.461228in}}%
\pgfpathlineto{\pgfqpoint{5.606513in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{5.606925in}{2.454893in}}%
\pgfpathlineto{\pgfqpoint{5.607243in}{2.458283in}}%
\pgfpathlineto{\pgfqpoint{5.607609in}{2.457658in}}%
\pgfpathlineto{\pgfqpoint{5.607747in}{2.458587in}}%
\pgfpathlineto{\pgfqpoint{5.608580in}{2.451148in}}%
\pgfpathlineto{\pgfqpoint{5.608649in}{2.451535in}}%
\pgfpathlineto{\pgfqpoint{5.608757in}{2.452692in}}%
\pgfpathlineto{\pgfqpoint{5.608996in}{2.450010in}}%
\pgfpathlineto{\pgfqpoint{5.609745in}{2.451285in}}%
\pgfpathlineto{\pgfqpoint{5.609952in}{2.451161in}}%
\pgfpathlineto{\pgfqpoint{5.610775in}{2.455699in}}%
\pgfpathlineto{\pgfqpoint{5.610790in}{2.455365in}}%
\pgfpathlineto{\pgfqpoint{5.611784in}{2.464506in}}%
\pgfpathlineto{\pgfqpoint{5.610951in}{2.454674in}}%
\pgfpathlineto{\pgfqpoint{5.612045in}{2.463338in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.463046in}}%
\pgfpathlineto{\pgfqpoint{5.613138in}{2.466689in}}%
\pgfpathlineto{\pgfqpoint{5.613139in}{2.466662in}}%
\pgfpathlineto{\pgfqpoint{5.613802in}{2.472403in}}%
\pgfpathlineto{\pgfqpoint{5.613151in}{2.466608in}}%
\pgfpathlineto{\pgfqpoint{5.614283in}{2.469122in}}%
\pgfpathlineto{\pgfqpoint{5.615076in}{2.466444in}}%
\pgfpathlineto{\pgfqpoint{5.615408in}{2.467647in}}%
\pgfpathlineto{\pgfqpoint{5.615410in}{2.467769in}}%
\pgfpathlineto{\pgfqpoint{5.616502in}{2.465082in}}%
\pgfpathlineto{\pgfqpoint{5.616502in}{2.465117in}}%
\pgfpathlineto{\pgfqpoint{5.616625in}{2.464585in}}%
\pgfpathlineto{\pgfqpoint{5.617563in}{2.468092in}}%
\pgfpathlineto{\pgfqpoint{5.617575in}{2.468053in}}%
\pgfpathlineto{\pgfqpoint{5.618655in}{2.466638in}}%
\pgfpathlineto{\pgfqpoint{5.617839in}{2.470862in}}%
\pgfpathlineto{\pgfqpoint{5.618711in}{2.467344in}}%
\pgfpathlineto{\pgfqpoint{5.619857in}{2.475287in}}%
\pgfpathlineto{\pgfqpoint{5.618797in}{2.466890in}}%
\pgfpathlineto{\pgfqpoint{5.619907in}{2.474284in}}%
\pgfpathlineto{\pgfqpoint{5.620562in}{2.471844in}}%
\pgfpathlineto{\pgfqpoint{5.619920in}{2.474507in}}%
\pgfpathlineto{\pgfqpoint{5.621045in}{2.472576in}}%
\pgfpathlineto{\pgfqpoint{5.622001in}{2.475808in}}%
\pgfpathlineto{\pgfqpoint{5.621072in}{2.472314in}}%
\pgfpathlineto{\pgfqpoint{5.622176in}{2.475096in}}%
\pgfpathlineto{\pgfqpoint{5.622644in}{2.474862in}}%
\pgfpathlineto{\pgfqpoint{5.623262in}{2.477552in}}%
\pgfpathlineto{\pgfqpoint{5.623266in}{2.477388in}}%
\pgfpathlineto{\pgfqpoint{5.623307in}{2.476980in}}%
\pgfpathlineto{\pgfqpoint{5.623641in}{2.479526in}}%
\pgfpathlineto{\pgfqpoint{5.623726in}{2.479415in}}%
\pgfpathlineto{\pgfqpoint{5.623893in}{2.481743in}}%
\pgfpathlineto{\pgfqpoint{5.624716in}{2.476609in}}%
\pgfpathlineto{\pgfqpoint{5.624818in}{2.476908in}}%
\pgfpathlineto{\pgfqpoint{5.624852in}{2.476653in}}%
\pgfpathlineto{\pgfqpoint{5.625888in}{2.483402in}}%
\pgfpathlineto{\pgfqpoint{5.625890in}{2.483255in}}%
\pgfpathlineto{\pgfqpoint{5.626617in}{2.480245in}}%
\pgfpathlineto{\pgfqpoint{5.625911in}{2.483740in}}%
\pgfpathlineto{\pgfqpoint{5.627164in}{2.481545in}}%
\pgfpathlineto{\pgfqpoint{5.628371in}{2.488438in}}%
\pgfpathlineto{\pgfqpoint{5.627170in}{2.481499in}}%
\pgfpathlineto{\pgfqpoint{5.628383in}{2.488251in}}%
\pgfpathlineto{\pgfqpoint{5.628640in}{2.487770in}}%
\pgfpathlineto{\pgfqpoint{5.629317in}{2.492338in}}%
\pgfpathlineto{\pgfqpoint{5.629356in}{2.492047in}}%
\pgfpathlineto{\pgfqpoint{5.629948in}{2.497585in}}%
\pgfpathlineto{\pgfqpoint{5.629361in}{2.491858in}}%
\pgfpathlineto{\pgfqpoint{5.630504in}{2.495040in}}%
\pgfpathlineto{\pgfqpoint{5.631143in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{5.631462in}{2.495225in}}%
\pgfpathlineto{\pgfqpoint{5.631625in}{2.493979in}}%
\pgfpathlineto{\pgfqpoint{5.631966in}{2.495580in}}%
\pgfpathlineto{\pgfqpoint{5.632655in}{2.488721in}}%
\pgfpathlineto{\pgfqpoint{5.632656in}{2.488761in}}%
\pgfpathlineto{\pgfqpoint{5.633240in}{2.486967in}}%
\pgfpathlineto{\pgfqpoint{5.632975in}{2.489668in}}%
\pgfpathlineto{\pgfqpoint{5.633791in}{2.487424in}}%
\pgfpathlineto{\pgfqpoint{5.634899in}{2.490964in}}%
\pgfpathlineto{\pgfqpoint{5.633792in}{2.487389in}}%
\pgfpathlineto{\pgfqpoint{5.634924in}{2.490637in}}%
\pgfpathlineto{\pgfqpoint{5.634925in}{2.490575in}}%
\pgfpathlineto{\pgfqpoint{5.635904in}{2.498535in}}%
\pgfpathlineto{\pgfqpoint{5.636507in}{2.501319in}}%
\pgfpathlineto{\pgfqpoint{5.635921in}{2.498483in}}%
\pgfpathlineto{\pgfqpoint{5.637046in}{2.499892in}}%
\pgfpathlineto{\pgfqpoint{5.637058in}{2.499634in}}%
\pgfpathlineto{\pgfqpoint{5.637997in}{2.507438in}}%
\pgfpathlineto{\pgfqpoint{5.638021in}{2.507743in}}%
\pgfpathlineto{\pgfqpoint{5.638854in}{2.502728in}}%
\pgfpathlineto{\pgfqpoint{5.639001in}{2.503795in}}%
\pgfpathlineto{\pgfqpoint{5.639838in}{2.501884in}}%
\pgfpathlineto{\pgfqpoint{5.639030in}{2.504452in}}%
\pgfpathlineto{\pgfqpoint{5.640132in}{2.502173in}}%
\pgfpathlineto{\pgfqpoint{5.640840in}{2.500583in}}%
\pgfpathlineto{\pgfqpoint{5.640544in}{2.503342in}}%
\pgfpathlineto{\pgfqpoint{5.641270in}{2.501514in}}%
\pgfpathlineto{\pgfqpoint{5.642057in}{2.507607in}}%
\pgfpathlineto{\pgfqpoint{5.641351in}{2.501433in}}%
\pgfpathlineto{\pgfqpoint{5.642470in}{2.506667in}}%
\pgfpathlineto{\pgfqpoint{5.642865in}{2.504188in}}%
\pgfpathlineto{\pgfqpoint{5.643537in}{2.509543in}}%
\pgfpathlineto{\pgfqpoint{5.643539in}{2.509531in}}%
\pgfpathlineto{\pgfqpoint{5.644075in}{2.514112in}}%
\pgfpathlineto{\pgfqpoint{5.644684in}{2.512370in}}%
\pgfpathlineto{\pgfqpoint{5.645589in}{2.516525in}}%
\pgfpathlineto{\pgfqpoint{5.644781in}{2.511641in}}%
\pgfpathlineto{\pgfqpoint{5.645923in}{2.515760in}}%
\pgfpathlineto{\pgfqpoint{5.645923in}{2.515752in}}%
\pgfpathlineto{\pgfqpoint{5.646598in}{2.519654in}}%
\pgfpathlineto{\pgfqpoint{5.646941in}{2.518510in}}%
\pgfpathlineto{\pgfqpoint{5.648112in}{2.526428in}}%
\pgfpathlineto{\pgfqpoint{5.646942in}{2.518507in}}%
\pgfpathlineto{\pgfqpoint{5.648133in}{2.526023in}}%
\pgfpathlineto{\pgfqpoint{5.648935in}{2.522528in}}%
\pgfpathlineto{\pgfqpoint{5.648144in}{2.526205in}}%
\pgfpathlineto{\pgfqpoint{5.649284in}{2.523664in}}%
\pgfpathlineto{\pgfqpoint{5.650130in}{2.531055in}}%
\pgfpathlineto{\pgfqpoint{5.649299in}{2.523315in}}%
\pgfpathlineto{\pgfqpoint{5.650456in}{2.528788in}}%
\pgfpathlineto{\pgfqpoint{5.650835in}{2.528317in}}%
\pgfpathlineto{\pgfqpoint{5.651518in}{2.532353in}}%
\pgfpathlineto{\pgfqpoint{5.651539in}{2.532226in}}%
\pgfpathlineto{\pgfqpoint{5.652653in}{2.538433in}}%
\pgfpathlineto{\pgfqpoint{5.651568in}{2.532087in}}%
\pgfpathlineto{\pgfqpoint{5.652757in}{2.537917in}}%
\pgfpathlineto{\pgfqpoint{5.652859in}{2.536760in}}%
\pgfpathlineto{\pgfqpoint{5.653788in}{2.543031in}}%
\pgfpathlineto{\pgfqpoint{5.653831in}{2.542398in}}%
\pgfpathlineto{\pgfqpoint{5.654167in}{2.546066in}}%
\pgfpathlineto{\pgfqpoint{5.654879in}{2.540944in}}%
\pgfpathlineto{\pgfqpoint{5.654933in}{2.541114in}}%
\pgfpathlineto{\pgfqpoint{5.655368in}{2.539181in}}%
\pgfpathlineto{\pgfqpoint{5.655680in}{2.542085in}}%
\pgfpathlineto{\pgfqpoint{5.656045in}{2.540899in}}%
\pgfpathlineto{\pgfqpoint{5.656185in}{2.541596in}}%
\pgfpathlineto{\pgfqpoint{5.656832in}{2.534286in}}%
\pgfpathlineto{\pgfqpoint{5.656834in}{2.534299in}}%
\pgfpathlineto{\pgfqpoint{5.657908in}{2.529430in}}%
\pgfpathlineto{\pgfqpoint{5.656839in}{2.534426in}}%
\pgfpathlineto{\pgfqpoint{5.657970in}{2.529548in}}%
\pgfpathlineto{\pgfqpoint{5.658077in}{2.530027in}}%
\pgfpathlineto{\pgfqpoint{5.659004in}{2.527216in}}%
\pgfpathlineto{\pgfqpoint{5.659073in}{2.528275in}}%
\pgfpathlineto{\pgfqpoint{5.659389in}{2.527841in}}%
\pgfpathlineto{\pgfqpoint{5.660058in}{2.531615in}}%
\pgfpathlineto{\pgfqpoint{5.660060in}{2.531560in}}%
\pgfpathlineto{\pgfqpoint{5.660221in}{2.533760in}}%
\pgfpathlineto{\pgfqpoint{5.661053in}{2.528391in}}%
\pgfpathlineto{\pgfqpoint{5.661108in}{2.529134in}}%
\pgfpathlineto{\pgfqpoint{5.661417in}{2.528031in}}%
\pgfpathlineto{\pgfqpoint{5.661735in}{2.531363in}}%
\pgfpathlineto{\pgfqpoint{5.662206in}{2.531018in}}%
\pgfpathlineto{\pgfqpoint{5.662240in}{2.531338in}}%
\pgfpathlineto{\pgfqpoint{5.663072in}{2.521909in}}%
\pgfpathlineto{\pgfqpoint{5.663131in}{2.522127in}}%
\pgfpathlineto{\pgfqpoint{5.664278in}{2.514515in}}%
\pgfpathlineto{\pgfqpoint{5.663249in}{2.522633in}}%
\pgfpathlineto{\pgfqpoint{5.664283in}{2.514633in}}%
\pgfpathlineto{\pgfqpoint{5.664289in}{2.514771in}}%
\pgfpathlineto{\pgfqpoint{5.665334in}{2.508174in}}%
\pgfpathlineto{\pgfqpoint{5.665336in}{2.508225in}}%
\pgfpathlineto{\pgfqpoint{5.666454in}{2.505401in}}%
\pgfpathlineto{\pgfqpoint{5.666276in}{2.508245in}}%
\pgfpathlineto{\pgfqpoint{5.666463in}{2.505476in}}%
\pgfpathlineto{\pgfqpoint{5.666465in}{2.505573in}}%
\pgfpathlineto{\pgfqpoint{5.667335in}{2.499422in}}%
\pgfpathlineto{\pgfqpoint{5.667356in}{2.499548in}}%
\pgfpathlineto{\pgfqpoint{5.667477in}{2.499175in}}%
\pgfpathlineto{\pgfqpoint{5.668294in}{2.503117in}}%
\pgfpathlineto{\pgfqpoint{5.668412in}{2.501296in}}%
\pgfpathlineto{\pgfqpoint{5.668413in}{2.501365in}}%
\pgfpathlineto{\pgfqpoint{5.669448in}{2.496398in}}%
\pgfpathlineto{\pgfqpoint{5.669449in}{2.496418in}}%
\pgfpathlineto{\pgfqpoint{5.670513in}{2.494403in}}%
\pgfpathlineto{\pgfqpoint{5.669808in}{2.497581in}}%
\pgfpathlineto{\pgfqpoint{5.670572in}{2.494947in}}%
\pgfpathlineto{\pgfqpoint{5.670817in}{2.495937in}}%
\pgfpathlineto{\pgfqpoint{5.670986in}{2.493524in}}%
\pgfpathlineto{\pgfqpoint{5.671625in}{2.492584in}}%
\pgfpathlineto{\pgfqpoint{5.671321in}{2.494754in}}%
\pgfpathlineto{\pgfqpoint{5.672072in}{2.494682in}}%
\pgfpathlineto{\pgfqpoint{5.672331in}{2.496501in}}%
\pgfpathlineto{\pgfqpoint{5.673148in}{2.489900in}}%
\pgfpathlineto{\pgfqpoint{5.673148in}{2.489924in}}%
\pgfpathlineto{\pgfqpoint{5.674349in}{2.495021in}}%
\pgfpathlineto{\pgfqpoint{5.673518in}{2.489551in}}%
\pgfpathlineto{\pgfqpoint{5.674377in}{2.494374in}}%
\pgfpathlineto{\pgfqpoint{5.675055in}{2.490802in}}%
\pgfpathlineto{\pgfqpoint{5.675508in}{2.492100in}}%
\pgfpathlineto{\pgfqpoint{5.676619in}{2.496318in}}%
\pgfpathlineto{\pgfqpoint{5.675560in}{2.491312in}}%
\pgfpathlineto{\pgfqpoint{5.676646in}{2.495861in}}%
\pgfpathlineto{\pgfqpoint{5.676664in}{2.495669in}}%
\pgfpathlineto{\pgfqpoint{5.677376in}{2.499698in}}%
\pgfpathlineto{\pgfqpoint{5.677709in}{2.499276in}}%
\pgfpathlineto{\pgfqpoint{5.678386in}{2.505210in}}%
\pgfpathlineto{\pgfqpoint{5.677711in}{2.499272in}}%
\pgfpathlineto{\pgfqpoint{5.678932in}{2.502434in}}%
\pgfpathlineto{\pgfqpoint{5.679581in}{2.498647in}}%
\pgfpathlineto{\pgfqpoint{5.678937in}{2.502469in}}%
\pgfpathlineto{\pgfqpoint{5.680133in}{2.499787in}}%
\pgfpathlineto{\pgfqpoint{5.680404in}{2.501488in}}%
\pgfpathlineto{\pgfqpoint{5.681180in}{2.493705in}}%
\pgfpathlineto{\pgfqpoint{5.681185in}{2.493765in}}%
\pgfpathlineto{\pgfqpoint{5.682230in}{2.490741in}}%
\pgfpathlineto{\pgfqpoint{5.681413in}{2.494370in}}%
\pgfpathlineto{\pgfqpoint{5.682311in}{2.491422in}}%
\pgfpathlineto{\pgfqpoint{5.683431in}{2.492587in}}%
\pgfpathlineto{\pgfqpoint{5.683167in}{2.490000in}}%
\pgfpathlineto{\pgfqpoint{5.683436in}{2.492349in}}%
\pgfpathlineto{\pgfqpoint{5.683607in}{2.491060in}}%
\pgfpathlineto{\pgfqpoint{5.684440in}{2.497775in}}%
\pgfpathlineto{\pgfqpoint{5.684494in}{2.496917in}}%
\pgfpathlineto{\pgfqpoint{5.685627in}{2.493186in}}%
\pgfpathlineto{\pgfqpoint{5.684566in}{2.497295in}}%
\pgfpathlineto{\pgfqpoint{5.685678in}{2.493946in}}%
\pgfpathlineto{\pgfqpoint{5.686458in}{2.497005in}}%
\pgfpathlineto{\pgfqpoint{5.686771in}{2.492546in}}%
\pgfpathlineto{\pgfqpoint{5.686837in}{2.493040in}}%
\pgfpathlineto{\pgfqpoint{5.687669in}{2.485265in}}%
\pgfpathlineto{\pgfqpoint{5.688807in}{2.478209in}}%
\pgfpathlineto{\pgfqpoint{5.687846in}{2.485839in}}%
\pgfpathlineto{\pgfqpoint{5.688829in}{2.478472in}}%
\pgfpathlineto{\pgfqpoint{5.688981in}{2.478870in}}%
\pgfpathlineto{\pgfqpoint{5.689660in}{2.472438in}}%
\pgfpathlineto{\pgfqpoint{5.689662in}{2.472438in}}%
\pgfpathlineto{\pgfqpoint{5.690797in}{2.468727in}}%
\pgfpathlineto{\pgfqpoint{5.690495in}{2.472990in}}%
\pgfpathlineto{\pgfqpoint{5.690821in}{2.468776in}}%
\pgfpathlineto{\pgfqpoint{5.690873in}{2.469637in}}%
\pgfpathlineto{\pgfqpoint{5.691704in}{2.462220in}}%
\pgfpathlineto{\pgfqpoint{5.691891in}{2.463322in}}%
\pgfpathlineto{\pgfqpoint{5.693022in}{2.458800in}}%
\pgfpathlineto{\pgfqpoint{5.692008in}{2.464892in}}%
\pgfpathlineto{\pgfqpoint{5.693025in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{5.693026in}{2.458909in}}%
\pgfpathlineto{\pgfqpoint{5.693821in}{2.453623in}}%
\pgfpathlineto{\pgfqpoint{5.694076in}{2.454067in}}%
\pgfpathlineto{\pgfqpoint{5.695244in}{2.447071in}}%
\pgfpathlineto{\pgfqpoint{5.694090in}{2.454221in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{2.447314in}}%
\pgfpathlineto{\pgfqpoint{5.695540in}{2.447810in}}%
\pgfpathlineto{\pgfqpoint{5.696245in}{2.444452in}}%
\pgfpathlineto{\pgfqpoint{5.696345in}{2.444644in}}%
\pgfpathlineto{\pgfqpoint{5.699817in}{2.429341in}}%
\pgfpathlineto{\pgfqpoint{5.696549in}{2.446114in}}%
\pgfpathlineto{\pgfqpoint{5.700424in}{2.430250in}}%
\pgfpathlineto{\pgfqpoint{5.701091in}{2.431926in}}%
\pgfpathlineto{\pgfqpoint{5.701387in}{2.429415in}}%
\pgfpathlineto{\pgfqpoint{5.701540in}{2.430794in}}%
\pgfpathlineto{\pgfqpoint{5.701771in}{2.429950in}}%
\pgfpathlineto{\pgfqpoint{5.702604in}{2.434353in}}%
\pgfpathlineto{\pgfqpoint{5.702628in}{2.434005in}}%
\pgfpathlineto{\pgfqpoint{5.702628in}{2.434048in}}%
\pgfpathlineto{\pgfqpoint{5.703664in}{2.425662in}}%
\pgfpathlineto{\pgfqpoint{5.703687in}{2.425698in}}%
\pgfpathlineto{\pgfqpoint{5.704799in}{2.423158in}}%
\pgfpathlineto{\pgfqpoint{5.704118in}{2.427512in}}%
\pgfpathlineto{\pgfqpoint{5.704810in}{2.423340in}}%
\pgfpathlineto{\pgfqpoint{5.705928in}{2.414959in}}%
\pgfpathlineto{\pgfqpoint{5.704812in}{2.423385in}}%
\pgfpathlineto{\pgfqpoint{5.706040in}{2.416296in}}%
\pgfpathlineto{\pgfqpoint{5.706136in}{2.416845in}}%
\pgfpathlineto{\pgfqpoint{5.706842in}{2.413733in}}%
\pgfpathlineto{\pgfqpoint{5.707141in}{2.415566in}}%
\pgfpathlineto{\pgfqpoint{5.707385in}{2.413402in}}%
\pgfpathlineto{\pgfqpoint{5.708186in}{2.417410in}}%
\pgfpathlineto{\pgfqpoint{5.708191in}{2.417276in}}%
\pgfpathlineto{\pgfqpoint{5.708659in}{2.422012in}}%
\pgfpathlineto{\pgfqpoint{5.708199in}{2.417059in}}%
\pgfpathlineto{\pgfqpoint{5.709317in}{2.419748in}}%
\pgfpathlineto{\pgfqpoint{5.710299in}{2.423475in}}%
\pgfpathlineto{\pgfqpoint{5.709476in}{2.418692in}}%
\pgfpathlineto{\pgfqpoint{5.710459in}{2.422759in}}%
\pgfpathlineto{\pgfqpoint{5.711510in}{2.418155in}}%
\pgfpathlineto{\pgfqpoint{5.710677in}{2.424844in}}%
\pgfpathlineto{\pgfqpoint{5.711601in}{2.418575in}}%
\pgfpathlineto{\pgfqpoint{5.711686in}{2.419420in}}%
\pgfpathlineto{\pgfqpoint{5.712352in}{2.416034in}}%
\pgfpathlineto{\pgfqpoint{5.713500in}{2.411340in}}%
\pgfpathlineto{\pgfqpoint{5.712443in}{2.416157in}}%
\pgfpathlineto{\pgfqpoint{5.713798in}{2.411993in}}%
\pgfpathlineto{\pgfqpoint{5.714714in}{2.414931in}}%
\pgfpathlineto{\pgfqpoint{5.714009in}{2.410848in}}%
\pgfpathlineto{\pgfqpoint{5.714930in}{2.412522in}}%
\pgfpathlineto{\pgfqpoint{5.715092in}{2.413250in}}%
\pgfpathlineto{\pgfqpoint{5.715545in}{2.409364in}}%
\pgfpathlineto{\pgfqpoint{5.715633in}{2.409610in}}%
\pgfpathlineto{\pgfqpoint{5.715673in}{2.409359in}}%
\pgfpathlineto{\pgfqpoint{5.716637in}{2.414783in}}%
\pgfpathlineto{\pgfqpoint{5.716690in}{2.414662in}}%
\pgfpathlineto{\pgfqpoint{5.716732in}{2.415512in}}%
\pgfpathlineto{\pgfqpoint{5.717565in}{2.410969in}}%
\pgfpathlineto{\pgfqpoint{5.717785in}{2.411942in}}%
\pgfpathlineto{\pgfqpoint{5.717947in}{2.410658in}}%
\pgfpathlineto{\pgfqpoint{5.718245in}{2.413349in}}%
\pgfpathlineto{\pgfqpoint{5.718895in}{2.412015in}}%
\pgfpathlineto{\pgfqpoint{5.719254in}{2.413355in}}%
\pgfpathlineto{\pgfqpoint{5.719551in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{5.720003in}{2.411592in}}%
\pgfpathlineto{\pgfqpoint{5.720768in}{2.415612in}}%
\pgfpathlineto{\pgfqpoint{5.720063in}{2.411106in}}%
\pgfpathlineto{\pgfqpoint{5.721155in}{2.413730in}}%
\pgfpathlineto{\pgfqpoint{5.721828in}{2.409549in}}%
\pgfpathlineto{\pgfqpoint{5.722271in}{2.412901in}}%
\pgfpathlineto{\pgfqpoint{5.722786in}{2.415169in}}%
\pgfpathlineto{\pgfqpoint{5.723341in}{2.411745in}}%
\pgfpathlineto{\pgfqpoint{5.723360in}{2.411915in}}%
\pgfpathlineto{\pgfqpoint{5.723491in}{2.411138in}}%
\pgfpathlineto{\pgfqpoint{5.724300in}{2.415062in}}%
\pgfpathlineto{\pgfqpoint{5.724455in}{2.414153in}}%
\pgfpathlineto{\pgfqpoint{5.725814in}{2.419779in}}%
\pgfpathlineto{\pgfqpoint{5.724477in}{2.413776in}}%
\pgfpathlineto{\pgfqpoint{5.725855in}{2.419122in}}%
\pgfpathlineto{\pgfqpoint{5.725990in}{2.418540in}}%
\pgfpathlineto{\pgfqpoint{5.726823in}{2.425233in}}%
\pgfpathlineto{\pgfqpoint{5.726928in}{2.424419in}}%
\pgfpathlineto{\pgfqpoint{5.726949in}{2.424641in}}%
\pgfpathlineto{\pgfqpoint{5.727876in}{2.419396in}}%
\pgfpathlineto{\pgfqpoint{5.727877in}{2.419438in}}%
\pgfpathlineto{\pgfqpoint{5.728018in}{2.419183in}}%
\pgfpathlineto{\pgfqpoint{5.728841in}{2.422505in}}%
\pgfpathlineto{\pgfqpoint{5.728975in}{2.420441in}}%
\pgfpathlineto{\pgfqpoint{5.728975in}{2.420464in}}%
\pgfpathlineto{\pgfqpoint{5.730018in}{2.414643in}}%
\pgfpathlineto{\pgfqpoint{5.730018in}{2.414645in}}%
\pgfpathlineto{\pgfqpoint{5.730115in}{2.414053in}}%
\pgfpathlineto{\pgfqpoint{5.730355in}{2.416377in}}%
\pgfpathlineto{\pgfqpoint{5.731123in}{2.415509in}}%
\pgfpathlineto{\pgfqpoint{5.732247in}{2.420393in}}%
\pgfpathlineto{\pgfqpoint{5.731156in}{2.415183in}}%
\pgfpathlineto{\pgfqpoint{5.732295in}{2.420131in}}%
\pgfpathlineto{\pgfqpoint{5.732297in}{2.420067in}}%
\pgfpathlineto{\pgfqpoint{5.733288in}{2.427562in}}%
\pgfpathlineto{\pgfqpoint{5.733339in}{2.427347in}}%
\pgfpathlineto{\pgfqpoint{5.734486in}{2.432373in}}%
\pgfpathlineto{\pgfqpoint{5.733686in}{2.425794in}}%
\pgfpathlineto{\pgfqpoint{5.734498in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{5.734896in}{2.434965in}}%
\pgfpathlineto{\pgfqpoint{5.735565in}{2.431235in}}%
\pgfpathlineto{\pgfqpoint{5.735566in}{2.431250in}}%
\pgfpathlineto{\pgfqpoint{5.736145in}{2.430156in}}%
\pgfpathlineto{\pgfqpoint{5.736409in}{2.432625in}}%
\pgfpathlineto{\pgfqpoint{5.736679in}{2.431015in}}%
\pgfpathlineto{\pgfqpoint{5.737419in}{2.432532in}}%
\pgfpathlineto{\pgfqpoint{5.737683in}{2.430150in}}%
\pgfpathlineto{\pgfqpoint{5.737809in}{2.431565in}}%
\pgfpathlineto{\pgfqpoint{5.738100in}{2.431120in}}%
\pgfpathlineto{\pgfqpoint{5.738869in}{2.437012in}}%
\pgfpathlineto{\pgfqpoint{5.738870in}{2.436939in}}%
\pgfpathlineto{\pgfqpoint{5.739740in}{2.435718in}}%
\pgfpathlineto{\pgfqpoint{5.739437in}{2.438278in}}%
\pgfpathlineto{\pgfqpoint{5.739980in}{2.436975in}}%
\pgfpathlineto{\pgfqpoint{5.740950in}{2.446696in}}%
\pgfpathlineto{\pgfqpoint{5.739986in}{2.436706in}}%
\pgfpathlineto{\pgfqpoint{5.741325in}{2.446035in}}%
\pgfpathlineto{\pgfqpoint{5.741641in}{2.445298in}}%
\pgfpathlineto{\pgfqpoint{5.742369in}{2.449945in}}%
\pgfpathlineto{\pgfqpoint{5.742393in}{2.449669in}}%
\pgfpathlineto{\pgfqpoint{5.743473in}{2.455709in}}%
\pgfpathlineto{\pgfqpoint{5.742396in}{2.449630in}}%
\pgfpathlineto{\pgfqpoint{5.743535in}{2.454845in}}%
\pgfpathlineto{\pgfqpoint{5.743679in}{2.454122in}}%
\pgfpathlineto{\pgfqpoint{5.744490in}{2.459378in}}%
\pgfpathlineto{\pgfqpoint{5.745492in}{2.465152in}}%
\pgfpathlineto{\pgfqpoint{5.744495in}{2.459262in}}%
\pgfpathlineto{\pgfqpoint{5.745638in}{2.463244in}}%
\pgfpathlineto{\pgfqpoint{5.745796in}{2.462540in}}%
\pgfpathlineto{\pgfqpoint{5.746627in}{2.469765in}}%
\pgfpathlineto{\pgfqpoint{5.746703in}{2.468888in}}%
\pgfpathlineto{\pgfqpoint{5.747005in}{2.473051in}}%
\pgfpathlineto{\pgfqpoint{5.747843in}{2.472580in}}%
\pgfpathlineto{\pgfqpoint{5.747844in}{2.472542in}}%
\pgfpathlineto{\pgfqpoint{5.748897in}{2.480437in}}%
\pgfpathlineto{\pgfqpoint{5.748899in}{2.480332in}}%
\pgfpathlineto{\pgfqpoint{5.748941in}{2.479989in}}%
\pgfpathlineto{\pgfqpoint{5.749898in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{5.749898in}{2.486447in}}%
\pgfpathlineto{\pgfqpoint{5.751042in}{2.496325in}}%
\pgfpathlineto{\pgfqpoint{5.751068in}{2.496024in}}%
\pgfpathlineto{\pgfqpoint{5.751073in}{2.496151in}}%
\pgfpathlineto{\pgfqpoint{5.751873in}{2.492627in}}%
\pgfpathlineto{\pgfqpoint{5.752070in}{2.492837in}}%
\pgfpathlineto{\pgfqpoint{5.752101in}{2.492655in}}%
\pgfpathlineto{\pgfqpoint{5.753060in}{2.497067in}}%
\pgfpathlineto{\pgfqpoint{5.753140in}{2.495507in}}%
\pgfpathlineto{\pgfqpoint{5.753155in}{2.495785in}}%
\pgfpathlineto{\pgfqpoint{5.753892in}{2.490538in}}%
\pgfpathlineto{\pgfqpoint{5.754179in}{2.490887in}}%
\pgfpathlineto{\pgfqpoint{5.754334in}{2.489504in}}%
\pgfpathlineto{\pgfqpoint{5.754574in}{2.491848in}}%
\pgfpathlineto{\pgfqpoint{5.755295in}{2.490636in}}%
\pgfpathlineto{\pgfqpoint{5.756339in}{2.493703in}}%
\pgfpathlineto{\pgfqpoint{5.755374in}{2.490491in}}%
\pgfpathlineto{\pgfqpoint{5.756421in}{2.493479in}}%
\pgfpathlineto{\pgfqpoint{5.757601in}{2.500711in}}%
\pgfpathlineto{\pgfqpoint{5.757614in}{2.500248in}}%
\pgfpathlineto{\pgfqpoint{5.757913in}{2.497790in}}%
\pgfpathlineto{\pgfqpoint{5.758610in}{2.502634in}}%
\pgfpathlineto{\pgfqpoint{5.758703in}{2.502406in}}%
\pgfpathlineto{\pgfqpoint{5.759115in}{2.504082in}}%
\pgfpathlineto{\pgfqpoint{5.759761in}{2.498957in}}%
\pgfpathlineto{\pgfqpoint{5.759761in}{2.498959in}}%
\pgfpathlineto{\pgfqpoint{5.761085in}{2.494188in}}%
\pgfpathlineto{\pgfqpoint{5.759769in}{2.499070in}}%
\pgfpathlineto{\pgfqpoint{5.761123in}{2.494285in}}%
\pgfpathlineto{\pgfqpoint{5.761164in}{2.494384in}}%
\pgfpathlineto{\pgfqpoint{5.761936in}{2.490662in}}%
\pgfpathlineto{\pgfqpoint{5.762214in}{2.491178in}}%
\pgfpathlineto{\pgfqpoint{5.762446in}{2.490165in}}%
\pgfpathlineto{\pgfqpoint{5.763151in}{2.494215in}}%
\pgfpathlineto{\pgfqpoint{5.763309in}{2.492506in}}%
\pgfpathlineto{\pgfqpoint{5.763529in}{2.492599in}}%
\pgfpathlineto{\pgfqpoint{5.763982in}{2.488949in}}%
\pgfpathlineto{\pgfqpoint{5.764319in}{2.489760in}}%
\pgfpathlineto{\pgfqpoint{5.764338in}{2.489230in}}%
\pgfpathlineto{\pgfqpoint{5.765169in}{2.495581in}}%
\pgfpathlineto{\pgfqpoint{5.765394in}{2.493570in}}%
\pgfpathlineto{\pgfqpoint{5.765422in}{2.494024in}}%
\pgfpathlineto{\pgfqpoint{5.765874in}{2.491828in}}%
\pgfpathlineto{\pgfqpoint{5.766498in}{2.492661in}}%
\pgfpathlineto{\pgfqpoint{5.766504in}{2.492577in}}%
\pgfpathlineto{\pgfqpoint{5.767591in}{2.495324in}}%
\pgfpathlineto{\pgfqpoint{5.768733in}{2.497940in}}%
\pgfpathlineto{\pgfqpoint{5.767898in}{2.494451in}}%
\pgfpathlineto{\pgfqpoint{5.768739in}{2.497832in}}%
\pgfpathlineto{\pgfqpoint{5.768745in}{2.497578in}}%
\pgfpathlineto{\pgfqpoint{5.769206in}{2.501825in}}%
\pgfpathlineto{\pgfqpoint{5.769841in}{2.499230in}}%
\pgfpathlineto{\pgfqpoint{5.770029in}{2.498037in}}%
\pgfpathlineto{\pgfqpoint{5.770846in}{2.503887in}}%
\pgfpathlineto{\pgfqpoint{5.770897in}{2.503011in}}%
\pgfpathlineto{\pgfqpoint{5.771224in}{2.506629in}}%
\pgfpathlineto{\pgfqpoint{5.770921in}{2.502903in}}%
\pgfpathlineto{\pgfqpoint{5.772038in}{2.505318in}}%
\pgfpathlineto{\pgfqpoint{5.772057in}{2.505242in}}%
\pgfpathlineto{\pgfqpoint{5.773092in}{2.512032in}}%
\pgfpathlineto{\pgfqpoint{5.773102in}{2.512019in}}%
\pgfpathlineto{\pgfqpoint{5.773103in}{2.511973in}}%
\pgfpathlineto{\pgfqpoint{5.774125in}{2.518798in}}%
\pgfpathlineto{\pgfqpoint{5.774131in}{2.518743in}}%
\pgfpathlineto{\pgfqpoint{5.777279in}{2.530633in}}%
\pgfpathlineto{\pgfqpoint{5.774138in}{2.518545in}}%
\pgfpathlineto{\pgfqpoint{5.777351in}{2.529377in}}%
\pgfpathlineto{\pgfqpoint{5.778493in}{2.524367in}}%
\pgfpathlineto{\pgfqpoint{5.777373in}{2.529461in}}%
\pgfpathlineto{\pgfqpoint{5.778508in}{2.524759in}}%
\pgfpathlineto{\pgfqpoint{5.778528in}{2.524379in}}%
\pgfpathlineto{\pgfqpoint{5.779549in}{2.527069in}}%
\pgfpathlineto{\pgfqpoint{5.779594in}{2.526441in}}%
\pgfpathlineto{\pgfqpoint{5.779600in}{2.526422in}}%
\pgfpathlineto{\pgfqpoint{5.780772in}{2.531829in}}%
\pgfpathlineto{\pgfqpoint{5.780774in}{2.531775in}}%
\pgfpathlineto{\pgfqpoint{5.781820in}{2.538240in}}%
\pgfpathlineto{\pgfqpoint{5.781837in}{2.537741in}}%
\pgfpathlineto{\pgfqpoint{5.782955in}{2.540537in}}%
\pgfpathlineto{\pgfqpoint{5.782124in}{2.535475in}}%
\pgfpathlineto{\pgfqpoint{5.782979in}{2.539972in}}%
\pgfpathlineto{\pgfqpoint{5.784142in}{2.535299in}}%
\pgfpathlineto{\pgfqpoint{5.783333in}{2.541903in}}%
\pgfpathlineto{\pgfqpoint{5.784161in}{2.535454in}}%
\pgfpathlineto{\pgfqpoint{5.784342in}{2.536301in}}%
\pgfpathlineto{\pgfqpoint{5.785118in}{2.531923in}}%
\pgfpathlineto{\pgfqpoint{5.785132in}{2.531985in}}%
\pgfpathlineto{\pgfqpoint{5.786159in}{2.526383in}}%
\pgfpathlineto{\pgfqpoint{5.785225in}{2.532138in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{2.527016in}}%
\pgfpathlineto{\pgfqpoint{5.786361in}{2.527742in}}%
\pgfpathlineto{\pgfqpoint{5.786665in}{2.525021in}}%
\pgfpathlineto{\pgfqpoint{5.787396in}{2.527114in}}%
\pgfpathlineto{\pgfqpoint{5.788565in}{2.519513in}}%
\pgfpathlineto{\pgfqpoint{5.787401in}{2.527202in}}%
\pgfpathlineto{\pgfqpoint{5.788583in}{2.519669in}}%
\pgfpathlineto{\pgfqpoint{5.789388in}{2.523119in}}%
\pgfpathlineto{\pgfqpoint{5.789692in}{2.519454in}}%
\pgfpathlineto{\pgfqpoint{5.789693in}{2.519516in}}%
\pgfpathlineto{\pgfqpoint{5.789766in}{2.520021in}}%
\pgfpathlineto{\pgfqpoint{5.790696in}{2.514850in}}%
\pgfpathlineto{\pgfqpoint{5.790772in}{2.516105in}}%
\pgfpathlineto{\pgfqpoint{5.791735in}{2.512547in}}%
\pgfpathlineto{\pgfqpoint{5.790902in}{2.516720in}}%
\pgfpathlineto{\pgfqpoint{5.791911in}{2.513740in}}%
\pgfpathlineto{\pgfqpoint{5.791911in}{2.513779in}}%
\pgfpathlineto{\pgfqpoint{5.792719in}{2.509183in}}%
\pgfpathlineto{\pgfqpoint{5.792994in}{2.509698in}}%
\pgfpathlineto{\pgfqpoint{5.793425in}{2.511472in}}%
\pgfpathlineto{\pgfqpoint{5.794197in}{2.504167in}}%
\pgfpathlineto{\pgfqpoint{5.794634in}{2.502179in}}%
\pgfpathlineto{\pgfqpoint{5.794938in}{2.505017in}}%
\pgfpathlineto{\pgfqpoint{5.795298in}{2.504307in}}%
\pgfpathlineto{\pgfqpoint{5.795443in}{2.505336in}}%
\pgfpathlineto{\pgfqpoint{5.796276in}{2.499363in}}%
\pgfpathlineto{\pgfqpoint{5.796375in}{2.499867in}}%
\pgfpathlineto{\pgfqpoint{5.796660in}{2.498778in}}%
\pgfpathlineto{\pgfqpoint{5.796956in}{2.501335in}}%
\pgfpathlineto{\pgfqpoint{5.797482in}{2.500301in}}%
\pgfpathlineto{\pgfqpoint{5.798470in}{2.502325in}}%
\pgfpathlineto{\pgfqpoint{5.797661in}{2.499965in}}%
\pgfpathlineto{\pgfqpoint{5.798598in}{2.501128in}}%
\pgfpathlineto{\pgfqpoint{5.798646in}{2.500725in}}%
\pgfpathlineto{\pgfqpoint{5.799479in}{2.505359in}}%
\pgfpathlineto{\pgfqpoint{5.799676in}{2.503008in}}%
\pgfpathlineto{\pgfqpoint{5.799858in}{2.503258in}}%
\pgfpathlineto{\pgfqpoint{5.800689in}{2.496978in}}%
\pgfpathlineto{\pgfqpoint{5.800737in}{2.497718in}}%
\pgfpathlineto{\pgfqpoint{5.800993in}{2.499373in}}%
\pgfpathlineto{\pgfqpoint{5.801763in}{2.494849in}}%
\pgfpathlineto{\pgfqpoint{5.801764in}{2.494855in}}%
\pgfpathlineto{\pgfqpoint{5.802809in}{2.487630in}}%
\pgfpathlineto{\pgfqpoint{5.801773in}{2.494920in}}%
\pgfpathlineto{\pgfqpoint{5.802934in}{2.488523in}}%
\pgfpathlineto{\pgfqpoint{5.803011in}{2.489435in}}%
\pgfpathlineto{\pgfqpoint{5.803717in}{2.486429in}}%
\pgfpathlineto{\pgfqpoint{5.804030in}{2.488086in}}%
\pgfpathlineto{\pgfqpoint{5.804261in}{2.486041in}}%
\pgfpathlineto{\pgfqpoint{5.805124in}{2.489973in}}%
\pgfpathlineto{\pgfqpoint{5.805534in}{2.493972in}}%
\pgfpathlineto{\pgfqpoint{5.805125in}{2.489972in}}%
\pgfpathlineto{\pgfqpoint{5.806262in}{2.491111in}}%
\pgfpathlineto{\pgfqpoint{5.806351in}{2.490494in}}%
\pgfpathlineto{\pgfqpoint{5.807048in}{2.494686in}}%
\pgfpathlineto{\pgfqpoint{5.807352in}{2.493792in}}%
\pgfpathlineto{\pgfqpoint{5.807552in}{2.495785in}}%
\pgfpathlineto{\pgfqpoint{5.808345in}{2.489159in}}%
\pgfpathlineto{\pgfqpoint{5.808348in}{2.489230in}}%
\pgfpathlineto{\pgfqpoint{5.809524in}{2.484852in}}%
\pgfpathlineto{\pgfqpoint{5.808561in}{2.489931in}}%
\pgfpathlineto{\pgfqpoint{5.809528in}{2.484945in}}%
\pgfpathlineto{\pgfqpoint{5.809539in}{2.485250in}}%
\pgfpathlineto{\pgfqpoint{5.810375in}{2.480756in}}%
\pgfpathlineto{\pgfqpoint{5.810499in}{2.481458in}}%
\pgfpathlineto{\pgfqpoint{5.810883in}{2.479804in}}%
\pgfpathlineto{\pgfqpoint{5.811586in}{2.482857in}}%
\pgfpathlineto{\pgfqpoint{5.811588in}{2.482997in}}%
\pgfpathlineto{\pgfqpoint{5.812548in}{2.476590in}}%
\pgfpathlineto{\pgfqpoint{5.812613in}{2.476803in}}%
\pgfpathlineto{\pgfqpoint{5.812774in}{2.476477in}}%
\pgfpathlineto{\pgfqpoint{5.813607in}{2.481183in}}%
\pgfpathlineto{\pgfqpoint{5.813698in}{2.479879in}}%
\pgfpathlineto{\pgfqpoint{5.813701in}{2.480041in}}%
\pgfpathlineto{\pgfqpoint{5.814768in}{2.475704in}}%
\pgfpathlineto{\pgfqpoint{5.815825in}{2.474161in}}%
\pgfpathlineto{\pgfqpoint{5.815120in}{2.477042in}}%
\pgfpathlineto{\pgfqpoint{5.815894in}{2.474528in}}%
\pgfpathlineto{\pgfqpoint{5.816130in}{2.475555in}}%
\pgfpathlineto{\pgfqpoint{5.816938in}{2.472120in}}%
\pgfpathlineto{\pgfqpoint{5.816944in}{2.472153in}}%
\pgfpathlineto{\pgfqpoint{5.817643in}{2.475261in}}%
\pgfpathlineto{\pgfqpoint{5.816947in}{2.472134in}}%
\pgfpathlineto{\pgfqpoint{5.818080in}{2.472055in}}%
\pgfpathlineto{\pgfqpoint{5.818839in}{2.467388in}}%
\pgfpathlineto{\pgfqpoint{5.818148in}{2.472583in}}%
\pgfpathlineto{\pgfqpoint{5.819223in}{2.469660in}}%
\pgfpathlineto{\pgfqpoint{5.819662in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{5.820248in}{2.466817in}}%
\pgfpathlineto{\pgfqpoint{5.820281in}{2.467058in}}%
\pgfpathlineto{\pgfqpoint{5.821175in}{2.468195in}}%
\pgfpathlineto{\pgfqpoint{5.820879in}{2.465531in}}%
\pgfpathlineto{\pgfqpoint{5.821346in}{2.466660in}}%
\pgfpathlineto{\pgfqpoint{5.821479in}{2.466618in}}%
\pgfpathlineto{\pgfqpoint{5.822184in}{2.469399in}}%
\pgfpathlineto{\pgfqpoint{5.822437in}{2.467307in}}%
\pgfpathlineto{\pgfqpoint{5.823588in}{2.471365in}}%
\pgfpathlineto{\pgfqpoint{5.822449in}{2.467239in}}%
\pgfpathlineto{\pgfqpoint{5.823592in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{5.824757in}{2.464696in}}%
\pgfpathlineto{\pgfqpoint{5.823698in}{2.472653in}}%
\pgfpathlineto{\pgfqpoint{5.824763in}{2.464886in}}%
\pgfpathlineto{\pgfqpoint{5.825212in}{2.466493in}}%
\pgfpathlineto{\pgfqpoint{5.825855in}{2.462975in}}%
\pgfpathlineto{\pgfqpoint{5.825858in}{2.463044in}}%
\pgfpathlineto{\pgfqpoint{5.827022in}{2.454368in}}%
\pgfpathlineto{\pgfqpoint{5.825874in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{5.827080in}{2.455123in}}%
\pgfpathlineto{\pgfqpoint{5.827230in}{2.456097in}}%
\pgfpathlineto{\pgfqpoint{5.827935in}{2.452951in}}%
\pgfpathlineto{\pgfqpoint{5.828182in}{2.453879in}}%
\pgfpathlineto{\pgfqpoint{5.828479in}{2.452461in}}%
\pgfpathlineto{\pgfqpoint{5.829256in}{2.455711in}}%
\pgfpathlineto{\pgfqpoint{5.829260in}{2.455558in}}%
\pgfpathlineto{\pgfqpoint{5.829753in}{2.460217in}}%
\pgfpathlineto{\pgfqpoint{5.830420in}{2.457816in}}%
\pgfpathlineto{\pgfqpoint{5.830575in}{2.456898in}}%
\pgfpathlineto{\pgfqpoint{5.831392in}{2.461324in}}%
\pgfpathlineto{\pgfqpoint{5.831487in}{2.460529in}}%
\pgfpathlineto{\pgfqpoint{5.831771in}{2.462610in}}%
\pgfpathlineto{\pgfqpoint{5.832477in}{2.456771in}}%
\pgfpathlineto{\pgfqpoint{5.832550in}{2.456894in}}%
\pgfpathlineto{\pgfqpoint{5.833611in}{2.453690in}}%
\pgfpathlineto{\pgfqpoint{5.832780in}{2.457585in}}%
\pgfpathlineto{\pgfqpoint{5.833687in}{2.454087in}}%
\pgfpathlineto{\pgfqpoint{5.833688in}{2.454089in}}%
\pgfpathlineto{\pgfqpoint{5.834472in}{2.451308in}}%
\pgfpathlineto{\pgfqpoint{5.834485in}{2.451378in}}%
\pgfpathlineto{\pgfqpoint{5.835101in}{2.450634in}}%
\pgfpathlineto{\pgfqpoint{5.835555in}{2.453221in}}%
\pgfpathlineto{\pgfqpoint{5.835586in}{2.452801in}}%
\pgfpathlineto{\pgfqpoint{5.835807in}{2.455129in}}%
\pgfpathlineto{\pgfqpoint{5.836638in}{2.450741in}}%
\pgfpathlineto{\pgfqpoint{5.836668in}{2.451278in}}%
\pgfpathlineto{\pgfqpoint{5.836766in}{2.450894in}}%
\pgfpathlineto{\pgfqpoint{5.837447in}{2.455861in}}%
\pgfpathlineto{\pgfqpoint{5.837622in}{2.455384in}}%
\pgfpathlineto{\pgfqpoint{5.837825in}{2.458105in}}%
\pgfpathlineto{\pgfqpoint{5.838531in}{2.454931in}}%
\pgfpathlineto{\pgfqpoint{5.838741in}{2.456041in}}%
\pgfpathlineto{\pgfqpoint{5.839040in}{2.455393in}}%
\pgfpathlineto{\pgfqpoint{5.839339in}{2.458429in}}%
\pgfpathlineto{\pgfqpoint{5.839822in}{2.457953in}}%
\pgfpathlineto{\pgfqpoint{5.840853in}{2.460628in}}%
\pgfpathlineto{\pgfqpoint{5.840030in}{2.457808in}}%
\pgfpathlineto{\pgfqpoint{5.840972in}{2.459636in}}%
\pgfpathlineto{\pgfqpoint{5.841029in}{2.459201in}}%
\pgfpathlineto{\pgfqpoint{5.841862in}{2.464984in}}%
\pgfpathlineto{\pgfqpoint{5.842041in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{5.842367in}{2.464088in}}%
\pgfpathlineto{\pgfqpoint{5.842685in}{2.460802in}}%
\pgfpathlineto{\pgfqpoint{5.843141in}{2.462218in}}%
\pgfpathlineto{\pgfqpoint{5.843167in}{2.462062in}}%
\pgfpathlineto{\pgfqpoint{5.843880in}{2.467870in}}%
\pgfpathlineto{\pgfqpoint{5.844218in}{2.465820in}}%
\pgfpathlineto{\pgfqpoint{5.845394in}{2.469664in}}%
\pgfpathlineto{\pgfqpoint{5.844585in}{2.465014in}}%
\pgfpathlineto{\pgfqpoint{5.845680in}{2.469381in}}%
\pgfpathlineto{\pgfqpoint{5.845698in}{2.468985in}}%
\pgfpathlineto{\pgfqpoint{5.846403in}{2.473700in}}%
\pgfpathlineto{\pgfqpoint{5.846743in}{2.473062in}}%
\pgfpathlineto{\pgfqpoint{5.847917in}{2.480563in}}%
\pgfpathlineto{\pgfqpoint{5.846745in}{2.473054in}}%
\pgfpathlineto{\pgfqpoint{5.847961in}{2.479793in}}%
\pgfpathlineto{\pgfqpoint{5.849126in}{2.474399in}}%
\pgfpathlineto{\pgfqpoint{5.848011in}{2.480028in}}%
\pgfpathlineto{\pgfqpoint{5.849134in}{2.474511in}}%
\pgfpathlineto{\pgfqpoint{5.849430in}{2.477123in}}%
\pgfpathlineto{\pgfqpoint{5.850225in}{2.473052in}}%
\pgfpathlineto{\pgfqpoint{5.852153in}{2.465636in}}%
\pgfpathlineto{\pgfqpoint{5.852291in}{2.465967in}}%
\pgfpathlineto{\pgfqpoint{5.853341in}{2.467644in}}%
\pgfpathlineto{\pgfqpoint{5.852722in}{2.465078in}}%
\pgfpathlineto{\pgfqpoint{5.853412in}{2.467431in}}%
\pgfpathlineto{\pgfqpoint{5.853417in}{2.467282in}}%
\pgfpathlineto{\pgfqpoint{5.853971in}{2.472043in}}%
\pgfpathlineto{\pgfqpoint{5.854461in}{2.470903in}}%
\pgfpathlineto{\pgfqpoint{5.855485in}{2.471301in}}%
\pgfpathlineto{\pgfqpoint{5.854930in}{2.467879in}}%
\pgfpathlineto{\pgfqpoint{5.855566in}{2.470599in}}%
\pgfpathlineto{\pgfqpoint{5.856822in}{2.464179in}}%
\pgfpathlineto{\pgfqpoint{5.855990in}{2.471816in}}%
\pgfpathlineto{\pgfqpoint{5.856862in}{2.464365in}}%
\pgfpathlineto{\pgfqpoint{5.856999in}{2.465070in}}%
\pgfpathlineto{\pgfqpoint{5.857925in}{2.459420in}}%
\pgfpathlineto{\pgfqpoint{5.859193in}{2.453629in}}%
\pgfpathlineto{\pgfqpoint{5.857945in}{2.459615in}}%
\pgfpathlineto{\pgfqpoint{5.859204in}{2.453853in}}%
\pgfpathlineto{\pgfqpoint{5.860026in}{2.456250in}}%
\pgfpathlineto{\pgfqpoint{5.860290in}{2.453322in}}%
\pgfpathlineto{\pgfqpoint{5.860312in}{2.453464in}}%
\pgfpathlineto{\pgfqpoint{5.861213in}{2.449980in}}%
\pgfpathlineto{\pgfqpoint{5.860404in}{2.454221in}}%
\pgfpathlineto{\pgfqpoint{5.861444in}{2.452055in}}%
\pgfpathlineto{\pgfqpoint{5.862044in}{2.455084in}}%
\pgfpathlineto{\pgfqpoint{5.861458in}{2.451875in}}%
\pgfpathlineto{\pgfqpoint{5.862548in}{2.451876in}}%
\pgfpathlineto{\pgfqpoint{5.863258in}{2.450366in}}%
\pgfpathlineto{\pgfqpoint{5.863558in}{2.452932in}}%
\pgfpathlineto{\pgfqpoint{5.863650in}{2.452050in}}%
\pgfpathlineto{\pgfqpoint{5.864567in}{2.453482in}}%
\pgfpathlineto{\pgfqpoint{5.863861in}{2.451228in}}%
\pgfpathlineto{\pgfqpoint{5.864758in}{2.451674in}}%
\pgfpathlineto{\pgfqpoint{5.864832in}{2.451229in}}%
\pgfpathlineto{\pgfqpoint{5.865805in}{2.454858in}}%
\pgfpathlineto{\pgfqpoint{5.865810in}{2.454710in}}%
\pgfpathlineto{\pgfqpoint{5.866081in}{2.457277in}}%
\pgfpathlineto{\pgfqpoint{5.866904in}{2.453081in}}%
\pgfpathlineto{\pgfqpoint{5.866905in}{2.453106in}}%
\pgfpathlineto{\pgfqpoint{5.866912in}{2.453081in}}%
\pgfpathlineto{\pgfqpoint{5.867720in}{2.458175in}}%
\pgfpathlineto{\pgfqpoint{5.867803in}{2.457266in}}%
\pgfpathlineto{\pgfqpoint{5.868099in}{2.460599in}}%
\pgfpathlineto{\pgfqpoint{5.868926in}{2.459028in}}%
\pgfpathlineto{\pgfqpoint{5.870204in}{2.466139in}}%
\pgfpathlineto{\pgfqpoint{5.868932in}{2.458861in}}%
\pgfpathlineto{\pgfqpoint{5.870206in}{2.466086in}}%
\pgfpathlineto{\pgfqpoint{5.870207in}{2.466070in}}%
\pgfpathlineto{\pgfqpoint{5.871088in}{2.471603in}}%
\pgfpathlineto{\pgfqpoint{5.871088in}{2.471598in}}%
\pgfpathlineto{\pgfqpoint{5.872135in}{2.480140in}}%
\pgfpathlineto{\pgfqpoint{5.872286in}{2.479307in}}%
\pgfpathlineto{\pgfqpoint{5.872966in}{2.477036in}}%
\pgfpathlineto{\pgfqpoint{5.872640in}{2.480101in}}%
\pgfpathlineto{\pgfqpoint{5.873411in}{2.478172in}}%
\pgfpathlineto{\pgfqpoint{5.874154in}{2.482209in}}%
\pgfpathlineto{\pgfqpoint{5.873440in}{2.477985in}}%
\pgfpathlineto{\pgfqpoint{5.874541in}{2.479333in}}%
\pgfpathlineto{\pgfqpoint{5.875368in}{2.476363in}}%
\pgfpathlineto{\pgfqpoint{5.874542in}{2.479337in}}%
\pgfpathlineto{\pgfqpoint{5.875661in}{2.478757in}}%
\pgfpathlineto{\pgfqpoint{5.876676in}{2.480916in}}%
\pgfpathlineto{\pgfqpoint{5.875844in}{2.477373in}}%
\pgfpathlineto{\pgfqpoint{5.876831in}{2.479888in}}%
\pgfpathlineto{\pgfqpoint{5.876882in}{2.479298in}}%
\pgfpathlineto{\pgfqpoint{5.877902in}{2.486319in}}%
\pgfpathlineto{\pgfqpoint{5.878695in}{2.490779in}}%
\pgfpathlineto{\pgfqpoint{5.879027in}{2.488476in}}%
\pgfpathlineto{\pgfqpoint{5.880208in}{2.495129in}}%
\pgfpathlineto{\pgfqpoint{5.879029in}{2.488443in}}%
\pgfpathlineto{\pgfqpoint{5.880337in}{2.493488in}}%
\pgfpathlineto{\pgfqpoint{5.881482in}{2.487612in}}%
\pgfpathlineto{\pgfqpoint{5.880342in}{2.493518in}}%
\pgfpathlineto{\pgfqpoint{5.881483in}{2.487647in}}%
\pgfpathlineto{\pgfqpoint{5.881722in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{5.882555in}{2.484614in}}%
\pgfpathlineto{\pgfqpoint{5.882562in}{2.484720in}}%
\pgfpathlineto{\pgfqpoint{5.883540in}{2.481497in}}%
\pgfpathlineto{\pgfqpoint{5.882731in}{2.485723in}}%
\pgfpathlineto{\pgfqpoint{5.883699in}{2.482145in}}%
\pgfpathlineto{\pgfqpoint{5.884245in}{2.484581in}}%
\pgfpathlineto{\pgfqpoint{5.884791in}{2.481213in}}%
\pgfpathlineto{\pgfqpoint{5.885432in}{2.478029in}}%
\pgfpathlineto{\pgfqpoint{5.885758in}{2.481342in}}%
\pgfpathlineto{\pgfqpoint{5.885939in}{2.480241in}}%
\pgfpathlineto{\pgfqpoint{5.886263in}{2.482350in}}%
\pgfpathlineto{\pgfqpoint{5.886968in}{2.477109in}}%
\pgfpathlineto{\pgfqpoint{5.887016in}{2.477636in}}%
\pgfpathlineto{\pgfqpoint{5.888095in}{2.475647in}}%
\pgfpathlineto{\pgfqpoint{5.887272in}{2.478291in}}%
\pgfpathlineto{\pgfqpoint{5.888153in}{2.476498in}}%
\pgfpathlineto{\pgfqpoint{5.888155in}{2.476590in}}%
\pgfpathlineto{\pgfqpoint{5.889085in}{2.473370in}}%
\pgfpathlineto{\pgfqpoint{5.889245in}{2.474306in}}%
\pgfpathlineto{\pgfqpoint{5.889594in}{2.472933in}}%
\pgfpathlineto{\pgfqpoint{5.890300in}{2.476029in}}%
\pgfpathlineto{\pgfqpoint{5.890348in}{2.475093in}}%
\pgfpathlineto{\pgfqpoint{5.890394in}{2.475231in}}%
\pgfpathlineto{\pgfqpoint{5.891359in}{2.468917in}}%
\pgfpathlineto{\pgfqpoint{5.891373in}{2.469183in}}%
\pgfpathlineto{\pgfqpoint{5.891495in}{2.468750in}}%
\pgfpathlineto{\pgfqpoint{5.892318in}{2.472913in}}%
\pgfpathlineto{\pgfqpoint{5.892459in}{2.471153in}}%
\pgfpathlineto{\pgfqpoint{5.892475in}{2.471232in}}%
\pgfpathlineto{\pgfqpoint{5.893529in}{2.468366in}}%
\pgfpathlineto{\pgfqpoint{5.893551in}{2.468601in}}%
\pgfpathlineto{\pgfqpoint{5.893567in}{2.468421in}}%
\pgfpathlineto{\pgfqpoint{5.893831in}{2.471247in}}%
\pgfpathlineto{\pgfqpoint{5.894303in}{2.471073in}}%
\pgfpathlineto{\pgfqpoint{5.895345in}{2.474444in}}%
\pgfpathlineto{\pgfqpoint{5.894315in}{2.470878in}}%
\pgfpathlineto{\pgfqpoint{5.895446in}{2.473644in}}%
\pgfpathlineto{\pgfqpoint{5.895521in}{2.473178in}}%
\pgfpathlineto{\pgfqpoint{5.896354in}{2.478899in}}%
\pgfpathlineto{\pgfqpoint{5.896515in}{2.477301in}}%
\pgfpathlineto{\pgfqpoint{5.896733in}{2.477473in}}%
\pgfpathlineto{\pgfqpoint{5.897565in}{2.472744in}}%
\pgfpathlineto{\pgfqpoint{5.897581in}{2.473191in}}%
\pgfpathlineto{\pgfqpoint{5.898699in}{2.471539in}}%
\pgfpathlineto{\pgfqpoint{5.897868in}{2.475521in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{2.472048in}}%
\pgfpathlineto{\pgfqpoint{5.898750in}{2.472136in}}%
\pgfpathlineto{\pgfqpoint{5.899079in}{2.468881in}}%
\pgfpathlineto{\pgfqpoint{5.899147in}{2.468969in}}%
\pgfpathlineto{\pgfqpoint{5.899678in}{2.467139in}}%
\pgfpathlineto{\pgfqpoint{5.899382in}{2.469671in}}%
\pgfpathlineto{\pgfqpoint{5.900264in}{2.468265in}}%
\pgfpathlineto{\pgfqpoint{5.901400in}{2.470778in}}%
\pgfpathlineto{\pgfqpoint{5.900577in}{2.467459in}}%
\pgfpathlineto{\pgfqpoint{5.901567in}{2.469890in}}%
\pgfpathlineto{\pgfqpoint{5.901576in}{2.469732in}}%
\pgfpathlineto{\pgfqpoint{5.902409in}{2.477606in}}%
\pgfpathlineto{\pgfqpoint{5.902592in}{2.476434in}}%
\pgfpathlineto{\pgfqpoint{5.902913in}{2.478111in}}%
\pgfpathlineto{\pgfqpoint{5.903218in}{2.475600in}}%
\pgfpathlineto{\pgfqpoint{5.903714in}{2.477440in}}%
\pgfpathlineto{\pgfqpoint{5.903714in}{2.477433in}}%
\pgfpathlineto{\pgfqpoint{5.904427in}{2.482612in}}%
\pgfpathlineto{\pgfqpoint{5.904710in}{2.480311in}}%
\pgfpathlineto{\pgfqpoint{5.904711in}{2.480344in}}%
\pgfpathlineto{\pgfqpoint{5.905733in}{2.476022in}}%
\pgfpathlineto{\pgfqpoint{5.905791in}{2.476833in}}%
\pgfpathlineto{\pgfqpoint{5.905941in}{2.477875in}}%
\pgfpathlineto{\pgfqpoint{5.906774in}{2.474273in}}%
\pgfpathlineto{\pgfqpoint{5.906871in}{2.474642in}}%
\pgfpathlineto{\pgfqpoint{5.907759in}{2.472562in}}%
\pgfpathlineto{\pgfqpoint{5.906950in}{2.475587in}}%
\pgfpathlineto{\pgfqpoint{5.907998in}{2.473796in}}%
\pgfpathlineto{\pgfqpoint{5.908463in}{2.476712in}}%
\pgfpathlineto{\pgfqpoint{5.909105in}{2.473236in}}%
\pgfpathlineto{\pgfqpoint{5.909295in}{2.471994in}}%
\pgfpathlineto{\pgfqpoint{5.909883in}{2.474614in}}%
\pgfpathlineto{\pgfqpoint{5.909904in}{2.474591in}}%
\pgfpathlineto{\pgfqpoint{5.910482in}{2.478005in}}%
\pgfpathlineto{\pgfqpoint{5.911020in}{2.475169in}}%
\pgfpathlineto{\pgfqpoint{5.911996in}{2.476237in}}%
\pgfpathlineto{\pgfqpoint{5.911699in}{2.473767in}}%
\pgfpathlineto{\pgfqpoint{5.912128in}{2.475042in}}%
\pgfpathlineto{\pgfqpoint{5.913269in}{2.473792in}}%
\pgfpathlineto{\pgfqpoint{5.913005in}{2.476245in}}%
\pgfpathlineto{\pgfqpoint{5.913282in}{2.473920in}}%
\pgfpathlineto{\pgfqpoint{5.914424in}{2.477059in}}%
\pgfpathlineto{\pgfqpoint{5.913301in}{2.473770in}}%
\pgfpathlineto{\pgfqpoint{5.914434in}{2.476834in}}%
\pgfpathlineto{\pgfqpoint{5.915577in}{2.472039in}}%
\pgfpathlineto{\pgfqpoint{5.914518in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{5.915589in}{2.472329in}}%
\pgfpathlineto{\pgfqpoint{5.916537in}{2.476701in}}%
\pgfpathlineto{\pgfqpoint{5.915714in}{2.471998in}}%
\pgfpathlineto{\pgfqpoint{5.916800in}{2.474598in}}%
\pgfpathlineto{\pgfqpoint{5.917242in}{2.472571in}}%
\pgfpathlineto{\pgfqpoint{5.916915in}{2.474649in}}%
\pgfpathlineto{\pgfqpoint{5.917914in}{2.474174in}}%
\pgfpathlineto{\pgfqpoint{5.919043in}{2.477462in}}%
\pgfpathlineto{\pgfqpoint{5.919267in}{2.476015in}}%
\pgfpathlineto{\pgfqpoint{5.919942in}{2.478960in}}%
\pgfpathlineto{\pgfqpoint{5.920029in}{2.478897in}}%
\pgfpathlineto{\pgfqpoint{5.920573in}{2.482548in}}%
\pgfpathlineto{\pgfqpoint{5.920048in}{2.478873in}}%
\pgfpathlineto{\pgfqpoint{5.921144in}{2.479358in}}%
\pgfpathlineto{\pgfqpoint{5.921782in}{2.475598in}}%
\pgfpathlineto{\pgfqpoint{5.922274in}{2.476573in}}%
\pgfpathlineto{\pgfqpoint{5.922591in}{2.477596in}}%
\pgfpathlineto{\pgfqpoint{5.923146in}{2.471704in}}%
\pgfpathlineto{\pgfqpoint{5.923154in}{2.471814in}}%
\pgfpathlineto{\pgfqpoint{5.924313in}{2.467773in}}%
\pgfpathlineto{\pgfqpoint{5.923159in}{2.471946in}}%
\pgfpathlineto{\pgfqpoint{5.924365in}{2.468293in}}%
\pgfpathlineto{\pgfqpoint{5.925114in}{2.469269in}}%
\pgfpathlineto{\pgfqpoint{5.925322in}{2.467232in}}%
\pgfpathlineto{\pgfqpoint{5.925472in}{2.468171in}}%
\pgfpathlineto{\pgfqpoint{5.925472in}{2.468152in}}%
\pgfpathlineto{\pgfqpoint{5.926504in}{2.473619in}}%
\pgfpathlineto{\pgfqpoint{5.926505in}{2.473606in}}%
\pgfpathlineto{\pgfqpoint{5.927132in}{2.475510in}}%
\pgfpathlineto{\pgfqpoint{5.927444in}{2.472770in}}%
\pgfpathlineto{\pgfqpoint{5.927614in}{2.473262in}}%
\pgfpathlineto{\pgfqpoint{5.927625in}{2.473178in}}%
\pgfpathlineto{\pgfqpoint{5.928551in}{2.478282in}}%
\pgfpathlineto{\pgfqpoint{5.928598in}{2.478106in}}%
\pgfpathlineto{\pgfqpoint{5.928646in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{5.929479in}{2.473208in}}%
\pgfpathlineto{\pgfqpoint{5.929664in}{2.474193in}}%
\pgfpathlineto{\pgfqpoint{5.929664in}{2.474206in}}%
\pgfpathlineto{\pgfqpoint{5.930707in}{2.470821in}}%
\pgfpathlineto{\pgfqpoint{5.930707in}{2.470836in}}%
\pgfpathlineto{\pgfqpoint{5.931465in}{2.468467in}}%
\pgfpathlineto{\pgfqpoint{5.930790in}{2.471312in}}%
\pgfpathlineto{\pgfqpoint{5.931844in}{2.468557in}}%
\pgfpathlineto{\pgfqpoint{5.932682in}{2.472941in}}%
\pgfpathlineto{\pgfqpoint{5.931849in}{2.468478in}}%
\pgfpathlineto{\pgfqpoint{5.933065in}{2.471681in}}%
\pgfpathlineto{\pgfqpoint{5.933187in}{2.471953in}}%
\pgfpathlineto{\pgfqpoint{5.933505in}{2.468864in}}%
\pgfpathlineto{\pgfqpoint{5.933733in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{5.933739in}{2.469182in}}%
\pgfpathlineto{\pgfqpoint{5.934701in}{2.476019in}}%
\pgfpathlineto{\pgfqpoint{5.934778in}{2.474885in}}%
\pgfpathlineto{\pgfqpoint{5.934795in}{2.475193in}}%
\pgfpathlineto{\pgfqpoint{5.935406in}{2.472974in}}%
\pgfpathlineto{\pgfqpoint{5.935866in}{2.473935in}}%
\pgfpathlineto{\pgfqpoint{5.935915in}{2.473402in}}%
\pgfpathlineto{\pgfqpoint{5.936845in}{2.476548in}}%
\pgfpathlineto{\pgfqpoint{5.936947in}{2.476253in}}%
\pgfpathlineto{\pgfqpoint{5.937429in}{2.475876in}}%
\pgfpathlineto{\pgfqpoint{5.937728in}{2.478219in}}%
\pgfpathlineto{\pgfqpoint{5.938026in}{2.477158in}}%
\pgfpathlineto{\pgfqpoint{5.938737in}{2.482192in}}%
\pgfpathlineto{\pgfqpoint{5.938032in}{2.477063in}}%
\pgfpathlineto{\pgfqpoint{5.939165in}{2.480562in}}%
\pgfpathlineto{\pgfqpoint{5.939560in}{2.477964in}}%
\pgfpathlineto{\pgfqpoint{5.940251in}{2.482177in}}%
\pgfpathlineto{\pgfqpoint{5.940264in}{2.481869in}}%
\pgfpathlineto{\pgfqpoint{5.940755in}{2.484340in}}%
\pgfpathlineto{\pgfqpoint{5.940453in}{2.481349in}}%
\pgfpathlineto{\pgfqpoint{5.941380in}{2.482241in}}%
\pgfpathlineto{\pgfqpoint{5.941460in}{2.481336in}}%
\pgfpathlineto{\pgfqpoint{5.942269in}{2.485440in}}%
\pgfpathlineto{\pgfqpoint{5.942463in}{2.484534in}}%
\pgfpathlineto{\pgfqpoint{5.943278in}{2.488837in}}%
\pgfpathlineto{\pgfqpoint{5.942471in}{2.484438in}}%
\pgfpathlineto{\pgfqpoint{5.943601in}{2.487781in}}%
\pgfpathlineto{\pgfqpoint{5.944792in}{2.494587in}}%
\pgfpathlineto{\pgfqpoint{5.943604in}{2.487734in}}%
\pgfpathlineto{\pgfqpoint{5.945227in}{2.492367in}}%
\pgfpathlineto{\pgfqpoint{5.946002in}{2.487914in}}%
\pgfpathlineto{\pgfqpoint{5.945296in}{2.492913in}}%
\pgfpathlineto{\pgfqpoint{5.946383in}{2.489463in}}%
\pgfpathlineto{\pgfqpoint{5.946431in}{2.489871in}}%
\pgfpathlineto{\pgfqpoint{5.947452in}{2.483177in}}%
\pgfpathlineto{\pgfqpoint{5.947452in}{2.483202in}}%
\pgfpathlineto{\pgfqpoint{5.948532in}{2.478470in}}%
\pgfpathlineto{\pgfqpoint{5.948595in}{2.478570in}}%
\pgfpathlineto{\pgfqpoint{5.948702in}{2.478962in}}%
\pgfpathlineto{\pgfqpoint{5.949632in}{2.476318in}}%
\pgfpathlineto{\pgfqpoint{5.949695in}{2.477286in}}%
\pgfpathlineto{\pgfqpoint{5.950014in}{2.476820in}}%
\pgfpathlineto{\pgfqpoint{5.950736in}{2.480554in}}%
\pgfpathlineto{\pgfqpoint{5.950742in}{2.480551in}}%
\pgfpathlineto{\pgfqpoint{5.950846in}{2.481967in}}%
\pgfpathlineto{\pgfqpoint{5.951805in}{2.477141in}}%
\pgfpathlineto{\pgfqpoint{5.951817in}{2.477389in}}%
\pgfpathlineto{\pgfqpoint{5.952048in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{5.952360in}{2.479922in}}%
\pgfpathlineto{\pgfqpoint{5.952762in}{2.479631in}}%
\pgfpathlineto{\pgfqpoint{5.952864in}{2.479975in}}%
\pgfpathlineto{\pgfqpoint{5.953697in}{2.471864in}}%
\pgfpathlineto{\pgfqpoint{5.953769in}{2.472031in}}%
\pgfpathlineto{\pgfqpoint{5.955085in}{2.464325in}}%
\pgfpathlineto{\pgfqpoint{5.953874in}{2.472542in}}%
\pgfpathlineto{\pgfqpoint{5.955087in}{2.464415in}}%
\pgfpathlineto{\pgfqpoint{5.955135in}{2.464875in}}%
\pgfpathlineto{\pgfqpoint{5.956100in}{2.459350in}}%
\pgfpathlineto{\pgfqpoint{5.956169in}{2.459633in}}%
\pgfpathlineto{\pgfqpoint{5.956901in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{5.957135in}{2.458263in}}%
\pgfpathlineto{\pgfqpoint{5.957138in}{2.458298in}}%
\pgfpathlineto{\pgfqpoint{5.958096in}{2.453921in}}%
\pgfpathlineto{\pgfqpoint{5.957279in}{2.458818in}}%
\pgfpathlineto{\pgfqpoint{5.958316in}{2.455561in}}%
\pgfpathlineto{\pgfqpoint{5.958919in}{2.457970in}}%
\pgfpathlineto{\pgfqpoint{5.959412in}{2.454343in}}%
\pgfpathlineto{\pgfqpoint{5.959415in}{2.454434in}}%
\pgfpathlineto{\pgfqpoint{5.959416in}{2.454507in}}%
\pgfpathlineto{\pgfqpoint{5.960169in}{2.452184in}}%
\pgfpathlineto{\pgfqpoint{5.960498in}{2.453556in}}%
\pgfpathlineto{\pgfqpoint{5.961620in}{2.451775in}}%
\pgfpathlineto{\pgfqpoint{5.961442in}{2.453839in}}%
\pgfpathlineto{\pgfqpoint{5.961623in}{2.451822in}}%
\pgfpathlineto{\pgfqpoint{5.962956in}{2.455926in}}%
\pgfpathlineto{\pgfqpoint{5.961739in}{2.451384in}}%
\pgfpathlineto{\pgfqpoint{5.963061in}{2.455079in}}%
\pgfpathlineto{\pgfqpoint{5.963787in}{2.451060in}}%
\pgfpathlineto{\pgfqpoint{5.963082in}{2.455280in}}%
\pgfpathlineto{\pgfqpoint{5.964209in}{2.452163in}}%
\pgfpathlineto{\pgfqpoint{5.964974in}{2.457090in}}%
\pgfpathlineto{\pgfqpoint{5.964261in}{2.451897in}}%
\pgfpathlineto{\pgfqpoint{5.965340in}{2.455366in}}%
\pgfpathlineto{\pgfqpoint{5.966488in}{2.458972in}}%
\pgfpathlineto{\pgfqpoint{5.965679in}{2.454314in}}%
\pgfpathlineto{\pgfqpoint{5.966608in}{2.458310in}}%
\pgfpathlineto{\pgfqpoint{5.966664in}{2.458071in}}%
\pgfpathlineto{\pgfqpoint{5.967497in}{2.463530in}}%
\pgfpathlineto{\pgfqpoint{5.967674in}{2.462434in}}%
\pgfpathlineto{\pgfqpoint{5.967699in}{2.462245in}}%
\pgfpathlineto{\pgfqpoint{5.968615in}{2.468282in}}%
\pgfpathlineto{\pgfqpoint{5.968615in}{2.468269in}}%
\pgfpathlineto{\pgfqpoint{5.969010in}{2.471969in}}%
\pgfpathlineto{\pgfqpoint{5.968682in}{2.468187in}}%
\pgfpathlineto{\pgfqpoint{5.969736in}{2.468905in}}%
\pgfpathlineto{\pgfqpoint{5.970197in}{2.468225in}}%
\pgfpathlineto{\pgfqpoint{5.970524in}{2.471437in}}%
\pgfpathlineto{\pgfqpoint{5.970739in}{2.470376in}}%
\pgfpathlineto{\pgfqpoint{5.971029in}{2.472178in}}%
\pgfpathlineto{\pgfqpoint{5.971695in}{2.467257in}}%
\pgfpathlineto{\pgfqpoint{5.972277in}{2.465570in}}%
\pgfpathlineto{\pgfqpoint{5.972542in}{2.467786in}}%
\pgfpathlineto{\pgfqpoint{5.972815in}{2.466499in}}%
\pgfpathlineto{\pgfqpoint{5.973961in}{2.469186in}}%
\pgfpathlineto{\pgfqpoint{5.972847in}{2.466113in}}%
\pgfpathlineto{\pgfqpoint{5.973993in}{2.468920in}}%
\pgfpathlineto{\pgfqpoint{5.973994in}{2.468889in}}%
\pgfpathlineto{\pgfqpoint{5.975041in}{2.476184in}}%
\pgfpathlineto{\pgfqpoint{5.975042in}{2.476151in}}%
\pgfpathlineto{\pgfqpoint{5.975882in}{2.474429in}}%
\pgfpathlineto{\pgfqpoint{5.975570in}{2.477007in}}%
\pgfpathlineto{\pgfqpoint{5.976164in}{2.475191in}}%
\pgfpathlineto{\pgfqpoint{5.976252in}{2.475139in}}%
\pgfpathlineto{\pgfqpoint{5.977083in}{2.480257in}}%
\pgfpathlineto{\pgfqpoint{5.977166in}{2.478932in}}%
\pgfpathlineto{\pgfqpoint{5.977178in}{2.479163in}}%
\pgfpathlineto{\pgfqpoint{5.977386in}{2.477142in}}%
\pgfpathlineto{\pgfqpoint{5.978391in}{2.472286in}}%
\pgfpathlineto{\pgfqpoint{5.977462in}{2.477618in}}%
\pgfpathlineto{\pgfqpoint{5.978542in}{2.473077in}}%
\pgfpathlineto{\pgfqpoint{5.978597in}{2.473767in}}%
\pgfpathlineto{\pgfqpoint{5.979430in}{2.468977in}}%
\pgfpathlineto{\pgfqpoint{5.979625in}{2.469423in}}%
\pgfpathlineto{\pgfqpoint{5.979630in}{2.469594in}}%
\pgfpathlineto{\pgfqpoint{5.980414in}{2.465578in}}%
\pgfpathlineto{\pgfqpoint{5.980596in}{2.466137in}}%
\pgfpathlineto{\pgfqpoint{5.981801in}{2.463037in}}%
\pgfpathlineto{\pgfqpoint{5.981120in}{2.468277in}}%
\pgfpathlineto{\pgfqpoint{5.981802in}{2.463080in}}%
\pgfpathlineto{\pgfqpoint{5.982634in}{2.464719in}}%
\pgfpathlineto{\pgfqpoint{5.982307in}{2.461632in}}%
\pgfpathlineto{\pgfqpoint{5.982926in}{2.463765in}}%
\pgfpathlineto{\pgfqpoint{5.984387in}{2.459167in}}%
\pgfpathlineto{\pgfqpoint{5.983138in}{2.465579in}}%
\pgfpathlineto{\pgfqpoint{5.984391in}{2.459312in}}%
\pgfpathlineto{\pgfqpoint{5.984652in}{2.461082in}}%
\pgfpathlineto{\pgfqpoint{5.985485in}{2.458109in}}%
\pgfpathlineto{\pgfqpoint{5.985494in}{2.458307in}}%
\pgfpathlineto{\pgfqpoint{5.985661in}{2.459429in}}%
\pgfpathlineto{\pgfqpoint{5.986469in}{2.456166in}}%
\pgfpathlineto{\pgfqpoint{5.986491in}{2.456286in}}%
\pgfpathlineto{\pgfqpoint{5.987477in}{2.456099in}}%
\pgfpathlineto{\pgfqpoint{5.987175in}{2.459153in}}%
\pgfpathlineto{\pgfqpoint{5.987601in}{2.456361in}}%
\pgfpathlineto{\pgfqpoint{5.987679in}{2.456806in}}%
\pgfpathlineto{\pgfqpoint{5.988370in}{2.452273in}}%
\pgfpathlineto{\pgfqpoint{5.988700in}{2.455045in}}%
\pgfpathlineto{\pgfqpoint{5.989780in}{2.452824in}}%
\pgfpathlineto{\pgfqpoint{5.989193in}{2.456394in}}%
\pgfpathlineto{\pgfqpoint{5.989823in}{2.453336in}}%
\pgfpathlineto{\pgfqpoint{5.990706in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{5.989898in}{2.452203in}}%
\pgfpathlineto{\pgfqpoint{5.990942in}{2.454348in}}%
\pgfpathlineto{\pgfqpoint{5.992220in}{2.458732in}}%
\pgfpathlineto{\pgfqpoint{5.991009in}{2.454075in}}%
\pgfpathlineto{\pgfqpoint{5.992356in}{2.457834in}}%
\pgfpathlineto{\pgfqpoint{5.992396in}{2.457592in}}%
\pgfpathlineto{\pgfqpoint{5.993229in}{2.463437in}}%
\pgfpathlineto{\pgfqpoint{5.993428in}{2.461568in}}%
\pgfpathlineto{\pgfqpoint{5.993608in}{2.462259in}}%
\pgfpathlineto{\pgfqpoint{5.994288in}{2.458276in}}%
\pgfpathlineto{\pgfqpoint{5.994376in}{2.458692in}}%
\pgfpathlineto{\pgfqpoint{5.994424in}{2.458128in}}%
\pgfpathlineto{\pgfqpoint{5.995247in}{2.461245in}}%
\pgfpathlineto{\pgfqpoint{5.995488in}{2.458632in}}%
\pgfpathlineto{\pgfqpoint{5.996521in}{2.454029in}}%
\pgfpathlineto{\pgfqpoint{5.995500in}{2.458893in}}%
\pgfpathlineto{\pgfqpoint{5.996822in}{2.455408in}}%
\pgfpathlineto{\pgfqpoint{5.997770in}{2.457431in}}%
\pgfpathlineto{\pgfqpoint{5.997065in}{2.454494in}}%
\pgfpathlineto{\pgfqpoint{5.997950in}{2.456050in}}%
\pgfpathlineto{\pgfqpoint{5.997976in}{2.455829in}}%
\pgfpathlineto{\pgfqpoint{5.998748in}{2.460607in}}%
\pgfpathlineto{\pgfqpoint{5.998761in}{2.460461in}}%
\pgfpathlineto{\pgfqpoint{5.999788in}{2.467109in}}%
\pgfpathlineto{\pgfqpoint{6.000067in}{2.465455in}}%
\pgfpathlineto{\pgfqpoint{6.000093in}{2.464965in}}%
\pgfpathlineto{\pgfqpoint{6.000924in}{2.470863in}}%
\pgfpathlineto{\pgfqpoint{6.001103in}{2.470505in}}%
\pgfpathlineto{\pgfqpoint{6.001302in}{2.472822in}}%
\pgfpathlineto{\pgfqpoint{6.002135in}{2.468559in}}%
\pgfpathlineto{\pgfqpoint{6.002187in}{2.468965in}}%
\pgfpathlineto{\pgfqpoint{6.003120in}{2.467699in}}%
\pgfpathlineto{\pgfqpoint{6.002311in}{2.470004in}}%
\pgfpathlineto{\pgfqpoint{6.003319in}{2.467951in}}%
\pgfpathlineto{\pgfqpoint{6.003825in}{2.468716in}}%
\pgfpathlineto{\pgfqpoint{6.004121in}{2.466253in}}%
\pgfpathlineto{\pgfqpoint{6.004417in}{2.467291in}}%
\pgfpathlineto{\pgfqpoint{6.004506in}{2.466590in}}%
\pgfpathlineto{\pgfqpoint{6.005339in}{2.471524in}}%
\pgfpathlineto{\pgfqpoint{6.005498in}{2.470227in}}%
\pgfpathlineto{\pgfqpoint{6.005843in}{2.470825in}}%
\pgfpathlineto{\pgfqpoint{6.006155in}{2.467980in}}%
\pgfpathlineto{\pgfqpoint{6.006601in}{2.469851in}}%
\pgfpathlineto{\pgfqpoint{6.006643in}{2.469501in}}%
\pgfpathlineto{\pgfqpoint{6.007357in}{2.475233in}}%
\pgfpathlineto{\pgfqpoint{6.007662in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{2.474688in}}%
\pgfpathlineto{\pgfqpoint{6.008062in}{2.472344in}}%
\pgfpathlineto{\pgfqpoint{6.008785in}{2.474404in}}%
\pgfpathlineto{\pgfqpoint{6.009047in}{2.474169in}}%
\pgfpathlineto{\pgfqpoint{6.009846in}{2.476249in}}%
\pgfpathlineto{\pgfqpoint{6.009847in}{2.476221in}}%
\pgfpathlineto{\pgfqpoint{6.010952in}{2.477649in}}%
\pgfpathlineto{\pgfqpoint{6.010120in}{2.474879in}}%
\pgfpathlineto{\pgfqpoint{6.010969in}{2.477535in}}%
\pgfpathlineto{\pgfqpoint{6.012074in}{2.477012in}}%
\pgfpathlineto{\pgfqpoint{6.011393in}{2.480679in}}%
\pgfpathlineto{\pgfqpoint{6.012084in}{2.477160in}}%
\pgfpathlineto{\pgfqpoint{6.013033in}{2.480481in}}%
\pgfpathlineto{\pgfqpoint{6.012216in}{2.476352in}}%
\pgfpathlineto{\pgfqpoint{6.013230in}{2.480262in}}%
\pgfpathlineto{\pgfqpoint{6.014116in}{2.479403in}}%
\pgfpathlineto{\pgfqpoint{6.013411in}{2.482328in}}%
\pgfpathlineto{\pgfqpoint{6.014339in}{2.480327in}}%
\pgfpathlineto{\pgfqpoint{6.015461in}{2.484367in}}%
\pgfpathlineto{\pgfqpoint{6.014623in}{2.480269in}}%
\pgfpathlineto{\pgfqpoint{6.015476in}{2.484031in}}%
\pgfpathlineto{\pgfqpoint{6.016691in}{2.488693in}}%
\pgfpathlineto{\pgfqpoint{6.015476in}{2.484015in}}%
\pgfpathlineto{\pgfqpoint{6.016739in}{2.488299in}}%
\pgfpathlineto{\pgfqpoint{6.016742in}{2.488154in}}%
\pgfpathlineto{\pgfqpoint{6.017448in}{2.493981in}}%
\pgfpathlineto{\pgfqpoint{6.017824in}{2.492805in}}%
\pgfpathlineto{\pgfqpoint{6.017952in}{2.492982in}}%
\pgfpathlineto{\pgfqpoint{6.018649in}{2.489142in}}%
\pgfpathlineto{\pgfqpoint{6.018921in}{2.491151in}}%
\pgfpathlineto{\pgfqpoint{6.020054in}{2.487353in}}%
\pgfpathlineto{\pgfqpoint{6.019466in}{2.492306in}}%
\pgfpathlineto{\pgfqpoint{6.020075in}{2.487527in}}%
\pgfpathlineto{\pgfqpoint{6.020097in}{2.487777in}}%
\pgfpathlineto{\pgfqpoint{6.020740in}{2.485060in}}%
\pgfpathlineto{\pgfqpoint{6.020771in}{2.485101in}}%
\pgfpathlineto{\pgfqpoint{6.020772in}{2.485075in}}%
\pgfpathlineto{\pgfqpoint{6.020980in}{2.487133in}}%
\pgfpathlineto{\pgfqpoint{6.021864in}{2.486713in}}%
\pgfpathlineto{\pgfqpoint{6.022197in}{2.486490in}}%
\pgfpathlineto{\pgfqpoint{6.023093in}{2.491891in}}%
\pgfpathlineto{\pgfqpoint{6.023094in}{2.491882in}}%
\pgfpathlineto{\pgfqpoint{6.023503in}{2.496377in}}%
\pgfpathlineto{\pgfqpoint{6.023846in}{2.495782in}}%
\pgfpathlineto{\pgfqpoint{6.025016in}{2.500361in}}%
\pgfpathlineto{\pgfqpoint{6.024311in}{2.494960in}}%
\pgfpathlineto{\pgfqpoint{6.025042in}{2.500280in}}%
\pgfpathlineto{\pgfqpoint{6.026108in}{2.499195in}}%
\pgfpathlineto{\pgfqpoint{6.025521in}{2.502551in}}%
\pgfpathlineto{\pgfqpoint{6.026159in}{2.499506in}}%
\pgfpathlineto{\pgfqpoint{6.026530in}{2.499758in}}%
\pgfpathlineto{\pgfqpoint{6.026795in}{2.497625in}}%
\pgfpathlineto{\pgfqpoint{6.027255in}{2.497978in}}%
\pgfpathlineto{\pgfqpoint{6.028044in}{2.498831in}}%
\pgfpathlineto{\pgfqpoint{6.028284in}{2.496554in}}%
\pgfpathlineto{\pgfqpoint{6.028306in}{2.496655in}}%
\pgfpathlineto{\pgfqpoint{6.028340in}{2.496521in}}%
\pgfpathlineto{\pgfqpoint{6.029305in}{2.500322in}}%
\pgfpathlineto{\pgfqpoint{6.029390in}{2.500258in}}%
\pgfpathlineto{\pgfqpoint{6.029557in}{2.502430in}}%
\pgfpathlineto{\pgfqpoint{6.030366in}{2.499556in}}%
\pgfpathlineto{\pgfqpoint{6.030498in}{2.500039in}}%
\pgfpathlineto{\pgfqpoint{6.030516in}{2.499886in}}%
\pgfpathlineto{\pgfqpoint{6.031544in}{2.507543in}}%
\pgfpathlineto{\pgfqpoint{6.032585in}{2.508181in}}%
\pgfpathlineto{\pgfqpoint{6.032272in}{2.505836in}}%
\pgfpathlineto{\pgfqpoint{6.032654in}{2.507424in}}%
\pgfpathlineto{\pgfqpoint{6.033846in}{2.511034in}}%
\pgfpathlineto{\pgfqpoint{6.032790in}{2.506835in}}%
\pgfpathlineto{\pgfqpoint{6.033879in}{2.510594in}}%
\pgfpathlineto{\pgfqpoint{6.033890in}{2.510464in}}%
\pgfpathlineto{\pgfqpoint{6.034603in}{2.513439in}}%
\pgfpathlineto{\pgfqpoint{6.034931in}{2.512811in}}%
\pgfpathlineto{\pgfqpoint{6.035612in}{2.518287in}}%
\pgfpathlineto{\pgfqpoint{6.036071in}{2.517183in}}%
\pgfpathlineto{\pgfqpoint{6.036429in}{2.515008in}}%
\pgfpathlineto{\pgfqpoint{6.037091in}{2.518775in}}%
\pgfpathlineto{\pgfqpoint{6.037091in}{2.518758in}}%
\pgfpathlineto{\pgfqpoint{6.037630in}{2.522189in}}%
\pgfpathlineto{\pgfqpoint{6.038212in}{2.520265in}}%
\pgfpathlineto{\pgfqpoint{6.039617in}{2.525293in}}%
\pgfpathlineto{\pgfqpoint{6.038336in}{2.519885in}}%
\pgfpathlineto{\pgfqpoint{6.039651in}{2.525228in}}%
\pgfpathlineto{\pgfqpoint{6.039661in}{2.525163in}}%
\pgfpathlineto{\pgfqpoint{6.040658in}{2.529894in}}%
\pgfpathlineto{\pgfqpoint{6.040728in}{2.529276in}}%
\pgfpathlineto{\pgfqpoint{6.041667in}{2.534863in}}%
\pgfpathlineto{\pgfqpoint{6.040834in}{2.528893in}}%
\pgfpathlineto{\pgfqpoint{6.041904in}{2.532810in}}%
\pgfpathlineto{\pgfqpoint{6.042877in}{2.529056in}}%
\pgfpathlineto{\pgfqpoint{6.042045in}{2.533607in}}%
\pgfpathlineto{\pgfqpoint{6.043102in}{2.530222in}}%
\pgfpathlineto{\pgfqpoint{6.043180in}{2.531513in}}%
\pgfpathlineto{\pgfqpoint{6.044145in}{2.526134in}}%
\pgfpathlineto{\pgfqpoint{6.044162in}{2.526253in}}%
\pgfpathlineto{\pgfqpoint{6.044991in}{2.521414in}}%
\pgfpathlineto{\pgfqpoint{6.045307in}{2.521602in}}%
\pgfpathlineto{\pgfqpoint{6.045309in}{2.521673in}}%
\pgfpathlineto{\pgfqpoint{6.046386in}{2.519329in}}%
\pgfpathlineto{\pgfqpoint{6.046393in}{2.519393in}}%
\pgfpathlineto{\pgfqpoint{6.046504in}{2.518984in}}%
\pgfpathlineto{\pgfqpoint{6.047337in}{2.521942in}}%
\pgfpathlineto{\pgfqpoint{6.047338in}{2.521924in}}%
\pgfpathlineto{\pgfqpoint{6.047721in}{2.524505in}}%
\pgfpathlineto{\pgfqpoint{6.048434in}{2.520592in}}%
\pgfpathlineto{\pgfqpoint{6.048441in}{2.520685in}}%
\pgfpathlineto{\pgfqpoint{6.048909in}{2.519683in}}%
\pgfpathlineto{\pgfqpoint{6.049235in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{6.049538in}{2.521028in}}%
\pgfpathlineto{\pgfqpoint{6.049739in}{2.522478in}}%
\pgfpathlineto{\pgfqpoint{6.050446in}{2.515267in}}%
\pgfpathlineto{\pgfqpoint{6.050477in}{2.515444in}}%
\pgfpathlineto{\pgfqpoint{6.051580in}{2.509068in}}%
\pgfpathlineto{\pgfqpoint{6.050496in}{2.515699in}}%
\pgfpathlineto{\pgfqpoint{6.051637in}{2.509474in}}%
\pgfpathlineto{\pgfqpoint{6.051638in}{2.509500in}}%
\pgfpathlineto{\pgfqpoint{6.052565in}{2.503160in}}%
\pgfpathlineto{\pgfqpoint{6.052686in}{2.503538in}}%
\pgfpathlineto{\pgfqpoint{6.054971in}{2.495378in}}%
\pgfpathlineto{\pgfqpoint{6.052767in}{2.504119in}}%
\pgfpathlineto{\pgfqpoint{6.055665in}{2.498124in}}%
\pgfpathlineto{\pgfqpoint{6.055794in}{2.498714in}}%
\pgfpathlineto{\pgfqpoint{6.056627in}{2.493171in}}%
\pgfpathlineto{\pgfqpoint{6.056748in}{2.493707in}}%
\pgfpathlineto{\pgfqpoint{6.057863in}{2.491844in}}%
\pgfpathlineto{\pgfqpoint{6.056804in}{2.494444in}}%
\pgfpathlineto{\pgfqpoint{6.057922in}{2.492133in}}%
\pgfpathlineto{\pgfqpoint{6.058317in}{2.492641in}}%
\pgfpathlineto{\pgfqpoint{6.058998in}{2.489899in}}%
\pgfpathlineto{\pgfqpoint{6.059021in}{2.489936in}}%
\pgfpathlineto{\pgfqpoint{6.059831in}{2.493123in}}%
\pgfpathlineto{\pgfqpoint{6.059126in}{2.489826in}}%
\pgfpathlineto{\pgfqpoint{6.060218in}{2.491170in}}%
\pgfpathlineto{\pgfqpoint{6.061018in}{2.487274in}}%
\pgfpathlineto{\pgfqpoint{6.060335in}{2.491191in}}%
\pgfpathlineto{\pgfqpoint{6.061343in}{2.490396in}}%
\pgfpathlineto{\pgfqpoint{6.062436in}{2.488833in}}%
\pgfpathlineto{\pgfqpoint{6.061849in}{2.491895in}}%
\pgfpathlineto{\pgfqpoint{6.062485in}{2.489216in}}%
\pgfpathlineto{\pgfqpoint{6.063363in}{2.491709in}}%
\pgfpathlineto{\pgfqpoint{6.062554in}{2.488328in}}%
\pgfpathlineto{\pgfqpoint{6.063623in}{2.491388in}}%
\pgfpathlineto{\pgfqpoint{6.063667in}{2.490833in}}%
\pgfpathlineto{\pgfqpoint{6.064372in}{2.494669in}}%
\pgfpathlineto{\pgfqpoint{6.064708in}{2.493773in}}%
\pgfpathlineto{\pgfqpoint{6.065885in}{2.500484in}}%
\pgfpathlineto{\pgfqpoint{6.066112in}{2.498575in}}%
\pgfpathlineto{\pgfqpoint{6.067087in}{2.494952in}}%
\pgfpathlineto{\pgfqpoint{6.066264in}{2.499272in}}%
\pgfpathlineto{\pgfqpoint{6.067257in}{2.495818in}}%
\pgfpathlineto{\pgfqpoint{6.067399in}{2.497505in}}%
\pgfpathlineto{\pgfqpoint{6.068332in}{2.493025in}}%
\pgfpathlineto{\pgfqpoint{6.068334in}{2.493048in}}%
\pgfpathlineto{\pgfqpoint{6.069209in}{2.488733in}}%
\pgfpathlineto{\pgfqpoint{6.068345in}{2.493214in}}%
\pgfpathlineto{\pgfqpoint{6.069474in}{2.489575in}}%
\pgfpathlineto{\pgfqpoint{6.070426in}{2.489714in}}%
\pgfpathlineto{\pgfqpoint{6.070122in}{2.487988in}}%
\pgfpathlineto{\pgfqpoint{6.070570in}{2.488570in}}%
\pgfpathlineto{\pgfqpoint{6.070666in}{2.487656in}}%
\pgfpathlineto{\pgfqpoint{6.071562in}{2.491561in}}%
\pgfpathlineto{\pgfqpoint{6.071629in}{2.491045in}}%
\pgfpathlineto{\pgfqpoint{6.071940in}{2.494244in}}%
\pgfpathlineto{\pgfqpoint{6.072733in}{2.490817in}}%
\pgfpathlineto{\pgfqpoint{6.073127in}{2.490346in}}%
\pgfpathlineto{\pgfqpoint{6.073454in}{2.493331in}}%
\pgfpathlineto{\pgfqpoint{6.073821in}{2.492892in}}%
\pgfpathlineto{\pgfqpoint{6.075266in}{2.483140in}}%
\pgfpathlineto{\pgfqpoint{6.073958in}{2.493552in}}%
\pgfpathlineto{\pgfqpoint{6.075422in}{2.483523in}}%
\pgfpathlineto{\pgfqpoint{6.075472in}{2.484123in}}%
\pgfpathlineto{\pgfqpoint{6.076405in}{2.477665in}}%
\pgfpathlineto{\pgfqpoint{6.076482in}{2.478203in}}%
\pgfpathlineto{\pgfqpoint{6.076483in}{2.478227in}}%
\pgfpathlineto{\pgfqpoint{6.077304in}{2.472268in}}%
\pgfpathlineto{\pgfqpoint{6.077436in}{2.472477in}}%
\pgfpathlineto{\pgfqpoint{6.078623in}{2.467633in}}%
\pgfpathlineto{\pgfqpoint{6.077995in}{2.473301in}}%
\pgfpathlineto{\pgfqpoint{6.078623in}{2.467649in}}%
\pgfpathlineto{\pgfqpoint{6.078623in}{2.467690in}}%
\pgfpathlineto{\pgfqpoint{6.079206in}{2.464210in}}%
\pgfpathlineto{\pgfqpoint{6.079707in}{2.464929in}}%
\pgfpathlineto{\pgfqpoint{6.080846in}{2.458995in}}%
\pgfpathlineto{\pgfqpoint{6.080013in}{2.466146in}}%
\pgfpathlineto{\pgfqpoint{6.080862in}{2.459302in}}%
\pgfpathlineto{\pgfqpoint{6.081022in}{2.459879in}}%
\pgfpathlineto{\pgfqpoint{6.081950in}{2.455347in}}%
\pgfpathlineto{\pgfqpoint{6.081950in}{2.455436in}}%
\pgfpathlineto{\pgfqpoint{6.083093in}{2.450956in}}%
\pgfpathlineto{\pgfqpoint{6.081968in}{2.455537in}}%
\pgfpathlineto{\pgfqpoint{6.083105in}{2.451058in}}%
\pgfpathlineto{\pgfqpoint{6.083105in}{2.451069in}}%
\pgfpathlineto{\pgfqpoint{6.083746in}{2.449195in}}%
\pgfpathlineto{\pgfqpoint{6.084155in}{2.449372in}}%
\pgfpathlineto{\pgfqpoint{6.085260in}{2.441151in}}%
\pgfpathlineto{\pgfqpoint{6.084176in}{2.449463in}}%
\pgfpathlineto{\pgfqpoint{6.085400in}{2.441695in}}%
\pgfpathlineto{\pgfqpoint{6.085563in}{2.443370in}}%
\pgfpathlineto{\pgfqpoint{6.086395in}{2.439689in}}%
\pgfpathlineto{\pgfqpoint{6.086449in}{2.440117in}}%
\pgfpathlineto{\pgfqpoint{6.087342in}{2.436419in}}%
\pgfpathlineto{\pgfqpoint{6.086450in}{2.440128in}}%
\pgfpathlineto{\pgfqpoint{6.087664in}{2.437452in}}%
\pgfpathlineto{\pgfqpoint{6.088591in}{2.438583in}}%
\pgfpathlineto{\pgfqpoint{6.087886in}{2.436741in}}%
\pgfpathlineto{\pgfqpoint{6.088765in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{6.088887in}{2.436474in}}%
\pgfpathlineto{\pgfqpoint{6.089726in}{2.439031in}}%
\pgfpathlineto{\pgfqpoint{6.089827in}{2.438913in}}%
\pgfpathlineto{\pgfqpoint{6.090104in}{2.440637in}}%
\pgfpathlineto{\pgfqpoint{6.090906in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{6.090908in}{2.434382in}}%
\pgfpathlineto{\pgfqpoint{6.091618in}{2.434857in}}%
\pgfpathlineto{\pgfqpoint{6.091314in}{2.432824in}}%
\pgfpathlineto{\pgfqpoint{6.092006in}{2.433764in}}%
\pgfpathlineto{\pgfqpoint{6.093365in}{2.424397in}}%
\pgfpathlineto{\pgfqpoint{6.092122in}{2.434015in}}%
\pgfpathlineto{\pgfqpoint{6.093369in}{2.424433in}}%
\pgfpathlineto{\pgfqpoint{6.093636in}{2.425843in}}%
\pgfpathlineto{\pgfqpoint{6.094342in}{2.423206in}}%
\pgfpathlineto{\pgfqpoint{6.094467in}{2.423343in}}%
\pgfpathlineto{\pgfqpoint{6.095781in}{2.427226in}}%
\pgfpathlineto{\pgfqpoint{6.094885in}{2.422920in}}%
\pgfpathlineto{\pgfqpoint{6.095840in}{2.426724in}}%
\pgfpathlineto{\pgfqpoint{6.095841in}{2.426696in}}%
\pgfpathlineto{\pgfqpoint{6.096159in}{2.430192in}}%
\pgfpathlineto{\pgfqpoint{6.096923in}{2.428134in}}%
\pgfpathlineto{\pgfqpoint{6.098082in}{2.432109in}}%
\pgfpathlineto{\pgfqpoint{6.096982in}{2.427389in}}%
\pgfpathlineto{\pgfqpoint{6.098107in}{2.431772in}}%
\pgfpathlineto{\pgfqpoint{6.099261in}{2.426767in}}%
\pgfpathlineto{\pgfqpoint{6.098177in}{2.432585in}}%
\pgfpathlineto{\pgfqpoint{6.099279in}{2.427093in}}%
\pgfpathlineto{\pgfqpoint{6.099281in}{2.427180in}}%
\pgfpathlineto{\pgfqpoint{6.100277in}{2.423801in}}%
\pgfpathlineto{\pgfqpoint{6.100312in}{2.424084in}}%
\pgfpathlineto{\pgfqpoint{6.101509in}{2.420742in}}%
\pgfpathlineto{\pgfqpoint{6.100322in}{2.424328in}}%
\pgfpathlineto{\pgfqpoint{6.101568in}{2.421370in}}%
\pgfpathlineto{\pgfqpoint{6.102214in}{2.424206in}}%
\pgfpathlineto{\pgfqpoint{6.101627in}{2.421237in}}%
\pgfpathlineto{\pgfqpoint{6.102695in}{2.422528in}}%
\pgfpathlineto{\pgfqpoint{6.103172in}{2.419469in}}%
\pgfpathlineto{\pgfqpoint{6.103727in}{2.423046in}}%
\pgfpathlineto{\pgfqpoint{6.103806in}{2.422589in}}%
\pgfpathlineto{\pgfqpoint{6.104232in}{2.424654in}}%
\pgfpathlineto{\pgfqpoint{6.104818in}{2.421485in}}%
\pgfpathlineto{\pgfqpoint{6.104896in}{2.421488in}}%
\pgfpathlineto{\pgfqpoint{6.105449in}{2.420558in}}%
\pgfpathlineto{\pgfqpoint{6.105745in}{2.422813in}}%
\pgfpathlineto{\pgfqpoint{6.106003in}{2.421805in}}%
\pgfpathlineto{\pgfqpoint{6.107051in}{2.420593in}}%
\pgfpathlineto{\pgfqpoint{6.106755in}{2.422848in}}%
\pgfpathlineto{\pgfqpoint{6.107127in}{2.421670in}}%
\pgfpathlineto{\pgfqpoint{6.108268in}{2.424743in}}%
\pgfpathlineto{\pgfqpoint{6.107436in}{2.420877in}}%
\pgfpathlineto{\pgfqpoint{6.108274in}{2.424645in}}%
\pgfpathlineto{\pgfqpoint{6.109324in}{2.419608in}}%
\pgfpathlineto{\pgfqpoint{6.109586in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{6.110286in}{2.424360in}}%
\pgfpathlineto{\pgfqpoint{6.109605in}{2.420318in}}%
\pgfpathlineto{\pgfqpoint{6.110712in}{2.421971in}}%
\pgfpathlineto{\pgfqpoint{6.110993in}{2.420944in}}%
\pgfpathlineto{\pgfqpoint{6.111794in}{2.424136in}}%
\pgfpathlineto{\pgfqpoint{6.111797in}{2.424116in}}%
\pgfpathlineto{\pgfqpoint{6.112809in}{2.427129in}}%
\pgfpathlineto{\pgfqpoint{6.111977in}{2.423176in}}%
\pgfpathlineto{\pgfqpoint{6.113005in}{2.425834in}}%
\pgfpathlineto{\pgfqpoint{6.113014in}{2.425610in}}%
\pgfpathlineto{\pgfqpoint{6.113904in}{2.429623in}}%
\pgfpathlineto{\pgfqpoint{6.114323in}{2.432860in}}%
\pgfpathlineto{\pgfqpoint{6.115004in}{2.429058in}}%
\pgfpathlineto{\pgfqpoint{6.115013in}{2.429152in}}%
\pgfpathlineto{\pgfqpoint{6.115518in}{2.427740in}}%
\pgfpathlineto{\pgfqpoint{6.115837in}{2.430394in}}%
\pgfpathlineto{\pgfqpoint{6.116120in}{2.429232in}}%
\pgfpathlineto{\pgfqpoint{6.116341in}{2.430550in}}%
\pgfpathlineto{\pgfqpoint{6.117150in}{2.424475in}}%
\pgfpathlineto{\pgfqpoint{6.117155in}{2.424614in}}%
\pgfpathlineto{\pgfqpoint{6.117615in}{2.423383in}}%
\pgfpathlineto{\pgfqpoint{6.117350in}{2.425593in}}%
\pgfpathlineto{\pgfqpoint{6.118270in}{2.424168in}}%
\pgfpathlineto{\pgfqpoint{6.119368in}{2.427530in}}%
\pgfpathlineto{\pgfqpoint{6.118309in}{2.424048in}}%
\pgfpathlineto{\pgfqpoint{6.119405in}{2.427002in}}%
\pgfpathlineto{\pgfqpoint{6.119545in}{2.426679in}}%
\pgfpathlineto{\pgfqpoint{6.120350in}{2.433788in}}%
\pgfpathlineto{\pgfqpoint{6.120351in}{2.433769in}}%
\pgfpathlineto{\pgfqpoint{6.120882in}{2.435334in}}%
\pgfpathlineto{\pgfqpoint{6.120583in}{2.433291in}}%
\pgfpathlineto{\pgfqpoint{6.121515in}{2.435132in}}%
\pgfpathlineto{\pgfqpoint{6.121563in}{2.434597in}}%
\pgfpathlineto{\pgfqpoint{6.122396in}{2.441094in}}%
\pgfpathlineto{\pgfqpoint{6.122582in}{2.439436in}}%
\pgfpathlineto{\pgfqpoint{6.123611in}{2.437006in}}%
\pgfpathlineto{\pgfqpoint{6.122648in}{2.439726in}}%
\pgfpathlineto{\pgfqpoint{6.123718in}{2.437389in}}%
\pgfpathlineto{\pgfqpoint{6.123910in}{2.439108in}}%
\pgfpathlineto{\pgfqpoint{6.123731in}{2.437296in}}%
\pgfpathlineto{\pgfqpoint{6.124833in}{2.438079in}}%
\pgfpathlineto{\pgfqpoint{6.125959in}{2.439965in}}%
\pgfpathlineto{\pgfqpoint{6.125183in}{2.436996in}}%
\pgfpathlineto{\pgfqpoint{6.125983in}{2.439923in}}%
\pgfpathlineto{\pgfqpoint{6.126002in}{2.439859in}}%
\pgfpathlineto{\pgfqpoint{6.126937in}{2.443883in}}%
\pgfpathlineto{\pgfqpoint{6.127077in}{2.442350in}}%
\pgfpathlineto{\pgfqpoint{6.128451in}{2.451015in}}%
\pgfpathlineto{\pgfqpoint{6.127241in}{2.441710in}}%
\pgfpathlineto{\pgfqpoint{6.128522in}{2.450387in}}%
\pgfpathlineto{\pgfqpoint{6.128755in}{2.449653in}}%
\pgfpathlineto{\pgfqpoint{6.129460in}{2.452459in}}%
\pgfpathlineto{\pgfqpoint{6.129619in}{2.451749in}}%
\pgfpathlineto{\pgfqpoint{6.130973in}{2.458652in}}%
\pgfpathlineto{\pgfqpoint{6.129662in}{2.451410in}}%
\pgfpathlineto{\pgfqpoint{6.130975in}{2.458614in}}%
\pgfpathlineto{\pgfqpoint{6.131177in}{2.457302in}}%
\pgfpathlineto{\pgfqpoint{6.132045in}{2.462256in}}%
\pgfpathlineto{\pgfqpoint{6.132057in}{2.462084in}}%
\pgfpathlineto{\pgfqpoint{6.132992in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{6.132058in}{2.462065in}}%
\pgfpathlineto{\pgfqpoint{6.133280in}{2.464745in}}%
\pgfpathlineto{\pgfqpoint{6.133295in}{2.464441in}}%
\pgfpathlineto{\pgfqpoint{6.134127in}{2.470574in}}%
\pgfpathlineto{\pgfqpoint{6.134259in}{2.470274in}}%
\pgfpathlineto{\pgfqpoint{6.135420in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{6.134264in}{2.470221in}}%
\pgfpathlineto{\pgfqpoint{6.135421in}{2.473960in}}%
\pgfpathlineto{\pgfqpoint{6.135433in}{2.473765in}}%
\pgfpathlineto{\pgfqpoint{6.136267in}{2.478558in}}%
\pgfpathlineto{\pgfqpoint{6.136268in}{2.478544in}}%
\pgfpathlineto{\pgfqpoint{6.137438in}{2.485258in}}%
\pgfpathlineto{\pgfqpoint{6.136322in}{2.478242in}}%
\pgfpathlineto{\pgfqpoint{6.137454in}{2.485027in}}%
\pgfpathlineto{\pgfqpoint{6.137458in}{2.484918in}}%
\pgfpathlineto{\pgfqpoint{6.138400in}{2.491173in}}%
\pgfpathlineto{\pgfqpoint{6.138404in}{2.491086in}}%
\pgfpathlineto{\pgfqpoint{6.138542in}{2.493095in}}%
\pgfpathlineto{\pgfqpoint{6.139365in}{2.489948in}}%
\pgfpathlineto{\pgfqpoint{6.139489in}{2.490256in}}%
\pgfpathlineto{\pgfqpoint{6.139501in}{2.489958in}}%
\pgfpathlineto{\pgfqpoint{6.140558in}{2.493689in}}%
\pgfpathlineto{\pgfqpoint{6.140559in}{2.493657in}}%
\pgfpathlineto{\pgfqpoint{6.141833in}{2.487305in}}%
\pgfpathlineto{\pgfqpoint{6.140560in}{2.493720in}}%
\pgfpathlineto{\pgfqpoint{6.142286in}{2.487897in}}%
\pgfpathlineto{\pgfqpoint{6.143083in}{2.490009in}}%
\pgfpathlineto{\pgfqpoint{6.142377in}{2.487621in}}%
\pgfpathlineto{\pgfqpoint{6.143417in}{2.488853in}}%
\pgfpathlineto{\pgfqpoint{6.143417in}{2.488849in}}%
\pgfpathlineto{\pgfqpoint{6.144218in}{2.493495in}}%
\pgfpathlineto{\pgfqpoint{6.144278in}{2.493034in}}%
\pgfpathlineto{\pgfqpoint{6.145101in}{2.496820in}}%
\pgfpathlineto{\pgfqpoint{6.145400in}{2.494473in}}%
\pgfpathlineto{\pgfqpoint{6.146615in}{2.499683in}}%
\pgfpathlineto{\pgfqpoint{6.145413in}{2.494338in}}%
\pgfpathlineto{\pgfqpoint{6.146649in}{2.498994in}}%
\pgfpathlineto{\pgfqpoint{6.147832in}{2.492730in}}%
\pgfpathlineto{\pgfqpoint{6.146650in}{2.499004in}}%
\pgfpathlineto{\pgfqpoint{6.147838in}{2.492909in}}%
\pgfpathlineto{\pgfqpoint{6.148128in}{2.494024in}}%
\pgfpathlineto{\pgfqpoint{6.148928in}{2.490163in}}%
\pgfpathlineto{\pgfqpoint{6.149305in}{2.489074in}}%
\pgfpathlineto{\pgfqpoint{6.149946in}{2.487867in}}%
\pgfpathlineto{\pgfqpoint{6.150399in}{2.489823in}}%
\pgfpathlineto{\pgfqpoint{6.150412in}{2.489510in}}%
\pgfpathlineto{\pgfqpoint{6.150651in}{2.491295in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{2.487201in}}%
\pgfpathlineto{\pgfqpoint{6.151482in}{2.486840in}}%
\pgfpathlineto{\pgfqpoint{6.152099in}{2.489433in}}%
\pgfpathlineto{\pgfqpoint{6.152669in}{2.492481in}}%
\pgfpathlineto{\pgfqpoint{6.152113in}{2.489414in}}%
\pgfpathlineto{\pgfqpoint{6.153215in}{2.489994in}}%
\pgfpathlineto{\pgfqpoint{6.153375in}{2.489282in}}%
\pgfpathlineto{\pgfqpoint{6.154183in}{2.492002in}}%
\pgfpathlineto{\pgfqpoint{6.154304in}{2.491049in}}%
\pgfpathlineto{\pgfqpoint{6.155192in}{2.493316in}}%
\pgfpathlineto{\pgfqpoint{6.154359in}{2.490705in}}%
\pgfpathlineto{\pgfqpoint{6.155422in}{2.491608in}}%
\pgfpathlineto{\pgfqpoint{6.156706in}{2.497775in}}%
\pgfpathlineto{\pgfqpoint{6.155432in}{2.491519in}}%
\pgfpathlineto{\pgfqpoint{6.156751in}{2.497139in}}%
\pgfpathlineto{\pgfqpoint{6.157529in}{2.494564in}}%
\pgfpathlineto{\pgfqpoint{6.156832in}{2.497391in}}%
\pgfpathlineto{\pgfqpoint{6.157890in}{2.495344in}}%
\pgfpathlineto{\pgfqpoint{6.158724in}{2.501866in}}%
\pgfpathlineto{\pgfqpoint{6.157892in}{2.495257in}}%
\pgfpathlineto{\pgfqpoint{6.159066in}{2.500595in}}%
\pgfpathlineto{\pgfqpoint{6.160238in}{2.505592in}}%
\pgfpathlineto{\pgfqpoint{6.159421in}{2.500259in}}%
\pgfpathlineto{\pgfqpoint{6.160278in}{2.505145in}}%
\pgfpathlineto{\pgfqpoint{6.160414in}{2.504981in}}%
\pgfpathlineto{\pgfqpoint{6.160829in}{2.507579in}}%
\pgfpathlineto{\pgfqpoint{6.160834in}{2.507539in}}%
\pgfpathlineto{\pgfqpoint{6.162004in}{2.513935in}}%
\pgfpathlineto{\pgfqpoint{6.162055in}{2.513522in}}%
\pgfpathlineto{\pgfqpoint{6.162760in}{2.520395in}}%
\pgfpathlineto{\pgfqpoint{6.163051in}{2.519131in}}%
\pgfpathlineto{\pgfqpoint{6.163265in}{2.520381in}}%
\pgfpathlineto{\pgfqpoint{6.163577in}{2.517693in}}%
\pgfpathlineto{\pgfqpoint{6.164166in}{2.519566in}}%
\pgfpathlineto{\pgfqpoint{6.165271in}{2.518864in}}%
\pgfpathlineto{\pgfqpoint{6.164779in}{2.522254in}}%
\pgfpathlineto{\pgfqpoint{6.165284in}{2.518875in}}%
\pgfpathlineto{\pgfqpoint{6.166292in}{2.519142in}}%
\pgfpathlineto{\pgfqpoint{6.165995in}{2.516949in}}%
\pgfpathlineto{\pgfqpoint{6.166389in}{2.518388in}}%
\pgfpathlineto{\pgfqpoint{6.166596in}{2.517758in}}%
\pgfpathlineto{\pgfqpoint{6.167301in}{2.520713in}}%
\pgfpathlineto{\pgfqpoint{6.167425in}{2.520296in}}%
\pgfpathlineto{\pgfqpoint{6.168563in}{2.525792in}}%
\pgfpathlineto{\pgfqpoint{6.167509in}{2.519209in}}%
\pgfpathlineto{\pgfqpoint{6.168591in}{2.525537in}}%
\pgfpathlineto{\pgfqpoint{6.168607in}{2.525483in}}%
\pgfpathlineto{\pgfqpoint{6.169320in}{2.528736in}}%
\pgfpathlineto{\pgfqpoint{6.169660in}{2.526753in}}%
\pgfpathlineto{\pgfqpoint{6.170810in}{2.531657in}}%
\pgfpathlineto{\pgfqpoint{6.169774in}{2.526652in}}%
\pgfpathlineto{\pgfqpoint{6.170817in}{2.531503in}}%
\pgfpathlineto{\pgfqpoint{6.170833in}{2.531862in}}%
\pgfpathlineto{\pgfqpoint{6.171540in}{2.526604in}}%
\pgfpathlineto{\pgfqpoint{6.171606in}{2.526754in}}%
\pgfpathlineto{\pgfqpoint{6.172674in}{2.522877in}}%
\pgfpathlineto{\pgfqpoint{6.171843in}{2.527109in}}%
\pgfpathlineto{\pgfqpoint{6.172746in}{2.523077in}}%
\pgfpathlineto{\pgfqpoint{6.174069in}{2.517744in}}%
\pgfpathlineto{\pgfqpoint{6.172749in}{2.523188in}}%
\pgfpathlineto{\pgfqpoint{6.174113in}{2.518311in}}%
\pgfpathlineto{\pgfqpoint{6.174870in}{2.519689in}}%
\pgfpathlineto{\pgfqpoint{6.175173in}{2.516713in}}%
\pgfpathlineto{\pgfqpoint{6.175202in}{2.516885in}}%
\pgfpathlineto{\pgfqpoint{6.176065in}{2.512848in}}%
\pgfpathlineto{\pgfqpoint{6.175248in}{2.517579in}}%
\pgfpathlineto{\pgfqpoint{6.176346in}{2.514721in}}%
\pgfpathlineto{\pgfqpoint{6.176888in}{2.515925in}}%
\pgfpathlineto{\pgfqpoint{6.177174in}{2.513309in}}%
\pgfpathlineto{\pgfqpoint{6.177174in}{2.513310in}}%
\pgfpathlineto{\pgfqpoint{6.178197in}{2.508890in}}%
\pgfpathlineto{\pgfqpoint{6.178306in}{2.510011in}}%
\pgfpathlineto{\pgfqpoint{6.178402in}{2.510483in}}%
\pgfpathlineto{\pgfqpoint{6.179234in}{2.506931in}}%
\pgfpathlineto{\pgfqpoint{6.179281in}{2.507191in}}%
\pgfpathlineto{\pgfqpoint{6.180220in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{6.179411in}{2.507972in}}%
\pgfpathlineto{\pgfqpoint{6.180435in}{2.504617in}}%
\pgfpathlineto{\pgfqpoint{6.180925in}{2.506012in}}%
\pgfpathlineto{\pgfqpoint{6.181511in}{2.501497in}}%
\pgfpathlineto{\pgfqpoint{6.181522in}{2.501660in}}%
\pgfpathlineto{\pgfqpoint{6.182134in}{2.498127in}}%
\pgfpathlineto{\pgfqpoint{6.181524in}{2.501702in}}%
\pgfpathlineto{\pgfqpoint{6.182697in}{2.499218in}}%
\pgfpathlineto{\pgfqpoint{6.182943in}{2.500822in}}%
\pgfpathlineto{\pgfqpoint{6.183752in}{2.495760in}}%
\pgfpathlineto{\pgfqpoint{6.183753in}{2.495819in}}%
\pgfpathlineto{\pgfqpoint{6.184160in}{2.495228in}}%
\pgfpathlineto{\pgfqpoint{6.184456in}{2.497412in}}%
\pgfpathlineto{\pgfqpoint{6.184826in}{2.496706in}}%
\pgfpathlineto{\pgfqpoint{6.185465in}{2.498130in}}%
\pgfpathlineto{\pgfqpoint{6.185153in}{2.496238in}}%
\pgfpathlineto{\pgfqpoint{6.185947in}{2.497960in}}%
\pgfpathlineto{\pgfqpoint{6.186147in}{2.496893in}}%
\pgfpathlineto{\pgfqpoint{6.186979in}{2.500829in}}%
\pgfpathlineto{\pgfqpoint{6.187026in}{2.500101in}}%
\pgfpathlineto{\pgfqpoint{6.187074in}{2.500198in}}%
\pgfpathlineto{\pgfqpoint{6.187976in}{2.494403in}}%
\pgfpathlineto{\pgfqpoint{6.187981in}{2.494523in}}%
\pgfpathlineto{\pgfqpoint{6.188493in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{6.189105in}{2.493274in}}%
\pgfpathlineto{\pgfqpoint{6.189108in}{2.493362in}}%
\pgfpathlineto{\pgfqpoint{6.190142in}{2.487090in}}%
\pgfpathlineto{\pgfqpoint{6.190511in}{2.487286in}}%
\pgfpathlineto{\pgfqpoint{6.191066in}{2.485074in}}%
\pgfpathlineto{\pgfqpoint{6.191151in}{2.485436in}}%
\pgfpathlineto{\pgfqpoint{6.191760in}{2.484399in}}%
\pgfpathlineto{\pgfqpoint{6.192025in}{2.486513in}}%
\pgfpathlineto{\pgfqpoint{6.192257in}{2.485707in}}%
\pgfpathlineto{\pgfqpoint{6.193034in}{2.491153in}}%
\pgfpathlineto{\pgfqpoint{6.192328in}{2.485664in}}%
\pgfpathlineto{\pgfqpoint{6.193519in}{2.490570in}}%
\pgfpathlineto{\pgfqpoint{6.193851in}{2.488192in}}%
\pgfpathlineto{\pgfqpoint{6.194548in}{2.491770in}}%
\pgfpathlineto{\pgfqpoint{6.194624in}{2.491183in}}%
\pgfpathlineto{\pgfqpoint{6.195052in}{2.492685in}}%
\pgfpathlineto{\pgfqpoint{6.195702in}{2.488028in}}%
\pgfpathlineto{\pgfqpoint{6.195707in}{2.488165in}}%
\pgfpathlineto{\pgfqpoint{6.196893in}{2.483622in}}%
\pgfpathlineto{\pgfqpoint{6.196906in}{2.483886in}}%
\pgfpathlineto{\pgfqpoint{6.196944in}{2.484329in}}%
\pgfpathlineto{\pgfqpoint{6.197877in}{2.479900in}}%
\pgfpathlineto{\pgfqpoint{6.197966in}{2.480695in}}%
\pgfpathlineto{\pgfqpoint{6.198383in}{2.479094in}}%
\pgfpathlineto{\pgfqpoint{6.199071in}{2.481455in}}%
\pgfpathlineto{\pgfqpoint{6.199071in}{2.481438in}}%
\pgfpathlineto{\pgfqpoint{6.199089in}{2.481821in}}%
\pgfpathlineto{\pgfqpoint{6.199754in}{2.477677in}}%
\pgfpathlineto{\pgfqpoint{6.199754in}{2.477683in}}%
\pgfpathlineto{\pgfqpoint{6.200276in}{2.476251in}}%
\pgfpathlineto{\pgfqpoint{6.200602in}{2.479235in}}%
\pgfpathlineto{\pgfqpoint{6.200846in}{2.478322in}}%
\pgfpathlineto{\pgfqpoint{6.201107in}{2.480256in}}%
\pgfpathlineto{\pgfqpoint{6.201914in}{2.475667in}}%
\pgfpathlineto{\pgfqpoint{6.201930in}{2.475795in}}%
\pgfpathlineto{\pgfqpoint{6.202939in}{2.474789in}}%
\pgfpathlineto{\pgfqpoint{6.202116in}{2.476928in}}%
\pgfpathlineto{\pgfqpoint{6.203055in}{2.474997in}}%
\pgfpathlineto{\pgfqpoint{6.203630in}{2.475473in}}%
\pgfpathlineto{\pgfqpoint{6.203926in}{2.472917in}}%
\pgfpathlineto{\pgfqpoint{6.204155in}{2.473907in}}%
\pgfpathlineto{\pgfqpoint{6.205143in}{2.475220in}}%
\pgfpathlineto{\pgfqpoint{6.204437in}{2.472545in}}%
\pgfpathlineto{\pgfqpoint{6.205273in}{2.474228in}}%
\pgfpathlineto{\pgfqpoint{6.206344in}{2.468514in}}%
\pgfpathlineto{\pgfqpoint{6.206497in}{2.469392in}}%
\pgfpathlineto{\pgfqpoint{6.207161in}{2.471790in}}%
\pgfpathlineto{\pgfqpoint{6.207592in}{2.468685in}}%
\pgfpathlineto{\pgfqpoint{6.207604in}{2.468835in}}%
\pgfpathlineto{\pgfqpoint{6.208379in}{2.466936in}}%
\pgfpathlineto{\pgfqpoint{6.208673in}{2.469131in}}%
\pgfpathlineto{\pgfqpoint{6.209684in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{6.208978in}{2.467854in}}%
\pgfpathlineto{\pgfqpoint{6.209787in}{2.469625in}}%
\pgfpathlineto{\pgfqpoint{6.209925in}{2.468380in}}%
\pgfpathlineto{\pgfqpoint{6.210819in}{2.471302in}}%
\pgfpathlineto{\pgfqpoint{6.210886in}{2.470660in}}%
\pgfpathlineto{\pgfqpoint{6.211198in}{2.472991in}}%
\pgfpathlineto{\pgfqpoint{6.211902in}{2.467890in}}%
\pgfpathlineto{\pgfqpoint{6.213012in}{2.465787in}}%
\pgfpathlineto{\pgfqpoint{6.211955in}{2.468130in}}%
\pgfpathlineto{\pgfqpoint{6.213047in}{2.466031in}}%
\pgfpathlineto{\pgfqpoint{6.214300in}{2.458893in}}%
\pgfpathlineto{\pgfqpoint{6.213216in}{2.466919in}}%
\pgfpathlineto{\pgfqpoint{6.214320in}{2.459230in}}%
\pgfpathlineto{\pgfqpoint{6.214320in}{2.459251in}}%
\pgfpathlineto{\pgfqpoint{6.215285in}{2.456575in}}%
\pgfpathlineto{\pgfqpoint{6.215397in}{2.456595in}}%
\pgfpathlineto{\pgfqpoint{6.216003in}{2.455782in}}%
\pgfpathlineto{\pgfqpoint{6.216243in}{2.457857in}}%
\pgfpathlineto{\pgfqpoint{6.216489in}{2.457302in}}%
\pgfpathlineto{\pgfqpoint{6.217253in}{2.462392in}}%
\pgfpathlineto{\pgfqpoint{6.216547in}{2.456974in}}%
\pgfpathlineto{\pgfqpoint{6.217655in}{2.461821in}}%
\pgfpathlineto{\pgfqpoint{6.218076in}{2.459565in}}%
\pgfpathlineto{\pgfqpoint{6.218756in}{2.462985in}}%
\pgfpathlineto{\pgfqpoint{6.218757in}{2.462964in}}%
\pgfpathlineto{\pgfqpoint{6.218968in}{2.462319in}}%
\pgfpathlineto{\pgfqpoint{6.219239in}{2.464232in}}%
\pgfpathlineto{\pgfqpoint{6.219262in}{2.464237in}}%
\pgfpathlineto{\pgfqpoint{6.219271in}{2.464436in}}%
\pgfpathlineto{\pgfqpoint{6.220104in}{2.459097in}}%
\pgfpathlineto{\pgfqpoint{6.220313in}{2.459727in}}%
\pgfpathlineto{\pgfqpoint{6.221452in}{2.456356in}}%
\pgfpathlineto{\pgfqpoint{6.221452in}{2.456371in}}%
\pgfpathlineto{\pgfqpoint{6.221794in}{2.456890in}}%
\pgfpathlineto{\pgfqpoint{6.222475in}{2.454221in}}%
\pgfpathlineto{\pgfqpoint{6.222512in}{2.454375in}}%
\pgfpathlineto{\pgfqpoint{6.222602in}{2.454217in}}%
\pgfpathlineto{\pgfqpoint{6.223307in}{2.458049in}}%
\pgfpathlineto{\pgfqpoint{6.223580in}{2.456049in}}%
\pgfpathlineto{\pgfqpoint{6.223812in}{2.457083in}}%
\pgfpathlineto{\pgfqpoint{6.224124in}{2.454309in}}%
\pgfpathlineto{\pgfqpoint{6.224705in}{2.456610in}}%
\pgfpathlineto{\pgfqpoint{6.224706in}{2.456524in}}%
\pgfpathlineto{\pgfqpoint{6.225326in}{2.460580in}}%
\pgfpathlineto{\pgfqpoint{6.225794in}{2.458695in}}%
\pgfpathlineto{\pgfqpoint{6.226839in}{2.460850in}}%
\pgfpathlineto{\pgfqpoint{6.226030in}{2.457876in}}%
\pgfpathlineto{\pgfqpoint{6.226946in}{2.460041in}}%
\pgfpathlineto{\pgfqpoint{6.227016in}{2.459652in}}%
\pgfpathlineto{\pgfqpoint{6.227848in}{2.462369in}}%
\pgfpathlineto{\pgfqpoint{6.228048in}{2.460721in}}%
\pgfpathlineto{\pgfqpoint{6.228089in}{2.460612in}}%
\pgfpathlineto{\pgfqpoint{6.228887in}{2.463288in}}%
\pgfpathlineto{\pgfqpoint{6.229362in}{2.466466in}}%
\pgfpathlineto{\pgfqpoint{6.228902in}{2.463093in}}%
\pgfpathlineto{\pgfqpoint{6.230011in}{2.463837in}}%
\pgfpathlineto{\pgfqpoint{6.230185in}{2.462885in}}%
\pgfpathlineto{\pgfqpoint{6.231002in}{2.467045in}}%
\pgfpathlineto{\pgfqpoint{6.231102in}{2.466404in}}%
\pgfpathlineto{\pgfqpoint{6.231380in}{2.468901in}}%
\pgfpathlineto{\pgfqpoint{6.231115in}{2.466300in}}%
\pgfpathlineto{\pgfqpoint{6.232227in}{2.466993in}}%
\pgfpathlineto{\pgfqpoint{6.232227in}{2.466979in}}%
\pgfpathlineto{\pgfqpoint{6.233264in}{2.470832in}}%
\pgfpathlineto{\pgfqpoint{6.234407in}{2.475197in}}%
\pgfpathlineto{\pgfqpoint{6.233316in}{2.470576in}}%
\pgfpathlineto{\pgfqpoint{6.234411in}{2.475048in}}%
\pgfpathlineto{\pgfqpoint{6.235417in}{2.479749in}}%
\pgfpathlineto{\pgfqpoint{6.234584in}{2.474250in}}%
\pgfpathlineto{\pgfqpoint{6.236001in}{2.477087in}}%
\pgfpathlineto{\pgfqpoint{6.236618in}{2.474486in}}%
\pgfpathlineto{\pgfqpoint{6.236016in}{2.477259in}}%
\pgfpathlineto{\pgfqpoint{6.237126in}{2.475467in}}%
\pgfpathlineto{\pgfqpoint{6.237435in}{2.476540in}}%
\pgfpathlineto{\pgfqpoint{6.238022in}{2.471229in}}%
\pgfpathlineto{\pgfqpoint{6.238076in}{2.471227in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{2.467416in}}%
\pgfpathlineto{\pgfqpoint{6.239268in}{2.467445in}}%
\pgfpathlineto{\pgfqpoint{6.240222in}{2.466526in}}%
\pgfpathlineto{\pgfqpoint{6.239958in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{6.240365in}{2.467764in}}%
\pgfpathlineto{\pgfqpoint{6.241471in}{2.472468in}}%
\pgfpathlineto{\pgfqpoint{6.240638in}{2.467261in}}%
\pgfpathlineto{\pgfqpoint{6.241534in}{2.471697in}}%
\pgfpathlineto{\pgfqpoint{6.241597in}{2.472073in}}%
\pgfpathlineto{\pgfqpoint{6.242302in}{2.468919in}}%
\pgfpathlineto{\pgfqpoint{6.242429in}{2.468986in}}%
\pgfpathlineto{\pgfqpoint{6.242531in}{2.468922in}}%
\pgfpathlineto{\pgfqpoint{6.243490in}{2.472292in}}%
\pgfpathlineto{\pgfqpoint{6.243516in}{2.471718in}}%
\pgfpathlineto{\pgfqpoint{6.244764in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{6.244772in}{2.463705in}}%
\pgfpathlineto{\pgfqpoint{6.245003in}{2.464739in}}%
\pgfpathlineto{\pgfqpoint{6.245838in}{2.459844in}}%
\pgfpathlineto{\pgfqpoint{6.245856in}{2.460166in}}%
\pgfpathlineto{\pgfqpoint{6.246821in}{2.456499in}}%
\pgfpathlineto{\pgfqpoint{6.246012in}{2.460641in}}%
\pgfpathlineto{\pgfqpoint{6.247072in}{2.457010in}}%
\pgfpathlineto{\pgfqpoint{6.247526in}{2.458978in}}%
\pgfpathlineto{\pgfqpoint{6.248102in}{2.455837in}}%
\pgfpathlineto{\pgfqpoint{6.248585in}{2.453623in}}%
\pgfpathlineto{\pgfqpoint{6.249166in}{2.456707in}}%
\pgfpathlineto{\pgfqpoint{6.249212in}{2.455916in}}%
\pgfpathlineto{\pgfqpoint{6.249544in}{2.457989in}}%
\pgfpathlineto{\pgfqpoint{6.250250in}{2.454242in}}%
\pgfpathlineto{\pgfqpoint{6.250314in}{2.454512in}}%
\pgfpathlineto{\pgfqpoint{6.251058in}{2.456142in}}%
\pgfpathlineto{\pgfqpoint{6.250761in}{2.453946in}}%
\pgfpathlineto{\pgfqpoint{6.251433in}{2.455487in}}%
\pgfpathlineto{\pgfqpoint{6.252572in}{2.456604in}}%
\pgfpathlineto{\pgfqpoint{6.252332in}{2.454686in}}%
\pgfpathlineto{\pgfqpoint{6.252578in}{2.456417in}}%
\pgfpathlineto{\pgfqpoint{6.252748in}{2.455287in}}%
\pgfpathlineto{\pgfqpoint{6.253581in}{2.459851in}}%
\pgfpathlineto{\pgfqpoint{6.253659in}{2.459099in}}%
\pgfpathlineto{\pgfqpoint{6.254403in}{2.456266in}}%
\pgfpathlineto{\pgfqpoint{6.253675in}{2.459411in}}%
\pgfpathlineto{\pgfqpoint{6.254936in}{2.458164in}}%
\pgfpathlineto{\pgfqpoint{6.255599in}{2.462688in}}%
\pgfpathlineto{\pgfqpoint{6.254947in}{2.458086in}}%
\pgfpathlineto{\pgfqpoint{6.256071in}{2.461399in}}%
\pgfpathlineto{\pgfqpoint{6.257649in}{2.467314in}}%
\pgfpathlineto{\pgfqpoint{6.256304in}{2.460847in}}%
\pgfpathlineto{\pgfqpoint{6.257667in}{2.467048in}}%
\pgfpathlineto{\pgfqpoint{6.257667in}{2.467014in}}%
\pgfpathlineto{\pgfqpoint{6.258626in}{2.472823in}}%
\pgfpathlineto{\pgfqpoint{6.258736in}{2.472375in}}%
\pgfpathlineto{\pgfqpoint{6.259635in}{2.479411in}}%
\pgfpathlineto{\pgfqpoint{6.258800in}{2.472222in}}%
\pgfpathlineto{\pgfqpoint{6.259939in}{2.478025in}}%
\pgfpathlineto{\pgfqpoint{6.260140in}{2.479346in}}%
\pgfpathlineto{\pgfqpoint{6.260452in}{2.476742in}}%
\pgfpathlineto{\pgfqpoint{6.260686in}{2.477012in}}%
\pgfpathlineto{\pgfqpoint{6.260695in}{2.476896in}}%
\pgfpathlineto{\pgfqpoint{6.261653in}{2.481144in}}%
\pgfpathlineto{\pgfqpoint{6.261759in}{2.479844in}}%
\pgfpathlineto{\pgfqpoint{6.261764in}{2.479907in}}%
\pgfpathlineto{\pgfqpoint{6.262830in}{2.476561in}}%
\pgfpathlineto{\pgfqpoint{6.263924in}{2.478581in}}%
\pgfpathlineto{\pgfqpoint{6.262871in}{2.476163in}}%
\pgfpathlineto{\pgfqpoint{6.263967in}{2.478069in}}%
\pgfpathlineto{\pgfqpoint{6.263968in}{2.478059in}}%
\pgfpathlineto{\pgfqpoint{6.264933in}{2.481649in}}%
\pgfpathlineto{\pgfqpoint{6.264979in}{2.481292in}}%
\pgfpathlineto{\pgfqpoint{6.266195in}{2.488497in}}%
\pgfpathlineto{\pgfqpoint{6.264984in}{2.481220in}}%
\pgfpathlineto{\pgfqpoint{6.266228in}{2.487902in}}%
\pgfpathlineto{\pgfqpoint{6.266498in}{2.486371in}}%
\pgfpathlineto{\pgfqpoint{6.267204in}{2.490767in}}%
\pgfpathlineto{\pgfqpoint{6.267319in}{2.490638in}}%
\pgfpathlineto{\pgfqpoint{6.267708in}{2.492225in}}%
\pgfpathlineto{\pgfqpoint{6.268200in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{6.269397in}{2.485204in}}%
\pgfpathlineto{\pgfqpoint{6.268205in}{2.489061in}}%
\pgfpathlineto{\pgfqpoint{6.269397in}{2.485215in}}%
\pgfpathlineto{\pgfqpoint{6.269474in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{6.270462in}{2.481582in}}%
\pgfpathlineto{\pgfqpoint{6.271040in}{2.480558in}}%
\pgfpathlineto{\pgfqpoint{6.270736in}{2.482556in}}%
\pgfpathlineto{\pgfqpoint{6.271573in}{2.481623in}}%
\pgfpathlineto{\pgfqpoint{6.271745in}{2.483190in}}%
\pgfpathlineto{\pgfqpoint{6.272576in}{2.477894in}}%
\pgfpathlineto{\pgfqpoint{6.272640in}{2.478263in}}%
\pgfpathlineto{\pgfqpoint{6.272940in}{2.477595in}}%
\pgfpathlineto{\pgfqpoint{6.273637in}{2.480853in}}%
\pgfpathlineto{\pgfqpoint{6.273716in}{2.480674in}}%
\pgfpathlineto{\pgfqpoint{6.273763in}{2.481299in}}%
\pgfpathlineto{\pgfqpoint{6.274596in}{2.476585in}}%
\pgfpathlineto{\pgfqpoint{6.274784in}{2.477519in}}%
\pgfpathlineto{\pgfqpoint{6.275831in}{2.475468in}}%
\pgfpathlineto{\pgfqpoint{6.274796in}{2.477549in}}%
\pgfpathlineto{\pgfqpoint{6.275907in}{2.475989in}}%
\pgfpathlineto{\pgfqpoint{6.276286in}{2.476114in}}%
\pgfpathlineto{\pgfqpoint{6.276967in}{2.473353in}}%
\pgfpathlineto{\pgfqpoint{6.276988in}{2.473386in}}%
\pgfpathlineto{\pgfqpoint{6.278102in}{2.473139in}}%
\pgfpathlineto{\pgfqpoint{6.277799in}{2.475874in}}%
\pgfpathlineto{\pgfqpoint{6.278106in}{2.473271in}}%
\pgfpathlineto{\pgfqpoint{6.278178in}{2.474001in}}%
\pgfpathlineto{\pgfqpoint{6.279001in}{2.469650in}}%
\pgfpathlineto{\pgfqpoint{6.279179in}{2.470733in}}%
\pgfpathlineto{\pgfqpoint{6.280276in}{2.470305in}}%
\pgfpathlineto{\pgfqpoint{6.279818in}{2.473222in}}%
\pgfpathlineto{\pgfqpoint{6.280294in}{2.470476in}}%
\pgfpathlineto{\pgfqpoint{6.281331in}{2.471788in}}%
\pgfpathlineto{\pgfqpoint{6.280650in}{2.469325in}}%
\pgfpathlineto{\pgfqpoint{6.281428in}{2.471147in}}%
\pgfpathlineto{\pgfqpoint{6.281508in}{2.470636in}}%
\pgfpathlineto{\pgfqpoint{6.282340in}{2.473763in}}%
\pgfpathlineto{\pgfqpoint{6.282529in}{2.472544in}}%
\pgfpathlineto{\pgfqpoint{6.282546in}{2.472216in}}%
\pgfpathlineto{\pgfqpoint{6.283448in}{2.475661in}}%
\pgfpathlineto{\pgfqpoint{6.283449in}{2.475644in}}%
\pgfpathlineto{\pgfqpoint{6.283854in}{2.478336in}}%
\pgfpathlineto{\pgfqpoint{6.284529in}{2.474568in}}%
\pgfpathlineto{\pgfqpoint{6.284530in}{2.474581in}}%
\pgfpathlineto{\pgfqpoint{6.285368in}{2.475444in}}%
\pgfpathlineto{\pgfqpoint{6.285055in}{2.473068in}}%
\pgfpathlineto{\pgfqpoint{6.285597in}{2.474108in}}%
\pgfpathlineto{\pgfqpoint{6.286705in}{2.469389in}}%
\pgfpathlineto{\pgfqpoint{6.285872in}{2.475422in}}%
\pgfpathlineto{\pgfqpoint{6.286747in}{2.469638in}}%
\pgfpathlineto{\pgfqpoint{6.286881in}{2.470442in}}%
\pgfpathlineto{\pgfqpoint{6.287178in}{2.468269in}}%
\pgfpathlineto{\pgfqpoint{6.287853in}{2.468881in}}%
\pgfpathlineto{\pgfqpoint{6.288900in}{2.471374in}}%
\pgfpathlineto{\pgfqpoint{6.288091in}{2.468538in}}%
\pgfpathlineto{\pgfqpoint{6.289020in}{2.470708in}}%
\pgfpathlineto{\pgfqpoint{6.289076in}{2.470486in}}%
\pgfpathlineto{\pgfqpoint{6.289885in}{2.476768in}}%
\pgfpathlineto{\pgfqpoint{6.289891in}{2.476754in}}%
\pgfpathlineto{\pgfqpoint{6.290414in}{2.477652in}}%
\pgfpathlineto{\pgfqpoint{6.290717in}{2.475514in}}%
\pgfpathlineto{\pgfqpoint{6.290997in}{2.476280in}}%
\pgfpathlineto{\pgfqpoint{6.291000in}{2.476194in}}%
\pgfpathlineto{\pgfqpoint{6.291927in}{2.481501in}}%
\pgfpathlineto{\pgfqpoint{6.292078in}{2.480001in}}%
\pgfpathlineto{\pgfqpoint{6.292085in}{2.480129in}}%
\pgfpathlineto{\pgfqpoint{6.293091in}{2.476642in}}%
\pgfpathlineto{\pgfqpoint{6.294146in}{2.474493in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.477448in}}%
\pgfpathlineto{\pgfqpoint{6.294235in}{2.474551in}}%
\pgfpathlineto{\pgfqpoint{6.295257in}{2.472913in}}%
\pgfpathlineto{\pgfqpoint{6.294450in}{2.475511in}}%
\pgfpathlineto{\pgfqpoint{6.295384in}{2.473479in}}%
\pgfpathlineto{\pgfqpoint{6.295964in}{2.476468in}}%
\pgfpathlineto{\pgfqpoint{6.295385in}{2.473459in}}%
\pgfpathlineto{\pgfqpoint{6.296506in}{2.474533in}}%
\pgfpathlineto{\pgfqpoint{6.296922in}{2.472459in}}%
\pgfpathlineto{\pgfqpoint{6.296508in}{2.474565in}}%
\pgfpathlineto{\pgfqpoint{6.297437in}{2.475103in}}%
\pgfpathlineto{\pgfqpoint{6.297982in}{2.477576in}}%
\pgfpathlineto{\pgfqpoint{6.298537in}{2.474774in}}%
\pgfpathlineto{\pgfqpoint{6.298547in}{2.474996in}}%
\pgfpathlineto{\pgfqpoint{6.298991in}{2.475625in}}%
\pgfpathlineto{\pgfqpoint{6.298688in}{2.474185in}}%
\pgfpathlineto{\pgfqpoint{6.299230in}{2.474002in}}%
\pgfpathlineto{\pgfqpoint{6.299231in}{2.473967in}}%
\pgfpathlineto{\pgfqpoint{6.299495in}{2.476065in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052500in}{2.321000in}}%
\pgfpathlineto{\pgfqpoint{4.556250in}{2.321000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052500in}{2.678280in}}%
\pgfpathlineto{\pgfqpoint{4.556250in}{2.678280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052500in}{2.321000in}}%
\pgfpathlineto{\pgfqpoint{4.052500in}{2.678280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556250in}{2.321000in}}%
\pgfpathlineto{\pgfqpoint{4.556250in}{2.678280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737532in}{3.871528in}}%
\pgfpathlineto{\pgfqpoint{6.144444in}{3.871528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.188889in}{3.871528in}}{\pgfqpoint{6.188889in}{3.915973in}}%
\pgfpathlineto{\pgfqpoint{6.188889in}{4.244444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.188889in}{4.288889in}}{\pgfqpoint{6.144444in}{4.288889in}}%
\pgfpathlineto{\pgfqpoint{4.737532in}{4.288889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693087in}{4.288889in}}{\pgfqpoint{4.693087in}{4.244444in}}%
\pgfpathlineto{\pgfqpoint{4.693087in}{3.915973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693087in}{3.871528in}}{\pgfqpoint{4.737532in}{3.871528in}}%
\pgfpathlineto{\pgfqpoint{4.737532in}{3.871528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781976in}{4.097994in}}%
\pgfpathlineto{\pgfqpoint{5.004198in}{4.097994in}}%
\pgfpathlineto{\pgfqpoint{5.226420in}{4.097994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.404198in,y=4.020216in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Im$(f_E)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Re_f_E_zoomed_in_large_font.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213462in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.213462in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213462in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213462in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.209483in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.209483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.209483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636393in, y=2.125064in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.713143in}}%
\pgfpathlineto{\pgfqpoint{0.876106in}{1.652945in}}%
\pgfpathlineto{\pgfqpoint{0.876214in}{1.659658in}}%
\pgfpathlineto{\pgfqpoint{0.876725in}{1.635334in}}%
\pgfpathlineto{\pgfqpoint{0.876252in}{1.667644in}}%
\pgfpathlineto{\pgfqpoint{0.877238in}{1.663238in}}%
\pgfpathlineto{\pgfqpoint{0.877561in}{1.684936in}}%
\pgfpathlineto{\pgfqpoint{0.878144in}{1.640388in}}%
\pgfpathlineto{\pgfqpoint{0.878344in}{1.655829in}}%
\pgfpathlineto{\pgfqpoint{0.879459in}{1.606015in}}%
\pgfpathlineto{\pgfqpoint{0.878645in}{1.673557in}}%
\pgfpathlineto{\pgfqpoint{0.879486in}{1.610323in}}%
\pgfpathlineto{\pgfqpoint{0.879579in}{1.614902in}}%
\pgfpathlineto{\pgfqpoint{0.880468in}{1.535560in}}%
\pgfpathlineto{\pgfqpoint{0.880471in}{1.536592in}}%
\pgfpathlineto{\pgfqpoint{0.881136in}{1.503568in}}%
\pgfpathlineto{\pgfqpoint{0.880598in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{0.881587in}{1.532361in}}%
\pgfpathlineto{\pgfqpoint{0.882715in}{1.555094in}}%
\pgfpathlineto{\pgfqpoint{0.882219in}{1.502207in}}%
\pgfpathlineto{\pgfqpoint{0.882716in}{1.554616in}}%
\pgfpathlineto{\pgfqpoint{0.883534in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{0.883057in}{1.563087in}}%
\pgfpathlineto{\pgfqpoint{0.883835in}{1.547112in}}%
\pgfpathlineto{\pgfqpoint{0.883893in}{1.548356in}}%
\pgfpathlineto{\pgfqpoint{0.884808in}{1.508995in}}%
\pgfpathlineto{\pgfqpoint{0.884849in}{1.510021in}}%
\pgfpathlineto{\pgfqpoint{0.885692in}{1.514947in}}%
\pgfpathlineto{\pgfqpoint{0.885976in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{0.886876in}{1.487103in}}%
\pgfpathlineto{\pgfqpoint{0.886294in}{1.453405in}}%
\pgfpathlineto{\pgfqpoint{0.887083in}{1.478528in}}%
\pgfpathlineto{\pgfqpoint{0.887609in}{1.451031in}}%
\pgfpathlineto{\pgfqpoint{0.887129in}{1.483573in}}%
\pgfpathlineto{\pgfqpoint{0.888257in}{1.453135in}}%
\pgfpathlineto{\pgfqpoint{0.888477in}{1.465186in}}%
\pgfpathlineto{\pgfqpoint{0.889206in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{0.889351in}{1.433479in}}%
\pgfpathlineto{\pgfqpoint{0.889787in}{1.465204in}}%
\pgfpathlineto{\pgfqpoint{0.890370in}{1.405984in}}%
\pgfpathlineto{\pgfqpoint{0.890400in}{1.406839in}}%
\pgfpathlineto{\pgfqpoint{0.890870in}{1.433471in}}%
\pgfpathlineto{\pgfqpoint{0.891409in}{1.399771in}}%
\pgfpathlineto{\pgfqpoint{0.891499in}{1.403519in}}%
\pgfpathlineto{\pgfqpoint{0.891529in}{1.410377in}}%
\pgfpathlineto{\pgfqpoint{0.892007in}{1.382485in}}%
\pgfpathlineto{\pgfqpoint{0.892151in}{1.384559in}}%
\pgfpathlineto{\pgfqpoint{0.892703in}{1.373666in}}%
\pgfpathlineto{\pgfqpoint{0.892553in}{1.395570in}}%
\pgfpathlineto{\pgfqpoint{0.893261in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{0.893927in}{1.443408in}}%
\pgfpathlineto{\pgfqpoint{0.893281in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{0.894402in}{1.412114in}}%
\pgfpathlineto{\pgfqpoint{0.894445in}{1.410881in}}%
\pgfpathlineto{\pgfqpoint{0.895027in}{1.453846in}}%
\pgfpathlineto{\pgfqpoint{0.895345in}{1.438560in}}%
\pgfpathlineto{\pgfqpoint{0.895349in}{1.439199in}}%
\pgfpathlineto{\pgfqpoint{0.896393in}{1.373064in}}%
\pgfpathlineto{\pgfqpoint{0.896394in}{1.373391in}}%
\pgfpathlineto{\pgfqpoint{0.897356in}{1.317649in}}%
\pgfpathlineto{\pgfqpoint{0.896556in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{0.897592in}{1.338325in}}%
\pgfpathlineto{\pgfqpoint{0.897938in}{1.358562in}}%
\pgfpathlineto{\pgfqpoint{0.898456in}{1.323742in}}%
\pgfpathlineto{\pgfqpoint{0.898753in}{1.342962in}}%
\pgfpathlineto{\pgfqpoint{0.898795in}{1.340200in}}%
\pgfpathlineto{\pgfqpoint{0.899357in}{1.387659in}}%
\pgfpathlineto{\pgfqpoint{0.899837in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{0.900918in}{1.343775in}}%
\pgfpathlineto{\pgfqpoint{0.899976in}{1.381378in}}%
\pgfpathlineto{\pgfqpoint{0.900972in}{1.353161in}}%
\pgfpathlineto{\pgfqpoint{0.900974in}{1.354330in}}%
\pgfpathlineto{\pgfqpoint{0.901513in}{1.318924in}}%
\pgfpathlineto{\pgfqpoint{0.902075in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{0.902077in}{1.342189in}}%
\pgfpathlineto{\pgfqpoint{0.902595in}{1.286712in}}%
\pgfpathlineto{\pgfqpoint{0.903167in}{1.320580in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{1.293761in}}%
\pgfpathlineto{\pgfqpoint{0.903176in}{1.323535in}}%
\pgfpathlineto{\pgfqpoint{0.904299in}{1.305278in}}%
\pgfpathlineto{\pgfqpoint{0.904773in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{0.905250in}{1.294223in}}%
\pgfpathlineto{\pgfqpoint{0.905407in}{1.298420in}}%
\pgfpathlineto{\pgfqpoint{0.905417in}{1.295662in}}%
\pgfpathlineto{\pgfqpoint{0.906089in}{1.342815in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.324896in}}%
\pgfpathlineto{\pgfqpoint{0.907252in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{0.906671in}{1.297817in}}%
\pgfpathlineto{\pgfqpoint{0.907462in}{1.333797in}}%
\pgfpathlineto{\pgfqpoint{0.907981in}{1.314027in}}%
\pgfpathlineto{\pgfqpoint{0.908528in}{1.339898in}}%
\pgfpathlineto{\pgfqpoint{0.908571in}{1.333817in}}%
\pgfpathlineto{\pgfqpoint{0.908644in}{1.331847in}}%
\pgfpathlineto{\pgfqpoint{0.909713in}{1.387579in}}%
\pgfpathlineto{\pgfqpoint{0.909727in}{1.386217in}}%
\pgfpathlineto{\pgfqpoint{0.909861in}{1.420895in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{1.477994in}}%
\pgfpathlineto{\pgfqpoint{0.910998in}{1.472438in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{0.911583in}{1.520097in}}%
\pgfpathlineto{\pgfqpoint{0.912077in}{1.497881in}}%
\pgfpathlineto{\pgfqpoint{0.913075in}{1.475054in}}%
\pgfpathlineto{\pgfqpoint{0.912201in}{1.508324in}}%
\pgfpathlineto{\pgfqpoint{0.913203in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{0.914303in}{1.532346in}}%
\pgfpathlineto{\pgfqpoint{0.913402in}{1.469433in}}%
\pgfpathlineto{\pgfqpoint{0.914347in}{1.525505in}}%
\pgfpathlineto{\pgfqpoint{0.914757in}{1.511618in}}%
\pgfpathlineto{\pgfqpoint{0.915386in}{1.584368in}}%
\pgfpathlineto{\pgfqpoint{0.915386in}{1.584064in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.579055in}}%
\pgfpathlineto{\pgfqpoint{0.915980in}{1.601722in}}%
\pgfpathlineto{\pgfqpoint{0.916477in}{1.591199in}}%
\pgfpathlineto{\pgfqpoint{0.916999in}{1.599088in}}%
\pgfpathlineto{\pgfqpoint{0.917560in}{1.556823in}}%
\pgfpathlineto{\pgfqpoint{0.917573in}{1.558831in}}%
\pgfpathlineto{\pgfqpoint{0.917814in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{0.918010in}{1.569724in}}%
\pgfpathlineto{\pgfqpoint{0.918030in}{1.573802in}}%
\pgfpathlineto{\pgfqpoint{0.918917in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{0.919087in}{1.519598in}}%
\pgfpathlineto{\pgfqpoint{0.920207in}{1.494479in}}%
\pgfpathlineto{\pgfqpoint{0.919397in}{1.538887in}}%
\pgfpathlineto{\pgfqpoint{0.920304in}{1.504143in}}%
\pgfpathlineto{\pgfqpoint{0.920352in}{1.508921in}}%
\pgfpathlineto{\pgfqpoint{0.921225in}{1.470669in}}%
\pgfpathlineto{\pgfqpoint{0.921393in}{1.479606in}}%
\pgfpathlineto{\pgfqpoint{0.921889in}{1.451811in}}%
\pgfpathlineto{\pgfqpoint{0.922369in}{1.479765in}}%
\pgfpathlineto{\pgfqpoint{0.922511in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{1.468828in}}%
\pgfpathlineto{\pgfqpoint{0.923263in}{1.413206in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{1.430916in}}%
\pgfpathlineto{\pgfqpoint{0.924608in}{1.382707in}}%
\pgfpathlineto{\pgfqpoint{0.923622in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{0.924709in}{1.386810in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{1.396668in}}%
\pgfpathlineto{\pgfqpoint{0.925301in}{1.375501in}}%
\pgfpathlineto{\pgfqpoint{0.925820in}{1.387163in}}%
\pgfpathlineto{\pgfqpoint{0.925820in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{0.926529in}{1.457249in}}%
\pgfpathlineto{\pgfqpoint{0.926757in}{1.445472in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.488272in}}%
\pgfpathlineto{\pgfqpoint{0.926983in}{1.432916in}}%
\pgfpathlineto{\pgfqpoint{0.927909in}{1.481182in}}%
\pgfpathlineto{\pgfqpoint{0.929068in}{1.438028in}}%
\pgfpathlineto{\pgfqpoint{0.927951in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{0.929075in}{1.441307in}}%
\pgfpathlineto{\pgfqpoint{0.929225in}{1.451373in}}%
\pgfpathlineto{\pgfqpoint{0.929704in}{1.418572in}}%
\pgfpathlineto{\pgfqpoint{0.929847in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{0.929869in}{1.419445in}}%
\pgfpathlineto{\pgfqpoint{0.930604in}{1.481338in}}%
\pgfpathlineto{\pgfqpoint{0.930920in}{1.470650in}}%
\pgfpathlineto{\pgfqpoint{0.931959in}{1.555514in}}%
\pgfpathlineto{\pgfqpoint{0.931059in}{1.462775in}}%
\pgfpathlineto{\pgfqpoint{0.932081in}{1.545878in}}%
\pgfpathlineto{\pgfqpoint{0.932142in}{1.545315in}}%
\pgfpathlineto{\pgfqpoint{0.932978in}{1.571085in}}%
\pgfpathlineto{\pgfqpoint{0.933171in}{1.562214in}}%
\pgfpathlineto{\pgfqpoint{0.933306in}{1.576450in}}%
\pgfpathlineto{\pgfqpoint{0.934033in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{0.935197in}{1.518617in}}%
\pgfpathlineto{\pgfqpoint{0.934615in}{1.572610in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{1.524992in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{1.555723in}}%
\pgfpathlineto{\pgfqpoint{0.936508in}{1.520759in}}%
\pgfpathlineto{\pgfqpoint{0.936604in}{1.530077in}}%
\pgfpathlineto{\pgfqpoint{0.938190in}{1.487362in}}%
\pgfpathlineto{\pgfqpoint{0.936653in}{1.536716in}}%
\pgfpathlineto{\pgfqpoint{0.938239in}{1.489996in}}%
\pgfpathlineto{\pgfqpoint{0.938691in}{1.514186in}}%
\pgfpathlineto{\pgfqpoint{0.939293in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{0.939333in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{0.939773in}{1.462490in}}%
\pgfpathlineto{\pgfqpoint{0.940511in}{1.409221in}}%
\pgfpathlineto{\pgfqpoint{0.940512in}{1.409603in}}%
\pgfpathlineto{\pgfqpoint{0.941563in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{0.941929in}{1.354115in}}%
\pgfpathlineto{\pgfqpoint{0.942491in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{0.942655in}{1.390099in}}%
\pgfpathlineto{\pgfqpoint{0.942677in}{1.387769in}}%
\pgfpathlineto{\pgfqpoint{0.942657in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{0.942678in}{1.388004in}}%
\pgfpathlineto{\pgfqpoint{0.943348in}{1.356586in}}%
\pgfpathlineto{\pgfqpoint{0.942766in}{1.401968in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{0.943849in}{1.387653in}}%
\pgfpathlineto{\pgfqpoint{0.944620in}{1.325441in}}%
\pgfpathlineto{\pgfqpoint{0.946341in}{1.207382in}}%
\pgfpathlineto{\pgfqpoint{0.944783in}{1.325751in}}%
\pgfpathlineto{\pgfqpoint{0.946411in}{1.212192in}}%
\pgfpathlineto{\pgfqpoint{0.946841in}{1.240550in}}%
\pgfpathlineto{\pgfqpoint{0.947424in}{1.198428in}}%
\pgfpathlineto{\pgfqpoint{0.947522in}{1.212048in}}%
\pgfpathlineto{\pgfqpoint{0.947531in}{1.210432in}}%
\pgfpathlineto{\pgfqpoint{0.948260in}{1.251734in}}%
\pgfpathlineto{\pgfqpoint{0.948582in}{1.246473in}}%
\pgfpathlineto{\pgfqpoint{0.948588in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{0.949481in}{1.208476in}}%
\pgfpathlineto{\pgfqpoint{0.949649in}{1.211539in}}%
\pgfpathlineto{\pgfqpoint{0.950416in}{1.157852in}}%
\pgfpathlineto{\pgfqpoint{0.950788in}{1.167540in}}%
\pgfpathlineto{\pgfqpoint{0.950896in}{1.177320in}}%
\pgfpathlineto{\pgfqpoint{0.951519in}{1.109826in}}%
\pgfpathlineto{\pgfqpoint{0.951853in}{1.117852in}}%
\pgfpathlineto{\pgfqpoint{0.952809in}{1.091118in}}%
\pgfpathlineto{\pgfqpoint{0.951999in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{0.952974in}{1.104396in}}%
\pgfpathlineto{\pgfqpoint{0.952976in}{1.104694in}}%
\pgfpathlineto{\pgfqpoint{0.953473in}{1.080774in}}%
\pgfpathlineto{\pgfqpoint{0.953492in}{1.081424in}}%
\pgfpathlineto{\pgfqpoint{0.954491in}{1.048083in}}%
\pgfpathlineto{\pgfqpoint{0.953682in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{0.954628in}{1.067523in}}%
\pgfpathlineto{\pgfqpoint{0.955865in}{1.004719in}}%
\pgfpathlineto{\pgfqpoint{0.954972in}{1.074884in}}%
\pgfpathlineto{\pgfqpoint{0.955898in}{1.012841in}}%
\pgfpathlineto{\pgfqpoint{0.956074in}{1.027563in}}%
\pgfpathlineto{\pgfqpoint{0.956884in}{0.965369in}}%
\pgfpathlineto{\pgfqpoint{0.956989in}{0.975440in}}%
\pgfpathlineto{\pgfqpoint{0.957030in}{0.977276in}}%
\pgfpathlineto{\pgfqpoint{0.957903in}{0.939535in}}%
\pgfpathlineto{\pgfqpoint{0.957971in}{0.941387in}}%
\pgfpathlineto{\pgfqpoint{0.958231in}{0.935299in}}%
\pgfpathlineto{\pgfqpoint{0.959006in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{0.959012in}{0.977427in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{0.959650in}{0.947732in}}%
\pgfpathlineto{\pgfqpoint{0.960125in}{0.979420in}}%
\pgfpathlineto{\pgfqpoint{0.961288in}{0.897196in}}%
\pgfpathlineto{\pgfqpoint{0.960149in}{0.981443in}}%
\pgfpathlineto{\pgfqpoint{0.961325in}{0.900349in}}%
\pgfpathlineto{\pgfqpoint{0.961327in}{0.901721in}}%
\pgfpathlineto{\pgfqpoint{0.962369in}{0.817192in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.804921in}}%
\pgfpathlineto{\pgfqpoint{0.963143in}{0.836781in}}%
\pgfpathlineto{\pgfqpoint{0.963498in}{0.806361in}}%
\pgfpathlineto{\pgfqpoint{0.964561in}{0.841803in}}%
\pgfpathlineto{\pgfqpoint{0.963725in}{0.792614in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{0.831918in}}%
\pgfpathlineto{\pgfqpoint{0.965783in}{0.792392in}}%
\pgfpathlineto{\pgfqpoint{0.964889in}{0.835419in}}%
\pgfpathlineto{\pgfqpoint{0.965807in}{0.794855in}}%
\pgfpathlineto{\pgfqpoint{0.965835in}{0.803857in}}%
\pgfpathlineto{\pgfqpoint{0.966717in}{0.738197in}}%
\pgfpathlineto{\pgfqpoint{0.966879in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{0.967820in}{0.689330in}}%
\pgfpathlineto{\pgfqpoint{0.966927in}{0.760395in}}%
\pgfpathlineto{\pgfqpoint{0.968059in}{0.692489in}}%
\pgfpathlineto{\pgfqpoint{0.968300in}{0.717304in}}%
\pgfpathlineto{\pgfqpoint{0.969110in}{0.676492in}}%
\pgfpathlineto{\pgfqpoint{0.969113in}{0.677758in}}%
\pgfpathlineto{\pgfqpoint{0.970128in}{0.664427in}}%
\pgfpathlineto{\pgfqpoint{0.969256in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{0.970227in}{0.674048in}}%
\pgfpathlineto{\pgfqpoint{0.971293in}{0.694365in}}%
\pgfpathlineto{\pgfqpoint{0.970711in}{0.655768in}}%
\pgfpathlineto{\pgfqpoint{0.971364in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{0.971875in}{0.642502in}}%
\pgfpathlineto{\pgfqpoint{0.971372in}{0.688963in}}%
\pgfpathlineto{\pgfqpoint{0.972504in}{0.671647in}}%
\pgfpathlineto{\pgfqpoint{0.973185in}{0.642759in}}%
\pgfpathlineto{\pgfqpoint{0.972530in}{0.675796in}}%
\pgfpathlineto{\pgfqpoint{0.973643in}{0.656750in}}%
\pgfpathlineto{\pgfqpoint{0.974749in}{0.688713in}}%
\pgfpathlineto{\pgfqpoint{0.973849in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{0.974796in}{0.685774in}}%
\pgfpathlineto{\pgfqpoint{0.974803in}{0.684106in}}%
\pgfpathlineto{\pgfqpoint{0.975431in}{0.763231in}}%
\pgfpathlineto{\pgfqpoint{0.975685in}{0.756088in}}%
\pgfpathlineto{\pgfqpoint{0.976787in}{0.812109in}}%
\pgfpathlineto{\pgfqpoint{0.975887in}{0.746436in}}%
\pgfpathlineto{\pgfqpoint{0.976820in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{0.977969in}{0.769587in}}%
\pgfpathlineto{\pgfqpoint{0.977115in}{0.806133in}}%
\pgfpathlineto{\pgfqpoint{0.977977in}{0.771873in}}%
\pgfpathlineto{\pgfqpoint{0.978134in}{0.783119in}}%
\pgfpathlineto{\pgfqpoint{0.978608in}{0.750211in}}%
\pgfpathlineto{\pgfqpoint{0.979106in}{0.777930in}}%
\pgfpathlineto{\pgfqpoint{0.979107in}{0.776946in}}%
\pgfpathlineto{\pgfqpoint{0.980177in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{0.980185in}{0.815121in}}%
\pgfpathlineto{\pgfqpoint{0.981190in}{0.872130in}}%
\pgfpathlineto{\pgfqpoint{0.980301in}{0.810089in}}%
\pgfpathlineto{\pgfqpoint{0.981383in}{0.858321in}}%
\pgfpathlineto{\pgfqpoint{0.982425in}{0.841835in}}%
\pgfpathlineto{\pgfqpoint{0.981544in}{0.870709in}}%
\pgfpathlineto{\pgfqpoint{0.982515in}{0.848896in}}%
\pgfpathlineto{\pgfqpoint{0.982518in}{0.850322in}}%
\pgfpathlineto{\pgfqpoint{0.983018in}{0.818783in}}%
\pgfpathlineto{\pgfqpoint{0.983616in}{0.831890in}}%
\pgfpathlineto{\pgfqpoint{0.984101in}{0.782230in}}%
\pgfpathlineto{\pgfqpoint{0.983646in}{0.833128in}}%
\pgfpathlineto{\pgfqpoint{0.985254in}{0.795323in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{0.986138in}{0.763276in}}%
\pgfpathlineto{\pgfqpoint{0.986333in}{0.768785in}}%
\pgfpathlineto{\pgfqpoint{0.987012in}{0.738504in}}%
\pgfpathlineto{\pgfqpoint{0.986337in}{0.770393in}}%
\pgfpathlineto{\pgfqpoint{0.987464in}{0.756583in}}%
\pgfpathlineto{\pgfqpoint{0.987594in}{0.769705in}}%
\pgfpathlineto{\pgfqpoint{0.988176in}{0.710014in}}%
\pgfpathlineto{\pgfqpoint{0.988541in}{0.718452in}}%
\pgfpathlineto{\pgfqpoint{0.988676in}{0.737135in}}%
\pgfpathlineto{\pgfqpoint{0.989486in}{0.691832in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{0.705680in}}%
\pgfpathlineto{\pgfqpoint{0.990151in}{0.693540in}}%
\pgfpathlineto{\pgfqpoint{0.990359in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{0.990745in}{0.706397in}}%
\pgfpathlineto{\pgfqpoint{0.991732in}{0.790479in}}%
\pgfpathlineto{\pgfqpoint{0.990834in}{0.701607in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.781717in}}%
\pgfpathlineto{\pgfqpoint{0.992188in}{0.772605in}}%
\pgfpathlineto{\pgfqpoint{0.992751in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{0.992793in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{0.993088in}{0.839715in}}%
\pgfpathlineto{\pgfqpoint{0.993561in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{0.993894in}{0.816780in}}%
\pgfpathlineto{\pgfqpoint{0.994435in}{0.825069in}}%
\pgfpathlineto{\pgfqpoint{0.994580in}{0.802078in}}%
\pgfpathlineto{\pgfqpoint{0.994892in}{0.804643in}}%
\pgfpathlineto{\pgfqpoint{0.994909in}{0.800623in}}%
\pgfpathlineto{\pgfqpoint{0.995676in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{0.996828in}{0.951991in}}%
\pgfpathlineto{\pgfqpoint{0.996856in}{0.949516in}}%
\pgfpathlineto{\pgfqpoint{0.996856in}{0.948851in}}%
\pgfpathlineto{\pgfqpoint{0.997910in}{1.003739in}}%
\pgfpathlineto{\pgfqpoint{0.997923in}{1.002259in}}%
\pgfpathlineto{\pgfqpoint{0.998510in}{1.025386in}}%
\pgfpathlineto{\pgfqpoint{0.997965in}{0.996620in}}%
\pgfpathlineto{\pgfqpoint{0.999039in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{1.004115in}}%
\pgfpathlineto{\pgfqpoint{0.999820in}{1.049651in}}%
\pgfpathlineto{\pgfqpoint{0.999946in}{1.042243in}}%
\pgfpathlineto{\pgfqpoint{1.001057in}{1.059606in}}%
\pgfpathlineto{\pgfqpoint{1.000402in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{1.001065in}{1.059290in}}%
\pgfpathlineto{\pgfqpoint{1.001712in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{1.001566in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{1.002174in}{1.058752in}}%
\pgfpathlineto{\pgfqpoint{1.002585in}{1.071819in}}%
\pgfpathlineto{\pgfqpoint{1.003059in}{1.047269in}}%
\pgfpathlineto{\pgfqpoint{1.003282in}{1.054486in}}%
\pgfpathlineto{\pgfqpoint{1.004414in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{1.003895in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{1.004430in}{1.037533in}}%
\pgfpathlineto{\pgfqpoint{1.004977in}{1.063375in}}%
\pgfpathlineto{\pgfqpoint{1.005516in}{1.032417in}}%
\pgfpathlineto{\pgfqpoint{1.005535in}{1.034305in}}%
\pgfpathlineto{\pgfqpoint{1.006514in}{1.012887in}}%
\pgfpathlineto{\pgfqpoint{1.005570in}{1.043159in}}%
\pgfpathlineto{\pgfqpoint{1.006658in}{1.029710in}}%
\pgfpathlineto{\pgfqpoint{1.008033in}{1.080157in}}%
\pgfpathlineto{\pgfqpoint{1.006806in}{1.009389in}}%
\pgfpathlineto{\pgfqpoint{1.008039in}{1.077798in}}%
\pgfpathlineto{\pgfqpoint{1.008552in}{1.049751in}}%
\pgfpathlineto{\pgfqpoint{1.009135in}{1.094007in}}%
\pgfpathlineto{\pgfqpoint{1.009137in}{1.093708in}}%
\pgfpathlineto{\pgfqpoint{1.010431in}{1.027007in}}%
\pgfpathlineto{\pgfqpoint{1.009139in}{1.093782in}}%
\pgfpathlineto{\pgfqpoint{1.010432in}{1.027488in}}%
\pgfpathlineto{\pgfqpoint{1.010433in}{1.027767in}}%
\pgfpathlineto{\pgfqpoint{1.011390in}{0.979149in}}%
\pgfpathlineto{\pgfqpoint{1.011453in}{0.980827in}}%
\pgfpathlineto{\pgfqpoint{1.011462in}{0.977864in}}%
\pgfpathlineto{\pgfqpoint{1.012046in}{1.024153in}}%
\pgfpathlineto{\pgfqpoint{1.012550in}{1.000008in}}%
\pgfpathlineto{\pgfqpoint{1.013463in}{1.070141in}}%
\pgfpathlineto{\pgfqpoint{1.012564in}{0.996182in}}%
\pgfpathlineto{\pgfqpoint{1.013705in}{1.066648in}}%
\pgfpathlineto{\pgfqpoint{1.013938in}{1.053294in}}%
\pgfpathlineto{\pgfqpoint{1.013792in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{1.014805in}{1.071392in}}%
\pgfpathlineto{\pgfqpoint{1.014811in}{1.071995in}}%
\pgfpathlineto{\pgfqpoint{1.015621in}{1.029150in}}%
\pgfpathlineto{\pgfqpoint{1.015892in}{1.051189in}}%
\pgfpathlineto{\pgfqpoint{1.016703in}{1.006617in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{1.059859in}}%
\pgfpathlineto{\pgfqpoint{1.017064in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{1.017285in}{1.045395in}}%
\pgfpathlineto{\pgfqpoint{1.018013in}{1.016806in}}%
\pgfpathlineto{\pgfqpoint{1.018227in}{1.031600in}}%
\pgfpathlineto{\pgfqpoint{1.019359in}{1.009539in}}%
\pgfpathlineto{\pgfqpoint{1.018886in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{1.019394in}{1.014952in}}%
\pgfpathlineto{\pgfqpoint{1.020196in}{1.045463in}}%
\pgfpathlineto{\pgfqpoint{1.019613in}{1.008091in}}%
\pgfpathlineto{\pgfqpoint{1.020506in}{1.015880in}}%
\pgfpathlineto{\pgfqpoint{1.021278in}{1.018959in}}%
\pgfpathlineto{\pgfqpoint{1.020778in}{0.990355in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{1.008853in}}%
\pgfpathlineto{\pgfqpoint{1.021614in}{1.011026in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{0.971870in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{1.023107in}{0.963638in}}%
\pgfpathlineto{\pgfqpoint{1.022961in}{0.985048in}}%
\pgfpathlineto{\pgfqpoint{1.023667in}{0.976118in}}%
\pgfpathlineto{\pgfqpoint{1.023688in}{0.970718in}}%
\pgfpathlineto{\pgfqpoint{1.024335in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{1.024728in}{1.004180in}}%
\pgfpathlineto{\pgfqpoint{1.025436in}{1.038237in}}%
\pgfpathlineto{\pgfqpoint{1.024853in}{0.998099in}}%
\pgfpathlineto{\pgfqpoint{1.025843in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{1.026911in}{0.942807in}}%
\pgfpathlineto{\pgfqpoint{1.025946in}{1.014885in}}%
\pgfpathlineto{\pgfqpoint{1.027025in}{0.950588in}}%
\pgfpathlineto{\pgfqpoint{1.027031in}{0.952235in}}%
\pgfpathlineto{\pgfqpoint{1.027847in}{0.893414in}}%
\pgfpathlineto{\pgfqpoint{1.028104in}{0.916694in}}%
\pgfpathlineto{\pgfqpoint{1.028928in}{0.891261in}}%
\pgfpathlineto{\pgfqpoint{1.028347in}{0.929665in}}%
\pgfpathlineto{\pgfqpoint{1.029231in}{0.908651in}}%
\pgfpathlineto{\pgfqpoint{1.029764in}{0.946441in}}%
\pgfpathlineto{\pgfqpoint{1.030392in}{0.931287in}}%
\pgfpathlineto{\pgfqpoint{1.031520in}{0.879771in}}%
\pgfpathlineto{\pgfqpoint{1.030402in}{0.933763in}}%
\pgfpathlineto{\pgfqpoint{1.031546in}{0.883081in}}%
\pgfpathlineto{\pgfqpoint{1.033024in}{0.812920in}}%
\pgfpathlineto{\pgfqpoint{1.031547in}{0.883298in}}%
\pgfpathlineto{\pgfqpoint{1.033456in}{0.839046in}}%
\pgfpathlineto{\pgfqpoint{1.033504in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{1.034314in}{0.802804in}}%
\pgfpathlineto{\pgfqpoint{1.034509in}{0.815729in}}%
\pgfpathlineto{\pgfqpoint{1.035652in}{0.786309in}}%
\pgfpathlineto{\pgfqpoint{1.034523in}{0.817318in}}%
\pgfpathlineto{\pgfqpoint{1.035653in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{0.782448in}}%
\pgfpathlineto{\pgfqpoint{1.036497in}{0.819690in}}%
\pgfpathlineto{\pgfqpoint{1.036513in}{0.818511in}}%
\pgfpathlineto{\pgfqpoint{1.036516in}{0.818856in}}%
\pgfpathlineto{\pgfqpoint{1.037078in}{0.767258in}}%
\pgfpathlineto{\pgfqpoint{1.037560in}{0.797775in}}%
\pgfpathlineto{\pgfqpoint{1.038389in}{0.762919in}}%
\pgfpathlineto{\pgfqpoint{1.037662in}{0.799874in}}%
\pgfpathlineto{\pgfqpoint{1.038718in}{0.768100in}}%
\pgfpathlineto{\pgfqpoint{1.039872in}{0.792513in}}%
\pgfpathlineto{\pgfqpoint{1.039896in}{0.790783in}}%
\pgfpathlineto{\pgfqpoint{1.039902in}{0.789132in}}%
\pgfpathlineto{\pgfqpoint{1.040636in}{0.869244in}}%
\pgfpathlineto{\pgfqpoint{1.040908in}{0.858967in}}%
\pgfpathlineto{\pgfqpoint{1.041990in}{0.907041in}}%
\pgfpathlineto{\pgfqpoint{1.041091in}{0.849378in}}%
\pgfpathlineto{\pgfqpoint{1.042069in}{0.899678in}}%
\pgfpathlineto{\pgfqpoint{1.043212in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{1.043240in}{0.857279in}}%
\pgfpathlineto{\pgfqpoint{1.043338in}{0.866157in}}%
\pgfpathlineto{\pgfqpoint{1.044066in}{0.827033in}}%
\pgfpathlineto{\pgfqpoint{1.044357in}{0.861719in}}%
\pgfpathlineto{\pgfqpoint{1.045167in}{0.849626in}}%
\pgfpathlineto{\pgfqpoint{1.044711in}{0.876818in}}%
\pgfpathlineto{\pgfqpoint{1.045453in}{0.872270in}}%
\pgfpathlineto{\pgfqpoint{1.046394in}{0.919922in}}%
\pgfpathlineto{\pgfqpoint{1.045505in}{0.869226in}}%
\pgfpathlineto{\pgfqpoint{1.046592in}{0.904009in}}%
\pgfpathlineto{\pgfqpoint{1.047632in}{0.874004in}}%
\pgfpathlineto{\pgfqpoint{1.046685in}{0.914686in}}%
\pgfpathlineto{\pgfqpoint{1.047725in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{1.048881in}{0.842147in}}%
\pgfpathlineto{\pgfqpoint{1.048882in}{0.842979in}}%
\pgfpathlineto{\pgfqpoint{1.050344in}{0.779874in}}%
\pgfpathlineto{\pgfqpoint{1.050373in}{0.784438in}}%
\pgfpathlineto{\pgfqpoint{1.050397in}{0.790068in}}%
\pgfpathlineto{\pgfqpoint{1.051342in}{0.743144in}}%
\pgfpathlineto{\pgfqpoint{1.051468in}{0.750612in}}%
\pgfpathlineto{\pgfqpoint{1.052298in}{0.703918in}}%
\pgfpathlineto{\pgfqpoint{1.051488in}{0.755657in}}%
\pgfpathlineto{\pgfqpoint{1.052682in}{0.717668in}}%
\pgfpathlineto{\pgfqpoint{1.052778in}{0.727164in}}%
\pgfpathlineto{\pgfqpoint{1.053671in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{1.053751in}{0.663885in}}%
\pgfpathlineto{\pgfqpoint{1.053881in}{0.677828in}}%
\pgfpathlineto{\pgfqpoint{1.054620in}{0.632775in}}%
\pgfpathlineto{\pgfqpoint{1.055709in}{0.606605in}}%
\pgfpathlineto{\pgfqpoint{1.054624in}{0.633041in}}%
\pgfpathlineto{\pgfqpoint{1.055824in}{0.620537in}}%
\pgfpathlineto{\pgfqpoint{1.056937in}{0.681631in}}%
\pgfpathlineto{\pgfqpoint{1.056037in}{0.608066in}}%
\pgfpathlineto{\pgfqpoint{1.057035in}{0.674387in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{0.656637in}}%
\pgfpathlineto{\pgfqpoint{1.058036in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{0.709098in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{0.709620in}}%
\pgfpathlineto{\pgfqpoint{1.059093in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{1.059110in}{0.672746in}}%
\pgfpathlineto{\pgfqpoint{1.060112in}{0.641927in}}%
\pgfpathlineto{\pgfqpoint{1.059129in}{0.678057in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{0.645947in}}%
\pgfpathlineto{\pgfqpoint{1.062695in}{0.794113in}}%
\pgfpathlineto{\pgfqpoint{1.060278in}{0.643251in}}%
\pgfpathlineto{\pgfqpoint{1.062737in}{0.788376in}}%
\pgfpathlineto{\pgfqpoint{1.062841in}{0.776988in}}%
\pgfpathlineto{\pgfqpoint{1.063714in}{0.812334in}}%
\pgfpathlineto{\pgfqpoint{1.063840in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{1.064744in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{1.064442in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{1.064966in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{1.065606in}{0.772149in}}%
\pgfpathlineto{\pgfqpoint{1.065024in}{0.819189in}}%
\pgfpathlineto{\pgfqpoint{1.066075in}{0.810249in}}%
\pgfpathlineto{\pgfqpoint{1.066916in}{0.788762in}}%
\pgfpathlineto{\pgfqpoint{1.066442in}{0.814740in}}%
\pgfpathlineto{\pgfqpoint{1.067208in}{0.803896in}}%
\pgfpathlineto{\pgfqpoint{1.068516in}{0.777516in}}%
\pgfpathlineto{\pgfqpoint{1.067789in}{0.809076in}}%
\pgfpathlineto{\pgfqpoint{1.068716in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{0.811523in}}%
\pgfpathlineto{\pgfqpoint{1.069682in}{0.753247in}}%
\pgfpathlineto{\pgfqpoint{1.069798in}{0.763569in}}%
\pgfpathlineto{\pgfqpoint{1.070182in}{0.778084in}}%
\pgfpathlineto{\pgfqpoint{1.070720in}{0.743201in}}%
\pgfpathlineto{\pgfqpoint{1.070875in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{1.072010in}{0.710948in}}%
\pgfpathlineto{\pgfqpoint{1.070878in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{1.072085in}{0.713479in}}%
\pgfpathlineto{\pgfqpoint{1.073238in}{0.773219in}}%
\pgfpathlineto{\pgfqpoint{1.072338in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{1.073268in}{0.766434in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{0.781448in}}%
\pgfpathlineto{\pgfqpoint{1.073757in}{0.740326in}}%
\pgfpathlineto{\pgfqpoint{1.074517in}{0.773974in}}%
\pgfpathlineto{\pgfqpoint{1.075751in}{0.699762in}}%
\pgfpathlineto{\pgfqpoint{1.074593in}{0.775303in}}%
\pgfpathlineto{\pgfqpoint{1.075758in}{0.700117in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{0.707628in}}%
\pgfpathlineto{\pgfqpoint{1.076669in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{1.076785in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{1.076791in}{0.661735in}}%
\pgfpathlineto{\pgfqpoint{1.077249in}{0.703401in}}%
\pgfpathlineto{\pgfqpoint{1.077878in}{0.682335in}}%
\pgfpathlineto{\pgfqpoint{1.077879in}{0.682248in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{0.744271in}}%
\pgfpathlineto{\pgfqpoint{1.078625in}{0.740272in}}%
\pgfpathlineto{\pgfqpoint{1.078996in}{0.751089in}}%
\pgfpathlineto{\pgfqpoint{1.079142in}{0.730873in}}%
\pgfpathlineto{\pgfqpoint{1.079736in}{0.740585in}}%
\pgfpathlineto{\pgfqpoint{1.080825in}{0.708661in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{0.749904in}}%
\pgfpathlineto{\pgfqpoint{1.080879in}{0.714118in}}%
\pgfpathlineto{\pgfqpoint{1.081325in}{0.739995in}}%
\pgfpathlineto{\pgfqpoint{1.081907in}{0.688903in}}%
\pgfpathlineto{\pgfqpoint{1.081938in}{0.690582in}}%
\pgfpathlineto{\pgfqpoint{1.081939in}{0.690319in}}%
\pgfpathlineto{\pgfqpoint{1.082489in}{0.729083in}}%
\pgfpathlineto{\pgfqpoint{1.082959in}{0.712836in}}%
\pgfpathlineto{\pgfqpoint{1.084081in}{0.726548in}}%
\pgfpathlineto{\pgfqpoint{1.083217in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{1.084082in}{0.726411in}}%
\pgfpathlineto{\pgfqpoint{1.084819in}{0.701889in}}%
\pgfpathlineto{\pgfqpoint{1.085125in}{0.734780in}}%
\pgfpathlineto{\pgfqpoint{1.085183in}{0.728765in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{0.742000in}}%
\pgfpathlineto{\pgfqpoint{1.085983in}{0.691056in}}%
\pgfpathlineto{\pgfqpoint{1.086258in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{0.681489in}}%
\pgfpathlineto{\pgfqpoint{1.086483in}{0.722417in}}%
\pgfpathlineto{\pgfqpoint{1.087386in}{0.688957in}}%
\pgfpathlineto{\pgfqpoint{1.088166in}{0.700670in}}%
\pgfpathlineto{\pgfqpoint{1.088316in}{0.680640in}}%
\pgfpathlineto{\pgfqpoint{1.088505in}{0.694813in}}%
\pgfpathlineto{\pgfqpoint{1.088639in}{0.684022in}}%
\pgfpathlineto{\pgfqpoint{1.089496in}{0.755977in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{0.755335in}}%
\pgfpathlineto{\pgfqpoint{1.090559in}{0.772525in}}%
\pgfpathlineto{\pgfqpoint{1.090058in}{0.728660in}}%
\pgfpathlineto{\pgfqpoint{1.090626in}{0.771203in}}%
\pgfpathlineto{\pgfqpoint{1.091823in}{0.712402in}}%
\pgfpathlineto{\pgfqpoint{1.090640in}{0.773452in}}%
\pgfpathlineto{\pgfqpoint{1.091830in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{1.091831in}{0.715254in}}%
\pgfpathlineto{\pgfqpoint{1.092647in}{0.666146in}}%
\pgfpathlineto{\pgfqpoint{1.092686in}{0.667935in}}%
\pgfpathlineto{\pgfqpoint{1.092970in}{0.652333in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{0.693494in}}%
\pgfpathlineto{\pgfqpoint{1.093779in}{0.681797in}}%
\pgfpathlineto{\pgfqpoint{1.094069in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{1.094715in}{0.719295in}}%
\pgfpathlineto{\pgfqpoint{1.094755in}{0.713090in}}%
\pgfpathlineto{\pgfqpoint{1.094971in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{1.095448in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{1.095862in}{0.710529in}}%
\pgfpathlineto{\pgfqpoint{1.096976in}{0.662957in}}%
\pgfpathlineto{\pgfqpoint{1.095990in}{0.712202in}}%
\pgfpathlineto{\pgfqpoint{1.097008in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{1.097606in}{0.683809in}}%
\pgfpathlineto{\pgfqpoint{1.098064in}{0.635940in}}%
\pgfpathlineto{\pgfqpoint{1.098068in}{0.637719in}}%
\pgfpathlineto{\pgfqpoint{1.098208in}{0.626186in}}%
\pgfpathlineto{\pgfqpoint{1.098792in}{0.660617in}}%
\pgfpathlineto{\pgfqpoint{1.099026in}{0.656374in}}%
\pgfpathlineto{\pgfqpoint{1.099043in}{0.658437in}}%
\pgfpathlineto{\pgfqpoint{1.099523in}{0.630052in}}%
\pgfpathlineto{\pgfqpoint{1.100129in}{0.641169in}}%
\pgfpathlineto{\pgfqpoint{1.100863in}{0.625875in}}%
\pgfpathlineto{\pgfqpoint{1.100391in}{0.651100in}}%
\pgfpathlineto{\pgfqpoint{1.101271in}{0.633704in}}%
\pgfpathlineto{\pgfqpoint{1.101701in}{0.668941in}}%
\pgfpathlineto{\pgfqpoint{1.102284in}{0.622804in}}%
\pgfpathlineto{\pgfqpoint{1.102382in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{1.102559in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{1.102866in}{0.660748in}}%
\pgfpathlineto{\pgfqpoint{1.103474in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{1.103593in}{0.631484in}}%
\pgfpathlineto{\pgfqpoint{1.104467in}{0.667556in}}%
\pgfpathlineto{\pgfqpoint{1.104561in}{0.656425in}}%
\pgfpathlineto{\pgfqpoint{1.104612in}{0.650847in}}%
\pgfpathlineto{\pgfqpoint{1.105734in}{0.748142in}}%
\pgfpathlineto{\pgfqpoint{1.106295in}{0.740804in}}%
\pgfpathlineto{\pgfqpoint{1.106752in}{0.787131in}}%
\pgfpathlineto{\pgfqpoint{1.107197in}{0.804893in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{0.774517in}}%
\pgfpathlineto{\pgfqpoint{1.107861in}{0.785723in}}%
\pgfpathlineto{\pgfqpoint{1.109015in}{0.741450in}}%
\pgfpathlineto{\pgfqpoint{1.107878in}{0.786922in}}%
\pgfpathlineto{\pgfqpoint{1.109044in}{0.747064in}}%
\pgfpathlineto{\pgfqpoint{1.109916in}{0.794350in}}%
\pgfpathlineto{\pgfqpoint{1.109271in}{0.741247in}}%
\pgfpathlineto{\pgfqpoint{1.110284in}{0.774009in}}%
\pgfpathlineto{\pgfqpoint{1.110370in}{0.770582in}}%
\pgfpathlineto{\pgfqpoint{1.111272in}{0.844543in}}%
\pgfpathlineto{\pgfqpoint{1.111331in}{0.837821in}}%
\pgfpathlineto{\pgfqpoint{1.111598in}{0.846729in}}%
\pgfpathlineto{\pgfqpoint{1.112407in}{0.824113in}}%
\pgfpathlineto{\pgfqpoint{1.113427in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{1.112612in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{0.796665in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{0.801967in}}%
\pgfpathlineto{\pgfqpoint{1.114530in}{0.732586in}}%
\pgfpathlineto{\pgfqpoint{1.114572in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{1.115010in}{0.756386in}}%
\pgfpathlineto{\pgfqpoint{1.115528in}{0.724383in}}%
\pgfpathlineto{\pgfqpoint{1.115544in}{0.725041in}}%
\pgfpathlineto{\pgfqpoint{1.116568in}{0.689591in}}%
\pgfpathlineto{\pgfqpoint{1.115605in}{0.733914in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{0.702137in}}%
\pgfpathlineto{\pgfqpoint{1.118871in}{0.605313in}}%
\pgfpathlineto{\pgfqpoint{1.118971in}{0.617410in}}%
\pgfpathlineto{\pgfqpoint{1.119085in}{0.627218in}}%
\pgfpathlineto{\pgfqpoint{1.119900in}{0.569992in}}%
\pgfpathlineto{\pgfqpoint{1.120062in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{1.120914in}{0.555893in}}%
\pgfpathlineto{\pgfqpoint{1.121189in}{0.565066in}}%
\pgfpathlineto{\pgfqpoint{1.122142in}{0.627844in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{1.122356in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{1.122596in}{0.602398in}}%
\pgfpathlineto{\pgfqpoint{1.123241in}{0.652689in}}%
\pgfpathlineto{\pgfqpoint{1.123422in}{0.647769in}}%
\pgfpathlineto{\pgfqpoint{1.124678in}{0.599579in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{0.651475in}}%
\pgfpathlineto{\pgfqpoint{1.124686in}{0.601159in}}%
\pgfpathlineto{\pgfqpoint{1.124838in}{0.612092in}}%
\pgfpathlineto{\pgfqpoint{1.125315in}{0.579368in}}%
\pgfpathlineto{\pgfqpoint{1.125803in}{0.607723in}}%
\pgfpathlineto{\pgfqpoint{1.127236in}{0.690568in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{0.605735in}}%
\pgfpathlineto{\pgfqpoint{1.127258in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{1.127265in}{0.686909in}}%
\pgfpathlineto{\pgfqpoint{1.128255in}{0.721785in}}%
\pgfpathlineto{\pgfqpoint{1.128340in}{0.721006in}}%
\pgfpathlineto{\pgfqpoint{1.129537in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{1.128913in}{0.730345in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{0.700447in}}%
\pgfpathlineto{\pgfqpoint{1.130228in}{0.729994in}}%
\pgfpathlineto{\pgfqpoint{1.130647in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{1.130811in}{0.680016in}}%
\pgfpathlineto{\pgfqpoint{1.131391in}{0.718156in}}%
\pgfpathlineto{\pgfqpoint{1.131744in}{0.705432in}}%
\pgfpathlineto{\pgfqpoint{1.131970in}{0.711166in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{0.688093in}}%
\pgfpathlineto{\pgfqpoint{1.132806in}{0.688721in}}%
\pgfpathlineto{\pgfqpoint{1.132989in}{0.702841in}}%
\pgfpathlineto{\pgfqpoint{1.133713in}{0.668584in}}%
\pgfpathlineto{\pgfqpoint{1.133716in}{0.668911in}}%
\pgfpathlineto{\pgfqpoint{1.134304in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{1.134848in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{1.135386in}{0.656877in}}%
\pgfpathlineto{\pgfqpoint{1.135925in}{0.618785in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{0.619603in}}%
\pgfpathlineto{\pgfqpoint{1.135979in}{0.628474in}}%
\pgfpathlineto{\pgfqpoint{1.136924in}{0.586178in}}%
\pgfpathlineto{\pgfqpoint{1.137021in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{1.138104in}{0.618726in}}%
\pgfpathlineto{\pgfqpoint{1.137541in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{1.138216in}{0.610692in}}%
\pgfpathlineto{\pgfqpoint{1.138962in}{0.597550in}}%
\pgfpathlineto{\pgfqpoint{1.138379in}{0.633173in}}%
\pgfpathlineto{\pgfqpoint{1.139323in}{0.614188in}}%
\pgfpathlineto{\pgfqpoint{1.139462in}{0.634676in}}%
\pgfpathlineto{\pgfqpoint{1.140250in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{1.140396in}{0.589549in}}%
\pgfpathlineto{\pgfqpoint{1.141209in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.142418in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{0.540185in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.142422in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.142434in}{0.541835in}}%
\pgfpathlineto{\pgfqpoint{1.142441in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.142441in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.142442in}{0.540185in}}%
\pgfpathlineto{\pgfqpoint{1.142442in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.142444in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.142444in}{0.540067in}}%
\pgfpathlineto{\pgfqpoint{1.142444in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.142447in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.142454in}{0.542704in}}%
\pgfpathlineto{\pgfqpoint{1.142461in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.142464in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.142464in}{0.540106in}}%
\pgfpathlineto{\pgfqpoint{1.142465in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.142465in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.142466in}{0.540632in}}%
\pgfpathlineto{\pgfqpoint{1.142467in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.142468in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.142476in}{0.542487in}}%
\pgfpathlineto{\pgfqpoint{1.142505in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.142511in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.142518in}{0.542214in}}%
\pgfpathlineto{\pgfqpoint{1.142522in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.143356in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.144196in}{0.582620in}}%
\pgfpathlineto{\pgfqpoint{1.144589in}{0.573998in}}%
\pgfpathlineto{\pgfqpoint{1.145695in}{0.542016in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{0.578410in}}%
\pgfpathlineto{\pgfqpoint{1.145748in}{0.544732in}}%
\pgfpathlineto{\pgfqpoint{1.145749in}{0.545546in}}%
\pgfpathlineto{\pgfqpoint{1.145837in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.145839in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.145840in}{0.540795in}}%
\pgfpathlineto{\pgfqpoint{1.145842in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.145843in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.145846in}{0.541833in}}%
\pgfpathlineto{\pgfqpoint{1.145853in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.145855in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.145855in}{0.540140in}}%
\pgfpathlineto{\pgfqpoint{1.145855in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.145856in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.145856in}{0.540371in}}%
\pgfpathlineto{\pgfqpoint{1.145857in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.145886in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.145911in}{0.545216in}}%
\pgfpathlineto{\pgfqpoint{1.145931in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.145972in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.145984in}{0.542099in}}%
\pgfpathlineto{\pgfqpoint{1.146001in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.146004in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{0.540008in}}%
\pgfpathlineto{\pgfqpoint{1.146004in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.146083in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.146084in}{0.540957in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.146099in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.146102in}{0.541006in}}%
\pgfpathlineto{\pgfqpoint{1.146108in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.146109in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.146111in}{0.540678in}}%
\pgfpathlineto{\pgfqpoint{1.146112in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.146115in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.146529in}{0.565286in}}%
\pgfpathlineto{\pgfqpoint{1.146792in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.146795in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.146796in}{0.540422in}}%
\pgfpathlineto{\pgfqpoint{1.146796in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.146798in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.146802in}{0.541486in}}%
\pgfpathlineto{\pgfqpoint{1.146808in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.146810in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.146812in}{0.540491in}}%
\pgfpathlineto{\pgfqpoint{1.146812in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.147501in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.147693in}{0.552596in}}%
\pgfpathlineto{\pgfqpoint{1.148061in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148179in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148271in}{0.548325in}}%
\pgfpathlineto{\pgfqpoint{1.148320in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148324in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148324in}{0.540357in}}%
\pgfpathlineto{\pgfqpoint{1.148324in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148327in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{0.541067in}}%
\pgfpathlineto{\pgfqpoint{1.148335in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148523in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148631in}{0.543906in}}%
\pgfpathlineto{\pgfqpoint{1.148639in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148641in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148642in}{0.540483in}}%
\pgfpathlineto{\pgfqpoint{1.148643in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148645in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148647in}{0.541401in}}%
\pgfpathlineto{\pgfqpoint{1.148653in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148690in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148690in}{0.540225in}}%
\pgfpathlineto{\pgfqpoint{1.148691in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148692in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148695in}{0.541597in}}%
\pgfpathlineto{\pgfqpoint{1.148700in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148700in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148700in}{0.540198in}}%
\pgfpathlineto{\pgfqpoint{1.148701in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148705in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148706in}{0.540795in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148708in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148711in}{0.542489in}}%
\pgfpathlineto{\pgfqpoint{1.148722in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148780in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148780in}{0.540388in}}%
\pgfpathlineto{\pgfqpoint{1.148781in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148781in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148781in}{0.540022in}}%
\pgfpathlineto{\pgfqpoint{1.148781in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148784in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148786in}{0.540534in}}%
\pgfpathlineto{\pgfqpoint{1.148786in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148789in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148792in}{0.540470in}}%
\pgfpathlineto{\pgfqpoint{1.148793in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148793in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148793in}{0.540246in}}%
\pgfpathlineto{\pgfqpoint{1.148795in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148796in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148796in}{0.540329in}}%
\pgfpathlineto{\pgfqpoint{1.148797in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148800in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148801in}{0.540733in}}%
\pgfpathlineto{\pgfqpoint{1.148802in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148821in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148821in}{0.540098in}}%
\pgfpathlineto{\pgfqpoint{1.148822in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148881in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148881in}{0.540155in}}%
\pgfpathlineto{\pgfqpoint{1.148881in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148885in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148885in}{0.540747in}}%
\pgfpathlineto{\pgfqpoint{1.148887in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148944in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148967in}{0.543709in}}%
\pgfpathlineto{\pgfqpoint{1.148979in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148979in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148979in}{0.540382in}}%
\pgfpathlineto{\pgfqpoint{1.148980in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.148980in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.148981in}{0.540815in}}%
\pgfpathlineto{\pgfqpoint{1.148982in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149034in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149035in}{0.540144in}}%
\pgfpathlineto{\pgfqpoint{1.149035in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149039in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149039in}{0.540146in}}%
\pgfpathlineto{\pgfqpoint{1.149039in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149040in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{0.540392in}}%
\pgfpathlineto{\pgfqpoint{1.149041in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149199in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149295in}{0.550155in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149361in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149361in}{0.540170in}}%
\pgfpathlineto{\pgfqpoint{1.149362in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149362in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149363in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{1.149365in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149367in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149367in}{0.540031in}}%
\pgfpathlineto{\pgfqpoint{1.149367in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149542in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149544in}{0.540483in}}%
\pgfpathlineto{\pgfqpoint{1.149546in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149547in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149550in}{0.541441in}}%
\pgfpathlineto{\pgfqpoint{1.149552in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149552in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149565in}{0.542228in}}%
\pgfpathlineto{\pgfqpoint{1.149573in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149573in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149573in}{0.540275in}}%
\pgfpathlineto{\pgfqpoint{1.149574in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149579in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149586in}{0.542302in}}%
\pgfpathlineto{\pgfqpoint{1.149591in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149601in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149608in}{0.541383in}}%
\pgfpathlineto{\pgfqpoint{1.149611in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149611in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149613in}{0.540701in}}%
\pgfpathlineto{\pgfqpoint{1.149614in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149617in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149618in}{0.540351in}}%
\pgfpathlineto{\pgfqpoint{1.149619in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149620in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{0.540207in}}%
\pgfpathlineto{\pgfqpoint{1.149620in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149628in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{0.540354in}}%
\pgfpathlineto{\pgfqpoint{1.149630in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.149649in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.149649in}{0.540118in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.150217in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.150605in}{0.565474in}}%
\pgfpathlineto{\pgfqpoint{1.150905in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.150905in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.150907in}{0.540717in}}%
\pgfpathlineto{\pgfqpoint{1.150909in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.150917in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.150919in}{0.541043in}}%
\pgfpathlineto{\pgfqpoint{1.150921in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.150921in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.150923in}{0.541210in}}%
\pgfpathlineto{\pgfqpoint{1.150925in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.151581in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.151582in}{0.540515in}}%
\pgfpathlineto{\pgfqpoint{1.151584in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.151584in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{0.548111in}}%
\pgfpathlineto{\pgfqpoint{1.151800in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.151801in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.151801in}{0.540051in}}%
\pgfpathlineto{\pgfqpoint{1.151801in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.151809in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.151842in}{0.546036in}}%
\pgfpathlineto{\pgfqpoint{1.151950in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.151952in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.151953in}{0.540677in}}%
\pgfpathlineto{\pgfqpoint{1.151955in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.151956in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{0.541641in}}%
\pgfpathlineto{\pgfqpoint{1.151966in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.151969in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.151969in}{0.540048in}}%
\pgfpathlineto{\pgfqpoint{1.151969in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.152000in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{0.542651in}}%
\pgfpathlineto{\pgfqpoint{1.152014in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.152015in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.152024in}{0.543179in}}%
\pgfpathlineto{\pgfqpoint{1.152034in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.154250in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.154255in}{0.540986in}}%
\pgfpathlineto{\pgfqpoint{1.154259in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.154259in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.154262in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{1.154263in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.154264in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{0.540310in}}%
\pgfpathlineto{\pgfqpoint{1.154265in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.154265in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.154744in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{1.155402in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.155843in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{1.155537in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{1.156507in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{1.157532in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.157540in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.157541in}{0.540730in}}%
\pgfpathlineto{\pgfqpoint{1.157542in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.157544in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.157544in}{0.540020in}}%
\pgfpathlineto{\pgfqpoint{1.157544in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.157545in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.540649in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.158448in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.158448in}{0.540057in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.158449in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{0.540036in}}%
\pgfpathlineto{\pgfqpoint{1.158449in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.158450in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.158480in}{0.545941in}}%
\pgfpathlineto{\pgfqpoint{1.158545in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.158548in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.158548in}{0.540441in}}%
\pgfpathlineto{\pgfqpoint{1.158550in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.158558in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.158560in}{0.540991in}}%
\pgfpathlineto{\pgfqpoint{1.158562in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.158562in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.158564in}{0.541447in}}%
\pgfpathlineto{\pgfqpoint{1.158567in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.158622in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.158622in}{0.540093in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.158623in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.158755in}{0.558504in}}%
\pgfpathlineto{\pgfqpoint{1.159102in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.159105in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.159105in}{0.540053in}}%
\pgfpathlineto{\pgfqpoint{1.159105in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.159131in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.159156in}{0.544485in}}%
\pgfpathlineto{\pgfqpoint{1.159171in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.159171in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.159171in}{0.540040in}}%
\pgfpathlineto{\pgfqpoint{1.159171in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.159386in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.160502in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.160526in}{0.601674in}}%
\pgfpathlineto{\pgfqpoint{1.160857in}{0.603644in}}%
\pgfpathlineto{\pgfqpoint{1.161660in}{0.579168in}}%
\pgfpathlineto{\pgfqpoint{1.162330in}{0.561716in}}%
\pgfpathlineto{\pgfqpoint{1.161792in}{0.589142in}}%
\pgfpathlineto{\pgfqpoint{1.162760in}{0.580442in}}%
\pgfpathlineto{\pgfqpoint{1.162830in}{0.592823in}}%
\pgfpathlineto{\pgfqpoint{1.163413in}{0.543564in}}%
\pgfpathlineto{\pgfqpoint{1.163872in}{0.580919in}}%
\pgfpathlineto{\pgfqpoint{1.164723in}{0.564979in}}%
\pgfpathlineto{\pgfqpoint{1.164250in}{0.586708in}}%
\pgfpathlineto{\pgfqpoint{1.164984in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{1.165050in}{0.574765in}}%
\pgfpathlineto{\pgfqpoint{1.165596in}{0.598626in}}%
\pgfpathlineto{\pgfqpoint{1.166010in}{0.588189in}}%
\pgfpathlineto{\pgfqpoint{1.166906in}{0.636305in}}%
\pgfpathlineto{\pgfqpoint{1.166069in}{0.580657in}}%
\pgfpathlineto{\pgfqpoint{1.167147in}{0.622406in}}%
\pgfpathlineto{\pgfqpoint{1.167488in}{0.600123in}}%
\pgfpathlineto{\pgfqpoint{1.168159in}{0.647404in}}%
\pgfpathlineto{\pgfqpoint{1.168234in}{0.644494in}}%
\pgfpathlineto{\pgfqpoint{1.169344in}{0.661008in}}%
\pgfpathlineto{\pgfqpoint{1.168798in}{0.630179in}}%
\pgfpathlineto{\pgfqpoint{1.169362in}{0.657137in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{0.652769in}}%
\pgfpathlineto{\pgfqpoint{1.170363in}{0.707828in}}%
\pgfpathlineto{\pgfqpoint{1.170375in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{1.171381in}{0.795268in}}%
\pgfpathlineto{\pgfqpoint{1.170399in}{0.701833in}}%
\pgfpathlineto{\pgfqpoint{1.171540in}{0.788574in}}%
\pgfpathlineto{\pgfqpoint{1.171541in}{0.788023in}}%
\pgfpathlineto{\pgfqpoint{1.172400in}{0.866194in}}%
\pgfpathlineto{\pgfqpoint{1.172557in}{0.853811in}}%
\pgfpathlineto{\pgfqpoint{1.172873in}{0.844823in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{0.866207in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{0.854479in}}%
\pgfpathlineto{\pgfqpoint{1.174781in}{0.884905in}}%
\pgfpathlineto{\pgfqpoint{1.174220in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{1.174793in}{0.881971in}}%
\pgfpathlineto{\pgfqpoint{1.175960in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{1.174895in}{0.878225in}}%
\pgfpathlineto{\pgfqpoint{1.175960in}{0.931516in}}%
\pgfpathlineto{\pgfqpoint{1.175961in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{1.176803in}{0.991481in}}%
\pgfpathlineto{\pgfqpoint{1.176960in}{0.976166in}}%
\pgfpathlineto{\pgfqpoint{1.177822in}{0.999725in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.178075in}{0.986477in}}%
\pgfpathlineto{\pgfqpoint{1.178631in}{0.960361in}}%
\pgfpathlineto{\pgfqpoint{1.179132in}{0.989284in}}%
\pgfpathlineto{\pgfqpoint{1.179188in}{0.984293in}}%
\pgfpathlineto{\pgfqpoint{1.179195in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{1.179714in}{0.934993in}}%
\pgfpathlineto{\pgfqpoint{1.180278in}{0.967344in}}%
\pgfpathlineto{\pgfqpoint{1.181606in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{1.180296in}{0.968373in}}%
\pgfpathlineto{\pgfqpoint{1.181631in}{0.938393in}}%
\pgfpathlineto{\pgfqpoint{1.181897in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{1.182625in}{0.910330in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{0.914900in}}%
\pgfpathlineto{\pgfqpoint{1.183789in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{0.942573in}}%
\pgfpathlineto{\pgfqpoint{1.183833in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.184289in}{0.913720in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.884396in}}%
\pgfpathlineto{\pgfqpoint{1.184970in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{1.185099in}{0.870721in}}%
\pgfpathlineto{\pgfqpoint{1.186098in}{0.875079in}}%
\pgfpathlineto{\pgfqpoint{1.186118in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{1.187299in}{0.961207in}}%
\pgfpathlineto{\pgfqpoint{1.187801in}{0.944250in}}%
\pgfpathlineto{\pgfqpoint{1.188301in}{0.995668in}}%
\pgfpathlineto{\pgfqpoint{1.188314in}{0.993723in}}%
\pgfpathlineto{\pgfqpoint{1.188701in}{1.005662in}}%
\pgfpathlineto{\pgfqpoint{1.189174in}{0.976782in}}%
\pgfpathlineto{\pgfqpoint{1.189416in}{0.984123in}}%
\pgfpathlineto{\pgfqpoint{1.190522in}{0.957270in}}%
\pgfpathlineto{\pgfqpoint{1.189465in}{0.987224in}}%
\pgfpathlineto{\pgfqpoint{1.190547in}{0.962743in}}%
\pgfpathlineto{\pgfqpoint{1.191421in}{1.025675in}}%
\pgfpathlineto{\pgfqpoint{1.190602in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{1.191704in}{1.016300in}}%
\pgfpathlineto{\pgfqpoint{1.191876in}{1.012321in}}%
\pgfpathlineto{\pgfqpoint{1.192695in}{1.103674in}}%
\pgfpathlineto{\pgfqpoint{1.192746in}{1.101320in}}%
\pgfpathlineto{\pgfqpoint{1.193795in}{1.133598in}}%
\pgfpathlineto{\pgfqpoint{1.192895in}{1.100290in}}%
\pgfpathlineto{\pgfqpoint{1.193909in}{1.125928in}}%
\pgfpathlineto{\pgfqpoint{1.194850in}{1.113153in}}%
\pgfpathlineto{\pgfqpoint{1.194123in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{1.195029in}{1.121769in}}%
\pgfpathlineto{\pgfqpoint{1.195433in}{1.150138in}}%
\pgfpathlineto{\pgfqpoint{1.196015in}{1.104157in}}%
\pgfpathlineto{\pgfqpoint{1.196137in}{1.118154in}}%
\pgfpathlineto{\pgfqpoint{1.196290in}{1.112347in}}%
\pgfpathlineto{\pgfqpoint{1.196597in}{1.144832in}}%
\pgfpathlineto{\pgfqpoint{1.197232in}{1.132855in}}%
\pgfpathlineto{\pgfqpoint{1.198198in}{1.135293in}}%
\pgfpathlineto{\pgfqpoint{1.197325in}{1.118150in}}%
\pgfpathlineto{\pgfqpoint{1.198302in}{1.119502in}}%
\pgfpathlineto{\pgfqpoint{1.198926in}{1.101269in}}%
\pgfpathlineto{\pgfqpoint{1.199233in}{1.128865in}}%
\pgfpathlineto{\pgfqpoint{1.199411in}{1.121332in}}%
\pgfpathlineto{\pgfqpoint{1.199488in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{1.200381in}{1.069252in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{1.088508in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{1.201066in}{1.058262in}}%
\pgfpathlineto{\pgfqpoint{1.201075in}{1.058534in}}%
\pgfpathlineto{\pgfqpoint{1.202128in}{1.019118in}}%
\pgfpathlineto{\pgfqpoint{1.201183in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{1.202233in}{1.026383in}}%
\pgfpathlineto{\pgfqpoint{1.203308in}{1.046963in}}%
\pgfpathlineto{\pgfqpoint{1.202748in}{1.007310in}}%
\pgfpathlineto{\pgfqpoint{1.203396in}{1.041253in}}%
\pgfpathlineto{\pgfqpoint{1.204165in}{1.021648in}}%
\pgfpathlineto{\pgfqpoint{1.203584in}{1.059861in}}%
\pgfpathlineto{\pgfqpoint{1.204516in}{1.036704in}}%
\pgfpathlineto{\pgfqpoint{1.204665in}{1.055387in}}%
\pgfpathlineto{\pgfqpoint{1.205547in}{0.994587in}}%
\pgfpathlineto{\pgfqpoint{1.205601in}{1.003728in}}%
\pgfpathlineto{\pgfqpoint{1.206823in}{0.912975in}}%
\pgfpathlineto{\pgfqpoint{1.206824in}{0.913577in}}%
\pgfpathlineto{\pgfqpoint{1.207659in}{0.939918in}}%
\pgfpathlineto{\pgfqpoint{1.207159in}{0.904360in}}%
\pgfpathlineto{\pgfqpoint{1.207939in}{0.922307in}}%
\pgfpathlineto{\pgfqpoint{1.208240in}{0.904510in}}%
\pgfpathlineto{\pgfqpoint{1.208996in}{0.959799in}}%
\pgfpathlineto{\pgfqpoint{1.209013in}{0.958083in}}%
\pgfpathlineto{\pgfqpoint{1.210134in}{0.935902in}}%
\pgfpathlineto{\pgfqpoint{1.209079in}{0.961704in}}%
\pgfpathlineto{\pgfqpoint{1.210164in}{0.940382in}}%
\pgfpathlineto{\pgfqpoint{1.210424in}{0.942657in}}%
\pgfpathlineto{\pgfqpoint{1.211150in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{1.211220in}{0.893560in}}%
\pgfpathlineto{\pgfqpoint{1.212336in}{0.851975in}}%
\pgfpathlineto{\pgfqpoint{1.211443in}{0.912510in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.860435in}}%
\pgfpathlineto{\pgfqpoint{1.212816in}{0.881179in}}%
\pgfpathlineto{\pgfqpoint{1.212591in}{0.854324in}}%
\pgfpathlineto{\pgfqpoint{1.213497in}{0.866035in}}%
\pgfpathlineto{\pgfqpoint{1.214645in}{0.828681in}}%
\pgfpathlineto{\pgfqpoint{1.214647in}{0.829718in}}%
\pgfpathlineto{\pgfqpoint{1.215227in}{0.815181in}}%
\pgfpathlineto{\pgfqpoint{1.214770in}{0.839998in}}%
\pgfpathlineto{\pgfqpoint{1.215442in}{0.832989in}}%
\pgfpathlineto{\pgfqpoint{1.215809in}{0.844385in}}%
\pgfpathlineto{\pgfqpoint{1.216412in}{0.784644in}}%
\pgfpathlineto{\pgfqpoint{1.216533in}{0.799059in}}%
\pgfpathlineto{\pgfqpoint{1.216891in}{0.806970in}}%
\pgfpathlineto{\pgfqpoint{1.217382in}{0.775019in}}%
\pgfpathlineto{\pgfqpoint{1.218429in}{0.742239in}}%
\pgfpathlineto{\pgfqpoint{1.217484in}{0.780950in}}%
\pgfpathlineto{\pgfqpoint{1.218514in}{0.753373in}}%
\pgfpathlineto{\pgfqpoint{1.219609in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{1.219049in}{0.734287in}}%
\pgfpathlineto{\pgfqpoint{1.219644in}{0.772986in}}%
\pgfpathlineto{\pgfqpoint{1.220466in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{1.219885in}{0.791180in}}%
\pgfpathlineto{\pgfqpoint{1.220775in}{0.769710in}}%
\pgfpathlineto{\pgfqpoint{1.220966in}{0.791001in}}%
\pgfpathlineto{\pgfqpoint{1.221848in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{1.221865in}{0.734865in}}%
\pgfpathlineto{\pgfqpoint{1.223055in}{0.657764in}}%
\pgfpathlineto{\pgfqpoint{1.221902in}{0.741708in}}%
\pgfpathlineto{\pgfqpoint{1.223083in}{0.660308in}}%
\pgfpathlineto{\pgfqpoint{1.223960in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{1.223460in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{1.224193in}{0.658786in}}%
\pgfpathlineto{\pgfqpoint{1.224541in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{1.225213in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{1.225265in}{0.683205in}}%
\pgfpathlineto{\pgfqpoint{1.226434in}{0.653742in}}%
\pgfpathlineto{\pgfqpoint{1.225379in}{0.686426in}}%
\pgfpathlineto{\pgfqpoint{1.226458in}{0.655917in}}%
\pgfpathlineto{\pgfqpoint{1.226725in}{0.658764in}}%
\pgfpathlineto{\pgfqpoint{1.227535in}{0.601253in}}%
\pgfpathlineto{\pgfqpoint{1.227744in}{0.623612in}}%
\pgfpathlineto{\pgfqpoint{1.228599in}{0.562111in}}%
\pgfpathlineto{\pgfqpoint{1.228612in}{0.563226in}}%
\pgfpathlineto{\pgfqpoint{1.229199in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{1.228617in}{0.561193in}}%
\pgfpathlineto{\pgfqpoint{1.229859in}{0.566850in}}%
\pgfpathlineto{\pgfqpoint{1.230946in}{0.550767in}}%
\pgfpathlineto{\pgfqpoint{1.230800in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{1.230990in}{0.556640in}}%
\pgfpathlineto{\pgfqpoint{1.232110in}{0.585867in}}%
\pgfpathlineto{\pgfqpoint{1.231527in}{0.545928in}}%
\pgfpathlineto{\pgfqpoint{1.232117in}{0.582811in}}%
\pgfpathlineto{\pgfqpoint{1.232128in}{0.585266in}}%
\pgfpathlineto{\pgfqpoint{1.232691in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{1.232693in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{1.233275in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{1.233837in}{0.563023in}}%
\pgfpathlineto{\pgfqpoint{1.234002in}{0.546962in}}%
\pgfpathlineto{\pgfqpoint{1.234807in}{0.577918in}}%
\pgfpathlineto{\pgfqpoint{1.234843in}{0.575701in}}%
\pgfpathlineto{\pgfqpoint{1.235931in}{0.644676in}}%
\pgfpathlineto{\pgfqpoint{1.235021in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{1.235994in}{0.644378in}}%
\pgfpathlineto{\pgfqpoint{1.237438in}{0.724285in}}%
\pgfpathlineto{\pgfqpoint{1.236024in}{0.640354in}}%
\pgfpathlineto{\pgfqpoint{1.237440in}{0.723212in}}%
\pgfpathlineto{\pgfqpoint{1.238077in}{0.699584in}}%
\pgfpathlineto{\pgfqpoint{1.237603in}{0.726544in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{0.700687in}}%
\pgfpathlineto{\pgfqpoint{1.238622in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{1.239424in}{0.676906in}}%
\pgfpathlineto{\pgfqpoint{1.239657in}{0.683814in}}%
\pgfpathlineto{\pgfqpoint{1.239677in}{0.678710in}}%
\pgfpathlineto{\pgfqpoint{1.240324in}{0.736396in}}%
\pgfpathlineto{\pgfqpoint{1.240696in}{0.718815in}}%
\pgfpathlineto{\pgfqpoint{1.241938in}{0.801636in}}%
\pgfpathlineto{\pgfqpoint{1.240780in}{0.717392in}}%
\pgfpathlineto{\pgfqpoint{1.241956in}{0.798834in}}%
\pgfpathlineto{\pgfqpoint{1.242153in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{1.243026in}{0.806013in}}%
\pgfpathlineto{\pgfqpoint{1.243066in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{0.762474in}}%
\pgfpathlineto{\pgfqpoint{1.244205in}{0.776831in}}%
\pgfpathlineto{\pgfqpoint{1.244918in}{0.732543in}}%
\pgfpathlineto{\pgfqpoint{1.244316in}{0.788619in}}%
\pgfpathlineto{\pgfqpoint{1.245414in}{0.762256in}}%
\pgfpathlineto{\pgfqpoint{1.245501in}{0.763505in}}%
\pgfpathlineto{\pgfqpoint{1.246228in}{0.727881in}}%
\pgfpathlineto{\pgfqpoint{1.246492in}{0.734341in}}%
\pgfpathlineto{\pgfqpoint{1.247656in}{0.706546in}}%
\pgfpathlineto{\pgfqpoint{1.246519in}{0.739055in}}%
\pgfpathlineto{\pgfqpoint{1.247674in}{0.708578in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{0.735437in}}%
\pgfpathlineto{\pgfqpoint{1.248770in}{0.699706in}}%
\pgfpathlineto{\pgfqpoint{1.248774in}{0.700159in}}%
\pgfpathlineto{\pgfqpoint{1.248993in}{0.680985in}}%
\pgfpathlineto{\pgfqpoint{1.249494in}{0.708797in}}%
\pgfpathlineto{\pgfqpoint{1.249892in}{0.694858in}}%
\pgfpathlineto{\pgfqpoint{1.249898in}{0.695610in}}%
\pgfpathlineto{\pgfqpoint{1.250303in}{0.668808in}}%
\pgfpathlineto{\pgfqpoint{1.250772in}{0.677681in}}%
\pgfpathlineto{\pgfqpoint{1.250968in}{0.673111in}}%
\pgfpathlineto{\pgfqpoint{1.251850in}{0.699478in}}%
\pgfpathlineto{\pgfqpoint{1.251854in}{0.698598in}}%
\pgfpathlineto{\pgfqpoint{1.253651in}{0.819251in}}%
\pgfpathlineto{\pgfqpoint{1.251903in}{0.695330in}}%
\pgfpathlineto{\pgfqpoint{1.253661in}{0.816813in}}%
\pgfpathlineto{\pgfqpoint{1.254378in}{0.799176in}}%
\pgfpathlineto{\pgfqpoint{1.253904in}{0.823519in}}%
\pgfpathlineto{\pgfqpoint{1.254787in}{0.804432in}}%
\pgfpathlineto{\pgfqpoint{1.255252in}{0.814389in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{1.255710in}{0.796065in}}%
\pgfpathlineto{\pgfqpoint{1.255725in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{1.256605in}{0.869011in}}%
\pgfpathlineto{\pgfqpoint{1.256619in}{0.867620in}}%
\pgfpathlineto{\pgfqpoint{1.257726in}{0.951227in}}%
\pgfpathlineto{\pgfqpoint{1.256744in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{1.257777in}{0.948914in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{0.948305in}}%
\pgfpathlineto{\pgfqpoint{1.258745in}{0.997862in}}%
\pgfpathlineto{\pgfqpoint{1.258805in}{0.994541in}}%
\pgfpathlineto{\pgfqpoint{1.259327in}{1.019281in}}%
\pgfpathlineto{\pgfqpoint{1.259920in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{1.260637in}{1.046666in}}%
\pgfpathlineto{\pgfqpoint{1.259966in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{1.261044in}{1.023735in}}%
\pgfpathlineto{\pgfqpoint{1.261219in}{1.010212in}}%
\pgfpathlineto{\pgfqpoint{1.261970in}{1.060582in}}%
\pgfpathlineto{\pgfqpoint{1.261972in}{1.060126in}}%
\pgfpathlineto{\pgfqpoint{1.263074in}{1.067594in}}%
\pgfpathlineto{\pgfqpoint{1.262529in}{1.045058in}}%
\pgfpathlineto{\pgfqpoint{1.263095in}{1.063280in}}%
\pgfpathlineto{\pgfqpoint{1.263875in}{1.054537in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{1.076625in}}%
\pgfpathlineto{\pgfqpoint{1.264209in}{1.058636in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{1.095652in}}%
\pgfpathlineto{\pgfqpoint{1.265275in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{1.265286in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{1.265294in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{1.265795in}{1.076078in}}%
\pgfpathlineto{\pgfqpoint{1.266387in}{1.057863in}}%
\pgfpathlineto{\pgfqpoint{1.266459in}{1.058696in}}%
\pgfpathlineto{\pgfqpoint{1.267269in}{1.032519in}}%
\pgfpathlineto{\pgfqpoint{1.267490in}{1.048714in}}%
\pgfpathlineto{\pgfqpoint{1.267623in}{1.030187in}}%
\pgfpathlineto{\pgfqpoint{1.268513in}{1.082161in}}%
\pgfpathlineto{\pgfqpoint{1.268528in}{1.081229in}}%
\pgfpathlineto{\pgfqpoint{1.268851in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{1.269369in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{1.269644in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{1.270679in}{1.073109in}}%
\pgfpathlineto{\pgfqpoint{1.269952in}{1.117522in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.076551in}}%
\pgfpathlineto{\pgfqpoint{1.270805in}{1.083906in}}%
\pgfpathlineto{\pgfqpoint{1.271772in}{1.028861in}}%
\pgfpathlineto{\pgfqpoint{1.271830in}{1.036811in}}%
\pgfpathlineto{\pgfqpoint{1.272927in}{1.059335in}}%
\pgfpathlineto{\pgfqpoint{1.272281in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{1.272994in}{1.054973in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{1.033910in}}%
\pgfpathlineto{\pgfqpoint{1.274027in}{1.098652in}}%
\pgfpathlineto{\pgfqpoint{1.274065in}{1.091752in}}%
\pgfpathlineto{\pgfqpoint{1.274609in}{1.111197in}}%
\pgfpathlineto{\pgfqpoint{1.275204in}{1.105472in}}%
\pgfpathlineto{\pgfqpoint{1.276283in}{1.075785in}}%
\pgfpathlineto{\pgfqpoint{1.275628in}{1.112265in}}%
\pgfpathlineto{\pgfqpoint{1.276337in}{1.078815in}}%
\pgfpathlineto{\pgfqpoint{1.277477in}{1.056698in}}%
\pgfpathlineto{\pgfqpoint{1.276938in}{1.104243in}}%
\pgfpathlineto{\pgfqpoint{1.277485in}{1.057177in}}%
\pgfpathlineto{\pgfqpoint{1.278102in}{1.093779in}}%
\pgfpathlineto{\pgfqpoint{1.277520in}{1.055211in}}%
\pgfpathlineto{\pgfqpoint{1.278628in}{1.085409in}}%
\pgfpathlineto{\pgfqpoint{1.278830in}{1.068476in}}%
\pgfpathlineto{\pgfqpoint{1.279698in}{1.090081in}}%
\pgfpathlineto{\pgfqpoint{1.279702in}{1.089426in}}%
\pgfpathlineto{\pgfqpoint{1.280733in}{1.095058in}}%
\pgfpathlineto{\pgfqpoint{1.280431in}{1.064289in}}%
\pgfpathlineto{\pgfqpoint{1.280811in}{1.087178in}}%
\pgfpathlineto{\pgfqpoint{1.281013in}{1.101379in}}%
\pgfpathlineto{\pgfqpoint{1.281595in}{1.050621in}}%
\pgfpathlineto{\pgfqpoint{1.281762in}{1.065494in}}%
\pgfpathlineto{\pgfqpoint{1.282905in}{1.036637in}}%
\pgfpathlineto{\pgfqpoint{1.282096in}{1.079144in}}%
\pgfpathlineto{\pgfqpoint{1.282918in}{1.039184in}}%
\pgfpathlineto{\pgfqpoint{1.283779in}{1.051287in}}%
\pgfpathlineto{\pgfqpoint{1.283924in}{1.031261in}}%
\pgfpathlineto{\pgfqpoint{1.284035in}{1.044018in}}%
\pgfpathlineto{\pgfqpoint{1.284252in}{1.032917in}}%
\pgfpathlineto{\pgfqpoint{1.285039in}{1.089623in}}%
\pgfpathlineto{\pgfqpoint{1.286167in}{1.107590in}}%
\pgfpathlineto{\pgfqpoint{1.285671in}{1.068603in}}%
\pgfpathlineto{\pgfqpoint{1.286168in}{1.107084in}}%
\pgfpathlineto{\pgfqpoint{1.287308in}{1.045583in}}%
\pgfpathlineto{\pgfqpoint{1.286253in}{1.108511in}}%
\pgfpathlineto{\pgfqpoint{1.287375in}{1.046781in}}%
\pgfpathlineto{\pgfqpoint{1.287377in}{1.048166in}}%
\pgfpathlineto{\pgfqpoint{1.288409in}{0.982562in}}%
\pgfpathlineto{\pgfqpoint{1.288444in}{0.984047in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{0.976824in}}%
\pgfpathlineto{\pgfqpoint{1.289164in}{1.012670in}}%
\pgfpathlineto{\pgfqpoint{1.289545in}{0.992027in}}%
\pgfpathlineto{\pgfqpoint{1.290583in}{1.032475in}}%
\pgfpathlineto{\pgfqpoint{1.289746in}{0.977715in}}%
\pgfpathlineto{\pgfqpoint{1.290716in}{1.020239in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{1.291838in}{1.005222in}}%
\pgfpathlineto{\pgfqpoint{1.291929in}{1.008906in}}%
\pgfpathlineto{\pgfqpoint{1.292739in}{0.953282in}}%
\pgfpathlineto{\pgfqpoint{1.292806in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{1.293821in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{1.292948in}{0.975556in}}%
\pgfpathlineto{\pgfqpoint{1.293955in}{0.928282in}}%
\pgfpathlineto{\pgfqpoint{1.294404in}{0.943117in}}%
\pgfpathlineto{\pgfqpoint{1.294096in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.295056in}{0.919955in}}%
\pgfpathlineto{\pgfqpoint{1.296150in}{0.900039in}}%
\pgfpathlineto{\pgfqpoint{1.295276in}{0.923250in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.904669in}}%
\pgfpathlineto{\pgfqpoint{1.297294in}{0.930008in}}%
\pgfpathlineto{\pgfqpoint{1.296734in}{0.893210in}}%
\pgfpathlineto{\pgfqpoint{1.297312in}{0.928989in}}%
\pgfpathlineto{\pgfqpoint{1.297314in}{0.930349in}}%
\pgfpathlineto{\pgfqpoint{1.297897in}{0.881997in}}%
\pgfpathlineto{\pgfqpoint{1.298382in}{0.912496in}}%
\pgfpathlineto{\pgfqpoint{1.299206in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{1.298479in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{1.299520in}{0.890270in}}%
\pgfpathlineto{\pgfqpoint{1.299534in}{0.887378in}}%
\pgfpathlineto{\pgfqpoint{1.300080in}{0.911463in}}%
\pgfpathlineto{\pgfqpoint{1.300343in}{0.910534in}}%
\pgfpathlineto{\pgfqpoint{1.301453in}{0.989646in}}%
\pgfpathlineto{\pgfqpoint{1.300553in}{0.902947in}}%
\pgfpathlineto{\pgfqpoint{1.301809in}{0.978742in}}%
\pgfpathlineto{\pgfqpoint{1.301908in}{0.972076in}}%
\pgfpathlineto{\pgfqpoint{1.302808in}{1.029608in}}%
\pgfpathlineto{\pgfqpoint{1.302853in}{1.021127in}}%
\pgfpathlineto{\pgfqpoint{1.302874in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{1.303928in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{1.303937in}{0.988848in}}%
\pgfpathlineto{\pgfqpoint{1.304155in}{0.995033in}}%
\pgfpathlineto{\pgfqpoint{1.304794in}{0.960443in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{0.965201in}}%
\pgfpathlineto{\pgfqpoint{1.304884in}{0.959990in}}%
\pgfpathlineto{\pgfqpoint{1.305529in}{1.009447in}}%
\pgfpathlineto{\pgfqpoint{1.305587in}{1.004055in}}%
\pgfpathlineto{\pgfqpoint{1.306718in}{1.049877in}}%
\pgfpathlineto{\pgfqpoint{1.305984in}{0.985146in}}%
\pgfpathlineto{\pgfqpoint{1.306723in}{1.048994in}}%
\pgfpathlineto{\pgfqpoint{1.307357in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{1.307211in}{1.056042in}}%
\pgfpathlineto{\pgfqpoint{1.307854in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{1.307903in}{1.046074in}}%
\pgfpathlineto{\pgfqpoint{1.308831in}{0.998157in}}%
\pgfpathlineto{\pgfqpoint{1.308841in}{1.000465in}}%
\pgfpathlineto{\pgfqpoint{1.309993in}{0.955363in}}%
\pgfpathlineto{\pgfqpoint{1.309249in}{1.010894in}}%
\pgfpathlineto{\pgfqpoint{1.309993in}{0.955677in}}%
\pgfpathlineto{\pgfqpoint{1.311122in}{0.938342in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{1.311130in}{0.939600in}}%
\pgfpathlineto{\pgfqpoint{1.311215in}{0.946131in}}%
\pgfpathlineto{\pgfqpoint{1.312160in}{0.904866in}}%
\pgfpathlineto{\pgfqpoint{1.312222in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{1.313115in}{0.871124in}}%
\pgfpathlineto{\pgfqpoint{1.312305in}{0.917399in}}%
\pgfpathlineto{\pgfqpoint{1.313358in}{0.892160in}}%
\pgfpathlineto{\pgfqpoint{1.313595in}{0.895055in}}%
\pgfpathlineto{\pgfqpoint{1.314218in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{0.837925in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{0.800239in}}%
\pgfpathlineto{\pgfqpoint{1.314698in}{0.852091in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{1.315653in}{0.813051in}}%
\pgfpathlineto{\pgfqpoint{1.316532in}{0.791592in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{0.804844in}}%
\pgfpathlineto{\pgfqpoint{1.316854in}{0.794402in}}%
\pgfpathlineto{\pgfqpoint{1.317416in}{0.846332in}}%
\pgfpathlineto{\pgfqpoint{1.317435in}{0.845201in}}%
\pgfpathlineto{\pgfqpoint{1.318435in}{0.870847in}}%
\pgfpathlineto{\pgfqpoint{1.317529in}{0.840032in}}%
\pgfpathlineto{\pgfqpoint{1.318558in}{0.863110in}}%
\pgfpathlineto{\pgfqpoint{1.318559in}{0.863012in}}%
\pgfpathlineto{\pgfqpoint{1.319108in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{1.319612in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{1.319728in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{1.320607in}{0.848277in}}%
\pgfpathlineto{\pgfqpoint{1.320713in}{0.858374in}}%
\pgfpathlineto{\pgfqpoint{1.320928in}{0.843626in}}%
\pgfpathlineto{\pgfqpoint{1.321740in}{0.903422in}}%
\pgfpathlineto{\pgfqpoint{1.323083in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{1.322284in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{1.323090in}{0.979637in}}%
\pgfpathlineto{\pgfqpoint{1.323091in}{0.979235in}}%
\pgfpathlineto{\pgfqpoint{1.324122in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{1.324160in}{1.005658in}}%
\pgfpathlineto{\pgfqpoint{1.324531in}{1.021954in}}%
\pgfpathlineto{\pgfqpoint{1.325260in}{0.996366in}}%
\pgfpathlineto{\pgfqpoint{1.325261in}{0.996628in}}%
\pgfpathlineto{\pgfqpoint{1.325841in}{1.034770in}}%
\pgfpathlineto{\pgfqpoint{1.326360in}{0.994063in}}%
\pgfpathlineto{\pgfqpoint{1.326371in}{0.996170in}}%
\pgfpathlineto{\pgfqpoint{1.326424in}{0.992745in}}%
\pgfpathlineto{\pgfqpoint{1.326817in}{1.024107in}}%
\pgfpathlineto{\pgfqpoint{1.326818in}{1.023901in}}%
\pgfpathlineto{\pgfqpoint{1.327262in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.327739in}{1.015202in}}%
\pgfpathlineto{\pgfqpoint{1.327938in}{1.032085in}}%
\pgfpathlineto{\pgfqpoint{1.329080in}{1.013629in}}%
\pgfpathlineto{\pgfqpoint{1.328607in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{1.329087in}{1.015128in}}%
\pgfpathlineto{\pgfqpoint{1.329916in}{1.048038in}}%
\pgfpathlineto{\pgfqpoint{1.329336in}{1.012668in}}%
\pgfpathlineto{\pgfqpoint{1.330204in}{1.023277in}}%
\pgfpathlineto{\pgfqpoint{1.330499in}{0.995581in}}%
\pgfpathlineto{\pgfqpoint{1.331467in}{0.997579in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{1.332472in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{1.332532in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{1.332833in}{0.968146in}}%
\pgfpathlineto{\pgfqpoint{1.332682in}{0.988191in}}%
\pgfpathlineto{\pgfqpoint{1.333520in}{0.982727in}}%
\pgfpathlineto{\pgfqpoint{1.334056in}{1.034223in}}%
\pgfpathlineto{\pgfqpoint{1.333523in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{1.334677in}{1.018490in}}%
\pgfpathlineto{\pgfqpoint{1.334679in}{1.017267in}}%
\pgfpathlineto{\pgfqpoint{1.335156in}{1.048449in}}%
\pgfpathlineto{\pgfqpoint{1.335722in}{1.026859in}}%
\pgfpathlineto{\pgfqpoint{1.335733in}{1.030861in}}%
\pgfpathlineto{\pgfqpoint{1.336632in}{0.976590in}}%
\pgfpathlineto{\pgfqpoint{1.336804in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{1.336810in}{0.978924in}}%
\pgfpathlineto{\pgfqpoint{1.337485in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{1.337896in}{0.971985in}}%
\pgfpathlineto{\pgfqpoint{1.338585in}{0.968203in}}%
\pgfpathlineto{\pgfqpoint{1.338811in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{1.338954in}{0.995406in}}%
\pgfpathlineto{\pgfqpoint{1.340105in}{1.048645in}}%
\pgfpathlineto{\pgfqpoint{1.340105in}{1.048520in}}%
\pgfpathlineto{\pgfqpoint{1.341238in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{1.341244in}{1.030481in}}%
\pgfpathlineto{\pgfqpoint{1.342142in}{1.053168in}}%
\pgfpathlineto{\pgfqpoint{1.341560in}{1.019555in}}%
\pgfpathlineto{\pgfqpoint{1.342370in}{1.037200in}}%
\pgfpathlineto{\pgfqpoint{1.342725in}{1.008448in}}%
\pgfpathlineto{\pgfqpoint{1.343396in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{1.343463in}{1.048859in}}%
\pgfpathlineto{\pgfqpoint{1.343562in}{1.052228in}}%
\pgfpathlineto{\pgfqpoint{1.344035in}{1.031308in}}%
\pgfpathlineto{\pgfqpoint{1.344538in}{1.044370in}}%
\pgfpathlineto{\pgfqpoint{1.345380in}{1.039638in}}%
\pgfpathlineto{\pgfqpoint{1.344903in}{1.060275in}}%
\pgfpathlineto{\pgfqpoint{1.345654in}{1.042775in}}%
\pgfpathlineto{\pgfqpoint{1.346218in}{1.083740in}}%
\pgfpathlineto{\pgfqpoint{1.346756in}{1.040928in}}%
\pgfpathlineto{\pgfqpoint{1.346764in}{1.041517in}}%
\pgfpathlineto{\pgfqpoint{1.346800in}{1.039401in}}%
\pgfpathlineto{\pgfqpoint{1.347381in}{1.073425in}}%
\pgfpathlineto{\pgfqpoint{1.347844in}{1.051359in}}%
\pgfpathlineto{\pgfqpoint{1.348110in}{1.040085in}}%
\pgfpathlineto{\pgfqpoint{1.348976in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.349129in}{1.046985in}}%
\pgfpathlineto{\pgfqpoint{1.349938in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.349968in}{1.094941in}}%
\pgfpathlineto{\pgfqpoint{1.351037in}{1.129542in}}%
\pgfpathlineto{\pgfqpoint{1.351097in}{1.124144in}}%
\pgfpathlineto{\pgfqpoint{1.352190in}{1.113858in}}%
\pgfpathlineto{\pgfqpoint{1.351456in}{1.153682in}}%
\pgfpathlineto{\pgfqpoint{1.352246in}{1.116599in}}%
\pgfpathlineto{\pgfqpoint{1.352310in}{1.125030in}}%
\pgfpathlineto{\pgfqpoint{1.353274in}{1.072920in}}%
\pgfpathlineto{\pgfqpoint{1.353298in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{1.354368in}{1.101751in}}%
\pgfpathlineto{\pgfqpoint{1.353786in}{1.057637in}}%
\pgfpathlineto{\pgfqpoint{1.354628in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.354886in}{1.075306in}}%
\pgfpathlineto{\pgfqpoint{1.355642in}{1.138411in}}%
\pgfpathlineto{\pgfqpoint{1.355672in}{1.136661in}}%
\pgfpathlineto{\pgfqpoint{1.356110in}{1.145609in}}%
\pgfpathlineto{\pgfqpoint{1.356260in}{1.126162in}}%
\pgfpathlineto{\pgfqpoint{1.356784in}{1.137958in}}%
\pgfpathlineto{\pgfqpoint{1.357943in}{1.099555in}}%
\pgfpathlineto{\pgfqpoint{1.357128in}{1.141308in}}%
\pgfpathlineto{\pgfqpoint{1.357992in}{1.102104in}}%
\pgfpathlineto{\pgfqpoint{1.358443in}{1.128076in}}%
\pgfpathlineto{\pgfqpoint{1.359026in}{1.078650in}}%
\pgfpathlineto{\pgfqpoint{1.359097in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{1.359301in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{1.359863in}{1.116927in}}%
\pgfpathlineto{\pgfqpoint{1.360174in}{1.109954in}}%
\pgfpathlineto{\pgfqpoint{1.361204in}{1.122411in}}%
\pgfpathlineto{\pgfqpoint{1.360336in}{1.094208in}}%
\pgfpathlineto{\pgfqpoint{1.361286in}{1.112099in}}%
\pgfpathlineto{\pgfqpoint{1.361355in}{1.103017in}}%
\pgfpathlineto{\pgfqpoint{1.362244in}{1.141148in}}%
\pgfpathlineto{\pgfqpoint{1.362327in}{1.135985in}}%
\pgfpathlineto{\pgfqpoint{1.362519in}{1.152101in}}%
\pgfpathlineto{\pgfqpoint{1.363101in}{1.113882in}}%
\pgfpathlineto{\pgfqpoint{1.363436in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{1.156347in}}%
\pgfpathlineto{\pgfqpoint{1.363456in}{1.131764in}}%
\pgfpathlineto{\pgfqpoint{1.364735in}{1.146129in}}%
\pgfpathlineto{\pgfqpoint{1.364737in}{1.145705in}}%
\pgfpathlineto{\pgfqpoint{1.365720in}{1.185321in}}%
\pgfpathlineto{\pgfqpoint{1.365759in}{1.177507in}}%
\pgfpathlineto{\pgfqpoint{1.366738in}{1.277239in}}%
\pgfpathlineto{\pgfqpoint{1.367016in}{1.270872in}}%
\pgfpathlineto{\pgfqpoint{1.367113in}{1.266570in}}%
\pgfpathlineto{\pgfqpoint{1.368013in}{1.337093in}}%
\pgfpathlineto{\pgfqpoint{1.368062in}{1.329451in}}%
\pgfpathlineto{\pgfqpoint{1.369214in}{1.308051in}}%
\pgfpathlineto{\pgfqpoint{1.368335in}{1.334794in}}%
\pgfpathlineto{\pgfqpoint{1.369219in}{1.308878in}}%
\pgfpathlineto{\pgfqpoint{1.370373in}{1.335664in}}%
\pgfpathlineto{\pgfqpoint{1.369833in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{1.370376in}{1.335095in}}%
\pgfpathlineto{\pgfqpoint{1.370508in}{1.329672in}}%
\pgfpathlineto{\pgfqpoint{1.371365in}{1.358172in}}%
\pgfpathlineto{\pgfqpoint{1.372416in}{1.424585in}}%
\pgfpathlineto{\pgfqpoint{1.372517in}{1.413515in}}%
\pgfpathlineto{\pgfqpoint{1.373580in}{1.401066in}}%
\pgfpathlineto{\pgfqpoint{1.373435in}{1.425010in}}%
\pgfpathlineto{\pgfqpoint{1.373641in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{1.373705in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{1.374244in}{1.381251in}}%
\pgfpathlineto{\pgfqpoint{1.374751in}{1.402964in}}%
\pgfpathlineto{\pgfqpoint{1.375347in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{1.374764in}{1.404586in}}%
\pgfpathlineto{\pgfqpoint{1.375890in}{1.376638in}}%
\pgfpathlineto{\pgfqpoint{1.375908in}{1.377664in}}%
\pgfpathlineto{\pgfqpoint{1.376190in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{1.377301in}{1.333269in}}%
\pgfpathlineto{\pgfqpoint{1.376231in}{1.366166in}}%
\pgfpathlineto{\pgfqpoint{1.377326in}{1.333692in}}%
\pgfpathlineto{\pgfqpoint{1.377510in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.378238in}{1.308026in}}%
\pgfpathlineto{\pgfqpoint{1.378418in}{1.314804in}}%
\pgfpathlineto{\pgfqpoint{1.379423in}{1.279446in}}%
\pgfpathlineto{\pgfqpoint{1.378820in}{1.336286in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.290861in}}%
\pgfpathlineto{\pgfqpoint{1.379903in}{1.303524in}}%
\pgfpathlineto{\pgfqpoint{1.380644in}{1.269584in}}%
\pgfpathlineto{\pgfqpoint{1.380646in}{1.270164in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{1.258171in}}%
\pgfpathlineto{\pgfqpoint{1.381585in}{1.276678in}}%
\pgfpathlineto{\pgfqpoint{1.381764in}{1.264780in}}%
\pgfpathlineto{\pgfqpoint{1.382917in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{1.381801in}{1.261342in}}%
\pgfpathlineto{\pgfqpoint{1.382921in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{1.382959in}{1.342447in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.331607in}}%
\pgfpathlineto{\pgfqpoint{1.383220in}{1.332176in}}%
\pgfpathlineto{\pgfqpoint{1.383414in}{1.323880in}}%
\pgfpathlineto{\pgfqpoint{1.384232in}{1.381228in}}%
\pgfpathlineto{\pgfqpoint{1.384287in}{1.376875in}}%
\pgfpathlineto{\pgfqpoint{1.384314in}{1.382496in}}%
\pgfpathlineto{\pgfqpoint{1.385366in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{1.385366in}{1.352392in}}%
\pgfpathlineto{\pgfqpoint{1.386134in}{1.337425in}}%
\pgfpathlineto{\pgfqpoint{1.385661in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{1.348503in}}%
\pgfpathlineto{\pgfqpoint{1.386491in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{1.386945in}{1.401305in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.400807in}}%
\pgfpathlineto{\pgfqpoint{1.388117in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.387407in}{1.394077in}}%
\pgfpathlineto{\pgfqpoint{1.388119in}{1.473480in}}%
\pgfpathlineto{\pgfqpoint{1.388170in}{1.470038in}}%
\pgfpathlineto{\pgfqpoint{1.389155in}{1.513649in}}%
\pgfpathlineto{\pgfqpoint{1.389200in}{1.509349in}}%
\pgfpathlineto{\pgfqpoint{1.389208in}{1.507352in}}%
\pgfpathlineto{\pgfqpoint{1.389736in}{1.530101in}}%
\pgfpathlineto{\pgfqpoint{1.390310in}{1.509915in}}%
\pgfpathlineto{\pgfqpoint{1.390463in}{1.507486in}}%
\pgfpathlineto{\pgfqpoint{1.391046in}{1.547763in}}%
\pgfpathlineto{\pgfqpoint{1.391407in}{1.521699in}}%
\pgfpathlineto{\pgfqpoint{1.392465in}{1.555480in}}%
\pgfpathlineto{\pgfqpoint{1.391628in}{1.508427in}}%
\pgfpathlineto{\pgfqpoint{1.392559in}{1.547281in}}%
\pgfpathlineto{\pgfqpoint{1.392938in}{1.534779in}}%
\pgfpathlineto{\pgfqpoint{1.392792in}{1.554478in}}%
\pgfpathlineto{\pgfqpoint{1.393671in}{1.545687in}}%
\pgfpathlineto{\pgfqpoint{1.393811in}{1.561138in}}%
\pgfpathlineto{\pgfqpoint{1.394539in}{1.537403in}}%
\pgfpathlineto{\pgfqpoint{1.394789in}{1.557743in}}%
\pgfpathlineto{\pgfqpoint{1.395703in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{1.395121in}{1.574355in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{1.532870in}}%
\pgfpathlineto{\pgfqpoint{1.396203in}{1.552107in}}%
\pgfpathlineto{\pgfqpoint{1.396720in}{1.525070in}}%
\pgfpathlineto{\pgfqpoint{1.396720in}{1.525277in}}%
\pgfpathlineto{\pgfqpoint{1.397677in}{1.507413in}}%
\pgfpathlineto{\pgfqpoint{1.396796in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{1.518422in}}%
\pgfpathlineto{\pgfqpoint{1.398032in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{1.398826in}{1.541074in}}%
\pgfpathlineto{\pgfqpoint{1.398828in}{1.540760in}}%
\pgfpathlineto{\pgfqpoint{1.399260in}{1.574803in}}%
\pgfpathlineto{\pgfqpoint{1.399959in}{1.568884in}}%
\pgfpathlineto{\pgfqpoint{1.400360in}{1.593017in}}%
\pgfpathlineto{\pgfqpoint{1.401032in}{1.561045in}}%
\pgfpathlineto{\pgfqpoint{1.402180in}{1.513799in}}%
\pgfpathlineto{\pgfqpoint{1.401214in}{1.562963in}}%
\pgfpathlineto{\pgfqpoint{1.402207in}{1.521774in}}%
\pgfpathlineto{\pgfqpoint{1.402689in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{1.404436in}{1.598024in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{1.529435in}}%
\pgfpathlineto{\pgfqpoint{1.404485in}{1.594458in}}%
\pgfpathlineto{\pgfqpoint{1.404490in}{1.593769in}}%
\pgfpathlineto{\pgfqpoint{1.405308in}{1.617706in}}%
\pgfpathlineto{\pgfqpoint{1.406037in}{1.627650in}}%
\pgfpathlineto{\pgfqpoint{1.406182in}{1.606310in}}%
\pgfpathlineto{\pgfqpoint{1.406245in}{1.609001in}}%
\pgfpathlineto{\pgfqpoint{1.406765in}{1.598769in}}%
\pgfpathlineto{\pgfqpoint{1.407327in}{1.635770in}}%
\pgfpathlineto{\pgfqpoint{1.407338in}{1.633474in}}%
\pgfpathlineto{\pgfqpoint{1.408429in}{1.640347in}}%
\pgfpathlineto{\pgfqpoint{1.407929in}{1.596568in}}%
\pgfpathlineto{\pgfqpoint{1.408454in}{1.637060in}}%
\pgfpathlineto{\pgfqpoint{1.409239in}{1.629994in}}%
\pgfpathlineto{\pgfqpoint{1.409093in}{1.648405in}}%
\pgfpathlineto{\pgfqpoint{1.409378in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{1.410112in}{1.666879in}}%
\pgfpathlineto{\pgfqpoint{1.409567in}{1.641615in}}%
\pgfpathlineto{\pgfqpoint{1.410495in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{1.410586in}{1.650792in}}%
\pgfpathlineto{\pgfqpoint{1.411422in}{1.702850in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{1.697521in}}%
\pgfpathlineto{\pgfqpoint{1.412586in}{1.705563in}}%
\pgfpathlineto{\pgfqpoint{1.412005in}{1.665327in}}%
\pgfpathlineto{\pgfqpoint{1.412692in}{1.703885in}}%
\pgfpathlineto{\pgfqpoint{1.413314in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{1.412841in}{1.705334in}}%
\pgfpathlineto{\pgfqpoint{1.413813in}{1.695319in}}%
\pgfpathlineto{\pgfqpoint{1.413896in}{1.694397in}}%
\pgfpathlineto{\pgfqpoint{1.414777in}{1.720053in}}%
\pgfpathlineto{\pgfqpoint{1.414786in}{1.718735in}}%
\pgfpathlineto{\pgfqpoint{1.415561in}{1.798297in}}%
\pgfpathlineto{\pgfqpoint{1.415991in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{1.416016in}{1.782063in}}%
\pgfpathlineto{\pgfqpoint{1.416916in}{1.840094in}}%
\pgfpathlineto{\pgfqpoint{1.417052in}{1.826303in}}%
\pgfpathlineto{\pgfqpoint{1.417244in}{1.833639in}}%
\pgfpathlineto{\pgfqpoint{1.418098in}{1.798033in}}%
\pgfpathlineto{\pgfqpoint{1.418113in}{1.798899in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{1.779759in}}%
\pgfpathlineto{\pgfqpoint{1.418263in}{1.810245in}}%
\pgfpathlineto{\pgfqpoint{1.419212in}{1.806881in}}%
\pgfpathlineto{\pgfqpoint{1.420316in}{1.846910in}}%
\pgfpathlineto{\pgfqpoint{1.419236in}{1.805048in}}%
\pgfpathlineto{\pgfqpoint{1.420364in}{1.844819in}}%
\pgfpathlineto{\pgfqpoint{1.420409in}{1.841905in}}%
\pgfpathlineto{\pgfqpoint{1.421319in}{1.909544in}}%
\pgfpathlineto{\pgfqpoint{1.421429in}{1.895317in}}%
\pgfpathlineto{\pgfqpoint{1.422338in}{1.924908in}}%
\pgfpathlineto{\pgfqpoint{1.421465in}{1.892940in}}%
\pgfpathlineto{\pgfqpoint{1.422546in}{1.906862in}}%
\pgfpathlineto{\pgfqpoint{1.423066in}{1.898575in}}%
\pgfpathlineto{\pgfqpoint{1.423628in}{1.937594in}}%
\pgfpathlineto{\pgfqpoint{1.423631in}{1.936221in}}%
\pgfpathlineto{\pgfqpoint{1.424730in}{1.948419in}}%
\pgfpathlineto{\pgfqpoint{1.424230in}{1.901600in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{1.946674in}}%
\pgfpathlineto{\pgfqpoint{1.424760in}{1.944126in}}%
\pgfpathlineto{\pgfqpoint{1.425728in}{1.966239in}}%
\pgfpathlineto{\pgfqpoint{1.425728in}{1.965848in}}%
\pgfpathlineto{\pgfqpoint{1.426705in}{1.994548in}}%
\pgfpathlineto{\pgfqpoint{1.425869in}{1.960518in}}%
\pgfpathlineto{\pgfqpoint{1.426860in}{1.990767in}}%
\pgfpathlineto{\pgfqpoint{1.426887in}{1.984324in}}%
\pgfpathlineto{\pgfqpoint{1.427786in}{2.052928in}}%
\pgfpathlineto{\pgfqpoint{1.427930in}{2.044628in}}%
\pgfpathlineto{\pgfqpoint{1.429061in}{2.087194in}}%
\pgfpathlineto{\pgfqpoint{1.428242in}{2.027823in}}%
\pgfpathlineto{\pgfqpoint{1.429098in}{2.083823in}}%
\pgfpathlineto{\pgfqpoint{1.429324in}{2.079069in}}%
\pgfpathlineto{\pgfqpoint{1.430138in}{2.114614in}}%
\pgfpathlineto{\pgfqpoint{1.431289in}{2.189974in}}%
\pgfpathlineto{\pgfqpoint{1.430196in}{2.112694in}}%
\pgfpathlineto{\pgfqpoint{1.431291in}{2.189529in}}%
\pgfpathlineto{\pgfqpoint{1.431297in}{2.186912in}}%
\pgfpathlineto{\pgfqpoint{1.432200in}{2.284486in}}%
\pgfpathlineto{\pgfqpoint{1.432280in}{2.282515in}}%
\pgfpathlineto{\pgfqpoint{1.432317in}{2.278111in}}%
\pgfpathlineto{\pgfqpoint{1.432687in}{2.317596in}}%
\pgfpathlineto{\pgfqpoint{1.432687in}{2.317330in}}%
\pgfpathlineto{\pgfqpoint{1.433836in}{2.377760in}}%
\pgfpathlineto{\pgfqpoint{1.433842in}{2.375666in}}%
\pgfpathlineto{\pgfqpoint{1.434019in}{2.369569in}}%
\pgfpathlineto{\pgfqpoint{1.434564in}{2.391089in}}%
\pgfpathlineto{\pgfqpoint{1.434950in}{2.381949in}}%
\pgfpathlineto{\pgfqpoint{1.436020in}{2.460233in}}%
\pgfpathlineto{\pgfqpoint{1.435038in}{2.377031in}}%
\pgfpathlineto{\pgfqpoint{1.436153in}{2.456290in}}%
\pgfpathlineto{\pgfqpoint{1.436310in}{2.453091in}}%
\pgfpathlineto{\pgfqpoint{1.437015in}{2.536260in}}%
\pgfpathlineto{\pgfqpoint{1.437018in}{2.535935in}}%
\pgfpathlineto{\pgfqpoint{1.438145in}{2.582031in}}%
\pgfpathlineto{\pgfqpoint{1.437072in}{2.534873in}}%
\pgfpathlineto{\pgfqpoint{1.438157in}{2.579614in}}%
\pgfpathlineto{\pgfqpoint{1.439113in}{2.574590in}}%
\pgfpathlineto{\pgfqpoint{1.438639in}{2.597817in}}%
\pgfpathlineto{\pgfqpoint{1.439274in}{2.576235in}}%
\pgfpathlineto{\pgfqpoint{1.439366in}{2.573958in}}%
\pgfpathlineto{\pgfqpoint{1.439546in}{2.583297in}}%
\pgfpathlineto{\pgfqpoint{1.439949in}{2.612024in}}%
\pgfpathlineto{\pgfqpoint{1.440531in}{2.570991in}}%
\pgfpathlineto{\pgfqpoint{1.440662in}{2.586079in}}%
\pgfpathlineto{\pgfqpoint{1.440806in}{2.580313in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{2.615293in}}%
\pgfpathlineto{\pgfqpoint{1.441710in}{2.612296in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{2.621604in}}%
\pgfpathlineto{\pgfqpoint{1.441841in}{2.594346in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{2.608506in}}%
\pgfpathlineto{\pgfqpoint{1.443189in}{2.600313in}}%
\pgfpathlineto{\pgfqpoint{1.443749in}{2.634365in}}%
\pgfpathlineto{\pgfqpoint{1.443911in}{2.630335in}}%
\pgfpathlineto{\pgfqpoint{1.444025in}{2.643110in}}%
\pgfpathlineto{\pgfqpoint{1.444606in}{2.600527in}}%
\pgfpathlineto{\pgfqpoint{1.445022in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{1.445190in}{2.636570in}}%
\pgfpathlineto{\pgfqpoint{1.445645in}{2.617761in}}%
\pgfpathlineto{\pgfqpoint{1.445815in}{2.622469in}}%
\pgfpathlineto{\pgfqpoint{1.445916in}{2.609679in}}%
\pgfpathlineto{\pgfqpoint{1.446790in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{1.446917in}{2.632935in}}%
\pgfpathlineto{\pgfqpoint{1.448246in}{2.739854in}}%
\pgfpathlineto{\pgfqpoint{1.446935in}{2.630899in}}%
\pgfpathlineto{\pgfqpoint{1.448292in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{2.730232in}}%
\pgfpathlineto{\pgfqpoint{1.449265in}{2.798500in}}%
\pgfpathlineto{\pgfqpoint{1.449307in}{2.793589in}}%
\pgfpathlineto{\pgfqpoint{1.449846in}{2.806542in}}%
\pgfpathlineto{\pgfqpoint{1.449991in}{2.786713in}}%
\pgfpathlineto{\pgfqpoint{1.450422in}{2.797456in}}%
\pgfpathlineto{\pgfqpoint{1.451010in}{2.790475in}}%
\pgfpathlineto{\pgfqpoint{1.450865in}{2.809869in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{2.798872in}}%
\pgfpathlineto{\pgfqpoint{1.452575in}{2.877645in}}%
\pgfpathlineto{\pgfqpoint{1.451483in}{2.798485in}}%
\pgfpathlineto{\pgfqpoint{1.452608in}{2.869939in}}%
\pgfpathlineto{\pgfqpoint{1.452610in}{2.869593in}}%
\pgfpathlineto{\pgfqpoint{1.453221in}{2.948123in}}%
\pgfpathlineto{\pgfqpoint{1.453224in}{2.947049in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{3.012229in}}%
\pgfpathlineto{\pgfqpoint{1.454369in}{3.008902in}}%
\pgfpathlineto{\pgfqpoint{1.454940in}{3.035939in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{3.004782in}}%
\pgfpathlineto{\pgfqpoint{1.455495in}{3.021195in}}%
\pgfpathlineto{\pgfqpoint{1.456250in}{3.068177in}}%
\pgfpathlineto{\pgfqpoint{1.456751in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{1.456832in}{3.035042in}}%
\pgfpathlineto{\pgfqpoint{1.457668in}{3.089012in}}%
\pgfpathlineto{\pgfqpoint{1.457817in}{3.077583in}}%
\pgfpathlineto{\pgfqpoint{1.459015in}{3.104904in}}%
\pgfpathlineto{\pgfqpoint{1.458142in}{3.072578in}}%
\pgfpathlineto{\pgfqpoint{1.459032in}{3.103500in}}%
\pgfpathlineto{\pgfqpoint{1.459488in}{3.084686in}}%
\pgfpathlineto{\pgfqpoint{1.460050in}{3.117824in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.112410in}}%
\pgfpathlineto{\pgfqpoint{1.460907in}{3.078378in}}%
\pgfpathlineto{\pgfqpoint{1.460326in}{3.125343in}}%
\pgfpathlineto{\pgfqpoint{1.461311in}{3.101482in}}%
\pgfpathlineto{\pgfqpoint{1.461407in}{3.107344in}}%
\pgfpathlineto{\pgfqpoint{1.462217in}{3.067555in}}%
\pgfpathlineto{\pgfqpoint{1.462406in}{3.080251in}}%
\pgfpathlineto{\pgfqpoint{1.463236in}{3.063794in}}%
\pgfpathlineto{\pgfqpoint{1.463091in}{3.082924in}}%
\pgfpathlineto{\pgfqpoint{1.463524in}{3.073970in}}%
\pgfpathlineto{\pgfqpoint{1.464464in}{3.132081in}}%
\pgfpathlineto{\pgfqpoint{1.463564in}{3.066262in}}%
\pgfpathlineto{\pgfqpoint{1.464660in}{3.120891in}}%
\pgfpathlineto{\pgfqpoint{1.464982in}{3.105480in}}%
\pgfpathlineto{\pgfqpoint{1.465566in}{3.147570in}}%
\pgfpathlineto{\pgfqpoint{1.465725in}{3.141690in}}%
\pgfpathlineto{\pgfqpoint{1.465738in}{3.144302in}}%
\pgfpathlineto{\pgfqpoint{1.466702in}{3.095252in}}%
\pgfpathlineto{\pgfqpoint{1.466737in}{3.095825in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{3.046448in}}%
\pgfpathlineto{\pgfqpoint{1.466757in}{3.097132in}}%
\pgfpathlineto{\pgfqpoint{1.467919in}{3.051608in}}%
\pgfpathlineto{\pgfqpoint{1.469894in}{3.136433in}}%
\pgfpathlineto{\pgfqpoint{1.467976in}{3.047539in}}%
\pgfpathlineto{\pgfqpoint{1.470054in}{3.125981in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{3.122231in}}%
\pgfpathlineto{\pgfqpoint{1.470222in}{3.140591in}}%
\pgfpathlineto{\pgfqpoint{1.471155in}{3.136116in}}%
\pgfpathlineto{\pgfqpoint{1.472051in}{3.105411in}}%
\pgfpathlineto{\pgfqpoint{1.471241in}{3.142030in}}%
\pgfpathlineto{\pgfqpoint{1.472289in}{3.128016in}}%
\pgfpathlineto{\pgfqpoint{1.472551in}{3.135401in}}%
\pgfpathlineto{\pgfqpoint{1.473133in}{3.088826in}}%
\pgfpathlineto{\pgfqpoint{1.473335in}{3.103423in}}%
\pgfpathlineto{\pgfqpoint{1.473408in}{3.095855in}}%
\pgfpathlineto{\pgfqpoint{1.473969in}{3.127104in}}%
\pgfpathlineto{\pgfqpoint{1.474444in}{3.104193in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{3.127270in}}%
\pgfpathlineto{\pgfqpoint{1.475587in}{3.119989in}}%
\pgfpathlineto{\pgfqpoint{1.475790in}{3.103997in}}%
\pgfpathlineto{\pgfqpoint{1.476626in}{3.141975in}}%
\pgfpathlineto{\pgfqpoint{1.476677in}{3.138219in}}%
\pgfpathlineto{\pgfqpoint{1.476690in}{3.140252in}}%
\pgfpathlineto{\pgfqpoint{1.477208in}{3.095178in}}%
\pgfpathlineto{\pgfqpoint{1.477759in}{3.119422in}}%
\pgfpathlineto{\pgfqpoint{1.478518in}{3.087595in}}%
\pgfpathlineto{\pgfqpoint{1.477791in}{3.124803in}}%
\pgfpathlineto{\pgfqpoint{1.478896in}{3.095576in}}%
\pgfpathlineto{\pgfqpoint{1.479392in}{3.106653in}}%
\pgfpathlineto{\pgfqpoint{1.479537in}{3.088066in}}%
\pgfpathlineto{\pgfqpoint{1.480009in}{3.097569in}}%
\pgfpathlineto{\pgfqpoint{1.480011in}{3.097111in}}%
\pgfpathlineto{\pgfqpoint{1.480765in}{3.161042in}}%
\pgfpathlineto{\pgfqpoint{1.481061in}{3.144042in}}%
\pgfpathlineto{\pgfqpoint{1.481866in}{3.178992in}}%
\pgfpathlineto{\pgfqpoint{1.481220in}{3.136016in}}%
\pgfpathlineto{\pgfqpoint{1.482227in}{3.162537in}}%
\pgfpathlineto{\pgfqpoint{1.483342in}{3.107943in}}%
\pgfpathlineto{\pgfqpoint{1.482230in}{3.163227in}}%
\pgfpathlineto{\pgfqpoint{1.483392in}{3.117591in}}%
\pgfpathlineto{\pgfqpoint{1.483394in}{3.118184in}}%
\pgfpathlineto{\pgfqpoint{1.484195in}{3.073704in}}%
\pgfpathlineto{\pgfqpoint{1.484460in}{3.097221in}}%
\pgfpathlineto{\pgfqpoint{1.485296in}{3.086660in}}%
\pgfpathlineto{\pgfqpoint{1.484777in}{3.114424in}}%
\pgfpathlineto{\pgfqpoint{1.485556in}{3.107294in}}%
\pgfpathlineto{\pgfqpoint{1.486523in}{3.151658in}}%
\pgfpathlineto{\pgfqpoint{1.485634in}{3.103680in}}%
\pgfpathlineto{\pgfqpoint{1.486699in}{3.137745in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{3.121208in}}%
\pgfpathlineto{\pgfqpoint{1.486814in}{3.148528in}}%
\pgfpathlineto{\pgfqpoint{1.487847in}{3.126908in}}%
\pgfpathlineto{\pgfqpoint{1.488852in}{3.130239in}}%
\pgfpathlineto{\pgfqpoint{1.488352in}{3.102864in}}%
\pgfpathlineto{\pgfqpoint{1.488952in}{3.119787in}}%
\pgfpathlineto{\pgfqpoint{1.489434in}{3.081651in}}%
\pgfpathlineto{\pgfqpoint{1.488980in}{3.121930in}}%
\pgfpathlineto{\pgfqpoint{1.490080in}{3.116816in}}%
\pgfpathlineto{\pgfqpoint{1.490270in}{3.119274in}}%
\pgfpathlineto{\pgfqpoint{1.490744in}{3.097413in}}%
\pgfpathlineto{\pgfqpoint{1.491181in}{3.111484in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{3.107480in}}%
\pgfpathlineto{\pgfqpoint{1.491617in}{3.126271in}}%
\pgfpathlineto{\pgfqpoint{1.492286in}{3.115115in}}%
\pgfpathlineto{\pgfqpoint{1.492927in}{3.158442in}}%
\pgfpathlineto{\pgfqpoint{1.492346in}{3.111507in}}%
\pgfpathlineto{\pgfqpoint{1.493412in}{3.130437in}}%
\pgfpathlineto{\pgfqpoint{1.494346in}{3.168157in}}%
\pgfpathlineto{\pgfqpoint{1.493509in}{3.123132in}}%
\pgfpathlineto{\pgfqpoint{1.494605in}{3.165288in}}%
\pgfpathlineto{\pgfqpoint{1.494819in}{3.149478in}}%
\pgfpathlineto{\pgfqpoint{1.495666in}{3.191536in}}%
\pgfpathlineto{\pgfqpoint{1.495671in}{3.190369in}}%
\pgfpathlineto{\pgfqpoint{1.497046in}{3.301113in}}%
\pgfpathlineto{\pgfqpoint{1.495838in}{3.183297in}}%
\pgfpathlineto{\pgfqpoint{1.497047in}{3.300084in}}%
\pgfpathlineto{\pgfqpoint{1.497185in}{3.294956in}}%
\pgfpathlineto{\pgfqpoint{1.498085in}{3.361273in}}%
\pgfpathlineto{\pgfqpoint{1.498087in}{3.360530in}}%
\pgfpathlineto{\pgfqpoint{1.498749in}{3.373368in}}%
\pgfpathlineto{\pgfqpoint{1.498895in}{3.353526in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{3.362178in}}%
\pgfpathlineto{\pgfqpoint{1.500241in}{3.350306in}}%
\pgfpathlineto{\pgfqpoint{1.499768in}{3.371453in}}%
\pgfpathlineto{\pgfqpoint{1.500325in}{3.353391in}}%
\pgfpathlineto{\pgfqpoint{1.501142in}{3.419552in}}%
\pgfpathlineto{\pgfqpoint{1.500327in}{3.353232in}}%
\pgfpathlineto{\pgfqpoint{1.501481in}{3.416184in}}%
\pgfpathlineto{\pgfqpoint{1.501597in}{3.407568in}}%
\pgfpathlineto{\pgfqpoint{1.502075in}{3.467070in}}%
\pgfpathlineto{\pgfqpoint{1.503179in}{3.512522in}}%
\pgfpathlineto{\pgfqpoint{1.502079in}{3.466861in}}%
\pgfpathlineto{\pgfqpoint{1.503210in}{3.507324in}}%
\pgfpathlineto{\pgfqpoint{1.503843in}{3.521996in}}%
\pgfpathlineto{\pgfqpoint{1.503989in}{3.500736in}}%
\pgfpathlineto{\pgfqpoint{1.504226in}{3.503580in}}%
\pgfpathlineto{\pgfqpoint{1.504571in}{3.490536in}}%
\pgfpathlineto{\pgfqpoint{1.505153in}{3.522281in}}%
\pgfpathlineto{\pgfqpoint{1.505337in}{3.502881in}}%
\pgfpathlineto{\pgfqpoint{1.506318in}{3.513326in}}%
\pgfpathlineto{\pgfqpoint{1.505736in}{3.476302in}}%
\pgfpathlineto{\pgfqpoint{1.506459in}{3.510532in}}%
\pgfpathlineto{\pgfqpoint{1.507045in}{3.488421in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{3.512852in}}%
\pgfpathlineto{\pgfqpoint{1.507590in}{3.502941in}}%
\pgfpathlineto{\pgfqpoint{1.507919in}{3.508913in}}%
\pgfpathlineto{\pgfqpoint{1.508645in}{3.484522in}}%
\pgfpathlineto{\pgfqpoint{1.508683in}{3.490561in}}%
\pgfpathlineto{\pgfqpoint{1.509811in}{3.477281in}}%
\pgfpathlineto{\pgfqpoint{1.509228in}{3.522232in}}%
\pgfpathlineto{\pgfqpoint{1.509812in}{3.477934in}}%
\pgfpathlineto{\pgfqpoint{1.510393in}{3.510472in}}%
\pgfpathlineto{\pgfqpoint{1.509815in}{3.477650in}}%
\pgfpathlineto{\pgfqpoint{1.510935in}{3.495301in}}%
\pgfpathlineto{\pgfqpoint{1.511120in}{3.481068in}}%
\pgfpathlineto{\pgfqpoint{1.511994in}{3.514631in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{3.512507in}}%
\pgfpathlineto{\pgfqpoint{1.512139in}{3.499203in}}%
\pgfpathlineto{\pgfqpoint{1.513194in}{3.584723in}}%
\pgfpathlineto{\pgfqpoint{1.513222in}{3.582826in}}%
\pgfpathlineto{\pgfqpoint{1.514048in}{3.624584in}}%
\pgfpathlineto{\pgfqpoint{1.514186in}{3.622287in}}%
\pgfpathlineto{\pgfqpoint{1.515050in}{3.670446in}}%
\pgfpathlineto{\pgfqpoint{1.515345in}{3.666474in}}%
\pgfpathlineto{\pgfqpoint{1.516214in}{3.655986in}}%
\pgfpathlineto{\pgfqpoint{1.516069in}{3.674816in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{3.664004in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{3.659083in}}%
\pgfpathlineto{\pgfqpoint{1.517380in}{3.739184in}}%
\pgfpathlineto{\pgfqpoint{1.517393in}{3.737146in}}%
\pgfpathlineto{\pgfqpoint{1.518543in}{3.830855in}}%
\pgfpathlineto{\pgfqpoint{1.517561in}{3.734725in}}%
\pgfpathlineto{\pgfqpoint{1.518559in}{3.828674in}}%
\pgfpathlineto{\pgfqpoint{1.518579in}{3.825539in}}%
\pgfpathlineto{\pgfqpoint{1.519562in}{3.885446in}}%
\pgfpathlineto{\pgfqpoint{1.519601in}{3.878652in}}%
\pgfpathlineto{\pgfqpoint{1.520144in}{3.911386in}}%
\pgfpathlineto{\pgfqpoint{1.520726in}{3.901679in}}%
\pgfpathlineto{\pgfqpoint{1.520783in}{3.900230in}}%
\pgfpathlineto{\pgfqpoint{1.521004in}{3.910307in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{3.909625in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{3.949933in}}%
\pgfpathlineto{\pgfqpoint{1.521018in}{3.908392in}}%
\pgfpathlineto{\pgfqpoint{1.522135in}{3.934063in}}%
\pgfpathlineto{\pgfqpoint{1.522145in}{3.932407in}}%
\pgfpathlineto{\pgfqpoint{1.523128in}{3.979762in}}%
\pgfpathlineto{\pgfqpoint{1.523169in}{3.977063in}}%
\pgfpathlineto{\pgfqpoint{1.524220in}{4.003496in}}%
\pgfpathlineto{\pgfqpoint{1.523346in}{3.965738in}}%
\pgfpathlineto{\pgfqpoint{1.524295in}{3.994109in}}%
\pgfpathlineto{\pgfqpoint{1.525466in}{4.023889in}}%
\pgfpathlineto{\pgfqpoint{1.524365in}{3.985460in}}%
\pgfpathlineto{\pgfqpoint{1.525472in}{4.023503in}}%
\pgfpathlineto{\pgfqpoint{1.526112in}{3.990649in}}%
\pgfpathlineto{\pgfqpoint{1.525529in}{4.032741in}}%
\pgfpathlineto{\pgfqpoint{1.526585in}{4.020776in}}%
\pgfpathlineto{\pgfqpoint{1.527427in}{3.989750in}}%
\pgfpathlineto{\pgfqpoint{1.526694in}{4.023465in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{3.999577in}}%
\pgfpathlineto{\pgfqpoint{1.529330in}{4.050189in}}%
\pgfpathlineto{\pgfqpoint{1.528085in}{3.993233in}}%
\pgfpathlineto{\pgfqpoint{1.529373in}{4.048405in}}%
\pgfpathlineto{\pgfqpoint{1.529443in}{4.044002in}}%
\pgfpathlineto{\pgfqpoint{1.529668in}{4.070528in}}%
\pgfpathlineto{\pgfqpoint{1.530468in}{4.062315in}}%
\pgfpathlineto{\pgfqpoint{1.531502in}{4.056842in}}%
\pgfpathlineto{\pgfqpoint{1.530769in}{4.094183in}}%
\pgfpathlineto{\pgfqpoint{1.531581in}{4.061465in}}%
\pgfpathlineto{\pgfqpoint{1.532843in}{4.012375in}}%
\pgfpathlineto{\pgfqpoint{1.531622in}{4.068122in}}%
\pgfpathlineto{\pgfqpoint{1.532886in}{4.017211in}}%
\pgfpathlineto{\pgfqpoint{1.533744in}{4.058553in}}%
\pgfpathlineto{\pgfqpoint{1.533099in}{4.010689in}}%
\pgfpathlineto{\pgfqpoint{1.534044in}{4.042710in}}%
\pgfpathlineto{\pgfqpoint{1.535427in}{4.118505in}}%
\pgfpathlineto{\pgfqpoint{1.534198in}{4.037362in}}%
\pgfpathlineto{\pgfqpoint{1.535428in}{4.117613in}}%
\pgfpathlineto{\pgfqpoint{1.535572in}{4.101334in}}%
\pgfpathlineto{\pgfqpoint{1.536445in}{4.125472in}}%
\pgfpathlineto{\pgfqpoint{1.536544in}{4.112059in}}%
\pgfpathlineto{\pgfqpoint{1.537480in}{4.119698in}}%
\pgfpathlineto{\pgfqpoint{1.537174in}{4.092757in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{4.114355in}}%
\pgfpathlineto{\pgfqpoint{1.538338in}{4.081171in}}%
\pgfpathlineto{\pgfqpoint{1.537755in}{4.124956in}}%
\pgfpathlineto{\pgfqpoint{1.538774in}{4.115627in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{4.100558in}}%
\pgfpathlineto{\pgfqpoint{1.539176in}{4.121862in}}%
\pgfpathlineto{\pgfqpoint{1.539915in}{4.113310in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{4.125556in}}%
\pgfpathlineto{\pgfqpoint{1.540993in}{4.103496in}}%
\pgfpathlineto{\pgfqpoint{1.541024in}{4.109050in}}%
\pgfpathlineto{\pgfqpoint{1.541830in}{4.141889in}}%
\pgfpathlineto{\pgfqpoint{1.541250in}{4.103922in}}%
\pgfpathlineto{\pgfqpoint{1.542171in}{4.115435in}}%
\pgfpathlineto{\pgfqpoint{1.542413in}{4.095683in}}%
\pgfpathlineto{\pgfqpoint{1.542914in}{4.125014in}}%
\pgfpathlineto{\pgfqpoint{1.543288in}{4.109517in}}%
\pgfpathlineto{\pgfqpoint{1.543316in}{4.113352in}}%
\pgfpathlineto{\pgfqpoint{1.543728in}{4.087632in}}%
\pgfpathlineto{\pgfqpoint{1.544322in}{4.090076in}}%
\pgfpathlineto{\pgfqpoint{1.544741in}{4.086333in}}%
\pgfpathlineto{\pgfqpoint{1.544596in}{4.104822in}}%
\pgfpathlineto{\pgfqpoint{1.545411in}{4.101452in}}%
\pgfpathlineto{\pgfqpoint{1.545970in}{4.154536in}}%
\pgfpathlineto{\pgfqpoint{1.546539in}{4.135928in}}%
\pgfpathlineto{\pgfqpoint{1.547070in}{4.167311in}}%
\pgfpathlineto{\pgfqpoint{1.546540in}{4.135707in}}%
\pgfpathlineto{\pgfqpoint{1.547679in}{4.141931in}}%
\pgfpathlineto{\pgfqpoint{1.548888in}{4.069063in}}%
\pgfpathlineto{\pgfqpoint{1.547684in}{4.142979in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{4.071455in}}%
\pgfpathlineto{\pgfqpoint{1.549981in}{4.083365in}}%
\pgfpathlineto{\pgfqpoint{1.549400in}{4.048069in}}%
\pgfpathlineto{\pgfqpoint{1.550047in}{4.081826in}}%
\pgfpathlineto{\pgfqpoint{1.550563in}{4.051152in}}%
\pgfpathlineto{\pgfqpoint{1.551128in}{4.100135in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{4.099145in}}%
\pgfpathlineto{\pgfqpoint{1.551402in}{4.104924in}}%
\pgfpathlineto{\pgfqpoint{1.551878in}{4.082177in}}%
\pgfpathlineto{\pgfqpoint{1.552246in}{4.089427in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{4.032691in}}%
\pgfpathlineto{\pgfqpoint{1.552253in}{4.089635in}}%
\pgfpathlineto{\pgfqpoint{1.553626in}{4.035251in}}%
\pgfpathlineto{\pgfqpoint{1.553765in}{4.054040in}}%
\pgfpathlineto{\pgfqpoint{1.554639in}{3.996454in}}%
\pgfpathlineto{\pgfqpoint{1.554721in}{4.007879in}}%
\pgfpathlineto{\pgfqpoint{1.554914in}{3.998854in}}%
\pgfpathlineto{\pgfqpoint{1.555221in}{4.024493in}}%
\pgfpathlineto{\pgfqpoint{1.555831in}{4.008306in}}%
\pgfpathlineto{\pgfqpoint{1.555835in}{4.009830in}}%
\pgfpathlineto{\pgfqpoint{1.556676in}{3.990552in}}%
\pgfpathlineto{\pgfqpoint{1.556907in}{3.992986in}}%
\pgfpathlineto{\pgfqpoint{1.557550in}{3.978083in}}%
\pgfpathlineto{\pgfqpoint{1.557857in}{4.007250in}}%
\pgfpathlineto{\pgfqpoint{1.557992in}{3.996539in}}%
\pgfpathlineto{\pgfqpoint{1.558714in}{3.967315in}}%
\pgfpathlineto{\pgfqpoint{1.558132in}{4.013485in}}%
\pgfpathlineto{\pgfqpoint{1.559146in}{3.994451in}}%
\pgfpathlineto{\pgfqpoint{1.559296in}{3.998371in}}%
\pgfpathlineto{\pgfqpoint{1.560029in}{3.966737in}}%
\pgfpathlineto{\pgfqpoint{1.560243in}{3.978317in}}%
\pgfpathlineto{\pgfqpoint{1.560350in}{3.971913in}}%
\pgfpathlineto{\pgfqpoint{1.561252in}{3.995250in}}%
\pgfpathlineto{\pgfqpoint{1.561305in}{3.988953in}}%
\pgfpathlineto{\pgfqpoint{1.562271in}{4.067709in}}%
\pgfpathlineto{\pgfqpoint{1.561369in}{3.986070in}}%
\pgfpathlineto{\pgfqpoint{1.562481in}{4.061089in}}%
\pgfpathlineto{\pgfqpoint{1.563626in}{4.104219in}}%
\pgfpathlineto{\pgfqpoint{1.562725in}{4.050580in}}%
\pgfpathlineto{\pgfqpoint{1.563996in}{4.089350in}}%
\pgfpathlineto{\pgfqpoint{1.565123in}{4.044964in}}%
\pgfpathlineto{\pgfqpoint{1.565130in}{4.046388in}}%
\pgfpathlineto{\pgfqpoint{1.565700in}{4.034256in}}%
\pgfpathlineto{\pgfqpoint{1.566282in}{4.079920in}}%
\pgfpathlineto{\pgfqpoint{1.566800in}{4.055936in}}%
\pgfpathlineto{\pgfqpoint{1.567301in}{4.105152in}}%
\pgfpathlineto{\pgfqpoint{1.567311in}{4.102667in}}%
\pgfpathlineto{\pgfqpoint{1.568024in}{4.120433in}}%
\pgfpathlineto{\pgfqpoint{1.568175in}{4.100629in}}%
\pgfpathlineto{\pgfqpoint{1.568426in}{4.109388in}}%
\pgfpathlineto{\pgfqpoint{1.569586in}{4.064080in}}%
\pgfpathlineto{\pgfqpoint{1.568464in}{4.112947in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{4.064482in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{4.071456in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{4.051590in}}%
\pgfpathlineto{\pgfqpoint{1.570509in}{4.053198in}}%
\pgfpathlineto{\pgfqpoint{1.571231in}{4.003454in}}%
\pgfpathlineto{\pgfqpoint{1.570511in}{4.053460in}}%
\pgfpathlineto{\pgfqpoint{1.571682in}{4.015611in}}%
\pgfpathlineto{\pgfqpoint{1.571694in}{4.017892in}}%
\pgfpathlineto{\pgfqpoint{1.572659in}{3.973410in}}%
\pgfpathlineto{\pgfqpoint{1.572699in}{3.974241in}}%
\pgfpathlineto{\pgfqpoint{1.573851in}{3.925526in}}%
\pgfpathlineto{\pgfqpoint{1.572796in}{3.976124in}}%
\pgfpathlineto{\pgfqpoint{1.573879in}{3.930391in}}%
\pgfpathlineto{\pgfqpoint{1.574142in}{3.946327in}}%
\pgfpathlineto{\pgfqpoint{1.574844in}{3.902845in}}%
\pgfpathlineto{\pgfqpoint{1.575990in}{3.867661in}}%
\pgfpathlineto{\pgfqpoint{1.574846in}{3.902959in}}%
\pgfpathlineto{\pgfqpoint{1.575995in}{3.867953in}}%
\pgfpathlineto{\pgfqpoint{1.576108in}{3.872154in}}%
\pgfpathlineto{\pgfqpoint{1.577053in}{3.837013in}}%
\pgfpathlineto{\pgfqpoint{1.577066in}{3.839397in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{3.832881in}}%
\pgfpathlineto{\pgfqpoint{1.578136in}{3.864847in}}%
\pgfpathlineto{\pgfqpoint{1.578572in}{3.899526in}}%
\pgfpathlineto{\pgfqpoint{1.579278in}{3.895368in}}%
\pgfpathlineto{\pgfqpoint{1.579365in}{3.890178in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{3.923314in}}%
\pgfpathlineto{\pgfqpoint{1.580392in}{3.891249in}}%
\pgfpathlineto{\pgfqpoint{1.580546in}{3.902434in}}%
\pgfpathlineto{\pgfqpoint{1.581128in}{3.875446in}}%
\pgfpathlineto{\pgfqpoint{1.581318in}{3.879330in}}%
\pgfpathlineto{\pgfqpoint{1.581748in}{3.858596in}}%
\pgfpathlineto{\pgfqpoint{1.582308in}{3.896238in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{3.890374in}}%
\pgfpathlineto{\pgfqpoint{1.583577in}{3.954174in}}%
\pgfpathlineto{\pgfqpoint{1.582422in}{3.888951in}}%
\pgfpathlineto{\pgfqpoint{1.583578in}{3.953868in}}%
\pgfpathlineto{\pgfqpoint{1.583579in}{3.953751in}}%
\pgfpathlineto{\pgfqpoint{1.584330in}{3.991254in}}%
\pgfpathlineto{\pgfqpoint{1.584553in}{3.983214in}}%
\pgfpathlineto{\pgfqpoint{1.585344in}{4.005568in}}%
\pgfpathlineto{\pgfqpoint{1.584555in}{3.982871in}}%
\pgfpathlineto{\pgfqpoint{1.585726in}{3.989585in}}%
\pgfpathlineto{\pgfqpoint{1.586077in}{3.976074in}}%
\pgfpathlineto{\pgfqpoint{1.586659in}{4.008748in}}%
\pgfpathlineto{\pgfqpoint{1.586833in}{3.992110in}}%
\pgfpathlineto{\pgfqpoint{1.587822in}{4.001454in}}%
\pgfpathlineto{\pgfqpoint{1.587241in}{3.964511in}}%
\pgfpathlineto{\pgfqpoint{1.587954in}{3.999339in}}%
\pgfpathlineto{\pgfqpoint{1.588551in}{3.975941in}}%
\pgfpathlineto{\pgfqpoint{1.588078in}{4.000933in}}%
\pgfpathlineto{\pgfqpoint{1.589089in}{3.986191in}}%
\pgfpathlineto{\pgfqpoint{1.589419in}{3.991964in}}%
\pgfpathlineto{\pgfqpoint{1.590152in}{3.961111in}}%
\pgfpathlineto{\pgfqpoint{1.590184in}{3.966740in}}%
\pgfpathlineto{\pgfqpoint{1.591317in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{3.990365in}}%
\pgfpathlineto{\pgfqpoint{1.591328in}{3.937468in}}%
\pgfpathlineto{\pgfqpoint{1.591817in}{3.956632in}}%
\pgfpathlineto{\pgfqpoint{1.592355in}{3.923090in}}%
\pgfpathlineto{\pgfqpoint{1.592422in}{3.930196in}}%
\pgfpathlineto{\pgfqpoint{1.593613in}{3.893026in}}%
\pgfpathlineto{\pgfqpoint{1.592475in}{3.931438in}}%
\pgfpathlineto{\pgfqpoint{1.593614in}{3.893560in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{3.932168in}}%
\pgfpathlineto{\pgfqpoint{1.593973in}{3.888070in}}%
\pgfpathlineto{\pgfqpoint{1.594751in}{3.931677in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{3.910483in}}%
\pgfpathlineto{\pgfqpoint{1.595828in}{3.943211in}}%
\pgfpathlineto{\pgfqpoint{1.595843in}{3.941740in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{3.945622in}}%
\pgfpathlineto{\pgfqpoint{1.596774in}{3.895742in}}%
\pgfpathlineto{\pgfqpoint{1.596912in}{3.900815in}}%
\pgfpathlineto{\pgfqpoint{1.598130in}{3.829778in}}%
\pgfpathlineto{\pgfqpoint{1.598134in}{3.830277in}}%
\pgfpathlineto{\pgfqpoint{1.598884in}{3.864023in}}%
\pgfpathlineto{\pgfqpoint{1.598302in}{3.825492in}}%
\pgfpathlineto{\pgfqpoint{1.599255in}{3.843896in}}%
\pgfpathlineto{\pgfqpoint{1.599256in}{3.843895in}}%
\pgfpathlineto{\pgfqpoint{1.599260in}{3.844891in}}%
\pgfpathlineto{\pgfqpoint{1.600304in}{3.898751in}}%
\pgfpathlineto{\pgfqpoint{1.599403in}{3.836213in}}%
\pgfpathlineto{\pgfqpoint{1.600448in}{3.888057in}}%
\pgfpathlineto{\pgfqpoint{1.600777in}{3.881576in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{3.900507in}}%
\pgfpathlineto{\pgfqpoint{1.601557in}{3.888742in}}%
\pgfpathlineto{\pgfqpoint{1.601650in}{3.895354in}}%
\pgfpathlineto{\pgfqpoint{1.602459in}{3.854626in}}%
\pgfpathlineto{\pgfqpoint{1.602660in}{3.877398in}}%
\pgfpathlineto{\pgfqpoint{1.603542in}{3.832263in}}%
\pgfpathlineto{\pgfqpoint{1.602960in}{3.881154in}}%
\pgfpathlineto{\pgfqpoint{1.603849in}{3.842473in}}%
\pgfpathlineto{\pgfqpoint{1.604124in}{3.866201in}}%
\pgfpathlineto{\pgfqpoint{1.604852in}{3.839800in}}%
\pgfpathlineto{\pgfqpoint{1.604969in}{3.853765in}}%
\pgfpathlineto{\pgfqpoint{1.605871in}{3.837524in}}%
\pgfpathlineto{\pgfqpoint{1.605725in}{3.858161in}}%
\pgfpathlineto{\pgfqpoint{1.606107in}{3.841874in}}%
\pgfpathlineto{\pgfqpoint{1.607035in}{3.865692in}}%
\pgfpathlineto{\pgfqpoint{1.606453in}{3.831653in}}%
\pgfpathlineto{\pgfqpoint{1.607230in}{3.847913in}}%
\pgfpathlineto{\pgfqpoint{1.607618in}{3.816822in}}%
\pgfpathlineto{\pgfqpoint{1.607248in}{3.850336in}}%
\pgfpathlineto{\pgfqpoint{1.608354in}{3.835598in}}%
\pgfpathlineto{\pgfqpoint{1.608372in}{3.837668in}}%
\pgfpathlineto{\pgfqpoint{1.608927in}{3.802368in}}%
\pgfpathlineto{\pgfqpoint{1.609403in}{3.805238in}}%
\pgfpathlineto{\pgfqpoint{1.609946in}{3.797034in}}%
\pgfpathlineto{\pgfqpoint{1.609801in}{3.815906in}}%
\pgfpathlineto{\pgfqpoint{1.610504in}{3.808863in}}%
\pgfpathlineto{\pgfqpoint{1.611174in}{3.860868in}}%
\pgfpathlineto{\pgfqpoint{1.610528in}{3.804826in}}%
\pgfpathlineto{\pgfqpoint{1.611633in}{3.834181in}}%
\pgfpathlineto{\pgfqpoint{1.611693in}{3.833040in}}%
\pgfpathlineto{\pgfqpoint{1.612274in}{3.871144in}}%
\pgfpathlineto{\pgfqpoint{1.612733in}{3.843292in}}%
\pgfpathlineto{\pgfqpoint{1.612785in}{3.852000in}}%
\pgfpathlineto{\pgfqpoint{1.613751in}{3.790949in}}%
\pgfpathlineto{\pgfqpoint{1.613813in}{3.798847in}}%
\pgfpathlineto{\pgfqpoint{1.614603in}{3.750377in}}%
\pgfpathlineto{\pgfqpoint{1.613870in}{3.799830in}}%
\pgfpathlineto{\pgfqpoint{1.614967in}{3.771834in}}%
\pgfpathlineto{\pgfqpoint{1.615187in}{3.785219in}}%
\pgfpathlineto{\pgfqpoint{1.615704in}{3.753484in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{3.768226in}}%
\pgfpathlineto{\pgfqpoint{1.616043in}{3.767253in}}%
\pgfpathlineto{\pgfqpoint{1.616605in}{3.806971in}}%
\pgfpathlineto{\pgfqpoint{1.617133in}{3.789046in}}%
\pgfpathlineto{\pgfqpoint{1.617224in}{3.798961in}}%
\pgfpathlineto{\pgfqpoint{1.618165in}{3.762258in}}%
\pgfpathlineto{\pgfqpoint{1.618166in}{3.762467in}}%
\pgfpathlineto{\pgfqpoint{1.618761in}{3.737222in}}%
\pgfpathlineto{\pgfqpoint{1.618222in}{3.770797in}}%
\pgfpathlineto{\pgfqpoint{1.619288in}{3.755772in}}%
\pgfpathlineto{\pgfqpoint{1.619288in}{3.756045in}}%
\pgfpathlineto{\pgfqpoint{1.619843in}{3.702951in}}%
\pgfpathlineto{\pgfqpoint{1.620347in}{3.729974in}}%
\pgfpathlineto{\pgfqpoint{1.621153in}{3.700362in}}%
\pgfpathlineto{\pgfqpoint{1.620425in}{3.731597in}}%
\pgfpathlineto{\pgfqpoint{1.621488in}{3.705622in}}%
\pgfpathlineto{\pgfqpoint{1.622026in}{3.715558in}}%
\pgfpathlineto{\pgfqpoint{1.622499in}{3.690468in}}%
\pgfpathlineto{\pgfqpoint{1.622591in}{3.693736in}}%
\pgfpathlineto{\pgfqpoint{1.623337in}{3.725898in}}%
\pgfpathlineto{\pgfqpoint{1.622754in}{3.689624in}}%
\pgfpathlineto{\pgfqpoint{1.623726in}{3.697923in}}%
\pgfpathlineto{\pgfqpoint{1.623919in}{3.681420in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{3.713378in}}%
\pgfpathlineto{\pgfqpoint{1.624827in}{3.703769in}}%
\pgfpathlineto{\pgfqpoint{1.624828in}{3.704383in}}%
\pgfpathlineto{\pgfqpoint{1.625228in}{3.683296in}}%
\pgfpathlineto{\pgfqpoint{1.625929in}{3.693709in}}%
\pgfpathlineto{\pgfqpoint{1.625934in}{3.693160in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{3.727614in}}%
\pgfpathlineto{\pgfqpoint{1.626954in}{3.726682in}}%
\pgfpathlineto{\pgfqpoint{1.628155in}{3.796121in}}%
\pgfpathlineto{\pgfqpoint{1.628240in}{3.792946in}}%
\pgfpathlineto{\pgfqpoint{1.628268in}{3.788832in}}%
\pgfpathlineto{\pgfqpoint{1.628830in}{3.825504in}}%
\pgfpathlineto{\pgfqpoint{1.629343in}{3.802512in}}%
\pgfpathlineto{\pgfqpoint{1.630322in}{3.768606in}}%
\pgfpathlineto{\pgfqpoint{1.629449in}{3.807881in}}%
\pgfpathlineto{\pgfqpoint{1.630487in}{3.776570in}}%
\pgfpathlineto{\pgfqpoint{1.631550in}{3.804333in}}%
\pgfpathlineto{\pgfqpoint{1.630904in}{3.758451in}}%
\pgfpathlineto{\pgfqpoint{1.631627in}{3.799505in}}%
\pgfpathlineto{\pgfqpoint{1.632005in}{3.780597in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{3.838460in}}%
\pgfpathlineto{\pgfqpoint{1.632654in}{3.837950in}}%
\pgfpathlineto{\pgfqpoint{1.633233in}{3.845024in}}%
\pgfpathlineto{\pgfqpoint{1.633379in}{3.825339in}}%
\pgfpathlineto{\pgfqpoint{1.633760in}{3.833810in}}%
\pgfpathlineto{\pgfqpoint{1.634907in}{3.782036in}}%
\pgfpathlineto{\pgfqpoint{1.633924in}{3.834006in}}%
\pgfpathlineto{\pgfqpoint{1.634932in}{3.785185in}}%
\pgfpathlineto{\pgfqpoint{1.635271in}{3.796157in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{3.747109in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{3.747289in}}%
\pgfpathlineto{\pgfqpoint{1.637099in}{3.722373in}}%
\pgfpathlineto{\pgfqpoint{1.636644in}{3.749364in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{3.723379in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{3.726647in}}%
\pgfpathlineto{\pgfqpoint{1.638036in}{3.688924in}}%
\pgfpathlineto{\pgfqpoint{1.638049in}{3.690509in}}%
\pgfpathlineto{\pgfqpoint{1.639137in}{3.645343in}}%
\pgfpathlineto{\pgfqpoint{1.638327in}{3.693773in}}%
\pgfpathlineto{\pgfqpoint{1.639314in}{3.659757in}}%
\pgfpathlineto{\pgfqpoint{1.639346in}{3.666778in}}%
\pgfpathlineto{\pgfqpoint{1.640240in}{3.601241in}}%
\pgfpathlineto{\pgfqpoint{1.640395in}{3.609649in}}%
\pgfpathlineto{\pgfqpoint{1.640719in}{3.616875in}}%
\pgfpathlineto{\pgfqpoint{1.641475in}{3.570316in}}%
\pgfpathlineto{\pgfqpoint{1.641655in}{3.573036in}}%
\pgfpathlineto{\pgfqpoint{1.642257in}{3.550640in}}%
\pgfpathlineto{\pgfqpoint{1.642473in}{3.556135in}}%
\pgfpathlineto{\pgfqpoint{1.642877in}{3.545550in}}%
\pgfpathlineto{\pgfqpoint{1.643427in}{3.589353in}}%
\pgfpathlineto{\pgfqpoint{1.643435in}{3.588715in}}%
\pgfpathlineto{\pgfqpoint{1.643776in}{3.607138in}}%
\pgfpathlineto{\pgfqpoint{1.644231in}{3.582415in}}%
\pgfpathlineto{\pgfqpoint{1.644564in}{3.596199in}}%
\pgfpathlineto{\pgfqpoint{1.645605in}{3.590689in}}%
\pgfpathlineto{\pgfqpoint{1.644878in}{3.626292in}}%
\pgfpathlineto{\pgfqpoint{1.645682in}{3.593687in}}%
\pgfpathlineto{\pgfqpoint{1.645730in}{3.601960in}}%
\pgfpathlineto{\pgfqpoint{1.646629in}{3.561126in}}%
\pgfpathlineto{\pgfqpoint{1.646773in}{3.569472in}}%
\pgfpathlineto{\pgfqpoint{1.646952in}{3.553193in}}%
\pgfpathlineto{\pgfqpoint{1.647831in}{3.603781in}}%
\pgfpathlineto{\pgfqpoint{1.647841in}{3.601690in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{3.654316in}}%
\pgfpathlineto{\pgfqpoint{1.648307in}{3.586378in}}%
\pgfpathlineto{\pgfqpoint{1.648996in}{3.650829in}}%
\pgfpathlineto{\pgfqpoint{1.649889in}{3.674821in}}%
\pgfpathlineto{\pgfqpoint{1.649006in}{3.650345in}}%
\pgfpathlineto{\pgfqpoint{1.650132in}{3.670905in}}%
\pgfpathlineto{\pgfqpoint{1.650553in}{3.681065in}}%
\pgfpathlineto{\pgfqpoint{1.651108in}{3.651692in}}%
\pgfpathlineto{\pgfqpoint{1.651137in}{3.653471in}}%
\pgfpathlineto{\pgfqpoint{1.652232in}{3.645333in}}%
\pgfpathlineto{\pgfqpoint{1.651863in}{3.677360in}}%
\pgfpathlineto{\pgfqpoint{1.652252in}{3.647665in}}%
\pgfpathlineto{\pgfqpoint{1.652445in}{3.630602in}}%
\pgfpathlineto{\pgfqpoint{1.653029in}{3.664102in}}%
\pgfpathlineto{\pgfqpoint{1.653353in}{3.655520in}}%
\pgfpathlineto{\pgfqpoint{1.653355in}{3.656488in}}%
\pgfpathlineto{\pgfqpoint{1.654420in}{3.633755in}}%
\pgfpathlineto{\pgfqpoint{1.654448in}{3.634754in}}%
\pgfpathlineto{\pgfqpoint{1.655356in}{3.612823in}}%
\pgfpathlineto{\pgfqpoint{1.654628in}{3.646829in}}%
\pgfpathlineto{\pgfqpoint{1.655570in}{3.627501in}}%
\pgfpathlineto{\pgfqpoint{1.655939in}{3.638934in}}%
\pgfpathlineto{\pgfqpoint{1.656541in}{3.581871in}}%
\pgfpathlineto{\pgfqpoint{1.656647in}{3.589970in}}%
\pgfpathlineto{\pgfqpoint{1.657830in}{3.547564in}}%
\pgfpathlineto{\pgfqpoint{1.657020in}{3.600589in}}%
\pgfpathlineto{\pgfqpoint{1.657863in}{3.552219in}}%
\pgfpathlineto{\pgfqpoint{1.657956in}{3.558369in}}%
\pgfpathlineto{\pgfqpoint{1.658844in}{3.527215in}}%
\pgfpathlineto{\pgfqpoint{1.660014in}{3.574615in}}%
\pgfpathlineto{\pgfqpoint{1.659178in}{3.524055in}}%
\pgfpathlineto{\pgfqpoint{1.660209in}{3.562062in}}%
\pgfpathlineto{\pgfqpoint{1.660595in}{3.541451in}}%
\pgfpathlineto{\pgfqpoint{1.661096in}{3.574694in}}%
\pgfpathlineto{\pgfqpoint{1.661286in}{3.570226in}}%
\pgfpathlineto{\pgfqpoint{1.661287in}{3.570963in}}%
\pgfpathlineto{\pgfqpoint{1.662351in}{3.509878in}}%
\pgfpathlineto{\pgfqpoint{1.662353in}{3.510806in}}%
\pgfpathlineto{\pgfqpoint{1.663506in}{3.451074in}}%
\pgfpathlineto{\pgfqpoint{1.662370in}{3.511615in}}%
\pgfpathlineto{\pgfqpoint{1.664059in}{3.486158in}}%
\pgfpathlineto{\pgfqpoint{1.665172in}{3.512151in}}%
\pgfpathlineto{\pgfqpoint{1.664608in}{3.460516in}}%
\pgfpathlineto{\pgfqpoint{1.665197in}{3.510077in}}%
\pgfpathlineto{\pgfqpoint{1.665981in}{3.505127in}}%
\pgfpathlineto{\pgfqpoint{1.665835in}{3.523884in}}%
\pgfpathlineto{\pgfqpoint{1.666307in}{3.511152in}}%
\pgfpathlineto{\pgfqpoint{1.666854in}{3.519498in}}%
\pgfpathlineto{\pgfqpoint{1.667328in}{3.486388in}}%
\pgfpathlineto{\pgfqpoint{1.667382in}{3.489214in}}%
\pgfpathlineto{\pgfqpoint{1.668533in}{3.475159in}}%
\pgfpathlineto{\pgfqpoint{1.668164in}{3.507495in}}%
\pgfpathlineto{\pgfqpoint{1.668561in}{3.477885in}}%
\pgfpathlineto{\pgfqpoint{1.669330in}{3.495892in}}%
\pgfpathlineto{\pgfqpoint{1.668746in}{3.460562in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{3.487220in}}%
\pgfpathlineto{\pgfqpoint{1.670056in}{3.472402in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{3.492294in}}%
\pgfpathlineto{\pgfqpoint{1.670805in}{3.479334in}}%
\pgfpathlineto{\pgfqpoint{1.671943in}{3.500892in}}%
\pgfpathlineto{\pgfqpoint{1.671403in}{3.471778in}}%
\pgfpathlineto{\pgfqpoint{1.671945in}{3.500749in}}%
\pgfpathlineto{\pgfqpoint{1.672821in}{3.464105in}}%
\pgfpathlineto{\pgfqpoint{1.672240in}{3.508827in}}%
\pgfpathlineto{\pgfqpoint{1.673092in}{3.469375in}}%
\pgfpathlineto{\pgfqpoint{1.673404in}{3.493715in}}%
\pgfpathlineto{\pgfqpoint{1.674131in}{3.459319in}}%
\pgfpathlineto{\pgfqpoint{1.674197in}{3.462786in}}%
\pgfpathlineto{\pgfqpoint{1.674200in}{3.461334in}}%
\pgfpathlineto{\pgfqpoint{1.675005in}{3.480164in}}%
\pgfpathlineto{\pgfqpoint{1.675286in}{3.475862in}}%
\pgfpathlineto{\pgfqpoint{1.675478in}{3.467489in}}%
\pgfpathlineto{\pgfqpoint{1.675997in}{3.510103in}}%
\pgfpathlineto{\pgfqpoint{1.676006in}{3.509502in}}%
\pgfpathlineto{\pgfqpoint{1.676378in}{3.537610in}}%
\pgfpathlineto{\pgfqpoint{1.677130in}{3.530956in}}%
\pgfpathlineto{\pgfqpoint{1.677288in}{3.548377in}}%
\pgfpathlineto{\pgfqpoint{1.677172in}{3.528309in}}%
\pgfpathlineto{\pgfqpoint{1.677289in}{3.548371in}}%
\pgfpathlineto{\pgfqpoint{1.677480in}{3.559782in}}%
\pgfpathlineto{\pgfqpoint{1.678207in}{3.521928in}}%
\pgfpathlineto{\pgfqpoint{1.678380in}{3.530284in}}%
\pgfpathlineto{\pgfqpoint{1.679553in}{3.473140in}}%
\pgfpathlineto{\pgfqpoint{1.678385in}{3.530338in}}%
\pgfpathlineto{\pgfqpoint{1.679564in}{3.475323in}}%
\pgfpathlineto{\pgfqpoint{1.680453in}{3.512877in}}%
\pgfpathlineto{\pgfqpoint{1.679806in}{3.470188in}}%
\pgfpathlineto{\pgfqpoint{1.680762in}{3.496300in}}%
\pgfpathlineto{\pgfqpoint{1.680909in}{3.489127in}}%
\pgfpathlineto{\pgfqpoint{1.681808in}{3.555824in}}%
\pgfpathlineto{\pgfqpoint{1.681823in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{1.682282in}{3.541452in}}%
\pgfpathlineto{\pgfqpoint{1.682136in}{3.559391in}}%
\pgfpathlineto{\pgfqpoint{1.682943in}{3.547718in}}%
\pgfpathlineto{\pgfqpoint{1.683155in}{3.559395in}}%
\pgfpathlineto{\pgfqpoint{1.683965in}{3.523902in}}%
\pgfpathlineto{\pgfqpoint{1.684021in}{3.528828in}}%
\pgfpathlineto{\pgfqpoint{1.685047in}{3.510209in}}%
\pgfpathlineto{\pgfqpoint{1.684465in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{3.520677in}}%
\pgfpathlineto{\pgfqpoint{1.685883in}{3.551852in}}%
\pgfpathlineto{\pgfqpoint{1.685323in}{3.518246in}}%
\pgfpathlineto{\pgfqpoint{1.686350in}{3.534448in}}%
\pgfpathlineto{\pgfqpoint{1.686357in}{3.533599in}}%
\pgfpathlineto{\pgfqpoint{1.687231in}{3.566760in}}%
\pgfpathlineto{\pgfqpoint{1.687432in}{3.554314in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{3.605418in}}%
\pgfpathlineto{\pgfqpoint{1.687703in}{3.552089in}}%
\pgfpathlineto{\pgfqpoint{1.688606in}{3.604302in}}%
\pgfpathlineto{\pgfqpoint{1.689705in}{3.619239in}}%
\pgfpathlineto{\pgfqpoint{1.689122in}{3.574470in}}%
\pgfpathlineto{\pgfqpoint{1.689754in}{3.614745in}}%
\pgfpathlineto{\pgfqpoint{1.690432in}{3.606501in}}%
\pgfpathlineto{\pgfqpoint{1.690833in}{3.628514in}}%
\pgfpathlineto{\pgfqpoint{1.690843in}{3.625208in}}%
\pgfpathlineto{\pgfqpoint{1.691980in}{3.680363in}}%
\pgfpathlineto{\pgfqpoint{1.691984in}{3.679388in}}%
\pgfpathlineto{\pgfqpoint{1.693313in}{3.780555in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{3.677874in}}%
\pgfpathlineto{\pgfqpoint{1.693313in}{3.780461in}}%
\pgfpathlineto{\pgfqpoint{1.693314in}{3.780136in}}%
\pgfpathlineto{\pgfqpoint{1.694033in}{3.835714in}}%
\pgfpathlineto{\pgfqpoint{1.694335in}{3.833596in}}%
\pgfpathlineto{\pgfqpoint{1.694362in}{3.837328in}}%
\pgfpathlineto{\pgfqpoint{1.694508in}{3.818414in}}%
\pgfpathlineto{\pgfqpoint{1.695255in}{3.823258in}}%
\pgfpathlineto{\pgfqpoint{1.695854in}{3.817918in}}%
\pgfpathlineto{\pgfqpoint{1.696336in}{3.852468in}}%
\pgfpathlineto{\pgfqpoint{1.696340in}{3.852011in}}%
\pgfpathlineto{\pgfqpoint{1.697434in}{3.904754in}}%
\pgfpathlineto{\pgfqpoint{1.696354in}{3.850695in}}%
\pgfpathlineto{\pgfqpoint{1.697547in}{3.901918in}}%
\pgfpathlineto{\pgfqpoint{1.697548in}{3.901135in}}%
\pgfpathlineto{\pgfqpoint{1.698438in}{3.970639in}}%
\pgfpathlineto{\pgfqpoint{1.698603in}{3.960616in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{3.983399in}}%
\pgfpathlineto{\pgfqpoint{1.698610in}{3.959422in}}%
\pgfpathlineto{\pgfqpoint{1.699729in}{3.972014in}}%
\pgfpathlineto{\pgfqpoint{1.700184in}{3.951594in}}%
\pgfpathlineto{\pgfqpoint{1.700766in}{3.980810in}}%
\pgfpathlineto{\pgfqpoint{1.700828in}{3.977432in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{3.978607in}}%
\pgfpathlineto{\pgfqpoint{1.701348in}{3.934560in}}%
\pgfpathlineto{\pgfqpoint{1.701928in}{3.967814in}}%
\pgfpathlineto{\pgfqpoint{1.701931in}{3.968169in}}%
\pgfpathlineto{\pgfqpoint{1.702658in}{3.941061in}}%
\pgfpathlineto{\pgfqpoint{1.702975in}{3.947922in}}%
\pgfpathlineto{\pgfqpoint{1.704005in}{3.930539in}}%
\pgfpathlineto{\pgfqpoint{1.703532in}{3.956672in}}%
\pgfpathlineto{\pgfqpoint{1.704098in}{3.933441in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{3.929043in}}%
\pgfpathlineto{\pgfqpoint{1.704841in}{3.961890in}}%
\pgfpathlineto{\pgfqpoint{1.705218in}{3.932326in}}%
\pgfpathlineto{\pgfqpoint{1.705924in}{3.942309in}}%
\pgfpathlineto{\pgfqpoint{1.705423in}{3.914531in}}%
\pgfpathlineto{\pgfqpoint{1.706328in}{3.931460in}}%
\pgfpathlineto{\pgfqpoint{1.706733in}{3.908195in}}%
\pgfpathlineto{\pgfqpoint{1.707451in}{3.917248in}}%
\pgfpathlineto{\pgfqpoint{1.708601in}{3.973826in}}%
\pgfpathlineto{\pgfqpoint{1.707461in}{3.914882in}}%
\pgfpathlineto{\pgfqpoint{1.708606in}{3.973100in}}%
\pgfpathlineto{\pgfqpoint{1.708607in}{3.973018in}}%
\pgfpathlineto{\pgfqpoint{1.708980in}{4.007177in}}%
\pgfpathlineto{\pgfqpoint{1.709150in}{4.003601in}}%
\pgfpathlineto{\pgfqpoint{1.710335in}{4.055131in}}%
\pgfpathlineto{\pgfqpoint{1.709436in}{3.993145in}}%
\pgfpathlineto{\pgfqpoint{1.710435in}{4.045809in}}%
\pgfpathlineto{\pgfqpoint{1.711536in}{4.030412in}}%
\pgfpathlineto{\pgfqpoint{1.710663in}{4.052753in}}%
\pgfpathlineto{\pgfqpoint{1.711563in}{4.031884in}}%
\pgfpathlineto{\pgfqpoint{1.712155in}{4.024074in}}%
\pgfpathlineto{\pgfqpoint{1.714730in}{4.191213in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{4.219329in}}%
\pgfpathlineto{\pgfqpoint{1.714884in}{4.178789in}}%
\pgfpathlineto{\pgfqpoint{1.715862in}{4.206398in}}%
\pgfpathlineto{\pgfqpoint{1.716230in}{4.198535in}}%
\pgfpathlineto{\pgfqpoint{1.716792in}{4.229020in}}%
\pgfpathlineto{\pgfqpoint{1.716945in}{4.224243in}}%
\pgfpathlineto{\pgfqpoint{1.717067in}{4.237289in}}%
\pgfpathlineto{\pgfqpoint{1.717649in}{4.200085in}}%
\pgfpathlineto{\pgfqpoint{1.718073in}{4.233060in}}%
\pgfpathlineto{\pgfqpoint{1.718959in}{4.223590in}}%
\pgfpathlineto{\pgfqpoint{1.718488in}{4.243676in}}%
\pgfpathlineto{\pgfqpoint{1.719178in}{4.235887in}}%
\pgfpathlineto{\pgfqpoint{1.719833in}{4.246316in}}%
\pgfpathlineto{\pgfqpoint{1.719978in}{4.226628in}}%
\pgfpathlineto{\pgfqpoint{1.720285in}{4.227997in}}%
\pgfpathlineto{\pgfqpoint{1.720562in}{4.221452in}}%
\pgfpathlineto{\pgfqpoint{1.720841in}{4.246959in}}%
\pgfpathlineto{\pgfqpoint{1.721142in}{4.253799in}}%
\pgfpathlineto{\pgfqpoint{1.721724in}{4.203874in}}%
\pgfpathlineto{\pgfqpoint{1.721904in}{4.215460in}}%
\pgfpathlineto{\pgfqpoint{1.723034in}{4.182022in}}%
\pgfpathlineto{\pgfqpoint{1.722225in}{4.227116in}}%
\pgfpathlineto{\pgfqpoint{1.723068in}{4.187738in}}%
\pgfpathlineto{\pgfqpoint{1.723180in}{4.193792in}}%
\pgfpathlineto{\pgfqpoint{1.724053in}{4.169692in}}%
\pgfpathlineto{\pgfqpoint{1.724163in}{4.181050in}}%
\pgfpathlineto{\pgfqpoint{1.724381in}{4.168997in}}%
\pgfpathlineto{\pgfqpoint{1.725197in}{4.223516in}}%
\pgfpathlineto{\pgfqpoint{1.725208in}{4.221640in}}%
\pgfpathlineto{\pgfqpoint{1.726300in}{4.230186in}}%
\pgfpathlineto{\pgfqpoint{1.725800in}{4.194938in}}%
\pgfpathlineto{\pgfqpoint{1.726324in}{4.226897in}}%
\pgfpathlineto{\pgfqpoint{1.727519in}{4.171263in}}%
\pgfpathlineto{\pgfqpoint{1.726382in}{4.230503in}}%
\pgfpathlineto{\pgfqpoint{1.727525in}{4.172657in}}%
\pgfpathlineto{\pgfqpoint{1.727529in}{4.173728in}}%
\pgfpathlineto{\pgfqpoint{1.728584in}{4.119305in}}%
\pgfpathlineto{\pgfqpoint{1.728595in}{4.121241in}}%
\pgfpathlineto{\pgfqpoint{1.728710in}{4.115366in}}%
\pgfpathlineto{\pgfqpoint{1.729293in}{4.152966in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{4.137894in}}%
\pgfpathlineto{\pgfqpoint{1.730712in}{4.186479in}}%
\pgfpathlineto{\pgfqpoint{1.729811in}{4.125776in}}%
\pgfpathlineto{\pgfqpoint{1.730862in}{4.175531in}}%
\pgfpathlineto{\pgfqpoint{1.731913in}{4.169335in}}%
\pgfpathlineto{\pgfqpoint{1.731040in}{4.188058in}}%
\pgfpathlineto{\pgfqpoint{1.731965in}{4.175505in}}%
\pgfpathlineto{\pgfqpoint{1.732058in}{4.182168in}}%
\pgfpathlineto{\pgfqpoint{1.732868in}{4.141389in}}%
\pgfpathlineto{\pgfqpoint{1.733061in}{4.160402in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{4.118084in}}%
\pgfpathlineto{\pgfqpoint{1.733348in}{4.166663in}}%
\pgfpathlineto{\pgfqpoint{1.734253in}{4.125636in}}%
\pgfpathlineto{\pgfqpoint{1.734533in}{4.150705in}}%
\pgfpathlineto{\pgfqpoint{1.735260in}{4.123910in}}%
\pgfpathlineto{\pgfqpoint{1.735370in}{4.136991in}}%
\pgfpathlineto{\pgfqpoint{1.736279in}{4.120376in}}%
\pgfpathlineto{\pgfqpoint{1.736134in}{4.140667in}}%
\pgfpathlineto{\pgfqpoint{1.736489in}{4.129356in}}%
\pgfpathlineto{\pgfqpoint{1.736863in}{4.114007in}}%
\pgfpathlineto{\pgfqpoint{1.737443in}{4.146584in}}%
\pgfpathlineto{\pgfqpoint{1.737444in}{4.146335in}}%
\pgfpathlineto{\pgfqpoint{1.737444in}{4.146513in}}%
\pgfpathlineto{\pgfqpoint{1.738026in}{4.098205in}}%
\pgfpathlineto{\pgfqpoint{1.738471in}{4.118859in}}%
\pgfpathlineto{\pgfqpoint{1.738526in}{4.123690in}}%
\pgfpathlineto{\pgfqpoint{1.739335in}{4.083356in}}%
\pgfpathlineto{\pgfqpoint{1.739404in}{4.085454in}}%
\pgfpathlineto{\pgfqpoint{1.740354in}{4.078047in}}%
\pgfpathlineto{\pgfqpoint{1.740209in}{4.096554in}}%
\pgfpathlineto{\pgfqpoint{1.740511in}{4.089501in}}%
\pgfpathlineto{\pgfqpoint{1.741583in}{4.141104in}}%
\pgfpathlineto{\pgfqpoint{1.740682in}{4.079752in}}%
\pgfpathlineto{\pgfqpoint{1.741949in}{4.120214in}}%
\pgfpathlineto{\pgfqpoint{1.742101in}{4.114324in}}%
\pgfpathlineto{\pgfqpoint{1.742683in}{4.152505in}}%
\pgfpathlineto{\pgfqpoint{1.743021in}{4.138618in}}%
\pgfpathlineto{\pgfqpoint{1.745013in}{4.040141in}}%
\pgfpathlineto{\pgfqpoint{1.745148in}{4.045766in}}%
\pgfpathlineto{\pgfqpoint{1.745594in}{4.076344in}}%
\pgfpathlineto{\pgfqpoint{1.745157in}{4.043016in}}%
\pgfpathlineto{\pgfqpoint{1.746323in}{4.068586in}}%
\pgfpathlineto{\pgfqpoint{1.746451in}{4.062262in}}%
\pgfpathlineto{\pgfqpoint{1.747341in}{4.104139in}}%
\pgfpathlineto{\pgfqpoint{1.747401in}{4.096169in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{4.070067in}}%
\pgfpathlineto{\pgfqpoint{1.747631in}{4.099860in}}%
\pgfpathlineto{\pgfqpoint{1.748559in}{4.072939in}}%
\pgfpathlineto{\pgfqpoint{1.749169in}{4.049909in}}%
\pgfpathlineto{\pgfqpoint{1.748630in}{4.078974in}}%
\pgfpathlineto{\pgfqpoint{1.749668in}{4.073227in}}%
\pgfpathlineto{\pgfqpoint{1.749669in}{4.074010in}}%
\pgfpathlineto{\pgfqpoint{1.750252in}{4.025350in}}%
\pgfpathlineto{\pgfqpoint{1.750725in}{4.055261in}}%
\pgfpathlineto{\pgfqpoint{1.750834in}{4.058774in}}%
\pgfpathlineto{\pgfqpoint{1.751125in}{4.048732in}}%
\pgfpathlineto{\pgfqpoint{1.751126in}{4.048980in}}%
\pgfpathlineto{\pgfqpoint{1.751567in}{4.035605in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{4.054876in}}%
\pgfpathlineto{\pgfqpoint{1.752242in}{4.044541in}}%
\pgfpathlineto{\pgfqpoint{1.752908in}{4.041078in}}%
\pgfpathlineto{\pgfqpoint{1.753365in}{4.062695in}}%
\pgfpathlineto{\pgfqpoint{1.754327in}{4.050748in}}%
\pgfpathlineto{\pgfqpoint{1.753744in}{4.086353in}}%
\pgfpathlineto{\pgfqpoint{1.754469in}{4.068758in}}%
\pgfpathlineto{\pgfqpoint{1.754602in}{4.059544in}}%
\pgfpathlineto{\pgfqpoint{1.755165in}{4.091180in}}%
\pgfpathlineto{\pgfqpoint{1.755542in}{4.082667in}}%
\pgfpathlineto{\pgfqpoint{1.756865in}{4.122091in}}%
\pgfpathlineto{\pgfqpoint{1.755637in}{4.072124in}}%
\pgfpathlineto{\pgfqpoint{1.756871in}{4.119670in}}%
\pgfpathlineto{\pgfqpoint{1.756983in}{4.115450in}}%
\pgfpathlineto{\pgfqpoint{1.757884in}{4.212120in}}%
\pgfpathlineto{\pgfqpoint{1.757910in}{4.208850in}}%
\pgfpathlineto{\pgfqpoint{1.758338in}{4.204701in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{4.254398in}}%
\pgfpathlineto{\pgfqpoint{1.759566in}{4.275808in}}%
\pgfpathlineto{\pgfqpoint{1.758805in}{4.253921in}}%
\pgfpathlineto{\pgfqpoint{1.759945in}{4.267517in}}%
\pgfpathlineto{\pgfqpoint{1.761058in}{4.250695in}}%
\pgfpathlineto{\pgfqpoint{1.760585in}{4.271718in}}%
\pgfpathlineto{\pgfqpoint{1.761069in}{4.253184in}}%
\pgfpathlineto{\pgfqpoint{1.761959in}{4.314903in}}%
\pgfpathlineto{\pgfqpoint{1.761076in}{4.251605in}}%
\pgfpathlineto{\pgfqpoint{1.762330in}{4.303172in}}%
\pgfpathlineto{\pgfqpoint{1.762413in}{4.302686in}}%
\pgfpathlineto{\pgfqpoint{1.762890in}{4.358585in}}%
\pgfpathlineto{\pgfqpoint{1.762891in}{4.358438in}}%
\pgfpathlineto{\pgfqpoint{1.763997in}{4.400236in}}%
\pgfpathlineto{\pgfqpoint{1.764113in}{4.392434in}}%
\pgfpathlineto{\pgfqpoint{1.765216in}{4.380594in}}%
\pgfpathlineto{\pgfqpoint{1.764660in}{4.408312in}}%
\pgfpathlineto{\pgfqpoint{1.765268in}{4.382470in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{4.406831in}}%
\pgfpathlineto{\pgfqpoint{1.766340in}{4.376070in}}%
\pgfpathlineto{\pgfqpoint{1.766374in}{4.379609in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{4.362053in}}%
\pgfpathlineto{\pgfqpoint{1.767135in}{4.396757in}}%
\pgfpathlineto{\pgfqpoint{1.767449in}{4.388636in}}%
\pgfpathlineto{\pgfqpoint{1.767717in}{4.392089in}}%
\pgfpathlineto{\pgfqpoint{1.767868in}{4.372400in}}%
\pgfpathlineto{\pgfqpoint{1.768544in}{4.377944in}}%
\pgfpathlineto{\pgfqpoint{1.769465in}{4.367307in}}%
\pgfpathlineto{\pgfqpoint{1.768736in}{4.391087in}}%
\pgfpathlineto{\pgfqpoint{1.769655in}{4.377901in}}%
\pgfpathlineto{\pgfqpoint{1.770045in}{4.402868in}}%
\pgfpathlineto{\pgfqpoint{1.770628in}{4.359488in}}%
\pgfpathlineto{\pgfqpoint{1.770759in}{4.371960in}}%
\pgfpathlineto{\pgfqpoint{1.770903in}{4.364497in}}%
\pgfpathlineto{\pgfqpoint{1.771210in}{4.390804in}}%
\pgfpathlineto{\pgfqpoint{1.771829in}{4.378828in}}%
\pgfpathlineto{\pgfqpoint{1.771829in}{4.378833in}}%
\pgfpathlineto{\pgfqpoint{1.771878in}{4.370132in}}%
\pgfpathlineto{\pgfqpoint{1.771943in}{4.362631in}}%
\pgfpathlineto{\pgfqpoint{1.772799in}{4.391722in}}%
\pgfpathlineto{\pgfqpoint{1.772956in}{4.379690in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.773620in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.773620in}{4.409957in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.916932in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.916939in}{4.407993in}}%
\pgfpathlineto{\pgfqpoint{1.916946in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.916948in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.916955in}{4.407438in}}%
\pgfpathlineto{\pgfqpoint{1.916962in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.916975in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.916976in}{4.409309in}}%
\pgfpathlineto{\pgfqpoint{1.916978in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{1.916980in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.918213in}{4.356993in}}%
\pgfpathlineto{\pgfqpoint{1.918242in}{4.359837in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{4.311690in}}%
\pgfpathlineto{\pgfqpoint{1.919211in}{4.312953in}}%
\pgfpathlineto{\pgfqpoint{1.920247in}{4.286198in}}%
\pgfpathlineto{\pgfqpoint{1.919521in}{4.314327in}}%
\pgfpathlineto{\pgfqpoint{1.920358in}{4.290224in}}%
\pgfpathlineto{\pgfqpoint{1.920831in}{4.325558in}}%
\pgfpathlineto{\pgfqpoint{1.921413in}{4.287368in}}%
\pgfpathlineto{\pgfqpoint{1.921507in}{4.296928in}}%
\pgfpathlineto{\pgfqpoint{1.921913in}{4.313493in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{4.268078in}}%
\pgfpathlineto{\pgfqpoint{1.922657in}{4.268841in}}%
\pgfpathlineto{\pgfqpoint{1.923686in}{4.203775in}}%
\pgfpathlineto{\pgfqpoint{1.923686in}{4.203947in}}%
\pgfpathlineto{\pgfqpoint{1.924406in}{4.166539in}}%
\pgfpathlineto{\pgfqpoint{1.923692in}{4.204872in}}%
\pgfpathlineto{\pgfqpoint{1.924857in}{4.190234in}}%
\pgfpathlineto{\pgfqpoint{1.925968in}{4.203990in}}%
\pgfpathlineto{\pgfqpoint{1.925488in}{4.162747in}}%
\pgfpathlineto{\pgfqpoint{1.925975in}{4.203045in}}%
\pgfpathlineto{\pgfqpoint{1.926798in}{4.188940in}}%
\pgfpathlineto{\pgfqpoint{1.926324in}{4.210887in}}%
\pgfpathlineto{\pgfqpoint{1.927091in}{4.199053in}}%
\pgfpathlineto{\pgfqpoint{1.928326in}{4.148374in}}%
\pgfpathlineto{\pgfqpoint{1.928354in}{4.151505in}}%
\pgfpathlineto{\pgfqpoint{1.928690in}{4.164563in}}%
\pgfpathlineto{\pgfqpoint{1.929436in}{4.119743in}}%
\pgfpathlineto{\pgfqpoint{1.929443in}{4.122730in}}%
\pgfpathlineto{\pgfqpoint{1.930146in}{4.137619in}}%
\pgfpathlineto{\pgfqpoint{1.929563in}{4.111320in}}%
\pgfpathlineto{\pgfqpoint{1.930533in}{4.120493in}}%
\pgfpathlineto{\pgfqpoint{1.931601in}{4.101654in}}%
\pgfpathlineto{\pgfqpoint{1.930728in}{4.126408in}}%
\pgfpathlineto{\pgfqpoint{1.931654in}{4.108597in}}%
\pgfpathlineto{\pgfqpoint{1.931747in}{4.114842in}}%
\pgfpathlineto{\pgfqpoint{1.932475in}{4.083635in}}%
\pgfpathlineto{\pgfqpoint{1.932764in}{4.107889in}}%
\pgfpathlineto{\pgfqpoint{1.933638in}{4.060380in}}%
\pgfpathlineto{\pgfqpoint{1.933056in}{4.111078in}}%
\pgfpathlineto{\pgfqpoint{1.933937in}{4.061316in}}%
\pgfpathlineto{\pgfqpoint{1.934025in}{4.071979in}}%
\pgfpathlineto{\pgfqpoint{1.933938in}{4.061312in}}%
\pgfpathlineto{\pgfqpoint{1.934025in}{4.071837in}}%
\pgfpathlineto{\pgfqpoint{1.934139in}{4.081746in}}%
\pgfpathlineto{\pgfqpoint{1.934949in}{4.037644in}}%
\pgfpathlineto{\pgfqpoint{1.935117in}{4.047762in}}%
\pgfpathlineto{\pgfqpoint{1.935122in}{4.048028in}}%
\pgfpathlineto{\pgfqpoint{1.935967in}{4.026507in}}%
\pgfpathlineto{\pgfqpoint{1.936162in}{4.036684in}}%
\pgfpathlineto{\pgfqpoint{1.936295in}{4.026228in}}%
\pgfpathlineto{\pgfqpoint{1.937196in}{4.080704in}}%
\pgfpathlineto{\pgfqpoint{1.937231in}{4.074701in}}%
\pgfpathlineto{\pgfqpoint{1.937714in}{4.052011in}}%
\pgfpathlineto{\pgfqpoint{1.938214in}{4.085748in}}%
\pgfpathlineto{\pgfqpoint{1.938293in}{4.084584in}}%
\pgfpathlineto{\pgfqpoint{1.938296in}{4.085900in}}%
\pgfpathlineto{\pgfqpoint{1.939351in}{4.027572in}}%
\pgfpathlineto{\pgfqpoint{1.939368in}{4.028201in}}%
\pgfpathlineto{\pgfqpoint{1.939388in}{4.032261in}}%
\pgfpathlineto{\pgfqpoint{1.939943in}{4.003720in}}%
\pgfpathlineto{\pgfqpoint{1.939947in}{4.004012in}}%
\pgfpathlineto{\pgfqpoint{1.940707in}{3.965252in}}%
\pgfpathlineto{\pgfqpoint{1.939950in}{4.005105in}}%
\pgfpathlineto{\pgfqpoint{1.941077in}{3.983814in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{3.997392in}}%
\pgfpathlineto{\pgfqpoint{1.941634in}{3.972436in}}%
\pgfpathlineto{\pgfqpoint{1.941767in}{3.966771in}}%
\pgfpathlineto{\pgfqpoint{1.942626in}{4.016950in}}%
\pgfpathlineto{\pgfqpoint{1.942694in}{4.012064in}}%
\pgfpathlineto{\pgfqpoint{1.942954in}{4.015232in}}%
\pgfpathlineto{\pgfqpoint{1.943747in}{3.992758in}}%
\pgfpathlineto{\pgfqpoint{1.943757in}{3.993513in}}%
\pgfpathlineto{\pgfqpoint{1.944782in}{3.952633in}}%
\pgfpathlineto{\pgfqpoint{1.943972in}{3.999372in}}%
\pgfpathlineto{\pgfqpoint{1.944890in}{3.958074in}}%
\pgfpathlineto{\pgfqpoint{1.944991in}{3.973302in}}%
\pgfpathlineto{\pgfqpoint{1.945865in}{3.922298in}}%
\pgfpathlineto{\pgfqpoint{1.945963in}{3.931363in}}%
\pgfpathlineto{\pgfqpoint{1.946140in}{3.925601in}}%
\pgfpathlineto{\pgfqpoint{1.946447in}{3.950932in}}%
\pgfpathlineto{\pgfqpoint{1.947067in}{3.938741in}}%
\pgfpathlineto{\pgfqpoint{1.948193in}{3.922116in}}%
\pgfpathlineto{\pgfqpoint{1.948048in}{3.941020in}}%
\pgfpathlineto{\pgfqpoint{1.948290in}{3.929453in}}%
\pgfpathlineto{\pgfqpoint{1.949357in}{3.956297in}}%
\pgfpathlineto{\pgfqpoint{1.948521in}{3.918992in}}%
\pgfpathlineto{\pgfqpoint{1.949416in}{3.954262in}}%
\pgfpathlineto{\pgfqpoint{1.949421in}{3.954992in}}%
\pgfpathlineto{\pgfqpoint{1.949940in}{3.916962in}}%
\pgfpathlineto{\pgfqpoint{1.950485in}{3.944848in}}%
\pgfpathlineto{\pgfqpoint{1.951250in}{3.925600in}}%
\pgfpathlineto{\pgfqpoint{1.950522in}{3.950200in}}%
\pgfpathlineto{\pgfqpoint{1.951602in}{3.938041in}}%
\pgfpathlineto{\pgfqpoint{1.952732in}{3.965063in}}%
\pgfpathlineto{\pgfqpoint{1.951659in}{3.936323in}}%
\pgfpathlineto{\pgfqpoint{1.952757in}{3.963277in}}%
\pgfpathlineto{\pgfqpoint{1.954852in}{4.082856in}}%
\pgfpathlineto{\pgfqpoint{1.952762in}{3.962429in}}%
\pgfpathlineto{\pgfqpoint{1.956021in}{4.050246in}}%
\pgfpathlineto{\pgfqpoint{1.956671in}{4.033619in}}%
\pgfpathlineto{\pgfqpoint{1.956198in}{4.060909in}}%
\pgfpathlineto{\pgfqpoint{1.957124in}{4.050922in}}%
\pgfpathlineto{\pgfqpoint{1.958252in}{4.088454in}}%
\pgfpathlineto{\pgfqpoint{1.958265in}{4.085915in}}%
\pgfpathlineto{\pgfqpoint{1.959255in}{4.133309in}}%
\pgfpathlineto{\pgfqpoint{1.958366in}{4.082899in}}%
\pgfpathlineto{\pgfqpoint{1.959727in}{4.121727in}}%
\pgfpathlineto{\pgfqpoint{1.960829in}{4.089469in}}%
\pgfpathlineto{\pgfqpoint{1.959946in}{4.127852in}}%
\pgfpathlineto{\pgfqpoint{1.960863in}{4.090989in}}%
\pgfpathlineto{\pgfqpoint{1.962039in}{4.054498in}}%
\pgfpathlineto{\pgfqpoint{1.961292in}{4.101889in}}%
\pgfpathlineto{\pgfqpoint{1.962040in}{4.055809in}}%
\pgfpathlineto{\pgfqpoint{1.962666in}{4.067168in}}%
\pgfpathlineto{\pgfqpoint{1.962166in}{4.045128in}}%
\pgfpathlineto{\pgfqpoint{1.963097in}{4.049922in}}%
\pgfpathlineto{\pgfqpoint{1.964203in}{4.014079in}}%
\pgfpathlineto{\pgfqpoint{1.964254in}{4.019826in}}%
\pgfpathlineto{\pgfqpoint{1.964349in}{4.025413in}}%
\pgfpathlineto{\pgfqpoint{1.965159in}{3.984391in}}%
\pgfpathlineto{\pgfqpoint{1.965178in}{3.985698in}}%
\pgfpathlineto{\pgfqpoint{1.966262in}{3.948893in}}%
\pgfpathlineto{\pgfqpoint{1.965368in}{4.005886in}}%
\pgfpathlineto{\pgfqpoint{1.966316in}{3.958884in}}%
\pgfpathlineto{\pgfqpoint{1.966741in}{3.965962in}}%
\pgfpathlineto{\pgfqpoint{1.967112in}{3.945163in}}%
\pgfpathlineto{\pgfqpoint{1.968279in}{3.910114in}}%
\pgfpathlineto{\pgfqpoint{1.967142in}{3.947875in}}%
\pgfpathlineto{\pgfqpoint{1.968348in}{3.920240in}}%
\pgfpathlineto{\pgfqpoint{1.969459in}{3.951396in}}%
\pgfpathlineto{\pgfqpoint{1.968575in}{3.906528in}}%
\pgfpathlineto{\pgfqpoint{1.969476in}{3.950084in}}%
\pgfpathlineto{\pgfqpoint{1.969573in}{3.945072in}}%
\pgfpathlineto{\pgfqpoint{1.969798in}{3.968698in}}%
\pgfpathlineto{\pgfqpoint{1.970541in}{3.963011in}}%
\pgfpathlineto{\pgfqpoint{1.970898in}{3.989576in}}%
\pgfpathlineto{\pgfqpoint{1.971631in}{3.956859in}}%
\pgfpathlineto{\pgfqpoint{1.971648in}{3.960988in}}%
\pgfpathlineto{\pgfqpoint{1.972972in}{3.922291in}}%
\pgfpathlineto{\pgfqpoint{1.971751in}{3.967777in}}%
\pgfpathlineto{\pgfqpoint{1.972996in}{3.925009in}}%
\pgfpathlineto{\pgfqpoint{1.973873in}{3.970171in}}%
\pgfpathlineto{\pgfqpoint{1.973228in}{3.922229in}}%
\pgfpathlineto{\pgfqpoint{1.974128in}{3.961943in}}%
\pgfpathlineto{\pgfqpoint{1.974328in}{3.952719in}}%
\pgfpathlineto{\pgfqpoint{1.974785in}{3.998258in}}%
\pgfpathlineto{\pgfqpoint{1.974786in}{3.998120in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{4.032930in}}%
\pgfpathlineto{\pgfqpoint{1.975937in}{4.029235in}}%
\pgfpathlineto{\pgfqpoint{1.977229in}{4.004273in}}%
\pgfpathlineto{\pgfqpoint{1.976575in}{4.036545in}}%
\pgfpathlineto{\pgfqpoint{1.977262in}{4.008562in}}%
\pgfpathlineto{\pgfqpoint{1.977884in}{4.027038in}}%
\pgfpathlineto{\pgfqpoint{1.978323in}{3.987657in}}%
\pgfpathlineto{\pgfqpoint{1.978337in}{3.988339in}}%
\pgfpathlineto{\pgfqpoint{1.978467in}{3.979479in}}%
\pgfpathlineto{\pgfqpoint{1.979049in}{4.007494in}}%
\pgfpathlineto{\pgfqpoint{1.979447in}{3.989494in}}%
\pgfpathlineto{\pgfqpoint{1.979631in}{3.996137in}}%
\pgfpathlineto{\pgfqpoint{1.980440in}{3.968177in}}%
\pgfpathlineto{\pgfqpoint{1.980476in}{3.968964in}}%
\pgfpathlineto{\pgfqpoint{1.981459in}{3.939123in}}%
\pgfpathlineto{\pgfqpoint{1.980650in}{3.978796in}}%
\pgfpathlineto{\pgfqpoint{1.981602in}{3.953974in}}%
\pgfpathlineto{\pgfqpoint{1.981669in}{3.960146in}}%
\pgfpathlineto{\pgfqpoint{1.982122in}{3.942567in}}%
\pgfpathlineto{\pgfqpoint{1.982833in}{3.893737in}}%
\pgfpathlineto{\pgfqpoint{1.983292in}{3.898242in}}%
\pgfpathlineto{\pgfqpoint{1.983297in}{3.898667in}}%
\pgfpathlineto{\pgfqpoint{1.983923in}{3.850012in}}%
\pgfpathlineto{\pgfqpoint{1.984068in}{3.853287in}}%
\pgfpathlineto{\pgfqpoint{1.985198in}{3.809942in}}%
\pgfpathlineto{\pgfqpoint{1.985209in}{3.812138in}}%
\pgfpathlineto{\pgfqpoint{1.986035in}{3.845220in}}%
\pgfpathlineto{\pgfqpoint{1.985454in}{3.808786in}}%
\pgfpathlineto{\pgfqpoint{1.986354in}{3.825864in}}%
\pgfpathlineto{\pgfqpoint{1.987492in}{3.804373in}}%
\pgfpathlineto{\pgfqpoint{1.987118in}{3.827869in}}%
\pgfpathlineto{\pgfqpoint{1.987493in}{3.804683in}}%
\pgfpathlineto{\pgfqpoint{1.987518in}{3.807024in}}%
\pgfpathlineto{\pgfqpoint{1.988563in}{3.731244in}}%
\pgfpathlineto{\pgfqpoint{1.989610in}{3.665402in}}%
\pgfpathlineto{\pgfqpoint{1.989722in}{3.672886in}}%
\pgfpathlineto{\pgfqpoint{1.990110in}{3.690257in}}%
\pgfpathlineto{\pgfqpoint{1.990693in}{3.652178in}}%
\pgfpathlineto{\pgfqpoint{1.990831in}{3.669511in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{3.691898in}}%
\pgfpathlineto{\pgfqpoint{1.990968in}{3.661471in}}%
\pgfpathlineto{\pgfqpoint{1.991958in}{3.673709in}}%
\pgfpathlineto{\pgfqpoint{1.993092in}{3.632520in}}%
\pgfpathlineto{\pgfqpoint{1.992148in}{3.677504in}}%
\pgfpathlineto{\pgfqpoint{1.993113in}{3.635223in}}%
\pgfpathlineto{\pgfqpoint{1.993146in}{3.640304in}}%
\pgfpathlineto{\pgfqpoint{1.993685in}{3.602577in}}%
\pgfpathlineto{\pgfqpoint{1.994182in}{3.615126in}}%
\pgfpathlineto{\pgfqpoint{1.995054in}{3.555663in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{3.615949in}}%
\pgfpathlineto{\pgfqpoint{1.995416in}{3.572474in}}%
\pgfpathlineto{\pgfqpoint{1.995423in}{3.572933in}}%
\pgfpathlineto{\pgfqpoint{1.996083in}{3.534135in}}%
\pgfpathlineto{\pgfqpoint{1.996300in}{3.539748in}}%
\pgfpathlineto{\pgfqpoint{1.997424in}{3.497014in}}%
\pgfpathlineto{\pgfqpoint{1.996304in}{3.540925in}}%
\pgfpathlineto{\pgfqpoint{1.997455in}{3.501223in}}%
\pgfpathlineto{\pgfqpoint{1.997975in}{3.509862in}}%
\pgfpathlineto{\pgfqpoint{1.998525in}{3.480549in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{3.481143in}}%
\pgfpathlineto{\pgfqpoint{2.000158in}{3.406943in}}%
\pgfpathlineto{\pgfqpoint{1.998543in}{3.481274in}}%
\pgfpathlineto{\pgfqpoint{2.000293in}{3.414988in}}%
\pgfpathlineto{\pgfqpoint{2.000299in}{3.416173in}}%
\pgfpathlineto{\pgfqpoint{2.001177in}{3.379813in}}%
\pgfpathlineto{\pgfqpoint{2.001342in}{3.387946in}}%
\pgfpathlineto{\pgfqpoint{2.001498in}{3.374462in}}%
\pgfpathlineto{\pgfqpoint{2.002336in}{3.414359in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{3.413295in}}%
\pgfpathlineto{\pgfqpoint{2.002363in}{3.413672in}}%
\pgfpathlineto{\pgfqpoint{2.002918in}{3.376591in}}%
\pgfpathlineto{\pgfqpoint{2.003451in}{3.397228in}}%
\pgfpathlineto{\pgfqpoint{2.004829in}{3.307755in}}%
\pgfpathlineto{\pgfqpoint{2.003499in}{3.400271in}}%
\pgfpathlineto{\pgfqpoint{2.004834in}{3.309470in}}%
\pgfpathlineto{\pgfqpoint{2.004842in}{3.311153in}}%
\pgfpathlineto{\pgfqpoint{2.005829in}{3.242241in}}%
\pgfpathlineto{\pgfqpoint{2.005905in}{3.243261in}}%
\pgfpathlineto{\pgfqpoint{2.006994in}{3.224048in}}%
\pgfpathlineto{\pgfqpoint{2.006412in}{3.264198in}}%
\pgfpathlineto{\pgfqpoint{2.007039in}{3.227514in}}%
\pgfpathlineto{\pgfqpoint{2.007575in}{3.260742in}}%
\pgfpathlineto{\pgfqpoint{2.008169in}{3.251603in}}%
\pgfpathlineto{\pgfqpoint{2.009395in}{3.192980in}}%
\pgfpathlineto{\pgfqpoint{2.009399in}{3.194484in}}%
\pgfpathlineto{\pgfqpoint{2.009447in}{3.200536in}}%
\pgfpathlineto{\pgfqpoint{2.009986in}{3.161082in}}%
\pgfpathlineto{\pgfqpoint{2.010308in}{3.165559in}}%
\pgfpathlineto{\pgfqpoint{2.011360in}{3.112856in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{3.173587in}}%
\pgfpathlineto{\pgfqpoint{2.011483in}{3.130335in}}%
\pgfpathlineto{\pgfqpoint{2.011570in}{3.133978in}}%
\pgfpathlineto{\pgfqpoint{2.012379in}{3.095213in}}%
\pgfpathlineto{\pgfqpoint{2.012574in}{3.104487in}}%
\pgfpathlineto{\pgfqpoint{2.012588in}{3.105977in}}%
\pgfpathlineto{\pgfqpoint{2.013716in}{3.073136in}}%
\pgfpathlineto{\pgfqpoint{2.014562in}{3.096660in}}%
\pgfpathlineto{\pgfqpoint{2.013980in}{3.068207in}}%
\pgfpathlineto{\pgfqpoint{2.014845in}{3.073939in}}%
\pgfpathlineto{\pgfqpoint{2.015145in}{3.049902in}}%
\pgfpathlineto{\pgfqpoint{2.015645in}{3.075315in}}%
\pgfpathlineto{\pgfqpoint{2.015962in}{3.068992in}}%
\pgfpathlineto{\pgfqpoint{2.015980in}{3.070533in}}%
\pgfpathlineto{\pgfqpoint{2.016454in}{3.041916in}}%
\pgfpathlineto{\pgfqpoint{2.017061in}{3.051131in}}%
\pgfpathlineto{\pgfqpoint{2.018383in}{3.106100in}}%
\pgfpathlineto{\pgfqpoint{2.017118in}{3.046214in}}%
\pgfpathlineto{\pgfqpoint{2.018389in}{3.104000in}}%
\pgfpathlineto{\pgfqpoint{2.018476in}{3.101440in}}%
\pgfpathlineto{\pgfqpoint{2.019381in}{3.133676in}}%
\pgfpathlineto{\pgfqpoint{2.019484in}{3.128504in}}%
\pgfpathlineto{\pgfqpoint{2.020056in}{3.159473in}}%
\pgfpathlineto{\pgfqpoint{2.019494in}{3.126480in}}%
\pgfpathlineto{\pgfqpoint{2.020599in}{3.132234in}}%
\pgfpathlineto{\pgfqpoint{2.021548in}{3.104769in}}%
\pgfpathlineto{\pgfqpoint{2.020675in}{3.142165in}}%
\pgfpathlineto{\pgfqpoint{2.021756in}{3.110005in}}%
\pgfpathlineto{\pgfqpoint{2.022777in}{3.138905in}}%
\pgfpathlineto{\pgfqpoint{2.022130in}{3.095440in}}%
\pgfpathlineto{\pgfqpoint{2.022890in}{3.128471in}}%
\pgfpathlineto{\pgfqpoint{2.023231in}{3.117523in}}%
\pgfpathlineto{\pgfqpoint{2.023966in}{3.175093in}}%
\pgfpathlineto{\pgfqpoint{2.023973in}{3.173144in}}%
\pgfpathlineto{\pgfqpoint{2.024605in}{3.162967in}}%
\pgfpathlineto{\pgfqpoint{2.024454in}{3.180801in}}%
\pgfpathlineto{\pgfqpoint{2.025095in}{3.168703in}}%
\pgfpathlineto{\pgfqpoint{2.025151in}{3.172927in}}%
\pgfpathlineto{\pgfqpoint{2.026133in}{3.128914in}}%
\pgfpathlineto{\pgfqpoint{2.026159in}{3.132094in}}%
\pgfpathlineto{\pgfqpoint{2.027391in}{3.086824in}}%
\pgfpathlineto{\pgfqpoint{2.026502in}{3.143842in}}%
\pgfpathlineto{\pgfqpoint{2.027401in}{3.087552in}}%
\pgfpathlineto{\pgfqpoint{2.028409in}{3.082452in}}%
\pgfpathlineto{\pgfqpoint{2.027871in}{3.108525in}}%
\pgfpathlineto{\pgfqpoint{2.028506in}{3.087502in}}%
\pgfpathlineto{\pgfqpoint{2.028529in}{3.091298in}}%
\pgfpathlineto{\pgfqpoint{2.029408in}{3.057510in}}%
\pgfpathlineto{\pgfqpoint{2.029601in}{3.061402in}}%
\pgfpathlineto{\pgfqpoint{2.030363in}{3.030474in}}%
\pgfpathlineto{\pgfqpoint{2.029606in}{3.061920in}}%
\pgfpathlineto{\pgfqpoint{2.030733in}{3.042911in}}%
\pgfpathlineto{\pgfqpoint{2.030842in}{3.052985in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{2.998295in}}%
\pgfpathlineto{\pgfqpoint{2.031811in}{3.004210in}}%
\pgfpathlineto{\pgfqpoint{2.031945in}{3.018552in}}%
\pgfpathlineto{\pgfqpoint{2.032755in}{2.975252in}}%
\pgfpathlineto{\pgfqpoint{2.032882in}{2.985820in}}%
\pgfpathlineto{\pgfqpoint{2.033774in}{2.970594in}}%
\pgfpathlineto{\pgfqpoint{2.033629in}{2.987633in}}%
\pgfpathlineto{\pgfqpoint{2.033999in}{2.981516in}}%
\pgfpathlineto{\pgfqpoint{2.035002in}{3.041746in}}%
\pgfpathlineto{\pgfqpoint{2.034100in}{2.974197in}}%
\pgfpathlineto{\pgfqpoint{2.035254in}{3.033493in}}%
\pgfpathlineto{\pgfqpoint{2.035457in}{3.023708in}}%
\pgfpathlineto{\pgfqpoint{2.036192in}{3.072589in}}%
\pgfpathlineto{\pgfqpoint{2.036270in}{3.071008in}}%
\pgfpathlineto{\pgfqpoint{2.036358in}{3.073373in}}%
\pgfpathlineto{\pgfqpoint{2.037324in}{3.045996in}}%
\pgfpathlineto{\pgfqpoint{2.037331in}{3.046299in}}%
\pgfpathlineto{\pgfqpoint{2.038177in}{3.027899in}}%
\pgfpathlineto{\pgfqpoint{2.037704in}{3.051584in}}%
\pgfpathlineto{\pgfqpoint{2.038567in}{3.040293in}}%
\pgfpathlineto{\pgfqpoint{2.039736in}{3.102074in}}%
\pgfpathlineto{\pgfqpoint{2.038576in}{3.038334in}}%
\pgfpathlineto{\pgfqpoint{2.039739in}{3.101659in}}%
\pgfpathlineto{\pgfqpoint{2.039787in}{3.100113in}}%
\pgfpathlineto{\pgfqpoint{2.040154in}{3.141406in}}%
\pgfpathlineto{\pgfqpoint{2.041286in}{3.176493in}}%
\pgfpathlineto{\pgfqpoint{2.040215in}{3.140552in}}%
\pgfpathlineto{\pgfqpoint{2.041309in}{3.175075in}}%
\pgfpathlineto{\pgfqpoint{2.042434in}{3.166950in}}%
\pgfpathlineto{\pgfqpoint{2.041779in}{3.189110in}}%
\pgfpathlineto{\pgfqpoint{2.042438in}{3.167544in}}%
\pgfpathlineto{\pgfqpoint{2.043089in}{3.199917in}}%
\pgfpathlineto{\pgfqpoint{2.042507in}{3.166123in}}%
\pgfpathlineto{\pgfqpoint{2.043558in}{3.171043in}}%
\pgfpathlineto{\pgfqpoint{2.043672in}{3.162116in}}%
\pgfpathlineto{\pgfqpoint{2.044508in}{3.200275in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{3.187770in}}%
\pgfpathlineto{\pgfqpoint{2.044836in}{3.197814in}}%
\pgfpathlineto{\pgfqpoint{2.044981in}{3.179365in}}%
\pgfpathlineto{\pgfqpoint{2.045767in}{3.192148in}}%
\pgfpathlineto{\pgfqpoint{2.045855in}{3.198162in}}%
\pgfpathlineto{\pgfqpoint{2.046472in}{3.174201in}}%
\pgfpathlineto{\pgfqpoint{2.046492in}{3.174633in}}%
\pgfpathlineto{\pgfqpoint{2.047601in}{3.161910in}}%
\pgfpathlineto{\pgfqpoint{2.047164in}{3.201620in}}%
\pgfpathlineto{\pgfqpoint{2.047614in}{3.162711in}}%
\pgfpathlineto{\pgfqpoint{2.049566in}{3.125767in}}%
\pgfpathlineto{\pgfqpoint{2.048247in}{3.173619in}}%
\pgfpathlineto{\pgfqpoint{2.049582in}{3.129427in}}%
\pgfpathlineto{\pgfqpoint{2.049930in}{3.134007in}}%
\pgfpathlineto{\pgfqpoint{2.050404in}{3.114051in}}%
\pgfpathlineto{\pgfqpoint{2.050670in}{3.120187in}}%
\pgfpathlineto{\pgfqpoint{2.050675in}{3.119020in}}%
\pgfpathlineto{\pgfqpoint{2.051262in}{3.164848in}}%
\pgfpathlineto{\pgfqpoint{2.051743in}{3.139627in}}%
\pgfpathlineto{\pgfqpoint{2.052404in}{3.168084in}}%
\pgfpathlineto{\pgfqpoint{2.051822in}{3.135681in}}%
\pgfpathlineto{\pgfqpoint{2.052856in}{3.141499in}}%
\pgfpathlineto{\pgfqpoint{2.054733in}{3.053686in}}%
\pgfpathlineto{\pgfqpoint{2.052915in}{3.148488in}}%
\pgfpathlineto{\pgfqpoint{2.055265in}{3.080515in}}%
\pgfpathlineto{\pgfqpoint{2.056377in}{3.105739in}}%
\pgfpathlineto{\pgfqpoint{2.055833in}{3.060670in}}%
\pgfpathlineto{\pgfqpoint{2.056389in}{3.104663in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{3.115740in}}%
\pgfpathlineto{\pgfqpoint{2.057207in}{3.097685in}}%
\pgfpathlineto{\pgfqpoint{2.057517in}{3.105427in}}%
\pgfpathlineto{\pgfqpoint{2.058735in}{3.067947in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{3.107696in}}%
\pgfpathlineto{\pgfqpoint{2.058743in}{3.068811in}}%
\pgfpathlineto{\pgfqpoint{2.059390in}{3.086244in}}%
\pgfpathlineto{\pgfqpoint{2.059749in}{3.053576in}}%
\pgfpathlineto{\pgfqpoint{2.059753in}{3.053836in}}%
\pgfpathlineto{\pgfqpoint{2.059973in}{3.037545in}}%
\pgfpathlineto{\pgfqpoint{2.060554in}{3.065240in}}%
\pgfpathlineto{\pgfqpoint{2.060864in}{3.053065in}}%
\pgfpathlineto{\pgfqpoint{2.060877in}{3.056722in}}%
\pgfpathlineto{\pgfqpoint{2.061946in}{3.033706in}}%
\pgfpathlineto{\pgfqpoint{2.061950in}{3.034397in}}%
\pgfpathlineto{\pgfqpoint{2.062883in}{3.015831in}}%
\pgfpathlineto{\pgfqpoint{2.062156in}{3.046129in}}%
\pgfpathlineto{\pgfqpoint{2.063076in}{3.024748in}}%
\pgfpathlineto{\pgfqpoint{2.063466in}{3.042435in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{2.991977in}}%
\pgfpathlineto{\pgfqpoint{2.064083in}{2.993346in}}%
\pgfpathlineto{\pgfqpoint{2.065087in}{2.981520in}}%
\pgfpathlineto{\pgfqpoint{2.064547in}{3.011918in}}%
\pgfpathlineto{\pgfqpoint{2.065200in}{2.987210in}}%
\pgfpathlineto{\pgfqpoint{2.065212in}{2.989210in}}%
\pgfpathlineto{\pgfqpoint{2.066085in}{2.956745in}}%
\pgfpathlineto{\pgfqpoint{2.066295in}{2.962454in}}%
\pgfpathlineto{\pgfqpoint{2.066705in}{2.949544in}}%
\pgfpathlineto{\pgfqpoint{2.067265in}{2.985794in}}%
\pgfpathlineto{\pgfqpoint{2.067387in}{2.978242in}}%
\pgfpathlineto{\pgfqpoint{2.067541in}{2.997682in}}%
\pgfpathlineto{\pgfqpoint{2.068123in}{2.965922in}}%
\pgfpathlineto{\pgfqpoint{2.068519in}{2.989325in}}%
\pgfpathlineto{\pgfqpoint{2.069693in}{2.936093in}}%
\pgfpathlineto{\pgfqpoint{2.068623in}{2.995343in}}%
\pgfpathlineto{\pgfqpoint{2.069717in}{2.938218in}}%
\pgfpathlineto{\pgfqpoint{2.071116in}{2.854632in}}%
\pgfpathlineto{\pgfqpoint{2.069723in}{2.939242in}}%
\pgfpathlineto{\pgfqpoint{2.071419in}{2.869623in}}%
\pgfpathlineto{\pgfqpoint{2.071616in}{2.880779in}}%
\pgfpathlineto{\pgfqpoint{2.072198in}{2.844097in}}%
\pgfpathlineto{\pgfqpoint{2.072516in}{2.859505in}}%
\pgfpathlineto{\pgfqpoint{2.073508in}{2.856438in}}%
\pgfpathlineto{\pgfqpoint{2.073035in}{2.883288in}}%
\pgfpathlineto{\pgfqpoint{2.073601in}{2.861863in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{2.868014in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{2.821677in}}%
\pgfpathlineto{\pgfqpoint{2.074682in}{2.825207in}}%
\pgfpathlineto{\pgfqpoint{2.076564in}{2.744316in}}%
\pgfpathlineto{\pgfqpoint{2.074691in}{2.826705in}}%
\pgfpathlineto{\pgfqpoint{2.076855in}{2.764261in}}%
\pgfpathlineto{\pgfqpoint{2.076855in}{2.764410in}}%
\pgfpathlineto{\pgfqpoint{2.077583in}{2.726084in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{2.729991in}}%
\pgfpathlineto{\pgfqpoint{2.079184in}{2.695771in}}%
\pgfpathlineto{\pgfqpoint{2.077874in}{2.733528in}}%
\pgfpathlineto{\pgfqpoint{2.079443in}{2.712108in}}%
\pgfpathlineto{\pgfqpoint{2.079767in}{2.721882in}}%
\pgfpathlineto{\pgfqpoint{2.080369in}{2.673358in}}%
\pgfpathlineto{\pgfqpoint{2.080535in}{2.683091in}}%
\pgfpathlineto{\pgfqpoint{2.081658in}{2.658747in}}%
\pgfpathlineto{\pgfqpoint{2.080849in}{2.696181in}}%
\pgfpathlineto{\pgfqpoint{2.081669in}{2.659723in}}%
\pgfpathlineto{\pgfqpoint{2.082532in}{2.675105in}}%
\pgfpathlineto{\pgfqpoint{2.082677in}{2.658515in}}%
\pgfpathlineto{\pgfqpoint{2.082847in}{2.671480in}}%
\pgfpathlineto{\pgfqpoint{2.083006in}{2.662527in}}%
\pgfpathlineto{\pgfqpoint{2.083566in}{2.709506in}}%
\pgfpathlineto{\pgfqpoint{2.083705in}{2.706072in}}%
\pgfpathlineto{\pgfqpoint{2.084856in}{2.744845in}}%
\pgfpathlineto{\pgfqpoint{2.084859in}{2.744639in}}%
\pgfpathlineto{\pgfqpoint{2.086429in}{2.695184in}}%
\pgfpathlineto{\pgfqpoint{2.085007in}{2.750094in}}%
\pgfpathlineto{\pgfqpoint{2.086430in}{2.695325in}}%
\pgfpathlineto{\pgfqpoint{2.086607in}{2.702551in}}%
\pgfpathlineto{\pgfqpoint{2.087335in}{2.663778in}}%
\pgfpathlineto{\pgfqpoint{2.087525in}{2.672998in}}%
\pgfpathlineto{\pgfqpoint{2.089336in}{2.723374in}}%
\pgfpathlineto{\pgfqpoint{2.089474in}{2.711848in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{2.688829in}}%
\pgfpathlineto{\pgfqpoint{2.089664in}{2.720948in}}%
\pgfpathlineto{\pgfqpoint{2.090613in}{2.697822in}}%
\pgfpathlineto{\pgfqpoint{2.090614in}{2.698231in}}%
\pgfpathlineto{\pgfqpoint{2.091555in}{2.641136in}}%
\pgfpathlineto{\pgfqpoint{2.091661in}{2.650120in}}%
\pgfpathlineto{\pgfqpoint{2.092865in}{2.585115in}}%
\pgfpathlineto{\pgfqpoint{2.091701in}{2.657734in}}%
\pgfpathlineto{\pgfqpoint{2.093005in}{2.600821in}}%
\pgfpathlineto{\pgfqpoint{2.093074in}{2.603397in}}%
\pgfpathlineto{\pgfqpoint{2.093890in}{2.552768in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{2.558694in}}%
\pgfpathlineto{\pgfqpoint{2.094093in}{2.559582in}}%
\pgfpathlineto{\pgfqpoint{2.094975in}{2.514653in}}%
\pgfpathlineto{\pgfqpoint{2.095109in}{2.517406in}}%
\pgfpathlineto{\pgfqpoint{2.095112in}{2.517769in}}%
\pgfpathlineto{\pgfqpoint{2.096265in}{2.480630in}}%
\pgfpathlineto{\pgfqpoint{2.096279in}{2.483832in}}%
\pgfpathlineto{\pgfqpoint{2.096941in}{2.436883in}}%
\pgfpathlineto{\pgfqpoint{2.097312in}{2.446588in}}%
\pgfpathlineto{\pgfqpoint{2.098978in}{2.378163in}}%
\pgfpathlineto{\pgfqpoint{2.097320in}{2.446908in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{2.379758in}}%
\pgfpathlineto{\pgfqpoint{2.100122in}{2.428314in}}%
\pgfpathlineto{\pgfqpoint{2.099307in}{2.376618in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{2.426739in}}%
\pgfpathlineto{\pgfqpoint{2.101308in}{2.442977in}}%
\pgfpathlineto{\pgfqpoint{2.100725in}{2.404600in}}%
\pgfpathlineto{\pgfqpoint{2.101422in}{2.439050in}}%
\pgfpathlineto{\pgfqpoint{2.102544in}{2.398063in}}%
\pgfpathlineto{\pgfqpoint{2.101480in}{2.440459in}}%
\pgfpathlineto{\pgfqpoint{2.102578in}{2.402735in}}%
\pgfpathlineto{\pgfqpoint{2.102581in}{2.403229in}}%
\pgfpathlineto{\pgfqpoint{2.103636in}{2.367329in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{2.370420in}}%
\pgfpathlineto{\pgfqpoint{2.103654in}{2.368418in}}%
\pgfpathlineto{\pgfqpoint{2.104281in}{2.412797in}}%
\pgfpathlineto{\pgfqpoint{2.104614in}{2.402631in}}%
\pgfpathlineto{\pgfqpoint{2.105637in}{2.465376in}}%
\pgfpathlineto{\pgfqpoint{2.104737in}{2.394970in}}%
\pgfpathlineto{\pgfqpoint{2.105764in}{2.458843in}}%
\pgfpathlineto{\pgfqpoint{2.106110in}{2.455616in}}%
\pgfpathlineto{\pgfqpoint{2.106656in}{2.473760in}}%
\pgfpathlineto{\pgfqpoint{2.106870in}{2.465206in}}%
\pgfpathlineto{\pgfqpoint{2.106983in}{2.477197in}}%
\pgfpathlineto{\pgfqpoint{2.107793in}{2.444994in}}%
\pgfpathlineto{\pgfqpoint{2.107978in}{2.462703in}}%
\pgfpathlineto{\pgfqpoint{2.108875in}{2.426384in}}%
\pgfpathlineto{\pgfqpoint{2.108294in}{2.470947in}}%
\pgfpathlineto{\pgfqpoint{2.109152in}{2.431200in}}%
\pgfpathlineto{\pgfqpoint{2.109459in}{2.456276in}}%
\pgfpathlineto{\pgfqpoint{2.110185in}{2.428090in}}%
\pgfpathlineto{\pgfqpoint{2.110264in}{2.432546in}}%
\pgfpathlineto{\pgfqpoint{2.111464in}{2.414233in}}%
\pgfpathlineto{\pgfqpoint{2.110331in}{2.441174in}}%
\pgfpathlineto{\pgfqpoint{2.111476in}{2.416947in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{2.427022in}}%
\pgfpathlineto{\pgfqpoint{2.111869in}{2.403860in}}%
\pgfpathlineto{\pgfqpoint{2.112582in}{2.409420in}}%
\pgfpathlineto{\pgfqpoint{2.113242in}{2.370458in}}%
\pgfpathlineto{\pgfqpoint{2.112587in}{2.409587in}}%
\pgfpathlineto{\pgfqpoint{2.113743in}{2.374028in}}%
\pgfpathlineto{\pgfqpoint{2.113786in}{2.377305in}}%
\pgfpathlineto{\pgfqpoint{2.114770in}{2.330475in}}%
\pgfpathlineto{\pgfqpoint{2.114794in}{2.334149in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.312552in}}%
\pgfpathlineto{\pgfqpoint{2.114805in}{2.335990in}}%
\pgfpathlineto{\pgfqpoint{2.115922in}{2.318156in}}%
\pgfpathlineto{\pgfqpoint{2.116444in}{2.356902in}}%
\pgfpathlineto{\pgfqpoint{2.115944in}{2.316482in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{2.326824in}}%
\pgfpathlineto{\pgfqpoint{2.118065in}{2.323104in}}%
\pgfpathlineto{\pgfqpoint{2.117526in}{2.353349in}}%
\pgfpathlineto{\pgfqpoint{2.118173in}{2.325710in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{2.329046in}}%
\pgfpathlineto{\pgfqpoint{2.119084in}{2.268508in}}%
\pgfpathlineto{\pgfqpoint{2.119147in}{2.274815in}}%
\pgfpathlineto{\pgfqpoint{2.120019in}{2.228788in}}%
\pgfpathlineto{\pgfqpoint{2.119204in}{2.276249in}}%
\pgfpathlineto{\pgfqpoint{2.120306in}{2.247608in}}%
\pgfpathlineto{\pgfqpoint{2.120519in}{2.260605in}}%
\pgfpathlineto{\pgfqpoint{2.121038in}{2.232058in}}%
\pgfpathlineto{\pgfqpoint{2.121422in}{2.253316in}}%
\pgfpathlineto{\pgfqpoint{2.121937in}{2.283860in}}%
\pgfpathlineto{\pgfqpoint{2.122559in}{2.278924in}}%
\pgfpathlineto{\pgfqpoint{2.123758in}{2.239008in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{2.279233in}}%
\pgfpathlineto{\pgfqpoint{2.123761in}{2.240234in}}%
\pgfpathlineto{\pgfqpoint{2.124574in}{2.252336in}}%
\pgfpathlineto{\pgfqpoint{2.124858in}{2.228160in}}%
\pgfpathlineto{\pgfqpoint{2.124862in}{2.228413in}}%
\pgfpathlineto{\pgfqpoint{2.125176in}{2.204104in}}%
\pgfpathlineto{\pgfqpoint{2.125760in}{2.231910in}}%
\pgfpathlineto{\pgfqpoint{2.125981in}{2.224819in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{2.187084in}}%
\pgfpathlineto{\pgfqpoint{2.126012in}{2.229415in}}%
\pgfpathlineto{\pgfqpoint{2.128281in}{2.196898in}}%
\pgfpathlineto{\pgfqpoint{2.128670in}{2.214848in}}%
\pgfpathlineto{\pgfqpoint{2.129251in}{2.166728in}}%
\pgfpathlineto{\pgfqpoint{2.129382in}{2.176744in}}%
\pgfpathlineto{\pgfqpoint{2.130562in}{2.146027in}}%
\pgfpathlineto{\pgfqpoint{2.129752in}{2.188006in}}%
\pgfpathlineto{\pgfqpoint{2.130563in}{2.146603in}}%
\pgfpathlineto{\pgfqpoint{2.130708in}{2.157286in}}%
\pgfpathlineto{\pgfqpoint{2.131580in}{2.135393in}}%
\pgfpathlineto{\pgfqpoint{2.131666in}{2.140565in}}%
\pgfpathlineto{\pgfqpoint{2.132808in}{2.186978in}}%
\pgfpathlineto{\pgfqpoint{2.131908in}{2.135166in}}%
\pgfpathlineto{\pgfqpoint{2.132928in}{2.174895in}}%
\pgfpathlineto{\pgfqpoint{2.133327in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{2.133827in}{2.190228in}}%
\pgfpathlineto{\pgfqpoint{2.133992in}{2.187372in}}%
\pgfpathlineto{\pgfqpoint{2.133998in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{2.134965in}{2.131184in}}%
\pgfpathlineto{\pgfqpoint{2.135036in}{2.132530in}}%
\pgfpathlineto{\pgfqpoint{2.136237in}{2.066501in}}%
\pgfpathlineto{\pgfqpoint{2.135037in}{2.133044in}}%
\pgfpathlineto{\pgfqpoint{2.136246in}{2.068195in}}%
\pgfpathlineto{\pgfqpoint{2.136820in}{2.095027in}}%
\pgfpathlineto{\pgfqpoint{2.137339in}{2.062997in}}%
\pgfpathlineto{\pgfqpoint{2.137354in}{2.063896in}}%
\pgfpathlineto{\pgfqpoint{2.138238in}{2.106877in}}%
\pgfpathlineto{\pgfqpoint{2.137402in}{2.062600in}}%
\pgfpathlineto{\pgfqpoint{2.138949in}{2.090418in}}%
\pgfpathlineto{\pgfqpoint{2.140059in}{2.042256in}}%
\pgfpathlineto{\pgfqpoint{2.139003in}{2.092098in}}%
\pgfpathlineto{\pgfqpoint{2.140115in}{2.044362in}}%
\pgfpathlineto{\pgfqpoint{2.141268in}{2.010285in}}%
\pgfpathlineto{\pgfqpoint{2.140604in}{2.049229in}}%
\pgfpathlineto{\pgfqpoint{2.141286in}{2.011182in}}%
\pgfpathlineto{\pgfqpoint{2.141978in}{2.016068in}}%
\pgfpathlineto{\pgfqpoint{2.141498in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{2.142363in}{2.003651in}}%
\pgfpathlineto{\pgfqpoint{2.143515in}{1.979099in}}%
\pgfpathlineto{\pgfqpoint{2.142382in}{2.005762in}}%
\pgfpathlineto{\pgfqpoint{2.143524in}{1.981140in}}%
\pgfpathlineto{\pgfqpoint{2.143661in}{1.992042in}}%
\pgfpathlineto{\pgfqpoint{2.144387in}{1.964073in}}%
\pgfpathlineto{\pgfqpoint{2.144633in}{1.980524in}}%
\pgfpathlineto{\pgfqpoint{2.145552in}{1.949660in}}%
\pgfpathlineto{\pgfqpoint{2.144970in}{1.993879in}}%
\pgfpathlineto{\pgfqpoint{2.145772in}{1.957862in}}%
\pgfpathlineto{\pgfqpoint{2.146053in}{1.975464in}}%
\pgfpathlineto{\pgfqpoint{2.146847in}{1.944293in}}%
\pgfpathlineto{\pgfqpoint{2.146855in}{1.944407in}}%
\pgfpathlineto{\pgfqpoint{2.146863in}{1.943481in}}%
\pgfpathlineto{\pgfqpoint{2.146960in}{1.951616in}}%
\pgfpathlineto{\pgfqpoint{2.147736in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{2.147190in}{1.946785in}}%
\pgfpathlineto{\pgfqpoint{2.148076in}{1.962792in}}%
\pgfpathlineto{\pgfqpoint{2.148209in}{1.955210in}}%
\pgfpathlineto{\pgfqpoint{2.149105in}{2.024958in}}%
\pgfpathlineto{\pgfqpoint{2.149107in}{2.024128in}}%
\pgfpathlineto{\pgfqpoint{2.150210in}{2.052867in}}%
\pgfpathlineto{\pgfqpoint{2.149565in}{2.007573in}}%
\pgfpathlineto{\pgfqpoint{2.150240in}{2.047317in}}%
\pgfpathlineto{\pgfqpoint{2.151686in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{2.150283in}{2.052480in}}%
\pgfpathlineto{\pgfqpoint{2.151736in}{2.012112in}}%
\pgfpathlineto{\pgfqpoint{2.151811in}{2.013240in}}%
\pgfpathlineto{\pgfqpoint{2.152539in}{1.977831in}}%
\pgfpathlineto{\pgfqpoint{2.152683in}{1.982207in}}%
\pgfpathlineto{\pgfqpoint{2.152684in}{1.981724in}}%
\pgfpathlineto{\pgfqpoint{2.153121in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{2.153768in}{2.001203in}}%
\pgfpathlineto{\pgfqpoint{2.154539in}{2.043823in}}%
\pgfpathlineto{\pgfqpoint{2.154906in}{2.038086in}}%
\pgfpathlineto{\pgfqpoint{2.156378in}{1.981325in}}%
\pgfpathlineto{\pgfqpoint{2.156406in}{1.984098in}}%
\pgfpathlineto{\pgfqpoint{2.156407in}{1.984517in}}%
\pgfpathlineto{\pgfqpoint{2.157460in}{1.948890in}}%
\pgfpathlineto{\pgfqpoint{2.157473in}{1.950305in}}%
\pgfpathlineto{\pgfqpoint{2.158070in}{1.913891in}}%
\pgfpathlineto{\pgfqpoint{2.158606in}{1.918824in}}%
\pgfpathlineto{\pgfqpoint{2.160113in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{2.158614in}{1.921255in}}%
\pgfpathlineto{\pgfqpoint{2.160123in}{1.848762in}}%
\pgfpathlineto{\pgfqpoint{2.160233in}{1.852880in}}%
\pgfpathlineto{\pgfqpoint{2.160772in}{1.819741in}}%
\pgfpathlineto{\pgfqpoint{2.161216in}{1.827564in}}%
\pgfpathlineto{\pgfqpoint{2.162145in}{1.766325in}}%
\pgfpathlineto{\pgfqpoint{2.161251in}{1.834316in}}%
\pgfpathlineto{\pgfqpoint{2.162544in}{1.773222in}}%
\pgfpathlineto{\pgfqpoint{2.162545in}{1.774077in}}%
\pgfpathlineto{\pgfqpoint{2.163491in}{1.720303in}}%
\pgfpathlineto{\pgfqpoint{2.163619in}{1.720831in}}%
\pgfpathlineto{\pgfqpoint{2.164510in}{1.701572in}}%
\pgfpathlineto{\pgfqpoint{2.163709in}{1.723447in}}%
\pgfpathlineto{\pgfqpoint{2.164768in}{1.705429in}}%
\pgfpathlineto{\pgfqpoint{2.165411in}{1.751524in}}%
\pgfpathlineto{\pgfqpoint{2.165891in}{1.726041in}}%
\pgfpathlineto{\pgfqpoint{2.166511in}{1.761039in}}%
\pgfpathlineto{\pgfqpoint{2.165928in}{1.725065in}}%
\pgfpathlineto{\pgfqpoint{2.167031in}{1.744713in}}%
\pgfpathlineto{\pgfqpoint{2.168179in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.167094in}{1.745760in}}%
\pgfpathlineto{\pgfqpoint{2.168182in}{1.699522in}}%
\pgfpathlineto{\pgfqpoint{2.169147in}{1.705301in}}%
\pgfpathlineto{\pgfqpoint{2.168839in}{1.676041in}}%
\pgfpathlineto{\pgfqpoint{2.169300in}{1.703382in}}%
\pgfpathlineto{\pgfqpoint{2.169941in}{1.697814in}}%
\pgfpathlineto{\pgfqpoint{2.170373in}{1.730335in}}%
\pgfpathlineto{\pgfqpoint{2.171169in}{1.766732in}}%
\pgfpathlineto{\pgfqpoint{2.170375in}{1.730111in}}%
\pgfpathlineto{\pgfqpoint{2.171578in}{1.760853in}}%
\pgfpathlineto{\pgfqpoint{2.172842in}{1.732496in}}%
\pgfpathlineto{\pgfqpoint{2.172188in}{1.766650in}}%
\pgfpathlineto{\pgfqpoint{2.172849in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{2.172997in}{1.729852in}}%
\pgfpathlineto{\pgfqpoint{2.173193in}{1.747848in}}%
\pgfpathlineto{\pgfqpoint{2.173194in}{1.747771in}}%
\pgfpathlineto{\pgfqpoint{2.173477in}{1.752479in}}%
\pgfpathlineto{\pgfqpoint{2.174080in}{1.704647in}}%
\pgfpathlineto{\pgfqpoint{2.174288in}{1.714100in}}%
\pgfpathlineto{\pgfqpoint{2.175389in}{1.697892in}}%
\pgfpathlineto{\pgfqpoint{2.174662in}{1.730639in}}%
\pgfpathlineto{\pgfqpoint{2.175433in}{1.702836in}}%
\pgfpathlineto{\pgfqpoint{2.175535in}{1.709773in}}%
\pgfpathlineto{\pgfqpoint{2.176480in}{1.679560in}}%
\pgfpathlineto{\pgfqpoint{2.176530in}{1.687672in}}%
\pgfpathlineto{\pgfqpoint{2.177072in}{1.662596in}}%
\pgfpathlineto{\pgfqpoint{2.176534in}{1.688380in}}%
\pgfpathlineto{\pgfqpoint{2.177657in}{1.674938in}}%
\pgfpathlineto{\pgfqpoint{2.178446in}{1.620332in}}%
\pgfpathlineto{\pgfqpoint{2.178857in}{1.625920in}}%
\pgfpathlineto{\pgfqpoint{2.178865in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{2.179919in}{1.573479in}}%
\pgfpathlineto{\pgfqpoint{2.179921in}{1.573562in}}%
\pgfpathlineto{\pgfqpoint{2.179929in}{1.575898in}}%
\pgfpathlineto{\pgfqpoint{2.180811in}{1.547190in}}%
\pgfpathlineto{\pgfqpoint{2.180859in}{1.552025in}}%
\pgfpathlineto{\pgfqpoint{2.181067in}{1.547397in}}%
\pgfpathlineto{\pgfqpoint{2.181649in}{1.585818in}}%
\pgfpathlineto{\pgfqpoint{2.181948in}{1.567647in}}%
\pgfpathlineto{\pgfqpoint{2.182731in}{1.575714in}}%
\pgfpathlineto{\pgfqpoint{2.182230in}{1.549907in}}%
\pgfpathlineto{\pgfqpoint{2.183053in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{2.184559in}{1.463761in}}%
\pgfpathlineto{\pgfqpoint{2.183067in}{1.565803in}}%
\pgfpathlineto{\pgfqpoint{2.184563in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{2.184684in}{1.469180in}}%
\pgfpathlineto{\pgfqpoint{2.185223in}{1.438182in}}%
\pgfpathlineto{\pgfqpoint{2.185664in}{1.458754in}}%
\pgfpathlineto{\pgfqpoint{2.186306in}{1.436093in}}%
\pgfpathlineto{\pgfqpoint{2.186717in}{1.471037in}}%
\pgfpathlineto{\pgfqpoint{2.186720in}{1.471016in}}%
\pgfpathlineto{\pgfqpoint{2.187142in}{1.483476in}}%
\pgfpathlineto{\pgfqpoint{2.187615in}{1.463355in}}%
\pgfpathlineto{\pgfqpoint{2.187832in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{2.188962in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{2.187907in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{2.188984in}{1.433280in}}%
\pgfpathlineto{\pgfqpoint{2.189507in}{1.442843in}}%
\pgfpathlineto{\pgfqpoint{2.190062in}{1.417776in}}%
\pgfpathlineto{\pgfqpoint{2.190081in}{1.418110in}}%
\pgfpathlineto{\pgfqpoint{2.190381in}{1.393274in}}%
\pgfpathlineto{\pgfqpoint{2.190963in}{1.419454in}}%
\pgfpathlineto{\pgfqpoint{2.191197in}{1.414134in}}%
\pgfpathlineto{\pgfqpoint{2.191216in}{1.416275in}}%
\pgfpathlineto{\pgfqpoint{2.191696in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{2.192293in}{1.391599in}}%
\pgfpathlineto{\pgfqpoint{2.192564in}{1.400376in}}%
\pgfpathlineto{\pgfqpoint{2.193293in}{1.371651in}}%
\pgfpathlineto{\pgfqpoint{2.193370in}{1.373309in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.398982in}}%
\pgfpathlineto{\pgfqpoint{2.194376in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{2.194384in}{1.358103in}}%
\pgfpathlineto{\pgfqpoint{2.195496in}{1.345404in}}%
\pgfpathlineto{\pgfqpoint{2.194957in}{1.372687in}}%
\pgfpathlineto{\pgfqpoint{2.195514in}{1.346935in}}%
\pgfpathlineto{\pgfqpoint{2.196790in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{2.195549in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{2.197402in}{1.334819in}}%
\pgfpathlineto{\pgfqpoint{2.199032in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{2.197449in}{1.331506in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.379365in}}%
\pgfpathlineto{\pgfqpoint{2.200296in}{1.327845in}}%
\pgfpathlineto{\pgfqpoint{2.199114in}{1.384369in}}%
\pgfpathlineto{\pgfqpoint{2.200304in}{1.329599in}}%
\pgfpathlineto{\pgfqpoint{2.200305in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{2.201364in}{1.275513in}}%
\pgfpathlineto{\pgfqpoint{2.201365in}{1.275563in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{1.273413in}}%
\pgfpathlineto{\pgfqpoint{2.201633in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{2.201633in}{1.281143in}}%
\pgfpathlineto{\pgfqpoint{2.202024in}{1.305245in}}%
\pgfpathlineto{\pgfqpoint{2.202607in}{1.276876in}}%
\pgfpathlineto{\pgfqpoint{2.202761in}{1.296610in}}%
\pgfpathlineto{\pgfqpoint{2.202882in}{1.289715in}}%
\pgfpathlineto{\pgfqpoint{2.203445in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{2.203769in}{1.324738in}}%
\pgfpathlineto{\pgfqpoint{2.203771in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{2.204644in}{1.301703in}}%
\pgfpathlineto{\pgfqpoint{2.204862in}{1.301810in}}%
\pgfpathlineto{\pgfqpoint{2.206682in}{1.242225in}}%
\pgfpathlineto{\pgfqpoint{2.206990in}{1.250980in}}%
\pgfpathlineto{\pgfqpoint{2.207264in}{1.270796in}}%
\pgfpathlineto{\pgfqpoint{2.207992in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{2.208105in}{1.258490in}}%
\pgfpathlineto{\pgfqpoint{2.208865in}{1.264596in}}%
\pgfpathlineto{\pgfqpoint{2.209016in}{1.246778in}}%
\pgfpathlineto{\pgfqpoint{2.209205in}{1.255471in}}%
\pgfpathlineto{\pgfqpoint{2.209338in}{1.244526in}}%
\pgfpathlineto{\pgfqpoint{2.210175in}{1.281836in}}%
\pgfpathlineto{\pgfqpoint{2.210271in}{1.275182in}}%
\pgfpathlineto{\pgfqpoint{2.210757in}{1.245195in}}%
\pgfpathlineto{\pgfqpoint{2.211339in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{2.211394in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{2.211428in}{1.277523in}}%
\pgfpathlineto{\pgfqpoint{2.212072in}{1.256240in}}%
\pgfpathlineto{\pgfqpoint{2.212495in}{1.270139in}}%
\pgfpathlineto{\pgfqpoint{2.212560in}{1.268610in}}%
\pgfpathlineto{\pgfqpoint{2.213549in}{1.296822in}}%
\pgfpathlineto{\pgfqpoint{2.213584in}{1.295360in}}%
\pgfpathlineto{\pgfqpoint{2.213589in}{1.295054in}}%
\pgfpathlineto{\pgfqpoint{2.214314in}{1.367901in}}%
\pgfpathlineto{\pgfqpoint{2.214363in}{1.363075in}}%
\pgfpathlineto{\pgfqpoint{2.215504in}{1.411964in}}%
\pgfpathlineto{\pgfqpoint{2.214768in}{1.356925in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.410171in}}%
\pgfpathlineto{\pgfqpoint{2.216725in}{1.387468in}}%
\pgfpathlineto{\pgfqpoint{2.215671in}{1.413836in}}%
\pgfpathlineto{\pgfqpoint{2.216728in}{1.388614in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{2.217489in}{1.370338in}}%
\pgfpathlineto{\pgfqpoint{2.217829in}{1.374180in}}%
\pgfpathlineto{\pgfqpoint{2.219746in}{1.467127in}}%
\pgfpathlineto{\pgfqpoint{2.219891in}{1.458339in}}%
\pgfpathlineto{\pgfqpoint{2.220223in}{1.454276in}}%
\pgfpathlineto{\pgfqpoint{2.220067in}{1.470553in}}%
\pgfpathlineto{\pgfqpoint{2.220763in}{1.466442in}}%
\pgfpathlineto{\pgfqpoint{2.220765in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{2.221751in}{1.428442in}}%
\pgfpathlineto{\pgfqpoint{2.221786in}{1.433671in}}%
\pgfpathlineto{\pgfqpoint{2.222919in}{1.394350in}}%
\pgfpathlineto{\pgfqpoint{2.222115in}{1.444215in}}%
\pgfpathlineto{\pgfqpoint{2.222923in}{1.394452in}}%
\pgfpathlineto{\pgfqpoint{2.224022in}{1.388888in}}%
\pgfpathlineto{\pgfqpoint{2.223484in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{2.224050in}{1.391461in}}%
\pgfpathlineto{\pgfqpoint{2.224142in}{1.397636in}}%
\pgfpathlineto{\pgfqpoint{2.225021in}{1.365283in}}%
\pgfpathlineto{\pgfqpoint{2.225119in}{1.372134in}}%
\pgfpathlineto{\pgfqpoint{2.225976in}{1.338541in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{1.376373in}}%
\pgfpathlineto{\pgfqpoint{2.226247in}{1.354188in}}%
\pgfpathlineto{\pgfqpoint{2.226456in}{1.359662in}}%
\pgfpathlineto{\pgfqpoint{2.227079in}{1.306113in}}%
\pgfpathlineto{\pgfqpoint{2.227281in}{1.310321in}}%
\pgfpathlineto{\pgfqpoint{2.227559in}{1.323422in}}%
\pgfpathlineto{\pgfqpoint{2.228098in}{1.293007in}}%
\pgfpathlineto{\pgfqpoint{2.228256in}{1.296027in}}%
\pgfpathlineto{\pgfqpoint{2.229387in}{1.269425in}}%
\pgfpathlineto{\pgfqpoint{2.228259in}{1.296423in}}%
\pgfpathlineto{\pgfqpoint{2.229394in}{1.269934in}}%
\pgfpathlineto{\pgfqpoint{2.230615in}{1.331058in}}%
\pgfpathlineto{\pgfqpoint{2.229395in}{1.269889in}}%
\pgfpathlineto{\pgfqpoint{2.230781in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{2.231069in}{1.310523in}}%
\pgfpathlineto{\pgfqpoint{2.231715in}{1.352638in}}%
\pgfpathlineto{\pgfqpoint{2.231783in}{1.351540in}}%
\pgfpathlineto{\pgfqpoint{2.231805in}{1.352314in}}%
\pgfpathlineto{\pgfqpoint{2.232770in}{1.319261in}}%
\pgfpathlineto{\pgfqpoint{2.232856in}{1.319880in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{2.232862in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{2.234071in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{2.234691in}{1.338671in}}%
\pgfpathlineto{\pgfqpoint{2.234126in}{1.293746in}}%
\pgfpathlineto{\pgfqpoint{2.235227in}{1.326771in}}%
\pgfpathlineto{\pgfqpoint{2.235229in}{1.325412in}}%
\pgfpathlineto{\pgfqpoint{2.236047in}{1.393459in}}%
\pgfpathlineto{\pgfqpoint{2.236276in}{1.390256in}}%
\pgfpathlineto{\pgfqpoint{2.237387in}{1.405924in}}%
\pgfpathlineto{\pgfqpoint{2.236519in}{1.384572in}}%
\pgfpathlineto{\pgfqpoint{2.237403in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{2.238201in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{2.237408in}{1.405066in}}%
\pgfpathlineto{\pgfqpoint{2.238591in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{2.238702in}{1.398650in}}%
\pgfpathlineto{\pgfqpoint{2.239285in}{1.353701in}}%
\pgfpathlineto{\pgfqpoint{2.239658in}{1.368353in}}%
\pgfpathlineto{\pgfqpoint{2.240594in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{2.239865in}{1.381267in}}%
\pgfpathlineto{\pgfqpoint{2.240781in}{1.361078in}}%
\pgfpathlineto{\pgfqpoint{2.240804in}{1.362116in}}%
\pgfpathlineto{\pgfqpoint{2.241859in}{1.332502in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{1.338819in}}%
\pgfpathlineto{\pgfqpoint{2.242276in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{2.242940in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{2.243651in}{1.276308in}}%
\pgfpathlineto{\pgfqpoint{2.244103in}{1.279749in}}%
\pgfpathlineto{\pgfqpoint{2.245354in}{1.216701in}}%
\pgfpathlineto{\pgfqpoint{2.244114in}{1.281622in}}%
\pgfpathlineto{\pgfqpoint{2.245364in}{1.216880in}}%
\pgfpathlineto{\pgfqpoint{2.246270in}{1.197491in}}%
\pgfpathlineto{\pgfqpoint{2.245537in}{1.225919in}}%
\pgfpathlineto{\pgfqpoint{2.246484in}{1.214548in}}%
\pgfpathlineto{\pgfqpoint{2.246852in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{2.247435in}{1.194680in}}%
\pgfpathlineto{\pgfqpoint{2.247525in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{2.248728in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{2.247935in}{1.217380in}}%
\pgfpathlineto{\pgfqpoint{2.248730in}{1.160454in}}%
\pgfpathlineto{\pgfqpoint{2.248869in}{1.164332in}}%
\pgfpathlineto{\pgfqpoint{2.249768in}{1.094031in}}%
\pgfpathlineto{\pgfqpoint{2.249784in}{1.097335in}}%
\pgfpathlineto{\pgfqpoint{2.250428in}{1.063497in}}%
\pgfpathlineto{\pgfqpoint{2.249873in}{1.098632in}}%
\pgfpathlineto{\pgfqpoint{2.250912in}{1.086518in}}%
\pgfpathlineto{\pgfqpoint{2.252011in}{1.088287in}}%
\pgfpathlineto{\pgfqpoint{2.251510in}{1.051694in}}%
\pgfpathlineto{\pgfqpoint{2.252016in}{1.086275in}}%
\pgfpathlineto{\pgfqpoint{2.252347in}{1.090340in}}%
\pgfpathlineto{\pgfqpoint{2.253142in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{2.253179in}{1.068817in}}%
\pgfpathlineto{\pgfqpoint{2.254316in}{1.013540in}}%
\pgfpathlineto{\pgfqpoint{2.254712in}{1.022914in}}%
\pgfpathlineto{\pgfqpoint{2.255372in}{0.980957in}}%
\pgfpathlineto{\pgfqpoint{2.255393in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{2.256540in}{0.958860in}}%
\pgfpathlineto{\pgfqpoint{2.255403in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{2.256541in}{0.958967in}}%
\pgfpathlineto{\pgfqpoint{2.256675in}{0.963267in}}%
\pgfpathlineto{\pgfqpoint{2.257623in}{0.928408in}}%
\pgfpathlineto{\pgfqpoint{2.257631in}{0.930300in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.258578in}{0.898829in}}%
\pgfpathlineto{\pgfqpoint{2.258722in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{2.259681in}{0.861033in}}%
\pgfpathlineto{\pgfqpoint{2.258787in}{0.918925in}}%
\pgfpathlineto{\pgfqpoint{2.259900in}{0.862775in}}%
\pgfpathlineto{\pgfqpoint{2.260161in}{0.874490in}}%
\pgfpathlineto{\pgfqpoint{2.260928in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{2.260928in}{0.828288in}}%
\pgfpathlineto{\pgfqpoint{2.261989in}{0.794875in}}%
\pgfpathlineto{\pgfqpoint{2.261096in}{0.829642in}}%
\pgfpathlineto{\pgfqpoint{2.262081in}{0.798795in}}%
\pgfpathlineto{\pgfqpoint{2.263153in}{0.828230in}}%
\pgfpathlineto{\pgfqpoint{2.262317in}{0.789727in}}%
\pgfpathlineto{\pgfqpoint{2.263220in}{0.826368in}}%
\pgfpathlineto{\pgfqpoint{2.263736in}{0.792029in}}%
\pgfpathlineto{\pgfqpoint{2.264357in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{2.264391in}{0.811877in}}%
\pgfpathlineto{\pgfqpoint{2.265354in}{0.747985in}}%
\pgfpathlineto{\pgfqpoint{2.266729in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{2.266735in}{0.663204in}}%
\pgfpathlineto{\pgfqpoint{2.267229in}{0.684259in}}%
\pgfpathlineto{\pgfqpoint{2.267811in}{0.645752in}}%
\pgfpathlineto{\pgfqpoint{2.267830in}{0.646868in}}%
\pgfpathlineto{\pgfqpoint{2.267831in}{0.646119in}}%
\pgfpathlineto{\pgfqpoint{2.268395in}{0.680908in}}%
\pgfpathlineto{\pgfqpoint{2.268910in}{0.671497in}}%
\pgfpathlineto{\pgfqpoint{2.268976in}{0.673018in}}%
\pgfpathlineto{\pgfqpoint{2.269869in}{0.633445in}}%
\pgfpathlineto{\pgfqpoint{2.269987in}{0.641613in}}%
\pgfpathlineto{\pgfqpoint{2.271868in}{0.540468in}}%
\pgfpathlineto{\pgfqpoint{2.269989in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{2.271872in}{0.541671in}}%
\pgfpathlineto{\pgfqpoint{2.271877in}{0.542810in}}%
\pgfpathlineto{\pgfqpoint{2.271884in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.271884in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.271884in}{0.540160in}}%
\pgfpathlineto{\pgfqpoint{2.271885in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.271888in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.271889in}{0.540468in}}%
\pgfpathlineto{\pgfqpoint{2.271890in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.271891in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.271895in}{0.541562in}}%
\pgfpathlineto{\pgfqpoint{2.271905in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.271908in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.271909in}{0.540210in}}%
\pgfpathlineto{\pgfqpoint{2.271910in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.271911in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.271911in}{0.540032in}}%
\pgfpathlineto{\pgfqpoint{2.271911in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.271915in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.271915in}{0.540184in}}%
\pgfpathlineto{\pgfqpoint{2.271916in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.271916in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.271916in}{0.540102in}}%
\pgfpathlineto{\pgfqpoint{2.271917in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.271919in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.271920in}{0.541109in}}%
\pgfpathlineto{\pgfqpoint{2.271922in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.271923in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.272032in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{2.272140in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.272142in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.272143in}{0.540889in}}%
\pgfpathlineto{\pgfqpoint{2.272145in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.272146in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.272148in}{0.541407in}}%
\pgfpathlineto{\pgfqpoint{2.272156in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.272189in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.272387in}{0.558403in}}%
\pgfpathlineto{\pgfqpoint{2.272824in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.272826in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.272828in}{0.541335in}}%
\pgfpathlineto{\pgfqpoint{2.272835in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.272974in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.272979in}{0.541873in}}%
\pgfpathlineto{\pgfqpoint{2.272989in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.272991in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.272991in}{0.540270in}}%
\pgfpathlineto{\pgfqpoint{2.272993in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.273039in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.273051in}{0.541753in}}%
\pgfpathlineto{\pgfqpoint{2.273063in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.273065in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.273065in}{0.540614in}}%
\pgfpathlineto{\pgfqpoint{2.273067in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.279406in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.279518in}{0.549243in}}%
\pgfpathlineto{\pgfqpoint{2.279635in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.279635in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.279636in}{0.540363in}}%
\pgfpathlineto{\pgfqpoint{2.279637in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.279637in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.279637in}{0.540157in}}%
\pgfpathlineto{\pgfqpoint{2.279638in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.279638in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.279673in}{0.545313in}}%
\pgfpathlineto{\pgfqpoint{2.279780in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.279784in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.279784in}{0.540257in}}%
\pgfpathlineto{\pgfqpoint{2.279785in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.279788in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.279789in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{2.279796in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.279831in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.279855in}{0.543020in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.279867in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.279867in}{0.540049in}}%
\pgfpathlineto{\pgfqpoint{2.279867in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.279868in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.279868in}{0.540286in}}%
\pgfpathlineto{\pgfqpoint{2.279870in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.280085in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.280874in}{0.578991in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.281217in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.282020in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.282020in}{0.540052in}}%
\pgfpathlineto{\pgfqpoint{2.282020in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.282021in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.282021in}{0.540066in}}%
\pgfpathlineto{\pgfqpoint{2.282021in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.282123in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.282220in}{0.546625in}}%
\pgfpathlineto{\pgfqpoint{2.282262in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283223in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283255in}{0.545325in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283326in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283326in}{0.540302in}}%
\pgfpathlineto{\pgfqpoint{2.283328in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283329in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283329in}{0.540039in}}%
\pgfpathlineto{\pgfqpoint{2.283329in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283332in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283339in}{0.541985in}}%
\pgfpathlineto{\pgfqpoint{2.283344in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283355in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283355in}{0.540119in}}%
\pgfpathlineto{\pgfqpoint{2.283356in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283357in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283357in}{0.540018in}}%
\pgfpathlineto{\pgfqpoint{2.283357in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283396in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283593in}{0.557353in}}%
\pgfpathlineto{\pgfqpoint{2.283957in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283957in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283958in}{0.540107in}}%
\pgfpathlineto{\pgfqpoint{2.283958in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283959in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283959in}{0.540351in}}%
\pgfpathlineto{\pgfqpoint{2.283960in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283971in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283971in}{0.540301in}}%
\pgfpathlineto{\pgfqpoint{2.283972in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283974in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283975in}{0.540889in}}%
\pgfpathlineto{\pgfqpoint{2.283978in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283979in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.540181in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283987in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.283987in}{0.540328in}}%
\pgfpathlineto{\pgfqpoint{2.283988in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.283989in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.284003in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{2.284025in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.284035in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{0.540152in}}%
\pgfpathlineto{\pgfqpoint{2.284035in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.284039in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.284040in}{0.540134in}}%
\pgfpathlineto{\pgfqpoint{2.284040in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.284103in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.284103in}{0.540153in}}%
\pgfpathlineto{\pgfqpoint{2.284103in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.284103in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.284104in}{0.540003in}}%
\pgfpathlineto{\pgfqpoint{2.284104in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.284145in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{0.596236in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{0.592720in}}%
\pgfpathlineto{\pgfqpoint{2.285308in}{0.593332in}}%
\pgfpathlineto{\pgfqpoint{2.286150in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{2.286361in}{0.576051in}}%
\pgfpathlineto{\pgfqpoint{2.287105in}{0.540553in}}%
\pgfpathlineto{\pgfqpoint{2.286364in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{2.287495in}{0.551734in}}%
\pgfpathlineto{\pgfqpoint{2.287585in}{0.557196in}}%
\pgfpathlineto{\pgfqpoint{2.287772in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.287774in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.287774in}{0.540006in}}%
\pgfpathlineto{\pgfqpoint{2.287774in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.300907in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.300913in}{0.541875in}}%
\pgfpathlineto{\pgfqpoint{2.300919in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.300919in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.300920in}{0.540208in}}%
\pgfpathlineto{\pgfqpoint{2.300920in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.300925in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.540241in}}%
\pgfpathlineto{\pgfqpoint{2.300925in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.300928in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.300932in}{0.541363in}}%
\pgfpathlineto{\pgfqpoint{2.300942in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.300945in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.300946in}{0.540312in}}%
\pgfpathlineto{\pgfqpoint{2.300947in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.300947in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.300947in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{2.300948in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.300951in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.300952in}{0.540318in}}%
\pgfpathlineto{\pgfqpoint{2.300952in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.300953in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.300953in}{0.540073in}}%
\pgfpathlineto{\pgfqpoint{2.300953in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.300955in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.300957in}{0.540944in}}%
\pgfpathlineto{\pgfqpoint{2.300958in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.300959in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.302103in}{0.575471in}}%
\pgfpathlineto{\pgfqpoint{2.302172in}{0.574470in}}%
\pgfpathlineto{\pgfqpoint{2.303251in}{0.565055in}}%
\pgfpathlineto{\pgfqpoint{2.302596in}{0.587064in}}%
\pgfpathlineto{\pgfqpoint{2.303288in}{0.571011in}}%
\pgfpathlineto{\pgfqpoint{2.303907in}{0.595839in}}%
\pgfpathlineto{\pgfqpoint{2.303324in}{0.564273in}}%
\pgfpathlineto{\pgfqpoint{2.304393in}{0.565956in}}%
\pgfpathlineto{\pgfqpoint{2.304488in}{0.559044in}}%
\pgfpathlineto{\pgfqpoint{2.305325in}{0.594605in}}%
\pgfpathlineto{\pgfqpoint{2.305464in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{2.305653in}{0.592015in}}%
\pgfpathlineto{\pgfqpoint{2.305798in}{0.574144in}}%
\pgfpathlineto{\pgfqpoint{2.306577in}{0.583953in}}%
\pgfpathlineto{\pgfqpoint{2.306672in}{0.591172in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{0.565761in}}%
\pgfpathlineto{\pgfqpoint{2.307707in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{2.308855in}{0.545323in}}%
\pgfpathlineto{\pgfqpoint{2.307982in}{0.592990in}}%
\pgfpathlineto{\pgfqpoint{2.308926in}{0.550387in}}%
\pgfpathlineto{\pgfqpoint{2.309064in}{0.564933in}}%
\pgfpathlineto{\pgfqpoint{2.309538in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.309541in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{0.540359in}}%
\pgfpathlineto{\pgfqpoint{2.309543in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.309553in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.309553in}{0.540038in}}%
\pgfpathlineto{\pgfqpoint{2.309553in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.309573in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.309573in}{0.540029in}}%
\pgfpathlineto{\pgfqpoint{2.309573in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.309632in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.309657in}{0.543893in}}%
\pgfpathlineto{\pgfqpoint{2.309678in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.309678in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.309680in}{0.540662in}}%
\pgfpathlineto{\pgfqpoint{2.309681in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.309696in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{0.540111in}}%
\pgfpathlineto{\pgfqpoint{2.309697in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.309699in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.309701in}{0.540954in}}%
\pgfpathlineto{\pgfqpoint{2.309705in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.309711in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.309728in}{0.543227in}}%
\pgfpathlineto{\pgfqpoint{2.309750in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311765in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311766in}{0.540463in}}%
\pgfpathlineto{\pgfqpoint{2.311766in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311769in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311782in}{0.541094in}}%
\pgfpathlineto{\pgfqpoint{2.311783in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311786in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311786in}{0.540164in}}%
\pgfpathlineto{\pgfqpoint{2.311787in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311797in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311798in}{0.540279in}}%
\pgfpathlineto{\pgfqpoint{2.311799in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311801in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311802in}{0.540517in}}%
\pgfpathlineto{\pgfqpoint{2.311803in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311930in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311930in}{0.540064in}}%
\pgfpathlineto{\pgfqpoint{2.311931in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311940in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.311951in}{0.542993in}}%
\pgfpathlineto{\pgfqpoint{2.311980in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.311980in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312057in}{0.553158in}}%
\pgfpathlineto{\pgfqpoint{2.312319in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312322in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312323in}{0.540533in}}%
\pgfpathlineto{\pgfqpoint{2.312324in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312325in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312328in}{0.541552in}}%
\pgfpathlineto{\pgfqpoint{2.312340in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312343in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312344in}{0.540383in}}%
\pgfpathlineto{\pgfqpoint{2.312345in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312346in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312346in}{0.540072in}}%
\pgfpathlineto{\pgfqpoint{2.312346in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312349in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312350in}{0.540111in}}%
\pgfpathlineto{\pgfqpoint{2.312350in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312354in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312355in}{0.540185in}}%
\pgfpathlineto{\pgfqpoint{2.312355in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312371in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312371in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{2.312371in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312374in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312376in}{0.540250in}}%
\pgfpathlineto{\pgfqpoint{2.312376in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312775in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312775in}{0.540481in}}%
\pgfpathlineto{\pgfqpoint{2.312776in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312776in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312790in}{0.541444in}}%
\pgfpathlineto{\pgfqpoint{2.312802in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312804in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312805in}{0.540375in}}%
\pgfpathlineto{\pgfqpoint{2.312806in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312817in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312817in}{0.540045in}}%
\pgfpathlineto{\pgfqpoint{2.312817in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312820in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312820in}{0.540197in}}%
\pgfpathlineto{\pgfqpoint{2.312822in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312964in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312970in}{0.540875in}}%
\pgfpathlineto{\pgfqpoint{2.312972in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312974in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312976in}{0.540583in}}%
\pgfpathlineto{\pgfqpoint{2.312976in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.312981in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.312981in}{0.540033in}}%
\pgfpathlineto{\pgfqpoint{2.312981in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.313006in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.313139in}{0.555108in}}%
\pgfpathlineto{\pgfqpoint{2.313508in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.313515in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.313521in}{0.541478in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.313533in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.313533in}{0.540194in}}%
\pgfpathlineto{\pgfqpoint{2.313534in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.313535in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.313544in}{0.542187in}}%
\pgfpathlineto{\pgfqpoint{2.313560in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.313560in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.313560in}{0.540110in}}%
\pgfpathlineto{\pgfqpoint{2.313561in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.313565in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.313565in}{0.540014in}}%
\pgfpathlineto{\pgfqpoint{2.313565in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.497779in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.497779in}{0.540221in}}%
\pgfpathlineto{\pgfqpoint{2.497780in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.497794in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.497800in}{0.541754in}}%
\pgfpathlineto{\pgfqpoint{2.497805in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.497815in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.497819in}{0.540892in}}%
\pgfpathlineto{\pgfqpoint{2.497824in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.497827in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.497827in}{0.540021in}}%
\pgfpathlineto{\pgfqpoint{2.497827in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.497843in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.497843in}{0.540230in}}%
\pgfpathlineto{\pgfqpoint{2.497844in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.497847in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.497848in}{0.540058in}}%
\pgfpathlineto{\pgfqpoint{2.497849in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.497853in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.497882in}{0.545800in}}%
\pgfpathlineto{\pgfqpoint{2.497913in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.497921in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.497928in}{0.541705in}}%
\pgfpathlineto{\pgfqpoint{2.497935in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.497937in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.497955in}{0.544335in}}%
\pgfpathlineto{\pgfqpoint{2.497998in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498002in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498002in}{0.540322in}}%
\pgfpathlineto{\pgfqpoint{2.498003in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498005in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498013in}{0.541512in}}%
\pgfpathlineto{\pgfqpoint{2.498020in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498021in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498034in}{0.541444in}}%
\pgfpathlineto{\pgfqpoint{2.498042in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498042in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498210in}{0.555507in}}%
\pgfpathlineto{\pgfqpoint{2.498349in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498351in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498353in}{0.540933in}}%
\pgfpathlineto{\pgfqpoint{2.498354in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498355in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498355in}{0.540117in}}%
\pgfpathlineto{\pgfqpoint{2.498356in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498356in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498357in}{0.540562in}}%
\pgfpathlineto{\pgfqpoint{2.498360in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498361in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498501in}{0.551391in}}%
\pgfpathlineto{\pgfqpoint{2.498673in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498673in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498676in}{0.540544in}}%
\pgfpathlineto{\pgfqpoint{2.498677in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498686in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498687in}{0.540671in}}%
\pgfpathlineto{\pgfqpoint{2.498689in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498689in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498692in}{0.541389in}}%
\pgfpathlineto{\pgfqpoint{2.498697in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498697in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498698in}{0.540251in}}%
\pgfpathlineto{\pgfqpoint{2.498698in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498701in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498719in}{0.544022in}}%
\pgfpathlineto{\pgfqpoint{2.498763in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498765in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{0.543305in}}%
\pgfpathlineto{\pgfqpoint{2.498848in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498849in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498851in}{0.540670in}}%
\pgfpathlineto{\pgfqpoint{2.498853in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498854in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498854in}{0.540340in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498860in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498862in}{0.541107in}}%
\pgfpathlineto{\pgfqpoint{2.498864in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498864in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498865in}{0.540379in}}%
\pgfpathlineto{\pgfqpoint{2.498865in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498865in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{0.546436in}}%
\pgfpathlineto{\pgfqpoint{2.498934in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498936in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.498936in}{0.540216in}}%
\pgfpathlineto{\pgfqpoint{2.498937in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.498939in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.499520in}{0.575045in}}%
\pgfpathlineto{\pgfqpoint{2.500057in}{0.544980in}}%
\pgfpathlineto{\pgfqpoint{2.500102in}{0.543821in}}%
\pgfpathlineto{\pgfqpoint{2.500938in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{2.501109in}{0.574574in}}%
\pgfpathlineto{\pgfqpoint{2.502285in}{0.590012in}}%
\pgfpathlineto{\pgfqpoint{2.501411in}{0.567852in}}%
\pgfpathlineto{\pgfqpoint{2.502302in}{0.588208in}}%
\pgfpathlineto{\pgfqpoint{2.503012in}{0.569773in}}%
\pgfpathlineto{\pgfqpoint{2.503319in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{2.503414in}{0.586782in}}%
\pgfpathlineto{\pgfqpoint{2.503595in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{2.504177in}{0.556946in}}%
\pgfpathlineto{\pgfqpoint{2.504506in}{0.566374in}}%
\pgfpathlineto{\pgfqpoint{2.504677in}{0.578584in}}%
\pgfpathlineto{\pgfqpoint{2.505487in}{0.540415in}}%
\pgfpathlineto{\pgfqpoint{2.505559in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{2.505633in}{0.551136in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.505817in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.505851in}{0.544861in}}%
\pgfpathlineto{\pgfqpoint{2.505979in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.505981in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.505983in}{0.540428in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.505984in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.505985in}{0.540256in}}%
\pgfpathlineto{\pgfqpoint{2.505985in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.505986in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.540014in}}%
\pgfpathlineto{\pgfqpoint{2.505986in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.505987in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{0.540008in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.505988in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.505988in}{0.540026in}}%
\pgfpathlineto{\pgfqpoint{2.505989in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.505992in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.505994in}{0.540685in}}%
\pgfpathlineto{\pgfqpoint{2.505995in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.505998in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.505998in}{0.540405in}}%
\pgfpathlineto{\pgfqpoint{2.506000in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.506004in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.506032in}{0.545112in}}%
\pgfpathlineto{\pgfqpoint{2.506054in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.506056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.506056in}{0.540518in}}%
\pgfpathlineto{\pgfqpoint{2.506058in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.506093in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.506105in}{0.541724in}}%
\pgfpathlineto{\pgfqpoint{2.506119in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.506119in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.506121in}{0.540665in}}%
\pgfpathlineto{\pgfqpoint{2.506122in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.506263in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.506360in}{0.548471in}}%
\pgfpathlineto{\pgfqpoint{2.506432in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.506432in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.506433in}{0.540184in}}%
\pgfpathlineto{\pgfqpoint{2.506433in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.506434in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.506434in}{0.540290in}}%
\pgfpathlineto{\pgfqpoint{2.506435in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.506603in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.506651in}{0.543259in}}%
\pgfpathlineto{\pgfqpoint{2.506720in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.507032in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.507033in}{0.540533in}}%
\pgfpathlineto{\pgfqpoint{2.507036in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.507036in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.507037in}{0.540116in}}%
\pgfpathlineto{\pgfqpoint{2.507037in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.507044in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.507045in}{0.540421in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.507046in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.507051in}{0.542201in}}%
\pgfpathlineto{\pgfqpoint{2.507062in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.507064in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.507065in}{0.540230in}}%
\pgfpathlineto{\pgfqpoint{2.507066in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.507112in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.507124in}{0.542432in}}%
\pgfpathlineto{\pgfqpoint{2.507151in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.507152in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.507161in}{0.542004in}}%
\pgfpathlineto{\pgfqpoint{2.507166in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.507167in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{0.540035in}}%
\pgfpathlineto{\pgfqpoint{2.507167in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.507171in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.507172in}{0.540199in}}%
\pgfpathlineto{\pgfqpoint{2.507172in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.507174in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.507733in}{0.582308in}}%
\pgfpathlineto{\pgfqpoint{2.508373in}{0.569281in}}%
\pgfpathlineto{\pgfqpoint{2.508834in}{0.589339in}}%
\pgfpathlineto{\pgfqpoint{2.509506in}{0.556753in}}%
\pgfpathlineto{\pgfqpoint{2.509512in}{0.557961in}}%
\pgfpathlineto{\pgfqpoint{2.509968in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.509974in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.509974in}{0.540064in}}%
\pgfpathlineto{\pgfqpoint{2.509974in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.509977in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.509979in}{0.541054in}}%
\pgfpathlineto{\pgfqpoint{2.509986in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.509988in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.509989in}{0.540560in}}%
\pgfpathlineto{\pgfqpoint{2.509990in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.509994in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.509994in}{0.540105in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.510025in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.510026in}{0.540290in}}%
\pgfpathlineto{\pgfqpoint{2.510027in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.512738in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.512738in}{0.540229in}}%
\pgfpathlineto{\pgfqpoint{2.512739in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.512739in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.512739in}{0.540202in}}%
\pgfpathlineto{\pgfqpoint{2.512740in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.512741in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.512744in}{0.541224in}}%
\pgfpathlineto{\pgfqpoint{2.512746in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.512746in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.513492in}{0.558311in}}%
\pgfpathlineto{\pgfqpoint{2.513872in}{0.552122in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{0.554654in}}%
\pgfpathlineto{\pgfqpoint{2.514615in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.514754in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.514781in}{0.542564in}}%
\pgfpathlineto{\pgfqpoint{2.514807in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.514817in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.514820in}{0.540948in}}%
\pgfpathlineto{\pgfqpoint{2.514825in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.514827in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.514829in}{0.540398in}}%
\pgfpathlineto{\pgfqpoint{2.514829in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.515779in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.515779in}{0.540015in}}%
\pgfpathlineto{\pgfqpoint{2.515779in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.515782in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.515784in}{0.540676in}}%
\pgfpathlineto{\pgfqpoint{2.515785in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.515787in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.515800in}{0.541606in}}%
\pgfpathlineto{\pgfqpoint{2.515807in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.515808in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{0.540017in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.515814in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.515821in}{0.541596in}}%
\pgfpathlineto{\pgfqpoint{2.515825in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.515836in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.515839in}{0.540873in}}%
\pgfpathlineto{\pgfqpoint{2.515844in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.515846in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.515848in}{0.540497in}}%
\pgfpathlineto{\pgfqpoint{2.515848in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.515852in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.515852in}{0.540061in}}%
\pgfpathlineto{\pgfqpoint{2.515853in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.539986in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.539986in}{0.540143in}}%
\pgfpathlineto{\pgfqpoint{2.539987in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.539987in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.539987in}{0.540050in}}%
\pgfpathlineto{\pgfqpoint{2.539988in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.539989in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.539992in}{0.540382in}}%
\pgfpathlineto{\pgfqpoint{2.539993in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.539995in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.539997in}{0.541043in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540001in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540002in}{0.540308in}}%
\pgfpathlineto{\pgfqpoint{2.540002in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540011in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540017in}{0.541317in}}%
\pgfpathlineto{\pgfqpoint{2.540021in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540032in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540037in}{0.540885in}}%
\pgfpathlineto{\pgfqpoint{2.540042in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540043in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540044in}{0.540746in}}%
\pgfpathlineto{\pgfqpoint{2.540046in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540048in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540049in}{0.540374in}}%
\pgfpathlineto{\pgfqpoint{2.540051in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540051in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540051in}{0.540220in}}%
\pgfpathlineto{\pgfqpoint{2.540052in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540052in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540053in}{0.540225in}}%
\pgfpathlineto{\pgfqpoint{2.540054in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540055in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540055in}{0.540343in}}%
\pgfpathlineto{\pgfqpoint{2.540056in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540056in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540056in}{0.540172in}}%
\pgfpathlineto{\pgfqpoint{2.540057in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540059in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540061in}{0.540801in}}%
\pgfpathlineto{\pgfqpoint{2.540062in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540064in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540064in}{0.540261in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540075in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540081in}{0.541744in}}%
\pgfpathlineto{\pgfqpoint{2.540086in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540096in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540100in}{0.540747in}}%
\pgfpathlineto{\pgfqpoint{2.540104in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540108in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540108in}{0.540077in}}%
\pgfpathlineto{\pgfqpoint{2.540109in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540123in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.540124in}{0.540700in}}%
\pgfpathlineto{\pgfqpoint{2.540126in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{2.540127in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{2.541291in}{0.607603in}}%
\pgfpathlineto{\pgfqpoint{2.541296in}{0.606269in}}%
\pgfpathlineto{\pgfqpoint{2.542164in}{0.602291in}}%
\pgfpathlineto{\pgfqpoint{2.541691in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{2.542399in}{0.610588in}}%
\pgfpathlineto{\pgfqpoint{2.543037in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{2.543183in}{0.596078in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{0.596944in}}%
\pgfpathlineto{\pgfqpoint{2.544410in}{0.648824in}}%
\pgfpathlineto{\pgfqpoint{2.543512in}{0.594227in}}%
\pgfpathlineto{\pgfqpoint{2.544693in}{0.641104in}}%
\pgfpathlineto{\pgfqpoint{2.544866in}{0.636944in}}%
\pgfpathlineto{\pgfqpoint{2.545743in}{0.705734in}}%
\pgfpathlineto{\pgfqpoint{2.546785in}{0.720726in}}%
\pgfpathlineto{\pgfqpoint{2.545885in}{0.701506in}}%
\pgfpathlineto{\pgfqpoint{2.546862in}{0.717599in}}%
\pgfpathlineto{\pgfqpoint{2.547840in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{2.547113in}{0.724525in}}%
\pgfpathlineto{\pgfqpoint{2.548032in}{0.702336in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{2.549004in}{0.678511in}}%
\pgfpathlineto{\pgfqpoint{2.549087in}{0.688882in}}%
\pgfpathlineto{\pgfqpoint{2.549280in}{0.683163in}}%
\pgfpathlineto{\pgfqpoint{2.549588in}{0.707487in}}%
\pgfpathlineto{\pgfqpoint{2.550177in}{0.700583in}}%
\pgfpathlineto{\pgfqpoint{2.550177in}{0.700983in}}%
\pgfpathlineto{\pgfqpoint{2.550314in}{0.683665in}}%
\pgfpathlineto{\pgfqpoint{2.551269in}{0.687547in}}%
\pgfpathlineto{\pgfqpoint{2.551914in}{0.674479in}}%
\pgfpathlineto{\pgfqpoint{2.552222in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{2.552369in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{2.552498in}{0.704133in}}%
\pgfpathlineto{\pgfqpoint{2.553080in}{0.663992in}}%
\pgfpathlineto{\pgfqpoint{2.553472in}{0.682474in}}%
\pgfpathlineto{\pgfqpoint{2.553662in}{0.689754in}}%
\pgfpathlineto{\pgfqpoint{2.554390in}{0.662387in}}%
\pgfpathlineto{\pgfqpoint{2.554574in}{0.674420in}}%
\pgfpathlineto{\pgfqpoint{2.555617in}{0.689673in}}%
\pgfpathlineto{\pgfqpoint{2.554717in}{0.667208in}}%
\pgfpathlineto{\pgfqpoint{2.555726in}{0.684279in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{0.682399in}}%
\pgfpathlineto{\pgfqpoint{2.556636in}{0.758539in}}%
\pgfpathlineto{\pgfqpoint{2.556774in}{0.752908in}}%
\pgfpathlineto{\pgfqpoint{2.557991in}{0.808238in}}%
\pgfpathlineto{\pgfqpoint{2.557092in}{0.748922in}}%
\pgfpathlineto{\pgfqpoint{2.558006in}{0.805827in}}%
\pgfpathlineto{\pgfqpoint{2.558465in}{0.791414in}}%
\pgfpathlineto{\pgfqpoint{2.558320in}{0.808321in}}%
\pgfpathlineto{\pgfqpoint{2.559135in}{0.795841in}}%
\pgfpathlineto{\pgfqpoint{2.559484in}{0.792086in}}%
\pgfpathlineto{\pgfqpoint{2.560267in}{0.822563in}}%
\pgfpathlineto{\pgfqpoint{2.560269in}{0.822161in}}%
\pgfpathlineto{\pgfqpoint{2.561275in}{0.866339in}}%
\pgfpathlineto{\pgfqpoint{2.561276in}{0.866314in}}%
\pgfpathlineto{\pgfqpoint{2.562400in}{0.961764in}}%
\pgfpathlineto{\pgfqpoint{2.562491in}{0.955889in}}%
\pgfpathlineto{\pgfqpoint{2.562525in}{0.951057in}}%
\pgfpathlineto{\pgfqpoint{2.563414in}{0.994576in}}%
\pgfpathlineto{\pgfqpoint{2.563562in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{2.563565in}{0.980021in}}%
\pgfpathlineto{\pgfqpoint{2.564448in}{1.013147in}}%
\pgfpathlineto{\pgfqpoint{2.564595in}{1.010245in}}%
\pgfpathlineto{\pgfqpoint{2.565305in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{2.565721in}{1.029976in}}%
\pgfpathlineto{\pgfqpoint{2.566824in}{1.046809in}}%
\pgfpathlineto{\pgfqpoint{2.565724in}{1.029067in}}%
\pgfpathlineto{\pgfqpoint{2.566892in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{2.566943in}{1.039912in}}%
\pgfpathlineto{\pgfqpoint{2.567489in}{1.059446in}}%
\pgfpathlineto{\pgfqpoint{2.567998in}{1.048920in}}%
\pgfpathlineto{\pgfqpoint{2.568799in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{2.568043in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{2.569125in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.569381in}{1.042984in}}%
\pgfpathlineto{\pgfqpoint{2.569963in}{1.068824in}}%
\pgfpathlineto{\pgfqpoint{2.570230in}{1.061741in}}%
\pgfpathlineto{\pgfqpoint{2.570231in}{1.062204in}}%
\pgfpathlineto{\pgfqpoint{2.570691in}{1.038256in}}%
\pgfpathlineto{\pgfqpoint{2.571262in}{1.043344in}}%
\pgfpathlineto{\pgfqpoint{2.571710in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{2.572344in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{2.572360in}{1.054031in}}%
\pgfpathlineto{\pgfqpoint{2.572937in}{1.100079in}}%
\pgfpathlineto{\pgfqpoint{2.572374in}{1.052061in}}%
\pgfpathlineto{\pgfqpoint{2.573492in}{1.082172in}}%
\pgfpathlineto{\pgfqpoint{2.573493in}{1.081966in}}%
\pgfpathlineto{\pgfqpoint{2.574039in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{2.574545in}{1.103791in}}%
\pgfpathlineto{\pgfqpoint{2.574549in}{1.105133in}}%
\pgfpathlineto{\pgfqpoint{2.575514in}{1.063467in}}%
\pgfpathlineto{\pgfqpoint{2.575636in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{2.576366in}{1.040115in}}%
\pgfpathlineto{\pgfqpoint{2.575639in}{1.072624in}}%
\pgfpathlineto{\pgfqpoint{2.576758in}{1.063843in}}%
\pgfpathlineto{\pgfqpoint{2.577468in}{1.059699in}}%
\pgfpathlineto{\pgfqpoint{2.577917in}{1.093936in}}%
\pgfpathlineto{\pgfqpoint{2.577918in}{1.093781in}}%
\pgfpathlineto{\pgfqpoint{2.578696in}{1.125027in}}%
\pgfpathlineto{\pgfqpoint{2.578938in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{2.579715in}{1.128276in}}%
\pgfpathlineto{\pgfqpoint{2.579860in}{1.109502in}}%
\pgfpathlineto{\pgfqpoint{2.580046in}{1.115306in}}%
\pgfpathlineto{\pgfqpoint{2.580443in}{1.098830in}}%
\pgfpathlineto{\pgfqpoint{2.581024in}{1.124584in}}%
\pgfpathlineto{\pgfqpoint{2.581147in}{1.117253in}}%
\pgfpathlineto{\pgfqpoint{2.582189in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{2.581606in}{1.086207in}}%
\pgfpathlineto{\pgfqpoint{2.582221in}{1.112115in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{1.099178in}}%
\pgfpathlineto{\pgfqpoint{2.582442in}{1.118563in}}%
\pgfpathlineto{\pgfqpoint{2.583336in}{1.109191in}}%
\pgfpathlineto{\pgfqpoint{2.583790in}{1.118385in}}%
\pgfpathlineto{\pgfqpoint{2.584263in}{1.098406in}}%
\pgfpathlineto{\pgfqpoint{2.584431in}{1.099697in}}%
\pgfpathlineto{\pgfqpoint{2.585555in}{1.095561in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.129094in}}%
\pgfpathlineto{\pgfqpoint{2.585556in}{1.096348in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{1.112407in}}%
\pgfpathlineto{\pgfqpoint{2.585682in}{1.088828in}}%
\pgfpathlineto{\pgfqpoint{2.586665in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{2.586671in}{1.093493in}}%
\pgfpathlineto{\pgfqpoint{2.586678in}{1.091963in}}%
\pgfpathlineto{\pgfqpoint{2.586678in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{2.587656in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{2.586846in}{1.098453in}}%
\pgfpathlineto{\pgfqpoint{2.587794in}{1.088714in}}%
\pgfpathlineto{\pgfqpoint{2.588011in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{2.588767in}{1.094065in}}%
\pgfpathlineto{\pgfqpoint{2.588771in}{1.094036in}}%
\pgfpathlineto{\pgfqpoint{2.589239in}{1.130607in}}%
\pgfpathlineto{\pgfqpoint{2.589903in}{1.123804in}}%
\pgfpathlineto{\pgfqpoint{2.590340in}{1.139143in}}%
\pgfpathlineto{\pgfqpoint{2.591059in}{1.099367in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.106104in}}%
\pgfpathlineto{\pgfqpoint{2.592011in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{2.592011in}{1.065923in}}%
\pgfpathlineto{\pgfqpoint{2.592750in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{2.593133in}{1.050805in}}%
\pgfpathlineto{\pgfqpoint{2.594249in}{1.067601in}}%
\pgfpathlineto{\pgfqpoint{2.593832in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{2.594255in}{1.066915in}}%
\pgfpathlineto{\pgfqpoint{2.595142in}{1.057514in}}%
\pgfpathlineto{\pgfqpoint{2.594668in}{1.077731in}}%
\pgfpathlineto{\pgfqpoint{2.595367in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{2.595368in}{1.066431in}}%
\pgfpathlineto{\pgfqpoint{2.596384in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{2.596391in}{1.034609in}}%
\pgfpathlineto{\pgfqpoint{2.597907in}{0.980117in}}%
\pgfpathlineto{\pgfqpoint{2.597956in}{0.983687in}}%
\pgfpathlineto{\pgfqpoint{2.598490in}{1.002874in}}%
\pgfpathlineto{\pgfqpoint{2.598183in}{0.981590in}}%
\pgfpathlineto{\pgfqpoint{2.599072in}{0.992023in}}%
\pgfpathlineto{\pgfqpoint{2.599072in}{0.992490in}}%
\pgfpathlineto{\pgfqpoint{2.599945in}{0.971649in}}%
\pgfpathlineto{\pgfqpoint{2.600163in}{0.975265in}}%
\pgfpathlineto{\pgfqpoint{2.600819in}{0.959545in}}%
\pgfpathlineto{\pgfqpoint{2.601121in}{0.983663in}}%
\pgfpathlineto{\pgfqpoint{2.601267in}{0.975733in}}%
\pgfpathlineto{\pgfqpoint{2.601401in}{0.988579in}}%
\pgfpathlineto{\pgfqpoint{2.601983in}{0.948700in}}%
\pgfpathlineto{\pgfqpoint{2.602372in}{0.965896in}}%
\pgfpathlineto{\pgfqpoint{2.602565in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{2.603293in}{0.946116in}}%
\pgfpathlineto{\pgfqpoint{2.603459in}{0.958394in}}%
\pgfpathlineto{\pgfqpoint{2.603621in}{0.949945in}}%
\pgfpathlineto{\pgfqpoint{2.604457in}{0.968369in}}%
\pgfpathlineto{\pgfqpoint{2.604472in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{2.605540in}{1.028215in}}%
\pgfpathlineto{\pgfqpoint{2.604639in}{0.960342in}}%
\pgfpathlineto{\pgfqpoint{2.605620in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{1.012973in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{1.057149in}}%
\pgfpathlineto{\pgfqpoint{2.606641in}{1.056557in}}%
\pgfpathlineto{\pgfqpoint{2.606894in}{1.057155in}}%
\pgfpathlineto{\pgfqpoint{2.607696in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{2.607717in}{1.029283in}}%
\pgfpathlineto{\pgfqpoint{2.608970in}{0.995242in}}%
\pgfpathlineto{\pgfqpoint{2.607732in}{1.032255in}}%
\pgfpathlineto{\pgfqpoint{2.608978in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{1.033103in}}%
\pgfpathlineto{\pgfqpoint{2.608987in}{0.996224in}}%
\pgfpathlineto{\pgfqpoint{2.610170in}{1.015433in}}%
\pgfpathlineto{\pgfqpoint{2.610170in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{2.610970in}{1.065197in}}%
\pgfpathlineto{\pgfqpoint{2.611058in}{1.059892in}}%
\pgfpathlineto{\pgfqpoint{2.611298in}{1.065284in}}%
\pgfpathlineto{\pgfqpoint{2.612149in}{1.042877in}}%
\pgfpathlineto{\pgfqpoint{2.612155in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{2.612317in}{1.051631in}}%
\pgfpathlineto{\pgfqpoint{2.613974in}{0.984627in}}%
\pgfpathlineto{\pgfqpoint{2.614500in}{0.962805in}}%
\pgfpathlineto{\pgfqpoint{2.614009in}{0.985519in}}%
\pgfpathlineto{\pgfqpoint{2.615104in}{0.964421in}}%
\pgfpathlineto{\pgfqpoint{2.616247in}{0.924553in}}%
\pgfpathlineto{\pgfqpoint{2.615111in}{0.966699in}}%
\pgfpathlineto{\pgfqpoint{2.616357in}{0.928682in}}%
\pgfpathlineto{\pgfqpoint{2.616392in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{2.617201in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{2.617435in}{0.909492in}}%
\pgfpathlineto{\pgfqpoint{2.618575in}{0.853898in}}%
\pgfpathlineto{\pgfqpoint{2.617682in}{0.910521in}}%
\pgfpathlineto{\pgfqpoint{2.618641in}{0.858938in}}%
\pgfpathlineto{\pgfqpoint{2.618785in}{0.870805in}}%
\pgfpathlineto{\pgfqpoint{2.619586in}{0.825935in}}%
\pgfpathlineto{\pgfqpoint{2.619587in}{0.826247in}}%
\pgfpathlineto{\pgfqpoint{2.620613in}{0.813061in}}%
\pgfpathlineto{\pgfqpoint{2.619719in}{0.834856in}}%
\pgfpathlineto{\pgfqpoint{2.620706in}{0.819231in}}%
\pgfpathlineto{\pgfqpoint{2.621841in}{0.868579in}}%
\pgfpathlineto{\pgfqpoint{2.620940in}{0.813715in}}%
\pgfpathlineto{\pgfqpoint{2.622200in}{0.854083in}}%
\pgfpathlineto{\pgfqpoint{2.622296in}{0.848538in}}%
\pgfpathlineto{\pgfqpoint{2.622942in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{2.623258in}{0.880976in}}%
\pgfpathlineto{\pgfqpoint{2.623261in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{2.624315in}{0.850225in}}%
\pgfpathlineto{\pgfqpoint{2.624322in}{0.850967in}}%
\pgfpathlineto{\pgfqpoint{2.624543in}{0.856927in}}%
\pgfpathlineto{\pgfqpoint{2.625016in}{0.831710in}}%
\pgfpathlineto{\pgfqpoint{2.625393in}{0.837827in}}%
\pgfpathlineto{\pgfqpoint{2.625394in}{0.837143in}}%
\pgfpathlineto{\pgfqpoint{2.625916in}{0.878604in}}%
\pgfpathlineto{\pgfqpoint{2.626478in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{2.626478in}{0.871315in}}%
\pgfpathlineto{\pgfqpoint{2.626568in}{0.886207in}}%
\pgfpathlineto{\pgfqpoint{2.627599in}{0.942859in}}%
\pgfpathlineto{\pgfqpoint{2.626690in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{2.627749in}{0.930084in}}%
\pgfpathlineto{\pgfqpoint{2.627750in}{0.929506in}}%
\pgfpathlineto{\pgfqpoint{2.628618in}{0.954410in}}%
\pgfpathlineto{\pgfqpoint{2.628851in}{0.940397in}}%
\pgfpathlineto{\pgfqpoint{2.629347in}{0.929045in}}%
\pgfpathlineto{\pgfqpoint{2.629897in}{0.955533in}}%
\pgfpathlineto{\pgfqpoint{2.629899in}{0.955185in}}%
\pgfpathlineto{\pgfqpoint{2.629927in}{0.956486in}}%
\pgfpathlineto{\pgfqpoint{2.630360in}{0.926035in}}%
\pgfpathlineto{\pgfqpoint{2.630510in}{0.918893in}}%
\pgfpathlineto{\pgfqpoint{2.631092in}{0.949984in}}%
\pgfpathlineto{\pgfqpoint{2.631450in}{0.940104in}}%
\pgfpathlineto{\pgfqpoint{2.631674in}{0.945723in}}%
\pgfpathlineto{\pgfqpoint{2.631825in}{0.928264in}}%
\pgfpathlineto{\pgfqpoint{2.632552in}{0.929838in}}%
\pgfpathlineto{\pgfqpoint{2.633422in}{0.915243in}}%
\pgfpathlineto{\pgfqpoint{2.632693in}{0.941570in}}%
\pgfpathlineto{\pgfqpoint{2.633662in}{0.929692in}}%
\pgfpathlineto{\pgfqpoint{2.634003in}{0.939859in}}%
\pgfpathlineto{\pgfqpoint{2.634606in}{0.893411in}}%
\pgfpathlineto{\pgfqpoint{2.634694in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{2.635086in}{0.911079in}}%
\pgfpathlineto{\pgfqpoint{2.635840in}{0.875597in}}%
\pgfpathlineto{\pgfqpoint{2.636020in}{0.878326in}}%
\pgfpathlineto{\pgfqpoint{2.636919in}{0.854327in}}%
\pgfpathlineto{\pgfqpoint{2.636921in}{0.854732in}}%
\pgfpathlineto{\pgfqpoint{2.638078in}{0.898613in}}%
\pgfpathlineto{\pgfqpoint{2.637241in}{0.852934in}}%
\pgfpathlineto{\pgfqpoint{2.638240in}{0.892137in}}%
\pgfpathlineto{\pgfqpoint{2.638661in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{2.639243in}{0.901616in}}%
\pgfpathlineto{\pgfqpoint{2.639344in}{0.896985in}}%
\pgfpathlineto{\pgfqpoint{2.639352in}{0.898798in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{2.639874in}{0.873987in}}%
\pgfpathlineto{\pgfqpoint{2.641061in}{0.816367in}}%
\pgfpathlineto{\pgfqpoint{2.639878in}{0.875021in}}%
\pgfpathlineto{\pgfqpoint{2.641070in}{0.818978in}}%
\pgfpathlineto{\pgfqpoint{2.642153in}{0.832844in}}%
\pgfpathlineto{\pgfqpoint{2.641573in}{0.800324in}}%
\pgfpathlineto{\pgfqpoint{2.642194in}{0.831481in}}%
\pgfpathlineto{\pgfqpoint{2.643574in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{2.642672in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{2.643604in}{0.855890in}}%
\pgfpathlineto{\pgfqpoint{2.644051in}{0.848275in}}%
\pgfpathlineto{\pgfqpoint{2.643900in}{0.864113in}}%
\pgfpathlineto{\pgfqpoint{2.644722in}{0.851536in}}%
\pgfpathlineto{\pgfqpoint{2.645728in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{2.644919in}{0.860040in}}%
\pgfpathlineto{\pgfqpoint{2.645879in}{0.840167in}}%
\pgfpathlineto{\pgfqpoint{2.646228in}{0.848389in}}%
\pgfpathlineto{\pgfqpoint{2.646747in}{0.808975in}}%
\pgfpathlineto{\pgfqpoint{2.646761in}{0.810586in}}%
\pgfpathlineto{\pgfqpoint{2.646811in}{0.807197in}}%
\pgfpathlineto{\pgfqpoint{2.647393in}{0.836204in}}%
\pgfpathlineto{\pgfqpoint{2.647859in}{0.822150in}}%
\pgfpathlineto{\pgfqpoint{2.648121in}{0.814360in}}%
\pgfpathlineto{\pgfqpoint{2.647975in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{2.648962in}{0.825491in}}%
\pgfpathlineto{\pgfqpoint{2.650029in}{0.832438in}}%
\pgfpathlineto{\pgfqpoint{2.649723in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{2.650077in}{0.829047in}}%
\pgfpathlineto{\pgfqpoint{2.650886in}{0.796034in}}%
\pgfpathlineto{\pgfqpoint{2.650304in}{0.837137in}}%
\pgfpathlineto{\pgfqpoint{2.651210in}{0.804324in}}%
\pgfpathlineto{\pgfqpoint{2.651387in}{0.818611in}}%
\pgfpathlineto{\pgfqpoint{2.652201in}{0.784628in}}%
\pgfpathlineto{\pgfqpoint{2.652282in}{0.789323in}}%
\pgfpathlineto{\pgfqpoint{2.653220in}{0.780815in}}%
\pgfpathlineto{\pgfqpoint{2.653069in}{0.796641in}}%
\pgfpathlineto{\pgfqpoint{2.653387in}{0.791785in}}%
\pgfpathlineto{\pgfqpoint{2.654444in}{0.835500in}}%
\pgfpathlineto{\pgfqpoint{2.653542in}{0.782468in}}%
\pgfpathlineto{\pgfqpoint{2.654542in}{0.829342in}}%
\pgfpathlineto{\pgfqpoint{2.654962in}{0.812354in}}%
\pgfpathlineto{\pgfqpoint{2.655544in}{0.845040in}}%
\pgfpathlineto{\pgfqpoint{2.655627in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{2.655633in}{0.843459in}}%
\pgfpathlineto{\pgfqpoint{2.656599in}{0.796904in}}%
\pgfpathlineto{\pgfqpoint{2.656648in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{2.657873in}{0.744897in}}%
\pgfpathlineto{\pgfqpoint{2.656652in}{0.800437in}}%
\pgfpathlineto{\pgfqpoint{2.657923in}{0.748581in}}%
\pgfpathlineto{\pgfqpoint{2.658454in}{0.774751in}}%
\pgfpathlineto{\pgfqpoint{2.657954in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{2.659034in}{0.749433in}}%
\pgfpathlineto{\pgfqpoint{2.659037in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{2.659875in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{2.660105in}{0.786690in}}%
\pgfpathlineto{\pgfqpoint{2.660196in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{2.661095in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{2.661210in}{0.778621in}}%
\pgfpathlineto{\pgfqpoint{2.661215in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{2.662029in}{0.737580in}}%
\pgfpathlineto{\pgfqpoint{2.662256in}{0.755170in}}%
\pgfpathlineto{\pgfqpoint{2.663113in}{0.709629in}}%
\pgfpathlineto{\pgfqpoint{2.662509in}{0.755549in}}%
\pgfpathlineto{\pgfqpoint{2.663479in}{0.719170in}}%
\pgfpathlineto{\pgfqpoint{2.663694in}{0.734416in}}%
\pgfpathlineto{\pgfqpoint{2.664422in}{0.708938in}}%
\pgfpathlineto{\pgfqpoint{2.664590in}{0.720542in}}%
\pgfpathlineto{\pgfqpoint{2.665290in}{0.722717in}}%
\pgfpathlineto{\pgfqpoint{2.665446in}{0.705532in}}%
\pgfpathlineto{\pgfqpoint{2.665638in}{0.712241in}}%
\pgfpathlineto{\pgfqpoint{2.666023in}{0.701753in}}%
\pgfpathlineto{\pgfqpoint{2.666557in}{0.728900in}}%
\pgfpathlineto{\pgfqpoint{2.666605in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{2.667187in}{0.696145in}}%
\pgfpathlineto{\pgfqpoint{2.667654in}{0.720897in}}%
\pgfpathlineto{\pgfqpoint{2.668457in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{0.723821in}}%
\pgfpathlineto{\pgfqpoint{2.668458in}{0.703727in}}%
\pgfpathlineto{\pgfqpoint{2.668498in}{0.699431in}}%
\pgfpathlineto{\pgfqpoint{2.669371in}{0.725031in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{2.669585in}{0.715086in}}%
\pgfpathlineto{\pgfqpoint{2.670406in}{0.769274in}}%
\pgfpathlineto{\pgfqpoint{2.670425in}{0.768902in}}%
\pgfpathlineto{\pgfqpoint{2.670519in}{0.765573in}}%
\pgfpathlineto{\pgfqpoint{2.671572in}{0.799732in}}%
\pgfpathlineto{\pgfqpoint{2.672100in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{2.671581in}{0.798828in}}%
\pgfpathlineto{\pgfqpoint{2.672770in}{0.807705in}}%
\pgfpathlineto{\pgfqpoint{2.674085in}{0.771568in}}%
\pgfpathlineto{\pgfqpoint{2.672782in}{0.809403in}}%
\pgfpathlineto{\pgfqpoint{2.674098in}{0.772465in}}%
\pgfpathlineto{\pgfqpoint{2.674820in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{2.674174in}{0.771273in}}%
\pgfpathlineto{\pgfqpoint{2.675249in}{0.795646in}}%
\pgfpathlineto{\pgfqpoint{2.675274in}{0.791708in}}%
\pgfpathlineto{\pgfqpoint{2.676176in}{0.847045in}}%
\pgfpathlineto{\pgfqpoint{2.676230in}{0.840663in}}%
\pgfpathlineto{\pgfqpoint{2.676497in}{0.848082in}}%
\pgfpathlineto{\pgfqpoint{2.677310in}{0.829711in}}%
\pgfpathlineto{\pgfqpoint{2.677310in}{0.829732in}}%
\pgfpathlineto{\pgfqpoint{2.678330in}{0.793239in}}%
\pgfpathlineto{\pgfqpoint{2.677516in}{0.837500in}}%
\pgfpathlineto{\pgfqpoint{2.678456in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{0.810103in}}%
\pgfpathlineto{\pgfqpoint{2.679158in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{2.679162in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{2.679705in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{2.679166in}{0.777742in}}%
\pgfpathlineto{\pgfqpoint{2.680300in}{0.757607in}}%
\pgfpathlineto{\pgfqpoint{2.681471in}{0.719378in}}%
\pgfpathlineto{\pgfqpoint{2.680318in}{0.759493in}}%
\pgfpathlineto{\pgfqpoint{2.681485in}{0.721289in}}%
\pgfpathlineto{\pgfqpoint{2.682406in}{0.689555in}}%
\pgfpathlineto{\pgfqpoint{2.681591in}{0.729059in}}%
\pgfpathlineto{\pgfqpoint{2.682636in}{0.706769in}}%
\pgfpathlineto{\pgfqpoint{2.683780in}{0.651639in}}%
\pgfpathlineto{\pgfqpoint{2.682886in}{0.707004in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{0.655215in}}%
\pgfpathlineto{\pgfqpoint{2.684324in}{0.658052in}}%
\pgfpathlineto{\pgfqpoint{2.685308in}{0.620131in}}%
\pgfpathlineto{\pgfqpoint{2.685355in}{0.623207in}}%
\pgfpathlineto{\pgfqpoint{2.685817in}{0.611790in}}%
\pgfpathlineto{\pgfqpoint{2.685667in}{0.628252in}}%
\pgfpathlineto{\pgfqpoint{2.686466in}{0.622454in}}%
\pgfpathlineto{\pgfqpoint{2.687046in}{0.666423in}}%
\pgfpathlineto{\pgfqpoint{2.686481in}{0.620692in}}%
\pgfpathlineto{\pgfqpoint{2.687630in}{0.656824in}}%
\pgfpathlineto{\pgfqpoint{2.687669in}{0.656306in}}%
\pgfpathlineto{\pgfqpoint{2.688145in}{0.685053in}}%
\pgfpathlineto{\pgfqpoint{2.688706in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{2.689893in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{2.688723in}{0.676362in}}%
\pgfpathlineto{\pgfqpoint{2.689992in}{0.640138in}}%
\pgfpathlineto{\pgfqpoint{2.691121in}{0.672924in}}%
\pgfpathlineto{\pgfqpoint{2.690222in}{0.627669in}}%
\pgfpathlineto{\pgfqpoint{2.691144in}{0.669707in}}%
\pgfpathlineto{\pgfqpoint{2.691576in}{0.658745in}}%
\pgfpathlineto{\pgfqpoint{2.692140in}{0.713227in}}%
\pgfpathlineto{\pgfqpoint{2.692182in}{0.711420in}}%
\pgfpathlineto{\pgfqpoint{2.693159in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{2.692185in}{0.710779in}}%
\pgfpathlineto{\pgfqpoint{2.693318in}{0.736276in}}%
\pgfpathlineto{\pgfqpoint{2.693817in}{0.744091in}}%
\pgfpathlineto{\pgfqpoint{2.693677in}{0.731323in}}%
\pgfpathlineto{\pgfqpoint{2.693912in}{0.732738in}}%
\pgfpathlineto{\pgfqpoint{2.694550in}{0.717900in}}%
\pgfpathlineto{\pgfqpoint{2.694857in}{0.740337in}}%
\pgfpathlineto{\pgfqpoint{2.695005in}{0.735032in}}%
\pgfpathlineto{\pgfqpoint{2.695132in}{0.744191in}}%
\pgfpathlineto{\pgfqpoint{2.695715in}{0.706031in}}%
\pgfpathlineto{\pgfqpoint{2.696073in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{2.697024in}{0.713228in}}%
\pgfpathlineto{\pgfqpoint{2.696295in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{2.697165in}{0.724983in}}%
\pgfpathlineto{\pgfqpoint{2.697170in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{2.698043in}{0.707080in}}%
\pgfpathlineto{\pgfqpoint{2.698259in}{0.711569in}}%
\pgfpathlineto{\pgfqpoint{2.698625in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{2.699207in}{0.721895in}}%
\pgfpathlineto{\pgfqpoint{2.699371in}{0.708749in}}%
\pgfpathlineto{\pgfqpoint{2.700081in}{0.674293in}}%
\pgfpathlineto{\pgfqpoint{2.700540in}{0.684226in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{2.701593in}{0.645520in}}%
\pgfpathlineto{\pgfqpoint{2.701600in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{2.702446in}{0.633140in}}%
\pgfpathlineto{\pgfqpoint{2.701973in}{0.651992in}}%
\pgfpathlineto{\pgfqpoint{2.702791in}{0.640944in}}%
\pgfpathlineto{\pgfqpoint{2.703283in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{2.702803in}{0.640162in}}%
\pgfpathlineto{\pgfqpoint{2.703959in}{0.661738in}}%
\pgfpathlineto{\pgfqpoint{2.705079in}{0.654197in}}%
\pgfpathlineto{\pgfqpoint{2.704446in}{0.681532in}}%
\pgfpathlineto{\pgfqpoint{2.705080in}{0.654745in}}%
\pgfpathlineto{\pgfqpoint{2.705818in}{0.620096in}}%
\pgfpathlineto{\pgfqpoint{2.705082in}{0.655645in}}%
\pgfpathlineto{\pgfqpoint{2.705819in}{0.620153in}}%
\pgfpathlineto{\pgfqpoint{2.706776in}{0.583457in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{0.622029in}}%
\pgfpathlineto{\pgfqpoint{2.706971in}{0.594270in}}%
\pgfpathlineto{\pgfqpoint{2.707358in}{0.616885in}}%
\pgfpathlineto{\pgfqpoint{2.708109in}{0.613284in}}%
\pgfpathlineto{\pgfqpoint{2.709105in}{0.652135in}}%
\pgfpathlineto{\pgfqpoint{2.708215in}{0.609781in}}%
\pgfpathlineto{\pgfqpoint{2.709276in}{0.640318in}}%
\pgfpathlineto{\pgfqpoint{2.710269in}{0.632696in}}%
\pgfpathlineto{\pgfqpoint{2.710124in}{0.651467in}}%
\pgfpathlineto{\pgfqpoint{2.710386in}{0.640567in}}%
\pgfpathlineto{\pgfqpoint{2.711433in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{2.710851in}{0.620771in}}%
\pgfpathlineto{\pgfqpoint{2.711500in}{0.642205in}}%
\pgfpathlineto{\pgfqpoint{2.711500in}{0.642296in}}%
\pgfpathlineto{\pgfqpoint{2.712016in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{2.712561in}{0.634122in}}%
\pgfpathlineto{\pgfqpoint{2.713325in}{0.621617in}}%
\pgfpathlineto{\pgfqpoint{2.712852in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{2.713676in}{0.630658in}}%
\pgfpathlineto{\pgfqpoint{2.714199in}{0.642861in}}%
\pgfpathlineto{\pgfqpoint{2.714673in}{0.625297in}}%
\pgfpathlineto{\pgfqpoint{2.714780in}{0.627954in}}%
\pgfpathlineto{\pgfqpoint{2.715510in}{0.659416in}}%
\pgfpathlineto{\pgfqpoint{2.714926in}{0.626206in}}%
\pgfpathlineto{\pgfqpoint{2.715935in}{0.632481in}}%
\pgfpathlineto{\pgfqpoint{2.716091in}{0.623538in}}%
\pgfpathlineto{\pgfqpoint{2.716673in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{2.717036in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{2.717255in}{0.641677in}}%
\pgfpathlineto{\pgfqpoint{2.717401in}{0.623808in}}%
\pgfpathlineto{\pgfqpoint{2.718141in}{0.631505in}}%
\pgfpathlineto{\pgfqpoint{2.718149in}{0.629950in}}%
\pgfpathlineto{\pgfqpoint{2.719192in}{0.659555in}}%
\pgfpathlineto{\pgfqpoint{2.719193in}{0.659398in}}%
\pgfpathlineto{\pgfqpoint{2.719647in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{2.720212in}{0.685495in}}%
\pgfpathlineto{\pgfqpoint{2.720747in}{0.720382in}}%
\pgfpathlineto{\pgfqpoint{2.721394in}{0.702786in}}%
\pgfpathlineto{\pgfqpoint{2.722495in}{0.662647in}}%
\pgfpathlineto{\pgfqpoint{2.722559in}{0.663163in}}%
\pgfpathlineto{\pgfqpoint{2.723722in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{2.723077in}{0.652496in}}%
\pgfpathlineto{\pgfqpoint{2.723735in}{0.687930in}}%
\pgfpathlineto{\pgfqpoint{2.724178in}{0.672544in}}%
\pgfpathlineto{\pgfqpoint{2.724737in}{0.720785in}}%
\pgfpathlineto{\pgfqpoint{2.724741in}{0.720769in}}%
\pgfpathlineto{\pgfqpoint{2.725760in}{0.737252in}}%
\pgfpathlineto{\pgfqpoint{2.724771in}{0.718417in}}%
\pgfpathlineto{\pgfqpoint{2.725860in}{0.732810in}}%
\pgfpathlineto{\pgfqpoint{2.727075in}{0.714316in}}%
\pgfpathlineto{\pgfqpoint{2.726425in}{0.740448in}}%
\pgfpathlineto{\pgfqpoint{2.727075in}{0.714415in}}%
\pgfpathlineto{\pgfqpoint{2.727735in}{0.740260in}}%
\pgfpathlineto{\pgfqpoint{2.728171in}{0.710868in}}%
\pgfpathlineto{\pgfqpoint{2.728183in}{0.712325in}}%
\pgfpathlineto{\pgfqpoint{2.728317in}{0.705804in}}%
\pgfpathlineto{\pgfqpoint{2.729153in}{0.744365in}}%
\pgfpathlineto{\pgfqpoint{2.729255in}{0.736390in}}%
\pgfpathlineto{\pgfqpoint{2.730409in}{0.755318in}}%
\pgfpathlineto{\pgfqpoint{2.729626in}{0.730636in}}%
\pgfpathlineto{\pgfqpoint{2.730416in}{0.754730in}}%
\pgfpathlineto{\pgfqpoint{2.730645in}{0.748007in}}%
\pgfpathlineto{\pgfqpoint{2.731455in}{0.779760in}}%
\pgfpathlineto{\pgfqpoint{2.731479in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{2.731873in}{0.800071in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{0.776006in}}%
\pgfpathlineto{\pgfqpoint{2.732666in}{0.787619in}}%
\pgfpathlineto{\pgfqpoint{2.732667in}{0.786775in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{0.822382in}}%
\pgfpathlineto{\pgfqpoint{2.733749in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{2.734909in}{0.862995in}}%
\pgfpathlineto{\pgfqpoint{2.733771in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{2.734910in}{0.862785in}}%
\pgfpathlineto{\pgfqpoint{2.735049in}{0.859387in}}%
\pgfpathlineto{\pgfqpoint{2.735907in}{0.948592in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{0.948013in}}%
\pgfpathlineto{\pgfqpoint{2.736068in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{2.736884in}{0.998502in}}%
\pgfpathlineto{\pgfqpoint{2.736893in}{0.997604in}}%
\pgfpathlineto{\pgfqpoint{2.737632in}{1.020144in}}%
\pgfpathlineto{\pgfqpoint{2.738027in}{1.013703in}}%
\pgfpathlineto{\pgfqpoint{2.738441in}{1.010794in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{1.022269in}}%
\pgfpathlineto{\pgfqpoint{2.739685in}{1.051043in}}%
\pgfpathlineto{\pgfqpoint{2.738796in}{1.008673in}}%
\pgfpathlineto{\pgfqpoint{2.739767in}{1.049637in}}%
\pgfpathlineto{\pgfqpoint{2.739799in}{1.046762in}}%
\pgfpathlineto{\pgfqpoint{2.740788in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{2.740806in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{2.740818in}{1.087789in}}%
\pgfpathlineto{\pgfqpoint{2.741707in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{2.741737in}{1.147281in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{1.165678in}}%
\pgfpathlineto{\pgfqpoint{2.741852in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{2.742850in}{1.150877in}}%
\pgfpathlineto{\pgfqpoint{2.743453in}{1.141893in}}%
\pgfpathlineto{\pgfqpoint{2.743760in}{1.164744in}}%
\pgfpathlineto{\pgfqpoint{2.743940in}{1.161025in}}%
\pgfpathlineto{\pgfqpoint{2.744036in}{1.169182in}}%
\pgfpathlineto{\pgfqpoint{2.744617in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{2.744897in}{1.139287in}}%
\pgfpathlineto{\pgfqpoint{2.744898in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{2.745201in}{1.163658in}}%
\pgfpathlineto{\pgfqpoint{2.746002in}{1.146669in}}%
\pgfpathlineto{\pgfqpoint{2.746801in}{1.161089in}}%
\pgfpathlineto{\pgfqpoint{2.746946in}{1.144234in}}%
\pgfpathlineto{\pgfqpoint{2.747125in}{1.152805in}}%
\pgfpathlineto{\pgfqpoint{2.747528in}{1.140956in}}%
\pgfpathlineto{\pgfqpoint{2.748111in}{1.171405in}}%
\pgfpathlineto{\pgfqpoint{2.748216in}{1.163091in}}%
\pgfpathlineto{\pgfqpoint{2.748239in}{1.165698in}}%
\pgfpathlineto{\pgfqpoint{2.748693in}{1.133880in}}%
\pgfpathlineto{\pgfqpoint{2.749318in}{1.154833in}}%
\pgfpathlineto{\pgfqpoint{2.750003in}{1.134634in}}%
\pgfpathlineto{\pgfqpoint{2.749348in}{1.158938in}}%
\pgfpathlineto{\pgfqpoint{2.750446in}{1.144883in}}%
\pgfpathlineto{\pgfqpoint{2.751656in}{1.173438in}}%
\pgfpathlineto{\pgfqpoint{2.750667in}{1.142622in}}%
\pgfpathlineto{\pgfqpoint{2.751663in}{1.172159in}}%
\pgfpathlineto{\pgfqpoint{2.751686in}{1.170936in}}%
\pgfpathlineto{\pgfqpoint{2.752249in}{1.229006in}}%
\pgfpathlineto{\pgfqpoint{2.752725in}{1.220120in}}%
\pgfpathlineto{\pgfqpoint{2.753606in}{1.276158in}}%
\pgfpathlineto{\pgfqpoint{2.753886in}{1.271126in}}%
\pgfpathlineto{\pgfqpoint{2.754078in}{1.259207in}}%
\pgfpathlineto{\pgfqpoint{2.753933in}{1.275757in}}%
\pgfpathlineto{\pgfqpoint{2.755001in}{1.267567in}}%
\pgfpathlineto{\pgfqpoint{2.755097in}{1.257943in}}%
\pgfpathlineto{\pgfqpoint{2.755986in}{1.300291in}}%
\pgfpathlineto{\pgfqpoint{2.756017in}{1.297909in}}%
\pgfpathlineto{\pgfqpoint{2.757196in}{1.355930in}}%
\pgfpathlineto{\pgfqpoint{2.756100in}{1.296238in}}%
\pgfpathlineto{\pgfqpoint{2.757203in}{1.355348in}}%
\pgfpathlineto{\pgfqpoint{2.757203in}{1.354907in}}%
\pgfpathlineto{\pgfqpoint{2.758008in}{1.414081in}}%
\pgfpathlineto{\pgfqpoint{2.758244in}{1.411697in}}%
\pgfpathlineto{\pgfqpoint{2.759027in}{1.441971in}}%
\pgfpathlineto{\pgfqpoint{2.759405in}{1.433833in}}%
\pgfpathlineto{\pgfqpoint{2.759501in}{1.426830in}}%
\pgfpathlineto{\pgfqpoint{2.760337in}{1.463762in}}%
\pgfpathlineto{\pgfqpoint{2.760495in}{1.456582in}}%
\pgfpathlineto{\pgfqpoint{2.760918in}{1.435046in}}%
\pgfpathlineto{\pgfqpoint{2.761502in}{1.473464in}}%
\pgfpathlineto{\pgfqpoint{2.761561in}{1.471250in}}%
\pgfpathlineto{\pgfqpoint{2.762083in}{1.476968in}}%
\pgfpathlineto{\pgfqpoint{2.762229in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{2.762674in}{1.473754in}}%
\pgfpathlineto{\pgfqpoint{2.763576in}{1.467725in}}%
\pgfpathlineto{\pgfqpoint{2.763102in}{1.485432in}}%
\pgfpathlineto{\pgfqpoint{2.763786in}{1.472719in}}%
\pgfpathlineto{\pgfqpoint{2.764412in}{1.498565in}}%
\pgfpathlineto{\pgfqpoint{2.764866in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{2.764891in}{1.468103in}}%
\pgfpathlineto{\pgfqpoint{2.764994in}{1.459094in}}%
\pgfpathlineto{\pgfqpoint{2.765494in}{1.481447in}}%
\pgfpathlineto{\pgfqpoint{2.766014in}{1.459555in}}%
\pgfpathlineto{\pgfqpoint{2.766090in}{1.466730in}}%
\pgfpathlineto{\pgfqpoint{2.767031in}{1.444683in}}%
\pgfpathlineto{\pgfqpoint{2.767114in}{1.455004in}}%
\pgfpathlineto{\pgfqpoint{2.767323in}{1.442206in}}%
\pgfpathlineto{\pgfqpoint{2.768186in}{1.478810in}}%
\pgfpathlineto{\pgfqpoint{2.768550in}{1.495426in}}%
\pgfpathlineto{\pgfqpoint{2.769069in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{2.769303in}{1.484279in}}%
\pgfpathlineto{\pgfqpoint{2.770448in}{1.470168in}}%
\pgfpathlineto{\pgfqpoint{2.769653in}{1.506227in}}%
\pgfpathlineto{\pgfqpoint{2.770483in}{1.477107in}}%
\pgfpathlineto{\pgfqpoint{2.770504in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{2.771470in}{1.433929in}}%
\pgfpathlineto{\pgfqpoint{2.771550in}{1.439112in}}%
\pgfpathlineto{\pgfqpoint{2.771979in}{1.421179in}}%
\pgfpathlineto{\pgfqpoint{2.772563in}{1.456285in}}%
\pgfpathlineto{\pgfqpoint{2.772652in}{1.452033in}}%
\pgfpathlineto{\pgfqpoint{2.773081in}{1.436029in}}%
\pgfpathlineto{\pgfqpoint{2.773793in}{1.486783in}}%
\pgfpathlineto{\pgfqpoint{2.774309in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{2.774454in}{1.480569in}}%
\pgfpathlineto{\pgfqpoint{2.774925in}{1.490551in}}%
\pgfpathlineto{\pgfqpoint{2.776054in}{1.466273in}}%
\pgfpathlineto{\pgfqpoint{2.775328in}{1.496256in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{1.466364in}}%
\pgfpathlineto{\pgfqpoint{2.776138in}{1.466201in}}%
\pgfpathlineto{\pgfqpoint{2.776601in}{1.489057in}}%
\pgfpathlineto{\pgfqpoint{2.776637in}{1.490412in}}%
\pgfpathlineto{\pgfqpoint{2.777219in}{1.452491in}}%
\pgfpathlineto{\pgfqpoint{2.777660in}{1.478655in}}%
\pgfpathlineto{\pgfqpoint{2.778530in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{2.778055in}{1.483480in}}%
\pgfpathlineto{\pgfqpoint{2.778779in}{1.473119in}}%
\pgfpathlineto{\pgfqpoint{2.779876in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{2.779403in}{1.483960in}}%
\pgfpathlineto{\pgfqpoint{2.779912in}{1.470020in}}%
\pgfpathlineto{\pgfqpoint{2.780713in}{1.496519in}}%
\pgfpathlineto{\pgfqpoint{2.780129in}{1.465530in}}%
\pgfpathlineto{\pgfqpoint{2.781034in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{2.781877in}{1.483297in}}%
\pgfpathlineto{\pgfqpoint{2.781295in}{1.458829in}}%
\pgfpathlineto{\pgfqpoint{2.782143in}{1.476801in}}%
\pgfpathlineto{\pgfqpoint{2.782605in}{1.453738in}}%
\pgfpathlineto{\pgfqpoint{2.783275in}{1.456575in}}%
\pgfpathlineto{\pgfqpoint{2.784408in}{1.486013in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{1.455144in}}%
\pgfpathlineto{\pgfqpoint{2.784411in}{1.485825in}}%
\pgfpathlineto{\pgfqpoint{2.784413in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{2.784851in}{1.515854in}}%
\pgfpathlineto{\pgfqpoint{2.785424in}{1.503870in}}%
\pgfpathlineto{\pgfqpoint{2.785953in}{1.532010in}}%
\pgfpathlineto{\pgfqpoint{2.786543in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{2.786546in}{1.518376in}}%
\pgfpathlineto{\pgfqpoint{2.787281in}{1.483357in}}%
\pgfpathlineto{\pgfqpoint{2.787310in}{1.485220in}}%
\pgfpathlineto{\pgfqpoint{2.788280in}{1.450695in}}%
\pgfpathlineto{\pgfqpoint{2.787315in}{1.485369in}}%
\pgfpathlineto{\pgfqpoint{2.788496in}{1.466695in}}%
\pgfpathlineto{\pgfqpoint{2.788864in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{2.789382in}{1.463483in}}%
\pgfpathlineto{\pgfqpoint{2.789616in}{1.481701in}}%
\pgfpathlineto{\pgfqpoint{2.789721in}{1.478064in}}%
\pgfpathlineto{\pgfqpoint{2.790281in}{1.516979in}}%
\pgfpathlineto{\pgfqpoint{2.790451in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{2.790610in}{1.518933in}}%
\pgfpathlineto{\pgfqpoint{2.790755in}{1.503493in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{1.513391in}}%
\pgfpathlineto{\pgfqpoint{2.792439in}{1.484161in}}%
\pgfpathlineto{\pgfqpoint{2.791629in}{1.516119in}}%
\pgfpathlineto{\pgfqpoint{2.792698in}{1.500111in}}%
\pgfpathlineto{\pgfqpoint{2.792939in}{1.507705in}}%
\pgfpathlineto{\pgfqpoint{2.793521in}{1.469944in}}%
\pgfpathlineto{\pgfqpoint{2.793782in}{1.478394in}}%
\pgfpathlineto{\pgfqpoint{2.793796in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{2.794357in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{2.794691in}{1.501615in}}%
\pgfpathlineto{\pgfqpoint{2.795704in}{1.512995in}}%
\pgfpathlineto{\pgfqpoint{2.794831in}{1.486687in}}%
\pgfpathlineto{\pgfqpoint{2.795807in}{1.503693in}}%
\pgfpathlineto{\pgfqpoint{2.795849in}{1.498184in}}%
\pgfpathlineto{\pgfqpoint{2.796739in}{1.533196in}}%
\pgfpathlineto{\pgfqpoint{2.796886in}{1.530955in}}%
\pgfpathlineto{\pgfqpoint{2.798007in}{1.546456in}}%
\pgfpathlineto{\pgfqpoint{2.797596in}{1.517029in}}%
\pgfpathlineto{\pgfqpoint{2.798009in}{1.546257in}}%
\pgfpathlineto{\pgfqpoint{2.798906in}{1.543296in}}%
\pgfpathlineto{\pgfqpoint{2.799052in}{1.559005in}}%
\pgfpathlineto{\pgfqpoint{2.799066in}{1.557720in}}%
\pgfpathlineto{\pgfqpoint{2.800134in}{1.593775in}}%
\pgfpathlineto{\pgfqpoint{2.799234in}{1.554621in}}%
\pgfpathlineto{\pgfqpoint{2.800200in}{1.593252in}}%
\pgfpathlineto{\pgfqpoint{2.800252in}{1.588739in}}%
\pgfpathlineto{\pgfqpoint{2.801153in}{1.676754in}}%
\pgfpathlineto{\pgfqpoint{2.801163in}{1.674301in}}%
\pgfpathlineto{\pgfqpoint{2.801271in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{2.801981in}{1.703420in}}%
\pgfpathlineto{\pgfqpoint{2.801982in}{1.703153in}}%
\pgfpathlineto{\pgfqpoint{2.802836in}{1.741766in}}%
\pgfpathlineto{\pgfqpoint{2.801989in}{1.702736in}}%
\pgfpathlineto{\pgfqpoint{2.803140in}{1.737794in}}%
\pgfpathlineto{\pgfqpoint{2.804000in}{1.729037in}}%
\pgfpathlineto{\pgfqpoint{2.803855in}{1.744943in}}%
\pgfpathlineto{\pgfqpoint{2.804267in}{1.734522in}}%
\pgfpathlineto{\pgfqpoint{2.805228in}{1.790591in}}%
\pgfpathlineto{\pgfqpoint{2.804328in}{1.729945in}}%
\pgfpathlineto{\pgfqpoint{2.805409in}{1.786324in}}%
\pgfpathlineto{\pgfqpoint{2.806582in}{1.860873in}}%
\pgfpathlineto{\pgfqpoint{2.805600in}{1.782887in}}%
\pgfpathlineto{\pgfqpoint{2.806699in}{1.855674in}}%
\pgfpathlineto{\pgfqpoint{2.806702in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{2.807601in}{1.881197in}}%
\pgfpathlineto{\pgfqpoint{2.807792in}{1.876373in}}%
\pgfpathlineto{\pgfqpoint{2.808960in}{1.889757in}}%
\pgfpathlineto{\pgfqpoint{2.808658in}{1.866262in}}%
\pgfpathlineto{\pgfqpoint{2.808965in}{1.889404in}}%
\pgfpathlineto{\pgfqpoint{2.809822in}{1.861199in}}%
\pgfpathlineto{\pgfqpoint{2.809239in}{1.895308in}}%
\pgfpathlineto{\pgfqpoint{2.810098in}{1.868331in}}%
\pgfpathlineto{\pgfqpoint{2.810658in}{1.895685in}}%
\pgfpathlineto{\pgfqpoint{2.811221in}{1.884553in}}%
\pgfpathlineto{\pgfqpoint{2.811223in}{1.884241in}}%
\pgfpathlineto{\pgfqpoint{2.812005in}{1.900560in}}%
\pgfpathlineto{\pgfqpoint{2.812311in}{1.893990in}}%
\pgfpathlineto{\pgfqpoint{2.813315in}{1.919465in}}%
\pgfpathlineto{\pgfqpoint{2.812478in}{1.883664in}}%
\pgfpathlineto{\pgfqpoint{2.813438in}{1.913822in}}%
\pgfpathlineto{\pgfqpoint{2.813897in}{1.886603in}}%
\pgfpathlineto{\pgfqpoint{2.814479in}{1.917215in}}%
\pgfpathlineto{\pgfqpoint{2.814540in}{1.914741in}}%
\pgfpathlineto{\pgfqpoint{2.814733in}{1.916704in}}%
\pgfpathlineto{\pgfqpoint{2.815207in}{1.898118in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{1.911580in}}%
\pgfpathlineto{\pgfqpoint{2.817536in}{2.014362in}}%
\pgfpathlineto{\pgfqpoint{2.815701in}{1.910780in}}%
\pgfpathlineto{\pgfqpoint{2.817717in}{2.010462in}}%
\pgfpathlineto{\pgfqpoint{2.817827in}{2.008506in}}%
\pgfpathlineto{\pgfqpoint{2.818644in}{2.070439in}}%
\pgfpathlineto{\pgfqpoint{2.818662in}{2.069572in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{2.079174in}}%
\pgfpathlineto{\pgfqpoint{2.819282in}{2.064090in}}%
\pgfpathlineto{\pgfqpoint{2.819779in}{2.076143in}}%
\pgfpathlineto{\pgfqpoint{2.819947in}{2.074092in}}%
\pgfpathlineto{\pgfqpoint{2.820156in}{2.089643in}}%
\pgfpathlineto{\pgfqpoint{2.820759in}{2.086615in}}%
\pgfpathlineto{\pgfqpoint{2.821867in}{2.160048in}}%
\pgfpathlineto{\pgfqpoint{2.820775in}{2.085987in}}%
\pgfpathlineto{\pgfqpoint{2.821908in}{2.155261in}}%
\pgfpathlineto{\pgfqpoint{2.821920in}{2.154852in}}%
\pgfpathlineto{\pgfqpoint{2.822479in}{2.218483in}}%
\pgfpathlineto{\pgfqpoint{2.822494in}{2.218454in}}%
\pgfpathlineto{\pgfqpoint{2.823647in}{2.286833in}}%
\pgfpathlineto{\pgfqpoint{2.823685in}{2.281253in}}%
\pgfpathlineto{\pgfqpoint{2.824522in}{2.313678in}}%
\pgfpathlineto{\pgfqpoint{2.824664in}{2.310923in}}%
\pgfpathlineto{\pgfqpoint{2.825605in}{2.354694in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{2.304662in}}%
\pgfpathlineto{\pgfqpoint{2.825803in}{2.344408in}}%
\pgfpathlineto{\pgfqpoint{2.826060in}{2.334563in}}%
\pgfpathlineto{\pgfqpoint{2.826524in}{2.370136in}}%
\pgfpathlineto{\pgfqpoint{2.826527in}{2.369829in}}%
\pgfpathlineto{\pgfqpoint{2.827642in}{2.400722in}}%
\pgfpathlineto{\pgfqpoint{2.827662in}{2.399101in}}%
\pgfpathlineto{\pgfqpoint{2.827760in}{2.395210in}}%
\pgfpathlineto{\pgfqpoint{2.828306in}{2.420416in}}%
\pgfpathlineto{\pgfqpoint{2.828748in}{2.416945in}}%
\pgfpathlineto{\pgfqpoint{2.828779in}{2.410569in}}%
\pgfpathlineto{\pgfqpoint{2.829579in}{2.452926in}}%
\pgfpathlineto{\pgfqpoint{2.830694in}{2.456144in}}%
\pgfpathlineto{\pgfqpoint{2.830198in}{2.425932in}}%
\pgfpathlineto{\pgfqpoint{2.830695in}{2.455737in}}%
\pgfpathlineto{\pgfqpoint{2.830699in}{2.456505in}}%
\pgfpathlineto{\pgfqpoint{2.830727in}{2.453021in}}%
\pgfpathlineto{\pgfqpoint{2.831508in}{2.436518in}}%
\pgfpathlineto{\pgfqpoint{2.830781in}{2.457607in}}%
\pgfpathlineto{\pgfqpoint{2.831854in}{2.443253in}}%
\pgfpathlineto{\pgfqpoint{2.832991in}{2.464243in}}%
\pgfpathlineto{\pgfqpoint{2.833019in}{2.462395in}}%
\pgfpathlineto{\pgfqpoint{2.833020in}{2.461756in}}%
\pgfpathlineto{\pgfqpoint{2.833755in}{2.522064in}}%
\pgfpathlineto{\pgfqpoint{2.834069in}{2.514566in}}%
\pgfpathlineto{\pgfqpoint{2.835110in}{2.551814in}}%
\pgfpathlineto{\pgfqpoint{2.834210in}{2.507680in}}%
\pgfpathlineto{\pgfqpoint{2.835207in}{2.543305in}}%
\pgfpathlineto{\pgfqpoint{2.836311in}{2.516927in}}%
\pgfpathlineto{\pgfqpoint{2.835438in}{2.546341in}}%
\pgfpathlineto{\pgfqpoint{2.836354in}{2.518886in}}%
\pgfpathlineto{\pgfqpoint{2.836930in}{2.503623in}}%
\pgfpathlineto{\pgfqpoint{2.836457in}{2.527451in}}%
\pgfpathlineto{\pgfqpoint{2.837395in}{2.522546in}}%
\pgfpathlineto{\pgfqpoint{2.838511in}{2.560909in}}%
\pgfpathlineto{\pgfqpoint{2.838597in}{2.559745in}}%
\pgfpathlineto{\pgfqpoint{2.838604in}{2.557274in}}%
\pgfpathlineto{\pgfqpoint{2.839513in}{2.614321in}}%
\pgfpathlineto{\pgfqpoint{2.839662in}{2.602403in}}%
\pgfpathlineto{\pgfqpoint{2.839664in}{2.601922in}}%
\pgfpathlineto{\pgfqpoint{2.840532in}{2.629726in}}%
\pgfpathlineto{\pgfqpoint{2.840752in}{2.615078in}}%
\pgfpathlineto{\pgfqpoint{2.841842in}{2.642017in}}%
\pgfpathlineto{\pgfqpoint{2.841261in}{2.610154in}}%
\pgfpathlineto{\pgfqpoint{2.841906in}{2.641162in}}%
\pgfpathlineto{\pgfqpoint{2.842424in}{2.612083in}}%
\pgfpathlineto{\pgfqpoint{2.842988in}{2.648925in}}%
\pgfpathlineto{\pgfqpoint{2.842998in}{2.647295in}}%
\pgfpathlineto{\pgfqpoint{2.844025in}{2.656505in}}%
\pgfpathlineto{\pgfqpoint{2.843734in}{2.640601in}}%
\pgfpathlineto{\pgfqpoint{2.844115in}{2.655346in}}%
\pgfpathlineto{\pgfqpoint{2.844143in}{2.653015in}}%
\pgfpathlineto{\pgfqpoint{2.844607in}{2.669740in}}%
\pgfpathlineto{\pgfqpoint{2.845215in}{2.661144in}}%
\pgfpathlineto{\pgfqpoint{2.845917in}{2.696067in}}%
\pgfpathlineto{\pgfqpoint{2.845246in}{2.658658in}}%
\pgfpathlineto{\pgfqpoint{2.846429in}{2.668649in}}%
\pgfpathlineto{\pgfqpoint{2.846499in}{2.664460in}}%
\pgfpathlineto{\pgfqpoint{2.847082in}{2.694209in}}%
\pgfpathlineto{\pgfqpoint{2.847533in}{2.679636in}}%
\pgfpathlineto{\pgfqpoint{2.847809in}{2.671169in}}%
\pgfpathlineto{\pgfqpoint{2.848614in}{2.690511in}}%
\pgfpathlineto{\pgfqpoint{2.848629in}{2.688716in}}%
\pgfpathlineto{\pgfqpoint{2.849718in}{2.730700in}}%
\pgfpathlineto{\pgfqpoint{2.848828in}{2.680467in}}%
\pgfpathlineto{\pgfqpoint{2.849823in}{2.728230in}}%
\pgfpathlineto{\pgfqpoint{2.849831in}{2.726178in}}%
\pgfpathlineto{\pgfqpoint{2.850736in}{2.750534in}}%
\pgfpathlineto{\pgfqpoint{2.850894in}{2.749282in}}%
\pgfpathlineto{\pgfqpoint{2.851157in}{2.770528in}}%
\pgfpathlineto{\pgfqpoint{2.851890in}{2.740272in}}%
\pgfpathlineto{\pgfqpoint{2.852004in}{2.748772in}}%
\pgfpathlineto{\pgfqpoint{2.853487in}{2.697711in}}%
\pgfpathlineto{\pgfqpoint{2.852010in}{2.749253in}}%
\pgfpathlineto{\pgfqpoint{2.853935in}{2.718902in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{2.750254in}}%
\pgfpathlineto{\pgfqpoint{2.854586in}{2.712002in}}%
\pgfpathlineto{\pgfqpoint{2.855076in}{2.749286in}}%
\pgfpathlineto{\pgfqpoint{2.855814in}{2.767096in}}%
\pgfpathlineto{\pgfqpoint{2.855077in}{2.749228in}}%
\pgfpathlineto{\pgfqpoint{2.856303in}{2.757869in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{2.732769in}}%
\pgfpathlineto{\pgfqpoint{2.856833in}{2.763008in}}%
\pgfpathlineto{\pgfqpoint{2.857453in}{2.733213in}}%
\pgfpathlineto{\pgfqpoint{2.858143in}{2.751177in}}%
\pgfpathlineto{\pgfqpoint{2.858512in}{2.723800in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.726747in}}%
\pgfpathlineto{\pgfqpoint{2.858725in}{2.711602in}}%
\pgfpathlineto{\pgfqpoint{2.859307in}{2.740661in}}%
\pgfpathlineto{\pgfqpoint{2.859629in}{2.735875in}}%
\pgfpathlineto{\pgfqpoint{2.859889in}{2.738034in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{2.721936in}}%
\pgfpathlineto{\pgfqpoint{2.860724in}{2.729749in}}%
\pgfpathlineto{\pgfqpoint{2.861381in}{2.726260in}}%
\pgfpathlineto{\pgfqpoint{2.860908in}{2.742562in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{2.737546in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{2.763137in}}%
\pgfpathlineto{\pgfqpoint{2.862800in}{2.731883in}}%
\pgfpathlineto{\pgfqpoint{2.862970in}{2.745154in}}%
\pgfpathlineto{\pgfqpoint{2.863076in}{2.738672in}}%
\pgfpathlineto{\pgfqpoint{2.863384in}{2.763573in}}%
\pgfpathlineto{\pgfqpoint{2.863948in}{2.757993in}}%
\pgfpathlineto{\pgfqpoint{2.864984in}{2.777710in}}%
\pgfpathlineto{\pgfqpoint{2.864116in}{2.745753in}}%
\pgfpathlineto{\pgfqpoint{2.865072in}{2.769981in}}%
\pgfpathlineto{\pgfqpoint{2.865129in}{2.766081in}}%
\pgfpathlineto{\pgfqpoint{2.865740in}{2.794425in}}%
\pgfpathlineto{\pgfqpoint{2.867714in}{2.896887in}}%
\pgfpathlineto{\pgfqpoint{2.865793in}{2.793429in}}%
\pgfpathlineto{\pgfqpoint{2.868381in}{2.886551in}}%
\pgfpathlineto{\pgfqpoint{2.869512in}{2.865102in}}%
\pgfpathlineto{\pgfqpoint{2.868395in}{2.887821in}}%
\pgfpathlineto{\pgfqpoint{2.869513in}{2.865282in}}%
\pgfpathlineto{\pgfqpoint{2.869532in}{2.861137in}}%
\pgfpathlineto{\pgfqpoint{2.870433in}{2.906986in}}%
\pgfpathlineto{\pgfqpoint{2.870558in}{2.899113in}}%
\pgfpathlineto{\pgfqpoint{2.871707in}{2.951322in}}%
\pgfpathlineto{\pgfqpoint{2.870887in}{2.892320in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{2.948852in}}%
\pgfpathlineto{\pgfqpoint{2.872261in}{2.943871in}}%
\pgfpathlineto{\pgfqpoint{2.872115in}{2.958338in}}%
\pgfpathlineto{\pgfqpoint{2.872808in}{2.956728in}}%
\pgfpathlineto{\pgfqpoint{2.873943in}{2.922285in}}%
\pgfpathlineto{\pgfqpoint{2.873129in}{2.957478in}}%
\pgfpathlineto{\pgfqpoint{2.873993in}{2.924891in}}%
\pgfpathlineto{\pgfqpoint{2.874424in}{2.941074in}}%
\pgfpathlineto{\pgfqpoint{2.875026in}{2.896245in}}%
\pgfpathlineto{\pgfqpoint{2.875082in}{2.903167in}}%
\pgfpathlineto{\pgfqpoint{2.875301in}{2.898067in}}%
\pgfpathlineto{\pgfqpoint{2.875527in}{2.918228in}}%
\pgfpathlineto{\pgfqpoint{2.876186in}{2.906298in}}%
\pgfpathlineto{\pgfqpoint{2.876190in}{2.906852in}}%
\pgfpathlineto{\pgfqpoint{2.877064in}{2.881987in}}%
\pgfpathlineto{\pgfqpoint{2.877267in}{2.886454in}}%
\pgfpathlineto{\pgfqpoint{2.878019in}{2.863101in}}%
\pgfpathlineto{\pgfqpoint{2.878394in}{2.877181in}}%
\pgfpathlineto{\pgfqpoint{2.878499in}{2.885268in}}%
\pgfpathlineto{\pgfqpoint{2.879122in}{2.840782in}}%
\pgfpathlineto{\pgfqpoint{2.879375in}{2.842545in}}%
\pgfpathlineto{\pgfqpoint{2.880417in}{2.825357in}}%
\pgfpathlineto{\pgfqpoint{2.879602in}{2.859837in}}%
\pgfpathlineto{\pgfqpoint{2.880499in}{2.829409in}}%
\pgfpathlineto{\pgfqpoint{2.881285in}{2.839745in}}%
\pgfpathlineto{\pgfqpoint{2.881075in}{2.825453in}}%
\pgfpathlineto{\pgfqpoint{2.881620in}{2.837104in}}%
\pgfpathlineto{\pgfqpoint{2.881757in}{2.829907in}}%
\pgfpathlineto{\pgfqpoint{2.882638in}{2.892210in}}%
\pgfpathlineto{\pgfqpoint{2.882645in}{2.890752in}}%
\pgfpathlineto{\pgfqpoint{2.883837in}{2.924414in}}%
\pgfpathlineto{\pgfqpoint{2.883113in}{2.878897in}}%
\pgfpathlineto{\pgfqpoint{2.883840in}{2.924177in}}%
\pgfpathlineto{\pgfqpoint{2.885195in}{2.900824in}}%
\pgfpathlineto{\pgfqpoint{2.884014in}{2.925909in}}%
\pgfpathlineto{\pgfqpoint{2.885199in}{2.901557in}}%
\pgfpathlineto{\pgfqpoint{2.886315in}{2.920841in}}%
\pgfpathlineto{\pgfqpoint{2.885832in}{2.893308in}}%
\pgfpathlineto{\pgfqpoint{2.886323in}{2.919905in}}%
\pgfpathlineto{\pgfqpoint{2.887497in}{2.966637in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{2.919108in}}%
\pgfpathlineto{\pgfqpoint{2.887525in}{2.965101in}}%
\pgfpathlineto{\pgfqpoint{2.887527in}{2.964060in}}%
\pgfpathlineto{\pgfqpoint{2.888417in}{3.028466in}}%
\pgfpathlineto{\pgfqpoint{2.888551in}{3.017450in}}%
\pgfpathlineto{\pgfqpoint{2.889436in}{3.050640in}}%
\pgfpathlineto{\pgfqpoint{2.888562in}{3.017169in}}%
\pgfpathlineto{\pgfqpoint{2.889715in}{3.044340in}}%
\pgfpathlineto{\pgfqpoint{2.889907in}{3.033805in}}%
\pgfpathlineto{\pgfqpoint{2.890709in}{3.065160in}}%
\pgfpathlineto{\pgfqpoint{2.890712in}{3.064484in}}%
\pgfpathlineto{\pgfqpoint{2.891328in}{3.036756in}}%
\pgfpathlineto{\pgfqpoint{2.891828in}{3.070847in}}%
\pgfpathlineto{\pgfqpoint{2.892637in}{3.059488in}}%
\pgfpathlineto{\pgfqpoint{2.892164in}{3.074934in}}%
\pgfpathlineto{\pgfqpoint{2.892936in}{3.071458in}}%
\pgfpathlineto{\pgfqpoint{2.893511in}{3.081309in}}%
\pgfpathlineto{\pgfqpoint{2.893982in}{3.063519in}}%
\pgfpathlineto{\pgfqpoint{2.894042in}{3.066545in}}%
\pgfpathlineto{\pgfqpoint{2.894820in}{3.093317in}}%
\pgfpathlineto{\pgfqpoint{2.894238in}{3.063679in}}%
\pgfpathlineto{\pgfqpoint{2.895184in}{3.067775in}}%
\pgfpathlineto{\pgfqpoint{2.895403in}{3.054495in}}%
\pgfpathlineto{\pgfqpoint{2.895903in}{3.076560in}}%
\pgfpathlineto{\pgfqpoint{2.896301in}{3.065260in}}%
\pgfpathlineto{\pgfqpoint{2.896307in}{3.065791in}}%
\pgfpathlineto{\pgfqpoint{2.896713in}{3.043702in}}%
\pgfpathlineto{\pgfqpoint{2.897285in}{3.045435in}}%
\pgfpathlineto{\pgfqpoint{2.897732in}{3.040037in}}%
\pgfpathlineto{\pgfqpoint{2.897586in}{3.055232in}}%
\pgfpathlineto{\pgfqpoint{2.898388in}{3.052733in}}%
\pgfpathlineto{\pgfqpoint{2.898960in}{3.094632in}}%
\pgfpathlineto{\pgfqpoint{2.898395in}{3.050508in}}%
\pgfpathlineto{\pgfqpoint{2.899649in}{3.088791in}}%
\pgfpathlineto{\pgfqpoint{2.900788in}{3.075023in}}%
\pgfpathlineto{\pgfqpoint{2.900059in}{3.108131in}}%
\pgfpathlineto{\pgfqpoint{2.900885in}{3.079805in}}%
\pgfpathlineto{\pgfqpoint{2.900913in}{3.083551in}}%
\pgfpathlineto{\pgfqpoint{2.901878in}{3.043157in}}%
\pgfpathlineto{\pgfqpoint{2.901975in}{3.048572in}}%
\pgfpathlineto{\pgfqpoint{2.903035in}{3.069436in}}%
\pgfpathlineto{\pgfqpoint{2.902389in}{3.032492in}}%
\pgfpathlineto{\pgfqpoint{2.903121in}{3.066585in}}%
\pgfpathlineto{\pgfqpoint{2.903489in}{3.051406in}}%
\pgfpathlineto{\pgfqpoint{2.904137in}{3.103122in}}%
\pgfpathlineto{\pgfqpoint{2.904179in}{3.100167in}}%
\pgfpathlineto{\pgfqpoint{2.904189in}{3.099627in}}%
\pgfpathlineto{\pgfqpoint{2.905073in}{3.116071in}}%
\pgfpathlineto{\pgfqpoint{2.905258in}{3.113149in}}%
\pgfpathlineto{\pgfqpoint{2.905731in}{3.120067in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{3.095842in}}%
\pgfpathlineto{\pgfqpoint{2.906355in}{3.095877in}}%
\pgfpathlineto{\pgfqpoint{2.907046in}{3.120264in}}%
\pgfpathlineto{\pgfqpoint{2.906464in}{3.093906in}}%
\pgfpathlineto{\pgfqpoint{2.907463in}{3.095831in}}%
\pgfpathlineto{\pgfqpoint{2.907629in}{3.085609in}}%
\pgfpathlineto{\pgfqpoint{2.908465in}{3.119704in}}%
\pgfpathlineto{\pgfqpoint{2.908535in}{3.114929in}}%
\pgfpathlineto{\pgfqpoint{2.909484in}{3.119112in}}%
\pgfpathlineto{\pgfqpoint{2.908938in}{3.103301in}}%
\pgfpathlineto{\pgfqpoint{2.909637in}{3.113519in}}%
\pgfpathlineto{\pgfqpoint{2.910283in}{3.109363in}}%
\pgfpathlineto{\pgfqpoint{2.909806in}{3.125650in}}%
\pgfpathlineto{\pgfqpoint{2.910737in}{3.123596in}}%
\pgfpathlineto{\pgfqpoint{2.911122in}{3.143079in}}%
\pgfpathlineto{\pgfqpoint{2.911704in}{3.108186in}}%
\pgfpathlineto{\pgfqpoint{2.911844in}{3.121968in}}%
\pgfpathlineto{\pgfqpoint{2.911979in}{3.112442in}}%
\pgfpathlineto{\pgfqpoint{2.912285in}{3.134172in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{3.113849in}}%
\pgfpathlineto{\pgfqpoint{2.913887in}{3.125429in}}%
\pgfpathlineto{\pgfqpoint{2.913014in}{3.107270in}}%
\pgfpathlineto{\pgfqpoint{2.914089in}{3.115526in}}%
\pgfpathlineto{\pgfqpoint{2.914105in}{3.113814in}}%
\pgfpathlineto{\pgfqpoint{2.915092in}{3.161288in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{3.160832in}}%
\pgfpathlineto{\pgfqpoint{2.916279in}{3.189215in}}%
\pgfpathlineto{\pgfqpoint{2.915715in}{3.154425in}}%
\pgfpathlineto{\pgfqpoint{2.916313in}{3.185696in}}%
\pgfpathlineto{\pgfqpoint{2.916360in}{3.190239in}}%
\pgfpathlineto{\pgfqpoint{2.917089in}{3.157501in}}%
\pgfpathlineto{\pgfqpoint{2.917320in}{3.160280in}}%
\pgfpathlineto{\pgfqpoint{2.918435in}{3.113195in}}%
\pgfpathlineto{\pgfqpoint{2.918492in}{3.115834in}}%
\pgfpathlineto{\pgfqpoint{2.918690in}{3.109668in}}%
\pgfpathlineto{\pgfqpoint{2.919272in}{3.142472in}}%
\pgfpathlineto{\pgfqpoint{2.919542in}{3.131124in}}%
\pgfpathlineto{\pgfqpoint{2.920673in}{3.169629in}}%
\pgfpathlineto{\pgfqpoint{2.919791in}{3.120363in}}%
\pgfpathlineto{\pgfqpoint{2.920681in}{3.167885in}}%
\pgfpathlineto{\pgfqpoint{2.921019in}{3.171397in}}%
\pgfpathlineto{\pgfqpoint{2.921164in}{3.155661in}}%
\pgfpathlineto{\pgfqpoint{2.921481in}{3.161849in}}%
\pgfpathlineto{\pgfqpoint{2.922593in}{3.134215in}}%
\pgfpathlineto{\pgfqpoint{2.921710in}{3.165167in}}%
\pgfpathlineto{\pgfqpoint{2.922620in}{3.135168in}}%
\pgfpathlineto{\pgfqpoint{2.923347in}{3.149343in}}%
\pgfpathlineto{\pgfqpoint{2.922847in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{2.923527in}{3.132743in}}%
\pgfpathlineto{\pgfqpoint{2.923930in}{3.108529in}}%
\pgfpathlineto{\pgfqpoint{2.924510in}{3.135825in}}%
\pgfpathlineto{\pgfqpoint{2.924636in}{3.133401in}}%
\pgfpathlineto{\pgfqpoint{2.924766in}{3.135046in}}%
\pgfpathlineto{\pgfqpoint{2.925240in}{3.115223in}}%
\pgfpathlineto{\pgfqpoint{2.925728in}{3.123189in}}%
\pgfpathlineto{\pgfqpoint{2.926586in}{3.115935in}}%
\pgfpathlineto{\pgfqpoint{2.926113in}{3.133397in}}%
\pgfpathlineto{\pgfqpoint{2.926861in}{3.119219in}}%
\pgfpathlineto{\pgfqpoint{2.927423in}{3.150276in}}%
\pgfpathlineto{\pgfqpoint{2.926922in}{3.118535in}}%
\pgfpathlineto{\pgfqpoint{2.927971in}{3.118966in}}%
\pgfpathlineto{\pgfqpoint{2.928074in}{3.126403in}}%
\pgfpathlineto{\pgfqpoint{2.928005in}{3.117631in}}%
\pgfpathlineto{\pgfqpoint{2.928074in}{3.126402in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{3.147199in}}%
\pgfpathlineto{\pgfqpoint{2.928280in}{3.123535in}}%
\pgfpathlineto{\pgfqpoint{2.929193in}{3.140009in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{3.127094in}}%
\pgfpathlineto{\pgfqpoint{2.930188in}{3.156038in}}%
\pgfpathlineto{\pgfqpoint{2.930289in}{3.149331in}}%
\pgfpathlineto{\pgfqpoint{2.930334in}{3.143859in}}%
\pgfpathlineto{\pgfqpoint{2.931243in}{3.203348in}}%
\pgfpathlineto{\pgfqpoint{2.931259in}{3.202241in}}%
\pgfpathlineto{\pgfqpoint{2.932417in}{3.240879in}}%
\pgfpathlineto{\pgfqpoint{2.931316in}{3.200259in}}%
\pgfpathlineto{\pgfqpoint{2.932428in}{3.240145in}}%
\pgfpathlineto{\pgfqpoint{2.932435in}{3.239281in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{3.263847in}}%
\pgfpathlineto{\pgfqpoint{2.933513in}{3.251775in}}%
\pgfpathlineto{\pgfqpoint{2.933535in}{3.252880in}}%
\pgfpathlineto{\pgfqpoint{2.934409in}{3.225496in}}%
\pgfpathlineto{\pgfqpoint{2.934603in}{3.231225in}}%
\pgfpathlineto{\pgfqpoint{2.934738in}{3.220006in}}%
\pgfpathlineto{\pgfqpoint{2.935637in}{3.260932in}}%
\pgfpathlineto{\pgfqpoint{2.935685in}{3.255826in}}%
\pgfpathlineto{\pgfqpoint{2.936092in}{3.243935in}}%
\pgfpathlineto{\pgfqpoint{2.936546in}{3.279515in}}%
\pgfpathlineto{\pgfqpoint{2.936547in}{3.279456in}}%
\pgfpathlineto{\pgfqpoint{2.937320in}{3.302358in}}%
\pgfpathlineto{\pgfqpoint{2.937699in}{3.296377in}}%
\pgfpathlineto{\pgfqpoint{2.938894in}{3.262209in}}%
\pgfpathlineto{\pgfqpoint{2.937755in}{3.298476in}}%
\pgfpathlineto{\pgfqpoint{2.938903in}{3.263854in}}%
\pgfpathlineto{\pgfqpoint{2.939362in}{3.272001in}}%
\pgfpathlineto{\pgfqpoint{2.939974in}{3.241980in}}%
\pgfpathlineto{\pgfqpoint{2.940522in}{3.221400in}}%
\pgfpathlineto{\pgfqpoint{2.939983in}{3.242470in}}%
\pgfpathlineto{\pgfqpoint{2.941100in}{3.225504in}}%
\pgfpathlineto{\pgfqpoint{2.941133in}{3.227660in}}%
\pgfpathlineto{\pgfqpoint{2.942050in}{3.199348in}}%
\pgfpathlineto{\pgfqpoint{2.942090in}{3.203717in}}%
\pgfpathlineto{\pgfqpoint{2.943223in}{3.165062in}}%
\pgfpathlineto{\pgfqpoint{2.943262in}{3.166763in}}%
\pgfpathlineto{\pgfqpoint{2.943437in}{3.183321in}}%
\pgfpathlineto{\pgfqpoint{2.944155in}{3.144516in}}%
\pgfpathlineto{\pgfqpoint{2.945324in}{3.120015in}}%
\pgfpathlineto{\pgfqpoint{2.944806in}{3.147803in}}%
\pgfpathlineto{\pgfqpoint{2.945325in}{3.120021in}}%
\pgfpathlineto{\pgfqpoint{2.946344in}{3.098989in}}%
\pgfpathlineto{\pgfqpoint{2.945397in}{3.126565in}}%
\pgfpathlineto{\pgfqpoint{2.946479in}{3.110537in}}%
\pgfpathlineto{\pgfqpoint{2.947524in}{3.134874in}}%
\pgfpathlineto{\pgfqpoint{2.946635in}{3.095843in}}%
\pgfpathlineto{\pgfqpoint{2.947613in}{3.131172in}}%
\pgfpathlineto{\pgfqpoint{2.948963in}{3.168874in}}%
\pgfpathlineto{\pgfqpoint{2.947637in}{3.129530in}}%
\pgfpathlineto{\pgfqpoint{2.949241in}{3.162604in}}%
\pgfpathlineto{\pgfqpoint{2.950419in}{3.129065in}}%
\pgfpathlineto{\pgfqpoint{2.949242in}{3.163195in}}%
\pgfpathlineto{\pgfqpoint{2.950569in}{3.138712in}}%
\pgfpathlineto{\pgfqpoint{2.951039in}{3.114771in}}%
\pgfpathlineto{\pgfqpoint{2.951570in}{3.140339in}}%
\pgfpathlineto{\pgfqpoint{2.952618in}{3.168565in}}%
\pgfpathlineto{\pgfqpoint{2.951712in}{3.138494in}}%
\pgfpathlineto{\pgfqpoint{2.952723in}{3.166338in}}%
\pgfpathlineto{\pgfqpoint{2.952731in}{3.164855in}}%
\pgfpathlineto{\pgfqpoint{2.953530in}{3.211885in}}%
\pgfpathlineto{\pgfqpoint{2.953540in}{3.211321in}}%
\pgfpathlineto{\pgfqpoint{2.954640in}{3.227100in}}%
\pgfpathlineto{\pgfqpoint{2.953766in}{3.204577in}}%
\pgfpathlineto{\pgfqpoint{2.954660in}{3.225175in}}%
\pgfpathlineto{\pgfqpoint{2.955367in}{3.201463in}}%
\pgfpathlineto{\pgfqpoint{2.955793in}{3.213045in}}%
\pgfpathlineto{\pgfqpoint{2.955950in}{3.226380in}}%
\pgfpathlineto{\pgfqpoint{2.956532in}{3.189185in}}%
\pgfpathlineto{\pgfqpoint{2.956889in}{3.201145in}}%
\pgfpathlineto{\pgfqpoint{2.957842in}{3.194973in}}%
\pgfpathlineto{\pgfqpoint{2.957115in}{3.217466in}}%
\pgfpathlineto{\pgfqpoint{2.957985in}{3.205818in}}%
\pgfpathlineto{\pgfqpoint{2.957988in}{3.206882in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{3.187878in}}%
\pgfpathlineto{\pgfqpoint{2.959076in}{3.191838in}}%
\pgfpathlineto{\pgfqpoint{2.959443in}{3.178595in}}%
\pgfpathlineto{\pgfqpoint{2.960005in}{3.200503in}}%
\pgfpathlineto{\pgfqpoint{2.960191in}{3.186970in}}%
\pgfpathlineto{\pgfqpoint{2.961646in}{3.141633in}}%
\pgfpathlineto{\pgfqpoint{2.961758in}{3.146003in}}%
\pgfpathlineto{\pgfqpoint{2.961771in}{3.147960in}}%
\pgfpathlineto{\pgfqpoint{2.962645in}{3.116755in}}%
\pgfpathlineto{\pgfqpoint{2.962827in}{3.125205in}}%
\pgfpathlineto{\pgfqpoint{2.963264in}{3.109013in}}%
\pgfpathlineto{\pgfqpoint{2.963825in}{3.140149in}}%
\pgfpathlineto{\pgfqpoint{2.963924in}{3.134619in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{3.150613in}}%
\pgfpathlineto{\pgfqpoint{2.964682in}{3.123763in}}%
\pgfpathlineto{\pgfqpoint{2.965036in}{3.136294in}}%
\pgfpathlineto{\pgfqpoint{2.966063in}{3.109066in}}%
\pgfpathlineto{\pgfqpoint{2.965182in}{3.150939in}}%
\pgfpathlineto{\pgfqpoint{2.966174in}{3.113750in}}%
\pgfpathlineto{\pgfqpoint{2.967462in}{3.053300in}}%
\pgfpathlineto{\pgfqpoint{2.966181in}{3.114045in}}%
\pgfpathlineto{\pgfqpoint{2.967467in}{3.053463in}}%
\pgfpathlineto{\pgfqpoint{2.967593in}{3.049847in}}%
\pgfpathlineto{\pgfqpoint{2.968176in}{3.080036in}}%
\pgfpathlineto{\pgfqpoint{2.968234in}{3.078773in}}%
\pgfpathlineto{\pgfqpoint{2.969341in}{3.101909in}}%
\pgfpathlineto{\pgfqpoint{2.968694in}{3.057089in}}%
\pgfpathlineto{\pgfqpoint{2.969364in}{3.098617in}}%
\pgfpathlineto{\pgfqpoint{2.970067in}{3.092740in}}%
\pgfpathlineto{\pgfqpoint{2.969922in}{3.108081in}}%
\pgfpathlineto{\pgfqpoint{2.970447in}{3.102134in}}%
\pgfpathlineto{\pgfqpoint{2.970941in}{3.103708in}}%
\pgfpathlineto{\pgfqpoint{2.971495in}{3.075360in}}%
\pgfpathlineto{\pgfqpoint{2.971526in}{3.076072in}}%
\pgfpathlineto{\pgfqpoint{2.972790in}{3.054983in}}%
\pgfpathlineto{\pgfqpoint{2.972251in}{3.092620in}}%
\pgfpathlineto{\pgfqpoint{2.972802in}{3.055126in}}%
\pgfpathlineto{\pgfqpoint{2.973416in}{3.081817in}}%
\pgfpathlineto{\pgfqpoint{2.972833in}{3.053698in}}%
\pgfpathlineto{\pgfqpoint{2.973928in}{3.076932in}}%
\pgfpathlineto{\pgfqpoint{2.974143in}{3.061768in}}%
\pgfpathlineto{\pgfqpoint{2.975016in}{3.078243in}}%
\pgfpathlineto{\pgfqpoint{2.975041in}{3.074941in}}%
\pgfpathlineto{\pgfqpoint{2.975742in}{3.058848in}}%
\pgfpathlineto{\pgfqpoint{2.976051in}{3.082783in}}%
\pgfpathlineto{\pgfqpoint{2.976134in}{3.077679in}}%
\pgfpathlineto{\pgfqpoint{2.976326in}{3.087967in}}%
\pgfpathlineto{\pgfqpoint{2.976908in}{3.050429in}}%
\pgfpathlineto{\pgfqpoint{2.977229in}{3.059000in}}%
\pgfpathlineto{\pgfqpoint{2.978218in}{3.043991in}}%
\pgfpathlineto{\pgfqpoint{2.977408in}{3.073572in}}%
\pgfpathlineto{\pgfqpoint{2.978739in}{3.049011in}}%
\pgfpathlineto{\pgfqpoint{2.979855in}{3.060246in}}%
\pgfpathlineto{\pgfqpoint{2.979237in}{3.044538in}}%
\pgfpathlineto{\pgfqpoint{2.979858in}{3.059446in}}%
\pgfpathlineto{\pgfqpoint{2.981484in}{3.117301in}}%
\pgfpathlineto{\pgfqpoint{2.979901in}{3.057474in}}%
\pgfpathlineto{\pgfqpoint{2.981497in}{3.114474in}}%
\pgfpathlineto{\pgfqpoint{2.983041in}{3.064202in}}%
\pgfpathlineto{\pgfqpoint{2.981567in}{3.118160in}}%
\pgfpathlineto{\pgfqpoint{2.983091in}{3.071819in}}%
\pgfpathlineto{\pgfqpoint{2.983167in}{3.072412in}}%
\pgfpathlineto{\pgfqpoint{2.983893in}{3.038528in}}%
\pgfpathlineto{\pgfqpoint{2.984181in}{3.061597in}}%
\pgfpathlineto{\pgfqpoint{2.984995in}{3.050706in}}%
\pgfpathlineto{\pgfqpoint{2.984477in}{3.071630in}}%
\pgfpathlineto{\pgfqpoint{2.985262in}{3.068320in}}%
\pgfpathlineto{\pgfqpoint{2.986223in}{3.104135in}}%
\pgfpathlineto{\pgfqpoint{2.985334in}{3.064735in}}%
\pgfpathlineto{\pgfqpoint{2.986430in}{3.093394in}}%
\pgfpathlineto{\pgfqpoint{2.987387in}{3.082140in}}%
\pgfpathlineto{\pgfqpoint{2.986514in}{3.102198in}}%
\pgfpathlineto{\pgfqpoint{2.987551in}{3.088372in}}%
\pgfpathlineto{\pgfqpoint{2.988552in}{3.091155in}}%
\pgfpathlineto{\pgfqpoint{2.988052in}{3.068830in}}%
\pgfpathlineto{\pgfqpoint{2.988653in}{3.083238in}}%
\pgfpathlineto{\pgfqpoint{2.989134in}{3.053628in}}%
\pgfpathlineto{\pgfqpoint{2.988680in}{3.084771in}}%
\pgfpathlineto{\pgfqpoint{2.989767in}{3.079178in}}%
\pgfpathlineto{\pgfqpoint{2.989971in}{3.084391in}}%
\pgfpathlineto{\pgfqpoint{2.990444in}{3.067668in}}%
\pgfpathlineto{\pgfqpoint{2.990878in}{3.079206in}}%
\pgfpathlineto{\pgfqpoint{2.991463in}{3.076540in}}%
\pgfpathlineto{\pgfqpoint{2.991317in}{3.091386in}}%
\pgfpathlineto{\pgfqpoint{2.991984in}{3.081559in}}%
\pgfpathlineto{\pgfqpoint{2.992627in}{3.117422in}}%
\pgfpathlineto{\pgfqpoint{2.992044in}{3.080177in}}%
\pgfpathlineto{\pgfqpoint{2.993104in}{3.095935in}}%
\pgfpathlineto{\pgfqpoint{2.994046in}{3.124970in}}%
\pgfpathlineto{\pgfqpoint{2.993209in}{3.089595in}}%
\pgfpathlineto{\pgfqpoint{2.994233in}{3.114396in}}%
\pgfpathlineto{\pgfqpoint{2.994519in}{3.109959in}}%
\pgfpathlineto{\pgfqpoint{2.995290in}{3.133199in}}%
\pgfpathlineto{\pgfqpoint{2.995291in}{3.133076in}}%
\pgfpathlineto{\pgfqpoint{2.996448in}{3.203370in}}%
\pgfpathlineto{\pgfqpoint{2.996490in}{3.202637in}}%
\pgfpathlineto{\pgfqpoint{2.997721in}{3.267650in}}%
\pgfpathlineto{\pgfqpoint{2.996521in}{3.200951in}}%
\pgfpathlineto{\pgfqpoint{2.997730in}{3.265659in}}%
\pgfpathlineto{\pgfqpoint{2.998594in}{3.263547in}}%
\pgfpathlineto{\pgfqpoint{2.998120in}{3.279981in}}%
\pgfpathlineto{\pgfqpoint{2.998775in}{3.274446in}}%
\pgfpathlineto{\pgfqpoint{2.998803in}{3.275326in}}%
\pgfpathlineto{\pgfqpoint{2.999613in}{3.258065in}}%
\pgfpathlineto{\pgfqpoint{2.999847in}{3.262257in}}%
\pgfpathlineto{\pgfqpoint{2.999941in}{3.256243in}}%
\pgfpathlineto{\pgfqpoint{3.000672in}{3.294366in}}%
\pgfpathlineto{\pgfqpoint{3.000703in}{3.292282in}}%
\pgfpathlineto{\pgfqpoint{3.001860in}{3.347829in}}%
\pgfpathlineto{\pgfqpoint{3.001908in}{3.346500in}}%
\pgfpathlineto{\pgfqpoint{3.001911in}{3.345874in}}%
\pgfpathlineto{\pgfqpoint{3.002878in}{3.368651in}}%
\pgfpathlineto{\pgfqpoint{3.002954in}{3.366675in}}%
\pgfpathlineto{\pgfqpoint{3.004198in}{3.343171in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{3.371615in}}%
\pgfpathlineto{\pgfqpoint{3.004204in}{3.343508in}}%
\pgfpathlineto{\pgfqpoint{3.004853in}{3.361983in}}%
\pgfpathlineto{\pgfqpoint{3.005279in}{3.330258in}}%
\pgfpathlineto{\pgfqpoint{3.005435in}{3.320693in}}%
\pgfpathlineto{\pgfqpoint{3.006017in}{3.344740in}}%
\pgfpathlineto{\pgfqpoint{3.006390in}{3.329726in}}%
\pgfpathlineto{\pgfqpoint{3.006599in}{3.335865in}}%
\pgfpathlineto{\pgfqpoint{3.007472in}{3.314459in}}%
\pgfpathlineto{\pgfqpoint{3.007487in}{3.316074in}}%
\pgfpathlineto{\pgfqpoint{3.008345in}{3.298513in}}%
\pgfpathlineto{\pgfqpoint{3.007618in}{3.325552in}}%
\pgfpathlineto{\pgfqpoint{3.008603in}{3.312035in}}%
\pgfpathlineto{\pgfqpoint{3.008928in}{3.321640in}}%
\pgfpathlineto{\pgfqpoint{3.009510in}{3.279218in}}%
\pgfpathlineto{\pgfqpoint{3.009696in}{3.287885in}}%
\pgfpathlineto{\pgfqpoint{3.010820in}{3.265608in}}%
\pgfpathlineto{\pgfqpoint{3.010010in}{3.298664in}}%
\pgfpathlineto{\pgfqpoint{3.010853in}{3.269793in}}%
\pgfpathlineto{\pgfqpoint{3.011693in}{3.280200in}}%
\pgfpathlineto{\pgfqpoint{3.011485in}{3.265984in}}%
\pgfpathlineto{\pgfqpoint{3.011969in}{3.277637in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{3.361511in}}%
\pgfpathlineto{\pgfqpoint{3.012166in}{3.270372in}}%
\pgfpathlineto{\pgfqpoint{3.014512in}{3.355494in}}%
\pgfpathlineto{\pgfqpoint{3.015623in}{3.332907in}}%
\pgfpathlineto{\pgfqpoint{3.014750in}{3.357269in}}%
\pgfpathlineto{\pgfqpoint{3.015652in}{3.334111in}}%
\pgfpathlineto{\pgfqpoint{3.016242in}{3.323462in}}%
\pgfpathlineto{\pgfqpoint{3.016724in}{3.348289in}}%
\pgfpathlineto{\pgfqpoint{3.016739in}{3.347749in}}%
\pgfpathlineto{\pgfqpoint{3.017822in}{3.387571in}}%
\pgfpathlineto{\pgfqpoint{3.016742in}{3.346737in}}%
\pgfpathlineto{\pgfqpoint{3.017915in}{3.384490in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{3.384375in}}%
\pgfpathlineto{\pgfqpoint{3.018756in}{3.438997in}}%
\pgfpathlineto{\pgfqpoint{3.018782in}{3.436522in}}%
\pgfpathlineto{\pgfqpoint{3.019844in}{3.456939in}}%
\pgfpathlineto{\pgfqpoint{3.018971in}{3.430161in}}%
\pgfpathlineto{\pgfqpoint{3.019967in}{3.443590in}}%
\pgfpathlineto{\pgfqpoint{3.020570in}{3.434886in}}%
\pgfpathlineto{\pgfqpoint{3.020878in}{3.457164in}}%
\pgfpathlineto{\pgfqpoint{3.021058in}{3.453546in}}%
\pgfpathlineto{\pgfqpoint{3.021154in}{3.461839in}}%
\pgfpathlineto{\pgfqpoint{3.021735in}{3.427041in}}%
\pgfpathlineto{\pgfqpoint{3.022164in}{3.450587in}}%
\pgfpathlineto{\pgfqpoint{3.022318in}{3.456754in}}%
\pgfpathlineto{\pgfqpoint{3.023046in}{3.436185in}}%
\pgfpathlineto{\pgfqpoint{3.023264in}{3.444625in}}%
\pgfpathlineto{\pgfqpoint{3.023919in}{3.448159in}}%
\pgfpathlineto{\pgfqpoint{3.024065in}{3.430825in}}%
\pgfpathlineto{\pgfqpoint{3.024279in}{3.435339in}}%
\pgfpathlineto{\pgfqpoint{3.024647in}{3.422162in}}%
\pgfpathlineto{\pgfqpoint{3.025229in}{3.444086in}}%
\pgfpathlineto{\pgfqpoint{3.025395in}{3.430856in}}%
\pgfpathlineto{\pgfqpoint{3.026102in}{3.397035in}}%
\pgfpathlineto{\pgfqpoint{3.026540in}{3.405211in}}%
\pgfpathlineto{\pgfqpoint{3.026566in}{3.405948in}}%
\pgfpathlineto{\pgfqpoint{3.027449in}{3.366062in}}%
\pgfpathlineto{\pgfqpoint{3.027558in}{3.367634in}}%
\pgfpathlineto{\pgfqpoint{3.028468in}{3.348918in}}%
\pgfpathlineto{\pgfqpoint{3.027666in}{3.369264in}}%
\pgfpathlineto{\pgfqpoint{3.028702in}{3.353653in}}%
\pgfpathlineto{\pgfqpoint{3.029304in}{3.387542in}}%
\pgfpathlineto{\pgfqpoint{3.028723in}{3.350551in}}%
\pgfpathlineto{\pgfqpoint{3.029833in}{3.361495in}}%
\pgfpathlineto{\pgfqpoint{3.030926in}{3.356120in}}%
\pgfpathlineto{\pgfqpoint{3.030387in}{3.383474in}}%
\pgfpathlineto{\pgfqpoint{3.030954in}{3.358193in}}%
\pgfpathlineto{\pgfqpoint{3.030978in}{3.362781in}}%
\pgfpathlineto{\pgfqpoint{3.031944in}{3.306451in}}%
\pgfpathlineto{\pgfqpoint{3.032036in}{3.308626in}}%
\pgfpathlineto{\pgfqpoint{3.032070in}{3.312843in}}%
\pgfpathlineto{\pgfqpoint{3.032880in}{3.269230in}}%
\pgfpathlineto{\pgfqpoint{3.032962in}{3.273062in}}%
\pgfpathlineto{\pgfqpoint{3.033961in}{3.268797in}}%
\pgfpathlineto{\pgfqpoint{3.033379in}{3.295550in}}%
\pgfpathlineto{\pgfqpoint{3.034058in}{3.278800in}}%
\pgfpathlineto{\pgfqpoint{3.034797in}{3.311015in}}%
\pgfpathlineto{\pgfqpoint{3.034068in}{3.277839in}}%
\pgfpathlineto{\pgfqpoint{3.035188in}{3.302261in}}%
\pgfpathlineto{\pgfqpoint{3.035417in}{3.304813in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{3.279915in}}%
\pgfpathlineto{\pgfqpoint{3.036267in}{3.280171in}}%
\pgfpathlineto{\pgfqpoint{3.036955in}{3.255906in}}%
\pgfpathlineto{\pgfqpoint{3.036416in}{3.282805in}}%
\pgfpathlineto{\pgfqpoint{3.037397in}{3.266178in}}%
\pgfpathlineto{\pgfqpoint{3.037435in}{3.272422in}}%
\pgfpathlineto{\pgfqpoint{3.038037in}{3.227701in}}%
\pgfpathlineto{\pgfqpoint{3.038464in}{3.245418in}}%
\pgfpathlineto{\pgfqpoint{3.039347in}{3.221191in}}%
\pgfpathlineto{\pgfqpoint{3.038619in}{3.249331in}}%
\pgfpathlineto{\pgfqpoint{3.039613in}{3.225787in}}%
\pgfpathlineto{\pgfqpoint{3.039638in}{3.229171in}}%
\pgfpathlineto{\pgfqpoint{3.040679in}{3.205464in}}%
\pgfpathlineto{\pgfqpoint{3.040679in}{3.205491in}}%
\pgfpathlineto{\pgfqpoint{3.040948in}{3.199237in}}%
\pgfpathlineto{\pgfqpoint{3.041530in}{3.220835in}}%
\pgfpathlineto{\pgfqpoint{3.041802in}{3.201036in}}%
\pgfpathlineto{\pgfqpoint{3.043931in}{3.149232in}}%
\pgfpathlineto{\pgfqpoint{3.041804in}{3.201047in}}%
\pgfpathlineto{\pgfqpoint{3.043943in}{3.150563in}}%
\pgfpathlineto{\pgfqpoint{3.044296in}{3.155848in}}%
\pgfpathlineto{\pgfqpoint{3.044769in}{3.138012in}}%
\pgfpathlineto{\pgfqpoint{3.045051in}{3.145813in}}%
\pgfpathlineto{\pgfqpoint{3.045105in}{3.143105in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{3.180376in}}%
\pgfpathlineto{\pgfqpoint{3.046141in}{3.155423in}}%
\pgfpathlineto{\pgfqpoint{3.046688in}{3.180216in}}%
\pgfpathlineto{\pgfqpoint{3.046187in}{3.153925in}}%
\pgfpathlineto{\pgfqpoint{3.047252in}{3.155444in}}%
\pgfpathlineto{\pgfqpoint{3.048588in}{3.087567in}}%
\pgfpathlineto{\pgfqpoint{3.047279in}{3.160952in}}%
\pgfpathlineto{\pgfqpoint{3.048624in}{3.093109in}}%
\pgfpathlineto{\pgfqpoint{3.048641in}{3.094199in}}%
\pgfpathlineto{\pgfqpoint{3.049180in}{3.067180in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{3.089983in}}%
\pgfpathlineto{\pgfqpoint{3.050263in}{3.063523in}}%
\pgfpathlineto{\pgfqpoint{3.050827in}{3.099635in}}%
\pgfpathlineto{\pgfqpoint{3.050835in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{3.051098in}{3.102325in}}%
\pgfpathlineto{\pgfqpoint{3.051573in}{3.082426in}}%
\pgfpathlineto{\pgfqpoint{3.051895in}{3.083424in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{3.043035in}}%
\pgfpathlineto{\pgfqpoint{3.051937in}{3.087430in}}%
\pgfpathlineto{\pgfqpoint{3.053114in}{3.045340in}}%
\pgfpathlineto{\pgfqpoint{3.053465in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{3.054167in}{3.023041in}}%
\pgfpathlineto{\pgfqpoint{3.054170in}{3.023286in}}%
\pgfpathlineto{\pgfqpoint{3.054338in}{3.009319in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{3.031617in}}%
\pgfpathlineto{\pgfqpoint{3.055319in}{3.016607in}}%
\pgfpathlineto{\pgfqpoint{3.055502in}{3.023265in}}%
\pgfpathlineto{\pgfqpoint{3.055648in}{3.006100in}}%
\pgfpathlineto{\pgfqpoint{3.056413in}{3.008287in}}%
\pgfpathlineto{\pgfqpoint{3.057249in}{2.998589in}}%
\pgfpathlineto{\pgfqpoint{3.056521in}{3.018566in}}%
\pgfpathlineto{\pgfqpoint{3.057508in}{3.016260in}}%
\pgfpathlineto{\pgfqpoint{3.057831in}{3.028551in}}%
\pgfpathlineto{\pgfqpoint{3.058414in}{2.994272in}}%
\pgfpathlineto{\pgfqpoint{3.058602in}{3.004806in}}%
\pgfpathlineto{\pgfqpoint{3.058689in}{2.999145in}}%
\pgfpathlineto{\pgfqpoint{3.058996in}{3.021682in}}%
\pgfpathlineto{\pgfqpoint{3.059717in}{3.000699in}}%
\pgfpathlineto{\pgfqpoint{3.060887in}{3.030023in}}%
\pgfpathlineto{\pgfqpoint{3.059723in}{3.000247in}}%
\pgfpathlineto{\pgfqpoint{3.060942in}{3.028564in}}%
\pgfpathlineto{\pgfqpoint{3.061070in}{3.024015in}}%
\pgfpathlineto{\pgfqpoint{3.061602in}{3.068720in}}%
\pgfpathlineto{\pgfqpoint{3.061603in}{3.068694in}}%
\pgfpathlineto{\pgfqpoint{3.062650in}{3.107113in}}%
\pgfpathlineto{\pgfqpoint{3.062733in}{3.104842in}}%
\pgfpathlineto{\pgfqpoint{3.063325in}{3.135818in}}%
\pgfpathlineto{\pgfqpoint{3.062764in}{3.102013in}}%
\pgfpathlineto{\pgfqpoint{3.063857in}{3.118809in}}%
\pgfpathlineto{\pgfqpoint{3.064817in}{3.103482in}}%
\pgfpathlineto{\pgfqpoint{3.063944in}{3.126906in}}%
\pgfpathlineto{\pgfqpoint{3.064990in}{3.110913in}}%
\pgfpathlineto{\pgfqpoint{3.066045in}{3.144534in}}%
\pgfpathlineto{\pgfqpoint{3.065145in}{3.099505in}}%
\pgfpathlineto{\pgfqpoint{3.066141in}{3.140544in}}%
\pgfpathlineto{\pgfqpoint{3.066501in}{3.130610in}}%
\pgfpathlineto{\pgfqpoint{3.067064in}{3.180397in}}%
\pgfpathlineto{\pgfqpoint{3.067079in}{3.178917in}}%
\pgfpathlineto{\pgfqpoint{3.068083in}{3.197090in}}%
\pgfpathlineto{\pgfqpoint{3.067094in}{3.177786in}}%
\pgfpathlineto{\pgfqpoint{3.068201in}{3.189436in}}%
\pgfpathlineto{\pgfqpoint{3.068747in}{3.198119in}}%
\pgfpathlineto{\pgfqpoint{3.069220in}{3.171514in}}%
\pgfpathlineto{\pgfqpoint{3.069285in}{3.172624in}}%
\pgfpathlineto{\pgfqpoint{3.070417in}{3.158217in}}%
\pgfpathlineto{\pgfqpoint{3.070057in}{3.185889in}}%
\pgfpathlineto{\pgfqpoint{3.070418in}{3.158670in}}%
\pgfpathlineto{\pgfqpoint{3.071221in}{3.168043in}}%
\pgfpathlineto{\pgfqpoint{3.070639in}{3.144443in}}%
\pgfpathlineto{\pgfqpoint{3.071528in}{3.158081in}}%
\pgfpathlineto{\pgfqpoint{3.072613in}{3.139472in}}%
\pgfpathlineto{\pgfqpoint{3.071543in}{3.160344in}}%
\pgfpathlineto{\pgfqpoint{3.072652in}{3.140147in}}%
\pgfpathlineto{\pgfqpoint{3.073551in}{3.124503in}}%
\pgfpathlineto{\pgfqpoint{3.072822in}{3.150093in}}%
\pgfpathlineto{\pgfqpoint{3.073768in}{3.139619in}}%
\pgfpathlineto{\pgfqpoint{3.074132in}{3.148964in}}%
\pgfpathlineto{\pgfqpoint{3.074715in}{3.108750in}}%
\pgfpathlineto{\pgfqpoint{3.074854in}{3.120716in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{3.100672in}}%
\pgfpathlineto{\pgfqpoint{3.075216in}{3.129844in}}%
\pgfpathlineto{\pgfqpoint{3.076059in}{3.106234in}}%
\pgfpathlineto{\pgfqpoint{3.076096in}{3.102371in}}%
\pgfpathlineto{\pgfqpoint{3.076893in}{3.119338in}}%
\pgfpathlineto{\pgfqpoint{3.076897in}{3.119221in}}%
\pgfpathlineto{\pgfqpoint{3.077953in}{3.158751in}}%
\pgfpathlineto{\pgfqpoint{3.077048in}{3.106547in}}%
\pgfpathlineto{\pgfqpoint{3.078060in}{3.156921in}}%
\pgfpathlineto{\pgfqpoint{3.078062in}{3.156039in}}%
\pgfpathlineto{\pgfqpoint{3.078866in}{3.182461in}}%
\pgfpathlineto{\pgfqpoint{3.078902in}{3.181049in}}%
\pgfpathlineto{\pgfqpoint{3.079628in}{3.218823in}}%
\pgfpathlineto{\pgfqpoint{3.080031in}{3.208440in}}%
\pgfpathlineto{\pgfqpoint{3.081124in}{3.197383in}}%
\pgfpathlineto{\pgfqpoint{3.080973in}{3.213181in}}%
\pgfpathlineto{\pgfqpoint{3.081194in}{3.199354in}}%
\pgfpathlineto{\pgfqpoint{3.082347in}{3.255917in}}%
\pgfpathlineto{\pgfqpoint{3.081446in}{3.197431in}}%
\pgfpathlineto{\pgfqpoint{3.082383in}{3.251980in}}%
\pgfpathlineto{\pgfqpoint{3.082465in}{3.249256in}}%
\pgfpathlineto{\pgfqpoint{3.083302in}{3.305382in}}%
\pgfpathlineto{\pgfqpoint{3.083310in}{3.303540in}}%
\pgfpathlineto{\pgfqpoint{3.084576in}{3.353997in}}%
\pgfpathlineto{\pgfqpoint{3.084609in}{3.353643in}}%
\pgfpathlineto{\pgfqpoint{3.084668in}{3.353104in}}%
\pgfpathlineto{\pgfqpoint{3.085048in}{3.369455in}}%
\pgfpathlineto{\pgfqpoint{3.085713in}{3.357970in}}%
\pgfpathlineto{\pgfqpoint{3.086358in}{3.391041in}}%
\pgfpathlineto{\pgfqpoint{3.085777in}{3.356799in}}%
\pgfpathlineto{\pgfqpoint{3.086912in}{3.365148in}}%
\pgfpathlineto{\pgfqpoint{3.086940in}{3.364197in}}%
\pgfpathlineto{\pgfqpoint{3.087779in}{3.404716in}}%
\pgfpathlineto{\pgfqpoint{3.087960in}{3.394411in}}%
\pgfpathlineto{\pgfqpoint{3.089054in}{3.412994in}}%
\pgfpathlineto{\pgfqpoint{3.088250in}{3.391529in}}%
\pgfpathlineto{\pgfqpoint{3.089085in}{3.409421in}}%
\pgfpathlineto{\pgfqpoint{3.089596in}{3.399719in}}%
\pgfpathlineto{\pgfqpoint{3.090137in}{3.424514in}}%
\pgfpathlineto{\pgfqpoint{3.090138in}{3.424014in}}%
\pgfpathlineto{\pgfqpoint{3.090433in}{3.430955in}}%
\pgfpathlineto{\pgfqpoint{3.091016in}{3.394597in}}%
\pgfpathlineto{\pgfqpoint{3.091212in}{3.403297in}}%
\pgfpathlineto{\pgfqpoint{3.091516in}{3.417183in}}%
\pgfpathlineto{\pgfqpoint{3.092285in}{3.391653in}}%
\pgfpathlineto{\pgfqpoint{3.093349in}{3.384453in}}%
\pgfpathlineto{\pgfqpoint{3.093199in}{3.399108in}}%
\pgfpathlineto{\pgfqpoint{3.093400in}{3.388077in}}%
\pgfpathlineto{\pgfqpoint{3.094573in}{3.438236in}}%
\pgfpathlineto{\pgfqpoint{3.093671in}{3.386488in}}%
\pgfpathlineto{\pgfqpoint{3.094611in}{3.433416in}}%
\pgfpathlineto{\pgfqpoint{3.095091in}{3.418153in}}%
\pgfpathlineto{\pgfqpoint{3.095673in}{3.451363in}}%
\pgfpathlineto{\pgfqpoint{3.095696in}{3.446982in}}%
\pgfpathlineto{\pgfqpoint{3.097149in}{3.398571in}}%
\pgfpathlineto{\pgfqpoint{3.095746in}{3.450399in}}%
\pgfpathlineto{\pgfqpoint{3.097167in}{3.400083in}}%
\pgfpathlineto{\pgfqpoint{3.097269in}{3.406928in}}%
\pgfpathlineto{\pgfqpoint{3.098003in}{3.375370in}}%
\pgfpathlineto{\pgfqpoint{3.098242in}{3.391968in}}%
\pgfpathlineto{\pgfqpoint{3.098253in}{3.390993in}}%
\pgfpathlineto{\pgfqpoint{3.099307in}{3.410916in}}%
\pgfpathlineto{\pgfqpoint{3.099307in}{3.410346in}}%
\pgfpathlineto{\pgfqpoint{3.100330in}{3.449876in}}%
\pgfpathlineto{\pgfqpoint{3.099441in}{3.406877in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{3.437880in}}%
\pgfpathlineto{\pgfqpoint{3.101500in}{3.433812in}}%
\pgfpathlineto{\pgfqpoint{3.101344in}{3.451391in}}%
\pgfpathlineto{\pgfqpoint{3.101570in}{3.434877in}}%
\pgfpathlineto{\pgfqpoint{3.102659in}{3.446238in}}%
\pgfpathlineto{\pgfqpoint{3.102159in}{3.423114in}}%
\pgfpathlineto{\pgfqpoint{3.102688in}{3.444683in}}%
\pgfpathlineto{\pgfqpoint{3.103241in}{3.409858in}}%
\pgfpathlineto{\pgfqpoint{3.102691in}{3.444875in}}%
\pgfpathlineto{\pgfqpoint{3.103815in}{3.436902in}}%
\pgfpathlineto{\pgfqpoint{3.103823in}{3.438872in}}%
\pgfpathlineto{\pgfqpoint{3.104552in}{3.420517in}}%
\pgfpathlineto{\pgfqpoint{3.104912in}{3.429793in}}%
\pgfpathlineto{\pgfqpoint{3.105420in}{3.437278in}}%
\pgfpathlineto{\pgfqpoint{3.105575in}{3.421466in}}%
\pgfpathlineto{\pgfqpoint{3.105807in}{3.425024in}}%
\pgfpathlineto{\pgfqpoint{3.106152in}{3.418159in}}%
\pgfpathlineto{\pgfqpoint{3.106735in}{3.446199in}}%
\pgfpathlineto{\pgfqpoint{3.106908in}{3.432863in}}%
\pgfpathlineto{\pgfqpoint{3.106948in}{3.434508in}}%
\pgfpathlineto{\pgfqpoint{3.107156in}{3.418932in}}%
\pgfpathlineto{\pgfqpoint{3.107156in}{3.419010in}}%
\pgfpathlineto{\pgfqpoint{3.107317in}{3.408393in}}%
\pgfpathlineto{\pgfqpoint{3.107817in}{3.429939in}}%
\pgfpathlineto{\pgfqpoint{3.108277in}{3.412534in}}%
\pgfpathlineto{\pgfqpoint{3.108476in}{3.416689in}}%
\pgfpathlineto{\pgfqpoint{3.108632in}{3.398464in}}%
\pgfpathlineto{\pgfqpoint{3.109199in}{3.400220in}}%
\pgfpathlineto{\pgfqpoint{3.109646in}{3.394835in}}%
\pgfpathlineto{\pgfqpoint{3.109495in}{3.409635in}}%
\pgfpathlineto{\pgfqpoint{3.110304in}{3.405684in}}%
\pgfpathlineto{\pgfqpoint{3.110309in}{3.404165in}}%
\pgfpathlineto{\pgfqpoint{3.110874in}{3.445446in}}%
\pgfpathlineto{\pgfqpoint{3.111346in}{3.424717in}}%
\pgfpathlineto{\pgfqpoint{3.111973in}{3.453142in}}%
\pgfpathlineto{\pgfqpoint{3.111392in}{3.423260in}}%
\pgfpathlineto{\pgfqpoint{3.112473in}{3.434948in}}%
\pgfpathlineto{\pgfqpoint{3.113792in}{3.372554in}}%
\pgfpathlineto{\pgfqpoint{3.112486in}{3.437556in}}%
\pgfpathlineto{\pgfqpoint{3.113815in}{3.375576in}}%
\pgfpathlineto{\pgfqpoint{3.114885in}{3.382074in}}%
\pgfpathlineto{\pgfqpoint{3.114384in}{3.355165in}}%
\pgfpathlineto{\pgfqpoint{3.114962in}{3.377875in}}%
\pgfpathlineto{\pgfqpoint{3.115468in}{3.355903in}}%
\pgfpathlineto{\pgfqpoint{3.116030in}{3.392671in}}%
\pgfpathlineto{\pgfqpoint{3.116304in}{3.396823in}}%
\pgfpathlineto{\pgfqpoint{3.116777in}{3.378241in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{3.383536in}}%
\pgfpathlineto{\pgfqpoint{3.118378in}{3.338833in}}%
\pgfpathlineto{\pgfqpoint{3.117141in}{3.383872in}}%
\pgfpathlineto{\pgfqpoint{3.118381in}{3.339185in}}%
\pgfpathlineto{\pgfqpoint{3.118670in}{3.353975in}}%
\pgfpathlineto{\pgfqpoint{3.119462in}{3.312948in}}%
\pgfpathlineto{\pgfqpoint{3.119470in}{3.313890in}}%
\pgfpathlineto{\pgfqpoint{3.119543in}{3.308001in}}%
\pgfpathlineto{\pgfqpoint{3.120123in}{3.329490in}}%
\pgfpathlineto{\pgfqpoint{3.120584in}{3.312661in}}%
\pgfpathlineto{\pgfqpoint{3.120702in}{3.320459in}}%
\pgfpathlineto{\pgfqpoint{3.121514in}{3.302827in}}%
\pgfpathlineto{\pgfqpoint{3.121515in}{3.302858in}}%
\pgfpathlineto{\pgfqpoint{3.122453in}{3.291503in}}%
\pgfpathlineto{\pgfqpoint{3.121721in}{3.313420in}}%
\pgfpathlineto{\pgfqpoint{3.122631in}{3.297492in}}%
\pgfpathlineto{\pgfqpoint{3.123036in}{3.319076in}}%
\pgfpathlineto{\pgfqpoint{3.123618in}{3.282660in}}%
\pgfpathlineto{\pgfqpoint{3.123738in}{3.292040in}}%
\pgfpathlineto{\pgfqpoint{3.123893in}{3.286154in}}%
\pgfpathlineto{\pgfqpoint{3.124199in}{3.306860in}}%
\pgfpathlineto{\pgfqpoint{3.124852in}{3.290233in}}%
\pgfpathlineto{\pgfqpoint{3.125801in}{3.303301in}}%
\pgfpathlineto{\pgfqpoint{3.124928in}{3.281746in}}%
\pgfpathlineto{\pgfqpoint{3.125992in}{3.296530in}}%
\pgfpathlineto{\pgfqpoint{3.126016in}{3.293490in}}%
\pgfpathlineto{\pgfqpoint{3.127045in}{3.348923in}}%
\pgfpathlineto{\pgfqpoint{3.128274in}{3.389489in}}%
\pgfpathlineto{\pgfqpoint{3.127629in}{3.347620in}}%
\pgfpathlineto{\pgfqpoint{3.128295in}{3.386451in}}%
\pgfpathlineto{\pgfqpoint{3.129329in}{3.363588in}}%
\pgfpathlineto{\pgfqpoint{3.128530in}{3.389922in}}%
\pgfpathlineto{\pgfqpoint{3.129422in}{3.365790in}}%
\pgfpathlineto{\pgfqpoint{3.130604in}{3.335884in}}%
\pgfpathlineto{\pgfqpoint{3.129549in}{3.365813in}}%
\pgfpathlineto{\pgfqpoint{3.130627in}{3.338048in}}%
\pgfpathlineto{\pgfqpoint{3.131250in}{3.372260in}}%
\pgfpathlineto{\pgfqpoint{3.130685in}{3.337253in}}%
\pgfpathlineto{\pgfqpoint{3.131750in}{3.354471in}}%
\pgfpathlineto{\pgfqpoint{3.131751in}{3.354210in}}%
\pgfpathlineto{\pgfqpoint{3.132605in}{3.404521in}}%
\pgfpathlineto{\pgfqpoint{3.132730in}{3.396422in}}%
\pgfpathlineto{\pgfqpoint{3.132928in}{3.405162in}}%
\pgfpathlineto{\pgfqpoint{3.133806in}{3.385475in}}%
\pgfpathlineto{\pgfqpoint{3.133827in}{3.385925in}}%
\pgfpathlineto{\pgfqpoint{3.134761in}{3.352839in}}%
\pgfpathlineto{\pgfqpoint{3.133946in}{3.394561in}}%
\pgfpathlineto{\pgfqpoint{3.134966in}{3.367990in}}%
\pgfpathlineto{\pgfqpoint{3.134971in}{3.368706in}}%
\pgfpathlineto{\pgfqpoint{3.135864in}{3.317432in}}%
\pgfpathlineto{\pgfqpoint{3.136006in}{3.327676in}}%
\pgfpathlineto{\pgfqpoint{3.137154in}{3.297745in}}%
\pgfpathlineto{\pgfqpoint{3.136344in}{3.334140in}}%
\pgfpathlineto{\pgfqpoint{3.137157in}{3.298064in}}%
\pgfpathlineto{\pgfqpoint{3.137299in}{3.306875in}}%
\pgfpathlineto{\pgfqpoint{3.138172in}{3.274885in}}%
\pgfpathlineto{\pgfqpoint{3.138215in}{3.278638in}}%
\pgfpathlineto{\pgfqpoint{3.138836in}{3.258056in}}%
\pgfpathlineto{\pgfqpoint{3.138297in}{3.281737in}}%
\pgfpathlineto{\pgfqpoint{3.139336in}{3.274170in}}%
\pgfpathlineto{\pgfqpoint{3.139337in}{3.274989in}}%
\pgfpathlineto{\pgfqpoint{3.140210in}{3.224700in}}%
\pgfpathlineto{\pgfqpoint{3.140421in}{3.240462in}}%
\pgfpathlineto{\pgfqpoint{3.141557in}{3.198607in}}%
\pgfpathlineto{\pgfqpoint{3.141707in}{3.199790in}}%
\pgfpathlineto{\pgfqpoint{3.142102in}{3.206967in}}%
\pgfpathlineto{\pgfqpoint{3.142248in}{3.191772in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{3.200765in}}%
\pgfpathlineto{\pgfqpoint{3.142830in}{3.198587in}}%
\pgfpathlineto{\pgfqpoint{3.143476in}{3.246345in}}%
\pgfpathlineto{\pgfqpoint{3.143889in}{3.233967in}}%
\pgfpathlineto{\pgfqpoint{3.144575in}{3.267135in}}%
\pgfpathlineto{\pgfqpoint{3.143931in}{3.228922in}}%
\pgfpathlineto{\pgfqpoint{3.145028in}{3.253692in}}%
\pgfpathlineto{\pgfqpoint{3.146032in}{3.232450in}}%
\pgfpathlineto{\pgfqpoint{3.145159in}{3.260851in}}%
\pgfpathlineto{\pgfqpoint{3.146165in}{3.240579in}}%
\pgfpathlineto{\pgfqpoint{3.147212in}{3.251273in}}%
\pgfpathlineto{\pgfqpoint{3.146651in}{3.220459in}}%
\pgfpathlineto{\pgfqpoint{3.147281in}{3.248334in}}%
\pgfpathlineto{\pgfqpoint{3.147325in}{3.245868in}}%
\pgfpathlineto{\pgfqpoint{3.148231in}{3.278502in}}%
\pgfpathlineto{\pgfqpoint{3.148282in}{3.276792in}}%
\pgfpathlineto{\pgfqpoint{3.149589in}{3.334962in}}%
\pgfpathlineto{\pgfqpoint{3.148324in}{3.275170in}}%
\pgfpathlineto{\pgfqpoint{3.149639in}{3.330812in}}%
\pgfpathlineto{\pgfqpoint{3.150726in}{3.324093in}}%
\pgfpathlineto{\pgfqpoint{3.150253in}{3.344129in}}%
\pgfpathlineto{\pgfqpoint{3.150754in}{3.327947in}}%
\pgfpathlineto{\pgfqpoint{3.151562in}{3.349699in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{3.322556in}}%
\pgfpathlineto{\pgfqpoint{3.151869in}{3.331276in}}%
\pgfpathlineto{\pgfqpoint{3.152145in}{3.316397in}}%
\pgfpathlineto{\pgfqpoint{3.152728in}{3.346852in}}%
\pgfpathlineto{\pgfqpoint{3.152831in}{3.345371in}}%
\pgfpathlineto{\pgfqpoint{3.152982in}{3.347175in}}%
\pgfpathlineto{\pgfqpoint{3.153455in}{3.328714in}}%
\pgfpathlineto{\pgfqpoint{3.153932in}{3.335599in}}%
\pgfpathlineto{\pgfqpoint{3.155056in}{3.321221in}}%
\pgfpathlineto{\pgfqpoint{3.154328in}{3.343524in}}%
\pgfpathlineto{\pgfqpoint{3.155070in}{3.322551in}}%
\pgfpathlineto{\pgfqpoint{3.155638in}{3.345729in}}%
\pgfpathlineto{\pgfqpoint{3.156136in}{3.309837in}}%
\pgfpathlineto{\pgfqpoint{3.156136in}{3.309944in}}%
\pgfpathlineto{\pgfqpoint{3.157259in}{3.297310in}}%
\pgfpathlineto{\pgfqpoint{3.156721in}{3.322152in}}%
\pgfpathlineto{\pgfqpoint{3.157265in}{3.297553in}}%
\pgfpathlineto{\pgfqpoint{3.157313in}{3.304554in}}%
\pgfpathlineto{\pgfqpoint{3.158258in}{3.278446in}}%
\pgfpathlineto{\pgfqpoint{3.158357in}{3.285130in}}%
\pgfpathlineto{\pgfqpoint{3.158876in}{3.274187in}}%
\pgfpathlineto{\pgfqpoint{3.159426in}{3.307008in}}%
\pgfpathlineto{\pgfqpoint{3.159430in}{3.306774in}}%
\pgfpathlineto{\pgfqpoint{3.159776in}{3.319223in}}%
\pgfpathlineto{\pgfqpoint{3.160296in}{3.295879in}}%
\pgfpathlineto{\pgfqpoint{3.160527in}{3.306112in}}%
\pgfpathlineto{\pgfqpoint{3.161605in}{3.288572in}}%
\pgfpathlineto{\pgfqpoint{3.160876in}{3.325134in}}%
\pgfpathlineto{\pgfqpoint{3.161649in}{3.292301in}}%
\pgfpathlineto{\pgfqpoint{3.161730in}{3.295889in}}%
\pgfpathlineto{\pgfqpoint{3.162608in}{3.253198in}}%
\pgfpathlineto{\pgfqpoint{3.163789in}{3.269449in}}%
\pgfpathlineto{\pgfqpoint{3.163206in}{3.237500in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.266057in}}%
\pgfpathlineto{\pgfqpoint{3.164307in}{3.249129in}}%
\pgfpathlineto{\pgfqpoint{3.164952in}{3.295259in}}%
\pgfpathlineto{\pgfqpoint{3.164955in}{3.295009in}}%
\pgfpathlineto{\pgfqpoint{3.165535in}{3.303226in}}%
\pgfpathlineto{\pgfqpoint{3.165680in}{3.288833in}}%
\pgfpathlineto{\pgfqpoint{3.166086in}{3.297482in}}%
\pgfpathlineto{\pgfqpoint{3.167209in}{3.274346in}}%
\pgfpathlineto{\pgfqpoint{3.166554in}{3.302218in}}%
\pgfpathlineto{\pgfqpoint{3.167224in}{3.277111in}}%
\pgfpathlineto{\pgfqpoint{3.167864in}{3.294906in}}%
\pgfpathlineto{\pgfqpoint{3.168300in}{3.264142in}}%
\pgfpathlineto{\pgfqpoint{3.168317in}{3.264162in}}%
\pgfpathlineto{\pgfqpoint{3.168446in}{3.258253in}}%
\pgfpathlineto{\pgfqpoint{3.169028in}{3.286749in}}%
\pgfpathlineto{\pgfqpoint{3.169375in}{3.279690in}}%
\pgfpathlineto{\pgfqpoint{3.169610in}{3.283878in}}%
\pgfpathlineto{\pgfqpoint{3.169756in}{3.268201in}}%
\pgfpathlineto{\pgfqpoint{3.170479in}{3.274037in}}%
\pgfpathlineto{\pgfqpoint{3.171357in}{3.266546in}}%
\pgfpathlineto{\pgfqpoint{3.170629in}{3.285121in}}%
\pgfpathlineto{\pgfqpoint{3.171571in}{3.281692in}}%
\pgfpathlineto{\pgfqpoint{3.171939in}{3.294979in}}%
\pgfpathlineto{\pgfqpoint{3.172521in}{3.258282in}}%
\pgfpathlineto{\pgfqpoint{3.172675in}{3.270684in}}%
\pgfpathlineto{\pgfqpoint{3.173021in}{3.280521in}}%
\pgfpathlineto{\pgfqpoint{3.172812in}{3.261020in}}%
\pgfpathlineto{\pgfqpoint{3.173475in}{3.264337in}}%
\pgfpathlineto{\pgfqpoint{3.174495in}{3.250724in}}%
\pgfpathlineto{\pgfqpoint{3.173686in}{3.268546in}}%
\pgfpathlineto{\pgfqpoint{3.174600in}{3.253256in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{3.289415in}}%
\pgfpathlineto{\pgfqpoint{3.174850in}{3.249580in}}%
\pgfpathlineto{\pgfqpoint{3.175766in}{3.286784in}}%
\pgfpathlineto{\pgfqpoint{3.176597in}{3.282934in}}%
\pgfpathlineto{\pgfqpoint{3.176077in}{3.303356in}}%
\pgfpathlineto{\pgfqpoint{3.176860in}{3.293728in}}%
\pgfpathlineto{\pgfqpoint{3.177979in}{3.279551in}}%
\pgfpathlineto{\pgfqpoint{3.177178in}{3.314574in}}%
\pgfpathlineto{\pgfqpoint{3.178068in}{3.285771in}}%
\pgfpathlineto{\pgfqpoint{3.178070in}{3.286059in}}%
\pgfpathlineto{\pgfqpoint{3.178998in}{3.241501in}}%
\pgfpathlineto{\pgfqpoint{3.179079in}{3.245022in}}%
\pgfpathlineto{\pgfqpoint{3.179507in}{3.226429in}}%
\pgfpathlineto{\pgfqpoint{3.180090in}{3.255363in}}%
\pgfpathlineto{\pgfqpoint{3.180173in}{3.252371in}}%
\pgfpathlineto{\pgfqpoint{3.180608in}{3.231891in}}%
\pgfpathlineto{\pgfqpoint{3.181109in}{3.266757in}}%
\pgfpathlineto{\pgfqpoint{3.181122in}{3.265859in}}%
\pgfpathlineto{\pgfqpoint{3.181508in}{3.276404in}}%
\pgfpathlineto{\pgfqpoint{3.181981in}{3.259968in}}%
\pgfpathlineto{\pgfqpoint{3.182235in}{3.266441in}}%
\pgfpathlineto{\pgfqpoint{3.183329in}{3.234761in}}%
\pgfpathlineto{\pgfqpoint{3.182272in}{3.269447in}}%
\pgfpathlineto{\pgfqpoint{3.183380in}{3.237596in}}%
\pgfpathlineto{\pgfqpoint{3.184144in}{3.244931in}}%
\pgfpathlineto{\pgfqpoint{3.184469in}{3.222187in}}%
\pgfpathlineto{\pgfqpoint{3.184469in}{3.222433in}}%
\pgfpathlineto{\pgfqpoint{3.184747in}{3.203266in}}%
\pgfpathlineto{\pgfqpoint{3.185330in}{3.227240in}}%
\pgfpathlineto{\pgfqpoint{3.185579in}{3.223785in}}%
\pgfpathlineto{\pgfqpoint{3.185584in}{3.225460in}}%
\pgfpathlineto{\pgfqpoint{3.186057in}{3.204556in}}%
\pgfpathlineto{\pgfqpoint{3.186677in}{3.210904in}}%
\pgfpathlineto{\pgfqpoint{3.186930in}{3.218759in}}%
\pgfpathlineto{\pgfqpoint{3.187404in}{3.200083in}}%
\pgfpathlineto{\pgfqpoint{3.187775in}{3.203396in}}%
\pgfpathlineto{\pgfqpoint{3.188822in}{3.196468in}}%
\pgfpathlineto{\pgfqpoint{3.188240in}{3.230038in}}%
\pgfpathlineto{\pgfqpoint{3.188886in}{3.203145in}}%
\pgfpathlineto{\pgfqpoint{3.189406in}{3.222858in}}%
\pgfpathlineto{\pgfqpoint{3.189097in}{3.201077in}}%
\pgfpathlineto{\pgfqpoint{3.190005in}{3.214790in}}%
\pgfpathlineto{\pgfqpoint{3.190132in}{3.200972in}}%
\pgfpathlineto{\pgfqpoint{3.191005in}{3.225776in}}%
\pgfpathlineto{\pgfqpoint{3.191103in}{3.218065in}}%
\pgfpathlineto{\pgfqpoint{3.192279in}{3.282927in}}%
\pgfpathlineto{\pgfqpoint{3.191151in}{3.213543in}}%
\pgfpathlineto{\pgfqpoint{3.192279in}{3.282759in}}%
\pgfpathlineto{\pgfqpoint{3.192834in}{3.275800in}}%
\pgfpathlineto{\pgfqpoint{3.193302in}{3.310322in}}%
\pgfpathlineto{\pgfqpoint{3.193735in}{3.320395in}}%
\pgfpathlineto{\pgfqpoint{3.194207in}{3.298088in}}%
\pgfpathlineto{\pgfqpoint{3.194394in}{3.305961in}}%
\pgfpathlineto{\pgfqpoint{3.194396in}{3.306837in}}%
\pgfpathlineto{\pgfqpoint{3.194442in}{3.302517in}}%
\pgfpathlineto{\pgfqpoint{3.194444in}{3.302661in}}%
\pgfpathlineto{\pgfqpoint{3.195555in}{3.272408in}}%
\pgfpathlineto{\pgfqpoint{3.194496in}{3.303907in}}%
\pgfpathlineto{\pgfqpoint{3.195592in}{3.275712in}}%
\pgfpathlineto{\pgfqpoint{3.196454in}{3.309094in}}%
\pgfpathlineto{\pgfqpoint{3.195807in}{3.271920in}}%
\pgfpathlineto{\pgfqpoint{3.196727in}{3.298948in}}%
\pgfpathlineto{\pgfqpoint{3.196909in}{3.291316in}}%
\pgfpathlineto{\pgfqpoint{3.197728in}{3.340763in}}%
\pgfpathlineto{\pgfqpoint{3.197784in}{3.338711in}}%
\pgfpathlineto{\pgfqpoint{3.198137in}{3.343955in}}%
\pgfpathlineto{\pgfqpoint{3.198283in}{3.328784in}}%
\pgfpathlineto{\pgfqpoint{3.198856in}{3.330571in}}%
\pgfpathlineto{\pgfqpoint{3.199966in}{3.292941in}}%
\pgfpathlineto{\pgfqpoint{3.199156in}{3.334067in}}%
\pgfpathlineto{\pgfqpoint{3.200078in}{3.298757in}}%
\pgfpathlineto{\pgfqpoint{3.200175in}{3.308743in}}%
\pgfpathlineto{\pgfqpoint{3.201068in}{3.257556in}}%
\pgfpathlineto{\pgfqpoint{3.201151in}{3.263133in}}%
\pgfpathlineto{\pgfqpoint{3.201548in}{3.273798in}}%
\pgfpathlineto{\pgfqpoint{3.202087in}{3.249478in}}%
\pgfpathlineto{\pgfqpoint{3.202102in}{3.250155in}}%
\pgfpathlineto{\pgfqpoint{3.203106in}{3.223280in}}%
\pgfpathlineto{\pgfqpoint{3.202143in}{3.256716in}}%
\pgfpathlineto{\pgfqpoint{3.203255in}{3.228570in}}%
\pgfpathlineto{\pgfqpoint{3.203263in}{3.228918in}}%
\pgfpathlineto{\pgfqpoint{3.204041in}{3.194972in}}%
\pgfpathlineto{\pgfqpoint{3.204295in}{3.207218in}}%
\pgfpathlineto{\pgfqpoint{3.205414in}{3.158601in}}%
\pgfpathlineto{\pgfqpoint{3.204521in}{3.210767in}}%
\pgfpathlineto{\pgfqpoint{3.205515in}{3.169972in}}%
\pgfpathlineto{\pgfqpoint{3.205623in}{3.174086in}}%
\pgfpathlineto{\pgfqpoint{3.206433in}{3.131541in}}%
\pgfpathlineto{\pgfqpoint{3.206587in}{3.137708in}}%
\pgfpathlineto{\pgfqpoint{3.207452in}{3.119375in}}%
\pgfpathlineto{\pgfqpoint{3.206597in}{3.139740in}}%
\pgfpathlineto{\pgfqpoint{3.207736in}{3.125023in}}%
\pgfpathlineto{\pgfqpoint{3.208680in}{3.168566in}}%
\pgfpathlineto{\pgfqpoint{3.207781in}{3.119693in}}%
\pgfpathlineto{\pgfqpoint{3.208877in}{3.159851in}}%
\pgfpathlineto{\pgfqpoint{3.209135in}{3.149337in}}%
\pgfpathlineto{\pgfqpoint{3.209782in}{3.184168in}}%
\pgfpathlineto{\pgfqpoint{3.209955in}{3.182166in}}%
\pgfpathlineto{\pgfqpoint{3.210035in}{3.182667in}}%
\pgfpathlineto{\pgfqpoint{3.210836in}{3.152900in}}%
\pgfpathlineto{\pgfqpoint{3.210916in}{3.153377in}}%
\pgfpathlineto{\pgfqpoint{3.212021in}{3.127204in}}%
\pgfpathlineto{\pgfqpoint{3.210927in}{3.154894in}}%
\pgfpathlineto{\pgfqpoint{3.212052in}{3.130399in}}%
\pgfpathlineto{\pgfqpoint{3.212755in}{3.167491in}}%
\pgfpathlineto{\pgfqpoint{3.212108in}{3.127247in}}%
\pgfpathlineto{\pgfqpoint{3.213191in}{3.155395in}}%
\pgfpathlineto{\pgfqpoint{3.213210in}{3.153376in}}%
\pgfpathlineto{\pgfqpoint{3.213315in}{3.158887in}}%
\pgfpathlineto{\pgfqpoint{3.213317in}{3.158880in}}%
\pgfpathlineto{\pgfqpoint{3.214438in}{3.220767in}}%
\pgfpathlineto{\pgfqpoint{3.214524in}{3.212527in}}%
\pgfpathlineto{\pgfqpoint{3.215457in}{3.227510in}}%
\pgfpathlineto{\pgfqpoint{3.214584in}{3.207695in}}%
\pgfpathlineto{\pgfqpoint{3.215648in}{3.215237in}}%
\pgfpathlineto{\pgfqpoint{3.216183in}{3.201309in}}%
\pgfpathlineto{\pgfqpoint{3.216746in}{3.223680in}}%
\pgfpathlineto{\pgfqpoint{3.216767in}{3.224061in}}%
\pgfpathlineto{\pgfqpoint{3.217349in}{3.186900in}}%
\pgfpathlineto{\pgfqpoint{3.217821in}{3.210580in}}%
\pgfpathlineto{\pgfqpoint{3.217931in}{3.212957in}}%
\pgfpathlineto{\pgfqpoint{3.218303in}{3.200316in}}%
\pgfpathlineto{\pgfqpoint{3.219386in}{3.187237in}}%
\pgfpathlineto{\pgfqpoint{3.218513in}{3.206520in}}%
\pgfpathlineto{\pgfqpoint{3.219430in}{3.189399in}}%
\pgfpathlineto{\pgfqpoint{3.219532in}{3.198096in}}%
\pgfpathlineto{\pgfqpoint{3.220342in}{3.170527in}}%
\pgfpathlineto{\pgfqpoint{3.220514in}{3.182474in}}%
\pgfpathlineto{\pgfqpoint{3.221679in}{3.144789in}}%
\pgfpathlineto{\pgfqpoint{3.220822in}{3.190568in}}%
\pgfpathlineto{\pgfqpoint{3.221687in}{3.146150in}}%
\pgfpathlineto{\pgfqpoint{3.222734in}{3.116264in}}%
\pgfpathlineto{\pgfqpoint{3.221924in}{3.159113in}}%
\pgfpathlineto{\pgfqpoint{3.222842in}{3.123573in}}%
\pgfpathlineto{\pgfqpoint{3.222859in}{3.124668in}}%
\pgfpathlineto{\pgfqpoint{3.223753in}{3.098527in}}%
\pgfpathlineto{\pgfqpoint{3.223880in}{3.106794in}}%
\pgfpathlineto{\pgfqpoint{3.224081in}{3.095855in}}%
\pgfpathlineto{\pgfqpoint{3.224917in}{3.134212in}}%
\pgfpathlineto{\pgfqpoint{3.224918in}{3.134296in}}%
\pgfpathlineto{\pgfqpoint{3.225499in}{3.107142in}}%
\pgfpathlineto{\pgfqpoint{3.226005in}{3.130843in}}%
\pgfpathlineto{\pgfqpoint{3.227139in}{3.081185in}}%
\pgfpathlineto{\pgfqpoint{3.226082in}{3.132138in}}%
\pgfpathlineto{\pgfqpoint{3.227178in}{3.084551in}}%
\pgfpathlineto{\pgfqpoint{3.227179in}{3.084568in}}%
\pgfpathlineto{\pgfqpoint{3.227557in}{3.062478in}}%
\pgfpathlineto{\pgfqpoint{3.227703in}{3.066483in}}%
\pgfpathlineto{\pgfqpoint{3.228409in}{3.030212in}}%
\pgfpathlineto{\pgfqpoint{3.228884in}{3.050001in}}%
\pgfpathlineto{\pgfqpoint{3.230158in}{3.077026in}}%
\pgfpathlineto{\pgfqpoint{3.229512in}{3.035037in}}%
\pgfpathlineto{\pgfqpoint{3.230177in}{3.073971in}}%
\pgfpathlineto{\pgfqpoint{3.230885in}{3.066733in}}%
\pgfpathlineto{\pgfqpoint{3.230739in}{3.081771in}}%
\pgfpathlineto{\pgfqpoint{3.231289in}{3.073611in}}%
\pgfpathlineto{\pgfqpoint{3.232484in}{3.043093in}}%
\pgfpathlineto{\pgfqpoint{3.231429in}{3.075939in}}%
\pgfpathlineto{\pgfqpoint{3.232504in}{3.043597in}}%
\pgfpathlineto{\pgfqpoint{3.233068in}{3.062442in}}%
\pgfpathlineto{\pgfqpoint{3.233563in}{3.029192in}}%
\pgfpathlineto{\pgfqpoint{3.233650in}{3.023748in}}%
\pgfpathlineto{\pgfqpoint{3.234232in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{3.234664in}{3.037295in}}%
\pgfpathlineto{\pgfqpoint{3.234960in}{3.028902in}}%
\pgfpathlineto{\pgfqpoint{3.234814in}{3.044951in}}%
\pgfpathlineto{\pgfqpoint{3.235763in}{3.040876in}}%
\pgfpathlineto{\pgfqpoint{3.236560in}{3.023042in}}%
\pgfpathlineto{\pgfqpoint{3.236845in}{3.044477in}}%
\pgfpathlineto{\pgfqpoint{3.237143in}{3.049936in}}%
\pgfpathlineto{\pgfqpoint{3.237598in}{3.018936in}}%
\pgfpathlineto{\pgfqpoint{3.237633in}{3.019867in}}%
\pgfpathlineto{\pgfqpoint{3.237725in}{3.012628in}}%
\pgfpathlineto{\pgfqpoint{3.238225in}{3.033889in}}%
\pgfpathlineto{\pgfqpoint{3.238750in}{3.014679in}}%
\pgfpathlineto{\pgfqpoint{3.238890in}{3.021473in}}%
\pgfpathlineto{\pgfqpoint{3.239700in}{3.003457in}}%
\pgfpathlineto{\pgfqpoint{3.239858in}{3.011492in}}%
\pgfpathlineto{\pgfqpoint{3.241282in}{3.056118in}}%
\pgfpathlineto{\pgfqpoint{3.240054in}{3.002262in}}%
\pgfpathlineto{\pgfqpoint{3.241284in}{3.055451in}}%
\pgfpathlineto{\pgfqpoint{3.241800in}{3.036469in}}%
\pgfpathlineto{\pgfqpoint{3.242382in}{3.068507in}}%
\pgfpathlineto{\pgfqpoint{3.243600in}{3.025542in}}%
\pgfpathlineto{\pgfqpoint{3.242383in}{3.068634in}}%
\pgfpathlineto{\pgfqpoint{3.243601in}{3.025923in}}%
\pgfpathlineto{\pgfqpoint{3.243655in}{3.028162in}}%
\pgfpathlineto{\pgfqpoint{3.244539in}{2.989776in}}%
\pgfpathlineto{\pgfqpoint{3.244564in}{2.991079in}}%
\pgfpathlineto{\pgfqpoint{3.244712in}{2.986955in}}%
\pgfpathlineto{\pgfqpoint{3.245293in}{3.017647in}}%
\pgfpathlineto{\pgfqpoint{3.245665in}{3.002220in}}%
\pgfpathlineto{\pgfqpoint{3.245813in}{2.996325in}}%
\pgfpathlineto{\pgfqpoint{3.246292in}{3.031135in}}%
\pgfpathlineto{\pgfqpoint{3.246306in}{3.030827in}}%
\pgfpathlineto{\pgfqpoint{3.247040in}{3.045256in}}%
\pgfpathlineto{\pgfqpoint{3.247186in}{3.030326in}}%
\pgfpathlineto{\pgfqpoint{3.247423in}{3.038740in}}%
\pgfpathlineto{\pgfqpoint{3.248532in}{3.012497in}}%
\pgfpathlineto{\pgfqpoint{3.247477in}{3.041189in}}%
\pgfpathlineto{\pgfqpoint{3.248568in}{3.016117in}}%
\pgfpathlineto{\pgfqpoint{3.249369in}{3.027646in}}%
\pgfpathlineto{\pgfqpoint{3.248869in}{3.007205in}}%
\pgfpathlineto{\pgfqpoint{3.249669in}{3.007423in}}%
\pgfpathlineto{\pgfqpoint{3.249951in}{2.990195in}}%
\pgfpathlineto{\pgfqpoint{3.250533in}{3.018010in}}%
\pgfpathlineto{\pgfqpoint{3.250762in}{3.014110in}}%
\pgfpathlineto{\pgfqpoint{3.250787in}{3.017960in}}%
\pgfpathlineto{\pgfqpoint{3.251261in}{3.000713in}}%
\pgfpathlineto{\pgfqpoint{3.251871in}{3.012579in}}%
\pgfpathlineto{\pgfqpoint{3.252607in}{3.006794in}}%
\pgfpathlineto{\pgfqpoint{3.252134in}{3.021540in}}%
\pgfpathlineto{\pgfqpoint{3.252980in}{3.012904in}}%
\pgfpathlineto{\pgfqpoint{3.253444in}{3.043599in}}%
\pgfpathlineto{\pgfqpoint{3.254110in}{3.024726in}}%
\pgfpathlineto{\pgfqpoint{3.254302in}{3.022349in}}%
\pgfpathlineto{\pgfqpoint{3.254862in}{3.047546in}}%
\pgfpathlineto{\pgfqpoint{3.255184in}{3.045921in}}%
\pgfpathlineto{\pgfqpoint{3.255191in}{3.046373in}}%
\pgfpathlineto{\pgfqpoint{3.255232in}{3.041747in}}%
\pgfpathlineto{\pgfqpoint{3.255336in}{3.031901in}}%
\pgfpathlineto{\pgfqpoint{3.256210in}{3.064901in}}%
\pgfpathlineto{\pgfqpoint{3.256307in}{3.058247in}}%
\pgfpathlineto{\pgfqpoint{3.257541in}{3.138554in}}%
\pgfpathlineto{\pgfqpoint{3.256355in}{3.054228in}}%
\pgfpathlineto{\pgfqpoint{3.257554in}{3.138238in}}%
\pgfpathlineto{\pgfqpoint{3.258038in}{3.133035in}}%
\pgfpathlineto{\pgfqpoint{3.258539in}{3.175879in}}%
\pgfpathlineto{\pgfqpoint{3.258548in}{3.174513in}}%
\pgfpathlineto{\pgfqpoint{3.258938in}{3.186846in}}%
\pgfpathlineto{\pgfqpoint{3.259411in}{3.169759in}}%
\pgfpathlineto{\pgfqpoint{3.259661in}{3.175278in}}%
\pgfpathlineto{\pgfqpoint{3.260758in}{3.158968in}}%
\pgfpathlineto{\pgfqpoint{3.259703in}{3.178791in}}%
\pgfpathlineto{\pgfqpoint{3.260825in}{3.162493in}}%
\pgfpathlineto{\pgfqpoint{3.261658in}{3.205409in}}%
\pgfpathlineto{\pgfqpoint{3.260840in}{3.160257in}}%
\pgfpathlineto{\pgfqpoint{3.262025in}{3.195218in}}%
\pgfpathlineto{\pgfqpoint{3.262114in}{3.192794in}}%
\pgfpathlineto{\pgfqpoint{3.262991in}{3.251303in}}%
\pgfpathlineto{\pgfqpoint{3.263696in}{3.259459in}}%
\pgfpathlineto{\pgfqpoint{3.263487in}{3.245442in}}%
\pgfpathlineto{\pgfqpoint{3.264106in}{3.256059in}}%
\pgfpathlineto{\pgfqpoint{3.265170in}{3.228711in}}%
\pgfpathlineto{\pgfqpoint{3.264360in}{3.260443in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{3.231693in}}%
\pgfpathlineto{\pgfqpoint{3.265650in}{3.247311in}}%
\pgfpathlineto{\pgfqpoint{3.266252in}{3.205878in}}%
\pgfpathlineto{\pgfqpoint{3.266327in}{3.214908in}}%
\pgfpathlineto{\pgfqpoint{3.266834in}{3.227377in}}%
\pgfpathlineto{\pgfqpoint{3.266527in}{3.207839in}}%
\pgfpathlineto{\pgfqpoint{3.267437in}{3.214724in}}%
\pgfpathlineto{\pgfqpoint{3.268581in}{3.186410in}}%
\pgfpathlineto{\pgfqpoint{3.268674in}{3.189554in}}%
\pgfpathlineto{\pgfqpoint{3.269745in}{3.196025in}}%
\pgfpathlineto{\pgfqpoint{3.269245in}{3.175454in}}%
\pgfpathlineto{\pgfqpoint{3.269788in}{3.194300in}}%
\pgfpathlineto{\pgfqpoint{3.270614in}{3.153133in}}%
\pgfpathlineto{\pgfqpoint{3.270990in}{3.166934in}}%
\pgfpathlineto{\pgfqpoint{3.270993in}{3.167253in}}%
\pgfpathlineto{\pgfqpoint{3.271965in}{3.135942in}}%
\pgfpathlineto{\pgfqpoint{3.272026in}{3.138959in}}%
\pgfpathlineto{\pgfqpoint{3.272656in}{3.133041in}}%
\pgfpathlineto{\pgfqpoint{3.272511in}{3.147169in}}%
\pgfpathlineto{\pgfqpoint{3.273098in}{3.140801in}}%
\pgfpathlineto{\pgfqpoint{3.273884in}{3.191981in}}%
\pgfpathlineto{\pgfqpoint{3.273107in}{3.140302in}}%
\pgfpathlineto{\pgfqpoint{3.274247in}{3.180256in}}%
\pgfpathlineto{\pgfqpoint{3.274339in}{3.176504in}}%
\pgfpathlineto{\pgfqpoint{3.275239in}{3.216311in}}%
\pgfpathlineto{\pgfqpoint{3.275311in}{3.211545in}}%
\pgfpathlineto{\pgfqpoint{3.275313in}{3.211787in}}%
\pgfpathlineto{\pgfqpoint{3.276285in}{3.189778in}}%
\pgfpathlineto{\pgfqpoint{3.277059in}{3.173037in}}%
\pgfpathlineto{\pgfqpoint{3.276586in}{3.194593in}}%
\pgfpathlineto{\pgfqpoint{3.277412in}{3.178507in}}%
\pgfpathlineto{\pgfqpoint{3.279315in}{3.271534in}}%
\pgfpathlineto{\pgfqpoint{3.277416in}{3.178132in}}%
\pgfpathlineto{\pgfqpoint{3.279464in}{3.265575in}}%
\pgfpathlineto{\pgfqpoint{3.279497in}{3.264847in}}%
\pgfpathlineto{\pgfqpoint{3.280333in}{3.284140in}}%
\pgfpathlineto{\pgfqpoint{3.280522in}{3.277860in}}%
\pgfpathlineto{\pgfqpoint{3.280661in}{3.288517in}}%
\pgfpathlineto{\pgfqpoint{3.281390in}{3.264429in}}%
\pgfpathlineto{\pgfqpoint{3.281633in}{3.278281in}}%
\pgfpathlineto{\pgfqpoint{3.282553in}{3.252262in}}%
\pgfpathlineto{\pgfqpoint{3.281971in}{3.288205in}}%
\pgfpathlineto{\pgfqpoint{3.282777in}{3.260564in}}%
\pgfpathlineto{\pgfqpoint{3.283135in}{3.278746in}}%
\pgfpathlineto{\pgfqpoint{3.283863in}{3.255907in}}%
\pgfpathlineto{\pgfqpoint{3.283886in}{3.259423in}}%
\pgfpathlineto{\pgfqpoint{3.284882in}{3.246582in}}%
\pgfpathlineto{\pgfqpoint{3.284008in}{3.266979in}}%
\pgfpathlineto{\pgfqpoint{3.285010in}{3.253432in}}%
\pgfpathlineto{\pgfqpoint{3.285027in}{3.254335in}}%
\pgfpathlineto{\pgfqpoint{3.285105in}{3.248095in}}%
\pgfpathlineto{\pgfqpoint{3.285113in}{3.248756in}}%
\pgfpathlineto{\pgfqpoint{3.285546in}{3.235541in}}%
\pgfpathlineto{\pgfqpoint{3.286026in}{3.254630in}}%
\pgfpathlineto{\pgfqpoint{3.286232in}{3.237888in}}%
\pgfpathlineto{\pgfqpoint{3.286260in}{3.239627in}}%
\pgfpathlineto{\pgfqpoint{3.286919in}{3.205468in}}%
\pgfpathlineto{\pgfqpoint{3.287249in}{3.211739in}}%
\pgfpathlineto{\pgfqpoint{3.287283in}{3.215943in}}%
\pgfpathlineto{\pgfqpoint{3.287944in}{3.175220in}}%
\pgfpathlineto{\pgfqpoint{3.288150in}{3.180313in}}%
\pgfpathlineto{\pgfqpoint{3.289285in}{3.148823in}}%
\pgfpathlineto{\pgfqpoint{3.289297in}{3.150386in}}%
\pgfpathlineto{\pgfqpoint{3.290121in}{3.182253in}}%
\pgfpathlineto{\pgfqpoint{3.289541in}{3.149132in}}%
\pgfpathlineto{\pgfqpoint{3.290442in}{3.167352in}}%
\pgfpathlineto{\pgfqpoint{3.290704in}{3.151781in}}%
\pgfpathlineto{\pgfqpoint{3.291204in}{3.173425in}}%
\pgfpathlineto{\pgfqpoint{3.291560in}{3.160059in}}%
\pgfpathlineto{\pgfqpoint{3.291561in}{3.160144in}}%
\pgfpathlineto{\pgfqpoint{3.292341in}{3.113931in}}%
\pgfpathlineto{\pgfqpoint{3.292390in}{3.116105in}}%
\pgfpathlineto{\pgfqpoint{3.293696in}{3.051682in}}%
\pgfpathlineto{\pgfqpoint{3.292394in}{3.116531in}}%
\pgfpathlineto{\pgfqpoint{3.293705in}{3.053539in}}%
\pgfpathlineto{\pgfqpoint{3.294197in}{3.074615in}}%
\pgfpathlineto{\pgfqpoint{3.294779in}{3.046060in}}%
\pgfpathlineto{\pgfqpoint{3.294798in}{3.047488in}}%
\pgfpathlineto{\pgfqpoint{3.294800in}{3.046679in}}%
\pgfpathlineto{\pgfqpoint{3.295617in}{3.082712in}}%
\pgfpathlineto{\pgfqpoint{3.295870in}{3.078482in}}%
\pgfpathlineto{\pgfqpoint{3.296084in}{3.063465in}}%
\pgfpathlineto{\pgfqpoint{3.295943in}{3.079750in}}%
\pgfpathlineto{\pgfqpoint{3.296088in}{3.063539in}}%
\pgfpathlineto{\pgfqpoint{3.297182in}{3.040907in}}%
\pgfpathlineto{\pgfqpoint{3.296234in}{3.073704in}}%
\pgfpathlineto{\pgfqpoint{3.297237in}{3.046487in}}%
\pgfpathlineto{\pgfqpoint{3.297253in}{3.046935in}}%
\pgfpathlineto{\pgfqpoint{3.297772in}{3.018940in}}%
\pgfpathlineto{\pgfqpoint{3.298318in}{3.028982in}}%
\pgfpathlineto{\pgfqpoint{3.298331in}{3.029412in}}%
\pgfpathlineto{\pgfqpoint{3.298786in}{2.990842in}}%
\pgfpathlineto{\pgfqpoint{3.299894in}{2.983663in}}%
\pgfpathlineto{\pgfqpoint{3.299355in}{3.004405in}}%
\pgfpathlineto{\pgfqpoint{3.299906in}{2.984287in}}%
\pgfpathlineto{\pgfqpoint{3.300019in}{2.991139in}}%
\pgfpathlineto{\pgfqpoint{3.300892in}{2.964794in}}%
\pgfpathlineto{\pgfqpoint{3.301003in}{2.969616in}}%
\pgfpathlineto{\pgfqpoint{3.305585in}{2.863817in}}%
\pgfpathlineto{\pgfqpoint{3.301037in}{2.974572in}}%
\pgfpathlineto{\pgfqpoint{3.306115in}{2.886374in}}%
\pgfpathlineto{\pgfqpoint{3.306422in}{2.899912in}}%
\pgfpathlineto{\pgfqpoint{3.307005in}{2.870949in}}%
\pgfpathlineto{\pgfqpoint{3.307219in}{2.880080in}}%
\pgfpathlineto{\pgfqpoint{3.308386in}{2.846016in}}%
\pgfpathlineto{\pgfqpoint{3.307506in}{2.893542in}}%
\pgfpathlineto{\pgfqpoint{3.308486in}{2.849723in}}%
\pgfpathlineto{\pgfqpoint{3.308488in}{2.850381in}}%
\pgfpathlineto{\pgfqpoint{3.309534in}{2.792720in}}%
\pgfpathlineto{\pgfqpoint{3.309545in}{2.793482in}}%
\pgfpathlineto{\pgfqpoint{3.309997in}{2.770019in}}%
\pgfpathlineto{\pgfqpoint{3.310678in}{2.777478in}}%
\pgfpathlineto{\pgfqpoint{3.311080in}{2.760051in}}%
\pgfpathlineto{\pgfqpoint{3.311662in}{2.792439in}}%
\pgfpathlineto{\pgfqpoint{3.311718in}{2.787964in}}%
\pgfpathlineto{\pgfqpoint{3.311918in}{2.792451in}}%
\pgfpathlineto{\pgfqpoint{3.312717in}{2.768642in}}%
\pgfpathlineto{\pgfqpoint{3.312815in}{2.769666in}}%
\pgfpathlineto{\pgfqpoint{3.312854in}{2.770536in}}%
\pgfpathlineto{\pgfqpoint{3.313054in}{2.759141in}}%
\pgfpathlineto{\pgfqpoint{3.313073in}{2.759589in}}%
\pgfpathlineto{\pgfqpoint{3.314073in}{2.718328in}}%
\pgfpathlineto{\pgfqpoint{3.313194in}{2.764650in}}%
\pgfpathlineto{\pgfqpoint{3.314236in}{2.726793in}}%
\pgfpathlineto{\pgfqpoint{3.314282in}{2.733061in}}%
\pgfpathlineto{\pgfqpoint{3.315176in}{2.682850in}}%
\pgfpathlineto{\pgfqpoint{3.315256in}{2.688367in}}%
\pgfpathlineto{\pgfqpoint{3.315431in}{2.683015in}}%
\pgfpathlineto{\pgfqpoint{3.315614in}{2.700064in}}%
\pgfpathlineto{\pgfqpoint{3.315635in}{2.700033in}}%
\pgfpathlineto{\pgfqpoint{3.315656in}{2.700994in}}%
\pgfpathlineto{\pgfqpoint{3.316470in}{2.671656in}}%
\pgfpathlineto{\pgfqpoint{3.316710in}{2.676203in}}%
\pgfpathlineto{\pgfqpoint{3.318068in}{2.654258in}}%
\pgfpathlineto{\pgfqpoint{3.316756in}{2.679056in}}%
\pgfpathlineto{\pgfqpoint{3.318266in}{2.665433in}}%
\pgfpathlineto{\pgfqpoint{3.318648in}{2.679379in}}%
\pgfpathlineto{\pgfqpoint{3.319231in}{2.642543in}}%
\pgfpathlineto{\pgfqpoint{3.319367in}{2.654290in}}%
\pgfpathlineto{\pgfqpoint{3.320546in}{2.639772in}}%
\pgfpathlineto{\pgfqpoint{3.319813in}{2.665089in}}%
\pgfpathlineto{\pgfqpoint{3.320553in}{2.641516in}}%
\pgfpathlineto{\pgfqpoint{3.321414in}{2.660138in}}%
\pgfpathlineto{\pgfqpoint{3.321682in}{2.659312in}}%
\pgfpathlineto{\pgfqpoint{3.321886in}{2.653841in}}%
\pgfpathlineto{\pgfqpoint{3.322469in}{2.698007in}}%
\pgfpathlineto{\pgfqpoint{3.322532in}{2.697016in}}%
\pgfpathlineto{\pgfqpoint{3.322562in}{2.694360in}}%
\pgfpathlineto{\pgfqpoint{3.323679in}{2.729875in}}%
\pgfpathlineto{\pgfqpoint{3.324143in}{2.746434in}}%
\pgfpathlineto{\pgfqpoint{3.324621in}{2.724079in}}%
\pgfpathlineto{\pgfqpoint{3.324811in}{2.731328in}}%
\pgfpathlineto{\pgfqpoint{3.325961in}{2.699161in}}%
\pgfpathlineto{\pgfqpoint{3.324826in}{2.732427in}}%
\pgfpathlineto{\pgfqpoint{3.325964in}{2.699211in}}%
\pgfpathlineto{\pgfqpoint{3.326217in}{2.698818in}}%
\pgfpathlineto{\pgfqpoint{3.326524in}{2.724888in}}%
\pgfpathlineto{\pgfqpoint{3.326666in}{2.721815in}}%
\pgfpathlineto{\pgfqpoint{3.327882in}{2.763760in}}%
\pgfpathlineto{\pgfqpoint{3.327317in}{2.719706in}}%
\pgfpathlineto{\pgfqpoint{3.327884in}{2.763026in}}%
\pgfpathlineto{\pgfqpoint{3.328691in}{2.760422in}}%
\pgfpathlineto{\pgfqpoint{3.328541in}{2.774748in}}%
\pgfpathlineto{\pgfqpoint{3.328980in}{2.771191in}}%
\pgfpathlineto{\pgfqpoint{3.328981in}{2.771303in}}%
\pgfpathlineto{\pgfqpoint{3.329779in}{2.750147in}}%
\pgfpathlineto{\pgfqpoint{3.329927in}{2.750358in}}%
\pgfpathlineto{\pgfqpoint{3.331058in}{2.730280in}}%
\pgfpathlineto{\pgfqpoint{3.329936in}{2.750876in}}%
\pgfpathlineto{\pgfqpoint{3.331065in}{2.732086in}}%
\pgfpathlineto{\pgfqpoint{3.331088in}{2.733153in}}%
\pgfpathlineto{\pgfqpoint{3.331477in}{2.703636in}}%
\pgfpathlineto{\pgfqpoint{3.332091in}{2.716978in}}%
\pgfpathlineto{\pgfqpoint{3.333239in}{2.690705in}}%
\pgfpathlineto{\pgfqpoint{3.332106in}{2.720506in}}%
\pgfpathlineto{\pgfqpoint{3.333247in}{2.692310in}}%
\pgfpathlineto{\pgfqpoint{3.333312in}{2.694369in}}%
\pgfpathlineto{\pgfqpoint{3.334195in}{2.666976in}}%
\pgfpathlineto{\pgfqpoint{3.334224in}{2.668050in}}%
\pgfpathlineto{\pgfqpoint{3.334950in}{2.682819in}}%
\pgfpathlineto{\pgfqpoint{3.335385in}{2.647939in}}%
\pgfpathlineto{\pgfqpoint{3.336033in}{2.656379in}}%
\pgfpathlineto{\pgfqpoint{3.336471in}{2.639038in}}%
\pgfpathlineto{\pgfqpoint{3.336476in}{2.639748in}}%
\pgfpathlineto{\pgfqpoint{3.337505in}{2.620797in}}%
\pgfpathlineto{\pgfqpoint{3.336625in}{2.640227in}}%
\pgfpathlineto{\pgfqpoint{3.337623in}{2.627640in}}%
\pgfpathlineto{\pgfqpoint{3.338750in}{2.663944in}}%
\pgfpathlineto{\pgfqpoint{3.337861in}{2.620127in}}%
\pgfpathlineto{\pgfqpoint{3.338761in}{2.662106in}}%
\pgfpathlineto{\pgfqpoint{3.340023in}{2.700936in}}%
\pgfpathlineto{\pgfqpoint{3.338863in}{2.659784in}}%
\pgfpathlineto{\pgfqpoint{3.340029in}{2.700538in}}%
\pgfpathlineto{\pgfqpoint{3.340917in}{2.688545in}}%
\pgfpathlineto{\pgfqpoint{3.340444in}{2.709197in}}%
\pgfpathlineto{\pgfqpoint{3.341180in}{2.692252in}}%
\pgfpathlineto{\pgfqpoint{3.341207in}{2.695803in}}%
\pgfpathlineto{\pgfqpoint{3.342262in}{2.674741in}}%
\pgfpathlineto{\pgfqpoint{3.342273in}{2.677042in}}%
\pgfpathlineto{\pgfqpoint{3.343164in}{2.724275in}}%
\pgfpathlineto{\pgfqpoint{3.342281in}{2.675390in}}%
\pgfpathlineto{\pgfqpoint{3.343616in}{2.716618in}}%
\pgfpathlineto{\pgfqpoint{3.343618in}{2.715454in}}%
\pgfpathlineto{\pgfqpoint{3.344519in}{2.786077in}}%
\pgfpathlineto{\pgfqpoint{3.344585in}{2.784530in}}%
\pgfpathlineto{\pgfqpoint{3.345860in}{2.812963in}}%
\pgfpathlineto{\pgfqpoint{3.344637in}{2.780160in}}%
\pgfpathlineto{\pgfqpoint{3.345954in}{2.803614in}}%
\pgfpathlineto{\pgfqpoint{3.346593in}{2.795165in}}%
\pgfpathlineto{\pgfqpoint{3.346900in}{2.817997in}}%
\pgfpathlineto{\pgfqpoint{3.347022in}{2.809860in}}%
\pgfpathlineto{\pgfqpoint{3.347175in}{2.823726in}}%
\pgfpathlineto{\pgfqpoint{3.347758in}{2.793336in}}%
\pgfpathlineto{\pgfqpoint{3.348135in}{2.810845in}}%
\pgfpathlineto{\pgfqpoint{3.349068in}{2.809326in}}%
\pgfpathlineto{\pgfqpoint{3.348595in}{2.825848in}}%
\pgfpathlineto{\pgfqpoint{3.349211in}{2.820618in}}%
\pgfpathlineto{\pgfqpoint{3.349936in}{2.825832in}}%
\pgfpathlineto{\pgfqpoint{3.350087in}{2.810244in}}%
\pgfpathlineto{\pgfqpoint{3.350317in}{2.814910in}}%
\pgfpathlineto{\pgfqpoint{3.350669in}{2.805586in}}%
\pgfpathlineto{\pgfqpoint{3.351251in}{2.830356in}}%
\pgfpathlineto{\pgfqpoint{3.351425in}{2.816550in}}%
\pgfpathlineto{\pgfqpoint{3.351464in}{2.818008in}}%
\pgfpathlineto{\pgfqpoint{3.351853in}{2.790677in}}%
\pgfpathlineto{\pgfqpoint{3.352510in}{2.803780in}}%
\pgfpathlineto{\pgfqpoint{3.353652in}{2.770489in}}%
\pgfpathlineto{\pgfqpoint{3.352524in}{2.804414in}}%
\pgfpathlineto{\pgfqpoint{3.353664in}{2.772095in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{2.777673in}}%
\pgfpathlineto{\pgfqpoint{3.354489in}{2.761829in}}%
\pgfpathlineto{\pgfqpoint{3.354774in}{2.770055in}}%
\pgfpathlineto{\pgfqpoint{3.355389in}{2.804676in}}%
\pgfpathlineto{\pgfqpoint{3.354826in}{2.767458in}}%
\pgfpathlineto{\pgfqpoint{3.356119in}{2.792047in}}%
\pgfpathlineto{\pgfqpoint{3.357223in}{2.771225in}}%
\pgfpathlineto{\pgfqpoint{3.356489in}{2.808610in}}%
\pgfpathlineto{\pgfqpoint{3.357250in}{2.774351in}}%
\pgfpathlineto{\pgfqpoint{3.357343in}{2.778044in}}%
\pgfpathlineto{\pgfqpoint{3.358221in}{2.733750in}}%
\pgfpathlineto{\pgfqpoint{3.358222in}{2.733910in}}%
\pgfpathlineto{\pgfqpoint{3.358362in}{2.738048in}}%
\pgfpathlineto{\pgfqpoint{3.358746in}{2.717898in}}%
\pgfpathlineto{\pgfqpoint{3.358809in}{2.718115in}}%
\pgfpathlineto{\pgfqpoint{3.358819in}{2.716463in}}%
\pgfpathlineto{\pgfqpoint{3.359401in}{2.745312in}}%
\pgfpathlineto{\pgfqpoint{3.359910in}{2.726557in}}%
\pgfpathlineto{\pgfqpoint{3.361148in}{2.770042in}}%
\pgfpathlineto{\pgfqpoint{3.359920in}{2.723302in}}%
\pgfpathlineto{\pgfqpoint{3.361228in}{2.762215in}}%
\pgfpathlineto{\pgfqpoint{3.362312in}{2.745175in}}%
\pgfpathlineto{\pgfqpoint{3.361439in}{2.767315in}}%
\pgfpathlineto{\pgfqpoint{3.362365in}{2.747402in}}%
\pgfpathlineto{\pgfqpoint{3.362438in}{2.752083in}}%
\pgfpathlineto{\pgfqpoint{3.362976in}{2.729455in}}%
\pgfpathlineto{\pgfqpoint{3.363474in}{2.746901in}}%
\pgfpathlineto{\pgfqpoint{3.364059in}{2.708104in}}%
\pgfpathlineto{\pgfqpoint{3.363477in}{2.747891in}}%
\pgfpathlineto{\pgfqpoint{3.364793in}{2.728475in}}%
\pgfpathlineto{\pgfqpoint{3.364896in}{2.729509in}}%
\pgfpathlineto{\pgfqpoint{3.365369in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{3.365878in}{2.710683in}}%
\pgfpathlineto{\pgfqpoint{3.366970in}{2.692865in}}%
\pgfpathlineto{\pgfqpoint{3.366242in}{2.717265in}}%
\pgfpathlineto{\pgfqpoint{3.367015in}{2.696852in}}%
\pgfpathlineto{\pgfqpoint{3.367552in}{2.715422in}}%
\pgfpathlineto{\pgfqpoint{3.368054in}{2.679107in}}%
\pgfpathlineto{\pgfqpoint{3.368058in}{2.679566in}}%
\pgfpathlineto{\pgfqpoint{3.369173in}{2.666412in}}%
\pgfpathlineto{\pgfqpoint{3.368635in}{2.691116in}}%
\pgfpathlineto{\pgfqpoint{3.369206in}{2.670889in}}%
\pgfpathlineto{\pgfqpoint{3.369227in}{2.673489in}}%
\pgfpathlineto{\pgfqpoint{3.370172in}{2.646970in}}%
\pgfpathlineto{\pgfqpoint{3.370307in}{2.657373in}}%
\pgfpathlineto{\pgfqpoint{3.371352in}{2.671922in}}%
\pgfpathlineto{\pgfqpoint{3.370790in}{2.641485in}}%
\pgfpathlineto{\pgfqpoint{3.371474in}{2.666113in}}%
\pgfpathlineto{\pgfqpoint{3.372210in}{2.656381in}}%
\pgfpathlineto{\pgfqpoint{3.371627in}{2.682060in}}%
\pgfpathlineto{\pgfqpoint{3.372577in}{2.669280in}}%
\pgfpathlineto{\pgfqpoint{3.372710in}{2.681072in}}%
\pgfpathlineto{\pgfqpoint{3.373592in}{2.637405in}}%
\pgfpathlineto{\pgfqpoint{3.373650in}{2.643171in}}%
\pgfpathlineto{\pgfqpoint{3.374867in}{2.575155in}}%
\pgfpathlineto{\pgfqpoint{3.373665in}{2.643855in}}%
\pgfpathlineto{\pgfqpoint{3.374870in}{2.576779in}}%
\pgfpathlineto{\pgfqpoint{3.375202in}{2.567197in}}%
\pgfpathlineto{\pgfqpoint{3.375702in}{2.589172in}}%
\pgfpathlineto{\pgfqpoint{3.376016in}{2.573158in}}%
\pgfpathlineto{\pgfqpoint{3.377121in}{2.592594in}}%
\pgfpathlineto{\pgfqpoint{3.376285in}{2.559471in}}%
\pgfpathlineto{\pgfqpoint{3.377147in}{2.587835in}}%
\pgfpathlineto{\pgfqpoint{3.378279in}{2.559419in}}%
\pgfpathlineto{\pgfqpoint{3.377194in}{2.588219in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{2.559807in}}%
\pgfpathlineto{\pgfqpoint{3.378396in}{2.565166in}}%
\pgfpathlineto{\pgfqpoint{3.378942in}{2.529888in}}%
\pgfpathlineto{\pgfqpoint{3.378955in}{2.530727in}}%
\pgfpathlineto{\pgfqpoint{3.380126in}{2.498843in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{2.533220in}}%
\pgfpathlineto{\pgfqpoint{3.380126in}{2.498946in}}%
\pgfpathlineto{\pgfqpoint{3.381399in}{2.477598in}}%
\pgfpathlineto{\pgfqpoint{3.380160in}{2.500308in}}%
\pgfpathlineto{\pgfqpoint{3.381427in}{2.479839in}}%
\pgfpathlineto{\pgfqpoint{3.381453in}{2.484981in}}%
\pgfpathlineto{\pgfqpoint{3.382398in}{2.460426in}}%
\pgfpathlineto{\pgfqpoint{3.382530in}{2.468122in}}%
\pgfpathlineto{\pgfqpoint{3.382543in}{2.470501in}}%
\pgfpathlineto{\pgfqpoint{3.383271in}{2.443738in}}%
\pgfpathlineto{\pgfqpoint{3.383616in}{2.460787in}}%
\pgfpathlineto{\pgfqpoint{3.384435in}{2.426570in}}%
\pgfpathlineto{\pgfqpoint{3.383853in}{2.466048in}}%
\pgfpathlineto{\pgfqpoint{3.384783in}{2.433503in}}%
\pgfpathlineto{\pgfqpoint{3.384935in}{2.446036in}}%
\pgfpathlineto{\pgfqpoint{3.385745in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{3.385800in}{2.419181in}}%
\pgfpathlineto{\pgfqpoint{3.386409in}{2.416828in}}%
\pgfpathlineto{\pgfqpoint{3.386618in}{2.430416in}}%
\pgfpathlineto{\pgfqpoint{3.386845in}{2.422547in}}%
\pgfpathlineto{\pgfqpoint{3.388672in}{2.477155in}}%
\pgfpathlineto{\pgfqpoint{3.387092in}{2.420656in}}%
\pgfpathlineto{\pgfqpoint{3.388764in}{2.471638in}}%
\pgfpathlineto{\pgfqpoint{3.389820in}{2.467592in}}%
\pgfpathlineto{\pgfqpoint{3.389092in}{2.495483in}}%
\pgfpathlineto{\pgfqpoint{3.389876in}{2.469968in}}%
\pgfpathlineto{\pgfqpoint{3.389946in}{2.475844in}}%
\pgfpathlineto{\pgfqpoint{3.390568in}{2.450142in}}%
\pgfpathlineto{\pgfqpoint{3.390718in}{2.454767in}}%
\pgfpathlineto{\pgfqpoint{3.391421in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{3.390726in}{2.454900in}}%
\pgfpathlineto{\pgfqpoint{3.391844in}{2.442933in}}%
\pgfpathlineto{\pgfqpoint{3.393168in}{2.476357in}}%
\pgfpathlineto{\pgfqpoint{3.392522in}{2.436261in}}%
\pgfpathlineto{\pgfqpoint{3.393172in}{2.476151in}}%
\pgfpathlineto{\pgfqpoint{3.393896in}{2.461627in}}%
\pgfpathlineto{\pgfqpoint{3.393423in}{2.479282in}}%
\pgfpathlineto{\pgfqpoint{3.394293in}{2.464728in}}%
\pgfpathlineto{\pgfqpoint{3.394295in}{2.465599in}}%
\pgfpathlineto{\pgfqpoint{3.395243in}{2.425950in}}%
\pgfpathlineto{\pgfqpoint{3.395279in}{2.428760in}}%
\pgfpathlineto{\pgfqpoint{3.396533in}{2.381950in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{2.428918in}}%
\pgfpathlineto{\pgfqpoint{3.396538in}{2.382601in}}%
\pgfpathlineto{\pgfqpoint{3.397161in}{2.385653in}}%
\pgfpathlineto{\pgfqpoint{3.397616in}{2.362855in}}%
\pgfpathlineto{\pgfqpoint{3.397630in}{2.363685in}}%
\pgfpathlineto{\pgfqpoint{3.398719in}{2.327796in}}%
\pgfpathlineto{\pgfqpoint{3.397754in}{2.365561in}}%
\pgfpathlineto{\pgfqpoint{3.398787in}{2.333737in}}%
\pgfpathlineto{\pgfqpoint{3.398844in}{2.335811in}}%
\pgfpathlineto{\pgfqpoint{3.399654in}{2.295708in}}%
\pgfpathlineto{\pgfqpoint{3.399845in}{2.306785in}}%
\pgfpathlineto{\pgfqpoint{3.399863in}{2.311406in}}%
\pgfpathlineto{\pgfqpoint{3.400608in}{2.267750in}}%
\pgfpathlineto{\pgfqpoint{3.400633in}{2.269238in}}%
\pgfpathlineto{\pgfqpoint{3.401775in}{2.238915in}}%
\pgfpathlineto{\pgfqpoint{3.401793in}{2.239518in}}%
\pgfpathlineto{\pgfqpoint{3.401829in}{2.245488in}}%
\pgfpathlineto{\pgfqpoint{3.402774in}{2.214346in}}%
\pgfpathlineto{\pgfqpoint{3.402882in}{2.219826in}}%
\pgfpathlineto{\pgfqpoint{3.403954in}{2.242271in}}%
\pgfpathlineto{\pgfqpoint{3.403394in}{2.209221in}}%
\pgfpathlineto{\pgfqpoint{3.404057in}{2.238844in}}%
\pgfpathlineto{\pgfqpoint{3.404812in}{2.235343in}}%
\pgfpathlineto{\pgfqpoint{3.404293in}{2.254931in}}%
\pgfpathlineto{\pgfqpoint{3.405136in}{2.251333in}}%
\pgfpathlineto{\pgfqpoint{3.405395in}{2.268273in}}%
\pgfpathlineto{\pgfqpoint{3.406121in}{2.240282in}}%
\pgfpathlineto{\pgfqpoint{3.406244in}{2.247999in}}%
\pgfpathlineto{\pgfqpoint{3.406247in}{2.248891in}}%
\pgfpathlineto{\pgfqpoint{3.407140in}{2.217011in}}%
\pgfpathlineto{\pgfqpoint{3.407331in}{2.221593in}}%
\pgfpathlineto{\pgfqpoint{3.407469in}{2.210802in}}%
\pgfpathlineto{\pgfqpoint{3.408368in}{2.249872in}}%
\pgfpathlineto{\pgfqpoint{3.408407in}{2.245024in}}%
\pgfpathlineto{\pgfqpoint{3.409578in}{2.291319in}}%
\pgfpathlineto{\pgfqpoint{3.408823in}{2.236173in}}%
\pgfpathlineto{\pgfqpoint{3.409585in}{2.289357in}}%
\pgfpathlineto{\pgfqpoint{3.409587in}{2.288727in}}%
\pgfpathlineto{\pgfqpoint{3.410405in}{2.304494in}}%
\pgfpathlineto{\pgfqpoint{3.410654in}{2.302256in}}%
\pgfpathlineto{\pgfqpoint{3.411070in}{2.309639in}}%
\pgfpathlineto{\pgfqpoint{3.411725in}{2.286116in}}%
\pgfpathlineto{\pgfqpoint{3.411755in}{2.289793in}}%
\pgfpathlineto{\pgfqpoint{3.412919in}{2.273704in}}%
\pgfpathlineto{\pgfqpoint{3.412380in}{2.307837in}}%
\pgfpathlineto{\pgfqpoint{3.412931in}{2.273890in}}%
\pgfpathlineto{\pgfqpoint{3.413545in}{2.298808in}}%
\pgfpathlineto{\pgfqpoint{3.412962in}{2.272540in}}%
\pgfpathlineto{\pgfqpoint{3.414057in}{2.292470in}}%
\pgfpathlineto{\pgfqpoint{3.414126in}{2.293613in}}%
\pgfpathlineto{\pgfqpoint{3.414999in}{2.276534in}}%
\pgfpathlineto{\pgfqpoint{3.415158in}{2.286075in}}%
\pgfpathlineto{\pgfqpoint{3.415872in}{2.262161in}}%
\pgfpathlineto{\pgfqpoint{3.415161in}{2.286682in}}%
\pgfpathlineto{\pgfqpoint{3.416337in}{2.274529in}}%
\pgfpathlineto{\pgfqpoint{3.416455in}{2.282820in}}%
\pgfpathlineto{\pgfqpoint{3.417328in}{2.238756in}}%
\pgfpathlineto{\pgfqpoint{3.417428in}{2.250306in}}%
\pgfpathlineto{\pgfqpoint{3.418851in}{2.210512in}}%
\pgfpathlineto{\pgfqpoint{3.417537in}{2.254726in}}%
\pgfpathlineto{\pgfqpoint{3.418852in}{2.210632in}}%
\pgfpathlineto{\pgfqpoint{3.419221in}{2.215912in}}%
\pgfpathlineto{\pgfqpoint{3.419695in}{2.198200in}}%
\pgfpathlineto{\pgfqpoint{3.419921in}{2.204903in}}%
\pgfpathlineto{\pgfqpoint{3.419947in}{2.200396in}}%
\pgfpathlineto{\pgfqpoint{3.420531in}{2.237616in}}%
\pgfpathlineto{\pgfqpoint{3.421018in}{2.218263in}}%
\pgfpathlineto{\pgfqpoint{3.421612in}{2.238303in}}%
\pgfpathlineto{\pgfqpoint{3.421112in}{2.212524in}}%
\pgfpathlineto{\pgfqpoint{3.422126in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.423170in}{2.173484in}}%
\pgfpathlineto{\pgfqpoint{3.422205in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{3.423322in}{2.175978in}}%
\pgfpathlineto{\pgfqpoint{3.423328in}{2.176752in}}%
\pgfpathlineto{\pgfqpoint{3.424022in}{2.143765in}}%
\pgfpathlineto{\pgfqpoint{3.424406in}{2.159733in}}%
\pgfpathlineto{\pgfqpoint{3.425125in}{2.150462in}}%
\pgfpathlineto{\pgfqpoint{3.424606in}{2.172128in}}%
\pgfpathlineto{\pgfqpoint{3.425500in}{2.168620in}}%
\pgfpathlineto{\pgfqpoint{3.426352in}{2.197835in}}%
\pgfpathlineto{\pgfqpoint{3.425505in}{2.168296in}}%
\pgfpathlineto{\pgfqpoint{3.426672in}{2.194093in}}%
\pgfpathlineto{\pgfqpoint{3.427845in}{2.166713in}}%
\pgfpathlineto{\pgfqpoint{3.426707in}{2.195419in}}%
\pgfpathlineto{\pgfqpoint{3.427852in}{2.168328in}}%
\pgfpathlineto{\pgfqpoint{3.428681in}{2.181101in}}%
\pgfpathlineto{\pgfqpoint{3.428181in}{2.161444in}}%
\pgfpathlineto{\pgfqpoint{3.428957in}{2.163484in}}%
\pgfpathlineto{\pgfqpoint{3.429263in}{2.143612in}}%
\pgfpathlineto{\pgfqpoint{3.429847in}{2.169032in}}%
\pgfpathlineto{\pgfqpoint{3.430065in}{2.164270in}}%
\pgfpathlineto{\pgfqpoint{3.430100in}{2.168031in}}%
\pgfpathlineto{\pgfqpoint{3.430573in}{2.148661in}}%
\pgfpathlineto{\pgfqpoint{3.431087in}{2.154316in}}%
\pgfpathlineto{\pgfqpoint{3.432173in}{2.142016in}}%
\pgfpathlineto{\pgfqpoint{3.431446in}{2.162257in}}%
\pgfpathlineto{\pgfqpoint{3.432214in}{2.146051in}}%
\pgfpathlineto{\pgfqpoint{3.432756in}{2.167605in}}%
\pgfpathlineto{\pgfqpoint{3.433307in}{2.131802in}}%
\pgfpathlineto{\pgfqpoint{3.433310in}{2.131908in}}%
\pgfpathlineto{\pgfqpoint{3.434377in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{3.433838in}{2.150312in}}%
\pgfpathlineto{\pgfqpoint{3.434419in}{2.134090in}}%
\pgfpathlineto{\pgfqpoint{3.434434in}{2.136923in}}%
\pgfpathlineto{\pgfqpoint{3.435376in}{2.117390in}}%
\pgfpathlineto{\pgfqpoint{3.435483in}{2.123819in}}%
\pgfpathlineto{\pgfqpoint{3.436895in}{2.164070in}}%
\pgfpathlineto{\pgfqpoint{3.435667in}{2.115358in}}%
\pgfpathlineto{\pgfqpoint{3.437091in}{2.155225in}}%
\pgfpathlineto{\pgfqpoint{3.437413in}{2.143076in}}%
\pgfpathlineto{\pgfqpoint{3.437996in}{2.172222in}}%
\pgfpathlineto{\pgfqpoint{3.438188in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{3.440323in}{2.081969in}}%
\pgfpathlineto{\pgfqpoint{3.438249in}{2.168120in}}%
\pgfpathlineto{\pgfqpoint{3.441792in}{2.098269in}}%
\pgfpathlineto{\pgfqpoint{3.442325in}{2.126160in}}%
\pgfpathlineto{\pgfqpoint{3.442917in}{2.119844in}}%
\pgfpathlineto{\pgfqpoint{3.444077in}{2.088833in}}%
\pgfpathlineto{\pgfqpoint{3.442945in}{2.120789in}}%
\pgfpathlineto{\pgfqpoint{3.444106in}{2.090579in}}%
\pgfpathlineto{\pgfqpoint{3.444691in}{2.091878in}}%
\pgfpathlineto{\pgfqpoint{3.445182in}{2.074524in}}%
\pgfpathlineto{\pgfqpoint{3.445206in}{2.077077in}}%
\pgfpathlineto{\pgfqpoint{3.445564in}{2.050522in}}%
\pgfpathlineto{\pgfqpoint{3.446329in}{2.067813in}}%
\pgfpathlineto{\pgfqpoint{3.446400in}{2.070855in}}%
\pgfpathlineto{\pgfqpoint{3.446874in}{2.050147in}}%
\pgfpathlineto{\pgfqpoint{3.447429in}{2.058072in}}%
\pgfpathlineto{\pgfqpoint{3.448474in}{2.044277in}}%
\pgfpathlineto{\pgfqpoint{3.447747in}{2.062860in}}%
\pgfpathlineto{\pgfqpoint{3.448556in}{2.045358in}}%
\pgfpathlineto{\pgfqpoint{3.449058in}{2.072564in}}%
\pgfpathlineto{\pgfqpoint{3.449639in}{2.039822in}}%
\pgfpathlineto{\pgfqpoint{3.449639in}{2.039628in}}%
\pgfpathlineto{\pgfqpoint{3.450223in}{2.064718in}}%
\pgfpathlineto{\pgfqpoint{3.450710in}{2.053927in}}%
\pgfpathlineto{\pgfqpoint{3.451823in}{2.066524in}}%
\pgfpathlineto{\pgfqpoint{3.450949in}{2.043070in}}%
\pgfpathlineto{\pgfqpoint{3.451865in}{2.062459in}}%
\pgfpathlineto{\pgfqpoint{3.451968in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{3.452878in}{2.106812in}}%
\pgfpathlineto{\pgfqpoint{3.452924in}{2.104614in}}%
\pgfpathlineto{\pgfqpoint{3.454046in}{2.137616in}}%
\pgfpathlineto{\pgfqpoint{3.452971in}{2.103359in}}%
\pgfpathlineto{\pgfqpoint{3.454061in}{2.136690in}}%
\pgfpathlineto{\pgfqpoint{3.454075in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{3.454549in}{2.156806in}}%
\pgfpathlineto{\pgfqpoint{3.454550in}{2.157276in}}%
\pgfpathlineto{\pgfqpoint{3.455609in}{2.129490in}}%
\pgfpathlineto{\pgfqpoint{3.455611in}{2.131111in}}%
\pgfpathlineto{\pgfqpoint{3.456624in}{2.110567in}}%
\pgfpathlineto{\pgfqpoint{3.455898in}{2.134608in}}%
\pgfpathlineto{\pgfqpoint{3.456757in}{2.115784in}}%
\pgfpathlineto{\pgfqpoint{3.457271in}{2.146584in}}%
\pgfpathlineto{\pgfqpoint{3.456771in}{2.114759in}}%
\pgfpathlineto{\pgfqpoint{3.457895in}{2.140611in}}%
\pgfpathlineto{\pgfqpoint{3.457895in}{2.140381in}}%
\pgfpathlineto{\pgfqpoint{3.458626in}{2.179878in}}%
\pgfpathlineto{\pgfqpoint{3.458921in}{2.175879in}}%
\pgfpathlineto{\pgfqpoint{3.458954in}{2.181051in}}%
\pgfpathlineto{\pgfqpoint{3.459848in}{2.163307in}}%
\pgfpathlineto{\pgfqpoint{3.460024in}{2.165184in}}%
\pgfpathlineto{\pgfqpoint{3.460026in}{2.166121in}}%
\pgfpathlineto{\pgfqpoint{3.460783in}{2.133026in}}%
\pgfpathlineto{\pgfqpoint{3.461106in}{2.138809in}}%
\pgfpathlineto{\pgfqpoint{3.461263in}{2.146392in}}%
\pgfpathlineto{\pgfqpoint{3.461885in}{2.099844in}}%
\pgfpathlineto{\pgfqpoint{3.462112in}{2.103416in}}%
\pgfpathlineto{\pgfqpoint{3.463175in}{2.081379in}}%
\pgfpathlineto{\pgfqpoint{3.462366in}{2.116060in}}%
\pgfpathlineto{\pgfqpoint{3.463342in}{2.089135in}}%
\pgfpathlineto{\pgfqpoint{3.463343in}{2.089360in}}%
\pgfpathlineto{\pgfqpoint{3.464265in}{2.058959in}}%
\pgfpathlineto{\pgfqpoint{3.464387in}{2.062199in}}%
\pgfpathlineto{\pgfqpoint{3.466231in}{2.009954in}}%
\pgfpathlineto{\pgfqpoint{3.464403in}{2.062517in}}%
\pgfpathlineto{\pgfqpoint{3.466335in}{2.021556in}}%
\pgfpathlineto{\pgfqpoint{3.466441in}{2.025231in}}%
\pgfpathlineto{\pgfqpoint{3.467188in}{1.992897in}}%
\pgfpathlineto{\pgfqpoint{3.467190in}{1.993139in}}%
\pgfpathlineto{\pgfqpoint{3.468269in}{1.975646in}}%
\pgfpathlineto{\pgfqpoint{3.467396in}{1.994302in}}%
\pgfpathlineto{\pgfqpoint{3.468316in}{1.980077in}}%
\pgfpathlineto{\pgfqpoint{3.468597in}{1.976394in}}%
\pgfpathlineto{\pgfqpoint{3.469329in}{2.014961in}}%
\pgfpathlineto{\pgfqpoint{3.469363in}{2.013331in}}%
\pgfpathlineto{\pgfqpoint{3.470516in}{2.041813in}}%
\pgfpathlineto{\pgfqpoint{3.469952in}{2.007967in}}%
\pgfpathlineto{\pgfqpoint{3.470519in}{2.040881in}}%
\pgfpathlineto{\pgfqpoint{3.471653in}{2.015101in}}%
\pgfpathlineto{\pgfqpoint{3.470598in}{2.043110in}}%
\pgfpathlineto{\pgfqpoint{3.471672in}{2.016267in}}%
\pgfpathlineto{\pgfqpoint{3.471690in}{2.019663in}}%
\pgfpathlineto{\pgfqpoint{3.472672in}{1.992847in}}%
\pgfpathlineto{\pgfqpoint{3.472752in}{1.994117in}}%
\pgfpathlineto{\pgfqpoint{3.472838in}{1.993359in}}%
\pgfpathlineto{\pgfqpoint{3.473573in}{2.034243in}}%
\pgfpathlineto{\pgfqpoint{3.473823in}{2.028181in}}%
\pgfpathlineto{\pgfqpoint{3.474028in}{2.021713in}}%
\pgfpathlineto{\pgfqpoint{3.474522in}{2.064710in}}%
\pgfpathlineto{\pgfqpoint{3.475610in}{2.093337in}}%
\pgfpathlineto{\pgfqpoint{3.474537in}{2.064211in}}%
\pgfpathlineto{\pgfqpoint{3.475655in}{2.088896in}}%
\pgfpathlineto{\pgfqpoint{3.476747in}{2.078969in}}%
\pgfpathlineto{\pgfqpoint{3.476274in}{2.099778in}}%
\pgfpathlineto{\pgfqpoint{3.476777in}{2.082879in}}%
\pgfpathlineto{\pgfqpoint{3.477002in}{2.076685in}}%
\pgfpathlineto{\pgfqpoint{3.477304in}{2.096825in}}%
\pgfpathlineto{\pgfqpoint{3.477531in}{2.094783in}}%
\pgfpathlineto{\pgfqpoint{3.477584in}{2.100602in}}%
\pgfpathlineto{\pgfqpoint{3.478166in}{2.066650in}}%
\pgfpathlineto{\pgfqpoint{3.478638in}{2.091065in}}%
\pgfpathlineto{\pgfqpoint{3.479476in}{2.073813in}}%
\pgfpathlineto{\pgfqpoint{3.478749in}{2.093795in}}%
\pgfpathlineto{\pgfqpoint{3.479806in}{2.077011in}}%
\pgfpathlineto{\pgfqpoint{3.480349in}{2.084930in}}%
\pgfpathlineto{\pgfqpoint{3.480823in}{2.063411in}}%
\pgfpathlineto{\pgfqpoint{3.480906in}{2.064212in}}%
\pgfpathlineto{\pgfqpoint{3.482028in}{2.055034in}}%
\pgfpathlineto{\pgfqpoint{3.481659in}{2.082467in}}%
\pgfpathlineto{\pgfqpoint{3.482033in}{2.055504in}}%
\pgfpathlineto{\pgfqpoint{3.483197in}{2.034625in}}%
\pgfpathlineto{\pgfqpoint{3.482042in}{2.058084in}}%
\pgfpathlineto{\pgfqpoint{3.483213in}{2.034750in}}%
\pgfpathlineto{\pgfqpoint{3.483333in}{2.037672in}}%
\pgfpathlineto{\pgfqpoint{3.484279in}{2.009749in}}%
\pgfpathlineto{\pgfqpoint{3.484299in}{2.010120in}}%
\pgfpathlineto{\pgfqpoint{3.485460in}{2.034114in}}%
\pgfpathlineto{\pgfqpoint{3.484898in}{2.003883in}}%
\pgfpathlineto{\pgfqpoint{3.485517in}{2.031463in}}%
\pgfpathlineto{\pgfqpoint{3.486316in}{2.021081in}}%
\pgfpathlineto{\pgfqpoint{3.485798in}{2.044670in}}%
\pgfpathlineto{\pgfqpoint{3.486625in}{2.031846in}}%
\pgfpathlineto{\pgfqpoint{3.486899in}{2.047849in}}%
\pgfpathlineto{\pgfqpoint{3.487698in}{2.010910in}}%
\pgfpathlineto{\pgfqpoint{3.487723in}{2.014607in}}%
\pgfpathlineto{\pgfqpoint{3.487752in}{2.018192in}}%
\pgfpathlineto{\pgfqpoint{3.488717in}{1.973569in}}%
\pgfpathlineto{\pgfqpoint{3.488751in}{1.979519in}}%
\pgfpathlineto{\pgfqpoint{3.489228in}{1.960023in}}%
\pgfpathlineto{\pgfqpoint{3.489810in}{1.989873in}}%
\pgfpathlineto{\pgfqpoint{3.489840in}{1.988667in}}%
\pgfpathlineto{\pgfqpoint{3.490329in}{1.970089in}}%
\pgfpathlineto{\pgfqpoint{3.490851in}{2.008051in}}%
\pgfpathlineto{\pgfqpoint{3.490854in}{2.007500in}}%
\pgfpathlineto{\pgfqpoint{3.491556in}{2.021418in}}%
\pgfpathlineto{\pgfqpoint{3.490858in}{2.007191in}}%
\pgfpathlineto{\pgfqpoint{3.491975in}{2.018799in}}%
\pgfpathlineto{\pgfqpoint{3.492575in}{2.020680in}}%
\pgfpathlineto{\pgfqpoint{3.492981in}{2.001646in}}%
\pgfpathlineto{\pgfqpoint{3.493015in}{2.004176in}}%
\pgfpathlineto{\pgfqpoint{3.493385in}{1.992948in}}%
\pgfpathlineto{\pgfqpoint{3.493885in}{2.014836in}}%
\pgfpathlineto{\pgfqpoint{3.494133in}{1.999457in}}%
\pgfpathlineto{\pgfqpoint{3.495050in}{2.008991in}}%
\pgfpathlineto{\pgfqpoint{3.494467in}{1.980613in}}%
\pgfpathlineto{\pgfqpoint{3.495258in}{2.005074in}}%
\pgfpathlineto{\pgfqpoint{3.495304in}{2.009328in}}%
\pgfpathlineto{\pgfqpoint{3.495777in}{1.992810in}}%
\pgfpathlineto{\pgfqpoint{3.496350in}{2.001119in}}%
\pgfpathlineto{\pgfqpoint{3.497124in}{1.995389in}}%
\pgfpathlineto{\pgfqpoint{3.496650in}{2.011569in}}%
\pgfpathlineto{\pgfqpoint{3.497465in}{1.997953in}}%
\pgfpathlineto{\pgfqpoint{3.497960in}{2.025586in}}%
\pgfpathlineto{\pgfqpoint{3.498543in}{1.992932in}}%
\pgfpathlineto{\pgfqpoint{3.498572in}{1.994029in}}%
\pgfpathlineto{\pgfqpoint{3.498574in}{1.993873in}}%
\pgfpathlineto{\pgfqpoint{3.499125in}{2.016884in}}%
\pgfpathlineto{\pgfqpoint{3.499609in}{2.002312in}}%
\pgfpathlineto{\pgfqpoint{3.500726in}{2.010034in}}%
\pgfpathlineto{\pgfqpoint{3.499852in}{1.992316in}}%
\pgfpathlineto{\pgfqpoint{3.500737in}{2.009698in}}%
\pgfpathlineto{\pgfqpoint{3.500871in}{1.997105in}}%
\pgfpathlineto{\pgfqpoint{3.501761in}{2.040890in}}%
\pgfpathlineto{\pgfqpoint{3.501818in}{2.038906in}}%
\pgfpathlineto{\pgfqpoint{3.502949in}{2.060065in}}%
\pgfpathlineto{\pgfqpoint{3.501874in}{2.036601in}}%
\pgfpathlineto{\pgfqpoint{3.502966in}{2.058945in}}%
\pgfpathlineto{\pgfqpoint{3.503928in}{2.048522in}}%
\pgfpathlineto{\pgfqpoint{3.503200in}{2.075941in}}%
\pgfpathlineto{\pgfqpoint{3.504088in}{2.054692in}}%
\pgfpathlineto{\pgfqpoint{3.504090in}{2.055956in}}%
\pgfpathlineto{\pgfqpoint{3.505017in}{2.021807in}}%
\pgfpathlineto{\pgfqpoint{3.505177in}{2.022742in}}%
\pgfpathlineto{\pgfqpoint{3.505530in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{3.506175in}{2.046020in}}%
\pgfpathlineto{\pgfqpoint{3.506226in}{2.040578in}}%
\pgfpathlineto{\pgfqpoint{3.506629in}{2.028713in}}%
\pgfpathlineto{\pgfqpoint{3.506855in}{2.048151in}}%
\pgfpathlineto{\pgfqpoint{3.506996in}{2.046460in}}%
\pgfpathlineto{\pgfqpoint{3.507857in}{2.084431in}}%
\pgfpathlineto{\pgfqpoint{3.508130in}{2.082217in}}%
\pgfpathlineto{\pgfqpoint{3.508876in}{2.086205in}}%
\pgfpathlineto{\pgfqpoint{3.509027in}{2.069660in}}%
\pgfpathlineto{\pgfqpoint{3.509216in}{2.074358in}}%
\pgfpathlineto{\pgfqpoint{3.509605in}{2.060249in}}%
\pgfpathlineto{\pgfqpoint{3.510186in}{2.083759in}}%
\pgfpathlineto{\pgfqpoint{3.510323in}{2.076280in}}%
\pgfpathlineto{\pgfqpoint{3.511440in}{2.083109in}}%
\pgfpathlineto{\pgfqpoint{3.510769in}{2.051780in}}%
\pgfpathlineto{\pgfqpoint{3.511440in}{2.082600in}}%
\pgfpathlineto{\pgfqpoint{3.512078in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{3.512542in}{2.086285in}}%
\pgfpathlineto{\pgfqpoint{3.512543in}{2.086209in}}%
\pgfpathlineto{\pgfqpoint{3.512662in}{2.083287in}}%
\pgfpathlineto{\pgfqpoint{3.512952in}{2.098045in}}%
\pgfpathlineto{\pgfqpoint{3.513620in}{2.093628in}}%
\pgfpathlineto{\pgfqpoint{3.514261in}{2.129088in}}%
\pgfpathlineto{\pgfqpoint{3.513681in}{2.091368in}}%
\pgfpathlineto{\pgfqpoint{3.514749in}{2.111497in}}%
\pgfpathlineto{\pgfqpoint{3.514844in}{2.106274in}}%
\pgfpathlineto{\pgfqpoint{3.515682in}{2.143674in}}%
\pgfpathlineto{\pgfqpoint{3.515823in}{2.135409in}}%
\pgfpathlineto{\pgfqpoint{3.516153in}{2.132341in}}%
\pgfpathlineto{\pgfqpoint{3.516696in}{2.154809in}}%
\pgfpathlineto{\pgfqpoint{3.517860in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{3.516737in}{2.150220in}}%
\pgfpathlineto{\pgfqpoint{3.517860in}{2.197377in}}%
\pgfpathlineto{\pgfqpoint{3.517862in}{2.197278in}}%
\pgfpathlineto{\pgfqpoint{3.518336in}{2.251459in}}%
\pgfpathlineto{\pgfqpoint{3.518352in}{2.250604in}}%
\pgfpathlineto{\pgfqpoint{3.519495in}{2.302949in}}%
\pgfpathlineto{\pgfqpoint{3.518519in}{2.249209in}}%
\pgfpathlineto{\pgfqpoint{3.519496in}{2.302545in}}%
\pgfpathlineto{\pgfqpoint{3.520234in}{2.297464in}}%
\pgfpathlineto{\pgfqpoint{3.520083in}{2.311639in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.308185in}}%
\pgfpathlineto{\pgfqpoint{3.521102in}{2.312574in}}%
\pgfpathlineto{\pgfqpoint{3.521253in}{2.297904in}}%
\pgfpathlineto{\pgfqpoint{3.521613in}{2.302258in}}%
\pgfpathlineto{\pgfqpoint{3.521657in}{2.299757in}}%
\pgfpathlineto{\pgfqpoint{3.522476in}{2.350001in}}%
\pgfpathlineto{\pgfqpoint{3.522666in}{2.346908in}}%
\pgfpathlineto{\pgfqpoint{3.524159in}{2.415498in}}%
\pgfpathlineto{\pgfqpoint{3.522930in}{2.341597in}}%
\pgfpathlineto{\pgfqpoint{3.524200in}{2.411826in}}%
\pgfpathlineto{\pgfqpoint{3.524304in}{2.403845in}}%
\pgfpathlineto{\pgfqpoint{3.525177in}{2.425520in}}%
\pgfpathlineto{\pgfqpoint{3.525315in}{2.410310in}}%
\pgfpathlineto{\pgfqpoint{3.525906in}{2.401506in}}%
\pgfpathlineto{\pgfqpoint{3.526441in}{2.421118in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{2.388626in}}%
\pgfpathlineto{\pgfqpoint{3.526487in}{2.423879in}}%
\pgfpathlineto{\pgfqpoint{3.527719in}{2.413086in}}%
\pgfpathlineto{\pgfqpoint{3.527724in}{2.413654in}}%
\pgfpathlineto{\pgfqpoint{3.528385in}{2.393781in}}%
\pgfpathlineto{\pgfqpoint{3.528810in}{2.399436in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{2.385101in}}%
\pgfpathlineto{\pgfqpoint{3.529253in}{2.405497in}}%
\pgfpathlineto{\pgfqpoint{3.529940in}{2.388959in}}%
\pgfpathlineto{\pgfqpoint{3.530562in}{2.409164in}}%
\pgfpathlineto{\pgfqpoint{3.531017in}{2.379060in}}%
\pgfpathlineto{\pgfqpoint{3.531031in}{2.381622in}}%
\pgfpathlineto{\pgfqpoint{3.531145in}{2.372863in}}%
\pgfpathlineto{\pgfqpoint{3.531646in}{2.393882in}}%
\pgfpathlineto{\pgfqpoint{3.532153in}{2.378371in}}%
\pgfpathlineto{\pgfqpoint{3.532309in}{2.383931in}}%
\pgfpathlineto{\pgfqpoint{3.532460in}{2.367693in}}%
\pgfpathlineto{\pgfqpoint{3.533267in}{2.381648in}}%
\pgfpathlineto{\pgfqpoint{3.533473in}{2.373862in}}%
\pgfpathlineto{\pgfqpoint{3.534271in}{2.411170in}}%
\pgfpathlineto{\pgfqpoint{3.535382in}{2.450539in}}%
\pgfpathlineto{\pgfqpoint{3.535408in}{2.448325in}}%
\pgfpathlineto{\pgfqpoint{3.535495in}{2.445604in}}%
\pgfpathlineto{\pgfqpoint{3.536058in}{2.477048in}}%
\pgfpathlineto{\pgfqpoint{3.536510in}{2.461025in}}%
\pgfpathlineto{\pgfqpoint{3.536675in}{2.470126in}}%
\pgfpathlineto{\pgfqpoint{3.537528in}{2.454567in}}%
\pgfpathlineto{\pgfqpoint{3.537531in}{2.454788in}}%
\pgfpathlineto{\pgfqpoint{3.537876in}{2.451715in}}%
\pgfpathlineto{\pgfqpoint{3.538604in}{2.490243in}}%
\pgfpathlineto{\pgfqpoint{3.540014in}{2.560539in}}%
\pgfpathlineto{\pgfqpoint{3.538631in}{2.488654in}}%
\pgfpathlineto{\pgfqpoint{3.540015in}{2.560065in}}%
\pgfpathlineto{\pgfqpoint{3.540016in}{2.559425in}}%
\pgfpathlineto{\pgfqpoint{3.540985in}{2.584158in}}%
\pgfpathlineto{\pgfqpoint{3.541022in}{2.583334in}}%
\pgfpathlineto{\pgfqpoint{3.541478in}{2.595650in}}%
\pgfpathlineto{\pgfqpoint{3.541951in}{2.579301in}}%
\pgfpathlineto{\pgfqpoint{3.542126in}{2.580181in}}%
\pgfpathlineto{\pgfqpoint{3.542206in}{2.579159in}}%
\pgfpathlineto{\pgfqpoint{3.542789in}{2.607368in}}%
\pgfpathlineto{\pgfqpoint{3.543233in}{2.583821in}}%
\pgfpathlineto{\pgfqpoint{3.544209in}{2.609696in}}%
\pgfpathlineto{\pgfqpoint{3.543371in}{2.577980in}}%
\pgfpathlineto{\pgfqpoint{3.544361in}{2.600179in}}%
\pgfpathlineto{\pgfqpoint{3.544686in}{2.593576in}}%
\pgfpathlineto{\pgfqpoint{3.544530in}{2.608127in}}%
\pgfpathlineto{\pgfqpoint{3.545462in}{2.603803in}}%
\pgfpathlineto{\pgfqpoint{3.545549in}{2.609068in}}%
\pgfpathlineto{\pgfqpoint{3.546282in}{2.588719in}}%
\pgfpathlineto{\pgfqpoint{3.546577in}{2.608952in}}%
\pgfpathlineto{\pgfqpoint{3.547466in}{2.572645in}}%
\pgfpathlineto{\pgfqpoint{3.546864in}{2.612171in}}%
\pgfpathlineto{\pgfqpoint{3.547833in}{2.582510in}}%
\pgfpathlineto{\pgfqpoint{3.547947in}{2.589303in}}%
\pgfpathlineto{\pgfqpoint{3.548761in}{2.553007in}}%
\pgfpathlineto{\pgfqpoint{3.548878in}{2.560977in}}%
\pgfpathlineto{\pgfqpoint{3.549775in}{2.541124in}}%
\pgfpathlineto{\pgfqpoint{3.548901in}{2.561743in}}%
\pgfpathlineto{\pgfqpoint{3.550046in}{2.545626in}}%
\pgfpathlineto{\pgfqpoint{3.550939in}{2.579930in}}%
\pgfpathlineto{\pgfqpoint{3.550101in}{2.539953in}}%
\pgfpathlineto{\pgfqpoint{3.551222in}{2.569107in}}%
\pgfpathlineto{\pgfqpoint{3.551522in}{2.555788in}}%
\pgfpathlineto{\pgfqpoint{3.552022in}{2.581278in}}%
\pgfpathlineto{\pgfqpoint{3.552326in}{2.572645in}}%
\pgfpathlineto{\pgfqpoint{3.552358in}{2.575966in}}%
\pgfpathlineto{\pgfqpoint{3.553346in}{2.528589in}}%
\pgfpathlineto{\pgfqpoint{3.553360in}{2.532086in}}%
\pgfpathlineto{\pgfqpoint{3.554432in}{2.486620in}}%
\pgfpathlineto{\pgfqpoint{3.553377in}{2.532258in}}%
\pgfpathlineto{\pgfqpoint{3.554542in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{3.554550in}{2.487918in}}%
\pgfpathlineto{\pgfqpoint{3.555014in}{2.513496in}}%
\pgfpathlineto{\pgfqpoint{3.555626in}{2.492889in}}%
\pgfpathlineto{\pgfqpoint{3.556756in}{2.534321in}}%
\pgfpathlineto{\pgfqpoint{3.555627in}{2.492764in}}%
\pgfpathlineto{\pgfqpoint{3.556833in}{2.527068in}}%
\pgfpathlineto{\pgfqpoint{3.558335in}{2.497633in}}%
\pgfpathlineto{\pgfqpoint{3.557052in}{2.531322in}}%
\pgfpathlineto{\pgfqpoint{3.558367in}{2.498081in}}%
\pgfpathlineto{\pgfqpoint{3.559090in}{2.509904in}}%
\pgfpathlineto{\pgfqpoint{3.559458in}{2.483019in}}%
\pgfpathlineto{\pgfqpoint{3.559468in}{2.485152in}}%
\pgfpathlineto{\pgfqpoint{3.559672in}{2.470656in}}%
\pgfpathlineto{\pgfqpoint{3.560253in}{2.493197in}}%
\pgfpathlineto{\pgfqpoint{3.560575in}{2.486284in}}%
\pgfpathlineto{\pgfqpoint{3.560576in}{2.486652in}}%
\pgfpathlineto{\pgfqpoint{3.561645in}{2.469058in}}%
\pgfpathlineto{\pgfqpoint{3.561663in}{2.470226in}}%
\pgfpathlineto{\pgfqpoint{3.562582in}{2.456012in}}%
\pgfpathlineto{\pgfqpoint{3.561850in}{2.479233in}}%
\pgfpathlineto{\pgfqpoint{3.562787in}{2.467016in}}%
\pgfpathlineto{\pgfqpoint{3.563165in}{2.478434in}}%
\pgfpathlineto{\pgfqpoint{3.563667in}{2.443689in}}%
\pgfpathlineto{\pgfqpoint{3.563671in}{2.444198in}}%
\pgfpathlineto{\pgfqpoint{3.564786in}{2.433251in}}%
\pgfpathlineto{\pgfqpoint{3.564248in}{2.456264in}}%
\pgfpathlineto{\pgfqpoint{3.564804in}{2.434492in}}%
\pgfpathlineto{\pgfqpoint{3.564840in}{2.440171in}}%
\pgfpathlineto{\pgfqpoint{3.565721in}{2.417005in}}%
\pgfpathlineto{\pgfqpoint{3.565750in}{2.417810in}}%
\pgfpathlineto{\pgfqpoint{3.566402in}{2.413204in}}%
\pgfpathlineto{\pgfqpoint{3.565925in}{2.427982in}}%
\pgfpathlineto{\pgfqpoint{3.566837in}{2.426495in}}%
\pgfpathlineto{\pgfqpoint{3.567304in}{2.455626in}}%
\pgfpathlineto{\pgfqpoint{3.566840in}{2.426223in}}%
\pgfpathlineto{\pgfqpoint{3.567969in}{2.446777in}}%
\pgfpathlineto{\pgfqpoint{3.568403in}{2.459038in}}%
\pgfpathlineto{\pgfqpoint{3.569112in}{2.423720in}}%
\pgfpathlineto{\pgfqpoint{3.569257in}{2.427740in}}%
\pgfpathlineto{\pgfqpoint{3.569455in}{2.413041in}}%
\pgfpathlineto{\pgfqpoint{3.569455in}{2.413231in}}%
\pgfpathlineto{\pgfqpoint{3.570602in}{2.365644in}}%
\pgfpathlineto{\pgfqpoint{3.569491in}{2.415870in}}%
\pgfpathlineto{\pgfqpoint{3.570604in}{2.365664in}}%
\pgfpathlineto{\pgfqpoint{3.570814in}{2.361578in}}%
\pgfpathlineto{\pgfqpoint{3.571315in}{2.386288in}}%
\pgfpathlineto{\pgfqpoint{3.571692in}{2.370239in}}%
\pgfpathlineto{\pgfqpoint{3.572735in}{2.399907in}}%
\pgfpathlineto{\pgfqpoint{3.571898in}{2.361384in}}%
\pgfpathlineto{\pgfqpoint{3.572829in}{2.393772in}}%
\pgfpathlineto{\pgfqpoint{3.573956in}{2.375964in}}%
\pgfpathlineto{\pgfqpoint{3.573057in}{2.398090in}}%
\pgfpathlineto{\pgfqpoint{3.573962in}{2.376617in}}%
\pgfpathlineto{\pgfqpoint{3.574890in}{2.346633in}}%
\pgfpathlineto{\pgfqpoint{3.574076in}{2.384431in}}%
\pgfpathlineto{\pgfqpoint{3.575217in}{2.354433in}}%
\pgfpathlineto{\pgfqpoint{3.575370in}{2.362172in}}%
\pgfpathlineto{\pgfqpoint{3.575973in}{2.321671in}}%
\pgfpathlineto{\pgfqpoint{3.576259in}{2.324182in}}%
\pgfpathlineto{\pgfqpoint{3.576554in}{2.343786in}}%
\pgfpathlineto{\pgfqpoint{3.577283in}{2.321688in}}%
\pgfpathlineto{\pgfqpoint{3.577462in}{2.332130in}}%
\pgfpathlineto{\pgfqpoint{3.578302in}{2.320195in}}%
\pgfpathlineto{\pgfqpoint{3.578156in}{2.335176in}}%
\pgfpathlineto{\pgfqpoint{3.578582in}{2.323309in}}%
\pgfpathlineto{\pgfqpoint{3.578629in}{2.317881in}}%
\pgfpathlineto{\pgfqpoint{3.579440in}{2.346508in}}%
\pgfpathlineto{\pgfqpoint{3.579444in}{2.346053in}}%
\pgfpathlineto{\pgfqpoint{3.579466in}{2.347283in}}%
\pgfpathlineto{\pgfqpoint{3.580048in}{2.316493in}}%
\pgfpathlineto{\pgfqpoint{3.580549in}{2.342034in}}%
\pgfpathlineto{\pgfqpoint{3.581358in}{2.324308in}}%
\pgfpathlineto{\pgfqpoint{3.580629in}{2.342980in}}%
\pgfpathlineto{\pgfqpoint{3.581687in}{2.330689in}}%
\pgfpathlineto{\pgfqpoint{3.584960in}{2.456117in}}%
\pgfpathlineto{\pgfqpoint{3.586014in}{2.436528in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{2.424282in}}%
\pgfpathlineto{\pgfqpoint{3.586307in}{2.443704in}}%
\pgfpathlineto{\pgfqpoint{3.587155in}{2.430949in}}%
\pgfpathlineto{\pgfqpoint{3.588535in}{2.481933in}}%
\pgfpathlineto{\pgfqpoint{3.587158in}{2.430431in}}%
\pgfpathlineto{\pgfqpoint{3.588541in}{2.481291in}}%
\pgfpathlineto{\pgfqpoint{3.589718in}{2.517530in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{2.480706in}}%
\pgfpathlineto{\pgfqpoint{3.589901in}{2.513639in}}%
\pgfpathlineto{\pgfqpoint{3.591110in}{2.489566in}}%
\pgfpathlineto{\pgfqpoint{3.590382in}{2.518774in}}%
\pgfpathlineto{\pgfqpoint{3.591132in}{2.491236in}}%
\pgfpathlineto{\pgfqpoint{3.591692in}{2.507888in}}%
\pgfpathlineto{\pgfqpoint{3.592210in}{2.471189in}}%
\pgfpathlineto{\pgfqpoint{3.592228in}{2.471843in}}%
\pgfpathlineto{\pgfqpoint{3.592857in}{2.491397in}}%
\pgfpathlineto{\pgfqpoint{3.592274in}{2.469350in}}%
\pgfpathlineto{\pgfqpoint{3.593384in}{2.480573in}}%
\pgfpathlineto{\pgfqpoint{3.594603in}{2.458474in}}%
\pgfpathlineto{\pgfqpoint{3.593438in}{2.483324in}}%
\pgfpathlineto{\pgfqpoint{3.594704in}{2.465272in}}%
\pgfpathlineto{\pgfqpoint{3.595767in}{2.473386in}}%
\pgfpathlineto{\pgfqpoint{3.595185in}{2.450705in}}%
\pgfpathlineto{\pgfqpoint{3.595854in}{2.467921in}}%
\pgfpathlineto{\pgfqpoint{3.596350in}{2.435695in}}%
\pgfpathlineto{\pgfqpoint{3.596990in}{2.450335in}}%
\pgfpathlineto{\pgfqpoint{3.597004in}{2.453333in}}%
\pgfpathlineto{\pgfqpoint{3.597659in}{2.427432in}}%
\pgfpathlineto{\pgfqpoint{3.598084in}{2.433130in}}%
\pgfpathlineto{\pgfqpoint{3.598323in}{2.430480in}}%
\pgfpathlineto{\pgfqpoint{3.599307in}{2.452189in}}%
\pgfpathlineto{\pgfqpoint{3.599342in}{2.449932in}}%
\pgfpathlineto{\pgfqpoint{3.599906in}{2.498802in}}%
\pgfpathlineto{\pgfqpoint{3.600382in}{2.489020in}}%
\pgfpathlineto{\pgfqpoint{3.600403in}{2.488835in}}%
\pgfpathlineto{\pgfqpoint{3.601095in}{2.532738in}}%
\pgfpathlineto{\pgfqpoint{3.601141in}{2.531409in}}%
\pgfpathlineto{\pgfqpoint{3.601261in}{2.534696in}}%
\pgfpathlineto{\pgfqpoint{3.601734in}{2.517526in}}%
\pgfpathlineto{\pgfqpoint{3.602243in}{2.520693in}}%
\pgfpathlineto{\pgfqpoint{3.603079in}{2.512289in}}%
\pgfpathlineto{\pgfqpoint{3.602608in}{2.527574in}}%
\pgfpathlineto{\pgfqpoint{3.603355in}{2.518943in}}%
\pgfpathlineto{\pgfqpoint{3.604538in}{2.566452in}}%
\pgfpathlineto{\pgfqpoint{3.604539in}{2.566365in}}%
\pgfpathlineto{\pgfqpoint{3.604540in}{2.566289in}}%
\pgfpathlineto{\pgfqpoint{3.605935in}{2.648791in}}%
\pgfpathlineto{\pgfqpoint{3.606136in}{2.646926in}}%
\pgfpathlineto{\pgfqpoint{3.606683in}{2.666704in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{2.661514in}}%
\pgfpathlineto{\pgfqpoint{3.607993in}{2.684179in}}%
\pgfpathlineto{\pgfqpoint{3.607156in}{2.652465in}}%
\pgfpathlineto{\pgfqpoint{3.608144in}{2.678985in}}%
\pgfpathlineto{\pgfqpoint{3.608575in}{2.657940in}}%
\pgfpathlineto{\pgfqpoint{3.609230in}{2.691774in}}%
\pgfpathlineto{\pgfqpoint{3.609236in}{2.691707in}}%
\pgfpathlineto{\pgfqpoint{3.609885in}{2.680250in}}%
\pgfpathlineto{\pgfqpoint{3.609740in}{2.694000in}}%
\pgfpathlineto{\pgfqpoint{3.610347in}{2.691564in}}%
\pgfpathlineto{\pgfqpoint{3.610758in}{2.700679in}}%
\pgfpathlineto{\pgfqpoint{3.611232in}{2.684541in}}%
\pgfpathlineto{\pgfqpoint{3.611455in}{2.689526in}}%
\pgfpathlineto{\pgfqpoint{3.612587in}{2.677707in}}%
\pgfpathlineto{\pgfqpoint{3.612068in}{2.711464in}}%
\pgfpathlineto{\pgfqpoint{3.612589in}{2.678490in}}%
\pgfpathlineto{\pgfqpoint{3.613689in}{2.674912in}}%
\pgfpathlineto{\pgfqpoint{3.613150in}{2.695605in}}%
\pgfpathlineto{\pgfqpoint{3.613708in}{2.676194in}}%
\pgfpathlineto{\pgfqpoint{3.614688in}{2.661782in}}%
\pgfpathlineto{\pgfqpoint{3.613742in}{2.682047in}}%
\pgfpathlineto{\pgfqpoint{3.614848in}{2.672445in}}%
\pgfpathlineto{\pgfqpoint{3.615868in}{2.693572in}}%
\pgfpathlineto{\pgfqpoint{3.614979in}{2.659338in}}%
\pgfpathlineto{\pgfqpoint{3.615974in}{2.689738in}}%
\pgfpathlineto{\pgfqpoint{3.616207in}{2.705680in}}%
\pgfpathlineto{\pgfqpoint{3.616726in}{2.685136in}}%
\pgfpathlineto{\pgfqpoint{3.617106in}{2.702343in}}%
\pgfpathlineto{\pgfqpoint{3.618295in}{2.678939in}}%
\pgfpathlineto{\pgfqpoint{3.617307in}{2.714066in}}%
\pgfpathlineto{\pgfqpoint{3.618301in}{2.679381in}}%
\pgfpathlineto{\pgfqpoint{3.618308in}{2.682078in}}%
\pgfpathlineto{\pgfqpoint{3.619127in}{2.646938in}}%
\pgfpathlineto{\pgfqpoint{3.619238in}{2.650512in}}%
\pgfpathlineto{\pgfqpoint{3.619636in}{2.634530in}}%
\pgfpathlineto{\pgfqpoint{3.620219in}{2.664491in}}%
\pgfpathlineto{\pgfqpoint{3.620331in}{2.659256in}}%
\pgfpathlineto{\pgfqpoint{3.620737in}{2.645246in}}%
\pgfpathlineto{\pgfqpoint{3.621296in}{2.684577in}}%
\pgfpathlineto{\pgfqpoint{3.621299in}{2.684006in}}%
\pgfpathlineto{\pgfqpoint{3.621965in}{2.694832in}}%
\pgfpathlineto{\pgfqpoint{3.622111in}{2.680948in}}%
\pgfpathlineto{\pgfqpoint{3.622416in}{2.689716in}}%
\pgfpathlineto{\pgfqpoint{3.623583in}{2.665772in}}%
\pgfpathlineto{\pgfqpoint{3.622984in}{2.691864in}}%
\pgfpathlineto{\pgfqpoint{3.623588in}{2.667165in}}%
\pgfpathlineto{\pgfqpoint{3.624294in}{2.681164in}}%
\pgfpathlineto{\pgfqpoint{3.624658in}{2.656178in}}%
\pgfpathlineto{\pgfqpoint{3.624684in}{2.657428in}}%
\pgfpathlineto{\pgfqpoint{3.624876in}{2.644647in}}%
\pgfpathlineto{\pgfqpoint{3.625460in}{2.669057in}}%
\pgfpathlineto{\pgfqpoint{3.625768in}{2.660765in}}%
\pgfpathlineto{\pgfqpoint{3.626041in}{2.663874in}}%
\pgfpathlineto{\pgfqpoint{3.626186in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{3.626869in}{2.650308in}}%
\pgfpathlineto{\pgfqpoint{3.627787in}{2.638478in}}%
\pgfpathlineto{\pgfqpoint{3.627059in}{2.659970in}}%
\pgfpathlineto{\pgfqpoint{3.627983in}{2.648161in}}%
\pgfpathlineto{\pgfqpoint{3.628370in}{2.661656in}}%
\pgfpathlineto{\pgfqpoint{3.628972in}{2.623433in}}%
\pgfpathlineto{\pgfqpoint{3.629012in}{2.629129in}}%
\pgfpathlineto{\pgfqpoint{3.629991in}{2.618468in}}%
\pgfpathlineto{\pgfqpoint{3.629451in}{2.640968in}}%
\pgfpathlineto{\pgfqpoint{3.630135in}{2.622665in}}%
\pgfpathlineto{\pgfqpoint{3.630136in}{2.622921in}}%
\pgfpathlineto{\pgfqpoint{3.630989in}{2.601904in}}%
\pgfpathlineto{\pgfqpoint{3.631210in}{2.605726in}}%
\pgfpathlineto{\pgfqpoint{3.631609in}{2.598031in}}%
\pgfpathlineto{\pgfqpoint{3.632169in}{2.628622in}}%
\pgfpathlineto{\pgfqpoint{3.632291in}{2.623011in}}%
\pgfpathlineto{\pgfqpoint{3.632445in}{2.638972in}}%
\pgfpathlineto{\pgfqpoint{3.633026in}{2.615267in}}%
\pgfpathlineto{\pgfqpoint{3.633424in}{2.634779in}}%
\pgfpathlineto{\pgfqpoint{3.633425in}{2.634777in}}%
\pgfpathlineto{\pgfqpoint{3.633464in}{2.638521in}}%
\pgfpathlineto{\pgfqpoint{3.633479in}{2.638417in}}%
\pgfpathlineto{\pgfqpoint{3.633527in}{2.640068in}}%
\pgfpathlineto{\pgfqpoint{3.634408in}{2.599555in}}%
\pgfpathlineto{\pgfqpoint{3.634489in}{2.603502in}}%
\pgfpathlineto{\pgfqpoint{3.635684in}{2.541439in}}%
\pgfpathlineto{\pgfqpoint{3.634500in}{2.604863in}}%
\pgfpathlineto{\pgfqpoint{3.635746in}{2.541476in}}%
\pgfpathlineto{\pgfqpoint{3.636520in}{2.556238in}}%
\pgfpathlineto{\pgfqpoint{3.636020in}{2.534249in}}%
\pgfpathlineto{\pgfqpoint{3.636854in}{2.539726in}}%
\pgfpathlineto{\pgfqpoint{3.637939in}{2.561251in}}%
\pgfpathlineto{\pgfqpoint{3.637102in}{2.528275in}}%
\pgfpathlineto{\pgfqpoint{3.638116in}{2.550600in}}%
\pgfpathlineto{\pgfqpoint{3.639160in}{2.528830in}}%
\pgfpathlineto{\pgfqpoint{3.638266in}{2.557329in}}%
\pgfpathlineto{\pgfqpoint{3.639284in}{2.535743in}}%
\pgfpathlineto{\pgfqpoint{3.639285in}{2.536219in}}%
\pgfpathlineto{\pgfqpoint{3.640095in}{2.492165in}}%
\pgfpathlineto{\pgfqpoint{3.640337in}{2.504057in}}%
\pgfpathlineto{\pgfqpoint{3.641463in}{2.457156in}}%
\pgfpathlineto{\pgfqpoint{3.640340in}{2.504578in}}%
\pgfpathlineto{\pgfqpoint{3.641581in}{2.470325in}}%
\pgfpathlineto{\pgfqpoint{3.641677in}{2.474129in}}%
\pgfpathlineto{\pgfqpoint{3.642487in}{2.444274in}}%
\pgfpathlineto{\pgfqpoint{3.642675in}{2.452698in}}%
\pgfpathlineto{\pgfqpoint{3.643832in}{2.425267in}}%
\pgfpathlineto{\pgfqpoint{3.642676in}{2.452848in}}%
\pgfpathlineto{\pgfqpoint{3.643832in}{2.425313in}}%
\pgfpathlineto{\pgfqpoint{3.644671in}{2.443963in}}%
\pgfpathlineto{\pgfqpoint{3.644087in}{2.422325in}}%
\pgfpathlineto{\pgfqpoint{3.644948in}{2.426401in}}%
\pgfpathlineto{\pgfqpoint{3.645252in}{2.405875in}}%
\pgfpathlineto{\pgfqpoint{3.646070in}{2.419017in}}%
\pgfpathlineto{\pgfqpoint{3.646089in}{2.419948in}}%
\pgfpathlineto{\pgfqpoint{3.646562in}{2.395680in}}%
\pgfpathlineto{\pgfqpoint{3.647161in}{2.398215in}}%
\pgfpathlineto{\pgfqpoint{3.647581in}{2.396472in}}%
\pgfpathlineto{\pgfqpoint{3.648216in}{2.412463in}}%
\pgfpathlineto{\pgfqpoint{3.648251in}{2.411172in}}%
\pgfpathlineto{\pgfqpoint{3.648809in}{2.453208in}}%
\pgfpathlineto{\pgfqpoint{3.649390in}{2.445037in}}%
\pgfpathlineto{\pgfqpoint{3.649467in}{2.453143in}}%
\pgfpathlineto{\pgfqpoint{3.649467in}{2.452982in}}%
\pgfpathlineto{\pgfqpoint{3.649911in}{2.471463in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{2.447504in}}%
\pgfpathlineto{\pgfqpoint{3.650576in}{2.451850in}}%
\pgfpathlineto{\pgfqpoint{3.651728in}{2.415371in}}%
\pgfpathlineto{\pgfqpoint{3.650763in}{2.452135in}}%
\pgfpathlineto{\pgfqpoint{3.651781in}{2.422003in}}%
\pgfpathlineto{\pgfqpoint{3.652821in}{2.432988in}}%
\pgfpathlineto{\pgfqpoint{3.652238in}{2.403804in}}%
\pgfpathlineto{\pgfqpoint{3.652909in}{2.428958in}}%
\pgfpathlineto{\pgfqpoint{3.653340in}{2.411661in}}%
\pgfpathlineto{\pgfqpoint{3.653903in}{2.447409in}}%
\pgfpathlineto{\pgfqpoint{3.653958in}{2.445141in}}%
\pgfpathlineto{\pgfqpoint{3.654240in}{2.452016in}}%
\pgfpathlineto{\pgfqpoint{3.654713in}{2.434529in}}%
\pgfpathlineto{\pgfqpoint{3.655039in}{2.434751in}}%
\pgfpathlineto{\pgfqpoint{3.656396in}{2.386658in}}%
\pgfpathlineto{\pgfqpoint{3.655077in}{2.439021in}}%
\pgfpathlineto{\pgfqpoint{3.656429in}{2.387621in}}%
\pgfpathlineto{\pgfqpoint{3.656605in}{2.399865in}}%
\pgfpathlineto{\pgfqpoint{3.657478in}{2.344967in}}%
\pgfpathlineto{\pgfqpoint{3.657491in}{2.346286in}}%
\pgfpathlineto{\pgfqpoint{3.658517in}{2.329448in}}%
\pgfpathlineto{\pgfqpoint{3.657978in}{2.356314in}}%
\pgfpathlineto{\pgfqpoint{3.658628in}{2.332553in}}%
\pgfpathlineto{\pgfqpoint{3.663882in}{2.173944in}}%
\pgfpathlineto{\pgfqpoint{3.658643in}{2.334914in}}%
\pgfpathlineto{\pgfqpoint{3.663980in}{2.180803in}}%
\pgfpathlineto{\pgfqpoint{3.665110in}{2.214300in}}%
\pgfpathlineto{\pgfqpoint{3.664210in}{2.172567in}}%
\pgfpathlineto{\pgfqpoint{3.665228in}{2.205180in}}%
\pgfpathlineto{\pgfqpoint{3.665628in}{2.193934in}}%
\pgfpathlineto{\pgfqpoint{3.666211in}{2.224181in}}%
\pgfpathlineto{\pgfqpoint{3.666310in}{2.221088in}}%
\pgfpathlineto{\pgfqpoint{3.666320in}{2.222745in}}%
\pgfpathlineto{\pgfqpoint{3.667348in}{2.190052in}}%
\pgfpathlineto{\pgfqpoint{3.667368in}{2.190748in}}%
\pgfpathlineto{\pgfqpoint{3.668451in}{2.161947in}}%
\pgfpathlineto{\pgfqpoint{3.667403in}{2.191672in}}%
\pgfpathlineto{\pgfqpoint{3.668517in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{3.668521in}{2.164521in}}%
\pgfpathlineto{\pgfqpoint{3.668522in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{3.668538in}{2.161684in}}%
\pgfpathlineto{\pgfqpoint{3.669185in}{2.197369in}}%
\pgfpathlineto{\pgfqpoint{3.669581in}{2.185001in}}%
\pgfpathlineto{\pgfqpoint{3.670540in}{2.238033in}}%
\pgfpathlineto{\pgfqpoint{3.669641in}{2.182626in}}%
\pgfpathlineto{\pgfqpoint{3.670753in}{2.231940in}}%
\pgfpathlineto{\pgfqpoint{3.671014in}{2.229761in}}%
\pgfpathlineto{\pgfqpoint{3.671816in}{2.244416in}}%
\pgfpathlineto{\pgfqpoint{3.671838in}{2.241990in}}%
\pgfpathlineto{\pgfqpoint{3.671887in}{2.245930in}}%
\pgfpathlineto{\pgfqpoint{3.672697in}{2.219345in}}%
\pgfpathlineto{\pgfqpoint{3.672942in}{2.236461in}}%
\pgfpathlineto{\pgfqpoint{3.673779in}{2.203210in}}%
\pgfpathlineto{\pgfqpoint{3.673197in}{2.239498in}}%
\pgfpathlineto{\pgfqpoint{3.674143in}{2.212050in}}%
\pgfpathlineto{\pgfqpoint{3.674362in}{2.226348in}}%
\pgfpathlineto{\pgfqpoint{3.675089in}{2.202921in}}%
\pgfpathlineto{\pgfqpoint{3.675256in}{2.212702in}}%
\pgfpathlineto{\pgfqpoint{3.676423in}{2.187855in}}%
\pgfpathlineto{\pgfqpoint{3.676424in}{2.188101in}}%
\pgfpathlineto{\pgfqpoint{3.677252in}{2.199207in}}%
\pgfpathlineto{\pgfqpoint{3.676772in}{2.181299in}}%
\pgfpathlineto{\pgfqpoint{3.677514in}{2.181861in}}%
\pgfpathlineto{\pgfqpoint{3.678146in}{2.152755in}}%
\pgfpathlineto{\pgfqpoint{3.678645in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{3.680511in}{2.103014in}}%
\pgfpathlineto{\pgfqpoint{3.678690in}{2.157545in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{2.106803in}}%
\pgfpathlineto{\pgfqpoint{3.681348in}{2.137267in}}%
\pgfpathlineto{\pgfqpoint{3.680677in}{2.103835in}}%
\pgfpathlineto{\pgfqpoint{3.681671in}{2.123220in}}%
\pgfpathlineto{\pgfqpoint{3.681929in}{2.110379in}}%
\pgfpathlineto{\pgfqpoint{3.682430in}{2.132893in}}%
\pgfpathlineto{\pgfqpoint{3.682783in}{2.122288in}}%
\pgfpathlineto{\pgfqpoint{3.682784in}{2.122332in}}%
\pgfpathlineto{\pgfqpoint{3.683478in}{2.088484in}}%
\pgfpathlineto{\pgfqpoint{3.683482in}{2.088739in}}%
\pgfpathlineto{\pgfqpoint{3.684668in}{2.033742in}}%
\pgfpathlineto{\pgfqpoint{3.683513in}{2.089747in}}%
\pgfpathlineto{\pgfqpoint{3.684690in}{2.034335in}}%
\pgfpathlineto{\pgfqpoint{3.685423in}{2.054064in}}%
\pgfpathlineto{\pgfqpoint{3.684923in}{2.029400in}}%
\pgfpathlineto{\pgfqpoint{3.685807in}{2.040002in}}%
\pgfpathlineto{\pgfqpoint{3.686004in}{2.030421in}}%
\pgfpathlineto{\pgfqpoint{3.686841in}{2.070574in}}%
\pgfpathlineto{\pgfqpoint{3.686897in}{2.064117in}}%
\pgfpathlineto{\pgfqpoint{3.687169in}{2.069848in}}%
\pgfpathlineto{\pgfqpoint{3.687979in}{2.052095in}}%
\pgfpathlineto{\pgfqpoint{3.687999in}{2.052229in}}%
\pgfpathlineto{\pgfqpoint{3.688998in}{2.024815in}}%
\pgfpathlineto{\pgfqpoint{3.688188in}{2.059709in}}%
\pgfpathlineto{\pgfqpoint{3.689159in}{2.035481in}}%
\pgfpathlineto{\pgfqpoint{3.689478in}{2.041147in}}%
\pgfpathlineto{\pgfqpoint{3.690101in}{2.001701in}}%
\pgfpathlineto{\pgfqpoint{3.690241in}{2.012766in}}%
\pgfpathlineto{\pgfqpoint{3.690663in}{2.023032in}}%
\pgfpathlineto{\pgfqpoint{3.690356in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{3.691318in}{2.007041in}}%
\pgfpathlineto{\pgfqpoint{3.692409in}{1.991259in}}%
\pgfpathlineto{\pgfqpoint{3.691536in}{2.009566in}}%
\pgfpathlineto{\pgfqpoint{3.692453in}{1.994950in}}%
\pgfpathlineto{\pgfqpoint{3.692992in}{1.983421in}}%
\pgfpathlineto{\pgfqpoint{3.693573in}{2.004803in}}%
\pgfpathlineto{\pgfqpoint{3.694176in}{1.965390in}}%
\pgfpathlineto{\pgfqpoint{3.694779in}{1.975738in}}%
\pgfpathlineto{\pgfqpoint{3.694811in}{1.978779in}}%
\pgfpathlineto{\pgfqpoint{3.695465in}{1.946928in}}%
\pgfpathlineto{\pgfqpoint{3.695772in}{1.949127in}}%
\pgfpathlineto{\pgfqpoint{3.696812in}{1.936138in}}%
\pgfpathlineto{\pgfqpoint{3.696339in}{1.951615in}}%
\pgfpathlineto{\pgfqpoint{3.696900in}{1.938998in}}%
\pgfpathlineto{\pgfqpoint{3.697712in}{1.976420in}}%
\pgfpathlineto{\pgfqpoint{3.696978in}{1.938234in}}%
\pgfpathlineto{\pgfqpoint{3.698035in}{1.963384in}}%
\pgfpathlineto{\pgfqpoint{3.698230in}{1.952859in}}%
\pgfpathlineto{\pgfqpoint{3.698731in}{1.977607in}}%
\pgfpathlineto{\pgfqpoint{3.698809in}{1.976236in}}%
\pgfpathlineto{\pgfqpoint{3.698813in}{1.977412in}}%
\pgfpathlineto{\pgfqpoint{3.699800in}{1.934127in}}%
\pgfpathlineto{\pgfqpoint{3.699811in}{1.935899in}}%
\pgfpathlineto{\pgfqpoint{3.701053in}{1.877356in}}%
\pgfpathlineto{\pgfqpoint{3.699814in}{1.936967in}}%
\pgfpathlineto{\pgfqpoint{3.701055in}{1.878053in}}%
\pgfpathlineto{\pgfqpoint{3.701724in}{1.897265in}}%
\pgfpathlineto{\pgfqpoint{3.701224in}{1.874659in}}%
\pgfpathlineto{\pgfqpoint{3.702154in}{1.875763in}}%
\pgfpathlineto{\pgfqpoint{3.702306in}{1.870556in}}%
\pgfpathlineto{\pgfqpoint{3.703142in}{1.904899in}}%
\pgfpathlineto{\pgfqpoint{3.703198in}{1.898139in}}%
\pgfpathlineto{\pgfqpoint{3.703471in}{1.901682in}}%
\pgfpathlineto{\pgfqpoint{3.704280in}{1.877246in}}%
\pgfpathlineto{\pgfqpoint{3.704289in}{1.878944in}}%
\pgfpathlineto{\pgfqpoint{3.705299in}{1.841418in}}%
\pgfpathlineto{\pgfqpoint{3.704489in}{1.883090in}}%
\pgfpathlineto{\pgfqpoint{3.705442in}{1.851571in}}%
\pgfpathlineto{\pgfqpoint{3.705445in}{1.852222in}}%
\pgfpathlineto{\pgfqpoint{3.705457in}{1.850466in}}%
\pgfpathlineto{\pgfqpoint{3.705458in}{1.850490in}}%
\pgfpathlineto{\pgfqpoint{3.706381in}{1.810131in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{1.855975in}}%
\pgfpathlineto{\pgfqpoint{3.706728in}{1.816031in}}%
\pgfpathlineto{\pgfqpoint{3.707691in}{1.800828in}}%
\pgfpathlineto{\pgfqpoint{3.706882in}{1.828034in}}%
\pgfpathlineto{\pgfqpoint{3.707979in}{1.807132in}}%
\pgfpathlineto{\pgfqpoint{3.707982in}{1.808065in}}%
\pgfpathlineto{\pgfqpoint{3.709038in}{1.785869in}}%
\pgfpathlineto{\pgfqpoint{3.709074in}{1.790123in}}%
\pgfpathlineto{\pgfqpoint{3.709293in}{1.784000in}}%
\pgfpathlineto{\pgfqpoint{3.709874in}{1.807294in}}%
\pgfpathlineto{\pgfqpoint{3.710188in}{1.788744in}}%
\pgfpathlineto{\pgfqpoint{3.711039in}{1.791701in}}%
\pgfpathlineto{\pgfqpoint{3.710457in}{1.771456in}}%
\pgfpathlineto{\pgfqpoint{3.711298in}{1.787660in}}%
\pgfpathlineto{\pgfqpoint{3.711766in}{1.765612in}}%
\pgfpathlineto{\pgfqpoint{3.712432in}{1.769115in}}%
\pgfpathlineto{\pgfqpoint{3.714013in}{1.829600in}}%
\pgfpathlineto{\pgfqpoint{3.712435in}{1.768761in}}%
\pgfpathlineto{\pgfqpoint{3.714360in}{1.821947in}}%
\pgfpathlineto{\pgfqpoint{3.714468in}{1.815156in}}%
\pgfpathlineto{\pgfqpoint{3.715114in}{1.851085in}}%
\pgfpathlineto{\pgfqpoint{3.715433in}{1.845313in}}%
\pgfpathlineto{\pgfqpoint{3.715436in}{1.845793in}}%
\pgfpathlineto{\pgfqpoint{3.716502in}{1.813613in}}%
\pgfpathlineto{\pgfqpoint{3.716503in}{1.813656in}}%
\pgfpathlineto{\pgfqpoint{3.717443in}{1.790115in}}%
\pgfpathlineto{\pgfqpoint{3.716715in}{1.818717in}}%
\pgfpathlineto{\pgfqpoint{3.717635in}{1.798402in}}%
\pgfpathlineto{\pgfqpoint{3.717635in}{1.798281in}}%
\pgfpathlineto{\pgfqpoint{3.718025in}{1.820420in}}%
\pgfpathlineto{\pgfqpoint{3.718687in}{1.811335in}}%
\pgfpathlineto{\pgfqpoint{3.719444in}{1.842567in}}%
\pgfpathlineto{\pgfqpoint{3.718715in}{1.809785in}}%
\pgfpathlineto{\pgfqpoint{3.719847in}{1.833344in}}%
\pgfpathlineto{\pgfqpoint{3.720941in}{1.806042in}}%
\pgfpathlineto{\pgfqpoint{3.720062in}{1.836476in}}%
\pgfpathlineto{\pgfqpoint{3.720996in}{1.806878in}}%
\pgfpathlineto{\pgfqpoint{3.721061in}{1.811150in}}%
\pgfpathlineto{\pgfqpoint{3.721664in}{1.781473in}}%
\pgfpathlineto{\pgfqpoint{3.721851in}{1.791035in}}%
\pgfpathlineto{\pgfqpoint{3.722973in}{1.738637in}}%
\pgfpathlineto{\pgfqpoint{3.721864in}{1.791049in}}%
\pgfpathlineto{\pgfqpoint{3.723050in}{1.743944in}}%
\pgfpathlineto{\pgfqpoint{3.723183in}{1.753434in}}%
\pgfpathlineto{\pgfqpoint{3.723992in}{1.713912in}}%
\pgfpathlineto{\pgfqpoint{3.724142in}{1.719888in}}%
\pgfpathlineto{\pgfqpoint{3.725339in}{1.673060in}}%
\pgfpathlineto{\pgfqpoint{3.724155in}{1.720458in}}%
\pgfpathlineto{\pgfqpoint{3.725405in}{1.673494in}}%
\pgfpathlineto{\pgfqpoint{3.725884in}{1.679034in}}%
\pgfpathlineto{\pgfqpoint{3.726487in}{1.649420in}}%
\pgfpathlineto{\pgfqpoint{3.726496in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{3.726496in}{1.650066in}}%
\pgfpathlineto{\pgfqpoint{3.727049in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{3.727431in}{1.628823in}}%
\pgfpathlineto{\pgfqpoint{3.728577in}{1.584717in}}%
\pgfpathlineto{\pgfqpoint{3.727433in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{3.728617in}{1.588560in}}%
\pgfpathlineto{\pgfqpoint{3.728941in}{1.589395in}}%
\pgfpathlineto{\pgfqpoint{3.729414in}{1.572399in}}%
\pgfpathlineto{\pgfqpoint{3.729712in}{1.580042in}}%
\pgfpathlineto{\pgfqpoint{3.729751in}{1.577305in}}%
\pgfpathlineto{\pgfqpoint{3.730314in}{1.613205in}}%
\pgfpathlineto{\pgfqpoint{3.730759in}{1.595625in}}%
\pgfpathlineto{\pgfqpoint{3.731415in}{1.622040in}}%
\pgfpathlineto{\pgfqpoint{3.730833in}{1.592560in}}%
\pgfpathlineto{\pgfqpoint{3.731882in}{1.604508in}}%
\pgfpathlineto{\pgfqpoint{3.731925in}{1.610976in}}%
\pgfpathlineto{\pgfqpoint{3.732803in}{1.578821in}}%
\pgfpathlineto{\pgfqpoint{3.733745in}{1.556992in}}%
\pgfpathlineto{\pgfqpoint{3.733016in}{1.583458in}}%
\pgfpathlineto{\pgfqpoint{3.733931in}{1.565068in}}%
\pgfpathlineto{\pgfqpoint{3.735070in}{1.595729in}}%
\pgfpathlineto{\pgfqpoint{3.735098in}{1.592863in}}%
\pgfpathlineto{\pgfqpoint{3.735183in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{3.736073in}{1.633436in}}%
\pgfpathlineto{\pgfqpoint{3.736139in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{3.737091in}{1.635189in}}%
\pgfpathlineto{\pgfqpoint{3.737237in}{1.618990in}}%
\pgfpathlineto{\pgfqpoint{3.737240in}{1.619478in}}%
\pgfpathlineto{\pgfqpoint{3.737362in}{1.626275in}}%
\pgfpathlineto{\pgfqpoint{3.737901in}{1.607319in}}%
\pgfpathlineto{\pgfqpoint{3.738326in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{3.738984in}{1.589382in}}%
\pgfpathlineto{\pgfqpoint{3.738401in}{1.626426in}}%
\pgfpathlineto{\pgfqpoint{3.739476in}{1.609197in}}%
\pgfpathlineto{\pgfqpoint{3.741976in}{1.562735in}}%
\pgfpathlineto{\pgfqpoint{3.739566in}{1.611363in}}%
\pgfpathlineto{\pgfqpoint{3.742185in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{3.742456in}{1.579795in}}%
\pgfpathlineto{\pgfqpoint{3.743080in}{1.535104in}}%
\pgfpathlineto{\pgfqpoint{3.743241in}{1.542403in}}%
\pgfpathlineto{\pgfqpoint{3.744374in}{1.504071in}}%
\pgfpathlineto{\pgfqpoint{3.743560in}{1.546716in}}%
\pgfpathlineto{\pgfqpoint{3.744471in}{1.510154in}}%
\pgfpathlineto{\pgfqpoint{3.744494in}{1.511599in}}%
\pgfpathlineto{\pgfqpoint{3.745393in}{1.484462in}}%
\pgfpathlineto{\pgfqpoint{3.745541in}{1.490395in}}%
\pgfpathlineto{\pgfqpoint{3.745715in}{1.481002in}}%
\pgfpathlineto{\pgfqpoint{3.746552in}{1.514505in}}%
\pgfpathlineto{\pgfqpoint{3.746592in}{1.513237in}}%
\pgfpathlineto{\pgfqpoint{3.746616in}{1.514018in}}%
\pgfpathlineto{\pgfqpoint{3.747106in}{1.488500in}}%
\pgfpathlineto{\pgfqpoint{3.748174in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{3.747635in}{1.509912in}}%
\pgfpathlineto{\pgfqpoint{3.748217in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{3.748227in}{1.491131in}}%
\pgfpathlineto{\pgfqpoint{3.749192in}{1.440809in}}%
\pgfpathlineto{\pgfqpoint{3.749288in}{1.444432in}}%
\pgfpathlineto{\pgfqpoint{3.750127in}{1.408706in}}%
\pgfpathlineto{\pgfqpoint{3.749312in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{3.750562in}{1.426328in}}%
\pgfpathlineto{\pgfqpoint{3.751690in}{1.445453in}}%
\pgfpathlineto{\pgfqpoint{3.751145in}{1.411143in}}%
\pgfpathlineto{\pgfqpoint{3.751699in}{1.444583in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{1.438426in}}%
\pgfpathlineto{\pgfqpoint{3.752374in}{1.452636in}}%
\pgfpathlineto{\pgfqpoint{3.752802in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{3.752810in}{1.447778in}}%
\pgfpathlineto{\pgfqpoint{3.753866in}{1.418990in}}%
\pgfpathlineto{\pgfqpoint{3.753891in}{1.421953in}}%
\pgfpathlineto{\pgfqpoint{3.754682in}{1.431144in}}%
\pgfpathlineto{\pgfqpoint{3.754202in}{1.413241in}}%
\pgfpathlineto{\pgfqpoint{3.754942in}{1.416258in}}%
\pgfpathlineto{\pgfqpoint{3.755285in}{1.394282in}}%
\pgfpathlineto{\pgfqpoint{3.755867in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{3.756055in}{1.414810in}}%
\pgfpathlineto{\pgfqpoint{3.756123in}{1.416686in}}%
\pgfpathlineto{\pgfqpoint{3.756600in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.406000in}}%
\pgfpathlineto{\pgfqpoint{3.758197in}{1.391222in}}%
\pgfpathlineto{\pgfqpoint{3.757468in}{1.410414in}}%
\pgfpathlineto{\pgfqpoint{3.758283in}{1.392721in}}%
\pgfpathlineto{\pgfqpoint{3.758777in}{1.415997in}}%
\pgfpathlineto{\pgfqpoint{3.759360in}{1.380879in}}%
\pgfpathlineto{\pgfqpoint{3.759386in}{1.381722in}}%
\pgfpathlineto{\pgfqpoint{3.759391in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{3.759861in}{1.400599in}}%
\pgfpathlineto{\pgfqpoint{3.760471in}{1.386354in}}%
\pgfpathlineto{\pgfqpoint{3.760519in}{1.388914in}}%
\pgfpathlineto{\pgfqpoint{3.761334in}{1.372087in}}%
\pgfpathlineto{\pgfqpoint{3.761573in}{1.381138in}}%
\pgfpathlineto{\pgfqpoint{3.762748in}{1.411589in}}%
\pgfpathlineto{\pgfqpoint{3.761694in}{1.371055in}}%
\pgfpathlineto{\pgfqpoint{3.762774in}{1.410050in}}%
\pgfpathlineto{\pgfqpoint{3.763435in}{1.403339in}}%
\pgfpathlineto{\pgfqpoint{3.763808in}{1.421822in}}%
\pgfpathlineto{\pgfqpoint{3.763810in}{1.421610in}}%
\pgfpathlineto{\pgfqpoint{3.764017in}{1.433643in}}%
\pgfpathlineto{\pgfqpoint{3.764750in}{1.403115in}}%
\pgfpathlineto{\pgfqpoint{3.764888in}{1.409506in}}%
\pgfpathlineto{\pgfqpoint{3.766093in}{1.362398in}}%
\pgfpathlineto{\pgfqpoint{3.764891in}{1.410326in}}%
\pgfpathlineto{\pgfqpoint{3.766163in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{3.766928in}{1.388623in}}%
\pgfpathlineto{\pgfqpoint{3.766346in}{1.359305in}}%
\pgfpathlineto{\pgfqpoint{3.767299in}{1.374795in}}%
\pgfpathlineto{\pgfqpoint{3.767446in}{1.369362in}}%
\pgfpathlineto{\pgfqpoint{3.768265in}{1.413225in}}%
\pgfpathlineto{\pgfqpoint{3.768303in}{1.410506in}}%
\pgfpathlineto{\pgfqpoint{3.768670in}{1.416587in}}%
\pgfpathlineto{\pgfqpoint{3.768821in}{1.403016in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.407560in}}%
\pgfpathlineto{\pgfqpoint{3.769689in}{1.413135in}}%
\pgfpathlineto{\pgfqpoint{3.770416in}{1.385278in}}%
\pgfpathlineto{\pgfqpoint{3.771004in}{1.404274in}}%
\pgfpathlineto{\pgfqpoint{3.771373in}{1.380747in}}%
\pgfpathlineto{\pgfqpoint{3.771414in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{3.771586in}{1.370437in}}%
\pgfpathlineto{\pgfqpoint{3.772423in}{1.398184in}}%
\pgfpathlineto{\pgfqpoint{3.772505in}{1.393634in}}%
\pgfpathlineto{\pgfqpoint{3.772896in}{1.383224in}}%
\pgfpathlineto{\pgfqpoint{3.773443in}{1.397858in}}%
\pgfpathlineto{\pgfqpoint{3.773613in}{1.393668in}}%
\pgfpathlineto{\pgfqpoint{3.774724in}{1.413694in}}%
\pgfpathlineto{\pgfqpoint{3.773915in}{1.391523in}}%
\pgfpathlineto{\pgfqpoint{3.774741in}{1.412402in}}%
\pgfpathlineto{\pgfqpoint{3.775662in}{1.404171in}}%
\pgfpathlineto{\pgfqpoint{3.775079in}{1.428885in}}%
\pgfpathlineto{\pgfqpoint{3.775842in}{1.417385in}}%
\pgfpathlineto{\pgfqpoint{3.776498in}{1.436675in}}%
\pgfpathlineto{\pgfqpoint{3.775936in}{1.411534in}}%
\pgfpathlineto{\pgfqpoint{3.776965in}{1.424066in}}%
\pgfpathlineto{\pgfqpoint{3.776971in}{1.423527in}}%
\pgfpathlineto{\pgfqpoint{3.777860in}{1.457199in}}%
\pgfpathlineto{\pgfqpoint{3.778021in}{1.452355in}}%
\pgfpathlineto{\pgfqpoint{3.778059in}{1.451476in}}%
\pgfpathlineto{\pgfqpoint{3.778900in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{3.778955in}{1.508149in}}%
\pgfpathlineto{\pgfqpoint{3.780574in}{1.580963in}}%
\pgfpathlineto{\pgfqpoint{3.778972in}{1.507538in}}%
\pgfpathlineto{\pgfqpoint{3.780727in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{3.781046in}{1.566857in}}%
\pgfpathlineto{\pgfqpoint{3.780896in}{1.581164in}}%
\pgfpathlineto{\pgfqpoint{3.781837in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{3.782391in}{1.562473in}}%
\pgfpathlineto{\pgfqpoint{3.782875in}{1.586493in}}%
\pgfpathlineto{\pgfqpoint{3.782885in}{1.585733in}}%
\pgfpathlineto{\pgfqpoint{3.783973in}{1.621747in}}%
\pgfpathlineto{\pgfqpoint{3.782898in}{1.584973in}}%
\pgfpathlineto{\pgfqpoint{3.784047in}{1.619583in}}%
\pgfpathlineto{\pgfqpoint{3.784066in}{1.618644in}}%
\pgfpathlineto{\pgfqpoint{3.784976in}{1.667157in}}%
\pgfpathlineto{\pgfqpoint{3.785113in}{1.655767in}}%
\pgfpathlineto{\pgfqpoint{3.785990in}{1.673696in}}%
\pgfpathlineto{\pgfqpoint{3.785122in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{3.786311in}{1.663623in}}%
\pgfpathlineto{\pgfqpoint{3.786804in}{1.648216in}}%
\pgfpathlineto{\pgfqpoint{3.787305in}{1.668168in}}%
\pgfpathlineto{\pgfqpoint{3.787431in}{1.661583in}}%
\pgfpathlineto{\pgfqpoint{3.787433in}{1.662155in}}%
\pgfpathlineto{\pgfqpoint{3.787887in}{1.632476in}}%
\pgfpathlineto{\pgfqpoint{3.788534in}{1.654285in}}%
\pgfpathlineto{\pgfqpoint{3.789197in}{1.633716in}}%
\pgfpathlineto{\pgfqpoint{3.788558in}{1.654767in}}%
\pgfpathlineto{\pgfqpoint{3.789723in}{1.639294in}}%
\pgfpathlineto{\pgfqpoint{3.790065in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{3.790798in}{1.620513in}}%
\pgfpathlineto{\pgfqpoint{3.790818in}{1.622576in}}%
\pgfpathlineto{\pgfqpoint{3.791963in}{1.606741in}}%
\pgfpathlineto{\pgfqpoint{3.791380in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{3.791970in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{3.791983in}{1.606808in}}%
\pgfpathlineto{\pgfqpoint{3.792463in}{1.625907in}}%
\pgfpathlineto{\pgfqpoint{3.793061in}{1.613469in}}%
\pgfpathlineto{\pgfqpoint{3.793121in}{1.614865in}}%
\pgfpathlineto{\pgfqpoint{3.793272in}{1.598721in}}%
\pgfpathlineto{\pgfqpoint{3.794171in}{1.612242in}}%
\pgfpathlineto{\pgfqpoint{3.794291in}{1.602600in}}%
\pgfpathlineto{\pgfqpoint{3.795067in}{1.631283in}}%
\pgfpathlineto{\pgfqpoint{3.796199in}{1.673495in}}%
\pgfpathlineto{\pgfqpoint{3.796206in}{1.671904in}}%
\pgfpathlineto{\pgfqpoint{3.796312in}{1.668467in}}%
\pgfpathlineto{\pgfqpoint{3.796874in}{1.698054in}}%
\pgfpathlineto{\pgfqpoint{3.797290in}{1.685527in}}%
\pgfpathlineto{\pgfqpoint{3.798366in}{1.672307in}}%
\pgfpathlineto{\pgfqpoint{3.797493in}{1.690334in}}%
\pgfpathlineto{\pgfqpoint{3.798443in}{1.674846in}}%
\pgfpathlineto{\pgfqpoint{3.799594in}{1.719562in}}%
\pgfpathlineto{\pgfqpoint{3.798692in}{1.670925in}}%
\pgfpathlineto{\pgfqpoint{3.799597in}{1.718546in}}%
\pgfpathlineto{\pgfqpoint{3.801277in}{1.788934in}}%
\pgfpathlineto{\pgfqpoint{3.799967in}{1.711840in}}%
\pgfpathlineto{\pgfqpoint{3.801341in}{1.784569in}}%
\pgfpathlineto{\pgfqpoint{3.801423in}{1.778534in}}%
\pgfpathlineto{\pgfqpoint{3.802296in}{1.806498in}}%
\pgfpathlineto{\pgfqpoint{3.802442in}{1.792463in}}%
\pgfpathlineto{\pgfqpoint{3.803580in}{1.816196in}}%
\pgfpathlineto{\pgfqpoint{3.803024in}{1.789819in}}%
\pgfpathlineto{\pgfqpoint{3.803582in}{1.815715in}}%
\pgfpathlineto{\pgfqpoint{3.803606in}{1.816938in}}%
\pgfpathlineto{\pgfqpoint{3.804188in}{1.788227in}}%
\pgfpathlineto{\pgfqpoint{3.804692in}{1.815543in}}%
\pgfpathlineto{\pgfqpoint{3.805498in}{1.802742in}}%
\pgfpathlineto{\pgfqpoint{3.805025in}{1.818664in}}%
\pgfpathlineto{\pgfqpoint{3.805812in}{1.809149in}}%
\pgfpathlineto{\pgfqpoint{3.806371in}{1.817737in}}%
\pgfpathlineto{\pgfqpoint{3.806844in}{1.799258in}}%
\pgfpathlineto{\pgfqpoint{3.806913in}{1.801955in}}%
\pgfpathlineto{\pgfqpoint{3.808050in}{1.795548in}}%
\pgfpathlineto{\pgfqpoint{3.807681in}{1.820707in}}%
\pgfpathlineto{\pgfqpoint{3.808057in}{1.796386in}}%
\pgfpathlineto{\pgfqpoint{3.808764in}{1.798796in}}%
\pgfpathlineto{\pgfqpoint{3.808284in}{1.782518in}}%
\pgfpathlineto{\pgfqpoint{3.809161in}{1.785657in}}%
\pgfpathlineto{\pgfqpoint{3.809167in}{1.786377in}}%
\pgfpathlineto{\pgfqpoint{3.810155in}{1.759146in}}%
\pgfpathlineto{\pgfqpoint{3.810229in}{1.760446in}}%
\pgfpathlineto{\pgfqpoint{3.810235in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{3.810920in}{1.751922in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{3.811340in}{1.761633in}}%
\pgfpathlineto{\pgfqpoint{3.811756in}{1.791211in}}%
\pgfpathlineto{\pgfqpoint{3.812470in}{1.778904in}}%
\pgfpathlineto{\pgfqpoint{3.813616in}{1.760862in}}%
\pgfpathlineto{\pgfqpoint{3.812839in}{1.793501in}}%
\pgfpathlineto{\pgfqpoint{3.813620in}{1.761796in}}%
\pgfpathlineto{\pgfqpoint{3.813774in}{1.763847in}}%
\pgfpathlineto{\pgfqpoint{3.814343in}{1.735140in}}%
\pgfpathlineto{\pgfqpoint{3.815249in}{1.704516in}}%
\pgfpathlineto{\pgfqpoint{3.814450in}{1.739846in}}%
\pgfpathlineto{\pgfqpoint{3.815512in}{1.719358in}}%
\pgfpathlineto{\pgfqpoint{3.815831in}{1.731348in}}%
\pgfpathlineto{\pgfqpoint{3.816350in}{1.710453in}}%
\pgfpathlineto{\pgfqpoint{3.816627in}{1.724669in}}%
\pgfpathlineto{\pgfqpoint{3.817578in}{1.754274in}}%
\pgfpathlineto{\pgfqpoint{3.816689in}{1.721956in}}%
\pgfpathlineto{\pgfqpoint{3.817871in}{1.751305in}}%
\pgfpathlineto{\pgfqpoint{3.819002in}{1.727794in}}%
\pgfpathlineto{\pgfqpoint{3.817891in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{3.819014in}{1.729937in}}%
\pgfpathlineto{\pgfqpoint{3.819908in}{1.734891in}}%
\pgfpathlineto{\pgfqpoint{3.819407in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.820118in}{1.722494in}}%
\pgfpathlineto{\pgfqpoint{3.820489in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.820120in}{1.722636in}}%
\pgfpathlineto{\pgfqpoint{3.821307in}{1.718907in}}%
\pgfpathlineto{\pgfqpoint{3.821326in}{1.719972in}}%
\pgfpathlineto{\pgfqpoint{3.821799in}{1.700613in}}%
\pgfpathlineto{\pgfqpoint{3.822400in}{1.703206in}}%
\pgfpathlineto{\pgfqpoint{3.822672in}{1.711668in}}%
\pgfpathlineto{\pgfqpoint{3.823400in}{1.690990in}}%
\pgfpathlineto{\pgfqpoint{3.823495in}{1.693792in}}%
\pgfpathlineto{\pgfqpoint{3.824565in}{1.677889in}}%
\pgfpathlineto{\pgfqpoint{3.823983in}{1.714262in}}%
\pgfpathlineto{\pgfqpoint{3.824617in}{1.682436in}}%
\pgfpathlineto{\pgfqpoint{3.825064in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{3.825604in}{1.675311in}}%
\pgfpathlineto{\pgfqpoint{3.825727in}{1.681322in}}%
\pgfpathlineto{\pgfqpoint{3.825729in}{1.682013in}}%
\pgfpathlineto{\pgfqpoint{3.826602in}{1.662291in}}%
\pgfpathlineto{\pgfqpoint{3.826820in}{1.666996in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{1.659957in}}%
\pgfpathlineto{\pgfqpoint{3.827782in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.827824in}{1.691699in}}%
\pgfpathlineto{\pgfqpoint{3.828121in}{1.705008in}}%
\pgfpathlineto{\pgfqpoint{3.828640in}{1.684657in}}%
\pgfpathlineto{\pgfqpoint{3.828973in}{1.698807in}}%
\pgfpathlineto{\pgfqpoint{3.830022in}{1.677889in}}%
\pgfpathlineto{\pgfqpoint{3.829221in}{1.712071in}}%
\pgfpathlineto{\pgfqpoint{3.830131in}{1.682399in}}%
\pgfpathlineto{\pgfqpoint{3.830138in}{1.682774in}}%
\pgfpathlineto{\pgfqpoint{3.830873in}{1.653853in}}%
\pgfpathlineto{\pgfqpoint{3.830882in}{1.654335in}}%
\pgfpathlineto{\pgfqpoint{3.831550in}{1.626643in}}%
\pgfpathlineto{\pgfqpoint{3.832009in}{1.643212in}}%
\pgfpathlineto{\pgfqpoint{3.832651in}{1.630857in}}%
\pgfpathlineto{\pgfqpoint{3.833090in}{1.653059in}}%
\pgfpathlineto{\pgfqpoint{3.833097in}{1.652883in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.671886in}}%
\pgfpathlineto{\pgfqpoint{3.834235in}{1.667412in}}%
\pgfpathlineto{\pgfqpoint{3.835372in}{1.635931in}}%
\pgfpathlineto{\pgfqpoint{3.835391in}{1.636890in}}%
\pgfpathlineto{\pgfqpoint{3.836188in}{1.647134in}}%
\pgfpathlineto{\pgfqpoint{3.836471in}{1.628682in}}%
\pgfpathlineto{\pgfqpoint{3.836491in}{1.628880in}}%
\pgfpathlineto{\pgfqpoint{3.836790in}{1.610714in}}%
\pgfpathlineto{\pgfqpoint{3.837372in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{3.837598in}{1.630312in}}%
\pgfpathlineto{\pgfqpoint{3.837627in}{1.634341in}}%
\pgfpathlineto{\pgfqpoint{3.838100in}{1.617128in}}%
\pgfpathlineto{\pgfqpoint{3.838671in}{1.625384in}}%
\pgfpathlineto{\pgfqpoint{3.839448in}{1.620169in}}%
\pgfpathlineto{\pgfqpoint{3.838973in}{1.634615in}}%
\pgfpathlineto{\pgfqpoint{3.839784in}{1.624001in}}%
\pgfpathlineto{\pgfqpoint{3.840284in}{1.653026in}}%
\pgfpathlineto{\pgfqpoint{3.839787in}{1.623798in}}%
\pgfpathlineto{\pgfqpoint{3.840900in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{3.840902in}{1.627854in}}%
\pgfpathlineto{\pgfqpoint{3.841702in}{1.655802in}}%
\pgfpathlineto{\pgfqpoint{3.841969in}{1.651559in}}%
\pgfpathlineto{\pgfqpoint{3.843049in}{1.672092in}}%
\pgfpathlineto{\pgfqpoint{3.842175in}{1.641109in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.662785in}}%
\pgfpathlineto{\pgfqpoint{3.843194in}{1.662222in}}%
\pgfpathlineto{\pgfqpoint{3.844167in}{1.721986in}}%
\pgfpathlineto{\pgfqpoint{3.844209in}{1.720223in}}%
\pgfpathlineto{\pgfqpoint{3.845524in}{1.785342in}}%
\pgfpathlineto{\pgfqpoint{3.844213in}{1.720203in}}%
\pgfpathlineto{\pgfqpoint{3.845526in}{1.785139in}}%
\pgfpathlineto{\pgfqpoint{3.846251in}{1.775112in}}%
\pgfpathlineto{\pgfqpoint{3.845777in}{1.789691in}}%
\pgfpathlineto{\pgfqpoint{3.846649in}{1.781489in}}%
\pgfpathlineto{\pgfqpoint{3.847124in}{1.786065in}}%
\pgfpathlineto{\pgfqpoint{3.847598in}{1.770250in}}%
\pgfpathlineto{\pgfqpoint{3.847730in}{1.774199in}}%
\pgfpathlineto{\pgfqpoint{3.847763in}{1.772474in}}%
\pgfpathlineto{\pgfqpoint{3.848497in}{1.817408in}}%
\pgfpathlineto{\pgfqpoint{3.848651in}{1.814533in}}%
\pgfpathlineto{\pgfqpoint{3.849853in}{1.870284in}}%
\pgfpathlineto{\pgfqpoint{3.848953in}{1.808218in}}%
\pgfpathlineto{\pgfqpoint{3.849907in}{1.865150in}}%
\pgfpathlineto{\pgfqpoint{3.850872in}{1.881779in}}%
\pgfpathlineto{\pgfqpoint{3.849972in}{1.864009in}}%
\pgfpathlineto{\pgfqpoint{3.851080in}{1.875795in}}%
\pgfpathlineto{\pgfqpoint{3.851927in}{1.862469in}}%
\pgfpathlineto{\pgfqpoint{3.851199in}{1.885551in}}%
\pgfpathlineto{\pgfqpoint{3.852189in}{1.876317in}}%
\pgfpathlineto{\pgfqpoint{3.852509in}{1.884156in}}%
\pgfpathlineto{\pgfqpoint{3.853091in}{1.850999in}}%
\pgfpathlineto{\pgfqpoint{3.853275in}{1.861992in}}%
\pgfpathlineto{\pgfqpoint{3.853367in}{1.855510in}}%
\pgfpathlineto{\pgfqpoint{3.853675in}{1.876494in}}%
\pgfpathlineto{\pgfqpoint{3.854389in}{1.859226in}}%
\pgfpathlineto{\pgfqpoint{3.855420in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{3.855275in}{1.872113in}}%
\pgfpathlineto{\pgfqpoint{3.855496in}{1.860019in}}%
\pgfpathlineto{\pgfqpoint{3.856585in}{1.880673in}}%
\pgfpathlineto{\pgfqpoint{3.856002in}{1.854440in}}%
\pgfpathlineto{\pgfqpoint{3.856660in}{1.876990in}}%
\pgfpathlineto{\pgfqpoint{3.857166in}{1.848638in}}%
\pgfpathlineto{\pgfqpoint{3.856664in}{1.877331in}}%
\pgfpathlineto{\pgfqpoint{3.857784in}{1.866057in}}%
\pgfpathlineto{\pgfqpoint{3.857822in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{3.858476in}{1.850899in}}%
\pgfpathlineto{\pgfqpoint{3.858724in}{1.858574in}}%
\pgfpathlineto{\pgfqpoint{3.858805in}{1.855807in}}%
\pgfpathlineto{\pgfqpoint{3.859704in}{1.877204in}}%
\pgfpathlineto{\pgfqpoint{3.859822in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{3.859824in}{1.871475in}}%
\pgfpathlineto{\pgfqpoint{3.860596in}{1.926631in}}%
\pgfpathlineto{\pgfqpoint{3.860605in}{1.926242in}}%
\pgfpathlineto{\pgfqpoint{3.861825in}{1.978806in}}%
\pgfpathlineto{\pgfqpoint{3.861834in}{1.977119in}}%
\pgfpathlineto{\pgfqpoint{3.862552in}{1.971031in}}%
\pgfpathlineto{\pgfqpoint{3.862406in}{1.984701in}}%
\pgfpathlineto{\pgfqpoint{3.862943in}{1.978677in}}%
\pgfpathlineto{\pgfqpoint{3.863425in}{1.988148in}}%
\pgfpathlineto{\pgfqpoint{3.863570in}{1.974922in}}%
\pgfpathlineto{\pgfqpoint{3.864059in}{1.982200in}}%
\pgfpathlineto{\pgfqpoint{3.864064in}{1.981444in}}%
\pgfpathlineto{\pgfqpoint{3.864882in}{2.037110in}}%
\pgfpathlineto{\pgfqpoint{3.865023in}{2.035103in}}%
\pgfpathlineto{\pgfqpoint{3.866154in}{2.113672in}}%
\pgfpathlineto{\pgfqpoint{3.865170in}{2.033621in}}%
\pgfpathlineto{\pgfqpoint{3.866332in}{2.112507in}}%
\pgfpathlineto{\pgfqpoint{3.866336in}{2.111380in}}%
\pgfpathlineto{\pgfqpoint{3.867173in}{2.146963in}}%
\pgfpathlineto{\pgfqpoint{3.867391in}{2.146284in}}%
\pgfpathlineto{\pgfqpoint{3.868535in}{2.177534in}}%
\pgfpathlineto{\pgfqpoint{3.867646in}{2.146204in}}%
\pgfpathlineto{\pgfqpoint{3.868611in}{2.173457in}}%
\pgfpathlineto{\pgfqpoint{3.869329in}{2.166621in}}%
\pgfpathlineto{\pgfqpoint{3.868810in}{2.186810in}}%
\pgfpathlineto{\pgfqpoint{3.869703in}{2.182687in}}%
\pgfpathlineto{\pgfqpoint{3.870866in}{2.214124in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{2.182257in}}%
\pgfpathlineto{\pgfqpoint{3.870875in}{2.214079in}}%
\pgfpathlineto{\pgfqpoint{3.871030in}{2.209626in}}%
\pgfpathlineto{\pgfqpoint{3.871576in}{2.228266in}}%
\pgfpathlineto{\pgfqpoint{3.871978in}{2.220735in}}%
\pgfpathlineto{\pgfqpoint{3.872048in}{2.217153in}}%
\pgfpathlineto{\pgfqpoint{3.872013in}{2.223540in}}%
\pgfpathlineto{\pgfqpoint{3.872048in}{2.217406in}}%
\pgfpathlineto{\pgfqpoint{3.872049in}{2.217105in}}%
\pgfpathlineto{\pgfqpoint{3.872886in}{2.250998in}}%
\pgfpathlineto{\pgfqpoint{3.873116in}{2.241143in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{2.222170in}}%
\pgfpathlineto{\pgfqpoint{3.874051in}{2.246312in}}%
\pgfpathlineto{\pgfqpoint{3.874216in}{2.242813in}}%
\pgfpathlineto{\pgfqpoint{3.874223in}{2.244228in}}%
\pgfpathlineto{\pgfqpoint{3.874777in}{2.223805in}}%
\pgfpathlineto{\pgfqpoint{3.875319in}{2.233070in}}%
\pgfpathlineto{\pgfqpoint{3.875442in}{2.227639in}}%
\pgfpathlineto{\pgfqpoint{3.876344in}{2.243905in}}%
\pgfpathlineto{\pgfqpoint{3.876397in}{2.240743in}}%
\pgfpathlineto{\pgfqpoint{3.877024in}{2.285456in}}%
\pgfpathlineto{\pgfqpoint{3.877630in}{2.281115in}}%
\pgfpathlineto{\pgfqpoint{3.877648in}{2.279321in}}%
\pgfpathlineto{\pgfqpoint{3.878125in}{2.304513in}}%
\pgfpathlineto{\pgfqpoint{3.878697in}{2.296312in}}%
\pgfpathlineto{\pgfqpoint{3.878707in}{2.297011in}}%
\pgfpathlineto{\pgfqpoint{3.879558in}{2.267358in}}%
\pgfpathlineto{\pgfqpoint{3.879559in}{2.267513in}}%
\pgfpathlineto{\pgfqpoint{3.880452in}{2.251034in}}%
\pgfpathlineto{\pgfqpoint{3.879726in}{2.274845in}}%
\pgfpathlineto{\pgfqpoint{3.880669in}{2.267558in}}%
\pgfpathlineto{\pgfqpoint{3.881779in}{2.292462in}}%
\pgfpathlineto{\pgfqpoint{3.880705in}{2.266819in}}%
\pgfpathlineto{\pgfqpoint{3.881834in}{2.290571in}}%
\pgfpathlineto{\pgfqpoint{3.881893in}{2.288676in}}%
\pgfpathlineto{\pgfqpoint{3.882783in}{2.333201in}}%
\pgfpathlineto{\pgfqpoint{3.882898in}{2.323594in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{2.340880in}}%
\pgfpathlineto{\pgfqpoint{3.882928in}{2.321340in}}%
\pgfpathlineto{\pgfqpoint{3.884012in}{2.327748in}}%
\pgfpathlineto{\pgfqpoint{3.884528in}{2.319857in}}%
\pgfpathlineto{\pgfqpoint{3.885082in}{2.343412in}}%
\pgfpathlineto{\pgfqpoint{3.885084in}{2.343277in}}%
\pgfpathlineto{\pgfqpoint{3.885111in}{2.344348in}}%
\pgfpathlineto{\pgfqpoint{3.885693in}{2.315076in}}%
\pgfpathlineto{\pgfqpoint{3.886194in}{2.343307in}}%
\pgfpathlineto{\pgfqpoint{3.887003in}{2.332564in}}%
\pgfpathlineto{\pgfqpoint{3.886529in}{2.346332in}}%
\pgfpathlineto{\pgfqpoint{3.887307in}{2.342317in}}%
\pgfpathlineto{\pgfqpoint{3.887877in}{2.353094in}}%
\pgfpathlineto{\pgfqpoint{3.887331in}{2.338852in}}%
\pgfpathlineto{\pgfqpoint{3.888418in}{2.342511in}}%
\pgfpathlineto{\pgfqpoint{3.888516in}{2.339964in}}%
\pgfpathlineto{\pgfqpoint{3.889187in}{2.368824in}}%
\pgfpathlineto{\pgfqpoint{3.889504in}{2.353720in}}%
\pgfpathlineto{\pgfqpoint{3.890352in}{2.360698in}}%
\pgfpathlineto{\pgfqpoint{3.889768in}{2.338099in}}%
\pgfpathlineto{\pgfqpoint{3.890622in}{2.354930in}}%
\pgfpathlineto{\pgfqpoint{3.891078in}{2.336737in}}%
\pgfpathlineto{\pgfqpoint{3.891765in}{2.340275in}}%
\pgfpathlineto{\pgfqpoint{3.892986in}{2.378167in}}%
\pgfpathlineto{\pgfqpoint{3.892097in}{2.339237in}}%
\pgfpathlineto{\pgfqpoint{3.893059in}{2.375190in}}%
\pgfpathlineto{\pgfqpoint{3.893100in}{2.373613in}}%
\pgfpathlineto{\pgfqpoint{3.893131in}{2.377802in}}%
\pgfpathlineto{\pgfqpoint{3.893132in}{2.377575in}}%
\pgfpathlineto{\pgfqpoint{3.894281in}{2.402064in}}%
\pgfpathlineto{\pgfqpoint{3.893781in}{2.374715in}}%
\pgfpathlineto{\pgfqpoint{3.894283in}{2.401583in}}%
\pgfpathlineto{\pgfqpoint{3.895414in}{2.373111in}}%
\pgfpathlineto{\pgfqpoint{3.894426in}{2.404920in}}%
\pgfpathlineto{\pgfqpoint{3.895436in}{2.374140in}}%
\pgfpathlineto{\pgfqpoint{3.895443in}{2.375912in}}%
\pgfpathlineto{\pgfqpoint{3.896500in}{2.332774in}}%
\pgfpathlineto{\pgfqpoint{3.896501in}{2.332957in}}%
\pgfpathlineto{\pgfqpoint{3.896754in}{2.329202in}}%
\pgfpathlineto{\pgfqpoint{3.897040in}{2.348814in}}%
\pgfpathlineto{\pgfqpoint{3.897044in}{2.348447in}}%
\pgfpathlineto{\pgfqpoint{3.897337in}{2.356391in}}%
\pgfpathlineto{\pgfqpoint{3.897856in}{2.335651in}}%
\pgfpathlineto{\pgfqpoint{3.898155in}{2.348156in}}%
\pgfpathlineto{\pgfqpoint{3.898755in}{2.377186in}}%
\pgfpathlineto{\pgfqpoint{3.898194in}{2.346639in}}%
\pgfpathlineto{\pgfqpoint{3.899488in}{2.368468in}}%
\pgfpathlineto{\pgfqpoint{3.900575in}{2.341051in}}%
\pgfpathlineto{\pgfqpoint{3.899520in}{2.371697in}}%
\pgfpathlineto{\pgfqpoint{3.900642in}{2.341615in}}%
\pgfpathlineto{\pgfqpoint{3.901392in}{2.350821in}}%
\pgfpathlineto{\pgfqpoint{3.901736in}{2.329104in}}%
\pgfpathlineto{\pgfqpoint{3.901737in}{2.329274in}}%
\pgfpathlineto{\pgfqpoint{3.901994in}{2.313309in}}%
\pgfpathlineto{\pgfqpoint{3.902577in}{2.335496in}}%
\pgfpathlineto{\pgfqpoint{3.902846in}{2.331277in}}%
\pgfpathlineto{\pgfqpoint{3.903304in}{2.315244in}}%
\pgfpathlineto{\pgfqpoint{3.904006in}{2.318079in}}%
\pgfpathlineto{\pgfqpoint{3.904178in}{2.328747in}}%
\pgfpathlineto{\pgfqpoint{3.904651in}{2.311951in}}%
\pgfpathlineto{\pgfqpoint{3.905128in}{2.328418in}}%
\pgfpathlineto{\pgfqpoint{3.906069in}{2.309627in}}%
\pgfpathlineto{\pgfqpoint{3.905487in}{2.339807in}}%
\pgfpathlineto{\pgfqpoint{3.906249in}{2.320204in}}%
\pgfpathlineto{\pgfqpoint{3.906652in}{2.334106in}}%
\pgfpathlineto{\pgfqpoint{3.906345in}{2.313971in}}%
\pgfpathlineto{\pgfqpoint{3.907357in}{2.317072in}}%
\pgfpathlineto{\pgfqpoint{3.907379in}{2.314688in}}%
\pgfpathlineto{\pgfqpoint{3.908253in}{2.338120in}}%
\pgfpathlineto{\pgfqpoint{3.908428in}{2.331209in}}%
\pgfpathlineto{\pgfqpoint{3.909626in}{2.396033in}}%
\pgfpathlineto{\pgfqpoint{3.908467in}{2.329951in}}%
\pgfpathlineto{\pgfqpoint{3.909639in}{2.393585in}}%
\pgfpathlineto{\pgfqpoint{3.910082in}{2.385780in}}%
\pgfpathlineto{\pgfqpoint{3.910645in}{2.424287in}}%
\pgfpathlineto{\pgfqpoint{3.910691in}{2.421162in}}%
\pgfpathlineto{\pgfqpoint{3.910981in}{2.427779in}}%
\pgfpathlineto{\pgfqpoint{3.911782in}{2.407105in}}%
\pgfpathlineto{\pgfqpoint{3.911785in}{2.407420in}}%
\pgfpathlineto{\pgfqpoint{3.911819in}{2.411545in}}%
\pgfpathlineto{\pgfqpoint{3.912733in}{2.391384in}}%
\pgfpathlineto{\pgfqpoint{3.912773in}{2.393005in}}%
\pgfpathlineto{\pgfqpoint{3.912801in}{2.387213in}}%
\pgfpathlineto{\pgfqpoint{3.913702in}{2.422717in}}%
\pgfpathlineto{\pgfqpoint{3.913776in}{2.419456in}}%
\pgfpathlineto{\pgfqpoint{3.914912in}{2.453447in}}%
\pgfpathlineto{\pgfqpoint{3.914157in}{2.407494in}}%
\pgfpathlineto{\pgfqpoint{3.914928in}{2.452998in}}%
\pgfpathlineto{\pgfqpoint{3.915530in}{2.445407in}}%
\pgfpathlineto{\pgfqpoint{3.915385in}{2.458818in}}%
\pgfpathlineto{\pgfqpoint{3.915738in}{2.456192in}}%
\pgfpathlineto{\pgfqpoint{3.915739in}{2.456843in}}%
\pgfpathlineto{\pgfqpoint{3.916809in}{2.431060in}}%
\pgfpathlineto{\pgfqpoint{3.916823in}{2.433503in}}%
\pgfpathlineto{\pgfqpoint{3.918056in}{2.406439in}}%
\pgfpathlineto{\pgfqpoint{3.918316in}{2.390164in}}%
\pgfpathlineto{\pgfqpoint{3.918796in}{2.406889in}}%
\pgfpathlineto{\pgfqpoint{3.919189in}{2.395214in}}%
\pgfpathlineto{\pgfqpoint{3.920333in}{2.367602in}}%
\pgfpathlineto{\pgfqpoint{3.919197in}{2.396825in}}%
\pgfpathlineto{\pgfqpoint{3.920398in}{2.373111in}}%
\pgfpathlineto{\pgfqpoint{3.920479in}{2.376297in}}%
\pgfpathlineto{\pgfqpoint{3.921289in}{2.346330in}}%
\pgfpathlineto{\pgfqpoint{3.921461in}{2.356751in}}%
\pgfpathlineto{\pgfqpoint{3.922391in}{2.321699in}}%
\pgfpathlineto{\pgfqpoint{3.921768in}{2.363298in}}%
\pgfpathlineto{\pgfqpoint{3.922607in}{2.323997in}}%
\pgfpathlineto{\pgfqpoint{3.923681in}{2.301824in}}%
\pgfpathlineto{\pgfqpoint{3.922871in}{2.335857in}}%
\pgfpathlineto{\pgfqpoint{3.923766in}{2.305082in}}%
\pgfpathlineto{\pgfqpoint{3.923826in}{2.310589in}}%
\pgfpathlineto{\pgfqpoint{3.924699in}{2.296953in}}%
\pgfpathlineto{\pgfqpoint{3.924879in}{2.306517in}}%
\pgfpathlineto{\pgfqpoint{3.925027in}{2.299113in}}%
\pgfpathlineto{\pgfqpoint{3.925864in}{2.348641in}}%
\pgfpathlineto{\pgfqpoint{3.925877in}{2.347112in}}%
\pgfpathlineto{\pgfqpoint{3.926383in}{2.335165in}}%
\pgfpathlineto{\pgfqpoint{3.926882in}{2.366835in}}%
\pgfpathlineto{\pgfqpoint{3.926896in}{2.365601in}}%
\pgfpathlineto{\pgfqpoint{3.927283in}{2.371845in}}%
\pgfpathlineto{\pgfqpoint{3.927756in}{2.351292in}}%
\pgfpathlineto{\pgfqpoint{3.927998in}{2.355274in}}%
\pgfpathlineto{\pgfqpoint{3.929102in}{2.334525in}}%
\pgfpathlineto{\pgfqpoint{3.928047in}{2.357201in}}%
\pgfpathlineto{\pgfqpoint{3.929154in}{2.338744in}}%
\pgfpathlineto{\pgfqpoint{3.931686in}{2.440158in}}%
\pgfpathlineto{\pgfqpoint{3.929184in}{2.335625in}}%
\pgfpathlineto{\pgfqpoint{3.931766in}{2.434139in}}%
\pgfpathlineto{\pgfqpoint{3.931831in}{2.429510in}}%
\pgfpathlineto{\pgfqpoint{3.932704in}{2.454611in}}%
\pgfpathlineto{\pgfqpoint{3.932866in}{2.442997in}}%
\pgfpathlineto{\pgfqpoint{3.933994in}{2.462121in}}%
\pgfpathlineto{\pgfqpoint{3.933431in}{2.436767in}}%
\pgfpathlineto{\pgfqpoint{3.933998in}{2.461452in}}%
\pgfpathlineto{\pgfqpoint{3.934014in}{2.462405in}}%
\pgfpathlineto{\pgfqpoint{3.934597in}{2.433504in}}%
\pgfpathlineto{\pgfqpoint{3.934877in}{2.440022in}}%
\pgfpathlineto{\pgfqpoint{3.934877in}{2.439831in}}%
\pgfpathlineto{\pgfqpoint{3.935432in}{2.462891in}}%
\pgfpathlineto{\pgfqpoint{3.935956in}{2.451182in}}%
\pgfpathlineto{\pgfqpoint{3.936780in}{2.462246in}}%
\pgfpathlineto{\pgfqpoint{3.936925in}{2.447677in}}%
\pgfpathlineto{\pgfqpoint{3.937072in}{2.455946in}}%
\pgfpathlineto{\pgfqpoint{3.937508in}{2.443370in}}%
\pgfpathlineto{\pgfqpoint{3.938089in}{2.466436in}}%
\pgfpathlineto{\pgfqpoint{3.938174in}{2.461820in}}%
\pgfpathlineto{\pgfqpoint{3.938672in}{2.429972in}}%
\pgfpathlineto{\pgfqpoint{3.938176in}{2.461969in}}%
\pgfpathlineto{\pgfqpoint{3.939398in}{2.441042in}}%
\pgfpathlineto{\pgfqpoint{3.939427in}{2.442016in}}%
\pgfpathlineto{\pgfqpoint{3.940309in}{2.413472in}}%
\pgfpathlineto{\pgfqpoint{3.940467in}{2.415485in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{2.406761in}}%
\pgfpathlineto{\pgfqpoint{3.940855in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{3.941585in}{2.410829in}}%
\pgfpathlineto{\pgfqpoint{3.942229in}{2.448769in}}%
\pgfpathlineto{\pgfqpoint{3.942756in}{2.430217in}}%
\pgfpathlineto{\pgfqpoint{3.942767in}{2.428947in}}%
\pgfpathlineto{\pgfqpoint{3.943329in}{2.455598in}}%
\pgfpathlineto{\pgfqpoint{3.943820in}{2.440965in}}%
\pgfpathlineto{\pgfqpoint{3.943839in}{2.442751in}}%
\pgfpathlineto{\pgfqpoint{3.944785in}{2.402911in}}%
\pgfpathlineto{\pgfqpoint{3.944798in}{2.404456in}}%
\pgfpathlineto{\pgfqpoint{3.945659in}{2.379174in}}%
\pgfpathlineto{\pgfqpoint{3.944858in}{2.409836in}}%
\pgfpathlineto{\pgfqpoint{3.945917in}{2.394526in}}%
\pgfpathlineto{\pgfqpoint{3.946241in}{2.408520in}}%
\pgfpathlineto{\pgfqpoint{3.946758in}{2.390709in}}%
\pgfpathlineto{\pgfqpoint{3.947044in}{2.405937in}}%
\pgfpathlineto{\pgfqpoint{3.947098in}{2.403774in}}%
\pgfpathlineto{\pgfqpoint{3.947987in}{2.440753in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{2.428448in}}%
\pgfpathlineto{\pgfqpoint{3.949156in}{2.424760in}}%
\pgfpathlineto{\pgfqpoint{3.949005in}{2.440683in}}%
\pgfpathlineto{\pgfqpoint{3.949234in}{2.427700in}}%
\pgfpathlineto{\pgfqpoint{3.949276in}{2.432101in}}%
\pgfpathlineto{\pgfqpoint{3.949477in}{2.418165in}}%
\pgfpathlineto{\pgfqpoint{3.949478in}{2.418522in}}%
\pgfpathlineto{\pgfqpoint{3.949735in}{2.414556in}}%
\pgfpathlineto{\pgfqpoint{3.950315in}{2.435027in}}%
\pgfpathlineto{\pgfqpoint{3.950587in}{2.419874in}}%
\pgfpathlineto{\pgfqpoint{3.950898in}{2.402324in}}%
\pgfpathlineto{\pgfqpoint{3.951480in}{2.428444in}}%
\pgfpathlineto{\pgfqpoint{3.951679in}{2.425328in}}%
\pgfpathlineto{\pgfqpoint{3.951734in}{2.428334in}}%
\pgfpathlineto{\pgfqpoint{3.952207in}{2.412120in}}%
\pgfpathlineto{\pgfqpoint{3.952779in}{2.419904in}}%
\pgfpathlineto{\pgfqpoint{3.953810in}{2.411383in}}%
\pgfpathlineto{\pgfqpoint{3.953081in}{2.427859in}}%
\pgfpathlineto{\pgfqpoint{3.953896in}{2.413200in}}%
\pgfpathlineto{\pgfqpoint{3.954390in}{2.437284in}}%
\pgfpathlineto{\pgfqpoint{3.954973in}{2.404402in}}%
\pgfpathlineto{\pgfqpoint{3.955001in}{2.405141in}}%
\pgfpathlineto{\pgfqpoint{3.955473in}{2.424566in}}%
\pgfpathlineto{\pgfqpoint{3.955004in}{2.405126in}}%
\pgfpathlineto{\pgfqpoint{3.956129in}{2.413499in}}%
\pgfpathlineto{\pgfqpoint{3.957307in}{2.397246in}}%
\pgfpathlineto{\pgfqpoint{3.956137in}{2.414032in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.400233in}}%
\pgfpathlineto{\pgfqpoint{3.957372in}{2.399137in}}%
\pgfpathlineto{\pgfqpoint{3.958462in}{2.444961in}}%
\pgfpathlineto{\pgfqpoint{3.959048in}{2.427523in}}%
\pgfpathlineto{\pgfqpoint{3.959528in}{2.454657in}}%
\pgfpathlineto{\pgfqpoint{3.959532in}{2.453965in}}%
\pgfpathlineto{\pgfqpoint{3.959630in}{2.456116in}}%
\pgfpathlineto{\pgfqpoint{3.960597in}{2.423771in}}%
\pgfpathlineto{\pgfqpoint{3.960600in}{2.424037in}}%
\pgfpathlineto{\pgfqpoint{3.960631in}{2.425319in}}%
\pgfpathlineto{\pgfqpoint{3.961831in}{2.379421in}}%
\pgfpathlineto{\pgfqpoint{3.962541in}{2.402450in}}%
\pgfpathlineto{\pgfqpoint{3.961960in}{2.376402in}}%
\pgfpathlineto{\pgfqpoint{3.962953in}{2.387925in}}%
\pgfpathlineto{\pgfqpoint{3.963962in}{2.421062in}}%
\pgfpathlineto{\pgfqpoint{3.963059in}{2.381153in}}%
\pgfpathlineto{\pgfqpoint{3.964438in}{2.406874in}}%
\pgfpathlineto{\pgfqpoint{3.965524in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{3.964578in}{2.416844in}}%
\pgfpathlineto{\pgfqpoint{3.965558in}{2.398181in}}%
\pgfpathlineto{\pgfqpoint{3.966116in}{2.376254in}}%
\pgfpathlineto{\pgfqpoint{3.965577in}{2.399140in}}%
\pgfpathlineto{\pgfqpoint{3.966741in}{2.384039in}}%
\pgfpathlineto{\pgfqpoint{3.966744in}{2.385175in}}%
\pgfpathlineto{\pgfqpoint{3.967199in}{2.353944in}}%
\pgfpathlineto{\pgfqpoint{3.967832in}{2.371189in}}%
\pgfpathlineto{\pgfqpoint{3.968514in}{2.354633in}}%
\pgfpathlineto{\pgfqpoint{3.967854in}{2.374523in}}%
\pgfpathlineto{\pgfqpoint{3.968967in}{2.360793in}}%
\pgfpathlineto{\pgfqpoint{3.969382in}{2.366952in}}%
\pgfpathlineto{\pgfqpoint{3.969855in}{2.349899in}}%
\pgfpathlineto{\pgfqpoint{3.970060in}{2.353589in}}%
\pgfpathlineto{\pgfqpoint{3.970111in}{2.349837in}}%
\pgfpathlineto{\pgfqpoint{3.970691in}{2.376389in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{2.351515in}}%
\pgfpathlineto{\pgfqpoint{3.971856in}{2.369166in}}%
\pgfpathlineto{\pgfqpoint{3.971274in}{2.345633in}}%
\pgfpathlineto{\pgfqpoint{3.972294in}{2.355846in}}%
\pgfpathlineto{\pgfqpoint{3.972589in}{2.348954in}}%
\pgfpathlineto{\pgfqpoint{3.972438in}{2.363439in}}%
\pgfpathlineto{\pgfqpoint{3.973364in}{2.362922in}}%
\pgfpathlineto{\pgfqpoint{3.974513in}{2.407831in}}%
\pgfpathlineto{\pgfqpoint{3.973602in}{2.359604in}}%
\pgfpathlineto{\pgfqpoint{3.974521in}{2.405296in}}%
\pgfpathlineto{\pgfqpoint{3.974606in}{2.404643in}}%
\pgfpathlineto{\pgfqpoint{3.974831in}{2.425469in}}%
\pgfpathlineto{\pgfqpoint{3.975376in}{2.417104in}}%
\pgfpathlineto{\pgfqpoint{3.976187in}{2.453976in}}%
\pgfpathlineto{\pgfqpoint{3.975378in}{2.417061in}}%
\pgfpathlineto{\pgfqpoint{3.976579in}{2.442115in}}%
\pgfpathlineto{\pgfqpoint{3.977683in}{2.414982in}}%
\pgfpathlineto{\pgfqpoint{3.976804in}{2.442157in}}%
\pgfpathlineto{\pgfqpoint{3.977718in}{2.419146in}}%
\pgfpathlineto{\pgfqpoint{3.978862in}{2.441066in}}%
\pgfpathlineto{\pgfqpoint{3.978261in}{2.408344in}}%
\pgfpathlineto{\pgfqpoint{3.978864in}{2.440930in}}%
\pgfpathlineto{\pgfqpoint{3.979361in}{2.424749in}}%
\pgfpathlineto{\pgfqpoint{3.979888in}{2.461134in}}%
\pgfpathlineto{\pgfqpoint{3.979892in}{2.460411in}}%
\pgfpathlineto{\pgfqpoint{3.980589in}{2.471038in}}%
\pgfpathlineto{\pgfqpoint{3.980740in}{2.457265in}}%
\pgfpathlineto{\pgfqpoint{3.981028in}{2.465714in}}%
\pgfpathlineto{\pgfqpoint{3.982247in}{2.427397in}}%
\pgfpathlineto{\pgfqpoint{3.981029in}{2.465756in}}%
\pgfpathlineto{\pgfqpoint{3.982255in}{2.427413in}}%
\pgfpathlineto{\pgfqpoint{3.982626in}{2.436985in}}%
\pgfpathlineto{\pgfqpoint{3.983333in}{2.403276in}}%
\pgfpathlineto{\pgfqpoint{3.984001in}{2.403951in}}%
\pgfpathlineto{\pgfqpoint{3.983786in}{2.388742in}}%
\pgfpathlineto{\pgfqpoint{3.984415in}{2.391224in}}%
\pgfpathlineto{\pgfqpoint{3.985558in}{2.356507in}}%
\pgfpathlineto{\pgfqpoint{3.985586in}{2.359843in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.364427in}}%
\pgfpathlineto{\pgfqpoint{3.986492in}{2.329874in}}%
\pgfpathlineto{\pgfqpoint{3.986636in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{3.987866in}{2.295372in}}%
\pgfpathlineto{\pgfqpoint{3.986707in}{2.344930in}}%
\pgfpathlineto{\pgfqpoint{3.988325in}{2.300972in}}%
\pgfpathlineto{\pgfqpoint{3.988330in}{2.301451in}}%
\pgfpathlineto{\pgfqpoint{3.989211in}{2.266611in}}%
\pgfpathlineto{\pgfqpoint{3.989351in}{2.268769in}}%
\pgfpathlineto{\pgfqpoint{3.990230in}{2.257141in}}%
\pgfpathlineto{\pgfqpoint{3.989753in}{2.271496in}}%
\pgfpathlineto{\pgfqpoint{3.990467in}{2.263481in}}%
\pgfpathlineto{\pgfqpoint{3.990486in}{2.260705in}}%
\pgfpathlineto{\pgfqpoint{3.991132in}{2.300132in}}%
\pgfpathlineto{\pgfqpoint{3.991522in}{2.284577in}}%
\pgfpathlineto{\pgfqpoint{3.992231in}{2.312768in}}%
\pgfpathlineto{\pgfqpoint{3.991650in}{2.282177in}}%
\pgfpathlineto{\pgfqpoint{3.992836in}{2.301519in}}%
\pgfpathlineto{\pgfqpoint{3.993984in}{2.264531in}}%
\pgfpathlineto{\pgfqpoint{3.993987in}{2.265093in}}%
\pgfpathlineto{\pgfqpoint{3.994561in}{2.258282in}}%
\pgfpathlineto{\pgfqpoint{3.994868in}{2.282503in}}%
\pgfpathlineto{\pgfqpoint{3.995010in}{2.279253in}}%
\pgfpathlineto{\pgfqpoint{3.996142in}{2.317938in}}%
\pgfpathlineto{\pgfqpoint{3.996149in}{2.317460in}}%
\pgfpathlineto{\pgfqpoint{3.996149in}{2.317098in}}%
\pgfpathlineto{\pgfqpoint{3.997181in}{2.340497in}}%
\pgfpathlineto{\pgfqpoint{3.997227in}{2.339294in}}%
\pgfpathlineto{\pgfqpoint{3.997904in}{2.344221in}}%
\pgfpathlineto{\pgfqpoint{3.998315in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{3.998324in}{2.329415in}}%
\pgfpathlineto{\pgfqpoint{3.998718in}{2.319566in}}%
\pgfpathlineto{\pgfqpoint{3.999219in}{2.339432in}}%
\pgfpathlineto{\pgfqpoint{3.999440in}{2.327077in}}%
\pgfpathlineto{\pgfqpoint{4.000382in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{3.999801in}{2.305030in}}%
\pgfpathlineto{\pgfqpoint{4.000537in}{2.324656in}}%
\pgfpathlineto{\pgfqpoint{4.001111in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{4.000636in}{2.325916in}}%
\pgfpathlineto{\pgfqpoint{4.001667in}{2.309879in}}%
\pgfpathlineto{\pgfqpoint{4.002793in}{2.286099in}}%
\pgfpathlineto{\pgfqpoint{4.001979in}{2.312085in}}%
\pgfpathlineto{\pgfqpoint{4.002821in}{2.287424in}}%
\pgfpathlineto{\pgfqpoint{4.003294in}{2.303556in}}%
\pgfpathlineto{\pgfqpoint{4.003715in}{2.273396in}}%
\pgfpathlineto{\pgfqpoint{4.003716in}{2.273473in}}%
\pgfpathlineto{\pgfqpoint{4.004852in}{2.250377in}}%
\pgfpathlineto{\pgfqpoint{4.004377in}{2.273614in}}%
\pgfpathlineto{\pgfqpoint{4.004853in}{2.250524in}}%
\pgfpathlineto{\pgfqpoint{4.004969in}{2.253050in}}%
\pgfpathlineto{\pgfqpoint{4.005914in}{2.222147in}}%
\pgfpathlineto{\pgfqpoint{4.005931in}{2.223350in}}%
\pgfpathlineto{\pgfqpoint{4.006531in}{2.213537in}}%
\pgfpathlineto{\pgfqpoint{4.006054in}{2.231603in}}%
\pgfpathlineto{\pgfqpoint{4.007003in}{2.231126in}}%
\pgfpathlineto{\pgfqpoint{4.007369in}{2.247105in}}%
\pgfpathlineto{\pgfqpoint{4.007952in}{2.221847in}}%
\pgfpathlineto{\pgfqpoint{4.008117in}{2.233682in}}%
\pgfpathlineto{\pgfqpoint{4.009333in}{2.204753in}}%
\pgfpathlineto{\pgfqpoint{4.008452in}{2.244034in}}%
\pgfpathlineto{\pgfqpoint{4.009369in}{2.210200in}}%
\pgfpathlineto{\pgfqpoint{4.009386in}{2.211246in}}%
\pgfpathlineto{\pgfqpoint{4.010352in}{2.164030in}}%
\pgfpathlineto{\pgfqpoint{4.010442in}{2.168164in}}%
\pgfpathlineto{\pgfqpoint{4.010862in}{2.148423in}}%
\pgfpathlineto{\pgfqpoint{4.011445in}{2.173029in}}%
\pgfpathlineto{\pgfqpoint{4.011562in}{2.166758in}}%
\pgfpathlineto{\pgfqpoint{4.012698in}{2.189639in}}%
\pgfpathlineto{\pgfqpoint{4.011963in}{2.151491in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{2.188909in}}%
\pgfpathlineto{\pgfqpoint{4.013337in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{4.013186in}{2.192156in}}%
\pgfpathlineto{\pgfqpoint{4.013848in}{2.182246in}}%
\pgfpathlineto{\pgfqpoint{4.013883in}{2.186033in}}%
\pgfpathlineto{\pgfqpoint{4.014849in}{2.157021in}}%
\pgfpathlineto{\pgfqpoint{4.014850in}{2.157217in}}%
\pgfpathlineto{\pgfqpoint{4.015520in}{2.171825in}}%
\pgfpathlineto{\pgfqpoint{4.015829in}{2.151863in}}%
\pgfpathlineto{\pgfqpoint{4.015840in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{4.016102in}{2.136205in}}%
\pgfpathlineto{\pgfqpoint{4.016683in}{2.159073in}}%
\pgfpathlineto{\pgfqpoint{4.016947in}{2.156594in}}%
\pgfpathlineto{\pgfqpoint{4.017412in}{2.139349in}}%
\pgfpathlineto{\pgfqpoint{4.018189in}{2.145406in}}%
\pgfpathlineto{\pgfqpoint{4.019309in}{2.152101in}}%
\pgfpathlineto{\pgfqpoint{4.019013in}{2.132170in}}%
\pgfpathlineto{\pgfqpoint{4.019311in}{2.152028in}}%
\pgfpathlineto{\pgfqpoint{4.020178in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{4.019595in}{2.155998in}}%
\pgfpathlineto{\pgfqpoint{4.020461in}{2.123527in}}%
\pgfpathlineto{\pgfqpoint{4.020678in}{2.140381in}}%
\pgfpathlineto{\pgfqpoint{4.021487in}{2.112291in}}%
\pgfpathlineto{\pgfqpoint{4.021549in}{2.114942in}}%
\pgfpathlineto{\pgfqpoint{4.022506in}{2.109923in}}%
\pgfpathlineto{\pgfqpoint{4.022361in}{2.123031in}}%
\pgfpathlineto{\pgfqpoint{4.022653in}{2.119763in}}%
\pgfpathlineto{\pgfqpoint{4.023302in}{2.135275in}}%
\pgfpathlineto{\pgfqpoint{4.022834in}{2.111774in}}%
\pgfpathlineto{\pgfqpoint{4.023303in}{2.135225in}}%
\pgfpathlineto{\pgfqpoint{4.023734in}{2.157484in}}%
\pgfpathlineto{\pgfqpoint{4.024424in}{2.151748in}}%
\pgfpathlineto{\pgfqpoint{4.024833in}{2.167807in}}%
\pgfpathlineto{\pgfqpoint{4.025509in}{2.143190in}}%
\pgfpathlineto{\pgfqpoint{4.025517in}{2.144289in}}%
\pgfpathlineto{\pgfqpoint{4.026654in}{2.104487in}}%
\pgfpathlineto{\pgfqpoint{4.026726in}{2.109721in}}%
\pgfpathlineto{\pgfqpoint{4.027746in}{2.119441in}}%
\pgfpathlineto{\pgfqpoint{4.027163in}{2.092000in}}%
\pgfpathlineto{\pgfqpoint{4.027842in}{2.115057in}}%
\pgfpathlineto{\pgfqpoint{4.028090in}{2.106260in}}%
\pgfpathlineto{\pgfqpoint{4.027890in}{2.116558in}}%
\pgfpathlineto{\pgfqpoint{4.028092in}{2.106275in}}%
\pgfpathlineto{\pgfqpoint{4.028264in}{2.099717in}}%
\pgfpathlineto{\pgfqpoint{4.029147in}{2.141676in}}%
\pgfpathlineto{\pgfqpoint{4.029159in}{2.140890in}}%
\pgfpathlineto{\pgfqpoint{4.030345in}{2.129041in}}%
\pgfpathlineto{\pgfqpoint{4.029492in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{4.030350in}{2.129466in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{2.137497in}}%
\pgfpathlineto{\pgfqpoint{4.031321in}{2.107641in}}%
\pgfpathlineto{\pgfqpoint{4.031453in}{2.118168in}}%
\pgfpathlineto{\pgfqpoint{4.031821in}{2.125843in}}%
\pgfpathlineto{\pgfqpoint{4.032253in}{2.098103in}}%
\pgfpathlineto{\pgfqpoint{4.032403in}{2.091668in}}%
\pgfpathlineto{\pgfqpoint{4.032987in}{2.116472in}}%
\pgfpathlineto{\pgfqpoint{4.033344in}{2.109794in}}%
\pgfpathlineto{\pgfqpoint{4.033568in}{2.114371in}}%
\pgfpathlineto{\pgfqpoint{4.033713in}{2.100588in}}%
\pgfpathlineto{\pgfqpoint{4.034454in}{2.109012in}}%
\pgfpathlineto{\pgfqpoint{4.035061in}{2.105608in}}%
\pgfpathlineto{\pgfqpoint{4.035532in}{2.124553in}}%
\pgfpathlineto{\pgfqpoint{4.035533in}{2.124366in}}%
\pgfpathlineto{\pgfqpoint{4.035896in}{2.138547in}}%
\pgfpathlineto{\pgfqpoint{4.036479in}{2.112892in}}%
\pgfpathlineto{\pgfqpoint{4.036645in}{2.125367in}}%
\pgfpathlineto{\pgfqpoint{4.036753in}{2.119269in}}%
\pgfpathlineto{\pgfqpoint{4.037315in}{2.141803in}}%
\pgfpathlineto{\pgfqpoint{4.037751in}{2.129629in}}%
\pgfpathlineto{\pgfqpoint{4.037788in}{2.127449in}}%
\pgfpathlineto{\pgfqpoint{4.038635in}{2.153827in}}%
\pgfpathlineto{\pgfqpoint{4.038644in}{2.152896in}}%
\pgfpathlineto{\pgfqpoint{4.039780in}{2.204643in}}%
\pgfpathlineto{\pgfqpoint{4.038807in}{2.147488in}}%
\pgfpathlineto{\pgfqpoint{4.039798in}{2.203729in}}%
\pgfpathlineto{\pgfqpoint{4.039810in}{2.202208in}}%
\pgfpathlineto{\pgfqpoint{4.039951in}{2.221539in}}%
\pgfpathlineto{\pgfqpoint{4.039965in}{2.221377in}}%
\pgfpathlineto{\pgfqpoint{4.041118in}{2.262621in}}%
\pgfpathlineto{\pgfqpoint{4.040490in}{2.218632in}}%
\pgfpathlineto{\pgfqpoint{4.041119in}{2.262449in}}%
\pgfpathlineto{\pgfqpoint{4.041864in}{2.251823in}}%
\pgfpathlineto{\pgfqpoint{4.041391in}{2.267384in}}%
\pgfpathlineto{\pgfqpoint{4.042257in}{2.255968in}}%
\pgfpathlineto{\pgfqpoint{4.042737in}{2.259498in}}%
\pgfpathlineto{\pgfqpoint{4.043211in}{2.242343in}}%
\pgfpathlineto{\pgfqpoint{4.043310in}{2.245175in}}%
\pgfpathlineto{\pgfqpoint{4.043376in}{2.243862in}}%
\pgfpathlineto{\pgfqpoint{4.044110in}{2.284404in}}%
\pgfpathlineto{\pgfqpoint{4.044369in}{2.278323in}}%
\pgfpathlineto{\pgfqpoint{4.044565in}{2.273109in}}%
\pgfpathlineto{\pgfqpoint{4.045300in}{2.324006in}}%
\pgfpathlineto{\pgfqpoint{4.045313in}{2.322372in}}%
\pgfpathlineto{\pgfqpoint{4.046148in}{2.333882in}}%
\pgfpathlineto{\pgfqpoint{4.045939in}{2.321046in}}%
\pgfpathlineto{\pgfqpoint{4.046453in}{2.329185in}}%
\pgfpathlineto{\pgfqpoint{4.047622in}{2.306574in}}%
\pgfpathlineto{\pgfqpoint{4.046812in}{2.334951in}}%
\pgfpathlineto{\pgfqpoint{4.047734in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{4.048122in}{2.323698in}}%
\pgfpathlineto{\pgfqpoint{4.048705in}{2.286467in}}%
\pgfpathlineto{\pgfqpoint{4.048810in}{2.291815in}}%
\pgfpathlineto{\pgfqpoint{4.048990in}{2.288463in}}%
\pgfpathlineto{\pgfqpoint{4.049286in}{2.306202in}}%
\pgfpathlineto{\pgfqpoint{4.049921in}{2.291804in}}%
\pgfpathlineto{\pgfqpoint{4.049922in}{2.291900in}}%
\pgfpathlineto{\pgfqpoint{4.050742in}{2.276673in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{2.279212in}}%
\pgfpathlineto{\pgfqpoint{4.051697in}{2.260816in}}%
\pgfpathlineto{\pgfqpoint{4.052073in}{2.272838in}}%
\pgfpathlineto{\pgfqpoint{4.052198in}{2.279869in}}%
\pgfpathlineto{\pgfqpoint{4.052800in}{2.241621in}}%
\pgfpathlineto{\pgfqpoint{4.053069in}{2.242251in}}%
\pgfpathlineto{\pgfqpoint{4.054089in}{2.227141in}}%
\pgfpathlineto{\pgfqpoint{4.053279in}{2.257694in}}%
\pgfpathlineto{\pgfqpoint{4.054194in}{2.234619in}}%
\pgfpathlineto{\pgfqpoint{4.054963in}{2.238140in}}%
\pgfpathlineto{\pgfqpoint{4.055108in}{2.225493in}}%
\pgfpathlineto{\pgfqpoint{4.055304in}{2.234496in}}%
\pgfpathlineto{\pgfqpoint{4.055437in}{2.228621in}}%
\pgfpathlineto{\pgfqpoint{4.056292in}{2.279379in}}%
\pgfpathlineto{\pgfqpoint{4.056313in}{2.278789in}}%
\pgfpathlineto{\pgfqpoint{4.057526in}{2.303307in}}%
\pgfpathlineto{\pgfqpoint{4.056791in}{2.266625in}}%
\pgfpathlineto{\pgfqpoint{4.057570in}{2.302100in}}%
\pgfpathlineto{\pgfqpoint{4.058674in}{2.281841in}}%
\pgfpathlineto{\pgfqpoint{4.057692in}{2.303800in}}%
\pgfpathlineto{\pgfqpoint{4.058703in}{2.284648in}}%
\pgfpathlineto{\pgfqpoint{4.058710in}{2.286244in}}%
\pgfpathlineto{\pgfqpoint{4.059512in}{2.266977in}}%
\pgfpathlineto{\pgfqpoint{4.059761in}{2.269360in}}%
\pgfpathlineto{\pgfqpoint{4.059766in}{2.268712in}}%
\pgfpathlineto{\pgfqpoint{4.060411in}{2.308887in}}%
\pgfpathlineto{\pgfqpoint{4.060829in}{2.302776in}}%
\pgfpathlineto{\pgfqpoint{4.060866in}{2.298941in}}%
\pgfpathlineto{\pgfqpoint{4.061686in}{2.355987in}}%
\pgfpathlineto{\pgfqpoint{4.061704in}{2.355182in}}%
\pgfpathlineto{\pgfqpoint{4.062786in}{2.372410in}}%
\pgfpathlineto{\pgfqpoint{4.061885in}{2.353268in}}%
\pgfpathlineto{\pgfqpoint{4.062862in}{2.369566in}}%
\pgfpathlineto{\pgfqpoint{4.063113in}{2.376848in}}%
\pgfpathlineto{\pgfqpoint{4.063841in}{2.356278in}}%
\pgfpathlineto{\pgfqpoint{4.063898in}{2.359278in}}%
\pgfpathlineto{\pgfqpoint{4.065006in}{2.347385in}}%
\pgfpathlineto{\pgfqpoint{4.064424in}{2.378780in}}%
\pgfpathlineto{\pgfqpoint{4.065032in}{2.348412in}}%
\pgfpathlineto{\pgfqpoint{4.065035in}{2.348245in}}%
\pgfpathlineto{\pgfqpoint{4.065589in}{2.372291in}}%
\pgfpathlineto{\pgfqpoint{4.066088in}{2.364252in}}%
\pgfpathlineto{\pgfqpoint{4.066170in}{2.367886in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{2.352169in}}%
\pgfpathlineto{\pgfqpoint{4.067185in}{2.361443in}}%
\pgfpathlineto{\pgfqpoint{4.067916in}{2.338134in}}%
\pgfpathlineto{\pgfqpoint{4.067189in}{2.362041in}}%
\pgfpathlineto{\pgfqpoint{4.068354in}{2.345925in}}%
\pgfpathlineto{\pgfqpoint{4.068478in}{2.356322in}}%
\pgfpathlineto{\pgfqpoint{4.069372in}{2.313797in}}%
\pgfpathlineto{\pgfqpoint{4.069439in}{2.317821in}}%
\pgfpathlineto{\pgfqpoint{4.070396in}{2.288811in}}%
\pgfpathlineto{\pgfqpoint{4.069580in}{2.327962in}}%
\pgfpathlineto{\pgfqpoint{4.070593in}{2.293043in}}%
\pgfpathlineto{\pgfqpoint{4.070599in}{2.294457in}}%
\pgfpathlineto{\pgfqpoint{4.071409in}{2.271250in}}%
\pgfpathlineto{\pgfqpoint{4.071601in}{2.276908in}}%
\pgfpathlineto{\pgfqpoint{4.071738in}{2.268049in}}%
\pgfpathlineto{\pgfqpoint{4.072574in}{2.300358in}}%
\pgfpathlineto{\pgfqpoint{4.072652in}{2.297073in}}%
\pgfpathlineto{\pgfqpoint{4.072654in}{2.297972in}}%
\pgfpathlineto{\pgfqpoint{4.073156in}{2.274202in}}%
\pgfpathlineto{\pgfqpoint{4.073758in}{2.290920in}}%
\pgfpathlineto{\pgfqpoint{4.074981in}{2.237817in}}%
\pgfpathlineto{\pgfqpoint{4.073811in}{2.292562in}}%
\pgfpathlineto{\pgfqpoint{4.075012in}{2.240689in}}%
\pgfpathlineto{\pgfqpoint{4.075013in}{2.240972in}}%
\pgfpathlineto{\pgfqpoint{4.075994in}{2.193922in}}%
\pgfpathlineto{\pgfqpoint{4.076039in}{2.197242in}}%
\pgfpathlineto{\pgfqpoint{4.076149in}{2.191669in}}%
\pgfpathlineto{\pgfqpoint{4.076649in}{2.213810in}}%
\pgfpathlineto{\pgfqpoint{4.077158in}{2.192876in}}%
\pgfpathlineto{\pgfqpoint{4.078068in}{2.225219in}}%
\pgfpathlineto{\pgfqpoint{4.077231in}{2.189634in}}%
\pgfpathlineto{\pgfqpoint{4.078608in}{2.211139in}}%
\pgfpathlineto{\pgfqpoint{4.079631in}{2.192117in}}%
\pgfpathlineto{\pgfqpoint{4.078687in}{2.218976in}}%
\pgfpathlineto{\pgfqpoint{4.079746in}{2.194751in}}%
\pgfpathlineto{\pgfqpoint{4.079749in}{2.195476in}}%
\pgfpathlineto{\pgfqpoint{4.080224in}{2.174184in}}%
\pgfpathlineto{\pgfqpoint{4.080646in}{2.180778in}}%
\pgfpathlineto{\pgfqpoint{4.081327in}{2.147966in}}%
\pgfpathlineto{\pgfqpoint{4.080704in}{2.187858in}}%
\pgfpathlineto{\pgfqpoint{4.081783in}{2.164587in}}%
\pgfpathlineto{\pgfqpoint{4.081806in}{2.166142in}}%
\pgfpathlineto{\pgfqpoint{4.082536in}{2.148436in}}%
\pgfpathlineto{\pgfqpoint{4.082541in}{2.148611in}}%
\pgfpathlineto{\pgfqpoint{4.083635in}{2.129011in}}%
\pgfpathlineto{\pgfqpoint{4.082762in}{2.149819in}}%
\pgfpathlineto{\pgfqpoint{4.083674in}{2.133379in}}%
\pgfpathlineto{\pgfqpoint{4.084779in}{2.137422in}}%
\pgfpathlineto{\pgfqpoint{4.084300in}{2.119225in}}%
\pgfpathlineto{\pgfqpoint{4.084806in}{2.135822in}}%
\pgfpathlineto{\pgfqpoint{4.085673in}{2.096703in}}%
\pgfpathlineto{\pgfqpoint{4.084818in}{2.136792in}}%
\pgfpathlineto{\pgfqpoint{4.085940in}{2.108136in}}%
\pgfpathlineto{\pgfqpoint{4.085965in}{2.110327in}}%
\pgfpathlineto{\pgfqpoint{4.087006in}{2.075003in}}%
\pgfpathlineto{\pgfqpoint{4.087007in}{2.075412in}}%
\pgfpathlineto{\pgfqpoint{4.088039in}{2.061148in}}%
\pgfpathlineto{\pgfqpoint{4.087565in}{2.077211in}}%
\pgfpathlineto{\pgfqpoint{4.088212in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{4.088875in}{2.097084in}}%
\pgfpathlineto{\pgfqpoint{4.088220in}{2.062807in}}%
\pgfpathlineto{\pgfqpoint{4.089349in}{2.079095in}}%
\pgfpathlineto{\pgfqpoint{4.089457in}{2.073214in}}%
\pgfpathlineto{\pgfqpoint{4.089957in}{2.095595in}}%
\pgfpathlineto{\pgfqpoint{4.090470in}{2.074904in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.017690in}}%
\pgfpathlineto{\pgfqpoint{4.090550in}{2.078013in}}%
\pgfpathlineto{\pgfqpoint{4.091756in}{2.018632in}}%
\pgfpathlineto{\pgfqpoint{4.091757in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{4.092450in}{1.994093in}}%
\pgfpathlineto{\pgfqpoint{4.092788in}{2.003246in}}%
\pgfpathlineto{\pgfqpoint{4.093532in}{1.989701in}}%
\pgfpathlineto{\pgfqpoint{4.092950in}{2.015324in}}%
\pgfpathlineto{\pgfqpoint{4.093896in}{2.004472in}}%
\pgfpathlineto{\pgfqpoint{4.094369in}{2.022618in}}%
\pgfpathlineto{\pgfqpoint{4.095026in}{2.013006in}}%
\pgfpathlineto{\pgfqpoint{4.096190in}{1.973752in}}%
\pgfpathlineto{\pgfqpoint{4.095051in}{2.013417in}}%
\pgfpathlineto{\pgfqpoint{4.096250in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{4.096734in}{1.979553in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{1.945332in}}%
\pgfpathlineto{\pgfqpoint{4.098190in}{1.956988in}}%
\pgfpathlineto{\pgfqpoint{4.097628in}{1.938166in}}%
\pgfpathlineto{\pgfqpoint{4.098566in}{1.944021in}}%
\pgfpathlineto{\pgfqpoint{4.099645in}{1.933660in}}%
\pgfpathlineto{\pgfqpoint{4.098772in}{1.949233in}}%
\pgfpathlineto{\pgfqpoint{4.099695in}{1.938219in}}%
\pgfpathlineto{\pgfqpoint{4.100809in}{1.946631in}}%
\pgfpathlineto{\pgfqpoint{4.100517in}{1.926102in}}%
\pgfpathlineto{\pgfqpoint{4.100814in}{1.946591in}}%
\pgfpathlineto{\pgfqpoint{4.101101in}{1.951722in}}%
\pgfpathlineto{\pgfqpoint{4.101682in}{1.921279in}}%
\pgfpathlineto{\pgfqpoint{4.101782in}{1.927761in}}%
\pgfpathlineto{\pgfqpoint{4.101958in}{1.925223in}}%
\pgfpathlineto{\pgfqpoint{4.102265in}{1.944593in}}%
\pgfpathlineto{\pgfqpoint{4.102857in}{1.938618in}}%
\pgfpathlineto{\pgfqpoint{4.103866in}{1.948362in}}%
\pgfpathlineto{\pgfqpoint{4.102993in}{1.925310in}}%
\pgfpathlineto{\pgfqpoint{4.103972in}{1.940571in}}%
\pgfpathlineto{\pgfqpoint{4.104011in}{1.937736in}}%
\pgfpathlineto{\pgfqpoint{4.105043in}{1.988681in}}%
\pgfpathlineto{\pgfqpoint{4.106233in}{2.034445in}}%
\pgfpathlineto{\pgfqpoint{4.106234in}{2.034410in}}%
\pgfpathlineto{\pgfqpoint{4.107068in}{2.023022in}}%
\pgfpathlineto{\pgfqpoint{4.106594in}{2.040734in}}%
\pgfpathlineto{\pgfqpoint{4.107356in}{2.028909in}}%
\pgfpathlineto{\pgfqpoint{4.107359in}{2.029768in}}%
\pgfpathlineto{\pgfqpoint{4.108414in}{2.007840in}}%
\pgfpathlineto{\pgfqpoint{4.108452in}{2.011179in}}%
\pgfpathlineto{\pgfqpoint{4.108580in}{2.008558in}}%
\pgfpathlineto{\pgfqpoint{4.109314in}{2.046379in}}%
\pgfpathlineto{\pgfqpoint{4.109489in}{2.041364in}}%
\pgfpathlineto{\pgfqpoint{4.110669in}{2.087036in}}%
\pgfpathlineto{\pgfqpoint{4.109770in}{2.033914in}}%
\pgfpathlineto{\pgfqpoint{4.110670in}{2.086948in}}%
\pgfpathlineto{\pgfqpoint{4.111143in}{2.078559in}}%
\pgfpathlineto{\pgfqpoint{4.111352in}{2.090939in}}%
\pgfpathlineto{\pgfqpoint{4.111792in}{2.084461in}}%
\pgfpathlineto{\pgfqpoint{4.112016in}{2.091333in}}%
\pgfpathlineto{\pgfqpoint{4.112826in}{2.062938in}}%
\pgfpathlineto{\pgfqpoint{4.112887in}{2.064610in}}%
\pgfpathlineto{\pgfqpoint{4.113908in}{2.043347in}}%
\pgfpathlineto{\pgfqpoint{4.113327in}{2.079937in}}%
\pgfpathlineto{\pgfqpoint{4.114024in}{2.050008in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{2.063515in}}%
\pgfpathlineto{\pgfqpoint{4.114184in}{2.045517in}}%
\pgfpathlineto{\pgfqpoint{4.115134in}{2.049020in}}%
\pgfpathlineto{\pgfqpoint{4.116237in}{2.031765in}}%
\pgfpathlineto{\pgfqpoint{4.115364in}{2.049993in}}%
\pgfpathlineto{\pgfqpoint{4.116333in}{2.035313in}}%
\pgfpathlineto{\pgfqpoint{4.117402in}{2.045382in}}%
\pgfpathlineto{\pgfqpoint{4.116818in}{2.024388in}}%
\pgfpathlineto{\pgfqpoint{4.117452in}{2.042844in}}%
\pgfpathlineto{\pgfqpoint{4.117983in}{2.009953in}}%
\pgfpathlineto{\pgfqpoint{4.117465in}{2.043741in}}%
\pgfpathlineto{\pgfqpoint{4.118588in}{2.023981in}}%
\pgfpathlineto{\pgfqpoint{4.119294in}{2.002203in}}%
\pgfpathlineto{\pgfqpoint{4.118639in}{2.026474in}}%
\pgfpathlineto{\pgfqpoint{4.119814in}{2.007739in}}%
\pgfpathlineto{\pgfqpoint{4.121011in}{2.027457in}}%
\pgfpathlineto{\pgfqpoint{4.119958in}{2.005150in}}%
\pgfpathlineto{\pgfqpoint{4.121021in}{2.027292in}}%
\pgfpathlineto{\pgfqpoint{4.121022in}{2.027004in}}%
\pgfpathlineto{\pgfqpoint{4.121541in}{2.069641in}}%
\pgfpathlineto{\pgfqpoint{4.122066in}{2.062649in}}%
\pgfpathlineto{\pgfqpoint{4.122895in}{2.104023in}}%
\pgfpathlineto{\pgfqpoint{4.122079in}{2.061826in}}%
\pgfpathlineto{\pgfqpoint{4.123281in}{2.097329in}}%
\pgfpathlineto{\pgfqpoint{4.124388in}{2.084588in}}%
\pgfpathlineto{\pgfqpoint{4.123514in}{2.098601in}}%
\pgfpathlineto{\pgfqpoint{4.124421in}{2.088289in}}%
\pgfpathlineto{\pgfqpoint{4.125552in}{2.133663in}}%
\pgfpathlineto{\pgfqpoint{4.124715in}{2.084468in}}%
\pgfpathlineto{\pgfqpoint{4.125562in}{2.132093in}}%
\pgfpathlineto{\pgfqpoint{4.126890in}{2.196136in}}%
\pgfpathlineto{\pgfqpoint{4.125734in}{2.129394in}}%
\pgfpathlineto{\pgfqpoint{4.126893in}{2.195041in}}%
\pgfpathlineto{\pgfqpoint{4.126899in}{2.193839in}}%
\pgfpathlineto{\pgfqpoint{4.127299in}{2.210895in}}%
\pgfpathlineto{\pgfqpoint{4.127536in}{2.209024in}}%
\pgfpathlineto{\pgfqpoint{4.128317in}{2.233822in}}%
\pgfpathlineto{\pgfqpoint{4.128660in}{2.228640in}}%
\pgfpathlineto{\pgfqpoint{4.128791in}{2.221095in}}%
\pgfpathlineto{\pgfqpoint{4.129627in}{2.252377in}}%
\pgfpathlineto{\pgfqpoint{4.129643in}{2.251832in}}%
\pgfpathlineto{\pgfqpoint{4.130792in}{2.261379in}}%
\pgfpathlineto{\pgfqpoint{4.130209in}{2.228843in}}%
\pgfpathlineto{\pgfqpoint{4.130806in}{2.259451in}}%
\pgfpathlineto{\pgfqpoint{4.131519in}{2.252245in}}%
\pgfpathlineto{\pgfqpoint{4.131729in}{2.265092in}}%
\pgfpathlineto{\pgfqpoint{4.131913in}{2.262335in}}%
\pgfpathlineto{\pgfqpoint{4.132393in}{2.273364in}}%
\pgfpathlineto{\pgfqpoint{4.132866in}{2.259188in}}%
\pgfpathlineto{\pgfqpoint{4.133022in}{2.261900in}}%
\pgfpathlineto{\pgfqpoint{4.133121in}{2.259994in}}%
\pgfpathlineto{\pgfqpoint{4.133702in}{2.286481in}}%
\pgfpathlineto{\pgfqpoint{4.134128in}{2.263246in}}%
\pgfpathlineto{\pgfqpoint{4.134785in}{2.274355in}}%
\pgfpathlineto{\pgfqpoint{4.134284in}{2.254671in}}%
\pgfpathlineto{\pgfqpoint{4.135232in}{2.262016in}}%
\pgfpathlineto{\pgfqpoint{4.136259in}{2.246768in}}%
\pgfpathlineto{\pgfqpoint{4.135449in}{2.263353in}}%
\pgfpathlineto{\pgfqpoint{4.136361in}{2.249271in}}%
\pgfpathlineto{\pgfqpoint{4.136613in}{2.245468in}}%
\pgfpathlineto{\pgfqpoint{4.136468in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{4.137226in}{2.256797in}}%
\pgfpathlineto{\pgfqpoint{4.137842in}{2.292577in}}%
\pgfpathlineto{\pgfqpoint{4.137278in}{2.254768in}}%
\pgfpathlineto{\pgfqpoint{4.138381in}{2.275775in}}%
\pgfpathlineto{\pgfqpoint{4.138942in}{2.303968in}}%
\pgfpathlineto{\pgfqpoint{4.139606in}{2.282686in}}%
\pgfpathlineto{\pgfqpoint{4.140762in}{2.247202in}}%
\pgfpathlineto{\pgfqpoint{4.139608in}{2.282832in}}%
\pgfpathlineto{\pgfqpoint{4.140771in}{2.249782in}}%
\pgfpathlineto{\pgfqpoint{4.141917in}{2.267841in}}%
\pgfpathlineto{\pgfqpoint{4.141271in}{2.237392in}}%
\pgfpathlineto{\pgfqpoint{4.141942in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{4.142372in}{2.251505in}}%
\pgfpathlineto{\pgfqpoint{4.142930in}{2.290142in}}%
\pgfpathlineto{\pgfqpoint{4.143600in}{2.302817in}}%
\pgfpathlineto{\pgfqpoint{4.142965in}{2.288688in}}%
\pgfpathlineto{\pgfqpoint{4.144071in}{2.296264in}}%
\pgfpathlineto{\pgfqpoint{4.145174in}{2.282275in}}%
\pgfpathlineto{\pgfqpoint{4.144619in}{2.304192in}}%
\pgfpathlineto{\pgfqpoint{4.145223in}{2.283338in}}%
\pgfpathlineto{\pgfqpoint{4.145928in}{2.299794in}}%
\pgfpathlineto{\pgfqpoint{4.146298in}{2.277941in}}%
\pgfpathlineto{\pgfqpoint{4.146331in}{2.280548in}}%
\pgfpathlineto{\pgfqpoint{4.146510in}{2.268157in}}%
\pgfpathlineto{\pgfqpoint{4.147093in}{2.293706in}}%
\pgfpathlineto{\pgfqpoint{4.147323in}{2.290567in}}%
\pgfpathlineto{\pgfqpoint{4.147346in}{2.293626in}}%
\pgfpathlineto{\pgfqpoint{4.147820in}{2.277639in}}%
\pgfpathlineto{\pgfqpoint{4.148430in}{2.285981in}}%
\pgfpathlineto{\pgfqpoint{4.149422in}{2.275892in}}%
\pgfpathlineto{\pgfqpoint{4.148694in}{2.292549in}}%
\pgfpathlineto{\pgfqpoint{4.149555in}{2.279977in}}%
\pgfpathlineto{\pgfqpoint{4.150585in}{2.267680in}}%
\pgfpathlineto{\pgfqpoint{4.150003in}{2.300520in}}%
\pgfpathlineto{\pgfqpoint{4.150692in}{2.272886in}}%
\pgfpathlineto{\pgfqpoint{4.151086in}{2.286617in}}%
\pgfpathlineto{\pgfqpoint{4.151625in}{2.268458in}}%
\pgfpathlineto{\pgfqpoint{4.151789in}{2.271461in}}%
\pgfpathlineto{\pgfqpoint{4.152914in}{2.256437in}}%
\pgfpathlineto{\pgfqpoint{4.152919in}{2.256704in}}%
\pgfpathlineto{\pgfqpoint{4.154143in}{2.301054in}}%
\pgfpathlineto{\pgfqpoint{4.152920in}{2.256565in}}%
\pgfpathlineto{\pgfqpoint{4.154171in}{2.297174in}}%
\pgfpathlineto{\pgfqpoint{4.154661in}{2.281814in}}%
\pgfpathlineto{\pgfqpoint{4.155243in}{2.308240in}}%
\pgfpathlineto{\pgfqpoint{4.155272in}{2.303279in}}%
\pgfpathlineto{\pgfqpoint{4.155316in}{2.306959in}}%
\pgfpathlineto{\pgfqpoint{4.156231in}{2.272515in}}%
\pgfpathlineto{\pgfqpoint{4.156265in}{2.274795in}}%
\pgfpathlineto{\pgfqpoint{4.157445in}{2.226767in}}%
\pgfpathlineto{\pgfqpoint{4.157449in}{2.227780in}}%
\pgfpathlineto{\pgfqpoint{4.158154in}{2.247038in}}%
\pgfpathlineto{\pgfqpoint{4.157654in}{2.223368in}}%
\pgfpathlineto{\pgfqpoint{4.158564in}{2.232618in}}%
\pgfpathlineto{\pgfqpoint{4.158737in}{2.224431in}}%
\pgfpathlineto{\pgfqpoint{4.159573in}{2.260654in}}%
\pgfpathlineto{\pgfqpoint{4.159634in}{2.255946in}}%
\pgfpathlineto{\pgfqpoint{4.159901in}{2.259036in}}%
\pgfpathlineto{\pgfqpoint{4.160710in}{2.239386in}}%
\pgfpathlineto{\pgfqpoint{4.160730in}{2.239626in}}%
\pgfpathlineto{\pgfqpoint{4.161729in}{2.209736in}}%
\pgfpathlineto{\pgfqpoint{4.160920in}{2.245785in}}%
\pgfpathlineto{\pgfqpoint{4.161869in}{2.220662in}}%
\pgfpathlineto{\pgfqpoint{4.162812in}{2.184480in}}%
\pgfpathlineto{\pgfqpoint{4.161938in}{2.224355in}}%
\pgfpathlineto{\pgfqpoint{4.163050in}{2.188588in}}%
\pgfpathlineto{\pgfqpoint{4.163394in}{2.203661in}}%
\pgfpathlineto{\pgfqpoint{4.163087in}{2.186055in}}%
\pgfpathlineto{\pgfqpoint{4.164057in}{2.187113in}}%
\pgfpathlineto{\pgfqpoint{4.165140in}{2.175960in}}%
\pgfpathlineto{\pgfqpoint{4.164267in}{2.190918in}}%
\pgfpathlineto{\pgfqpoint{4.165184in}{2.179615in}}%
\pgfpathlineto{\pgfqpoint{4.166306in}{2.196048in}}%
\pgfpathlineto{\pgfqpoint{4.165724in}{2.171658in}}%
\pgfpathlineto{\pgfqpoint{4.166313in}{2.193726in}}%
\pgfpathlineto{\pgfqpoint{4.166887in}{2.164560in}}%
\pgfpathlineto{\pgfqpoint{4.166322in}{2.195574in}}%
\pgfpathlineto{\pgfqpoint{4.167450in}{2.184610in}}%
\pgfpathlineto{\pgfqpoint{4.167469in}{2.186200in}}%
\pgfpathlineto{\pgfqpoint{4.168197in}{2.164630in}}%
\pgfpathlineto{\pgfqpoint{4.168538in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{4.168542in}{2.169304in}}%
\pgfpathlineto{\pgfqpoint{4.169425in}{2.184988in}}%
\pgfpathlineto{\pgfqpoint{4.169619in}{2.183109in}}%
\pgfpathlineto{\pgfqpoint{4.170444in}{2.235379in}}%
\pgfpathlineto{\pgfqpoint{4.169625in}{2.181681in}}%
\pgfpathlineto{\pgfqpoint{4.170869in}{2.227994in}}%
\pgfpathlineto{\pgfqpoint{4.170899in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{4.171799in}{2.261560in}}%
\pgfpathlineto{\pgfqpoint{4.171922in}{2.251754in}}%
\pgfpathlineto{\pgfqpoint{4.172127in}{2.256912in}}%
\pgfpathlineto{\pgfqpoint{4.173000in}{2.230624in}}%
\pgfpathlineto{\pgfqpoint{4.173012in}{2.231928in}}%
\pgfpathlineto{\pgfqpoint{4.173145in}{2.238867in}}%
\pgfpathlineto{\pgfqpoint{4.173874in}{2.215850in}}%
\pgfpathlineto{\pgfqpoint{4.174122in}{2.231259in}}%
\pgfpathlineto{\pgfqpoint{4.174124in}{2.230645in}}%
\pgfpathlineto{\pgfqpoint{4.174519in}{2.248117in}}%
\pgfpathlineto{\pgfqpoint{4.175169in}{2.245717in}}%
\pgfpathlineto{\pgfqpoint{4.176202in}{2.278290in}}%
\pgfpathlineto{\pgfqpoint{4.175313in}{2.245008in}}%
\pgfpathlineto{\pgfqpoint{4.176305in}{2.269233in}}%
\pgfpathlineto{\pgfqpoint{4.177440in}{2.252060in}}%
\pgfpathlineto{\pgfqpoint{4.176493in}{2.275560in}}%
\pgfpathlineto{\pgfqpoint{4.177459in}{2.254724in}}%
\pgfpathlineto{\pgfqpoint{4.177491in}{2.258235in}}%
\pgfpathlineto{\pgfqpoint{4.178030in}{2.233939in}}%
\pgfpathlineto{\pgfqpoint{4.178551in}{2.244959in}}%
\pgfpathlineto{\pgfqpoint{4.181150in}{2.177310in}}%
\pgfpathlineto{\pgfqpoint{4.178552in}{2.244968in}}%
\pgfpathlineto{\pgfqpoint{4.181183in}{2.178088in}}%
\pgfpathlineto{\pgfqpoint{4.181296in}{2.185408in}}%
\pgfpathlineto{\pgfqpoint{4.182105in}{2.154633in}}%
\pgfpathlineto{\pgfqpoint{4.182280in}{2.164111in}}%
\pgfpathlineto{\pgfqpoint{4.182315in}{2.170278in}}%
\pgfpathlineto{\pgfqpoint{4.183209in}{2.128284in}}%
\pgfpathlineto{\pgfqpoint{4.183329in}{2.137419in}}%
\pgfpathlineto{\pgfqpoint{4.183689in}{2.141110in}}%
\pgfpathlineto{\pgfqpoint{4.184487in}{2.107306in}}%
\pgfpathlineto{\pgfqpoint{4.184623in}{2.114794in}}%
\pgfpathlineto{\pgfqpoint{4.185522in}{2.100008in}}%
\pgfpathlineto{\pgfqpoint{4.185585in}{2.102020in}}%
\pgfpathlineto{\pgfqpoint{4.185844in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{4.186613in}{2.139238in}}%
\pgfpathlineto{\pgfqpoint{4.186615in}{2.139122in}}%
\pgfpathlineto{\pgfqpoint{4.187199in}{2.134130in}}%
\pgfpathlineto{\pgfqpoint{4.187669in}{2.161304in}}%
\pgfpathlineto{\pgfqpoint{4.188100in}{2.168157in}}%
\pgfpathlineto{\pgfqpoint{4.188578in}{2.147525in}}%
\pgfpathlineto{\pgfqpoint{4.188759in}{2.154526in}}%
\pgfpathlineto{\pgfqpoint{4.188762in}{2.155150in}}%
\pgfpathlineto{\pgfqpoint{4.189301in}{2.139284in}}%
\pgfpathlineto{\pgfqpoint{4.189527in}{2.140088in}}%
\pgfpathlineto{\pgfqpoint{4.189918in}{2.129591in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{2.157066in}}%
\pgfpathlineto{\pgfqpoint{4.190617in}{2.153553in}}%
\pgfpathlineto{\pgfqpoint{4.192503in}{2.228683in}}%
\pgfpathlineto{\pgfqpoint{4.192611in}{2.220111in}}%
\pgfpathlineto{\pgfqpoint{4.192648in}{2.218280in}}%
\pgfpathlineto{\pgfqpoint{4.193522in}{2.241679in}}%
\pgfpathlineto{\pgfqpoint{4.193695in}{2.230415in}}%
\pgfpathlineto{\pgfqpoint{4.194811in}{2.247878in}}%
\pgfpathlineto{\pgfqpoint{4.194251in}{2.223795in}}%
\pgfpathlineto{\pgfqpoint{4.194819in}{2.246636in}}%
\pgfpathlineto{\pgfqpoint{4.195414in}{2.219593in}}%
\pgfpathlineto{\pgfqpoint{4.194831in}{2.248087in}}%
\pgfpathlineto{\pgfqpoint{4.195940in}{2.243311in}}%
\pgfpathlineto{\pgfqpoint{4.196252in}{2.247471in}}%
\pgfpathlineto{\pgfqpoint{4.196729in}{2.232084in}}%
\pgfpathlineto{\pgfqpoint{4.197042in}{2.237271in}}%
\pgfpathlineto{\pgfqpoint{4.198070in}{2.228615in}}%
\pgfpathlineto{\pgfqpoint{4.197597in}{2.246036in}}%
\pgfpathlineto{\pgfqpoint{4.198184in}{2.229895in}}%
\pgfpathlineto{\pgfqpoint{4.198907in}{2.249598in}}%
\pgfpathlineto{\pgfqpoint{4.199276in}{2.225992in}}%
\pgfpathlineto{\pgfqpoint{4.199293in}{2.228135in}}%
\pgfpathlineto{\pgfqpoint{4.200444in}{2.212490in}}%
\pgfpathlineto{\pgfqpoint{4.199990in}{2.230277in}}%
\pgfpathlineto{\pgfqpoint{4.200445in}{2.212584in}}%
\pgfpathlineto{\pgfqpoint{4.200581in}{2.215663in}}%
\pgfpathlineto{\pgfqpoint{4.201527in}{2.194021in}}%
\pgfpathlineto{\pgfqpoint{4.201538in}{2.195862in}}%
\pgfpathlineto{\pgfqpoint{4.201823in}{2.191137in}}%
\pgfpathlineto{\pgfqpoint{4.202592in}{2.205980in}}%
\pgfpathlineto{\pgfqpoint{4.203046in}{2.231674in}}%
\pgfpathlineto{\pgfqpoint{4.203775in}{2.222385in}}%
\pgfpathlineto{\pgfqpoint{4.204879in}{2.207357in}}%
\pgfpathlineto{\pgfqpoint{4.204147in}{2.238349in}}%
\pgfpathlineto{\pgfqpoint{4.204902in}{2.209367in}}%
\pgfpathlineto{\pgfqpoint{4.204999in}{2.214140in}}%
\pgfpathlineto{\pgfqpoint{4.205965in}{2.176128in}}%
\pgfpathlineto{\pgfqpoint{4.205991in}{2.180652in}}%
\pgfpathlineto{\pgfqpoint{4.207058in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{4.206475in}{2.165074in}}%
\pgfpathlineto{\pgfqpoint{4.207129in}{2.191103in}}%
\pgfpathlineto{\pgfqpoint{4.207576in}{2.176786in}}%
\pgfpathlineto{\pgfqpoint{4.208140in}{2.215033in}}%
\pgfpathlineto{\pgfqpoint{4.208196in}{2.213714in}}%
\pgfpathlineto{\pgfqpoint{4.208799in}{2.225734in}}%
\pgfpathlineto{\pgfqpoint{4.208257in}{2.213347in}}%
\pgfpathlineto{\pgfqpoint{4.209331in}{2.222776in}}%
\pgfpathlineto{\pgfqpoint{4.210462in}{2.203099in}}%
\pgfpathlineto{\pgfqpoint{4.209818in}{2.226366in}}%
\pgfpathlineto{\pgfqpoint{4.210466in}{2.203575in}}%
\pgfpathlineto{\pgfqpoint{4.211588in}{2.195497in}}%
\pgfpathlineto{\pgfqpoint{4.211133in}{2.221960in}}%
\pgfpathlineto{\pgfqpoint{4.211597in}{2.197758in}}%
\pgfpathlineto{\pgfqpoint{4.212552in}{2.216729in}}%
\pgfpathlineto{\pgfqpoint{4.211715in}{2.190745in}}%
\pgfpathlineto{\pgfqpoint{4.212726in}{2.208563in}}%
\pgfpathlineto{\pgfqpoint{4.213025in}{2.201422in}}%
\pgfpathlineto{\pgfqpoint{4.213825in}{2.215245in}}%
\pgfpathlineto{\pgfqpoint{4.213826in}{2.215142in}}%
\pgfpathlineto{\pgfqpoint{4.214933in}{2.223381in}}%
\pgfpathlineto{\pgfqpoint{4.214370in}{2.202263in}}%
\pgfpathlineto{\pgfqpoint{4.214959in}{2.220919in}}%
\pgfpathlineto{\pgfqpoint{4.215791in}{2.197048in}}%
\pgfpathlineto{\pgfqpoint{4.215208in}{2.228272in}}%
\pgfpathlineto{\pgfqpoint{4.216111in}{2.204787in}}%
\pgfpathlineto{\pgfqpoint{4.217100in}{2.192595in}}%
\pgfpathlineto{\pgfqpoint{4.216291in}{2.217248in}}%
\pgfpathlineto{\pgfqpoint{4.217272in}{2.201379in}}%
\pgfpathlineto{\pgfqpoint{4.217974in}{2.205491in}}%
\pgfpathlineto{\pgfqpoint{4.218119in}{2.193179in}}%
\pgfpathlineto{\pgfqpoint{4.218378in}{2.198510in}}%
\pgfpathlineto{\pgfqpoint{4.218445in}{2.195787in}}%
\pgfpathlineto{\pgfqpoint{4.219215in}{2.232914in}}%
\pgfpathlineto{\pgfqpoint{4.219217in}{2.232640in}}%
\pgfpathlineto{\pgfqpoint{4.220346in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{4.219866in}{2.225244in}}%
\pgfpathlineto{\pgfqpoint{4.220350in}{2.251888in}}%
\pgfpathlineto{\pgfqpoint{4.221621in}{2.217448in}}%
\pgfpathlineto{\pgfqpoint{4.220446in}{2.253839in}}%
\pgfpathlineto{\pgfqpoint{4.221623in}{2.217705in}}%
\pgfpathlineto{\pgfqpoint{4.221639in}{2.218763in}}%
\pgfpathlineto{\pgfqpoint{4.222667in}{2.182519in}}%
\pgfpathlineto{\pgfqpoint{4.222672in}{2.183129in}}%
\pgfpathlineto{\pgfqpoint{4.222775in}{2.180678in}}%
\pgfpathlineto{\pgfqpoint{4.223359in}{2.207040in}}%
\pgfpathlineto{\pgfqpoint{4.223733in}{2.193194in}}%
\pgfpathlineto{\pgfqpoint{4.224778in}{2.227686in}}%
\pgfpathlineto{\pgfqpoint{4.223877in}{2.187294in}}%
\pgfpathlineto{\pgfqpoint{4.224899in}{2.220209in}}%
\pgfpathlineto{\pgfqpoint{4.225979in}{2.211713in}}%
\pgfpathlineto{\pgfqpoint{4.225100in}{2.227768in}}%
\pgfpathlineto{\pgfqpoint{4.226024in}{2.213441in}}%
\pgfpathlineto{\pgfqpoint{4.226119in}{2.220096in}}%
\pgfpathlineto{\pgfqpoint{4.226933in}{2.188714in}}%
\pgfpathlineto{\pgfqpoint{4.227118in}{2.200441in}}%
\pgfpathlineto{\pgfqpoint{4.228017in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{4.227434in}{2.204903in}}%
\pgfpathlineto{\pgfqpoint{4.228516in}{2.190673in}}%
\pgfpathlineto{\pgfqpoint{4.228597in}{2.191578in}}%
\pgfpathlineto{\pgfqpoint{4.229326in}{2.173043in}}%
\pgfpathlineto{\pgfqpoint{4.229606in}{2.180666in}}%
\pgfpathlineto{\pgfqpoint{4.229616in}{2.182513in}}%
\pgfpathlineto{\pgfqpoint{4.229643in}{2.177961in}}%
\pgfpathlineto{\pgfqpoint{4.230671in}{2.171658in}}%
\pgfpathlineto{\pgfqpoint{4.230194in}{2.186971in}}%
\pgfpathlineto{\pgfqpoint{4.230761in}{2.174122in}}%
\pgfpathlineto{\pgfqpoint{4.231509in}{2.199379in}}%
\pgfpathlineto{\pgfqpoint{4.230927in}{2.172143in}}%
\pgfpathlineto{\pgfqpoint{4.231914in}{2.182447in}}%
\pgfpathlineto{\pgfqpoint{4.232092in}{2.171051in}}%
\pgfpathlineto{\pgfqpoint{4.232672in}{2.195304in}}%
\pgfpathlineto{\pgfqpoint{4.233015in}{2.188731in}}%
\pgfpathlineto{\pgfqpoint{4.233947in}{2.191422in}}%
\pgfpathlineto{\pgfqpoint{4.233401in}{2.177402in}}%
\pgfpathlineto{\pgfqpoint{4.234125in}{2.188047in}}%
\pgfpathlineto{\pgfqpoint{4.234128in}{2.187209in}}%
\pgfpathlineto{\pgfqpoint{4.235118in}{2.214500in}}%
\pgfpathlineto{\pgfqpoint{4.235122in}{2.213681in}}%
\pgfpathlineto{\pgfqpoint{4.236248in}{2.260408in}}%
\pgfpathlineto{\pgfqpoint{4.236273in}{2.258588in}}%
\pgfpathlineto{\pgfqpoint{4.237004in}{2.288971in}}%
\pgfpathlineto{\pgfqpoint{4.236274in}{2.258552in}}%
\pgfpathlineto{\pgfqpoint{4.237689in}{2.277220in}}%
\pgfpathlineto{\pgfqpoint{4.238825in}{2.250551in}}%
\pgfpathlineto{\pgfqpoint{4.238836in}{2.251963in}}%
\pgfpathlineto{\pgfqpoint{4.239078in}{2.250470in}}%
\pgfpathlineto{\pgfqpoint{4.239723in}{2.284373in}}%
\pgfpathlineto{\pgfqpoint{4.239845in}{2.277242in}}%
\pgfpathlineto{\pgfqpoint{4.241407in}{2.318272in}}%
\pgfpathlineto{\pgfqpoint{4.240178in}{2.269701in}}%
\pgfpathlineto{\pgfqpoint{4.241541in}{2.306152in}}%
\pgfpathlineto{\pgfqpoint{4.242643in}{2.294416in}}%
\pgfpathlineto{\pgfqpoint{4.241697in}{2.316238in}}%
\pgfpathlineto{\pgfqpoint{4.242663in}{2.297107in}}%
\pgfpathlineto{\pgfqpoint{4.242696in}{2.300590in}}%
\pgfpathlineto{\pgfqpoint{4.243235in}{2.277322in}}%
\pgfpathlineto{\pgfqpoint{4.243763in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{4.244608in}{2.248373in}}%
\pgfpathlineto{\pgfqpoint{4.244927in}{2.258205in}}%
\pgfpathlineto{\pgfqpoint{4.244972in}{2.261593in}}%
\pgfpathlineto{\pgfqpoint{4.245955in}{2.230985in}}%
\pgfpathlineto{\pgfqpoint{4.245987in}{2.234751in}}%
\pgfpathlineto{\pgfqpoint{4.247155in}{2.202494in}}%
\pgfpathlineto{\pgfqpoint{4.245991in}{2.235070in}}%
\pgfpathlineto{\pgfqpoint{4.247159in}{2.203132in}}%
\pgfpathlineto{\pgfqpoint{4.248313in}{2.178193in}}%
\pgfpathlineto{\pgfqpoint{4.247519in}{2.215475in}}%
\pgfpathlineto{\pgfqpoint{4.248317in}{2.178439in}}%
\pgfpathlineto{\pgfqpoint{4.248893in}{2.185225in}}%
\pgfpathlineto{\pgfqpoint{4.249394in}{2.162754in}}%
\pgfpathlineto{\pgfqpoint{4.249407in}{2.163041in}}%
\pgfpathlineto{\pgfqpoint{4.250430in}{2.143991in}}%
\pgfpathlineto{\pgfqpoint{4.249485in}{2.167282in}}%
\pgfpathlineto{\pgfqpoint{4.250554in}{2.151051in}}%
\pgfpathlineto{\pgfqpoint{4.251610in}{2.174243in}}%
\pgfpathlineto{\pgfqpoint{4.250721in}{2.141271in}}%
\pgfpathlineto{\pgfqpoint{4.251718in}{2.170773in}}%
\pgfpathlineto{\pgfqpoint{4.251724in}{2.169816in}}%
\pgfpathlineto{\pgfqpoint{4.252792in}{2.187113in}}%
\pgfpathlineto{\pgfqpoint{4.253051in}{2.203126in}}%
\pgfpathlineto{\pgfqpoint{4.253778in}{2.180390in}}%
\pgfpathlineto{\pgfqpoint{4.253904in}{2.188189in}}%
\pgfpathlineto{\pgfqpoint{4.255047in}{2.162108in}}%
\pgfpathlineto{\pgfqpoint{4.253923in}{2.188552in}}%
\pgfpathlineto{\pgfqpoint{4.255048in}{2.162807in}}%
\pgfpathlineto{\pgfqpoint{4.255125in}{2.157838in}}%
\pgfpathlineto{\pgfqpoint{4.256025in}{2.195177in}}%
\pgfpathlineto{\pgfqpoint{4.256085in}{2.192567in}}%
\pgfpathlineto{\pgfqpoint{4.256479in}{2.183863in}}%
\pgfpathlineto{\pgfqpoint{4.256867in}{2.208353in}}%
\pgfpathlineto{\pgfqpoint{4.257999in}{2.247488in}}%
\pgfpathlineto{\pgfqpoint{4.258010in}{2.246166in}}%
\pgfpathlineto{\pgfqpoint{4.259132in}{2.238976in}}%
\pgfpathlineto{\pgfqpoint{4.258726in}{2.253820in}}%
\pgfpathlineto{\pgfqpoint{4.259140in}{2.240648in}}%
\pgfpathlineto{\pgfqpoint{4.260037in}{2.253856in}}%
\pgfpathlineto{\pgfqpoint{4.259454in}{2.232504in}}%
\pgfpathlineto{\pgfqpoint{4.260254in}{2.243471in}}%
\pgfpathlineto{\pgfqpoint{4.260619in}{2.222778in}}%
\pgfpathlineto{\pgfqpoint{4.261200in}{2.246909in}}%
\pgfpathlineto{\pgfqpoint{4.261347in}{2.244461in}}%
\pgfpathlineto{\pgfqpoint{4.261455in}{2.246192in}}%
\pgfpathlineto{\pgfqpoint{4.261928in}{2.228271in}}%
\pgfpathlineto{\pgfqpoint{4.262440in}{2.232132in}}%
\pgfpathlineto{\pgfqpoint{4.263529in}{2.215234in}}%
\pgfpathlineto{\pgfqpoint{4.262802in}{2.237585in}}%
\pgfpathlineto{\pgfqpoint{4.263718in}{2.220503in}}%
\pgfpathlineto{\pgfqpoint{4.264112in}{2.234128in}}%
\pgfpathlineto{\pgfqpoint{4.264694in}{2.195820in}}%
\pgfpathlineto{\pgfqpoint{4.264709in}{2.196363in}}%
\pgfpathlineto{\pgfqpoint{4.265194in}{2.209273in}}%
\pgfpathlineto{\pgfqpoint{4.265622in}{2.193169in}}%
\pgfpathlineto{\pgfqpoint{4.265624in}{2.193267in}}%
\pgfpathlineto{\pgfqpoint{4.266731in}{2.165093in}}%
\pgfpathlineto{\pgfqpoint{4.266781in}{2.169346in}}%
\pgfpathlineto{\pgfqpoint{4.267906in}{2.185329in}}%
\pgfpathlineto{\pgfqpoint{4.267350in}{2.159018in}}%
\pgfpathlineto{\pgfqpoint{4.267908in}{2.185186in}}%
\pgfpathlineto{\pgfqpoint{4.268769in}{2.172431in}}%
\pgfpathlineto{\pgfqpoint{4.268187in}{2.194722in}}%
\pgfpathlineto{\pgfqpoint{4.269029in}{2.178975in}}%
\pgfpathlineto{\pgfqpoint{4.269269in}{2.195814in}}%
\pgfpathlineto{\pgfqpoint{4.270079in}{2.161494in}}%
\pgfpathlineto{\pgfqpoint{4.270115in}{2.165591in}}%
\pgfpathlineto{\pgfqpoint{4.271170in}{2.125305in}}%
\pgfpathlineto{\pgfqpoint{4.270204in}{2.167463in}}%
\pgfpathlineto{\pgfqpoint{4.271266in}{2.129167in}}%
\pgfpathlineto{\pgfqpoint{4.272262in}{2.138144in}}%
\pgfpathlineto{\pgfqpoint{4.271680in}{2.112104in}}%
\pgfpathlineto{\pgfqpoint{4.272393in}{2.134597in}}%
\pgfpathlineto{\pgfqpoint{4.272780in}{2.119130in}}%
\pgfpathlineto{\pgfqpoint{4.273344in}{2.155036in}}%
\pgfpathlineto{\pgfqpoint{4.273359in}{2.153413in}}%
\pgfpathlineto{\pgfqpoint{4.274009in}{2.163235in}}%
\pgfpathlineto{\pgfqpoint{4.274154in}{2.150408in}}%
\pgfpathlineto{\pgfqpoint{4.274472in}{2.155774in}}%
\pgfpathlineto{\pgfqpoint{4.275582in}{2.136934in}}%
\pgfpathlineto{\pgfqpoint{4.275027in}{2.160382in}}%
\pgfpathlineto{\pgfqpoint{4.275611in}{2.137702in}}%
\pgfpathlineto{\pgfqpoint{4.276338in}{2.152169in}}%
\pgfpathlineto{\pgfqpoint{4.276701in}{2.129868in}}%
\pgfpathlineto{\pgfqpoint{4.276710in}{2.130183in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{2.144076in}}%
\pgfpathlineto{\pgfqpoint{4.276920in}{2.119769in}}%
\pgfpathlineto{\pgfqpoint{4.277846in}{2.138283in}}%
\pgfpathlineto{\pgfqpoint{4.278229in}{2.127659in}}%
\pgfpathlineto{\pgfqpoint{4.278084in}{2.141401in}}%
\pgfpathlineto{\pgfqpoint{4.278967in}{2.133120in}}%
\pgfpathlineto{\pgfqpoint{4.280094in}{2.143099in}}%
\pgfpathlineto{\pgfqpoint{4.279577in}{2.126612in}}%
\pgfpathlineto{\pgfqpoint{4.280095in}{2.142911in}}%
\pgfpathlineto{\pgfqpoint{4.280413in}{2.151724in}}%
\pgfpathlineto{\pgfqpoint{4.280824in}{2.130843in}}%
\pgfpathlineto{\pgfqpoint{4.280825in}{2.131170in}}%
\pgfpathlineto{\pgfqpoint{4.280995in}{2.120552in}}%
\pgfpathlineto{\pgfqpoint{4.281495in}{2.140565in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{2.129170in}}%
\pgfpathlineto{\pgfqpoint{4.282159in}{2.131395in}}%
\pgfpathlineto{\pgfqpoint{4.282305in}{2.116277in}}%
\pgfpathlineto{\pgfqpoint{4.283028in}{2.119209in}}%
\pgfpathlineto{\pgfqpoint{4.283323in}{2.117634in}}%
\pgfpathlineto{\pgfqpoint{4.284069in}{2.135738in}}%
\pgfpathlineto{\pgfqpoint{4.284073in}{2.134992in}}%
\pgfpathlineto{\pgfqpoint{4.284551in}{2.168080in}}%
\pgfpathlineto{\pgfqpoint{4.285216in}{2.166432in}}%
\pgfpathlineto{\pgfqpoint{4.286375in}{2.155205in}}%
\pgfpathlineto{\pgfqpoint{4.285653in}{2.181972in}}%
\pgfpathlineto{\pgfqpoint{4.286377in}{2.155771in}}%
\pgfpathlineto{\pgfqpoint{4.286505in}{2.162035in}}%
\pgfpathlineto{\pgfqpoint{4.287399in}{2.127490in}}%
\pgfpathlineto{\pgfqpoint{4.287437in}{2.131413in}}%
\pgfpathlineto{\pgfqpoint{4.288563in}{2.145184in}}%
\pgfpathlineto{\pgfqpoint{4.287981in}{2.116729in}}%
\pgfpathlineto{\pgfqpoint{4.288734in}{2.138783in}}%
\pgfpathlineto{\pgfqpoint{4.289082in}{2.127965in}}%
\pgfpathlineto{\pgfqpoint{4.289806in}{2.168905in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{2.168447in}}%
\pgfpathlineto{\pgfqpoint{4.290455in}{2.161505in}}%
\pgfpathlineto{\pgfqpoint{4.290310in}{2.174183in}}%
\pgfpathlineto{\pgfqpoint{4.290914in}{2.169354in}}%
\pgfpathlineto{\pgfqpoint{4.291328in}{2.172132in}}%
\pgfpathlineto{\pgfqpoint{4.291983in}{2.147402in}}%
\pgfpathlineto{\pgfqpoint{4.291997in}{2.150064in}}%
\pgfpathlineto{\pgfqpoint{4.292138in}{2.145891in}}%
\pgfpathlineto{\pgfqpoint{4.292277in}{2.158242in}}%
\pgfpathlineto{\pgfqpoint{4.292278in}{2.158086in}}%
\pgfpathlineto{\pgfqpoint{4.292639in}{2.165154in}}%
\pgfpathlineto{\pgfqpoint{4.293220in}{2.133947in}}%
\pgfpathlineto{\pgfqpoint{4.293367in}{2.145688in}}%
\pgfpathlineto{\pgfqpoint{4.293496in}{2.138855in}}%
\pgfpathlineto{\pgfqpoint{4.294057in}{2.160624in}}%
\pgfpathlineto{\pgfqpoint{4.294465in}{2.153005in}}%
\pgfpathlineto{\pgfqpoint{4.294530in}{2.146903in}}%
\pgfpathlineto{\pgfqpoint{4.295404in}{2.167553in}}%
\pgfpathlineto{\pgfqpoint{4.295565in}{2.158012in}}%
\pgfpathlineto{\pgfqpoint{4.296714in}{2.190535in}}%
\pgfpathlineto{\pgfqpoint{4.295878in}{2.156034in}}%
\pgfpathlineto{\pgfqpoint{4.296801in}{2.186817in}}%
\pgfpathlineto{\pgfqpoint{4.297295in}{2.167478in}}%
\pgfpathlineto{\pgfqpoint{4.297791in}{2.194398in}}%
\pgfpathlineto{\pgfqpoint{4.298898in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{4.298606in}{2.185715in}}%
\pgfpathlineto{\pgfqpoint{4.298906in}{2.198224in}}%
\pgfpathlineto{\pgfqpoint{4.298934in}{2.193996in}}%
\pgfpathlineto{\pgfqpoint{4.299917in}{2.223460in}}%
\pgfpathlineto{\pgfqpoint{4.299979in}{2.222829in}}%
\pgfpathlineto{\pgfqpoint{4.300936in}{2.287436in}}%
\pgfpathlineto{\pgfqpoint{4.300033in}{2.222552in}}%
\pgfpathlineto{\pgfqpoint{4.301167in}{2.285948in}}%
\pgfpathlineto{\pgfqpoint{4.301225in}{2.282074in}}%
\pgfpathlineto{\pgfqpoint{4.301954in}{2.327631in}}%
\pgfpathlineto{\pgfqpoint{4.301992in}{2.323520in}}%
\pgfpathlineto{\pgfqpoint{4.302535in}{2.331769in}}%
\pgfpathlineto{\pgfqpoint{4.302681in}{2.318162in}}%
\pgfpathlineto{\pgfqpoint{4.303103in}{2.324037in}}%
\pgfpathlineto{\pgfqpoint{4.304028in}{2.312758in}}%
\pgfpathlineto{\pgfqpoint{4.303554in}{2.328134in}}%
\pgfpathlineto{\pgfqpoint{4.304223in}{2.317862in}}%
\pgfpathlineto{\pgfqpoint{4.304281in}{2.315451in}}%
\pgfpathlineto{\pgfqpoint{4.304480in}{2.329914in}}%
\pgfpathlineto{\pgfqpoint{4.304481in}{2.329835in}}%
\pgfpathlineto{\pgfqpoint{4.305608in}{2.366500in}}%
\pgfpathlineto{\pgfqpoint{4.305617in}{2.364878in}}%
\pgfpathlineto{\pgfqpoint{4.305701in}{2.363323in}}%
\pgfpathlineto{\pgfqpoint{4.306283in}{2.402576in}}%
\pgfpathlineto{\pgfqpoint{4.306515in}{2.401110in}}%
\pgfpathlineto{\pgfqpoint{4.307629in}{2.412136in}}%
\pgfpathlineto{\pgfqpoint{4.306756in}{2.396364in}}%
\pgfpathlineto{\pgfqpoint{4.307638in}{2.411504in}}%
\pgfpathlineto{\pgfqpoint{4.308439in}{2.386773in}}%
\pgfpathlineto{\pgfqpoint{4.307640in}{2.411554in}}%
\pgfpathlineto{\pgfqpoint{4.308811in}{2.397397in}}%
\pgfpathlineto{\pgfqpoint{4.308940in}{2.404534in}}%
\pgfpathlineto{\pgfqpoint{4.309521in}{2.369858in}}%
\pgfpathlineto{\pgfqpoint{4.309906in}{2.381847in}}%
\pgfpathlineto{\pgfqpoint{4.310831in}{2.368176in}}%
\pgfpathlineto{\pgfqpoint{4.310105in}{2.390327in}}%
\pgfpathlineto{\pgfqpoint{4.311082in}{2.372372in}}%
\pgfpathlineto{\pgfqpoint{4.311120in}{2.375354in}}%
\pgfpathlineto{\pgfqpoint{4.312170in}{2.355491in}}%
\pgfpathlineto{\pgfqpoint{4.312171in}{2.355805in}}%
\pgfpathlineto{\pgfqpoint{4.312432in}{2.352008in}}%
\pgfpathlineto{\pgfqpoint{4.313015in}{2.371736in}}%
\pgfpathlineto{\pgfqpoint{4.313284in}{2.354899in}}%
\pgfpathlineto{\pgfqpoint{4.313286in}{2.355894in}}%
\pgfpathlineto{\pgfqpoint{4.313596in}{2.335954in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{2.345094in}}%
\pgfpathlineto{\pgfqpoint{4.314907in}{2.324716in}}%
\pgfpathlineto{\pgfqpoint{4.314432in}{2.347656in}}%
\pgfpathlineto{\pgfqpoint{4.315519in}{2.329436in}}%
\pgfpathlineto{\pgfqpoint{4.315571in}{2.325153in}}%
\pgfpathlineto{\pgfqpoint{4.316539in}{2.340618in}}%
\pgfpathlineto{\pgfqpoint{4.316543in}{2.340447in}}%
\pgfpathlineto{\pgfqpoint{4.317833in}{2.385501in}}%
\pgfpathlineto{\pgfqpoint{4.316590in}{2.338745in}}%
\pgfpathlineto{\pgfqpoint{4.317879in}{2.382955in}}%
\pgfpathlineto{\pgfqpoint{4.318509in}{2.406112in}}%
\pgfpathlineto{\pgfqpoint{4.317947in}{2.380358in}}%
\pgfpathlineto{\pgfqpoint{4.319172in}{2.395163in}}%
\pgfpathlineto{\pgfqpoint{4.320001in}{2.376526in}}%
\pgfpathlineto{\pgfqpoint{4.319191in}{2.395887in}}%
\pgfpathlineto{\pgfqpoint{4.320304in}{2.377952in}}%
\pgfpathlineto{\pgfqpoint{4.320328in}{2.373929in}}%
\pgfpathlineto{\pgfqpoint{4.321228in}{2.416036in}}%
\pgfpathlineto{\pgfqpoint{4.321291in}{2.414060in}}%
\pgfpathlineto{\pgfqpoint{4.322439in}{2.461577in}}%
\pgfpathlineto{\pgfqpoint{4.321684in}{2.407189in}}%
\pgfpathlineto{\pgfqpoint{4.322439in}{2.461488in}}%
\pgfpathlineto{\pgfqpoint{4.322447in}{2.459327in}}%
\pgfpathlineto{\pgfqpoint{4.323350in}{2.478346in}}%
\pgfpathlineto{\pgfqpoint{4.323511in}{2.476851in}}%
\pgfpathlineto{\pgfqpoint{4.323931in}{2.486221in}}%
\pgfpathlineto{\pgfqpoint{4.324585in}{2.468162in}}%
\pgfpathlineto{\pgfqpoint{4.324612in}{2.470739in}}%
\pgfpathlineto{\pgfqpoint{4.325759in}{2.461488in}}%
\pgfpathlineto{\pgfqpoint{4.325241in}{2.490080in}}%
\pgfpathlineto{\pgfqpoint{4.325761in}{2.462104in}}%
\pgfpathlineto{\pgfqpoint{4.326405in}{2.485343in}}%
\pgfpathlineto{\pgfqpoint{4.325822in}{2.460397in}}%
\pgfpathlineto{\pgfqpoint{4.326936in}{2.478433in}}%
\pgfpathlineto{\pgfqpoint{4.328151in}{2.462698in}}%
\pgfpathlineto{\pgfqpoint{4.326987in}{2.481767in}}%
\pgfpathlineto{\pgfqpoint{4.328163in}{2.463769in}}%
\pgfpathlineto{\pgfqpoint{4.329280in}{2.472616in}}%
\pgfpathlineto{\pgfqpoint{4.328732in}{2.455133in}}%
\pgfpathlineto{\pgfqpoint{4.329282in}{2.471972in}}%
\pgfpathlineto{\pgfqpoint{4.329295in}{2.473362in}}%
\pgfpathlineto{\pgfqpoint{4.330189in}{2.433117in}}%
\pgfpathlineto{\pgfqpoint{4.330260in}{2.436763in}}%
\pgfpathlineto{\pgfqpoint{4.331208in}{2.409917in}}%
\pgfpathlineto{\pgfqpoint{4.330398in}{2.447017in}}%
\pgfpathlineto{\pgfqpoint{4.331458in}{2.410295in}}%
\pgfpathlineto{\pgfqpoint{4.331497in}{2.412785in}}%
\pgfpathlineto{\pgfqpoint{4.332546in}{2.392060in}}%
\pgfpathlineto{\pgfqpoint{4.332547in}{2.392388in}}%
\pgfpathlineto{\pgfqpoint{4.332553in}{2.391084in}}%
\pgfpathlineto{\pgfqpoint{4.333391in}{2.423031in}}%
\pgfpathlineto{\pgfqpoint{4.333434in}{2.422166in}}%
\pgfpathlineto{\pgfqpoint{4.333454in}{2.422619in}}%
\pgfpathlineto{\pgfqpoint{4.333973in}{2.398147in}}%
\pgfpathlineto{\pgfqpoint{4.334539in}{2.417497in}}%
\pgfpathlineto{\pgfqpoint{4.334555in}{2.418182in}}%
\pgfpathlineto{\pgfqpoint{4.335354in}{2.379151in}}%
\pgfpathlineto{\pgfqpoint{4.335498in}{2.380172in}}%
\pgfpathlineto{\pgfqpoint{4.336629in}{2.326012in}}%
\pgfpathlineto{\pgfqpoint{4.336692in}{2.326240in}}%
\pgfpathlineto{\pgfqpoint{4.337466in}{2.341780in}}%
\pgfpathlineto{\pgfqpoint{4.336966in}{2.320034in}}%
\pgfpathlineto{\pgfqpoint{4.337806in}{2.327632in}}%
\pgfpathlineto{\pgfqpoint{4.338048in}{2.318595in}}%
\pgfpathlineto{\pgfqpoint{4.338804in}{2.352348in}}%
\pgfpathlineto{\pgfqpoint{4.338864in}{2.351559in}}%
\pgfpathlineto{\pgfqpoint{4.338884in}{2.353503in}}%
\pgfpathlineto{\pgfqpoint{4.339939in}{2.335624in}}%
\pgfpathlineto{\pgfqpoint{4.339941in}{2.335683in}}%
\pgfpathlineto{\pgfqpoint{4.341042in}{2.304562in}}%
\pgfpathlineto{\pgfqpoint{4.340232in}{2.339439in}}%
\pgfpathlineto{\pgfqpoint{4.341244in}{2.318304in}}%
\pgfpathlineto{\pgfqpoint{4.341250in}{2.318896in}}%
\pgfpathlineto{\pgfqpoint{4.342144in}{2.279365in}}%
\pgfpathlineto{\pgfqpoint{4.342297in}{2.287153in}}%
\pgfpathlineto{\pgfqpoint{4.343433in}{2.272218in}}%
\pgfpathlineto{\pgfqpoint{4.342624in}{2.296995in}}%
\pgfpathlineto{\pgfqpoint{4.343451in}{2.275208in}}%
\pgfpathlineto{\pgfqpoint{4.343579in}{2.281224in}}%
\pgfpathlineto{\pgfqpoint{4.344452in}{2.261007in}}%
\pgfpathlineto{\pgfqpoint{4.344552in}{2.266338in}}%
\pgfpathlineto{\pgfqpoint{4.345117in}{2.251515in}}%
\pgfpathlineto{\pgfqpoint{4.345587in}{2.268600in}}%
\pgfpathlineto{\pgfqpoint{4.345589in}{2.268513in}}%
\pgfpathlineto{\pgfqpoint{4.345596in}{2.269105in}}%
\pgfpathlineto{\pgfqpoint{4.346219in}{2.230411in}}%
\pgfpathlineto{\pgfqpoint{4.346406in}{2.235072in}}%
\pgfpathlineto{\pgfqpoint{4.347509in}{2.208656in}}%
\pgfpathlineto{\pgfqpoint{4.346699in}{2.243705in}}%
\pgfpathlineto{\pgfqpoint{4.347605in}{2.212816in}}%
\pgfpathlineto{\pgfqpoint{4.347634in}{2.216278in}}%
\pgfpathlineto{\pgfqpoint{4.348527in}{2.195886in}}%
\pgfpathlineto{\pgfqpoint{4.348702in}{2.202843in}}%
\pgfpathlineto{\pgfqpoint{4.348855in}{2.194128in}}%
\pgfpathlineto{\pgfqpoint{4.349692in}{2.228729in}}%
\pgfpathlineto{\pgfqpoint{4.349781in}{2.224885in}}%
\pgfpathlineto{\pgfqpoint{4.350775in}{2.226756in}}%
\pgfpathlineto{\pgfqpoint{4.350274in}{2.205332in}}%
\pgfpathlineto{\pgfqpoint{4.350887in}{2.221378in}}%
\pgfpathlineto{\pgfqpoint{4.352093in}{2.172705in}}%
\pgfpathlineto{\pgfqpoint{4.350929in}{2.224606in}}%
\pgfpathlineto{\pgfqpoint{4.352109in}{2.174608in}}%
\pgfpathlineto{\pgfqpoint{4.352129in}{2.175878in}}%
\pgfpathlineto{\pgfqpoint{4.352928in}{2.133700in}}%
\pgfpathlineto{\pgfqpoint{4.352928in}{2.133738in}}%
\pgfpathlineto{\pgfqpoint{4.353267in}{2.126687in}}%
\pgfpathlineto{\pgfqpoint{4.353747in}{2.146654in}}%
\pgfpathlineto{\pgfqpoint{4.353762in}{2.146035in}}%
\pgfpathlineto{\pgfqpoint{4.353767in}{2.146916in}}%
\pgfpathlineto{\pgfqpoint{4.354349in}{2.121643in}}%
\pgfpathlineto{\pgfqpoint{4.354624in}{2.129404in}}%
\pgfpathlineto{\pgfqpoint{4.354625in}{2.129142in}}%
\pgfpathlineto{\pgfqpoint{4.355185in}{2.152848in}}%
\pgfpathlineto{\pgfqpoint{4.355719in}{2.137297in}}%
\pgfpathlineto{\pgfqpoint{4.355805in}{2.144156in}}%
\pgfpathlineto{\pgfqpoint{4.356751in}{2.114372in}}%
\pgfpathlineto{\pgfqpoint{4.356805in}{2.119232in}}%
\pgfpathlineto{\pgfqpoint{4.357343in}{2.094983in}}%
\pgfpathlineto{\pgfqpoint{4.356823in}{2.119666in}}%
\pgfpathlineto{\pgfqpoint{4.357965in}{2.098689in}}%
\pgfpathlineto{\pgfqpoint{4.357970in}{2.099879in}}%
\pgfpathlineto{\pgfqpoint{4.358424in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{4.359059in}{2.080624in}}%
\pgfpathlineto{\pgfqpoint{4.359734in}{2.062192in}}%
\pgfpathlineto{\pgfqpoint{4.359080in}{2.084030in}}%
\pgfpathlineto{\pgfqpoint{4.360254in}{2.064976in}}%
\pgfpathlineto{\pgfqpoint{4.360608in}{2.070785in}}%
\pgfpathlineto{\pgfqpoint{4.361247in}{2.052772in}}%
\pgfpathlineto{\pgfqpoint{4.361325in}{2.054583in}}%
\pgfpathlineto{\pgfqpoint{4.362437in}{2.047312in}}%
\pgfpathlineto{\pgfqpoint{4.361917in}{2.076364in}}%
\pgfpathlineto{\pgfqpoint{4.362442in}{2.047992in}}%
\pgfpathlineto{\pgfqpoint{4.363082in}{2.067898in}}%
\pgfpathlineto{\pgfqpoint{4.362500in}{2.046070in}}%
\pgfpathlineto{\pgfqpoint{4.363560in}{2.055102in}}%
\pgfpathlineto{\pgfqpoint{4.364683in}{2.069022in}}%
\pgfpathlineto{\pgfqpoint{4.363810in}{2.048075in}}%
\pgfpathlineto{\pgfqpoint{4.364706in}{2.067440in}}%
\pgfpathlineto{\pgfqpoint{4.364829in}{2.058527in}}%
\pgfpathlineto{\pgfqpoint{4.365738in}{2.105740in}}%
\pgfpathlineto{\pgfqpoint{4.365786in}{2.104404in}}%
\pgfpathlineto{\pgfqpoint{4.367411in}{2.154012in}}%
\pgfpathlineto{\pgfqpoint{4.365832in}{2.102846in}}%
\pgfpathlineto{\pgfqpoint{4.367863in}{2.138272in}}%
\pgfpathlineto{\pgfqpoint{4.368904in}{2.122895in}}%
\pgfpathlineto{\pgfqpoint{4.368030in}{2.144919in}}%
\pgfpathlineto{\pgfqpoint{4.368995in}{2.125279in}}%
\pgfpathlineto{\pgfqpoint{4.369231in}{2.118620in}}%
\pgfpathlineto{\pgfqpoint{4.370132in}{2.154404in}}%
\pgfpathlineto{\pgfqpoint{4.370587in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{4.371051in}{2.174297in}}%
\pgfpathlineto{\pgfqpoint{4.371054in}{2.174059in}}%
\pgfpathlineto{\pgfqpoint{4.371815in}{2.194065in}}%
\pgfpathlineto{\pgfqpoint{4.372182in}{2.191249in}}%
\pgfpathlineto{\pgfqpoint{4.373307in}{2.168601in}}%
\pgfpathlineto{\pgfqpoint{4.372252in}{2.192586in}}%
\pgfpathlineto{\pgfqpoint{4.373346in}{2.171194in}}%
\pgfpathlineto{\pgfqpoint{4.374123in}{2.178557in}}%
\pgfpathlineto{\pgfqpoint{4.374428in}{2.159686in}}%
\pgfpathlineto{\pgfqpoint{4.374433in}{2.160025in}}%
\pgfpathlineto{\pgfqpoint{4.374726in}{2.141741in}}%
\pgfpathlineto{\pgfqpoint{4.375308in}{2.160090in}}%
\pgfpathlineto{\pgfqpoint{4.375558in}{2.155569in}}%
\pgfpathlineto{\pgfqpoint{4.375561in}{2.157091in}}%
\pgfpathlineto{\pgfqpoint{4.376619in}{2.133780in}}%
\pgfpathlineto{\pgfqpoint{4.376641in}{2.135412in}}%
\pgfpathlineto{\pgfqpoint{4.376909in}{2.140280in}}%
\pgfpathlineto{\pgfqpoint{4.377637in}{2.116546in}}%
\pgfpathlineto{\pgfqpoint{4.377714in}{2.117931in}}%
\pgfpathlineto{\pgfqpoint{4.378801in}{2.099694in}}%
\pgfpathlineto{\pgfqpoint{4.378219in}{2.135477in}}%
\pgfpathlineto{\pgfqpoint{4.378867in}{2.105525in}}%
\pgfpathlineto{\pgfqpoint{4.379301in}{2.116121in}}%
\pgfpathlineto{\pgfqpoint{4.379840in}{2.097604in}}%
\pgfpathlineto{\pgfqpoint{4.379974in}{2.103569in}}%
\pgfpathlineto{\pgfqpoint{4.380111in}{2.088912in}}%
\pgfpathlineto{\pgfqpoint{4.381130in}{2.090971in}}%
\pgfpathlineto{\pgfqpoint{4.381135in}{2.090926in}}%
\pgfpathlineto{\pgfqpoint{4.381896in}{2.114370in}}%
\pgfpathlineto{\pgfqpoint{4.383038in}{2.155014in}}%
\pgfpathlineto{\pgfqpoint{4.383109in}{2.151775in}}%
\pgfpathlineto{\pgfqpoint{4.383151in}{2.150403in}}%
\pgfpathlineto{\pgfqpoint{4.383713in}{2.177982in}}%
\pgfpathlineto{\pgfqpoint{4.384195in}{2.161881in}}%
\pgfpathlineto{\pgfqpoint{4.384331in}{2.171028in}}%
\pgfpathlineto{\pgfqpoint{4.385205in}{2.154970in}}%
\pgfpathlineto{\pgfqpoint{4.385305in}{2.161856in}}%
\pgfpathlineto{\pgfqpoint{4.385532in}{2.153934in}}%
\pgfpathlineto{\pgfqpoint{4.386349in}{2.198201in}}%
\pgfpathlineto{\pgfqpoint{4.386362in}{2.197235in}}%
\pgfpathlineto{\pgfqpoint{4.387665in}{2.253508in}}%
\pgfpathlineto{\pgfqpoint{4.386807in}{2.194269in}}%
\pgfpathlineto{\pgfqpoint{4.387666in}{2.253376in}}%
\pgfpathlineto{\pgfqpoint{4.387673in}{2.252661in}}%
\pgfpathlineto{\pgfqpoint{4.388725in}{2.277911in}}%
\pgfpathlineto{\pgfqpoint{4.388733in}{2.275803in}}%
\pgfpathlineto{\pgfqpoint{4.389608in}{2.274393in}}%
\pgfpathlineto{\pgfqpoint{4.389135in}{2.288128in}}%
\pgfpathlineto{\pgfqpoint{4.389830in}{2.279798in}}%
\pgfpathlineto{\pgfqpoint{4.390444in}{2.302061in}}%
\pgfpathlineto{\pgfqpoint{4.389864in}{2.274932in}}%
\pgfpathlineto{\pgfqpoint{4.390942in}{2.280619in}}%
\pgfpathlineto{\pgfqpoint{4.391027in}{2.277462in}}%
\pgfpathlineto{\pgfqpoint{4.391863in}{2.308942in}}%
\pgfpathlineto{\pgfqpoint{4.392020in}{2.300529in}}%
\pgfpathlineto{\pgfqpoint{4.393137in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{4.392337in}{2.296182in}}%
\pgfpathlineto{\pgfqpoint{4.393147in}{2.311060in}}%
\pgfpathlineto{\pgfqpoint{4.393939in}{2.298494in}}%
\pgfpathlineto{\pgfqpoint{4.394245in}{2.318325in}}%
\pgfpathlineto{\pgfqpoint{4.394248in}{2.317379in}}%
\pgfpathlineto{\pgfqpoint{4.395102in}{2.289589in}}%
\pgfpathlineto{\pgfqpoint{4.394520in}{2.322299in}}%
\pgfpathlineto{\pgfqpoint{4.395447in}{2.296281in}}%
\pgfpathlineto{\pgfqpoint{4.396739in}{2.278049in}}%
\pgfpathlineto{\pgfqpoint{4.395602in}{2.306951in}}%
\pgfpathlineto{\pgfqpoint{4.396855in}{2.280572in}}%
\pgfpathlineto{\pgfqpoint{4.397285in}{2.285978in}}%
\pgfpathlineto{\pgfqpoint{4.397436in}{2.273010in}}%
\pgfpathlineto{\pgfqpoint{4.397965in}{2.280069in}}%
\pgfpathlineto{\pgfqpoint{4.398014in}{2.277373in}}%
\pgfpathlineto{\pgfqpoint{4.398659in}{2.314394in}}%
\pgfpathlineto{\pgfqpoint{4.399036in}{2.299785in}}%
\pgfpathlineto{\pgfqpoint{4.399177in}{2.295619in}}%
\pgfpathlineto{\pgfqpoint{4.399678in}{2.321348in}}%
\pgfpathlineto{\pgfqpoint{4.399735in}{2.318841in}}%
\pgfpathlineto{\pgfqpoint{4.399760in}{2.321749in}}%
\pgfpathlineto{\pgfqpoint{4.400815in}{2.285375in}}%
\pgfpathlineto{\pgfqpoint{4.400823in}{2.287204in}}%
\pgfpathlineto{\pgfqpoint{4.400851in}{2.288831in}}%
\pgfpathlineto{\pgfqpoint{4.401809in}{2.256487in}}%
\pgfpathlineto{\pgfqpoint{4.401809in}{2.256655in}}%
\pgfpathlineto{\pgfqpoint{4.402090in}{2.249279in}}%
\pgfpathlineto{\pgfqpoint{4.402670in}{2.276575in}}%
\pgfpathlineto{\pgfqpoint{4.402890in}{2.270688in}}%
\pgfpathlineto{\pgfqpoint{4.403189in}{2.259177in}}%
\pgfpathlineto{\pgfqpoint{4.403923in}{2.299462in}}%
\pgfpathlineto{\pgfqpoint{4.403923in}{2.299439in}}%
\pgfpathlineto{\pgfqpoint{4.404417in}{2.304573in}}%
\pgfpathlineto{\pgfqpoint{4.404562in}{2.292156in}}%
\pgfpathlineto{\pgfqpoint{4.405032in}{2.298714in}}%
\pgfpathlineto{\pgfqpoint{4.405436in}{2.302284in}}%
\pgfpathlineto{\pgfqpoint{4.405991in}{2.279049in}}%
\pgfpathlineto{\pgfqpoint{4.406020in}{2.279888in}}%
\pgfpathlineto{\pgfqpoint{4.407115in}{2.270748in}}%
\pgfpathlineto{\pgfqpoint{4.406745in}{2.293346in}}%
\pgfpathlineto{\pgfqpoint{4.407149in}{2.273013in}}%
\pgfpathlineto{\pgfqpoint{4.407911in}{2.283154in}}%
\pgfpathlineto{\pgfqpoint{4.407328in}{2.260482in}}%
\pgfpathlineto{\pgfqpoint{4.408264in}{2.275204in}}%
\pgfpathlineto{\pgfqpoint{4.408643in}{2.265066in}}%
\pgfpathlineto{\pgfqpoint{4.408492in}{2.278940in}}%
\pgfpathlineto{\pgfqpoint{4.409383in}{2.267490in}}%
\pgfpathlineto{\pgfqpoint{4.410240in}{2.257640in}}%
\pgfpathlineto{\pgfqpoint{4.409511in}{2.276361in}}%
\pgfpathlineto{\pgfqpoint{4.410470in}{2.270803in}}%
\pgfpathlineto{\pgfqpoint{4.410821in}{2.279369in}}%
\pgfpathlineto{\pgfqpoint{4.411339in}{2.247403in}}%
\pgfpathlineto{\pgfqpoint{4.412443in}{2.242222in}}%
\pgfpathlineto{\pgfqpoint{4.411904in}{2.261927in}}%
\pgfpathlineto{\pgfqpoint{4.412459in}{2.242760in}}%
\pgfpathlineto{\pgfqpoint{4.412497in}{2.248567in}}%
\pgfpathlineto{\pgfqpoint{4.413441in}{2.228604in}}%
\pgfpathlineto{\pgfqpoint{4.413563in}{2.235998in}}%
\pgfpathlineto{\pgfqpoint{4.413737in}{2.226015in}}%
\pgfpathlineto{\pgfqpoint{4.414536in}{2.248021in}}%
\pgfpathlineto{\pgfqpoint{4.414540in}{2.247425in}}%
\pgfpathlineto{\pgfqpoint{4.414960in}{2.264761in}}%
\pgfpathlineto{\pgfqpoint{4.415479in}{2.244169in}}%
\pgfpathlineto{\pgfqpoint{4.415660in}{2.256154in}}%
\pgfpathlineto{\pgfqpoint{4.415979in}{2.267630in}}%
\pgfpathlineto{\pgfqpoint{4.416518in}{2.247056in}}%
\pgfpathlineto{\pgfqpoint{4.416667in}{2.248203in}}%
\pgfpathlineto{\pgfqpoint{4.417879in}{2.193356in}}%
\pgfpathlineto{\pgfqpoint{4.416675in}{2.248351in}}%
\pgfpathlineto{\pgfqpoint{4.417937in}{2.198174in}}%
\pgfpathlineto{\pgfqpoint{4.418471in}{2.176625in}}%
\pgfpathlineto{\pgfqpoint{4.417952in}{2.198241in}}%
\pgfpathlineto{\pgfqpoint{4.419098in}{2.193218in}}%
\pgfpathlineto{\pgfqpoint{4.420209in}{2.204607in}}%
\pgfpathlineto{\pgfqpoint{4.419554in}{2.173656in}}%
\pgfpathlineto{\pgfqpoint{4.420221in}{2.204272in}}%
\pgfpathlineto{\pgfqpoint{4.421447in}{2.183774in}}%
\pgfpathlineto{\pgfqpoint{4.420392in}{2.205613in}}%
\pgfpathlineto{\pgfqpoint{4.421449in}{2.184003in}}%
\pgfpathlineto{\pgfqpoint{4.421477in}{2.186650in}}%
\pgfpathlineto{\pgfqpoint{4.422465in}{2.149883in}}%
\pgfpathlineto{\pgfqpoint{4.422536in}{2.150932in}}%
\pgfpathlineto{\pgfqpoint{4.423650in}{2.120029in}}%
\pgfpathlineto{\pgfqpoint{4.422756in}{2.161815in}}%
\pgfpathlineto{\pgfqpoint{4.423761in}{2.126989in}}%
\pgfpathlineto{\pgfqpoint{4.424130in}{2.136608in}}%
\pgfpathlineto{\pgfqpoint{4.424859in}{2.119420in}}%
\pgfpathlineto{\pgfqpoint{4.424863in}{2.119924in}}%
\pgfpathlineto{\pgfqpoint{4.425963in}{2.103390in}}%
\pgfpathlineto{\pgfqpoint{4.425085in}{2.121036in}}%
\pgfpathlineto{\pgfqpoint{4.425992in}{2.107743in}}%
\pgfpathlineto{\pgfqpoint{4.426083in}{2.110889in}}%
\pgfpathlineto{\pgfqpoint{4.426451in}{2.098422in}}%
\pgfpathlineto{\pgfqpoint{4.427561in}{2.091932in}}%
\pgfpathlineto{\pgfqpoint{4.427122in}{2.118739in}}%
\pgfpathlineto{\pgfqpoint{4.427567in}{2.093062in}}%
\pgfpathlineto{\pgfqpoint{4.428205in}{2.104904in}}%
\pgfpathlineto{\pgfqpoint{4.427705in}{2.086101in}}%
\pgfpathlineto{\pgfqpoint{4.428676in}{2.091911in}}%
\pgfpathlineto{\pgfqpoint{4.429014in}{2.081530in}}%
\pgfpathlineto{\pgfqpoint{4.428864in}{2.096122in}}%
\pgfpathlineto{\pgfqpoint{4.429794in}{2.090532in}}%
\pgfpathlineto{\pgfqpoint{4.430922in}{2.127065in}}%
\pgfpathlineto{\pgfqpoint{4.430033in}{2.086003in}}%
\pgfpathlineto{\pgfqpoint{4.430961in}{2.126452in}}%
\pgfpathlineto{\pgfqpoint{4.431036in}{2.123565in}}%
\pgfpathlineto{\pgfqpoint{4.431941in}{2.145582in}}%
\pgfpathlineto{\pgfqpoint{4.432056in}{2.140367in}}%
\pgfpathlineto{\pgfqpoint{4.432361in}{2.163152in}}%
\pgfpathlineto{\pgfqpoint{4.433178in}{2.144234in}}%
\pgfpathlineto{\pgfqpoint{4.434177in}{2.119822in}}%
\pgfpathlineto{\pgfqpoint{4.433235in}{2.149117in}}%
\pgfpathlineto{\pgfqpoint{4.434319in}{2.123122in}}%
\pgfpathlineto{\pgfqpoint{4.435273in}{2.140628in}}%
\pgfpathlineto{\pgfqpoint{4.434691in}{2.111503in}}%
\pgfpathlineto{\pgfqpoint{4.435531in}{2.132933in}}%
\pgfpathlineto{\pgfqpoint{4.435791in}{2.123559in}}%
\pgfpathlineto{\pgfqpoint{4.436526in}{2.162020in}}%
\pgfpathlineto{\pgfqpoint{4.436600in}{2.160756in}}%
\pgfpathlineto{\pgfqpoint{4.436692in}{2.164361in}}%
\pgfpathlineto{\pgfqpoint{4.437165in}{2.150672in}}%
\pgfpathlineto{\pgfqpoint{4.437701in}{2.153389in}}%
\pgfpathlineto{\pgfqpoint{4.438847in}{2.115191in}}%
\pgfpathlineto{\pgfqpoint{4.437711in}{2.155429in}}%
\pgfpathlineto{\pgfqpoint{4.438976in}{2.122354in}}%
\pgfpathlineto{\pgfqpoint{4.439057in}{2.128099in}}%
\pgfpathlineto{\pgfqpoint{4.439951in}{2.082471in}}%
\pgfpathlineto{\pgfqpoint{4.440033in}{2.087128in}}%
\pgfpathlineto{\pgfqpoint{4.440431in}{2.095536in}}%
\pgfpathlineto{\pgfqpoint{4.441176in}{2.069465in}}%
\pgfpathlineto{\pgfqpoint{4.441386in}{2.070258in}}%
\pgfpathlineto{\pgfqpoint{4.442200in}{2.047320in}}%
\pgfpathlineto{\pgfqpoint{4.442201in}{2.047463in}}%
\pgfpathlineto{\pgfqpoint{4.442922in}{2.025395in}}%
\pgfpathlineto{\pgfqpoint{4.442209in}{2.047890in}}%
\pgfpathlineto{\pgfqpoint{4.443351in}{2.031806in}}%
\pgfpathlineto{\pgfqpoint{4.446043in}{1.965000in}}%
\pgfpathlineto{\pgfqpoint{4.443403in}{2.038760in}}%
\pgfpathlineto{\pgfqpoint{4.446183in}{1.974742in}}%
\pgfpathlineto{\pgfqpoint{4.447223in}{1.993660in}}%
\pgfpathlineto{\pgfqpoint{4.446334in}{1.962057in}}%
\pgfpathlineto{\pgfqpoint{4.447315in}{1.990078in}}%
\pgfpathlineto{\pgfqpoint{4.447337in}{1.989195in}}%
\pgfpathlineto{\pgfqpoint{4.447562in}{2.005979in}}%
\pgfpathlineto{\pgfqpoint{4.448404in}{2.005623in}}%
\pgfpathlineto{\pgfqpoint{4.448662in}{2.021594in}}%
\pgfpathlineto{\pgfqpoint{4.449391in}{1.999572in}}%
\pgfpathlineto{\pgfqpoint{4.449517in}{2.006806in}}%
\pgfpathlineto{\pgfqpoint{4.450670in}{1.982184in}}%
\pgfpathlineto{\pgfqpoint{4.449536in}{2.007596in}}%
\pgfpathlineto{\pgfqpoint{4.450672in}{1.982214in}}%
\pgfpathlineto{\pgfqpoint{4.452993in}{2.061707in}}%
\pgfpathlineto{\pgfqpoint{4.450736in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{4.453046in}{2.057230in}}%
\pgfpathlineto{\pgfqpoint{4.453110in}{2.055891in}}%
\pgfpathlineto{\pgfqpoint{4.454012in}{2.073593in}}%
\pgfpathlineto{\pgfqpoint{4.454131in}{2.067357in}}%
\pgfpathlineto{\pgfqpoint{4.454334in}{2.077850in}}%
\pgfpathlineto{\pgfqpoint{4.455067in}{2.058683in}}%
\pgfpathlineto{\pgfqpoint{4.455237in}{2.062848in}}%
\pgfpathlineto{\pgfqpoint{4.456232in}{2.051997in}}%
\pgfpathlineto{\pgfqpoint{4.455649in}{2.080923in}}%
\pgfpathlineto{\pgfqpoint{4.456359in}{2.060059in}}%
\pgfpathlineto{\pgfqpoint{4.456812in}{2.077164in}}%
\pgfpathlineto{\pgfqpoint{4.456506in}{2.056919in}}%
\pgfpathlineto{\pgfqpoint{4.457475in}{2.067578in}}%
\pgfpathlineto{\pgfqpoint{4.458560in}{2.058593in}}%
\pgfpathlineto{\pgfqpoint{4.458409in}{2.072586in}}%
\pgfpathlineto{\pgfqpoint{4.458595in}{2.063056in}}%
\pgfpathlineto{\pgfqpoint{4.459724in}{2.073235in}}%
\pgfpathlineto{\pgfqpoint{4.459142in}{2.052957in}}%
\pgfpathlineto{\pgfqpoint{4.459794in}{2.069666in}}%
\pgfpathlineto{\pgfqpoint{4.460327in}{2.037522in}}%
\pgfpathlineto{\pgfqpoint{4.460924in}{2.045755in}}%
\pgfpathlineto{\pgfqpoint{4.462126in}{2.017918in}}%
\pgfpathlineto{\pgfqpoint{4.460962in}{2.049548in}}%
\pgfpathlineto{\pgfqpoint{4.462132in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{4.462490in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{4.462963in}{2.010136in}}%
\pgfpathlineto{\pgfqpoint{4.463201in}{2.015248in}}%
\pgfpathlineto{\pgfqpoint{4.463217in}{2.012936in}}%
\pgfpathlineto{\pgfqpoint{4.463864in}{2.047822in}}%
\pgfpathlineto{\pgfqpoint{4.464276in}{2.032916in}}%
\pgfpathlineto{\pgfqpoint{4.464963in}{2.052310in}}%
\pgfpathlineto{\pgfqpoint{4.464381in}{2.027756in}}%
\pgfpathlineto{\pgfqpoint{4.465394in}{2.036107in}}%
\pgfpathlineto{\pgfqpoint{4.466440in}{2.000541in}}%
\pgfpathlineto{\pgfqpoint{4.465475in}{2.039432in}}%
\pgfpathlineto{\pgfqpoint{4.466568in}{2.006132in}}%
\pgfpathlineto{\pgfqpoint{4.466570in}{2.006649in}}%
\pgfpathlineto{\pgfqpoint{4.467293in}{1.977316in}}%
\pgfpathlineto{\pgfqpoint{4.467665in}{1.993483in}}%
\pgfpathlineto{\pgfqpoint{4.468393in}{1.987058in}}%
\pgfpathlineto{\pgfqpoint{4.467875in}{2.004359in}}%
\pgfpathlineto{\pgfqpoint{4.468764in}{2.003165in}}%
\pgfpathlineto{\pgfqpoint{4.469622in}{2.032943in}}%
\pgfpathlineto{\pgfqpoint{4.469909in}{2.031320in}}%
\pgfpathlineto{\pgfqpoint{4.471046in}{2.015197in}}%
\pgfpathlineto{\pgfqpoint{4.470640in}{2.032186in}}%
\pgfpathlineto{\pgfqpoint{4.471053in}{2.016358in}}%
\pgfpathlineto{\pgfqpoint{4.471950in}{2.026300in}}%
\pgfpathlineto{\pgfqpoint{4.471450in}{2.007263in}}%
\pgfpathlineto{\pgfqpoint{4.472162in}{2.015790in}}%
\pgfpathlineto{\pgfqpoint{4.472533in}{1.995402in}}%
\pgfpathlineto{\pgfqpoint{4.473114in}{2.019725in}}%
\pgfpathlineto{\pgfqpoint{4.473179in}{2.018817in}}%
\pgfpathlineto{\pgfqpoint{4.473369in}{2.019785in}}%
\pgfpathlineto{\pgfqpoint{4.473842in}{2.004323in}}%
\pgfpathlineto{\pgfqpoint{4.474227in}{2.012307in}}%
\pgfpathlineto{\pgfqpoint{4.475190in}{2.003866in}}%
\pgfpathlineto{\pgfqpoint{4.474716in}{2.019196in}}%
\pgfpathlineto{\pgfqpoint{4.475348in}{2.005326in}}%
\pgfpathlineto{\pgfqpoint{4.476025in}{2.028416in}}%
\pgfpathlineto{\pgfqpoint{4.475443in}{2.003867in}}%
\pgfpathlineto{\pgfqpoint{4.476456in}{2.004595in}}%
\pgfpathlineto{\pgfqpoint{4.476608in}{1.997729in}}%
\pgfpathlineto{\pgfqpoint{4.477108in}{2.016948in}}%
\pgfpathlineto{\pgfqpoint{4.477568in}{2.003455in}}%
\pgfpathlineto{\pgfqpoint{4.477772in}{2.007361in}}%
\pgfpathlineto{\pgfqpoint{4.477918in}{1.992481in}}%
\pgfpathlineto{\pgfqpoint{4.478665in}{1.994274in}}%
\pgfpathlineto{\pgfqpoint{4.478936in}{1.992466in}}%
\pgfpathlineto{\pgfqpoint{4.479740in}{2.019654in}}%
\pgfpathlineto{\pgfqpoint{4.479740in}{2.019557in}}%
\pgfpathlineto{\pgfqpoint{4.480164in}{2.039451in}}%
\pgfpathlineto{\pgfqpoint{4.479764in}{2.018621in}}%
\pgfpathlineto{\pgfqpoint{4.480888in}{2.034264in}}%
\pgfpathlineto{\pgfqpoint{4.481993in}{2.021749in}}%
\pgfpathlineto{\pgfqpoint{4.481265in}{2.050377in}}%
\pgfpathlineto{\pgfqpoint{4.482013in}{2.024802in}}%
\pgfpathlineto{\pgfqpoint{4.483274in}{1.986996in}}%
\pgfpathlineto{\pgfqpoint{4.482118in}{2.028227in}}%
\pgfpathlineto{\pgfqpoint{4.483302in}{1.989109in}}%
\pgfpathlineto{\pgfqpoint{4.484176in}{2.004350in}}%
\pgfpathlineto{\pgfqpoint{4.483594in}{1.978796in}}%
\pgfpathlineto{\pgfqpoint{4.484429in}{1.996140in}}%
\pgfpathlineto{\pgfqpoint{4.485595in}{2.024611in}}%
\pgfpathlineto{\pgfqpoint{4.484694in}{1.985279in}}%
\pgfpathlineto{\pgfqpoint{4.485781in}{2.016025in}}%
\pgfpathlineto{\pgfqpoint{4.486796in}{2.009200in}}%
\pgfpathlineto{\pgfqpoint{4.485923in}{2.024651in}}%
\pgfpathlineto{\pgfqpoint{4.486908in}{2.013405in}}%
\pgfpathlineto{\pgfqpoint{4.486941in}{2.017316in}}%
\pgfpathlineto{\pgfqpoint{4.487751in}{1.987095in}}%
\pgfpathlineto{\pgfqpoint{4.488008in}{1.998877in}}%
\pgfpathlineto{\pgfqpoint{4.488252in}{2.003010in}}%
\pgfpathlineto{\pgfqpoint{4.488834in}{1.968953in}}%
\pgfpathlineto{\pgfqpoint{4.489064in}{1.975189in}}%
\pgfpathlineto{\pgfqpoint{4.489108in}{1.972062in}}%
\pgfpathlineto{\pgfqpoint{4.489415in}{1.990607in}}%
\pgfpathlineto{\pgfqpoint{4.490172in}{1.976192in}}%
\pgfpathlineto{\pgfqpoint{4.491017in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{4.491162in}{1.973976in}}%
\pgfpathlineto{\pgfqpoint{4.491294in}{1.981566in}}%
\pgfpathlineto{\pgfqpoint{4.491491in}{1.972439in}}%
\pgfpathlineto{\pgfqpoint{4.492327in}{1.999919in}}%
\pgfpathlineto{\pgfqpoint{4.492388in}{1.998599in}}%
\pgfpathlineto{\pgfqpoint{4.492390in}{1.999149in}}%
\pgfpathlineto{\pgfqpoint{4.492755in}{1.978763in}}%
\pgfpathlineto{\pgfqpoint{4.492757in}{1.979002in}}%
\pgfpathlineto{\pgfqpoint{4.492909in}{1.972909in}}%
\pgfpathlineto{\pgfqpoint{4.493491in}{1.996977in}}%
\pgfpathlineto{\pgfqpoint{4.493848in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{4.494764in}{1.994486in}}%
\pgfpathlineto{\pgfqpoint{4.494219in}{1.980319in}}%
\pgfpathlineto{\pgfqpoint{4.494971in}{1.992150in}}%
\pgfpathlineto{\pgfqpoint{4.494972in}{1.991806in}}%
\pgfpathlineto{\pgfqpoint{4.495997in}{2.022665in}}%
\pgfpathlineto{\pgfqpoint{4.497145in}{2.069743in}}%
\pgfpathlineto{\pgfqpoint{4.497151in}{2.068817in}}%
\pgfpathlineto{\pgfqpoint{4.497259in}{2.065431in}}%
\pgfpathlineto{\pgfqpoint{4.497821in}{2.092670in}}%
\pgfpathlineto{\pgfqpoint{4.498227in}{2.081998in}}%
\pgfpathlineto{\pgfqpoint{4.498440in}{2.083931in}}%
\pgfpathlineto{\pgfqpoint{4.498999in}{2.069235in}}%
\pgfpathlineto{\pgfqpoint{4.499641in}{2.057846in}}%
\pgfpathlineto{\pgfqpoint{4.499167in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{4.500104in}{2.071555in}}%
\pgfpathlineto{\pgfqpoint{4.501221in}{2.096413in}}%
\pgfpathlineto{\pgfqpoint{4.501307in}{2.094315in}}%
\pgfpathlineto{\pgfqpoint{4.501314in}{2.092574in}}%
\pgfpathlineto{\pgfqpoint{4.502224in}{2.127889in}}%
\pgfpathlineto{\pgfqpoint{4.502316in}{2.119429in}}%
\pgfpathlineto{\pgfqpoint{4.502515in}{2.126357in}}%
\pgfpathlineto{\pgfqpoint{4.503383in}{2.107726in}}%
\pgfpathlineto{\pgfqpoint{4.503386in}{2.108548in}}%
\pgfpathlineto{\pgfqpoint{4.504052in}{2.091624in}}%
\pgfpathlineto{\pgfqpoint{4.503513in}{2.113224in}}%
\pgfpathlineto{\pgfqpoint{4.504505in}{2.102854in}}%
\pgfpathlineto{\pgfqpoint{4.504532in}{2.104915in}}%
\pgfpathlineto{\pgfqpoint{4.505155in}{2.066013in}}%
\pgfpathlineto{\pgfqpoint{4.505545in}{2.079299in}}%
\pgfpathlineto{\pgfqpoint{4.506444in}{2.053927in}}%
\pgfpathlineto{\pgfqpoint{4.505634in}{2.081807in}}%
\pgfpathlineto{\pgfqpoint{4.506708in}{2.055884in}}%
\pgfpathlineto{\pgfqpoint{4.506734in}{2.058721in}}%
\pgfpathlineto{\pgfqpoint{4.507770in}{2.034158in}}%
\pgfpathlineto{\pgfqpoint{4.507770in}{2.034353in}}%
\pgfpathlineto{\pgfqpoint{4.508891in}{2.022399in}}%
\pgfpathlineto{\pgfqpoint{4.508607in}{2.041206in}}%
\pgfpathlineto{\pgfqpoint{4.508892in}{2.022419in}}%
\pgfpathlineto{\pgfqpoint{4.508899in}{2.023832in}}%
\pgfpathlineto{\pgfqpoint{4.509501in}{2.000962in}}%
\pgfpathlineto{\pgfqpoint{4.509969in}{2.008227in}}%
\pgfpathlineto{\pgfqpoint{4.511102in}{1.980467in}}%
\pgfpathlineto{\pgfqpoint{4.511132in}{1.983742in}}%
\pgfpathlineto{\pgfqpoint{4.512766in}{2.025143in}}%
\pgfpathlineto{\pgfqpoint{4.511538in}{1.977341in}}%
\pgfpathlineto{\pgfqpoint{4.513130in}{2.014409in}}%
\pgfpathlineto{\pgfqpoint{4.513222in}{2.011097in}}%
\pgfpathlineto{\pgfqpoint{4.514122in}{2.044011in}}%
\pgfpathlineto{\pgfqpoint{4.514214in}{2.037772in}}%
\pgfpathlineto{\pgfqpoint{4.514449in}{2.039295in}}%
\pgfpathlineto{\pgfqpoint{4.515280in}{2.017017in}}%
\pgfpathlineto{\pgfqpoint{4.515291in}{2.017232in}}%
\pgfpathlineto{\pgfqpoint{4.515468in}{2.024747in}}%
\pgfpathlineto{\pgfqpoint{4.515942in}{2.006476in}}%
\pgfpathlineto{\pgfqpoint{4.516190in}{2.008876in}}%
\pgfpathlineto{\pgfqpoint{4.516196in}{2.007914in}}%
\pgfpathlineto{\pgfqpoint{4.516841in}{2.045561in}}%
\pgfpathlineto{\pgfqpoint{4.517219in}{2.037567in}}%
\pgfpathlineto{\pgfqpoint{4.518198in}{2.093510in}}%
\pgfpathlineto{\pgfqpoint{4.517297in}{2.036084in}}%
\pgfpathlineto{\pgfqpoint{4.518405in}{2.089597in}}%
\pgfpathlineto{\pgfqpoint{4.518406in}{2.089391in}}%
\pgfpathlineto{\pgfqpoint{4.519467in}{2.108321in}}%
\pgfpathlineto{\pgfqpoint{4.520578in}{2.112425in}}%
\pgfpathlineto{\pgfqpoint{4.520270in}{2.093722in}}%
\pgfpathlineto{\pgfqpoint{4.520583in}{2.111658in}}%
\pgfpathlineto{\pgfqpoint{4.521435in}{2.088446in}}%
\pgfpathlineto{\pgfqpoint{4.520854in}{2.116528in}}%
\pgfpathlineto{\pgfqpoint{4.521736in}{2.094896in}}%
\pgfpathlineto{\pgfqpoint{4.522272in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{4.522871in}{2.108422in}}%
\pgfpathlineto{\pgfqpoint{4.523764in}{2.097521in}}%
\pgfpathlineto{\pgfqpoint{4.523619in}{2.111320in}}%
\pgfpathlineto{\pgfqpoint{4.524000in}{2.099863in}}%
\pgfpathlineto{\pgfqpoint{4.524929in}{2.113168in}}%
\pgfpathlineto{\pgfqpoint{4.524346in}{2.092532in}}%
\pgfpathlineto{\pgfqpoint{4.525111in}{2.099719in}}%
\pgfpathlineto{\pgfqpoint{4.525141in}{2.102182in}}%
\pgfpathlineto{\pgfqpoint{4.525531in}{2.078337in}}%
\pgfpathlineto{\pgfqpoint{4.526144in}{2.087960in}}%
\pgfpathlineto{\pgfqpoint{4.527330in}{2.060767in}}%
\pgfpathlineto{\pgfqpoint{4.526166in}{2.090942in}}%
\pgfpathlineto{\pgfqpoint{4.527341in}{2.061621in}}%
\pgfpathlineto{\pgfqpoint{4.527694in}{2.067291in}}%
\pgfpathlineto{\pgfqpoint{4.528168in}{2.054036in}}%
\pgfpathlineto{\pgfqpoint{4.528437in}{2.058728in}}%
\pgfpathlineto{\pgfqpoint{4.528439in}{2.058135in}}%
\pgfpathlineto{\pgfqpoint{4.529067in}{2.092517in}}%
\pgfpathlineto{\pgfqpoint{4.529470in}{2.078791in}}%
\pgfpathlineto{\pgfqpoint{4.530170in}{2.098518in}}%
\pgfpathlineto{\pgfqpoint{4.529586in}{2.073312in}}%
\pgfpathlineto{\pgfqpoint{4.530608in}{2.081627in}}%
\pgfpathlineto{\pgfqpoint{4.531644in}{2.049728in}}%
\pgfpathlineto{\pgfqpoint{4.530682in}{2.086640in}}%
\pgfpathlineto{\pgfqpoint{4.531768in}{2.055777in}}%
\pgfpathlineto{\pgfqpoint{4.531769in}{2.056347in}}%
\pgfpathlineto{\pgfqpoint{4.532497in}{2.028423in}}%
\pgfpathlineto{\pgfqpoint{4.532866in}{2.045669in}}%
\pgfpathlineto{\pgfqpoint{4.534498in}{2.086340in}}%
\pgfpathlineto{\pgfqpoint{4.533598in}{2.040536in}}%
\pgfpathlineto{\pgfqpoint{4.534612in}{2.080820in}}%
\pgfpathlineto{\pgfqpoint{4.534971in}{2.077577in}}%
\pgfpathlineto{\pgfqpoint{4.535180in}{2.089487in}}%
\pgfpathlineto{\pgfqpoint{4.535719in}{2.082421in}}%
\pgfpathlineto{\pgfqpoint{4.535845in}{2.091741in}}%
\pgfpathlineto{\pgfqpoint{4.536571in}{2.069544in}}%
\pgfpathlineto{\pgfqpoint{4.536825in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{4.537736in}{2.062042in}}%
\pgfpathlineto{\pgfqpoint{4.537155in}{2.090469in}}%
\pgfpathlineto{\pgfqpoint{4.538104in}{2.074489in}}%
\pgfpathlineto{\pgfqpoint{4.538573in}{2.089711in}}%
\pgfpathlineto{\pgfqpoint{4.539230in}{2.087415in}}%
\pgfpathlineto{\pgfqpoint{4.539374in}{2.082316in}}%
\pgfpathlineto{\pgfqpoint{4.539920in}{2.095684in}}%
\pgfpathlineto{\pgfqpoint{4.540337in}{2.088109in}}%
\pgfpathlineto{\pgfqpoint{4.541230in}{2.111868in}}%
\pgfpathlineto{\pgfqpoint{4.540393in}{2.082923in}}%
\pgfpathlineto{\pgfqpoint{4.541460in}{2.102755in}}%
\pgfpathlineto{\pgfqpoint{4.541812in}{2.084835in}}%
\pgfpathlineto{\pgfqpoint{4.542395in}{2.107499in}}%
\pgfpathlineto{\pgfqpoint{4.542565in}{2.104886in}}%
\pgfpathlineto{\pgfqpoint{4.542648in}{2.105891in}}%
\pgfpathlineto{\pgfqpoint{4.543122in}{2.088036in}}%
\pgfpathlineto{\pgfqpoint{4.543667in}{2.098686in}}%
\pgfpathlineto{\pgfqpoint{4.544828in}{2.112774in}}%
\pgfpathlineto{\pgfqpoint{4.543786in}{2.093253in}}%
\pgfpathlineto{\pgfqpoint{4.544830in}{2.112625in}}%
\pgfpathlineto{\pgfqpoint{4.544830in}{2.112439in}}%
\pgfpathlineto{\pgfqpoint{4.545368in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{4.545862in}{2.139509in}}%
\pgfpathlineto{\pgfqpoint{4.546471in}{2.171158in}}%
\pgfpathlineto{\pgfqpoint{4.545869in}{2.138798in}}%
\pgfpathlineto{\pgfqpoint{4.547196in}{2.149504in}}%
\pgfpathlineto{\pgfqpoint{4.548285in}{2.128686in}}%
\pgfpathlineto{\pgfqpoint{4.547322in}{2.156839in}}%
\pgfpathlineto{\pgfqpoint{4.548331in}{2.134703in}}%
\pgfpathlineto{\pgfqpoint{4.548797in}{2.121826in}}%
\pgfpathlineto{\pgfqpoint{4.549344in}{2.151042in}}%
\pgfpathlineto{\pgfqpoint{4.549347in}{2.150821in}}%
\pgfpathlineto{\pgfqpoint{4.550463in}{2.178780in}}%
\pgfpathlineto{\pgfqpoint{4.549899in}{2.139385in}}%
\pgfpathlineto{\pgfqpoint{4.550489in}{2.177602in}}%
\pgfpathlineto{\pgfqpoint{4.550492in}{2.176511in}}%
\pgfpathlineto{\pgfqpoint{4.551481in}{2.192735in}}%
\pgfpathlineto{\pgfqpoint{4.551576in}{2.190038in}}%
\pgfpathlineto{\pgfqpoint{4.552146in}{2.196196in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{2.177520in}}%
\pgfpathlineto{\pgfqpoint{4.552672in}{2.180080in}}%
\pgfpathlineto{\pgfqpoint{4.552872in}{2.175545in}}%
\pgfpathlineto{\pgfqpoint{4.553456in}{2.197777in}}%
\pgfpathlineto{\pgfqpoint{4.553781in}{2.181878in}}%
\pgfpathlineto{\pgfqpoint{4.554037in}{2.171251in}}%
\pgfpathlineto{\pgfqpoint{4.554856in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{4.554857in}{2.201649in}}%
\pgfpathlineto{\pgfqpoint{4.555892in}{2.209358in}}%
\pgfpathlineto{\pgfqpoint{4.555347in}{2.192189in}}%
\pgfpathlineto{\pgfqpoint{4.555983in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{4.556012in}{2.204448in}}%
\pgfpathlineto{\pgfqpoint{4.557065in}{2.219459in}}%
\pgfpathlineto{\pgfqpoint{4.557074in}{2.218732in}}%
\pgfpathlineto{\pgfqpoint{4.557594in}{2.248974in}}%
\pgfpathlineto{\pgfqpoint{4.558381in}{2.240451in}}%
\pgfpathlineto{\pgfqpoint{4.558388in}{2.238914in}}%
\pgfpathlineto{\pgfqpoint{4.559277in}{2.267703in}}%
\pgfpathlineto{\pgfqpoint{4.559436in}{2.259072in}}%
\pgfpathlineto{\pgfqpoint{4.560615in}{2.300093in}}%
\pgfpathlineto{\pgfqpoint{4.560625in}{2.299981in}}%
\pgfpathlineto{\pgfqpoint{4.560768in}{2.297612in}}%
\pgfpathlineto{\pgfqpoint{4.561606in}{2.367600in}}%
\pgfpathlineto{\pgfqpoint{4.561621in}{2.367070in}}%
\pgfpathlineto{\pgfqpoint{4.562771in}{2.417217in}}%
\pgfpathlineto{\pgfqpoint{4.561788in}{2.366068in}}%
\pgfpathlineto{\pgfqpoint{4.562773in}{2.417020in}}%
\pgfpathlineto{\pgfqpoint{4.562807in}{2.412976in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{2.425229in}}%
\pgfpathlineto{\pgfqpoint{4.563865in}{2.421689in}}%
\pgfpathlineto{\pgfqpoint{4.564371in}{2.428745in}}%
\pgfpathlineto{\pgfqpoint{4.564517in}{2.416145in}}%
\pgfpathlineto{\pgfqpoint{4.564976in}{2.421870in}}%
\pgfpathlineto{\pgfqpoint{4.564981in}{2.422378in}}%
\pgfpathlineto{\pgfqpoint{4.564987in}{2.420807in}}%
\pgfpathlineto{\pgfqpoint{4.564987in}{2.421019in}}%
\pgfpathlineto{\pgfqpoint{4.565011in}{2.420026in}}%
\pgfpathlineto{\pgfqpoint{4.565745in}{2.465306in}}%
\pgfpathlineto{\pgfqpoint{4.566062in}{2.462861in}}%
\pgfpathlineto{\pgfqpoint{4.567099in}{2.520095in}}%
\pgfpathlineto{\pgfqpoint{4.566118in}{2.458963in}}%
\pgfpathlineto{\pgfqpoint{4.567294in}{2.516980in}}%
\pgfpathlineto{\pgfqpoint{4.567303in}{2.515830in}}%
\pgfpathlineto{\pgfqpoint{4.568118in}{2.534389in}}%
\pgfpathlineto{\pgfqpoint{4.568349in}{2.531694in}}%
\pgfpathlineto{\pgfqpoint{4.568447in}{2.538884in}}%
\pgfpathlineto{\pgfqpoint{4.569173in}{2.519622in}}%
\pgfpathlineto{\pgfqpoint{4.569471in}{2.537230in}}%
\pgfpathlineto{\pgfqpoint{4.570338in}{2.511363in}}%
\pgfpathlineto{\pgfqpoint{4.569756in}{2.540816in}}%
\pgfpathlineto{\pgfqpoint{4.570664in}{2.522399in}}%
\pgfpathlineto{\pgfqpoint{4.570921in}{2.535431in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{2.519097in}}%
\pgfpathlineto{\pgfqpoint{4.571791in}{2.528679in}}%
\pgfpathlineto{\pgfqpoint{4.572667in}{2.518219in}}%
\pgfpathlineto{\pgfqpoint{4.572522in}{2.531743in}}%
\pgfpathlineto{\pgfqpoint{4.572923in}{2.519240in}}%
\pgfpathlineto{\pgfqpoint{4.573832in}{2.538309in}}%
\pgfpathlineto{\pgfqpoint{4.573250in}{2.514914in}}%
\pgfpathlineto{\pgfqpoint{4.574045in}{2.528652in}}%
\pgfpathlineto{\pgfqpoint{4.574414in}{2.507850in}}%
\pgfpathlineto{\pgfqpoint{4.574050in}{2.528739in}}%
\pgfpathlineto{\pgfqpoint{4.575164in}{2.524600in}}%
\pgfpathlineto{\pgfqpoint{4.575169in}{2.525459in}}%
\pgfpathlineto{\pgfqpoint{4.575724in}{2.506494in}}%
\pgfpathlineto{\pgfqpoint{4.576267in}{2.516905in}}%
\pgfpathlineto{\pgfqpoint{4.577420in}{2.534778in}}%
\pgfpathlineto{\pgfqpoint{4.576388in}{2.511664in}}%
\pgfpathlineto{\pgfqpoint{4.577420in}{2.534581in}}%
\pgfpathlineto{\pgfqpoint{4.577427in}{2.533900in}}%
\pgfpathlineto{\pgfqpoint{4.577971in}{2.577237in}}%
\pgfpathlineto{\pgfqpoint{4.578448in}{2.569974in}}%
\pgfpathlineto{\pgfqpoint{4.579325in}{2.611773in}}%
\pgfpathlineto{\pgfqpoint{4.578467in}{2.569519in}}%
\pgfpathlineto{\pgfqpoint{4.579746in}{2.601549in}}%
\pgfpathlineto{\pgfqpoint{4.579944in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{4.580526in}{2.597224in}}%
\pgfpathlineto{\pgfqpoint{4.581146in}{2.593806in}}%
\pgfpathlineto{\pgfqpoint{4.580672in}{2.607193in}}%
\pgfpathlineto{\pgfqpoint{4.581572in}{2.606892in}}%
\pgfpathlineto{\pgfqpoint{4.582979in}{2.677842in}}%
\pgfpathlineto{\pgfqpoint{4.584084in}{2.716731in}}%
\pgfpathlineto{\pgfqpoint{4.582983in}{2.677771in}}%
\pgfpathlineto{\pgfqpoint{4.584125in}{2.713374in}}%
\pgfpathlineto{\pgfqpoint{4.584748in}{2.729372in}}%
\pgfpathlineto{\pgfqpoint{4.584202in}{2.712390in}}%
\pgfpathlineto{\pgfqpoint{4.585243in}{2.717655in}}%
\pgfpathlineto{\pgfqpoint{4.585476in}{2.716460in}}%
\pgfpathlineto{\pgfqpoint{4.586057in}{2.742713in}}%
\pgfpathlineto{\pgfqpoint{4.586310in}{2.732231in}}%
\pgfpathlineto{\pgfqpoint{4.587395in}{2.747142in}}%
\pgfpathlineto{\pgfqpoint{4.586639in}{2.718273in}}%
\pgfpathlineto{\pgfqpoint{4.587435in}{2.744165in}}%
\pgfpathlineto{\pgfqpoint{4.587950in}{2.735030in}}%
\pgfpathlineto{\pgfqpoint{4.587478in}{2.748176in}}%
\pgfpathlineto{\pgfqpoint{4.588555in}{2.742770in}}%
\pgfpathlineto{\pgfqpoint{4.588823in}{2.750831in}}%
\pgfpathlineto{\pgfqpoint{4.589551in}{2.734534in}}%
\pgfpathlineto{\pgfqpoint{4.589647in}{2.736750in}}%
\pgfpathlineto{\pgfqpoint{4.590133in}{2.756492in}}%
\pgfpathlineto{\pgfqpoint{4.590672in}{2.724564in}}%
\pgfpathlineto{\pgfqpoint{4.590681in}{2.725104in}}%
\pgfpathlineto{\pgfqpoint{4.591754in}{2.718972in}}%
\pgfpathlineto{\pgfqpoint{4.591215in}{2.738938in}}%
\pgfpathlineto{\pgfqpoint{4.591794in}{2.722797in}}%
\pgfpathlineto{\pgfqpoint{4.593044in}{2.700716in}}%
\pgfpathlineto{\pgfqpoint{4.591807in}{2.725043in}}%
\pgfpathlineto{\pgfqpoint{4.593077in}{2.704222in}}%
\pgfpathlineto{\pgfqpoint{4.594208in}{2.737437in}}%
\pgfpathlineto{\pgfqpoint{4.593371in}{2.700267in}}%
\pgfpathlineto{\pgfqpoint{4.594214in}{2.736088in}}%
\pgfpathlineto{\pgfqpoint{4.594791in}{2.717546in}}%
\pgfpathlineto{\pgfqpoint{4.595291in}{2.741139in}}%
\pgfpathlineto{\pgfqpoint{4.595322in}{2.738391in}}%
\pgfpathlineto{\pgfqpoint{4.596574in}{2.699374in}}%
\pgfpathlineto{\pgfqpoint{4.595373in}{2.741312in}}%
\pgfpathlineto{\pgfqpoint{4.596582in}{2.700423in}}%
\pgfpathlineto{\pgfqpoint{4.596645in}{2.701077in}}%
\pgfpathlineto{\pgfqpoint{4.597528in}{2.665917in}}%
\pgfpathlineto{\pgfqpoint{4.597569in}{2.666338in}}%
\pgfpathlineto{\pgfqpoint{4.597702in}{2.663166in}}%
\pgfpathlineto{\pgfqpoint{4.598283in}{2.688037in}}%
\pgfpathlineto{\pgfqpoint{4.598659in}{2.675232in}}%
\pgfpathlineto{\pgfqpoint{4.599702in}{2.709585in}}%
\pgfpathlineto{\pgfqpoint{4.598802in}{2.669480in}}%
\pgfpathlineto{\pgfqpoint{4.599794in}{2.705003in}}%
\pgfpathlineto{\pgfqpoint{4.600903in}{2.697022in}}%
\pgfpathlineto{\pgfqpoint{4.600030in}{2.710409in}}%
\pgfpathlineto{\pgfqpoint{4.600926in}{2.697881in}}%
\pgfpathlineto{\pgfqpoint{4.601049in}{2.705528in}}%
\pgfpathlineto{\pgfqpoint{4.601858in}{2.677348in}}%
\pgfpathlineto{\pgfqpoint{4.601999in}{2.688522in}}%
\pgfpathlineto{\pgfqpoint{4.602941in}{2.660475in}}%
\pgfpathlineto{\pgfqpoint{4.602338in}{2.693800in}}%
\pgfpathlineto{\pgfqpoint{4.603244in}{2.665923in}}%
\pgfpathlineto{\pgfqpoint{4.603523in}{2.681678in}}%
\pgfpathlineto{\pgfqpoint{4.604251in}{2.662710in}}%
\pgfpathlineto{\pgfqpoint{4.604366in}{2.671551in}}%
\pgfpathlineto{\pgfqpoint{4.605269in}{2.658892in}}%
\pgfpathlineto{\pgfqpoint{4.605124in}{2.672763in}}%
\pgfpathlineto{\pgfqpoint{4.605496in}{2.662576in}}%
\pgfpathlineto{\pgfqpoint{4.606434in}{2.674693in}}%
\pgfpathlineto{\pgfqpoint{4.605853in}{2.653772in}}%
\pgfpathlineto{\pgfqpoint{4.606609in}{2.663126in}}%
\pgfpathlineto{\pgfqpoint{4.607016in}{2.641260in}}%
\pgfpathlineto{\pgfqpoint{4.606647in}{2.664152in}}%
\pgfpathlineto{\pgfqpoint{4.607744in}{2.652561in}}%
\pgfpathlineto{\pgfqpoint{4.607771in}{2.653311in}}%
\pgfpathlineto{\pgfqpoint{4.608654in}{2.628477in}}%
\pgfpathlineto{\pgfqpoint{4.608730in}{2.631139in}}%
\pgfpathlineto{\pgfqpoint{4.609345in}{2.623434in}}%
\pgfpathlineto{\pgfqpoint{4.609199in}{2.636139in}}%
\pgfpathlineto{\pgfqpoint{4.609848in}{2.626791in}}%
\pgfpathlineto{\pgfqpoint{4.610573in}{2.663219in}}%
\pgfpathlineto{\pgfqpoint{4.609849in}{2.626720in}}%
\pgfpathlineto{\pgfqpoint{4.611023in}{2.645933in}}%
\pgfpathlineto{\pgfqpoint{4.611092in}{2.644130in}}%
\pgfpathlineto{\pgfqpoint{4.611674in}{2.668472in}}%
\pgfpathlineto{\pgfqpoint{4.612095in}{2.651309in}}%
\pgfpathlineto{\pgfqpoint{4.612183in}{2.655299in}}%
\pgfpathlineto{\pgfqpoint{4.613150in}{2.614402in}}%
\pgfpathlineto{\pgfqpoint{4.613154in}{2.614996in}}%
\pgfpathlineto{\pgfqpoint{4.614004in}{2.587323in}}%
\pgfpathlineto{\pgfqpoint{4.613202in}{2.620628in}}%
\pgfpathlineto{\pgfqpoint{4.614280in}{2.601491in}}%
\pgfpathlineto{\pgfqpoint{4.614584in}{2.610140in}}%
\pgfpathlineto{\pgfqpoint{4.615145in}{2.589344in}}%
\pgfpathlineto{\pgfqpoint{4.615390in}{2.600624in}}%
\pgfpathlineto{\pgfqpoint{4.616003in}{2.624857in}}%
\pgfpathlineto{\pgfqpoint{4.615442in}{2.598371in}}%
\pgfpathlineto{\pgfqpoint{4.616802in}{2.612429in}}%
\pgfpathlineto{\pgfqpoint{4.618005in}{2.584957in}}%
\pgfpathlineto{\pgfqpoint{4.616840in}{2.616386in}}%
\pgfpathlineto{\pgfqpoint{4.618005in}{2.585064in}}%
\pgfpathlineto{\pgfqpoint{4.618639in}{2.596841in}}%
\pgfpathlineto{\pgfqpoint{4.619007in}{2.574486in}}%
\pgfpathlineto{\pgfqpoint{4.619242in}{2.562228in}}%
\pgfpathlineto{\pgfqpoint{4.619824in}{2.582792in}}%
\pgfpathlineto{\pgfqpoint{4.620117in}{2.575163in}}%
\pgfpathlineto{\pgfqpoint{4.620406in}{2.578268in}}%
\pgfpathlineto{\pgfqpoint{4.620557in}{2.564830in}}%
\pgfpathlineto{\pgfqpoint{4.621135in}{2.568881in}}%
\pgfpathlineto{\pgfqpoint{4.621898in}{2.563896in}}%
\pgfpathlineto{\pgfqpoint{4.621425in}{2.578278in}}%
\pgfpathlineto{\pgfqpoint{4.622249in}{2.567551in}}%
\pgfpathlineto{\pgfqpoint{4.622735in}{2.591341in}}%
\pgfpathlineto{\pgfqpoint{4.623253in}{2.566200in}}%
\pgfpathlineto{\pgfqpoint{4.623273in}{2.566539in}}%
\pgfpathlineto{\pgfqpoint{4.623317in}{2.565288in}}%
\pgfpathlineto{\pgfqpoint{4.623899in}{2.589707in}}%
\pgfpathlineto{\pgfqpoint{4.624368in}{2.579581in}}%
\pgfpathlineto{\pgfqpoint{4.625500in}{2.599864in}}%
\pgfpathlineto{\pgfqpoint{4.624632in}{2.574714in}}%
\pgfpathlineto{\pgfqpoint{4.625558in}{2.596765in}}%
\pgfpathlineto{\pgfqpoint{4.625646in}{2.590546in}}%
\pgfpathlineto{\pgfqpoint{4.626535in}{2.641016in}}%
\pgfpathlineto{\pgfqpoint{4.626553in}{2.640328in}}%
\pgfpathlineto{\pgfqpoint{4.627703in}{2.673493in}}%
\pgfpathlineto{\pgfqpoint{4.626565in}{2.638921in}}%
\pgfpathlineto{\pgfqpoint{4.627709in}{2.673052in}}%
\pgfpathlineto{\pgfqpoint{4.627710in}{2.672733in}}%
\pgfpathlineto{\pgfqpoint{4.628231in}{2.697046in}}%
\pgfpathlineto{\pgfqpoint{4.628796in}{2.687115in}}%
\pgfpathlineto{\pgfqpoint{4.628848in}{2.691545in}}%
\pgfpathlineto{\pgfqpoint{4.629286in}{2.681569in}}%
\pgfpathlineto{\pgfqpoint{4.629346in}{2.681969in}}%
\pgfpathlineto{\pgfqpoint{4.630048in}{2.672332in}}%
\pgfpathlineto{\pgfqpoint{4.629576in}{2.688559in}}%
\pgfpathlineto{\pgfqpoint{4.630460in}{2.681505in}}%
\pgfpathlineto{\pgfqpoint{4.630470in}{2.680731in}}%
\pgfpathlineto{\pgfqpoint{4.630860in}{2.709001in}}%
\pgfpathlineto{\pgfqpoint{4.632053in}{2.746833in}}%
\pgfpathlineto{\pgfqpoint{4.631404in}{2.701166in}}%
\pgfpathlineto{\pgfqpoint{4.632097in}{2.745248in}}%
\pgfpathlineto{\pgfqpoint{4.632104in}{2.744268in}}%
\pgfpathlineto{\pgfqpoint{4.632987in}{2.759432in}}%
\pgfpathlineto{\pgfqpoint{4.633179in}{2.757366in}}%
\pgfpathlineto{\pgfqpoint{4.634460in}{2.737021in}}%
\pgfpathlineto{\pgfqpoint{4.633651in}{2.761665in}}%
\pgfpathlineto{\pgfqpoint{4.634509in}{2.738703in}}%
\pgfpathlineto{\pgfqpoint{4.634940in}{2.754269in}}%
\pgfpathlineto{\pgfqpoint{4.635543in}{2.721231in}}%
\pgfpathlineto{\pgfqpoint{4.635610in}{2.727425in}}%
\pgfpathlineto{\pgfqpoint{4.635818in}{2.724024in}}%
\pgfpathlineto{\pgfqpoint{4.636125in}{2.741638in}}%
\pgfpathlineto{\pgfqpoint{4.636631in}{2.733743in}}%
\pgfpathlineto{\pgfqpoint{4.636702in}{2.735525in}}%
\pgfpathlineto{\pgfqpoint{4.637581in}{2.720090in}}%
\pgfpathlineto{\pgfqpoint{4.637738in}{2.728678in}}%
\pgfpathlineto{\pgfqpoint{4.637742in}{2.728914in}}%
\pgfpathlineto{\pgfqpoint{4.638455in}{2.709703in}}%
\pgfpathlineto{\pgfqpoint{4.638825in}{2.723804in}}%
\pgfpathlineto{\pgfqpoint{4.639618in}{2.698181in}}%
\pgfpathlineto{\pgfqpoint{4.639036in}{2.730503in}}%
\pgfpathlineto{\pgfqpoint{4.639968in}{2.704743in}}%
\pgfpathlineto{\pgfqpoint{4.640119in}{2.716120in}}%
\pgfpathlineto{\pgfqpoint{4.640933in}{2.693062in}}%
\pgfpathlineto{\pgfqpoint{4.640984in}{2.696047in}}%
\pgfpathlineto{\pgfqpoint{4.640997in}{2.694511in}}%
\pgfpathlineto{\pgfqpoint{4.641801in}{2.709413in}}%
\pgfpathlineto{\pgfqpoint{4.642066in}{2.708799in}}%
\pgfpathlineto{\pgfqpoint{4.642274in}{2.704079in}}%
\pgfpathlineto{\pgfqpoint{4.642827in}{2.741907in}}%
\pgfpathlineto{\pgfqpoint{4.642829in}{2.741803in}}%
\pgfpathlineto{\pgfqpoint{4.644532in}{2.792960in}}%
\pgfpathlineto{\pgfqpoint{4.642950in}{2.739693in}}%
\pgfpathlineto{\pgfqpoint{4.645003in}{2.778949in}}%
\pgfpathlineto{\pgfqpoint{4.646027in}{2.775901in}}%
\pgfpathlineto{\pgfqpoint{4.645872in}{2.788750in}}%
\pgfpathlineto{\pgfqpoint{4.646113in}{2.779166in}}%
\pgfpathlineto{\pgfqpoint{4.647332in}{2.824226in}}%
\pgfpathlineto{\pgfqpoint{4.646349in}{2.776023in}}%
\pgfpathlineto{\pgfqpoint{4.647512in}{2.820844in}}%
\pgfpathlineto{\pgfqpoint{4.647623in}{2.819242in}}%
\pgfpathlineto{\pgfqpoint{4.648270in}{2.870045in}}%
\pgfpathlineto{\pgfqpoint{4.648279in}{2.867994in}}%
\pgfpathlineto{\pgfqpoint{4.648939in}{2.895657in}}%
\pgfpathlineto{\pgfqpoint{4.649108in}{2.891086in}}%
\pgfpathlineto{\pgfqpoint{4.649952in}{2.917213in}}%
\pgfpathlineto{\pgfqpoint{4.649148in}{2.890922in}}%
\pgfpathlineto{\pgfqpoint{4.650241in}{2.913974in}}%
\pgfpathlineto{\pgfqpoint{4.650424in}{2.905467in}}%
\pgfpathlineto{\pgfqpoint{4.651258in}{2.934269in}}%
\pgfpathlineto{\pgfqpoint{4.651261in}{2.934034in}}%
\pgfpathlineto{\pgfqpoint{4.652345in}{2.940868in}}%
\pgfpathlineto{\pgfqpoint{4.651844in}{2.912230in}}%
\pgfpathlineto{\pgfqpoint{4.652377in}{2.938608in}}%
\pgfpathlineto{\pgfqpoint{4.653154in}{2.933721in}}%
\pgfpathlineto{\pgfqpoint{4.653003in}{2.945552in}}%
\pgfpathlineto{\pgfqpoint{4.653484in}{2.940134in}}%
\pgfpathlineto{\pgfqpoint{4.654022in}{2.952827in}}%
\pgfpathlineto{\pgfqpoint{4.654499in}{2.939366in}}%
\pgfpathlineto{\pgfqpoint{4.654597in}{2.941555in}}%
\pgfpathlineto{\pgfqpoint{4.654755in}{2.939839in}}%
\pgfpathlineto{\pgfqpoint{4.655337in}{2.964226in}}%
\pgfpathlineto{\pgfqpoint{4.655697in}{2.944290in}}%
\pgfpathlineto{\pgfqpoint{4.656420in}{2.951564in}}%
\pgfpathlineto{\pgfqpoint{4.655920in}{2.933666in}}%
\pgfpathlineto{\pgfqpoint{4.656804in}{2.941915in}}%
\pgfpathlineto{\pgfqpoint{4.657893in}{2.923878in}}%
\pgfpathlineto{\pgfqpoint{4.656824in}{2.943070in}}%
\pgfpathlineto{\pgfqpoint{4.657941in}{2.924394in}}%
\pgfpathlineto{\pgfqpoint{4.659138in}{2.953288in}}%
\pgfpathlineto{\pgfqpoint{4.658248in}{2.922086in}}%
\pgfpathlineto{\pgfqpoint{4.659148in}{2.951746in}}%
\pgfpathlineto{\pgfqpoint{4.659995in}{2.947042in}}%
\pgfpathlineto{\pgfqpoint{4.659477in}{2.964446in}}%
\pgfpathlineto{\pgfqpoint{4.660234in}{2.956476in}}%
\pgfpathlineto{\pgfqpoint{4.660576in}{2.973193in}}%
\pgfpathlineto{\pgfqpoint{4.661305in}{2.945033in}}%
\pgfpathlineto{\pgfqpoint{4.661309in}{2.945408in}}%
\pgfpathlineto{\pgfqpoint{4.662395in}{2.916320in}}%
\pgfpathlineto{\pgfqpoint{4.661430in}{2.951524in}}%
\pgfpathlineto{\pgfqpoint{4.662451in}{2.921386in}}%
\pgfpathlineto{\pgfqpoint{4.662905in}{2.906017in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{2.933180in}}%
\pgfpathlineto{\pgfqpoint{4.663504in}{2.932603in}}%
\pgfpathlineto{\pgfqpoint{4.664651in}{2.955203in}}%
\pgfpathlineto{\pgfqpoint{4.664006in}{2.916771in}}%
\pgfpathlineto{\pgfqpoint{4.664667in}{2.953642in}}%
\pgfpathlineto{\pgfqpoint{4.665380in}{2.949861in}}%
\pgfpathlineto{\pgfqpoint{4.665229in}{2.961801in}}%
\pgfpathlineto{\pgfqpoint{4.665769in}{2.956916in}}%
\pgfpathlineto{\pgfqpoint{4.667062in}{2.934933in}}%
\pgfpathlineto{\pgfqpoint{4.666248in}{2.960424in}}%
\pgfpathlineto{\pgfqpoint{4.667164in}{2.938904in}}%
\pgfpathlineto{\pgfqpoint{4.667563in}{2.952579in}}%
\pgfpathlineto{\pgfqpoint{4.668146in}{2.921009in}}%
\pgfpathlineto{\pgfqpoint{4.668256in}{2.926647in}}%
\pgfpathlineto{\pgfqpoint{4.668726in}{2.943170in}}%
\pgfpathlineto{\pgfqpoint{4.668420in}{2.924593in}}%
\pgfpathlineto{\pgfqpoint{4.669382in}{2.932362in}}%
\pgfpathlineto{\pgfqpoint{4.670474in}{2.923324in}}%
\pgfpathlineto{\pgfqpoint{4.670323in}{2.936845in}}%
\pgfpathlineto{\pgfqpoint{4.670550in}{2.924619in}}%
\pgfpathlineto{\pgfqpoint{4.671638in}{2.939819in}}%
\pgfpathlineto{\pgfqpoint{4.671056in}{2.918724in}}%
\pgfpathlineto{\pgfqpoint{4.671672in}{2.938305in}}%
\pgfpathlineto{\pgfqpoint{4.671682in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{4.672221in}{2.906719in}}%
\pgfpathlineto{\pgfqpoint{4.672745in}{2.920162in}}%
\pgfpathlineto{\pgfqpoint{4.673857in}{2.893152in}}%
\pgfpathlineto{\pgfqpoint{4.672801in}{2.922216in}}%
\pgfpathlineto{\pgfqpoint{4.673914in}{2.895836in}}%
\pgfpathlineto{\pgfqpoint{4.674399in}{2.899845in}}%
\pgfpathlineto{\pgfqpoint{4.674549in}{2.887042in}}%
\pgfpathlineto{\pgfqpoint{4.675018in}{2.890446in}}%
\pgfpathlineto{\pgfqpoint{4.675043in}{2.889170in}}%
\pgfpathlineto{\pgfqpoint{4.675778in}{2.924017in}}%
\pgfpathlineto{\pgfqpoint{4.676093in}{2.912406in}}%
\pgfpathlineto{\pgfqpoint{4.676296in}{2.903674in}}%
\pgfpathlineto{\pgfqpoint{4.676796in}{2.926037in}}%
\pgfpathlineto{\pgfqpoint{4.677192in}{2.914248in}}%
\pgfpathlineto{\pgfqpoint{4.677200in}{2.916065in}}%
\pgfpathlineto{\pgfqpoint{4.678264in}{2.871246in}}%
\pgfpathlineto{\pgfqpoint{4.679289in}{2.835057in}}%
\pgfpathlineto{\pgfqpoint{4.678405in}{2.872327in}}%
\pgfpathlineto{\pgfqpoint{4.679486in}{2.848931in}}%
\pgfpathlineto{\pgfqpoint{4.679789in}{2.854911in}}%
\pgfpathlineto{\pgfqpoint{4.680372in}{2.830823in}}%
\pgfpathlineto{\pgfqpoint{4.680590in}{2.840939in}}%
\pgfpathlineto{\pgfqpoint{4.680646in}{2.838079in}}%
\pgfpathlineto{\pgfqpoint{4.680770in}{2.852288in}}%
\pgfpathlineto{\pgfqpoint{4.681208in}{2.860711in}}%
\pgfpathlineto{\pgfqpoint{4.681681in}{2.843157in}}%
\pgfpathlineto{\pgfqpoint{4.681878in}{2.849578in}}%
\pgfpathlineto{\pgfqpoint{4.683209in}{2.805544in}}%
\pgfpathlineto{\pgfqpoint{4.681890in}{2.850808in}}%
\pgfpathlineto{\pgfqpoint{4.683210in}{2.805742in}}%
\pgfpathlineto{\pgfqpoint{4.683573in}{2.814213in}}%
\pgfpathlineto{\pgfqpoint{4.684292in}{2.780738in}}%
\pgfpathlineto{\pgfqpoint{4.684292in}{2.780841in}}%
\pgfpathlineto{\pgfqpoint{4.684467in}{2.771859in}}%
\pgfpathlineto{\pgfqpoint{4.684947in}{2.787073in}}%
\pgfpathlineto{\pgfqpoint{4.685429in}{2.772148in}}%
\pgfpathlineto{\pgfqpoint{4.685611in}{2.776296in}}%
\pgfpathlineto{\pgfqpoint{4.686464in}{2.756907in}}%
\pgfpathlineto{\pgfqpoint{4.686630in}{2.765293in}}%
\pgfpathlineto{\pgfqpoint{4.686775in}{2.750773in}}%
\pgfpathlineto{\pgfqpoint{4.687008in}{2.752087in}}%
\pgfpathlineto{\pgfqpoint{4.687357in}{2.743239in}}%
\pgfpathlineto{\pgfqpoint{4.687939in}{2.762886in}}%
\pgfpathlineto{\pgfqpoint{4.688124in}{2.749875in}}%
\pgfpathlineto{\pgfqpoint{4.688153in}{2.752268in}}%
\pgfpathlineto{\pgfqpoint{4.688522in}{2.729712in}}%
\pgfpathlineto{\pgfqpoint{4.689216in}{2.743299in}}%
\pgfpathlineto{\pgfqpoint{4.689235in}{2.743445in}}%
\pgfpathlineto{\pgfqpoint{4.689832in}{2.721734in}}%
\pgfpathlineto{\pgfqpoint{4.690138in}{2.726762in}}%
\pgfpathlineto{\pgfqpoint{4.690496in}{2.722958in}}%
\pgfpathlineto{\pgfqpoint{4.690705in}{2.734624in}}%
\pgfpathlineto{\pgfqpoint{4.691243in}{2.729650in}}%
\pgfpathlineto{\pgfqpoint{4.693179in}{2.791001in}}%
\pgfpathlineto{\pgfqpoint{4.691260in}{2.728866in}}%
\pgfpathlineto{\pgfqpoint{4.693338in}{2.788552in}}%
\pgfpathlineto{\pgfqpoint{4.693352in}{2.789956in}}%
\pgfpathlineto{\pgfqpoint{4.694485in}{2.757759in}}%
\pgfpathlineto{\pgfqpoint{4.694520in}{2.759979in}}%
\pgfpathlineto{\pgfqpoint{4.695435in}{2.733673in}}%
\pgfpathlineto{\pgfqpoint{4.695486in}{2.736321in}}%
\pgfpathlineto{\pgfqpoint{4.695508in}{2.732781in}}%
\pgfpathlineto{\pgfqpoint{4.696090in}{2.758958in}}%
\pgfpathlineto{\pgfqpoint{4.696588in}{2.742478in}}%
\pgfpathlineto{\pgfqpoint{4.697509in}{2.776765in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.740509in}}%
\pgfpathlineto{\pgfqpoint{4.697853in}{2.774357in}}%
\pgfpathlineto{\pgfqpoint{4.699001in}{2.742685in}}%
\pgfpathlineto{\pgfqpoint{4.699004in}{2.743320in}}%
\pgfpathlineto{\pgfqpoint{4.699665in}{2.720306in}}%
\pgfpathlineto{\pgfqpoint{4.699110in}{2.747001in}}%
\pgfpathlineto{\pgfqpoint{4.700223in}{2.724087in}}%
\pgfpathlineto{\pgfqpoint{4.700229in}{2.725088in}}%
\pgfpathlineto{\pgfqpoint{4.701039in}{2.681387in}}%
\pgfpathlineto{\pgfqpoint{4.701307in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.702508in}{2.653595in}}%
\pgfpathlineto{\pgfqpoint{4.701328in}{2.693252in}}%
\pgfpathlineto{\pgfqpoint{4.702510in}{2.653742in}}%
\pgfpathlineto{\pgfqpoint{4.702521in}{2.655288in}}%
\pgfpathlineto{\pgfqpoint{4.702785in}{2.643652in}}%
\pgfpathlineto{\pgfqpoint{4.702804in}{2.644031in}}%
\pgfpathlineto{\pgfqpoint{4.703740in}{2.614940in}}%
\pgfpathlineto{\pgfqpoint{4.702859in}{2.650128in}}%
\pgfpathlineto{\pgfqpoint{4.703938in}{2.626817in}}%
\pgfpathlineto{\pgfqpoint{4.703950in}{2.628003in}}%
\pgfpathlineto{\pgfqpoint{4.704843in}{2.581600in}}%
\pgfpathlineto{\pgfqpoint{4.704926in}{2.585235in}}%
\pgfpathlineto{\pgfqpoint{4.705323in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{4.706093in}{2.555360in}}%
\pgfpathlineto{\pgfqpoint{4.707151in}{2.536562in}}%
\pgfpathlineto{\pgfqpoint{4.706258in}{2.557548in}}%
\pgfpathlineto{\pgfqpoint{4.707265in}{2.544131in}}%
\pgfpathlineto{\pgfqpoint{4.708379in}{2.572714in}}%
\pgfpathlineto{\pgfqpoint{4.707480in}{2.535438in}}%
\pgfpathlineto{\pgfqpoint{4.708477in}{2.568068in}}%
\pgfpathlineto{\pgfqpoint{4.708898in}{2.554942in}}%
\pgfpathlineto{\pgfqpoint{4.709480in}{2.581837in}}%
\pgfpathlineto{\pgfqpoint{4.709573in}{2.580276in}}%
\pgfpathlineto{\pgfqpoint{4.709589in}{2.580533in}}%
\pgfpathlineto{\pgfqpoint{4.710152in}{2.561981in}}%
\pgfpathlineto{\pgfqpoint{4.711299in}{2.534174in}}%
\pgfpathlineto{\pgfqpoint{4.710333in}{2.563360in}}%
\pgfpathlineto{\pgfqpoint{4.711324in}{2.538370in}}%
\pgfpathlineto{\pgfqpoint{4.712454in}{2.559336in}}%
\pgfpathlineto{\pgfqpoint{4.711809in}{2.527516in}}%
\pgfpathlineto{\pgfqpoint{4.712481in}{2.556623in}}%
\pgfpathlineto{\pgfqpoint{4.712910in}{2.546391in}}%
\pgfpathlineto{\pgfqpoint{4.713473in}{2.586111in}}%
\pgfpathlineto{\pgfqpoint{4.713489in}{2.585226in}}%
\pgfpathlineto{\pgfqpoint{4.714492in}{2.600564in}}%
\pgfpathlineto{\pgfqpoint{4.713503in}{2.583849in}}%
\pgfpathlineto{\pgfqpoint{4.714626in}{2.596044in}}%
\pgfpathlineto{\pgfqpoint{4.715711in}{2.582630in}}%
\pgfpathlineto{\pgfqpoint{4.715157in}{2.603044in}}%
\pgfpathlineto{\pgfqpoint{4.715750in}{2.583509in}}%
\pgfpathlineto{\pgfqpoint{4.716890in}{2.573740in}}%
\pgfpathlineto{\pgfqpoint{4.716467in}{2.597723in}}%
\pgfpathlineto{\pgfqpoint{4.716891in}{2.573904in}}%
\pgfpathlineto{\pgfqpoint{4.717630in}{2.586494in}}%
\pgfpathlineto{\pgfqpoint{4.717049in}{2.565853in}}%
\pgfpathlineto{\pgfqpoint{4.718004in}{2.574924in}}%
\pgfpathlineto{\pgfqpoint{4.718213in}{2.580144in}}%
\pgfpathlineto{\pgfqpoint{4.719022in}{2.563354in}}%
\pgfpathlineto{\pgfqpoint{4.719064in}{2.563358in}}%
\pgfpathlineto{\pgfqpoint{4.720041in}{2.547259in}}%
\pgfpathlineto{\pgfqpoint{4.719232in}{2.571502in}}%
\pgfpathlineto{\pgfqpoint{4.720186in}{2.558407in}}%
\pgfpathlineto{\pgfqpoint{4.720521in}{2.563198in}}%
\pgfpathlineto{\pgfqpoint{4.721144in}{2.524267in}}%
\pgfpathlineto{\pgfqpoint{4.721244in}{2.530166in}}%
\pgfpathlineto{\pgfqpoint{4.722434in}{2.498315in}}%
\pgfpathlineto{\pgfqpoint{4.721624in}{2.535266in}}%
\pgfpathlineto{\pgfqpoint{4.722526in}{2.501080in}}%
\pgfpathlineto{\pgfqpoint{4.722559in}{2.505081in}}%
\pgfpathlineto{\pgfqpoint{4.723453in}{2.481790in}}%
\pgfpathlineto{\pgfqpoint{4.723623in}{2.487942in}}%
\pgfpathlineto{\pgfqpoint{4.723781in}{2.478896in}}%
\pgfpathlineto{\pgfqpoint{4.724617in}{2.509247in}}%
\pgfpathlineto{\pgfqpoint{4.724672in}{2.507362in}}%
\pgfpathlineto{\pgfqpoint{4.724680in}{2.508898in}}%
\pgfpathlineto{\pgfqpoint{4.725199in}{2.485592in}}%
\pgfpathlineto{\pgfqpoint{4.725771in}{2.503463in}}%
\pgfpathlineto{\pgfqpoint{4.726955in}{2.458328in}}%
\pgfpathlineto{\pgfqpoint{4.725781in}{2.505069in}}%
\pgfpathlineto{\pgfqpoint{4.726957in}{2.458757in}}%
\pgfpathlineto{\pgfqpoint{4.728192in}{2.414461in}}%
\pgfpathlineto{\pgfqpoint{4.726973in}{2.459289in}}%
\pgfpathlineto{\pgfqpoint{4.728308in}{2.422197in}}%
\pgfpathlineto{\pgfqpoint{4.728693in}{2.436239in}}%
\pgfpathlineto{\pgfqpoint{4.729274in}{2.415437in}}%
\pgfpathlineto{\pgfqpoint{4.729425in}{2.429522in}}%
\pgfpathlineto{\pgfqpoint{4.729550in}{2.424450in}}%
\pgfpathlineto{\pgfqpoint{4.730111in}{2.450897in}}%
\pgfpathlineto{\pgfqpoint{4.730508in}{2.444059in}}%
\pgfpathlineto{\pgfqpoint{4.731674in}{2.425250in}}%
\pgfpathlineto{\pgfqpoint{4.730730in}{2.446954in}}%
\pgfpathlineto{\pgfqpoint{4.731700in}{2.428474in}}%
\pgfpathlineto{\pgfqpoint{4.731728in}{2.431161in}}%
\pgfpathlineto{\pgfqpoint{4.732268in}{2.410622in}}%
\pgfpathlineto{\pgfqpoint{4.732806in}{2.423180in}}%
\pgfpathlineto{\pgfqpoint{4.733349in}{2.390165in}}%
\pgfpathlineto{\pgfqpoint{4.732811in}{2.423473in}}%
\pgfpathlineto{\pgfqpoint{4.733960in}{2.404362in}}%
\pgfpathlineto{\pgfqpoint{4.734005in}{2.408039in}}%
\pgfpathlineto{\pgfqpoint{4.734659in}{2.387968in}}%
\pgfpathlineto{\pgfqpoint{4.735056in}{2.392467in}}%
\pgfpathlineto{\pgfqpoint{4.736188in}{2.374996in}}%
\pgfpathlineto{\pgfqpoint{4.735533in}{2.395041in}}%
\pgfpathlineto{\pgfqpoint{4.736200in}{2.376324in}}%
\pgfpathlineto{\pgfqpoint{4.736843in}{2.392783in}}%
\pgfpathlineto{\pgfqpoint{4.737297in}{2.364135in}}%
\pgfpathlineto{\pgfqpoint{4.737300in}{2.365136in}}%
\pgfpathlineto{\pgfqpoint{4.738443in}{2.352165in}}%
\pgfpathlineto{\pgfqpoint{4.737925in}{2.372315in}}%
\pgfpathlineto{\pgfqpoint{4.738444in}{2.352190in}}%
\pgfpathlineto{\pgfqpoint{4.738520in}{2.357696in}}%
\pgfpathlineto{\pgfqpoint{4.739462in}{2.335897in}}%
\pgfpathlineto{\pgfqpoint{4.739539in}{2.344011in}}%
\pgfpathlineto{\pgfqpoint{4.740082in}{2.331954in}}%
\pgfpathlineto{\pgfqpoint{4.740632in}{2.358078in}}%
\pgfpathlineto{\pgfqpoint{4.740636in}{2.357912in}}%
\pgfpathlineto{\pgfqpoint{4.741500in}{2.346432in}}%
\pgfpathlineto{\pgfqpoint{4.740918in}{2.367325in}}%
\pgfpathlineto{\pgfqpoint{4.741786in}{2.351465in}}%
\pgfpathlineto{\pgfqpoint{4.742000in}{2.368149in}}%
\pgfpathlineto{\pgfqpoint{4.742794in}{2.334638in}}%
\pgfpathlineto{\pgfqpoint{4.742799in}{2.334841in}}%
\pgfpathlineto{\pgfqpoint{4.743900in}{2.293683in}}%
\pgfpathlineto{\pgfqpoint{4.742935in}{2.338818in}}%
\pgfpathlineto{\pgfqpoint{4.743966in}{2.297078in}}%
\pgfpathlineto{\pgfqpoint{4.743975in}{2.298368in}}%
\pgfpathlineto{\pgfqpoint{4.744493in}{2.276953in}}%
\pgfpathlineto{\pgfqpoint{4.745065in}{2.293362in}}%
\pgfpathlineto{\pgfqpoint{4.745575in}{2.273003in}}%
\pgfpathlineto{\pgfqpoint{4.746155in}{2.301521in}}%
\pgfpathlineto{\pgfqpoint{4.746412in}{2.303133in}}%
\pgfpathlineto{\pgfqpoint{4.747214in}{2.285594in}}%
\pgfpathlineto{\pgfqpoint{4.747251in}{2.288604in}}%
\pgfpathlineto{\pgfqpoint{4.748413in}{2.250345in}}%
\pgfpathlineto{\pgfqpoint{4.747254in}{2.289280in}}%
\pgfpathlineto{\pgfqpoint{4.748450in}{2.253726in}}%
\pgfpathlineto{\pgfqpoint{4.748778in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{4.749500in}{2.226434in}}%
\pgfpathlineto{\pgfqpoint{4.750151in}{2.234263in}}%
\pgfpathlineto{\pgfqpoint{4.749671in}{2.218536in}}%
\pgfpathlineto{\pgfqpoint{4.750593in}{2.223146in}}%
\pgfpathlineto{\pgfqpoint{4.751688in}{2.206258in}}%
\pgfpathlineto{\pgfqpoint{4.750815in}{2.224587in}}%
\pgfpathlineto{\pgfqpoint{4.751740in}{2.210544in}}%
\pgfpathlineto{\pgfqpoint{4.752561in}{2.194643in}}%
\pgfpathlineto{\pgfqpoint{4.751834in}{2.215266in}}%
\pgfpathlineto{\pgfqpoint{4.752843in}{2.210799in}}%
\pgfpathlineto{\pgfqpoint{4.753144in}{2.215033in}}%
\pgfpathlineto{\pgfqpoint{4.753726in}{2.183104in}}%
\pgfpathlineto{\pgfqpoint{4.753926in}{2.190397in}}%
\pgfpathlineto{\pgfqpoint{4.755036in}{2.177410in}}%
\pgfpathlineto{\pgfqpoint{4.754226in}{2.200832in}}%
\pgfpathlineto{\pgfqpoint{4.755069in}{2.180947in}}%
\pgfpathlineto{\pgfqpoint{4.755909in}{2.191718in}}%
\pgfpathlineto{\pgfqpoint{4.755105in}{2.178707in}}%
\pgfpathlineto{\pgfqpoint{4.756186in}{2.189665in}}%
\pgfpathlineto{\pgfqpoint{4.756382in}{2.184477in}}%
\pgfpathlineto{\pgfqpoint{4.757183in}{2.229741in}}%
\pgfpathlineto{\pgfqpoint{4.757738in}{2.220108in}}%
\pgfpathlineto{\pgfqpoint{4.758218in}{2.246589in}}%
\pgfpathlineto{\pgfqpoint{4.758229in}{2.245790in}}%
\pgfpathlineto{\pgfqpoint{4.758384in}{2.251433in}}%
\pgfpathlineto{\pgfqpoint{4.759111in}{2.228953in}}%
\pgfpathlineto{\pgfqpoint{4.759305in}{2.234072in}}%
\pgfpathlineto{\pgfqpoint{4.760458in}{2.198775in}}%
\pgfpathlineto{\pgfqpoint{4.759320in}{2.234689in}}%
\pgfpathlineto{\pgfqpoint{4.760503in}{2.201704in}}%
\pgfpathlineto{\pgfqpoint{4.760711in}{2.196653in}}%
\pgfpathlineto{\pgfqpoint{4.760997in}{2.215226in}}%
\pgfpathlineto{\pgfqpoint{4.760997in}{2.215127in}}%
\pgfpathlineto{\pgfqpoint{4.761295in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{4.761813in}{2.205260in}}%
\pgfpathlineto{\pgfqpoint{4.762111in}{2.216587in}}%
\pgfpathlineto{\pgfqpoint{4.762152in}{2.215179in}}%
\pgfpathlineto{\pgfqpoint{4.762712in}{2.241839in}}%
\pgfpathlineto{\pgfqpoint{4.763193in}{2.227362in}}%
\pgfpathlineto{\pgfqpoint{4.763332in}{2.236205in}}%
\pgfpathlineto{\pgfqpoint{4.764184in}{2.211307in}}%
\pgfpathlineto{\pgfqpoint{4.764933in}{2.186786in}}%
\pgfpathlineto{\pgfqpoint{4.764330in}{2.213263in}}%
\pgfpathlineto{\pgfqpoint{4.765336in}{2.193755in}}%
\pgfpathlineto{\pgfqpoint{4.765349in}{2.194823in}}%
\pgfpathlineto{\pgfqpoint{4.766207in}{2.149623in}}%
\pgfpathlineto{\pgfqpoint{4.766216in}{2.150761in}}%
\pgfpathlineto{\pgfqpoint{4.767330in}{2.125745in}}%
\pgfpathlineto{\pgfqpoint{4.766452in}{2.161125in}}%
\pgfpathlineto{\pgfqpoint{4.767352in}{2.127387in}}%
\pgfpathlineto{\pgfqpoint{4.767387in}{2.132328in}}%
\pgfpathlineto{\pgfqpoint{4.768280in}{2.099694in}}%
\pgfpathlineto{\pgfqpoint{4.768327in}{2.102017in}}%
\pgfpathlineto{\pgfqpoint{4.768945in}{2.080964in}}%
\pgfpathlineto{\pgfqpoint{4.768406in}{2.104499in}}%
\pgfpathlineto{\pgfqpoint{4.769459in}{2.089050in}}%
\pgfpathlineto{\pgfqpoint{4.769463in}{2.090105in}}%
\pgfpathlineto{\pgfqpoint{4.770318in}{2.042956in}}%
\pgfpathlineto{\pgfqpoint{4.770482in}{2.054441in}}%
\pgfpathlineto{\pgfqpoint{4.771597in}{2.014025in}}%
\pgfpathlineto{\pgfqpoint{4.770527in}{2.054461in}}%
\pgfpathlineto{\pgfqpoint{4.771641in}{2.014331in}}%
\pgfpathlineto{\pgfqpoint{4.771641in}{2.014717in}}%
\pgfpathlineto{\pgfqpoint{4.772683in}{1.997412in}}%
\pgfpathlineto{\pgfqpoint{4.772732in}{2.000928in}}%
\pgfpathlineto{\pgfqpoint{4.772765in}{1.998501in}}%
\pgfpathlineto{\pgfqpoint{4.773583in}{2.032731in}}%
\pgfpathlineto{\pgfqpoint{4.773773in}{2.025378in}}%
\pgfpathlineto{\pgfqpoint{4.774685in}{2.039643in}}%
\pgfpathlineto{\pgfqpoint{4.774102in}{2.014142in}}%
\pgfpathlineto{\pgfqpoint{4.774895in}{2.034191in}}%
\pgfpathlineto{\pgfqpoint{4.774938in}{2.037128in}}%
\pgfpathlineto{\pgfqpoint{4.775858in}{2.007730in}}%
\pgfpathlineto{\pgfqpoint{4.775861in}{2.008151in}}%
\pgfpathlineto{\pgfqpoint{4.777012in}{1.980631in}}%
\pgfpathlineto{\pgfqpoint{4.775876in}{2.009109in}}%
\pgfpathlineto{\pgfqpoint{4.777017in}{1.981642in}}%
\pgfpathlineto{\pgfqpoint{4.777659in}{2.010544in}}%
\pgfpathlineto{\pgfqpoint{4.777031in}{1.981329in}}%
\pgfpathlineto{\pgfqpoint{4.778172in}{1.998880in}}%
\pgfpathlineto{\pgfqpoint{4.778177in}{1.997442in}}%
\pgfpathlineto{\pgfqpoint{4.779013in}{2.043138in}}%
\pgfpathlineto{\pgfqpoint{4.779198in}{2.036822in}}%
\pgfpathlineto{\pgfqpoint{4.779487in}{2.034795in}}%
\pgfpathlineto{\pgfqpoint{4.779342in}{2.046207in}}%
\pgfpathlineto{\pgfqpoint{4.780271in}{2.043554in}}%
\pgfpathlineto{\pgfqpoint{4.780361in}{2.046953in}}%
\pgfpathlineto{\pgfqpoint{4.781171in}{2.021696in}}%
\pgfpathlineto{\pgfqpoint{4.781355in}{2.033594in}}%
\pgfpathlineto{\pgfqpoint{4.782252in}{2.004965in}}%
\pgfpathlineto{\pgfqpoint{4.781671in}{2.038129in}}%
\pgfpathlineto{\pgfqpoint{4.782497in}{2.010219in}}%
\pgfpathlineto{\pgfqpoint{4.782835in}{2.023837in}}%
\pgfpathlineto{\pgfqpoint{4.783558in}{2.001788in}}%
\pgfpathlineto{\pgfqpoint{4.783562in}{2.002101in}}%
\pgfpathlineto{\pgfqpoint{4.784581in}{1.989925in}}%
\pgfpathlineto{\pgfqpoint{4.783709in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{4.784695in}{1.995828in}}%
\pgfpathlineto{\pgfqpoint{4.784707in}{1.996244in}}%
\pgfpathlineto{\pgfqpoint{4.785246in}{1.978784in}}%
\pgfpathlineto{\pgfqpoint{4.785659in}{1.987246in}}%
\pgfpathlineto{\pgfqpoint{4.786619in}{1.950858in}}%
\pgfpathlineto{\pgfqpoint{4.785726in}{1.993395in}}%
\pgfpathlineto{\pgfqpoint{4.786853in}{1.960089in}}%
\pgfpathlineto{\pgfqpoint{4.788984in}{1.902979in}}%
\pgfpathlineto{\pgfqpoint{4.786910in}{1.961674in}}%
\pgfpathlineto{\pgfqpoint{4.789755in}{1.924573in}}%
\pgfpathlineto{\pgfqpoint{4.789821in}{1.931898in}}%
\pgfpathlineto{\pgfqpoint{4.790403in}{1.907610in}}%
\pgfpathlineto{\pgfqpoint{4.790867in}{1.925945in}}%
\pgfpathlineto{\pgfqpoint{4.792041in}{1.880785in}}%
\pgfpathlineto{\pgfqpoint{4.790904in}{1.926795in}}%
\pgfpathlineto{\pgfqpoint{4.792083in}{1.883465in}}%
\pgfpathlineto{\pgfqpoint{4.793397in}{1.834837in}}%
\pgfpathlineto{\pgfqpoint{4.793401in}{1.835175in}}%
\pgfpathlineto{\pgfqpoint{4.793896in}{1.856472in}}%
\pgfpathlineto{\pgfqpoint{4.794515in}{1.837777in}}%
\pgfpathlineto{\pgfqpoint{4.794515in}{1.837576in}}%
\pgfpathlineto{\pgfqpoint{4.795314in}{1.871557in}}%
\pgfpathlineto{\pgfqpoint{4.795547in}{1.866209in}}%
\pgfpathlineto{\pgfqpoint{4.795643in}{1.871282in}}%
\pgfpathlineto{\pgfqpoint{4.796516in}{1.855730in}}%
\pgfpathlineto{\pgfqpoint{4.796655in}{1.863337in}}%
\pgfpathlineto{\pgfqpoint{4.796662in}{1.863638in}}%
\pgfpathlineto{\pgfqpoint{4.796706in}{1.858254in}}%
\pgfpathlineto{\pgfqpoint{4.797472in}{1.834390in}}%
\pgfpathlineto{\pgfqpoint{4.796714in}{1.858678in}}%
\pgfpathlineto{\pgfqpoint{4.797837in}{1.841225in}}%
\pgfpathlineto{\pgfqpoint{4.797971in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{4.798554in}{1.816552in}}%
\pgfpathlineto{\pgfqpoint{4.798828in}{1.819734in}}%
\pgfpathlineto{\pgfqpoint{4.799864in}{1.818147in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{1.836807in}}%
\pgfpathlineto{\pgfqpoint{4.799939in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{4.800737in}{1.828263in}}%
\pgfpathlineto{\pgfqpoint{4.800882in}{1.814860in}}%
\pgfpathlineto{\pgfqpoint{4.801052in}{1.821218in}}%
\pgfpathlineto{\pgfqpoint{4.801465in}{1.810346in}}%
\pgfpathlineto{\pgfqpoint{4.802047in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{4.802157in}{1.824376in}}%
\pgfpathlineto{\pgfqpoint{4.802175in}{1.826703in}}%
\pgfpathlineto{\pgfqpoint{4.802629in}{1.799953in}}%
\pgfpathlineto{\pgfqpoint{4.803257in}{1.812834in}}%
\pgfpathlineto{\pgfqpoint{4.803284in}{1.815068in}}%
\pgfpathlineto{\pgfqpoint{4.803939in}{1.790875in}}%
\pgfpathlineto{\pgfqpoint{4.804306in}{1.794792in}}%
\pgfpathlineto{\pgfqpoint{4.804812in}{1.800336in}}%
\pgfpathlineto{\pgfqpoint{4.804958in}{1.788413in}}%
\pgfpathlineto{\pgfqpoint{4.805392in}{1.793617in}}%
\pgfpathlineto{\pgfqpoint{4.805451in}{1.792907in}}%
\pgfpathlineto{\pgfqpoint{4.806186in}{1.831509in}}%
\pgfpathlineto{\pgfqpoint{4.806472in}{1.821066in}}%
\pgfpathlineto{\pgfqpoint{4.806704in}{1.814823in}}%
\pgfpathlineto{\pgfqpoint{4.806855in}{1.828042in}}%
\pgfpathlineto{\pgfqpoint{4.806860in}{1.827722in}}%
\pgfpathlineto{\pgfqpoint{4.807287in}{1.840953in}}%
\pgfpathlineto{\pgfqpoint{4.807957in}{1.818922in}}%
\pgfpathlineto{\pgfqpoint{4.809105in}{1.783361in}}%
\pgfpathlineto{\pgfqpoint{4.807964in}{1.819558in}}%
\pgfpathlineto{\pgfqpoint{4.809189in}{1.786687in}}%
\pgfpathlineto{\pgfqpoint{4.810197in}{1.797253in}}%
\pgfpathlineto{\pgfqpoint{4.809617in}{1.772132in}}%
\pgfpathlineto{\pgfqpoint{4.810369in}{1.790097in}}%
\pgfpathlineto{\pgfqpoint{4.810716in}{1.779553in}}%
\pgfpathlineto{\pgfqpoint{4.811362in}{1.815314in}}%
\pgfpathlineto{\pgfqpoint{4.811425in}{1.814951in}}%
\pgfpathlineto{\pgfqpoint{4.811944in}{1.819802in}}%
\pgfpathlineto{\pgfqpoint{4.812089in}{1.807524in}}%
\pgfpathlineto{\pgfqpoint{4.812533in}{1.813743in}}%
\pgfpathlineto{\pgfqpoint{4.812634in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{4.813689in}{1.789000in}}%
\pgfpathlineto{\pgfqpoint{4.814272in}{1.805623in}}%
\pgfpathlineto{\pgfqpoint{4.814775in}{1.778163in}}%
\pgfpathlineto{\pgfqpoint{4.814782in}{1.779151in}}%
\pgfpathlineto{\pgfqpoint{4.814855in}{1.774962in}}%
\pgfpathlineto{\pgfqpoint{4.815691in}{1.798380in}}%
\pgfpathlineto{\pgfqpoint{4.815848in}{1.789541in}}%
\pgfpathlineto{\pgfqpoint{4.816968in}{1.799934in}}%
\pgfpathlineto{\pgfqpoint{4.816165in}{1.784464in}}%
\pgfpathlineto{\pgfqpoint{4.816974in}{1.799568in}}%
\pgfpathlineto{\pgfqpoint{4.817038in}{1.802232in}}%
\pgfpathlineto{\pgfqpoint{4.817184in}{1.790338in}}%
\pgfpathlineto{\pgfqpoint{4.817756in}{1.793598in}}%
\pgfpathlineto{\pgfqpoint{4.817765in}{1.792570in}}%
\pgfpathlineto{\pgfqpoint{4.818348in}{1.821621in}}%
\pgfpathlineto{\pgfqpoint{4.818852in}{1.802044in}}%
\pgfpathlineto{\pgfqpoint{4.819767in}{1.826541in}}%
\pgfpathlineto{\pgfqpoint{4.818930in}{1.798986in}}%
\pgfpathlineto{\pgfqpoint{4.819988in}{1.818799in}}%
\pgfpathlineto{\pgfqpoint{4.820240in}{1.814210in}}%
\pgfpathlineto{\pgfqpoint{4.821007in}{1.831934in}}%
\pgfpathlineto{\pgfqpoint{4.821007in}{1.831889in}}%
\pgfpathlineto{\pgfqpoint{4.822487in}{1.906947in}}%
\pgfpathlineto{\pgfqpoint{4.821008in}{1.831680in}}%
\pgfpathlineto{\pgfqpoint{4.822537in}{1.903819in}}%
\pgfpathlineto{\pgfqpoint{4.822942in}{1.901896in}}%
\pgfpathlineto{\pgfqpoint{4.823506in}{1.941679in}}%
\pgfpathlineto{\pgfqpoint{4.823551in}{1.939363in}}%
\pgfpathlineto{\pgfqpoint{4.823842in}{1.947972in}}%
\pgfpathlineto{\pgfqpoint{4.824315in}{1.934741in}}%
\pgfpathlineto{\pgfqpoint{4.824660in}{1.937753in}}%
\pgfpathlineto{\pgfqpoint{4.825662in}{1.928733in}}%
\pgfpathlineto{\pgfqpoint{4.825189in}{1.943539in}}%
\pgfpathlineto{\pgfqpoint{4.825797in}{1.932417in}}%
\pgfpathlineto{\pgfqpoint{4.826562in}{1.969091in}}%
\pgfpathlineto{\pgfqpoint{4.825828in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{4.826940in}{1.961681in}}%
\pgfpathlineto{\pgfqpoint{4.827017in}{1.959769in}}%
\pgfpathlineto{\pgfqpoint{4.827736in}{2.007339in}}%
\pgfpathlineto{\pgfqpoint{4.827739in}{2.006852in}}%
\pgfpathlineto{\pgfqpoint{4.828600in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{4.827781in}{2.005878in}}%
\pgfpathlineto{\pgfqpoint{4.828860in}{2.016154in}}%
\pgfpathlineto{\pgfqpoint{4.829264in}{2.021482in}}%
\pgfpathlineto{\pgfqpoint{4.829883in}{1.999863in}}%
\pgfpathlineto{\pgfqpoint{4.829898in}{2.000086in}}%
\pgfpathlineto{\pgfqpoint{4.830073in}{1.997583in}}%
\pgfpathlineto{\pgfqpoint{4.830204in}{2.007081in}}%
\pgfpathlineto{\pgfqpoint{4.830206in}{2.006998in}}%
\pgfpathlineto{\pgfqpoint{4.830574in}{2.014426in}}%
\pgfpathlineto{\pgfqpoint{4.831156in}{1.981938in}}%
\pgfpathlineto{\pgfqpoint{4.831299in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{4.832461in}{1.981132in}}%
\pgfpathlineto{\pgfqpoint{4.831738in}{2.001549in}}%
\pgfpathlineto{\pgfqpoint{4.832462in}{1.981139in}}%
\pgfpathlineto{\pgfqpoint{4.832611in}{1.989885in}}%
\pgfpathlineto{\pgfqpoint{4.833490in}{1.973480in}}%
\pgfpathlineto{\pgfqpoint{4.833568in}{1.976519in}}%
\pgfpathlineto{\pgfqpoint{4.834068in}{1.966543in}}%
\pgfpathlineto{\pgfqpoint{4.834629in}{1.985515in}}%
\pgfpathlineto{\pgfqpoint{4.834642in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{4.834649in}{1.985604in}}%
\pgfpathlineto{\pgfqpoint{4.835231in}{1.952466in}}%
\pgfpathlineto{\pgfqpoint{4.835702in}{1.967334in}}%
\pgfpathlineto{\pgfqpoint{4.836546in}{1.943196in}}%
\pgfpathlineto{\pgfqpoint{4.835732in}{1.968537in}}%
\pgfpathlineto{\pgfqpoint{4.836935in}{1.947265in}}%
\pgfpathlineto{\pgfqpoint{4.837414in}{1.955948in}}%
\pgfpathlineto{\pgfqpoint{4.837205in}{1.944274in}}%
\pgfpathlineto{\pgfqpoint{4.838052in}{1.953531in}}%
\pgfpathlineto{\pgfqpoint{4.838053in}{1.952938in}}%
\pgfpathlineto{\pgfqpoint{4.838789in}{1.998629in}}%
\pgfpathlineto{\pgfqpoint{4.839094in}{1.991382in}}%
\pgfpathlineto{\pgfqpoint{4.839243in}{1.987841in}}%
\pgfpathlineto{\pgfqpoint{4.839961in}{2.023498in}}%
\pgfpathlineto{\pgfqpoint{4.839976in}{2.022952in}}%
\pgfpathlineto{\pgfqpoint{4.840145in}{2.024627in}}%
\pgfpathlineto{\pgfqpoint{4.840622in}{2.008011in}}%
\pgfpathlineto{\pgfqpoint{4.841071in}{2.009855in}}%
\pgfpathlineto{\pgfqpoint{4.841963in}{1.997455in}}%
\pgfpathlineto{\pgfqpoint{4.841490in}{2.012874in}}%
\pgfpathlineto{\pgfqpoint{4.842190in}{2.003688in}}%
\pgfpathlineto{\pgfqpoint{4.842219in}{1.999899in}}%
\pgfpathlineto{\pgfqpoint{4.842864in}{2.038831in}}%
\pgfpathlineto{\pgfqpoint{4.843001in}{2.033632in}}%
\pgfpathlineto{\pgfqpoint{4.844137in}{2.086433in}}%
\pgfpathlineto{\pgfqpoint{4.843318in}{2.031403in}}%
\pgfpathlineto{\pgfqpoint{4.844164in}{2.085522in}}%
\pgfpathlineto{\pgfqpoint{4.844166in}{2.084335in}}%
\pgfpathlineto{\pgfqpoint{4.845235in}{2.104758in}}%
\pgfpathlineto{\pgfqpoint{4.845565in}{2.110811in}}%
\pgfpathlineto{\pgfqpoint{4.846294in}{2.094810in}}%
\pgfpathlineto{\pgfqpoint{4.846336in}{2.098314in}}%
\pgfpathlineto{\pgfqpoint{4.846374in}{2.095455in}}%
\pgfpathlineto{\pgfqpoint{4.846552in}{2.108617in}}%
\pgfpathlineto{\pgfqpoint{4.846554in}{2.108284in}}%
\pgfpathlineto{\pgfqpoint{4.846875in}{2.117546in}}%
\pgfpathlineto{\pgfqpoint{4.847457in}{2.091085in}}%
\pgfpathlineto{\pgfqpoint{4.847657in}{2.100711in}}%
\pgfpathlineto{\pgfqpoint{4.848295in}{2.116395in}}%
\pgfpathlineto{\pgfqpoint{4.847732in}{2.096363in}}%
\pgfpathlineto{\pgfqpoint{4.848770in}{2.102241in}}%
\pgfpathlineto{\pgfqpoint{4.849791in}{2.099714in}}%
\pgfpathlineto{\pgfqpoint{4.849640in}{2.113122in}}%
\pgfpathlineto{\pgfqpoint{4.849878in}{2.103028in}}%
\pgfpathlineto{\pgfqpoint{4.850950in}{2.113218in}}%
\pgfpathlineto{\pgfqpoint{4.850369in}{2.094275in}}%
\pgfpathlineto{\pgfqpoint{4.851004in}{2.110511in}}%
\pgfpathlineto{\pgfqpoint{4.851823in}{2.078094in}}%
\pgfpathlineto{\pgfqpoint{4.851009in}{2.111528in}}%
\pgfpathlineto{\pgfqpoint{4.852187in}{2.088622in}}%
\pgfpathlineto{\pgfqpoint{4.852187in}{2.088926in}}%
\pgfpathlineto{\pgfqpoint{4.853170in}{2.057077in}}%
\pgfpathlineto{\pgfqpoint{4.853245in}{2.059316in}}%
\pgfpathlineto{\pgfqpoint{4.854189in}{2.046226in}}%
\pgfpathlineto{\pgfqpoint{4.853715in}{2.061009in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{2.048041in}}%
\pgfpathlineto{\pgfqpoint{4.855025in}{2.079271in}}%
\pgfpathlineto{\pgfqpoint{4.855511in}{2.062619in}}%
\pgfpathlineto{\pgfqpoint{4.855608in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{4.856108in}{2.079147in}}%
\pgfpathlineto{\pgfqpoint{4.856634in}{2.060793in}}%
\pgfpathlineto{\pgfqpoint{4.856700in}{2.064410in}}%
\pgfpathlineto{\pgfqpoint{4.857581in}{2.025152in}}%
\pgfpathlineto{\pgfqpoint{4.857601in}{2.025317in}}%
\pgfpathlineto{\pgfqpoint{4.858600in}{1.995800in}}%
\pgfpathlineto{\pgfqpoint{4.857719in}{2.028485in}}%
\pgfpathlineto{\pgfqpoint{4.858744in}{2.007476in}}%
\pgfpathlineto{\pgfqpoint{4.859101in}{2.018246in}}%
\pgfpathlineto{\pgfqpoint{4.859619in}{1.998748in}}%
\pgfpathlineto{\pgfqpoint{4.859861in}{2.012363in}}%
\pgfpathlineto{\pgfqpoint{4.859958in}{2.008126in}}%
\pgfpathlineto{\pgfqpoint{4.860521in}{2.035080in}}%
\pgfpathlineto{\pgfqpoint{4.860919in}{2.028717in}}%
\pgfpathlineto{\pgfqpoint{4.862526in}{2.000770in}}%
\pgfpathlineto{\pgfqpoint{4.861138in}{2.032176in}}%
\pgfpathlineto{\pgfqpoint{4.862533in}{2.002181in}}%
\pgfpathlineto{\pgfqpoint{4.863156in}{2.013140in}}%
\pgfpathlineto{\pgfqpoint{4.863614in}{1.985263in}}%
\pgfpathlineto{\pgfqpoint{4.863624in}{1.986302in}}%
\pgfpathlineto{\pgfqpoint{4.864340in}{1.998629in}}%
\pgfpathlineto{\pgfqpoint{4.863758in}{1.979444in}}%
\pgfpathlineto{\pgfqpoint{4.864741in}{1.987274in}}%
\pgfpathlineto{\pgfqpoint{4.865796in}{1.977565in}}%
\pgfpathlineto{\pgfqpoint{4.864918in}{1.992504in}}%
\pgfpathlineto{\pgfqpoint{4.865868in}{1.985012in}}%
\pgfpathlineto{\pgfqpoint{4.865936in}{1.986741in}}%
\pgfpathlineto{\pgfqpoint{4.866669in}{1.967023in}}%
\pgfpathlineto{\pgfqpoint{4.866976in}{1.983916in}}%
\pgfpathlineto{\pgfqpoint{4.867854in}{1.952779in}}%
\pgfpathlineto{\pgfqpoint{4.867251in}{1.986282in}}%
\pgfpathlineto{\pgfqpoint{4.868125in}{1.953524in}}%
\pgfpathlineto{\pgfqpoint{4.868334in}{1.967692in}}%
\pgfpathlineto{\pgfqpoint{4.869135in}{1.939330in}}%
\pgfpathlineto{\pgfqpoint{4.869136in}{1.939659in}}%
\pgfpathlineto{\pgfqpoint{4.870162in}{1.932024in}}%
\pgfpathlineto{\pgfqpoint{4.869289in}{1.946684in}}%
\pgfpathlineto{\pgfqpoint{4.870251in}{1.935492in}}%
\pgfpathlineto{\pgfqpoint{4.870488in}{1.932128in}}%
\pgfpathlineto{\pgfqpoint{4.871284in}{1.966306in}}%
\pgfpathlineto{\pgfqpoint{4.871284in}{1.966235in}}%
\pgfpathlineto{\pgfqpoint{4.872405in}{1.972530in}}%
\pgfpathlineto{\pgfqpoint{4.871909in}{1.949994in}}%
\pgfpathlineto{\pgfqpoint{4.872406in}{1.972136in}}%
\pgfpathlineto{\pgfqpoint{4.873548in}{1.934059in}}%
\pgfpathlineto{\pgfqpoint{4.872490in}{1.972892in}}%
\pgfpathlineto{\pgfqpoint{4.873618in}{1.935171in}}%
\pgfpathlineto{\pgfqpoint{4.873619in}{1.935486in}}%
\pgfpathlineto{\pgfqpoint{4.874647in}{1.895702in}}%
\pgfpathlineto{\pgfqpoint{4.874662in}{1.896460in}}%
\pgfpathlineto{\pgfqpoint{4.874901in}{1.892333in}}%
\pgfpathlineto{\pgfqpoint{4.875013in}{1.898424in}}%
\pgfpathlineto{\pgfqpoint{4.875402in}{1.914137in}}%
\pgfpathlineto{\pgfqpoint{4.875985in}{1.893586in}}%
\pgfpathlineto{\pgfqpoint{4.876131in}{1.906679in}}%
\pgfpathlineto{\pgfqpoint{4.876259in}{1.902249in}}%
\pgfpathlineto{\pgfqpoint{4.876822in}{1.927724in}}%
\pgfpathlineto{\pgfqpoint{4.877202in}{1.922157in}}%
\pgfpathlineto{\pgfqpoint{4.877440in}{1.923134in}}%
\pgfpathlineto{\pgfqpoint{4.878276in}{1.904051in}}%
\pgfpathlineto{\pgfqpoint{4.878280in}{1.904160in}}%
\pgfpathlineto{\pgfqpoint{4.878976in}{1.885755in}}%
\pgfpathlineto{\pgfqpoint{4.878438in}{1.906359in}}%
\pgfpathlineto{\pgfqpoint{4.879411in}{1.894243in}}%
\pgfpathlineto{\pgfqpoint{4.879477in}{1.899992in}}%
\pgfpathlineto{\pgfqpoint{4.880060in}{1.866419in}}%
\pgfpathlineto{\pgfqpoint{4.880506in}{1.883041in}}%
\pgfpathlineto{\pgfqpoint{4.881369in}{1.869061in}}%
\pgfpathlineto{\pgfqpoint{4.880640in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{4.881652in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{4.882237in}{1.882401in}}%
\pgfpathlineto{\pgfqpoint{4.882714in}{1.868700in}}%
\pgfpathlineto{\pgfqpoint{4.882754in}{1.871748in}}%
\pgfpathlineto{\pgfqpoint{4.883552in}{1.895807in}}%
\pgfpathlineto{\pgfqpoint{4.882798in}{1.869481in}}%
\pgfpathlineto{\pgfqpoint{4.883973in}{1.877930in}}%
\pgfpathlineto{\pgfqpoint{4.884135in}{1.870796in}}%
\pgfpathlineto{\pgfqpoint{4.884716in}{1.894882in}}%
\pgfpathlineto{\pgfqpoint{4.885063in}{1.889278in}}%
\pgfpathlineto{\pgfqpoint{4.885445in}{1.880792in}}%
\pgfpathlineto{\pgfqpoint{4.885990in}{1.895887in}}%
\pgfpathlineto{\pgfqpoint{4.886056in}{1.894696in}}%
\pgfpathlineto{\pgfqpoint{4.887437in}{1.947546in}}%
\pgfpathlineto{\pgfqpoint{4.886108in}{1.891559in}}%
\pgfpathlineto{\pgfqpoint{4.887470in}{1.945886in}}%
\pgfpathlineto{\pgfqpoint{4.887471in}{1.945603in}}%
\pgfpathlineto{\pgfqpoint{4.888371in}{1.977974in}}%
\pgfpathlineto{\pgfqpoint{4.888503in}{1.975795in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{2.003503in}}%
\pgfpathlineto{\pgfqpoint{4.888506in}{1.975488in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{1.995893in}}%
\pgfpathlineto{\pgfqpoint{4.890865in}{1.982084in}}%
\pgfpathlineto{\pgfqpoint{4.889810in}{1.997136in}}%
\pgfpathlineto{\pgfqpoint{4.890909in}{1.985631in}}%
\pgfpathlineto{\pgfqpoint{4.891767in}{2.021549in}}%
\pgfpathlineto{\pgfqpoint{4.890948in}{1.983148in}}%
\pgfpathlineto{\pgfqpoint{4.892070in}{2.014913in}}%
\pgfpathlineto{\pgfqpoint{4.892221in}{2.012320in}}%
\pgfpathlineto{\pgfqpoint{4.893015in}{2.060583in}}%
\pgfpathlineto{\pgfqpoint{4.893018in}{2.060351in}}%
\pgfpathlineto{\pgfqpoint{4.894141in}{2.072670in}}%
\pgfpathlineto{\pgfqpoint{4.893240in}{2.059191in}}%
\pgfpathlineto{\pgfqpoint{4.894143in}{2.072492in}}%
\pgfpathlineto{\pgfqpoint{4.895196in}{2.052916in}}%
\pgfpathlineto{\pgfqpoint{4.894463in}{2.075155in}}%
\pgfpathlineto{\pgfqpoint{4.895375in}{2.056689in}}%
\pgfpathlineto{\pgfqpoint{4.895778in}{2.070722in}}%
\pgfpathlineto{\pgfqpoint{4.896361in}{2.039985in}}%
\pgfpathlineto{\pgfqpoint{4.896474in}{2.047047in}}%
\pgfpathlineto{\pgfqpoint{4.896635in}{2.043279in}}%
\pgfpathlineto{\pgfqpoint{4.896941in}{2.061130in}}%
\pgfpathlineto{\pgfqpoint{4.897560in}{2.053687in}}%
\pgfpathlineto{\pgfqpoint{4.897561in}{2.054099in}}%
\pgfpathlineto{\pgfqpoint{4.898653in}{2.042382in}}%
\pgfpathlineto{\pgfqpoint{4.898656in}{2.042549in}}%
\pgfpathlineto{\pgfqpoint{4.899271in}{2.035644in}}%
\pgfpathlineto{\pgfqpoint{4.899578in}{2.053898in}}%
\pgfpathlineto{\pgfqpoint{4.899747in}{2.052055in}}%
\pgfpathlineto{\pgfqpoint{4.900436in}{2.027703in}}%
\pgfpathlineto{\pgfqpoint{4.899853in}{2.057492in}}%
\pgfpathlineto{\pgfqpoint{4.900995in}{2.044980in}}%
\pgfpathlineto{\pgfqpoint{4.901017in}{2.046723in}}%
\pgfpathlineto{\pgfqpoint{4.901746in}{2.026325in}}%
\pgfpathlineto{\pgfqpoint{4.902073in}{2.029975in}}%
\pgfpathlineto{\pgfqpoint{4.902073in}{2.029879in}}%
\pgfpathlineto{\pgfqpoint{4.902974in}{2.046496in}}%
\pgfpathlineto{\pgfqpoint{4.903111in}{2.042297in}}%
\pgfpathlineto{\pgfqpoint{4.903993in}{2.097570in}}%
\pgfpathlineto{\pgfqpoint{4.904267in}{2.094213in}}%
\pgfpathlineto{\pgfqpoint{4.904447in}{2.090411in}}%
\pgfpathlineto{\pgfqpoint{4.905182in}{2.132202in}}%
\pgfpathlineto{\pgfqpoint{4.905249in}{2.131377in}}%
\pgfpathlineto{\pgfqpoint{4.905676in}{2.134654in}}%
\pgfpathlineto{\pgfqpoint{4.905821in}{2.122169in}}%
\pgfpathlineto{\pgfqpoint{4.906357in}{2.129164in}}%
\pgfpathlineto{\pgfqpoint{4.908148in}{2.174652in}}%
\pgfpathlineto{\pgfqpoint{4.906840in}{2.122965in}}%
\pgfpathlineto{\pgfqpoint{4.908266in}{2.171718in}}%
\pgfpathlineto{\pgfqpoint{4.908441in}{2.170711in}}%
\pgfpathlineto{\pgfqpoint{4.909257in}{2.231345in}}%
\pgfpathlineto{\pgfqpoint{4.909271in}{2.230461in}}%
\pgfpathlineto{\pgfqpoint{4.910360in}{2.262581in}}%
\pgfpathlineto{\pgfqpoint{4.909287in}{2.229978in}}%
\pgfpathlineto{\pgfqpoint{4.910414in}{2.261635in}}%
\pgfpathlineto{\pgfqpoint{4.910478in}{2.260992in}}%
\pgfpathlineto{\pgfqpoint{4.910770in}{2.274814in}}%
\pgfpathlineto{\pgfqpoint{4.911458in}{2.271097in}}%
\pgfpathlineto{\pgfqpoint{4.912079in}{2.296779in}}%
\pgfpathlineto{\pgfqpoint{4.911497in}{2.267229in}}%
\pgfpathlineto{\pgfqpoint{4.912577in}{2.279742in}}%
\pgfpathlineto{\pgfqpoint{4.912662in}{2.277453in}}%
\pgfpathlineto{\pgfqpoint{4.913498in}{2.312724in}}%
\pgfpathlineto{\pgfqpoint{4.913607in}{2.308150in}}%
\pgfpathlineto{\pgfqpoint{4.914776in}{2.323630in}}%
\pgfpathlineto{\pgfqpoint{4.913971in}{2.303649in}}%
\pgfpathlineto{\pgfqpoint{4.914798in}{2.321910in}}%
\pgfpathlineto{\pgfqpoint{4.914990in}{2.314558in}}%
\pgfpathlineto{\pgfqpoint{4.915874in}{2.336978in}}%
\pgfpathlineto{\pgfqpoint{4.915878in}{2.336584in}}%
\pgfpathlineto{\pgfqpoint{4.916155in}{2.342694in}}%
\pgfpathlineto{\pgfqpoint{4.916737in}{2.315650in}}%
\pgfpathlineto{\pgfqpoint{4.916971in}{2.321126in}}%
\pgfpathlineto{\pgfqpoint{4.918047in}{2.313588in}}%
\pgfpathlineto{\pgfqpoint{4.917318in}{2.335442in}}%
\pgfpathlineto{\pgfqpoint{4.918138in}{2.317492in}}%
\pgfpathlineto{\pgfqpoint{4.918920in}{2.326320in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{2.315035in}}%
\pgfpathlineto{\pgfqpoint{4.919260in}{2.323691in}}%
\pgfpathlineto{\pgfqpoint{4.919394in}{2.317780in}}%
\pgfpathlineto{\pgfqpoint{4.920294in}{2.362004in}}%
\pgfpathlineto{\pgfqpoint{4.920313in}{2.360418in}}%
\pgfpathlineto{\pgfqpoint{4.920748in}{2.347437in}}%
\pgfpathlineto{\pgfqpoint{4.921377in}{2.375163in}}%
\pgfpathlineto{\pgfqpoint{4.921380in}{2.374603in}}%
\pgfpathlineto{\pgfqpoint{4.922786in}{2.339757in}}%
\pgfpathlineto{\pgfqpoint{4.921394in}{2.375887in}}%
\pgfpathlineto{\pgfqpoint{4.922793in}{2.340981in}}%
\pgfpathlineto{\pgfqpoint{4.922995in}{2.345178in}}%
\pgfpathlineto{\pgfqpoint{4.923723in}{2.322080in}}%
\pgfpathlineto{\pgfqpoint{4.923861in}{2.327060in}}%
\pgfpathlineto{\pgfqpoint{4.923869in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{4.924369in}{2.351773in}}%
\pgfpathlineto{\pgfqpoint{4.924935in}{2.343509in}}%
\pgfpathlineto{\pgfqpoint{4.926052in}{2.388419in}}%
\pgfpathlineto{\pgfqpoint{4.926079in}{2.385669in}}%
\pgfpathlineto{\pgfqpoint{4.927071in}{2.392415in}}%
\pgfpathlineto{\pgfqpoint{4.926197in}{2.377568in}}%
\pgfpathlineto{\pgfqpoint{4.927182in}{2.382004in}}%
\pgfpathlineto{\pgfqpoint{4.927798in}{2.371705in}}%
\pgfpathlineto{\pgfqpoint{4.928105in}{2.388631in}}%
\pgfpathlineto{\pgfqpoint{4.928279in}{2.385952in}}%
\pgfpathlineto{\pgfqpoint{4.928381in}{2.391822in}}%
\pgfpathlineto{\pgfqpoint{4.928963in}{2.364346in}}%
\pgfpathlineto{\pgfqpoint{4.929384in}{2.384290in}}%
\pgfpathlineto{\pgfqpoint{4.930273in}{2.376141in}}%
\pgfpathlineto{\pgfqpoint{4.929799in}{2.389752in}}%
\pgfpathlineto{\pgfqpoint{4.930493in}{2.384536in}}%
\pgfpathlineto{\pgfqpoint{4.931146in}{2.391816in}}%
\pgfpathlineto{\pgfqpoint{4.931291in}{2.379476in}}%
\pgfpathlineto{\pgfqpoint{4.931598in}{2.381464in}}%
\pgfpathlineto{\pgfqpoint{4.931619in}{2.377965in}}%
\pgfpathlineto{\pgfqpoint{4.932456in}{2.402030in}}%
\pgfpathlineto{\pgfqpoint{4.932699in}{2.390215in}}%
\pgfpathlineto{\pgfqpoint{4.933538in}{2.391626in}}%
\pgfpathlineto{\pgfqpoint{4.933038in}{2.373219in}}%
\pgfpathlineto{\pgfqpoint{4.933778in}{2.387777in}}%
\pgfpathlineto{\pgfqpoint{4.934348in}{2.368287in}}%
\pgfpathlineto{\pgfqpoint{4.933793in}{2.388940in}}%
\pgfpathlineto{\pgfqpoint{4.934935in}{2.370734in}}%
\pgfpathlineto{\pgfqpoint{4.935367in}{2.367614in}}%
\pgfpathlineto{\pgfqpoint{4.935221in}{2.379222in}}%
\pgfpathlineto{\pgfqpoint{4.935983in}{2.378103in}}%
\pgfpathlineto{\pgfqpoint{4.936594in}{2.410751in}}%
\pgfpathlineto{\pgfqpoint{4.936031in}{2.376420in}}%
\pgfpathlineto{\pgfqpoint{4.937111in}{2.394470in}}%
\pgfpathlineto{\pgfqpoint{4.937695in}{2.419115in}}%
\pgfpathlineto{\pgfqpoint{4.937113in}{2.394007in}}%
\pgfpathlineto{\pgfqpoint{4.938318in}{2.402323in}}%
\pgfpathlineto{\pgfqpoint{4.939515in}{2.358118in}}%
\pgfpathlineto{\pgfqpoint{4.939527in}{2.360011in}}%
\pgfpathlineto{\pgfqpoint{4.940607in}{2.367674in}}%
\pgfpathlineto{\pgfqpoint{4.940024in}{2.345244in}}%
\pgfpathlineto{\pgfqpoint{4.940651in}{2.366669in}}%
\pgfpathlineto{\pgfqpoint{4.941189in}{2.347819in}}%
\pgfpathlineto{\pgfqpoint{4.941688in}{2.377847in}}%
\pgfpathlineto{\pgfqpoint{4.941746in}{2.376372in}}%
\pgfpathlineto{\pgfqpoint{4.942025in}{2.382081in}}%
\pgfpathlineto{\pgfqpoint{4.942498in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{4.942853in}{2.372667in}}%
\pgfpathlineto{\pgfqpoint{4.944006in}{2.341875in}}%
\pgfpathlineto{\pgfqpoint{4.942862in}{2.373067in}}%
\pgfpathlineto{\pgfqpoint{4.944008in}{2.342239in}}%
\pgfpathlineto{\pgfqpoint{4.944391in}{2.351533in}}%
\pgfpathlineto{\pgfqpoint{4.944865in}{2.336628in}}%
\pgfpathlineto{\pgfqpoint{4.944879in}{2.337243in}}%
\pgfpathlineto{\pgfqpoint{4.945264in}{2.315975in}}%
\pgfpathlineto{\pgfqpoint{4.944892in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{4.945996in}{2.330888in}}%
\pgfpathlineto{\pgfqpoint{4.946574in}{2.313868in}}%
\pgfpathlineto{\pgfqpoint{4.946019in}{2.331964in}}%
\pgfpathlineto{\pgfqpoint{4.947179in}{2.316832in}}%
\pgfpathlineto{\pgfqpoint{4.947447in}{2.323240in}}%
\pgfpathlineto{\pgfqpoint{4.948174in}{2.306506in}}%
\pgfpathlineto{\pgfqpoint{4.948234in}{2.309031in}}%
\pgfpathlineto{\pgfqpoint{4.949339in}{2.300746in}}%
\pgfpathlineto{\pgfqpoint{4.948757in}{2.329159in}}%
\pgfpathlineto{\pgfqpoint{4.949356in}{2.301461in}}%
\pgfpathlineto{\pgfqpoint{4.949922in}{2.320699in}}%
\pgfpathlineto{\pgfqpoint{4.949359in}{2.300900in}}%
\pgfpathlineto{\pgfqpoint{4.950478in}{2.312366in}}%
\pgfpathlineto{\pgfqpoint{4.950649in}{2.301342in}}%
\pgfpathlineto{\pgfqpoint{4.951522in}{2.319492in}}%
\pgfpathlineto{\pgfqpoint{4.951572in}{2.315130in}}%
\pgfpathlineto{\pgfqpoint{4.952727in}{2.355974in}}%
\pgfpathlineto{\pgfqpoint{4.951668in}{2.309302in}}%
\pgfpathlineto{\pgfqpoint{4.952727in}{2.355795in}}%
\pgfpathlineto{\pgfqpoint{4.952755in}{2.354438in}}%
\pgfpathlineto{\pgfqpoint{4.953787in}{2.377356in}}%
\pgfpathlineto{\pgfqpoint{4.954251in}{2.390711in}}%
\pgfpathlineto{\pgfqpoint{4.954724in}{2.371914in}}%
\pgfpathlineto{\pgfqpoint{4.954908in}{2.378320in}}%
\pgfpathlineto{\pgfqpoint{4.956072in}{2.349446in}}%
\pgfpathlineto{\pgfqpoint{4.954913in}{2.378688in}}%
\pgfpathlineto{\pgfqpoint{4.956089in}{2.349919in}}%
\pgfpathlineto{\pgfqpoint{4.956971in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{4.956325in}{2.348745in}}%
\pgfpathlineto{\pgfqpoint{4.957223in}{2.370241in}}%
\pgfpathlineto{\pgfqpoint{4.957426in}{2.363301in}}%
\pgfpathlineto{\pgfqpoint{4.958160in}{2.401674in}}%
\pgfpathlineto{\pgfqpoint{4.958175in}{2.400743in}}%
\pgfpathlineto{\pgfqpoint{4.958654in}{2.404989in}}%
\pgfpathlineto{\pgfqpoint{4.958799in}{2.392688in}}%
\pgfpathlineto{\pgfqpoint{4.959270in}{2.396393in}}%
\pgfpathlineto{\pgfqpoint{4.960400in}{2.364694in}}%
\pgfpathlineto{\pgfqpoint{4.959346in}{2.398522in}}%
\pgfpathlineto{\pgfqpoint{4.960418in}{2.364934in}}%
\pgfpathlineto{\pgfqpoint{4.964558in}{2.287501in}}%
\pgfpathlineto{\pgfqpoint{4.960692in}{2.376225in}}%
\pgfpathlineto{\pgfqpoint{4.964781in}{2.300842in}}%
\pgfpathlineto{\pgfqpoint{4.964783in}{2.301536in}}%
\pgfpathlineto{\pgfqpoint{4.965660in}{2.262160in}}%
\pgfpathlineto{\pgfqpoint{4.965858in}{2.265227in}}%
\pgfpathlineto{\pgfqpoint{4.966950in}{2.240699in}}%
\pgfpathlineto{\pgfqpoint{4.966140in}{2.273291in}}%
\pgfpathlineto{\pgfqpoint{4.967042in}{2.243235in}}%
\pgfpathlineto{\pgfqpoint{4.967096in}{2.248043in}}%
\pgfpathlineto{\pgfqpoint{4.967969in}{2.233227in}}%
\pgfpathlineto{\pgfqpoint{4.968150in}{2.241011in}}%
\pgfpathlineto{\pgfqpoint{4.968297in}{2.234246in}}%
\pgfpathlineto{\pgfqpoint{4.969070in}{2.268599in}}%
\pgfpathlineto{\pgfqpoint{4.969076in}{2.268111in}}%
\pgfpathlineto{\pgfqpoint{4.970215in}{2.290807in}}%
\pgfpathlineto{\pgfqpoint{4.969652in}{2.261953in}}%
\pgfpathlineto{\pgfqpoint{4.970260in}{2.288079in}}%
\pgfpathlineto{\pgfqpoint{4.971354in}{2.270178in}}%
\pgfpathlineto{\pgfqpoint{4.970299in}{2.291946in}}%
\pgfpathlineto{\pgfqpoint{4.971410in}{2.272797in}}%
\pgfpathlineto{\pgfqpoint{4.972373in}{2.253042in}}%
\pgfpathlineto{\pgfqpoint{4.971425in}{2.272880in}}%
\pgfpathlineto{\pgfqpoint{4.972582in}{2.256951in}}%
\pgfpathlineto{\pgfqpoint{4.973272in}{2.288813in}}%
\pgfpathlineto{\pgfqpoint{4.972626in}{2.253944in}}%
\pgfpathlineto{\pgfqpoint{4.973802in}{2.282402in}}%
\pgfpathlineto{\pgfqpoint{4.973811in}{2.281524in}}%
\pgfpathlineto{\pgfqpoint{4.974180in}{2.310821in}}%
\pgfpathlineto{\pgfqpoint{4.975393in}{2.341487in}}%
\pgfpathlineto{\pgfqpoint{4.975413in}{2.338212in}}%
\pgfpathlineto{\pgfqpoint{4.976447in}{2.331530in}}%
\pgfpathlineto{\pgfqpoint{4.975974in}{2.348065in}}%
\pgfpathlineto{\pgfqpoint{4.976539in}{2.333033in}}%
\pgfpathlineto{\pgfqpoint{4.977284in}{2.350862in}}%
\pgfpathlineto{\pgfqpoint{4.976700in}{2.329985in}}%
\pgfpathlineto{\pgfqpoint{4.977648in}{2.332259in}}%
\pgfpathlineto{\pgfqpoint{4.977866in}{2.323426in}}%
\pgfpathlineto{\pgfqpoint{4.978448in}{2.346961in}}%
\pgfpathlineto{\pgfqpoint{4.978716in}{2.344768in}}%
\pgfpathlineto{\pgfqpoint{4.978717in}{2.344813in}}%
\pgfpathlineto{\pgfqpoint{4.979176in}{2.331412in}}%
\pgfpathlineto{\pgfqpoint{4.979648in}{2.336210in}}%
\pgfpathlineto{\pgfqpoint{4.980775in}{2.323075in}}%
\pgfpathlineto{\pgfqpoint{4.980049in}{2.342039in}}%
\pgfpathlineto{\pgfqpoint{4.980785in}{2.324329in}}%
\pgfpathlineto{\pgfqpoint{4.981359in}{2.341656in}}%
\pgfpathlineto{\pgfqpoint{4.981878in}{2.309488in}}%
\pgfpathlineto{\pgfqpoint{4.981884in}{2.310619in}}%
\pgfpathlineto{\pgfqpoint{4.983760in}{2.287092in}}%
\pgfpathlineto{\pgfqpoint{4.982441in}{2.320929in}}%
\pgfpathlineto{\pgfqpoint{4.983773in}{2.288984in}}%
\pgfpathlineto{\pgfqpoint{4.984124in}{2.292480in}}%
\pgfpathlineto{\pgfqpoint{4.984597in}{2.278702in}}%
\pgfpathlineto{\pgfqpoint{4.984880in}{2.284946in}}%
\pgfpathlineto{\pgfqpoint{4.984934in}{2.282938in}}%
\pgfpathlineto{\pgfqpoint{4.985434in}{2.312933in}}%
\pgfpathlineto{\pgfqpoint{4.985879in}{2.297334in}}%
\pgfpathlineto{\pgfqpoint{4.986600in}{2.315408in}}%
\pgfpathlineto{\pgfqpoint{4.986016in}{2.293192in}}%
\pgfpathlineto{\pgfqpoint{4.986992in}{2.299607in}}%
\pgfpathlineto{\pgfqpoint{4.987109in}{2.302472in}}%
\pgfpathlineto{\pgfqpoint{4.988053in}{2.264598in}}%
\pgfpathlineto{\pgfqpoint{4.988926in}{2.240444in}}%
\pgfpathlineto{\pgfqpoint{4.988128in}{2.270098in}}%
\pgfpathlineto{\pgfqpoint{4.989197in}{2.253899in}}%
\pgfpathlineto{\pgfqpoint{4.989510in}{2.264594in}}%
\pgfpathlineto{\pgfqpoint{4.990028in}{2.247149in}}%
\pgfpathlineto{\pgfqpoint{4.990325in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{4.991256in}{2.287509in}}%
\pgfpathlineto{\pgfqpoint{4.990367in}{2.257640in}}%
\pgfpathlineto{\pgfqpoint{4.992345in}{2.277527in}}%
\pgfpathlineto{\pgfqpoint{4.993085in}{2.258527in}}%
\pgfpathlineto{\pgfqpoint{4.993467in}{2.267990in}}%
\pgfpathlineto{\pgfqpoint{4.993585in}{2.275062in}}%
\pgfpathlineto{\pgfqpoint{4.994167in}{2.244227in}}%
\pgfpathlineto{\pgfqpoint{4.994567in}{2.260534in}}%
\pgfpathlineto{\pgfqpoint{4.995477in}{2.248641in}}%
\pgfpathlineto{\pgfqpoint{4.994749in}{2.265398in}}%
\pgfpathlineto{\pgfqpoint{4.995696in}{2.255540in}}%
\pgfpathlineto{\pgfqpoint{4.996350in}{2.259808in}}%
\pgfpathlineto{\pgfqpoint{4.996496in}{2.246834in}}%
\pgfpathlineto{\pgfqpoint{4.996797in}{2.248033in}}%
\pgfpathlineto{\pgfqpoint{4.997077in}{2.242987in}}%
\pgfpathlineto{\pgfqpoint{4.997660in}{2.264026in}}%
\pgfpathlineto{\pgfqpoint{4.997902in}{2.251343in}}%
\pgfpathlineto{\pgfqpoint{4.997910in}{2.251965in}}%
\pgfpathlineto{\pgfqpoint{4.998242in}{2.233000in}}%
\pgfpathlineto{\pgfqpoint{4.998998in}{2.245491in}}%
\pgfpathlineto{\pgfqpoint{5.000136in}{2.222302in}}%
\pgfpathlineto{\pgfqpoint{5.000163in}{2.225386in}}%
\pgfpathlineto{\pgfqpoint{5.000571in}{2.219135in}}%
\pgfpathlineto{\pgfqpoint{5.000425in}{2.231136in}}%
\pgfpathlineto{\pgfqpoint{5.001259in}{2.227844in}}%
\pgfpathlineto{\pgfqpoint{5.001798in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{5.001261in}{2.227707in}}%
\pgfpathlineto{\pgfqpoint{5.002440in}{2.249310in}}%
\pgfpathlineto{\pgfqpoint{5.003574in}{2.239087in}}%
\pgfpathlineto{\pgfqpoint{5.002900in}{2.263841in}}%
\pgfpathlineto{\pgfqpoint{5.003581in}{2.239679in}}%
\pgfpathlineto{\pgfqpoint{5.003582in}{2.240073in}}%
\pgfpathlineto{\pgfqpoint{5.004593in}{2.206197in}}%
\pgfpathlineto{\pgfqpoint{5.004598in}{2.206839in}}%
\pgfpathlineto{\pgfqpoint{5.005311in}{2.185673in}}%
\pgfpathlineto{\pgfqpoint{5.004600in}{2.207183in}}%
\pgfpathlineto{\pgfqpoint{5.005721in}{2.199419in}}%
\pgfpathlineto{\pgfqpoint{5.006851in}{2.213369in}}%
\pgfpathlineto{\pgfqpoint{5.006392in}{2.186279in}}%
\pgfpathlineto{\pgfqpoint{5.006854in}{2.212797in}}%
\pgfpathlineto{\pgfqpoint{5.007228in}{2.218891in}}%
\pgfpathlineto{\pgfqpoint{5.007702in}{2.204173in}}%
\pgfpathlineto{\pgfqpoint{5.007940in}{2.209442in}}%
\pgfpathlineto{\pgfqpoint{5.009049in}{2.179239in}}%
\pgfpathlineto{\pgfqpoint{5.007994in}{2.210767in}}%
\pgfpathlineto{\pgfqpoint{5.009108in}{2.180133in}}%
\pgfpathlineto{\pgfqpoint{5.009595in}{2.185376in}}%
\pgfpathlineto{\pgfqpoint{5.010169in}{2.166423in}}%
\pgfpathlineto{\pgfqpoint{5.010488in}{2.148942in}}%
\pgfpathlineto{\pgfqpoint{5.010172in}{2.166709in}}%
\pgfpathlineto{\pgfqpoint{5.011286in}{2.163196in}}%
\pgfpathlineto{\pgfqpoint{5.011304in}{2.163716in}}%
\pgfpathlineto{\pgfqpoint{5.011778in}{2.145193in}}%
\pgfpathlineto{\pgfqpoint{5.012085in}{2.149891in}}%
\pgfpathlineto{\pgfqpoint{5.013124in}{2.136577in}}%
\pgfpathlineto{\pgfqpoint{5.012651in}{2.153344in}}%
\pgfpathlineto{\pgfqpoint{5.013212in}{2.137966in}}%
\pgfpathlineto{\pgfqpoint{5.013961in}{2.157476in}}%
\pgfpathlineto{\pgfqpoint{5.013379in}{2.135770in}}%
\pgfpathlineto{\pgfqpoint{5.014324in}{2.138513in}}%
\pgfpathlineto{\pgfqpoint{5.014543in}{2.128375in}}%
\pgfpathlineto{\pgfqpoint{5.015126in}{2.147341in}}%
\pgfpathlineto{\pgfqpoint{5.015435in}{2.138434in}}%
\pgfpathlineto{\pgfqpoint{5.015448in}{2.141052in}}%
\pgfpathlineto{\pgfqpoint{5.015853in}{2.126907in}}%
\pgfpathlineto{\pgfqpoint{5.016528in}{2.132735in}}%
\pgfpathlineto{\pgfqpoint{5.016538in}{2.131602in}}%
\pgfpathlineto{\pgfqpoint{5.017081in}{2.143637in}}%
\pgfpathlineto{\pgfqpoint{5.017235in}{2.141974in}}%
\pgfpathlineto{\pgfqpoint{5.018100in}{2.187566in}}%
\pgfpathlineto{\pgfqpoint{5.017281in}{2.140275in}}%
\pgfpathlineto{\pgfqpoint{5.018394in}{2.180020in}}%
\pgfpathlineto{\pgfqpoint{5.018555in}{2.176154in}}%
\pgfpathlineto{\pgfqpoint{5.019201in}{2.208443in}}%
\pgfpathlineto{\pgfqpoint{5.019451in}{2.206917in}}%
\pgfpathlineto{\pgfqpoint{5.019454in}{2.208363in}}%
\pgfpathlineto{\pgfqpoint{5.020511in}{2.180981in}}%
\pgfpathlineto{\pgfqpoint{5.020537in}{2.183416in}}%
\pgfpathlineto{\pgfqpoint{5.021530in}{2.161025in}}%
\pgfpathlineto{\pgfqpoint{5.020802in}{2.184087in}}%
\pgfpathlineto{\pgfqpoint{5.021717in}{2.167626in}}%
\pgfpathlineto{\pgfqpoint{5.022175in}{2.188235in}}%
\pgfpathlineto{\pgfqpoint{5.022904in}{2.184953in}}%
\pgfpathlineto{\pgfqpoint{5.022969in}{2.182447in}}%
\pgfpathlineto{\pgfqpoint{5.023530in}{2.209642in}}%
\pgfpathlineto{\pgfqpoint{5.023997in}{2.196727in}}%
\pgfpathlineto{\pgfqpoint{5.024149in}{2.205441in}}%
\pgfpathlineto{\pgfqpoint{5.025028in}{2.180732in}}%
\pgfpathlineto{\pgfqpoint{5.025048in}{2.182476in}}%
\pgfpathlineto{\pgfqpoint{5.025687in}{2.160537in}}%
\pgfpathlineto{\pgfqpoint{5.025148in}{2.185224in}}%
\pgfpathlineto{\pgfqpoint{5.026189in}{2.168415in}}%
\pgfpathlineto{\pgfqpoint{5.026189in}{2.168518in}}%
\pgfpathlineto{\pgfqpoint{5.027060in}{2.125695in}}%
\pgfpathlineto{\pgfqpoint{5.027102in}{2.130996in}}%
\pgfpathlineto{\pgfqpoint{5.028084in}{2.105623in}}%
\pgfpathlineto{\pgfqpoint{5.027269in}{2.138560in}}%
\pgfpathlineto{\pgfqpoint{5.028251in}{2.110815in}}%
\pgfpathlineto{\pgfqpoint{5.028252in}{2.111118in}}%
\pgfpathlineto{\pgfqpoint{5.029169in}{2.081163in}}%
\pgfpathlineto{\pgfqpoint{5.029311in}{2.082141in}}%
\pgfpathlineto{\pgfqpoint{5.030510in}{2.057221in}}%
\pgfpathlineto{\pgfqpoint{5.030516in}{2.058093in}}%
\pgfpathlineto{\pgfqpoint{5.030517in}{2.058123in}}%
\pgfpathlineto{\pgfqpoint{5.031130in}{2.029781in}}%
\pgfpathlineto{\pgfqpoint{5.032409in}{2.003157in}}%
\pgfpathlineto{\pgfqpoint{5.031345in}{2.041112in}}%
\pgfpathlineto{\pgfqpoint{5.032417in}{2.003232in}}%
\pgfpathlineto{\pgfqpoint{5.032445in}{2.005922in}}%
\pgfpathlineto{\pgfqpoint{5.033173in}{1.989352in}}%
\pgfpathlineto{\pgfqpoint{5.033486in}{1.989993in}}%
\pgfpathlineto{\pgfqpoint{5.033501in}{1.987960in}}%
\pgfpathlineto{\pgfqpoint{5.034401in}{2.023241in}}%
\pgfpathlineto{\pgfqpoint{5.034475in}{2.020068in}}%
\pgfpathlineto{\pgfqpoint{5.035502in}{2.030956in}}%
\pgfpathlineto{\pgfqpoint{5.034920in}{2.005631in}}%
\pgfpathlineto{\pgfqpoint{5.035617in}{2.027943in}}%
\pgfpathlineto{\pgfqpoint{5.036739in}{1.998221in}}%
\pgfpathlineto{\pgfqpoint{5.035674in}{2.028976in}}%
\pgfpathlineto{\pgfqpoint{5.036765in}{1.999770in}}%
\pgfpathlineto{\pgfqpoint{5.036774in}{2.001670in}}%
\pgfpathlineto{\pgfqpoint{5.037497in}{1.980716in}}%
\pgfpathlineto{\pgfqpoint{5.037497in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{5.037829in}{1.974936in}}%
\pgfpathlineto{\pgfqpoint{5.038476in}{2.004289in}}%
\pgfpathlineto{\pgfqpoint{5.038527in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{5.039745in}{2.033736in}}%
\pgfpathlineto{\pgfqpoint{5.038931in}{1.990935in}}%
\pgfpathlineto{\pgfqpoint{5.039747in}{2.033476in}}%
\pgfpathlineto{\pgfqpoint{5.040305in}{2.028358in}}%
\pgfpathlineto{\pgfqpoint{5.040514in}{2.039475in}}%
\pgfpathlineto{\pgfqpoint{5.040847in}{2.037953in}}%
\pgfpathlineto{\pgfqpoint{5.041178in}{2.040298in}}%
\pgfpathlineto{\pgfqpoint{5.041906in}{2.016009in}}%
\pgfpathlineto{\pgfqpoint{5.041940in}{2.018886in}}%
\pgfpathlineto{\pgfqpoint{5.042468in}{2.031672in}}%
\pgfpathlineto{\pgfqpoint{5.042857in}{2.009700in}}%
\pgfpathlineto{\pgfqpoint{5.042899in}{2.009913in}}%
\pgfpathlineto{\pgfqpoint{5.043070in}{1.999261in}}%
\pgfpathlineto{\pgfqpoint{5.043652in}{2.017610in}}%
\pgfpathlineto{\pgfqpoint{5.044011in}{2.008300in}}%
\pgfpathlineto{\pgfqpoint{5.044234in}{2.009784in}}%
\pgfpathlineto{\pgfqpoint{5.044380in}{1.995703in}}%
\pgfpathlineto{\pgfqpoint{5.044697in}{1.997670in}}%
\pgfpathlineto{\pgfqpoint{5.045808in}{1.976406in}}%
\pgfpathlineto{\pgfqpoint{5.044744in}{1.999582in}}%
\pgfpathlineto{\pgfqpoint{5.045842in}{1.977412in}}%
\pgfpathlineto{\pgfqpoint{5.046272in}{1.987072in}}%
\pgfpathlineto{\pgfqpoint{5.046919in}{1.961845in}}%
\pgfpathlineto{\pgfqpoint{5.046920in}{1.962088in}}%
\pgfpathlineto{\pgfqpoint{5.048036in}{1.939683in}}%
\pgfpathlineto{\pgfqpoint{5.046945in}{1.963450in}}%
\pgfpathlineto{\pgfqpoint{5.048061in}{1.940839in}}%
\pgfpathlineto{\pgfqpoint{5.048062in}{1.940878in}}%
\pgfpathlineto{\pgfqpoint{5.048783in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{5.048836in}{1.916609in}}%
\pgfpathlineto{\pgfqpoint{5.049802in}{1.896176in}}%
\pgfpathlineto{\pgfqpoint{5.049983in}{1.896606in}}%
\pgfpathlineto{\pgfqpoint{5.050638in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{5.050058in}{1.896473in}}%
\pgfpathlineto{\pgfqpoint{5.051112in}{1.905549in}}%
\pgfpathlineto{\pgfqpoint{5.052220in}{1.896424in}}%
\pgfpathlineto{\pgfqpoint{5.051721in}{1.917097in}}%
\pgfpathlineto{\pgfqpoint{5.052234in}{1.896912in}}%
\pgfpathlineto{\pgfqpoint{5.054213in}{1.824224in}}%
\pgfpathlineto{\pgfqpoint{5.052312in}{1.899700in}}%
\pgfpathlineto{\pgfqpoint{5.054665in}{1.840586in}}%
\pgfpathlineto{\pgfqpoint{5.055776in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{5.055295in}{1.823513in}}%
\pgfpathlineto{\pgfqpoint{5.055784in}{1.850765in}}%
\pgfpathlineto{\pgfqpoint{5.056611in}{1.843114in}}%
\pgfpathlineto{\pgfqpoint{5.056133in}{1.856650in}}%
\pgfpathlineto{\pgfqpoint{5.056897in}{1.849973in}}%
\pgfpathlineto{\pgfqpoint{5.056898in}{1.850279in}}%
\pgfpathlineto{\pgfqpoint{5.057952in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{5.057962in}{1.823893in}}%
\pgfpathlineto{\pgfqpoint{5.059148in}{1.807792in}}%
\pgfpathlineto{\pgfqpoint{5.058498in}{1.830257in}}%
\pgfpathlineto{\pgfqpoint{5.059150in}{1.808148in}}%
\pgfpathlineto{\pgfqpoint{5.059953in}{1.815068in}}%
\pgfpathlineto{\pgfqpoint{5.059371in}{1.796701in}}%
\pgfpathlineto{\pgfqpoint{5.060259in}{1.807289in}}%
\pgfpathlineto{\pgfqpoint{5.060275in}{1.809320in}}%
\pgfpathlineto{\pgfqpoint{5.061343in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{5.062283in}{1.783785in}}%
\pgfpathlineto{\pgfqpoint{5.061554in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{5.062471in}{1.789103in}}%
\pgfpathlineto{\pgfqpoint{5.062864in}{1.802972in}}%
\pgfpathlineto{\pgfqpoint{5.063447in}{1.770623in}}%
\pgfpathlineto{\pgfqpoint{5.063528in}{1.777593in}}%
\pgfpathlineto{\pgfqpoint{5.064657in}{1.766856in}}%
\pgfpathlineto{\pgfqpoint{5.063947in}{1.785621in}}%
\pgfpathlineto{\pgfqpoint{5.064658in}{1.767201in}}%
\pgfpathlineto{\pgfqpoint{5.064664in}{1.767856in}}%
\pgfpathlineto{\pgfqpoint{5.065743in}{1.754742in}}%
\pgfpathlineto{\pgfqpoint{5.065749in}{1.755489in}}%
\pgfpathlineto{\pgfqpoint{5.065780in}{1.752849in}}%
\pgfpathlineto{\pgfqpoint{5.066585in}{1.774548in}}%
\pgfpathlineto{\pgfqpoint{5.066590in}{1.774244in}}%
\pgfpathlineto{\pgfqpoint{5.067004in}{1.790959in}}%
\pgfpathlineto{\pgfqpoint{5.067522in}{1.773085in}}%
\pgfpathlineto{\pgfqpoint{5.067776in}{1.779724in}}%
\pgfpathlineto{\pgfqpoint{5.068105in}{1.796571in}}%
\pgfpathlineto{\pgfqpoint{5.068761in}{1.775178in}}%
\pgfpathlineto{\pgfqpoint{5.069922in}{1.734722in}}%
\pgfpathlineto{\pgfqpoint{5.069952in}{1.739355in}}%
\pgfpathlineto{\pgfqpoint{5.071014in}{1.744332in}}%
\pgfpathlineto{\pgfqpoint{5.070434in}{1.721980in}}%
\pgfpathlineto{\pgfqpoint{5.071102in}{1.740983in}}%
\pgfpathlineto{\pgfqpoint{5.071597in}{1.725261in}}%
\pgfpathlineto{\pgfqpoint{5.072160in}{1.756021in}}%
\pgfpathlineto{\pgfqpoint{5.072435in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{5.072912in}{1.747393in}}%
\pgfpathlineto{\pgfqpoint{5.073267in}{1.752791in}}%
\pgfpathlineto{\pgfqpoint{5.074435in}{1.724936in}}%
\pgfpathlineto{\pgfqpoint{5.073271in}{1.753235in}}%
\pgfpathlineto{\pgfqpoint{5.074447in}{1.726360in}}%
\pgfpathlineto{\pgfqpoint{5.075070in}{1.737105in}}%
\pgfpathlineto{\pgfqpoint{5.075528in}{1.710286in}}%
\pgfpathlineto{\pgfqpoint{5.075536in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{5.076254in}{1.725027in}}%
\pgfpathlineto{\pgfqpoint{5.075672in}{1.704830in}}%
\pgfpathlineto{\pgfqpoint{5.076685in}{1.715512in}}%
\pgfpathlineto{\pgfqpoint{5.076987in}{1.708711in}}%
\pgfpathlineto{\pgfqpoint{5.076837in}{1.721329in}}%
\pgfpathlineto{\pgfqpoint{5.077786in}{1.720065in}}%
\pgfpathlineto{\pgfqpoint{5.078890in}{1.729692in}}%
\pgfpathlineto{\pgfqpoint{5.078327in}{1.708869in}}%
\pgfpathlineto{\pgfqpoint{5.078913in}{1.728673in}}%
\pgfpathlineto{\pgfqpoint{5.079748in}{1.710728in}}%
\pgfpathlineto{\pgfqpoint{5.079165in}{1.735360in}}%
\pgfpathlineto{\pgfqpoint{5.080051in}{1.718153in}}%
\pgfpathlineto{\pgfqpoint{5.080330in}{1.734005in}}%
\pgfpathlineto{\pgfqpoint{5.081184in}{1.729238in}}%
\pgfpathlineto{\pgfqpoint{5.081385in}{1.725221in}}%
\pgfpathlineto{\pgfqpoint{5.082241in}{1.745898in}}%
\pgfpathlineto{\pgfqpoint{5.082256in}{1.745325in}}%
\pgfpathlineto{\pgfqpoint{5.083386in}{1.799020in}}%
\pgfpathlineto{\pgfqpoint{5.082403in}{1.741593in}}%
\pgfpathlineto{\pgfqpoint{5.083516in}{1.796505in}}%
\pgfpathlineto{\pgfqpoint{5.084661in}{1.832194in}}%
\pgfpathlineto{\pgfqpoint{5.083759in}{1.791945in}}%
\pgfpathlineto{\pgfqpoint{5.085371in}{1.821531in}}%
\pgfpathlineto{\pgfqpoint{5.086478in}{1.804407in}}%
\pgfpathlineto{\pgfqpoint{5.085424in}{1.823295in}}%
\pgfpathlineto{\pgfqpoint{5.086513in}{1.807547in}}%
\pgfpathlineto{\pgfqpoint{5.088308in}{1.859100in}}%
\pgfpathlineto{\pgfqpoint{5.086561in}{1.805100in}}%
\pgfpathlineto{\pgfqpoint{5.088309in}{1.859080in}}%
\pgfpathlineto{\pgfqpoint{5.089057in}{1.876748in}}%
\pgfpathlineto{\pgfqpoint{5.089446in}{1.873112in}}%
\pgfpathlineto{\pgfqpoint{5.090556in}{1.853104in}}%
\pgfpathlineto{\pgfqpoint{5.089499in}{1.875437in}}%
\pgfpathlineto{\pgfqpoint{5.090595in}{1.855775in}}%
\pgfpathlineto{\pgfqpoint{5.091105in}{1.861447in}}%
\pgfpathlineto{\pgfqpoint{5.091655in}{1.843933in}}%
\pgfpathlineto{\pgfqpoint{5.091670in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{5.091994in}{1.826327in}}%
\pgfpathlineto{\pgfqpoint{5.091673in}{1.844551in}}%
\pgfpathlineto{\pgfqpoint{5.092797in}{1.837627in}}%
\pgfpathlineto{\pgfqpoint{5.094012in}{1.811391in}}%
\pgfpathlineto{\pgfqpoint{5.092810in}{1.838695in}}%
\pgfpathlineto{\pgfqpoint{5.094122in}{1.815130in}}%
\pgfpathlineto{\pgfqpoint{5.094151in}{1.819261in}}%
\pgfpathlineto{\pgfqpoint{5.094966in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{5.095213in}{1.807799in}}%
\pgfpathlineto{\pgfqpoint{5.096340in}{1.773266in}}%
\pgfpathlineto{\pgfqpoint{5.095467in}{1.809768in}}%
\pgfpathlineto{\pgfqpoint{5.096517in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{5.098087in}{1.754127in}}%
\pgfpathlineto{\pgfqpoint{5.096549in}{1.786642in}}%
\pgfpathlineto{\pgfqpoint{5.098152in}{1.760300in}}%
\pgfpathlineto{\pgfqpoint{5.099267in}{1.784834in}}%
\pgfpathlineto{\pgfqpoint{5.098378in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{5.099296in}{1.782437in}}%
\pgfpathlineto{\pgfqpoint{5.099380in}{1.781015in}}%
\pgfpathlineto{\pgfqpoint{5.100286in}{1.798300in}}%
\pgfpathlineto{\pgfqpoint{5.100359in}{1.794391in}}%
\pgfpathlineto{\pgfqpoint{5.100705in}{1.814139in}}%
\pgfpathlineto{\pgfqpoint{5.100399in}{1.793127in}}%
\pgfpathlineto{\pgfqpoint{5.101476in}{1.798376in}}%
\pgfpathlineto{\pgfqpoint{5.102458in}{1.779850in}}%
\pgfpathlineto{\pgfqpoint{5.101579in}{1.802453in}}%
\pgfpathlineto{\pgfqpoint{5.102636in}{1.784587in}}%
\pgfpathlineto{\pgfqpoint{5.103681in}{1.810318in}}%
\pgfpathlineto{\pgfqpoint{5.102779in}{1.775961in}}%
\pgfpathlineto{\pgfqpoint{5.103794in}{1.804305in}}%
\pgfpathlineto{\pgfqpoint{5.104135in}{1.800134in}}%
\pgfpathlineto{\pgfqpoint{5.104861in}{1.845808in}}%
\pgfpathlineto{\pgfqpoint{5.104864in}{1.845584in}}%
\pgfpathlineto{\pgfqpoint{5.105719in}{1.858003in}}%
\pgfpathlineto{\pgfqpoint{5.104900in}{1.844392in}}%
\pgfpathlineto{\pgfqpoint{5.105998in}{1.855747in}}%
\pgfpathlineto{\pgfqpoint{5.107110in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{5.106377in}{1.862362in}}%
\pgfpathlineto{\pgfqpoint{5.107139in}{1.845424in}}%
\pgfpathlineto{\pgfqpoint{5.107692in}{1.860256in}}%
\pgfpathlineto{\pgfqpoint{5.108131in}{1.835588in}}%
\pgfpathlineto{\pgfqpoint{5.108143in}{1.836019in}}%
\pgfpathlineto{\pgfqpoint{5.108275in}{1.830615in}}%
\pgfpathlineto{\pgfqpoint{5.108855in}{1.850950in}}%
\pgfpathlineto{\pgfqpoint{5.109242in}{1.841121in}}%
\pgfpathlineto{\pgfqpoint{5.109434in}{1.845268in}}%
\pgfpathlineto{\pgfqpoint{5.110313in}{1.828709in}}%
\pgfpathlineto{\pgfqpoint{5.110330in}{1.829883in}}%
\pgfpathlineto{\pgfqpoint{5.111267in}{1.813432in}}%
\pgfpathlineto{\pgfqpoint{5.110453in}{1.837015in}}%
\pgfpathlineto{\pgfqpoint{5.111449in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{5.111747in}{1.828093in}}%
\pgfpathlineto{\pgfqpoint{5.112370in}{1.789999in}}%
\pgfpathlineto{\pgfqpoint{5.112453in}{1.793875in}}%
\pgfpathlineto{\pgfqpoint{5.113607in}{1.767915in}}%
\pgfpathlineto{\pgfqpoint{5.112850in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{5.113613in}{1.768405in}}%
\pgfpathlineto{\pgfqpoint{5.113614in}{1.768834in}}%
\pgfpathlineto{\pgfqpoint{5.114679in}{1.743891in}}%
\pgfpathlineto{\pgfqpoint{5.114697in}{1.747076in}}%
\pgfpathlineto{\pgfqpoint{5.115843in}{1.766300in}}%
\pgfpathlineto{\pgfqpoint{5.115261in}{1.740146in}}%
\pgfpathlineto{\pgfqpoint{5.115998in}{1.761330in}}%
\pgfpathlineto{\pgfqpoint{5.116425in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{5.117118in}{1.753966in}}%
\pgfpathlineto{\pgfqpoint{5.117119in}{1.753998in}}%
\pgfpathlineto{\pgfqpoint{5.117711in}{1.723311in}}%
\pgfpathlineto{\pgfqpoint{5.117712in}{1.723427in}}%
\pgfpathlineto{\pgfqpoint{5.118827in}{1.676975in}}%
\pgfpathlineto{\pgfqpoint{5.117860in}{1.724454in}}%
\pgfpathlineto{\pgfqpoint{5.118882in}{1.681024in}}%
\pgfpathlineto{\pgfqpoint{5.120501in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{5.118883in}{1.681323in}}%
\pgfpathlineto{\pgfqpoint{5.120550in}{1.658790in}}%
\pgfpathlineto{\pgfqpoint{5.121337in}{1.683585in}}%
\pgfpathlineto{\pgfqpoint{5.121690in}{1.678210in}}%
\pgfpathlineto{\pgfqpoint{5.123493in}{1.631942in}}%
\pgfpathlineto{\pgfqpoint{5.121696in}{1.678821in}}%
\pgfpathlineto{\pgfqpoint{5.123686in}{1.641338in}}%
\pgfpathlineto{\pgfqpoint{5.123703in}{1.644411in}}%
\pgfpathlineto{\pgfqpoint{5.124596in}{1.605486in}}%
\pgfpathlineto{\pgfqpoint{5.124764in}{1.611252in}}%
\pgfpathlineto{\pgfqpoint{5.125886in}{1.595182in}}%
\pgfpathlineto{\pgfqpoint{5.125076in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{5.125895in}{1.595620in}}%
\pgfpathlineto{\pgfqpoint{5.126031in}{1.603060in}}%
\pgfpathlineto{\pgfqpoint{5.126904in}{1.582014in}}%
\pgfpathlineto{\pgfqpoint{5.126974in}{1.582310in}}%
\pgfpathlineto{\pgfqpoint{5.127568in}{1.571448in}}%
\pgfpathlineto{\pgfqpoint{5.127030in}{1.587983in}}%
\pgfpathlineto{\pgfqpoint{5.128079in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{5.128088in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{5.128942in}{1.547545in}}%
\pgfpathlineto{\pgfqpoint{5.129156in}{1.558587in}}%
\pgfpathlineto{\pgfqpoint{5.130289in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{5.129232in}{1.558900in}}%
\pgfpathlineto{\pgfqpoint{5.130339in}{1.525441in}}%
\pgfpathlineto{\pgfqpoint{5.130341in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{5.131307in}{1.509225in}}%
\pgfpathlineto{\pgfqpoint{5.131430in}{1.511185in}}%
\pgfpathlineto{\pgfqpoint{5.131473in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{5.132144in}{1.538844in}}%
\pgfpathlineto{\pgfqpoint{5.132521in}{1.525232in}}%
\pgfpathlineto{\pgfqpoint{5.133227in}{1.534482in}}%
\pgfpathlineto{\pgfqpoint{5.132727in}{1.516018in}}%
\pgfpathlineto{\pgfqpoint{5.133629in}{1.522823in}}%
\pgfpathlineto{\pgfqpoint{5.135128in}{1.455364in}}%
\pgfpathlineto{\pgfqpoint{5.133630in}{1.522886in}}%
\pgfpathlineto{\pgfqpoint{5.135199in}{1.459070in}}%
\pgfpathlineto{\pgfqpoint{5.135200in}{1.459662in}}%
\pgfpathlineto{\pgfqpoint{5.135719in}{1.437387in}}%
\pgfpathlineto{\pgfqpoint{5.136302in}{1.451714in}}%
\pgfpathlineto{\pgfqpoint{5.136802in}{1.430500in}}%
\pgfpathlineto{\pgfqpoint{5.137385in}{1.457114in}}%
\pgfpathlineto{\pgfqpoint{5.137407in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{5.137638in}{1.457479in}}%
\pgfpathlineto{\pgfqpoint{5.138440in}{1.439112in}}%
\pgfpathlineto{\pgfqpoint{5.138499in}{1.440939in}}%
\pgfpathlineto{\pgfqpoint{5.139712in}{1.401717in}}%
\pgfpathlineto{\pgfqpoint{5.138511in}{1.441756in}}%
\pgfpathlineto{\pgfqpoint{5.139716in}{1.402492in}}%
\pgfpathlineto{\pgfqpoint{5.140004in}{1.412523in}}%
\pgfpathlineto{\pgfqpoint{5.140749in}{1.379564in}}%
\pgfpathlineto{\pgfqpoint{5.140771in}{1.380693in}}%
\pgfpathlineto{\pgfqpoint{5.141377in}{1.388720in}}%
\pgfpathlineto{\pgfqpoint{5.140897in}{1.373427in}}%
\pgfpathlineto{\pgfqpoint{5.141867in}{1.375706in}}%
\pgfpathlineto{\pgfqpoint{5.142915in}{1.363924in}}%
\pgfpathlineto{\pgfqpoint{5.142041in}{1.380013in}}%
\pgfpathlineto{\pgfqpoint{5.142987in}{1.371365in}}%
\pgfpathlineto{\pgfqpoint{5.143788in}{1.354693in}}%
\pgfpathlineto{\pgfqpoint{5.143060in}{1.372762in}}%
\pgfpathlineto{\pgfqpoint{5.144094in}{1.372077in}}%
\pgfpathlineto{\pgfqpoint{5.144370in}{1.375928in}}%
\pgfpathlineto{\pgfqpoint{5.144952in}{1.347405in}}%
\pgfpathlineto{\pgfqpoint{5.145169in}{1.353639in}}%
\pgfpathlineto{\pgfqpoint{5.145533in}{1.366509in}}%
\pgfpathlineto{\pgfqpoint{5.146262in}{1.347408in}}%
\pgfpathlineto{\pgfqpoint{5.146265in}{1.348047in}}%
\pgfpathlineto{\pgfqpoint{5.146267in}{1.347598in}}%
\pgfpathlineto{\pgfqpoint{5.147135in}{1.365497in}}%
\pgfpathlineto{\pgfqpoint{5.147357in}{1.359294in}}%
\pgfpathlineto{\pgfqpoint{5.148508in}{1.413564in}}%
\pgfpathlineto{\pgfqpoint{5.148609in}{1.410341in}}%
\pgfpathlineto{\pgfqpoint{5.148964in}{1.404211in}}%
\pgfpathlineto{\pgfqpoint{5.149590in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{5.149864in}{1.440348in}}%
\pgfpathlineto{\pgfqpoint{5.150665in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{5.150686in}{1.424154in}}%
\pgfpathlineto{\pgfqpoint{5.151684in}{1.406176in}}%
\pgfpathlineto{\pgfqpoint{5.150701in}{1.426319in}}%
\pgfpathlineto{\pgfqpoint{5.151862in}{1.407181in}}%
\pgfpathlineto{\pgfqpoint{5.153264in}{1.442539in}}%
\pgfpathlineto{\pgfqpoint{5.151938in}{1.406448in}}%
\pgfpathlineto{\pgfqpoint{5.153312in}{1.440952in}}%
\pgfpathlineto{\pgfqpoint{5.153357in}{1.438971in}}%
\pgfpathlineto{\pgfqpoint{5.154267in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{5.154379in}{1.463844in}}%
\pgfpathlineto{\pgfqpoint{5.155503in}{1.456265in}}%
\pgfpathlineto{\pgfqpoint{5.154621in}{1.472289in}}%
\pgfpathlineto{\pgfqpoint{5.155524in}{1.458712in}}%
\pgfpathlineto{\pgfqpoint{5.155557in}{1.462111in}}%
\pgfpathlineto{\pgfqpoint{5.156095in}{1.443489in}}%
\pgfpathlineto{\pgfqpoint{5.156631in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{5.157178in}{1.423345in}}%
\pgfpathlineto{\pgfqpoint{5.156639in}{1.455892in}}%
\pgfpathlineto{\pgfqpoint{5.157820in}{1.436748in}}%
\pgfpathlineto{\pgfqpoint{5.157833in}{1.438685in}}%
\pgfpathlineto{\pgfqpoint{5.158488in}{1.417284in}}%
\pgfpathlineto{\pgfqpoint{5.158892in}{1.419498in}}%
\pgfpathlineto{\pgfqpoint{5.160016in}{1.400072in}}%
\pgfpathlineto{\pgfqpoint{5.159361in}{1.421047in}}%
\pgfpathlineto{\pgfqpoint{5.160050in}{1.404054in}}%
\pgfpathlineto{\pgfqpoint{5.160651in}{1.416201in}}%
\pgfpathlineto{\pgfqpoint{5.161103in}{1.390248in}}%
\pgfpathlineto{\pgfqpoint{5.161103in}{1.390294in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{1.383254in}}%
\pgfpathlineto{\pgfqpoint{5.161753in}{1.398195in}}%
\pgfpathlineto{\pgfqpoint{5.162223in}{1.384050in}}%
\pgfpathlineto{\pgfqpoint{5.162563in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{5.162418in}{1.387162in}}%
\pgfpathlineto{\pgfqpoint{5.163345in}{1.380417in}}%
\pgfpathlineto{\pgfqpoint{5.164491in}{1.412614in}}%
\pgfpathlineto{\pgfqpoint{5.163582in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{5.164546in}{1.410523in}}%
\pgfpathlineto{\pgfqpoint{5.164720in}{1.424642in}}%
\pgfpathlineto{\pgfqpoint{5.164585in}{1.409686in}}%
\pgfpathlineto{\pgfqpoint{5.164724in}{1.424442in}}%
\pgfpathlineto{\pgfqpoint{5.165828in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{5.165265in}{1.417465in}}%
\pgfpathlineto{\pgfqpoint{5.165863in}{1.448545in}}%
\pgfpathlineto{\pgfqpoint{5.166638in}{1.439311in}}%
\pgfpathlineto{\pgfqpoint{5.166165in}{1.454533in}}%
\pgfpathlineto{\pgfqpoint{5.166990in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{5.167512in}{1.446243in}}%
\pgfpathlineto{\pgfqpoint{5.167986in}{1.432675in}}%
\pgfpathlineto{\pgfqpoint{5.168094in}{1.435489in}}%
\pgfpathlineto{\pgfqpoint{5.168151in}{1.434829in}}%
\pgfpathlineto{\pgfqpoint{5.168433in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{5.169565in}{1.490334in}}%
\pgfpathlineto{\pgfqpoint{5.169584in}{1.489887in}}%
\pgfpathlineto{\pgfqpoint{5.170922in}{1.544525in}}%
\pgfpathlineto{\pgfqpoint{5.169594in}{1.488096in}}%
\pgfpathlineto{\pgfqpoint{5.170934in}{1.542897in}}%
\pgfpathlineto{\pgfqpoint{5.171042in}{1.540576in}}%
\pgfpathlineto{\pgfqpoint{5.171587in}{1.556467in}}%
\pgfpathlineto{\pgfqpoint{5.172036in}{1.547742in}}%
\pgfpathlineto{\pgfqpoint{5.172061in}{1.544064in}}%
\pgfpathlineto{\pgfqpoint{5.172897in}{1.569748in}}%
\pgfpathlineto{\pgfqpoint{5.173019in}{1.565451in}}%
\pgfpathlineto{\pgfqpoint{5.174139in}{1.575218in}}%
\pgfpathlineto{\pgfqpoint{5.173479in}{1.547479in}}%
\pgfpathlineto{\pgfqpoint{5.174144in}{1.575043in}}%
\pgfpathlineto{\pgfqpoint{5.174643in}{1.576748in}}%
\pgfpathlineto{\pgfqpoint{5.174497in}{1.568145in}}%
\pgfpathlineto{\pgfqpoint{5.174749in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{5.174789in}{1.565210in}}%
\pgfpathlineto{\pgfqpoint{5.175662in}{1.581832in}}%
\pgfpathlineto{\pgfqpoint{5.175846in}{1.574179in}}%
\pgfpathlineto{\pgfqpoint{5.176972in}{1.590397in}}%
\pgfpathlineto{\pgfqpoint{5.176136in}{1.568222in}}%
\pgfpathlineto{\pgfqpoint{5.177064in}{1.585081in}}%
\pgfpathlineto{\pgfqpoint{5.177554in}{1.560792in}}%
\pgfpathlineto{\pgfqpoint{5.177099in}{1.585896in}}%
\pgfpathlineto{\pgfqpoint{5.178193in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{5.178209in}{1.575352in}}%
\pgfpathlineto{\pgfqpoint{5.179193in}{1.551371in}}%
\pgfpathlineto{\pgfqpoint{5.179264in}{1.554721in}}%
\pgfpathlineto{\pgfqpoint{5.179883in}{1.547247in}}%
\pgfpathlineto{\pgfqpoint{5.179737in}{1.558989in}}%
\pgfpathlineto{\pgfqpoint{5.180400in}{1.551506in}}%
\pgfpathlineto{\pgfqpoint{5.181110in}{1.586168in}}%
\pgfpathlineto{\pgfqpoint{5.181544in}{1.571831in}}%
\pgfpathlineto{\pgfqpoint{5.181629in}{1.569344in}}%
\pgfpathlineto{\pgfqpoint{5.182213in}{1.593726in}}%
\pgfpathlineto{\pgfqpoint{5.182632in}{1.579071in}}%
\pgfpathlineto{\pgfqpoint{5.182722in}{1.583266in}}%
\pgfpathlineto{\pgfqpoint{5.183604in}{1.551398in}}%
\pgfpathlineto{\pgfqpoint{5.183622in}{1.552143in}}%
\pgfpathlineto{\pgfqpoint{5.184540in}{1.529443in}}%
\pgfpathlineto{\pgfqpoint{5.183744in}{1.555633in}}%
\pgfpathlineto{\pgfqpoint{5.184749in}{1.539470in}}%
\pgfpathlineto{\pgfqpoint{5.186541in}{1.580352in}}%
\pgfpathlineto{\pgfqpoint{5.186563in}{1.577171in}}%
\pgfpathlineto{\pgfqpoint{5.187014in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{5.186869in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{5.187681in}{1.574121in}}%
\pgfpathlineto{\pgfqpoint{5.187795in}{1.577489in}}%
\pgfpathlineto{\pgfqpoint{5.187742in}{1.572870in}}%
\pgfpathlineto{\pgfqpoint{5.187796in}{1.577362in}}%
\pgfpathlineto{\pgfqpoint{5.187888in}{1.581289in}}%
\pgfpathlineto{\pgfqpoint{5.188698in}{1.557589in}}%
\pgfpathlineto{\pgfqpoint{5.188902in}{1.572136in}}%
\pgfpathlineto{\pgfqpoint{5.189780in}{1.545074in}}%
\pgfpathlineto{\pgfqpoint{5.189198in}{1.574501in}}%
\pgfpathlineto{\pgfqpoint{5.190104in}{1.553779in}}%
\pgfpathlineto{\pgfqpoint{5.190363in}{1.566416in}}%
\pgfpathlineto{\pgfqpoint{5.191090in}{1.550601in}}%
\pgfpathlineto{\pgfqpoint{5.191220in}{1.559275in}}%
\pgfpathlineto{\pgfqpoint{5.192109in}{1.549337in}}%
\pgfpathlineto{\pgfqpoint{5.191963in}{1.562056in}}%
\pgfpathlineto{\pgfqpoint{5.192373in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{5.193273in}{1.566332in}}%
\pgfpathlineto{\pgfqpoint{5.192691in}{1.545686in}}%
\pgfpathlineto{\pgfqpoint{5.193507in}{1.555939in}}%
\pgfpathlineto{\pgfqpoint{5.193855in}{1.535840in}}%
\pgfpathlineto{\pgfqpoint{5.194637in}{1.545507in}}%
\pgfpathlineto{\pgfqpoint{5.194692in}{1.547196in}}%
\pgfpathlineto{\pgfqpoint{5.195493in}{1.525519in}}%
\pgfpathlineto{\pgfqpoint{5.195668in}{1.526069in}}%
\pgfpathlineto{\pgfqpoint{5.196184in}{1.520902in}}%
\pgfpathlineto{\pgfqpoint{5.196038in}{1.532835in}}%
\pgfpathlineto{\pgfqpoint{5.196778in}{1.526469in}}%
\pgfpathlineto{\pgfqpoint{5.197411in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{5.196783in}{1.525720in}}%
\pgfpathlineto{\pgfqpoint{5.198018in}{1.547664in}}%
\pgfpathlineto{\pgfqpoint{5.198513in}{1.562041in}}%
\pgfpathlineto{\pgfqpoint{5.199145in}{1.541441in}}%
\pgfpathlineto{\pgfqpoint{5.199148in}{1.542522in}}%
\pgfpathlineto{\pgfqpoint{5.200186in}{1.505973in}}%
\pgfpathlineto{\pgfqpoint{5.200924in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{5.201355in}{1.495231in}}%
\pgfpathlineto{\pgfqpoint{5.202475in}{1.506490in}}%
\pgfpathlineto{\pgfqpoint{5.202005in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{5.202481in}{1.506370in}}%
\pgfpathlineto{\pgfqpoint{5.202841in}{1.510964in}}%
\pgfpathlineto{\pgfqpoint{5.203316in}{1.495803in}}%
\pgfpathlineto{\pgfqpoint{5.203561in}{1.499585in}}%
\pgfpathlineto{\pgfqpoint{5.206101in}{1.436970in}}%
\pgfpathlineto{\pgfqpoint{5.203607in}{1.501734in}}%
\pgfpathlineto{\pgfqpoint{5.206533in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{5.206581in}{1.452828in}}%
\pgfpathlineto{\pgfqpoint{5.207391in}{1.431274in}}%
\pgfpathlineto{\pgfqpoint{5.207628in}{1.436354in}}%
\pgfpathlineto{\pgfqpoint{5.208737in}{1.421133in}}%
\pgfpathlineto{\pgfqpoint{5.208264in}{1.438006in}}%
\pgfpathlineto{\pgfqpoint{5.208765in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{5.209574in}{1.440509in}}%
\pgfpathlineto{\pgfqpoint{5.208991in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{5.209878in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{5.210740in}{1.429415in}}%
\pgfpathlineto{\pgfqpoint{5.210156in}{1.411383in}}%
\pgfpathlineto{\pgfqpoint{5.210997in}{1.426615in}}%
\pgfpathlineto{\pgfqpoint{5.211466in}{1.408953in}}%
\pgfpathlineto{\pgfqpoint{5.212178in}{1.413690in}}%
\pgfpathlineto{\pgfqpoint{5.213295in}{1.445874in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{1.413266in}}%
\pgfpathlineto{\pgfqpoint{5.213320in}{1.445131in}}%
\pgfpathlineto{\pgfqpoint{5.213321in}{1.445118in}}%
\pgfpathlineto{\pgfqpoint{5.213622in}{1.464931in}}%
\pgfpathlineto{\pgfqpoint{5.213623in}{1.464765in}}%
\pgfpathlineto{\pgfqpoint{5.214731in}{1.486977in}}%
\pgfpathlineto{\pgfqpoint{5.214168in}{1.456611in}}%
\pgfpathlineto{\pgfqpoint{5.214776in}{1.484735in}}%
\pgfpathlineto{\pgfqpoint{5.215868in}{1.467017in}}%
\pgfpathlineto{\pgfqpoint{5.215067in}{1.488442in}}%
\pgfpathlineto{\pgfqpoint{5.215924in}{1.469276in}}%
\pgfpathlineto{\pgfqpoint{5.217141in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{5.215942in}{1.469506in}}%
\pgfpathlineto{\pgfqpoint{5.217146in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{5.217788in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{5.217160in}{1.444734in}}%
\pgfpathlineto{\pgfqpoint{5.218295in}{1.458143in}}%
\pgfpathlineto{\pgfqpoint{5.218306in}{1.456962in}}%
\pgfpathlineto{\pgfqpoint{5.219062in}{1.493586in}}%
\pgfpathlineto{\pgfqpoint{5.219118in}{1.491801in}}%
\pgfpathlineto{\pgfqpoint{5.219471in}{1.495305in}}%
\pgfpathlineto{\pgfqpoint{5.220201in}{1.482389in}}%
\pgfpathlineto{\pgfqpoint{5.220211in}{1.483519in}}%
\pgfpathlineto{\pgfqpoint{5.221300in}{1.452742in}}%
\pgfpathlineto{\pgfqpoint{5.220490in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{5.221455in}{1.460621in}}%
\pgfpathlineto{\pgfqpoint{5.221509in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{5.222402in}{1.424186in}}%
\pgfpathlineto{\pgfqpoint{5.222508in}{1.429301in}}%
\pgfpathlineto{\pgfqpoint{5.223660in}{1.410186in}}%
\pgfpathlineto{\pgfqpoint{5.222882in}{1.436666in}}%
\pgfpathlineto{\pgfqpoint{5.223668in}{1.410343in}}%
\pgfpathlineto{\pgfqpoint{5.223817in}{1.414640in}}%
\pgfpathlineto{\pgfqpoint{5.224668in}{1.393929in}}%
\pgfpathlineto{\pgfqpoint{5.224669in}{1.393940in}}%
\pgfpathlineto{\pgfqpoint{5.225375in}{1.375350in}}%
\pgfpathlineto{\pgfqpoint{5.224836in}{1.394311in}}%
\pgfpathlineto{\pgfqpoint{5.225796in}{1.382115in}}%
\pgfpathlineto{\pgfqpoint{5.227496in}{1.338908in}}%
\pgfpathlineto{\pgfqpoint{5.225855in}{1.388181in}}%
\pgfpathlineto{\pgfqpoint{5.227541in}{1.342644in}}%
\pgfpathlineto{\pgfqpoint{5.227549in}{1.344404in}}%
\pgfpathlineto{\pgfqpoint{5.228494in}{1.323453in}}%
\pgfpathlineto{\pgfqpoint{5.228639in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{5.228786in}{1.321096in}}%
\pgfpathlineto{\pgfqpoint{5.229675in}{1.350872in}}%
\pgfpathlineto{\pgfqpoint{5.229715in}{1.349812in}}%
\pgfpathlineto{\pgfqpoint{5.229789in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{5.230862in}{1.364503in}}%
\pgfpathlineto{\pgfqpoint{5.231115in}{1.378009in}}%
\pgfpathlineto{\pgfqpoint{5.231837in}{1.358761in}}%
\pgfpathlineto{\pgfqpoint{5.231842in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{5.232861in}{1.344025in}}%
\pgfpathlineto{\pgfqpoint{5.231988in}{1.366052in}}%
\pgfpathlineto{\pgfqpoint{5.232965in}{1.349646in}}%
\pgfpathlineto{\pgfqpoint{5.234089in}{1.375601in}}%
\pgfpathlineto{\pgfqpoint{5.233189in}{1.340357in}}%
\pgfpathlineto{\pgfqpoint{5.234117in}{1.373200in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{5.235108in}{1.407510in}}%
\pgfpathlineto{\pgfqpoint{5.235149in}{1.405852in}}%
\pgfpathlineto{\pgfqpoint{5.236209in}{1.427900in}}%
\pgfpathlineto{\pgfqpoint{5.235154in}{1.405812in}}%
\pgfpathlineto{\pgfqpoint{5.236283in}{1.426896in}}%
\pgfpathlineto{\pgfqpoint{5.236791in}{1.434615in}}%
\pgfpathlineto{\pgfqpoint{5.237409in}{1.418744in}}%
\pgfpathlineto{\pgfqpoint{5.238101in}{1.438362in}}%
\pgfpathlineto{\pgfqpoint{5.237519in}{1.417546in}}%
\pgfpathlineto{\pgfqpoint{5.238522in}{1.419268in}}%
\pgfpathlineto{\pgfqpoint{5.238683in}{1.412210in}}%
\pgfpathlineto{\pgfqpoint{5.239519in}{1.435752in}}%
\pgfpathlineto{\pgfqpoint{5.239616in}{1.429586in}}%
\pgfpathlineto{\pgfqpoint{5.239847in}{1.433645in}}%
\pgfpathlineto{\pgfqpoint{5.239993in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{5.240714in}{1.425059in}}%
\pgfpathlineto{\pgfqpoint{5.241594in}{1.414928in}}%
\pgfpathlineto{\pgfqpoint{5.240866in}{1.432517in}}%
\pgfpathlineto{\pgfqpoint{5.241823in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{5.242758in}{1.401456in}}%
\pgfpathlineto{\pgfqpoint{5.242176in}{1.433813in}}%
\pgfpathlineto{\pgfqpoint{5.242998in}{1.404271in}}%
\pgfpathlineto{\pgfqpoint{5.243259in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{5.244068in}{1.386093in}}%
\pgfpathlineto{\pgfqpoint{5.244095in}{1.387999in}}%
\pgfpathlineto{\pgfqpoint{5.245087in}{1.377806in}}%
\pgfpathlineto{\pgfqpoint{5.244214in}{1.393340in}}%
\pgfpathlineto{\pgfqpoint{5.245227in}{1.385197in}}%
\pgfpathlineto{\pgfqpoint{5.246315in}{1.412266in}}%
\pgfpathlineto{\pgfqpoint{5.245415in}{1.377340in}}%
\pgfpathlineto{\pgfqpoint{5.246367in}{1.407727in}}%
\pgfpathlineto{\pgfqpoint{5.246397in}{1.410353in}}%
\pgfpathlineto{\pgfqpoint{5.246615in}{1.400002in}}%
\pgfpathlineto{\pgfqpoint{5.246668in}{1.400490in}}%
\pgfpathlineto{\pgfqpoint{5.246833in}{1.394019in}}%
\pgfpathlineto{\pgfqpoint{5.247416in}{1.416772in}}%
\pgfpathlineto{\pgfqpoint{5.247772in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{5.247775in}{1.405763in}}%
\pgfpathlineto{\pgfqpoint{5.248471in}{1.382102in}}%
\pgfpathlineto{\pgfqpoint{5.248487in}{1.382723in}}%
\pgfpathlineto{\pgfqpoint{5.249672in}{1.349388in}}%
\pgfpathlineto{\pgfqpoint{5.248507in}{1.385279in}}%
\pgfpathlineto{\pgfqpoint{5.249699in}{1.351595in}}%
\pgfpathlineto{\pgfqpoint{5.250326in}{1.373200in}}%
\pgfpathlineto{\pgfqpoint{5.249746in}{1.348469in}}%
\pgfpathlineto{\pgfqpoint{5.250843in}{1.358016in}}%
\pgfpathlineto{\pgfqpoint{5.250846in}{1.357447in}}%
\pgfpathlineto{\pgfqpoint{5.251746in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{5.251886in}{1.391582in}}%
\pgfpathlineto{\pgfqpoint{5.252073in}{1.399575in}}%
\pgfpathlineto{\pgfqpoint{5.252219in}{1.388387in}}%
\pgfpathlineto{\pgfqpoint{5.253025in}{1.397304in}}%
\pgfpathlineto{\pgfqpoint{5.253901in}{1.375913in}}%
\pgfpathlineto{\pgfqpoint{5.253092in}{1.398853in}}%
\pgfpathlineto{\pgfqpoint{5.254162in}{1.388110in}}%
\pgfpathlineto{\pgfqpoint{5.254402in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{5.254984in}{1.364857in}}%
\pgfpathlineto{\pgfqpoint{5.255235in}{1.370532in}}%
\pgfpathlineto{\pgfqpoint{5.255259in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{5.255566in}{1.387104in}}%
\pgfpathlineto{\pgfqpoint{5.256323in}{1.375879in}}%
\pgfpathlineto{\pgfqpoint{5.257167in}{1.386146in}}%
\pgfpathlineto{\pgfqpoint{5.257313in}{1.373968in}}%
\pgfpathlineto{\pgfqpoint{5.257443in}{1.381073in}}%
\pgfpathlineto{\pgfqpoint{5.257894in}{1.371876in}}%
\pgfpathlineto{\pgfqpoint{5.258477in}{1.394101in}}%
\pgfpathlineto{\pgfqpoint{5.258519in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{5.258520in}{1.393102in}}%
\pgfpathlineto{\pgfqpoint{5.259060in}{1.365739in}}%
\pgfpathlineto{\pgfqpoint{5.259413in}{1.372431in}}%
\pgfpathlineto{\pgfqpoint{5.260369in}{1.360311in}}%
\pgfpathlineto{\pgfqpoint{5.259560in}{1.383139in}}%
\pgfpathlineto{\pgfqpoint{5.260535in}{1.368337in}}%
\pgfpathlineto{\pgfqpoint{5.261243in}{1.370959in}}%
\pgfpathlineto{\pgfqpoint{5.261033in}{1.360481in}}%
\pgfpathlineto{\pgfqpoint{5.261347in}{1.363314in}}%
\pgfpathlineto{\pgfqpoint{5.261388in}{1.359732in}}%
\pgfpathlineto{\pgfqpoint{5.262278in}{1.390890in}}%
\pgfpathlineto{\pgfqpoint{5.262399in}{1.387209in}}%
\pgfpathlineto{\pgfqpoint{5.263551in}{1.407943in}}%
\pgfpathlineto{\pgfqpoint{5.263135in}{1.386320in}}%
\pgfpathlineto{\pgfqpoint{5.263553in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{5.264705in}{1.382702in}}%
\pgfpathlineto{\pgfqpoint{5.263717in}{1.411270in}}%
\pgfpathlineto{\pgfqpoint{5.264708in}{1.382892in}}%
\pgfpathlineto{\pgfqpoint{5.264718in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{5.265463in}{1.355934in}}%
\pgfpathlineto{\pgfqpoint{5.265468in}{1.356240in}}%
\pgfpathlineto{\pgfqpoint{5.266047in}{1.343733in}}%
\pgfpathlineto{\pgfqpoint{5.266565in}{1.360997in}}%
\pgfpathlineto{\pgfqpoint{5.266572in}{1.360436in}}%
\pgfpathlineto{\pgfqpoint{5.267146in}{1.348563in}}%
\pgfpathlineto{\pgfqpoint{5.267603in}{1.371708in}}%
\pgfpathlineto{\pgfqpoint{5.268047in}{1.383660in}}%
\pgfpathlineto{\pgfqpoint{5.268520in}{1.371232in}}%
\pgfpathlineto{\pgfqpoint{5.268742in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.269866in}{1.352422in}}%
\pgfpathlineto{\pgfqpoint{5.268811in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{5.269894in}{1.354979in}}%
\pgfpathlineto{\pgfqpoint{5.270683in}{1.360902in}}%
\pgfpathlineto{\pgfqpoint{5.270988in}{1.344259in}}%
\pgfpathlineto{\pgfqpoint{5.270988in}{1.344533in}}%
\pgfpathlineto{\pgfqpoint{5.271285in}{1.328836in}}%
\pgfpathlineto{\pgfqpoint{5.271867in}{1.347994in}}%
\pgfpathlineto{\pgfqpoint{5.272097in}{1.344095in}}%
\pgfpathlineto{\pgfqpoint{5.272122in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{5.272595in}{1.330832in}}%
\pgfpathlineto{\pgfqpoint{5.273201in}{1.335608in}}%
\pgfpathlineto{\pgfqpoint{5.273468in}{1.342521in}}%
\pgfpathlineto{\pgfqpoint{5.273941in}{1.328356in}}%
\pgfpathlineto{\pgfqpoint{5.274298in}{1.330810in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{5.274778in}{1.352312in}}%
\pgfpathlineto{\pgfqpoint{5.275409in}{1.330460in}}%
\pgfpathlineto{\pgfqpoint{5.275636in}{1.330438in}}%
\pgfpathlineto{\pgfqpoint{5.275733in}{1.338137in}}%
\pgfpathlineto{\pgfqpoint{5.275943in}{1.347780in}}%
\pgfpathlineto{\pgfqpoint{5.276676in}{1.331324in}}%
\pgfpathlineto{\pgfqpoint{5.276851in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{5.276998in}{1.335659in}}%
\pgfpathlineto{\pgfqpoint{5.277898in}{1.353214in}}%
\pgfpathlineto{\pgfqpoint{5.277930in}{1.350354in}}%
\pgfpathlineto{\pgfqpoint{5.278017in}{1.348038in}}%
\pgfpathlineto{\pgfqpoint{5.278600in}{1.384987in}}%
\pgfpathlineto{\pgfqpoint{5.278614in}{1.383721in}}%
\pgfpathlineto{\pgfqpoint{5.279746in}{1.408795in}}%
\pgfpathlineto{\pgfqpoint{5.278692in}{1.382416in}}%
\pgfpathlineto{\pgfqpoint{5.279750in}{1.408445in}}%
\pgfpathlineto{\pgfqpoint{5.279753in}{1.408072in}}%
\pgfpathlineto{\pgfqpoint{5.280274in}{1.427596in}}%
\pgfpathlineto{\pgfqpoint{5.280821in}{1.411963in}}%
\pgfpathlineto{\pgfqpoint{5.280891in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{5.281770in}{1.396668in}}%
\pgfpathlineto{\pgfqpoint{5.281912in}{1.402514in}}%
\pgfpathlineto{\pgfqpoint{5.282348in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{5.282993in}{1.421556in}}%
\pgfpathlineto{\pgfqpoint{5.283008in}{1.419601in}}%
\pgfpathlineto{\pgfqpoint{5.284094in}{1.445217in}}%
\pgfpathlineto{\pgfqpoint{5.283447in}{1.408250in}}%
\pgfpathlineto{\pgfqpoint{5.284151in}{1.443589in}}%
\pgfpathlineto{\pgfqpoint{5.284826in}{1.439024in}}%
\pgfpathlineto{\pgfqpoint{5.284675in}{1.450633in}}%
\pgfpathlineto{\pgfqpoint{5.285262in}{1.443448in}}%
\pgfpathlineto{\pgfqpoint{5.285368in}{1.445435in}}%
\pgfpathlineto{\pgfqpoint{5.286250in}{1.418686in}}%
\pgfpathlineto{\pgfqpoint{5.286265in}{1.419349in}}%
\pgfpathlineto{\pgfqpoint{5.287607in}{1.386864in}}%
\pgfpathlineto{\pgfqpoint{5.286713in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{5.287655in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{5.288087in}{1.400108in}}%
\pgfpathlineto{\pgfqpoint{5.288626in}{1.381844in}}%
\pgfpathlineto{\pgfqpoint{5.288760in}{1.386482in}}%
\pgfpathlineto{\pgfqpoint{5.290430in}{1.344212in}}%
\pgfpathlineto{\pgfqpoint{5.288761in}{1.386535in}}%
\pgfpathlineto{\pgfqpoint{5.290458in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{5.290788in}{1.355472in}}%
\pgfpathlineto{\pgfqpoint{5.291534in}{1.324119in}}%
\pgfpathlineto{\pgfqpoint{5.291543in}{1.326324in}}%
\pgfpathlineto{\pgfqpoint{5.292680in}{1.306581in}}%
\pgfpathlineto{\pgfqpoint{5.292162in}{1.327814in}}%
\pgfpathlineto{\pgfqpoint{5.292681in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{5.292756in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{5.293699in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{5.293779in}{1.297348in}}%
\pgfpathlineto{\pgfqpoint{5.293995in}{1.287925in}}%
\pgfpathlineto{\pgfqpoint{5.294763in}{1.302444in}}%
\pgfpathlineto{\pgfqpoint{5.295219in}{1.327934in}}%
\pgfpathlineto{\pgfqpoint{5.295909in}{1.325610in}}%
\pgfpathlineto{\pgfqpoint{5.297047in}{1.321313in}}%
\pgfpathlineto{\pgfqpoint{5.296319in}{1.341729in}}%
\pgfpathlineto{\pgfqpoint{5.297048in}{1.321500in}}%
\pgfpathlineto{\pgfqpoint{5.297172in}{1.328447in}}%
\pgfpathlineto{\pgfqpoint{5.298071in}{1.304854in}}%
\pgfpathlineto{\pgfqpoint{5.298135in}{1.305254in}}%
\pgfpathlineto{\pgfqpoint{5.299294in}{1.333373in}}%
\pgfpathlineto{\pgfqpoint{5.298393in}{1.300644in}}%
\pgfpathlineto{\pgfqpoint{5.299409in}{1.327092in}}%
\pgfpathlineto{\pgfqpoint{5.299748in}{1.323192in}}%
\pgfpathlineto{\pgfqpoint{5.300390in}{1.364787in}}%
\pgfpathlineto{\pgfqpoint{5.301669in}{1.381404in}}%
\pgfpathlineto{\pgfqpoint{5.300430in}{1.362059in}}%
\pgfpathlineto{\pgfqpoint{5.301784in}{1.376132in}}%
\pgfpathlineto{\pgfqpoint{5.302724in}{1.365535in}}%
\pgfpathlineto{\pgfqpoint{5.301995in}{1.384600in}}%
\pgfpathlineto{\pgfqpoint{5.302905in}{1.369294in}}%
\pgfpathlineto{\pgfqpoint{5.303305in}{1.384234in}}%
\pgfpathlineto{\pgfqpoint{5.303887in}{1.356339in}}%
\pgfpathlineto{\pgfqpoint{5.304007in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{5.304162in}{1.360091in}}%
\pgfpathlineto{\pgfqpoint{5.304470in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{5.305106in}{1.369172in}}%
\pgfpathlineto{\pgfqpoint{5.305342in}{1.369862in}}%
\pgfpathlineto{\pgfqpoint{5.306184in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{5.306193in}{1.358292in}}%
\pgfpathlineto{\pgfqpoint{5.306798in}{1.348976in}}%
\pgfpathlineto{\pgfqpoint{5.307106in}{1.364257in}}%
\pgfpathlineto{\pgfqpoint{5.307302in}{1.358778in}}%
\pgfpathlineto{\pgfqpoint{5.307360in}{1.365562in}}%
\pgfpathlineto{\pgfqpoint{5.307983in}{1.331182in}}%
\pgfpathlineto{\pgfqpoint{5.308216in}{1.331980in}}%
\pgfpathlineto{\pgfqpoint{5.309278in}{1.311320in}}%
\pgfpathlineto{\pgfqpoint{5.308463in}{1.343101in}}%
\pgfpathlineto{\pgfqpoint{5.309368in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{5.309398in}{1.318119in}}%
\pgfpathlineto{\pgfqpoint{5.310297in}{1.299546in}}%
\pgfpathlineto{\pgfqpoint{5.310470in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{5.310618in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{5.311456in}{1.329679in}}%
\pgfpathlineto{\pgfqpoint{5.311529in}{1.326932in}}%
\pgfpathlineto{\pgfqpoint{5.312039in}{1.309746in}}%
\pgfpathlineto{\pgfqpoint{5.312539in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{5.312601in}{1.329363in}}%
\pgfpathlineto{\pgfqpoint{5.312619in}{1.330339in}}%
\pgfpathlineto{\pgfqpoint{5.313671in}{1.293100in}}%
\pgfpathlineto{\pgfqpoint{5.313707in}{1.295881in}}%
\pgfpathlineto{\pgfqpoint{5.314696in}{1.259249in}}%
\pgfpathlineto{\pgfqpoint{5.314710in}{1.259877in}}%
\pgfpathlineto{\pgfqpoint{5.314949in}{1.255810in}}%
\pgfpathlineto{\pgfqpoint{5.315531in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{5.315800in}{1.269982in}}%
\pgfpathlineto{\pgfqpoint{5.316951in}{1.299864in}}%
\pgfpathlineto{\pgfqpoint{5.316049in}{1.262012in}}%
\pgfpathlineto{\pgfqpoint{5.316979in}{1.295763in}}%
\pgfpathlineto{\pgfqpoint{5.317423in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{5.317273in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{5.318116in}{1.291369in}}%
\pgfpathlineto{\pgfqpoint{5.318291in}{1.298500in}}%
\pgfpathlineto{\pgfqpoint{5.319106in}{1.274576in}}%
\pgfpathlineto{\pgfqpoint{5.319200in}{1.277568in}}%
\pgfpathlineto{\pgfqpoint{5.320189in}{1.262390in}}%
\pgfpathlineto{\pgfqpoint{5.319606in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{5.320324in}{1.271995in}}%
\pgfpathlineto{\pgfqpoint{5.320769in}{1.283921in}}%
\pgfpathlineto{\pgfqpoint{5.320464in}{1.266117in}}%
\pgfpathlineto{\pgfqpoint{5.321439in}{1.273939in}}%
\pgfpathlineto{\pgfqpoint{5.321499in}{1.269436in}}%
\pgfpathlineto{\pgfqpoint{5.322367in}{1.282512in}}%
\pgfpathlineto{\pgfqpoint{5.322551in}{1.273910in}}%
\pgfpathlineto{\pgfqpoint{5.323661in}{1.290734in}}%
\pgfpathlineto{\pgfqpoint{5.322845in}{1.268617in}}%
\pgfpathlineto{\pgfqpoint{5.323675in}{1.289546in}}%
\pgfpathlineto{\pgfqpoint{5.323682in}{1.291037in}}%
\pgfpathlineto{\pgfqpoint{5.323942in}{1.278401in}}%
\pgfpathlineto{\pgfqpoint{5.323943in}{1.278581in}}%
\pgfpathlineto{\pgfqpoint{5.324264in}{1.263285in}}%
\pgfpathlineto{\pgfqpoint{5.324845in}{1.281149in}}%
\pgfpathlineto{\pgfqpoint{5.325056in}{1.275552in}}%
\pgfpathlineto{\pgfqpoint{5.325101in}{1.278353in}}%
\pgfpathlineto{\pgfqpoint{5.325574in}{1.259616in}}%
\pgfpathlineto{\pgfqpoint{5.326138in}{1.264301in}}%
\pgfpathlineto{\pgfqpoint{5.328920in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{5.326593in}{1.260951in}}%
\pgfpathlineto{\pgfqpoint{5.329266in}{1.311134in}}%
\pgfpathlineto{\pgfqpoint{5.330397in}{1.279395in}}%
\pgfpathlineto{\pgfqpoint{5.330422in}{1.280679in}}%
\pgfpathlineto{\pgfqpoint{5.330517in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{5.331250in}{1.260951in}}%
\pgfpathlineto{\pgfqpoint{5.331526in}{1.276086in}}%
\pgfpathlineto{\pgfqpoint{5.331832in}{1.286430in}}%
\pgfpathlineto{\pgfqpoint{5.332350in}{1.271227in}}%
\pgfpathlineto{\pgfqpoint{5.332683in}{1.283241in}}%
\pgfpathlineto{\pgfqpoint{5.332689in}{1.282174in}}%
\pgfpathlineto{\pgfqpoint{5.333574in}{1.312568in}}%
\pgfpathlineto{\pgfqpoint{5.333747in}{1.304379in}}%
\pgfpathlineto{\pgfqpoint{5.333934in}{1.311533in}}%
\pgfpathlineto{\pgfqpoint{5.334726in}{1.298799in}}%
\pgfpathlineto{\pgfqpoint{5.335406in}{1.288023in}}%
\pgfpathlineto{\pgfqpoint{5.334868in}{1.303395in}}%
\pgfpathlineto{\pgfqpoint{5.335837in}{1.298427in}}%
\pgfpathlineto{\pgfqpoint{5.335907in}{1.305303in}}%
\pgfpathlineto{\pgfqpoint{5.336490in}{1.277731in}}%
\pgfpathlineto{\pgfqpoint{5.336948in}{1.298579in}}%
\pgfpathlineto{\pgfqpoint{5.337800in}{1.289632in}}%
\pgfpathlineto{\pgfqpoint{5.337327in}{1.301771in}}%
\pgfpathlineto{\pgfqpoint{5.338061in}{1.296772in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.295125in}}%
\pgfpathlineto{\pgfqpoint{5.338345in}{1.302385in}}%
\pgfpathlineto{\pgfqpoint{5.338577in}{1.301926in}}%
\pgfpathlineto{\pgfqpoint{5.339708in}{1.322157in}}%
\pgfpathlineto{\pgfqpoint{5.338818in}{1.297403in}}%
\pgfpathlineto{\pgfqpoint{5.339716in}{1.320611in}}%
\pgfpathlineto{\pgfqpoint{5.340565in}{1.309080in}}%
\pgfpathlineto{\pgfqpoint{5.339983in}{1.329340in}}%
\pgfpathlineto{\pgfqpoint{5.340870in}{1.318728in}}%
\pgfpathlineto{\pgfqpoint{5.342064in}{1.337212in}}%
\pgfpathlineto{\pgfqpoint{5.340872in}{1.318577in}}%
\pgfpathlineto{\pgfqpoint{5.342069in}{1.336704in}}%
\pgfpathlineto{\pgfqpoint{5.342201in}{1.333329in}}%
\pgfpathlineto{\pgfqpoint{5.343103in}{1.359513in}}%
\pgfpathlineto{\pgfqpoint{5.343149in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{5.343220in}{1.355551in}}%
\pgfpathlineto{\pgfqpoint{5.343803in}{1.398121in}}%
\pgfpathlineto{\pgfqpoint{5.343862in}{1.397856in}}%
\pgfpathlineto{\pgfqpoint{5.345040in}{1.444435in}}%
\pgfpathlineto{\pgfqpoint{5.343876in}{1.396386in}}%
\pgfpathlineto{\pgfqpoint{5.345042in}{1.443969in}}%
\pgfpathlineto{\pgfqpoint{5.345043in}{1.443760in}}%
\pgfpathlineto{\pgfqpoint{5.345805in}{1.457649in}}%
\pgfpathlineto{\pgfqpoint{5.346126in}{1.453945in}}%
\pgfpathlineto{\pgfqpoint{5.346824in}{1.454960in}}%
\pgfpathlineto{\pgfqpoint{5.346969in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{5.347224in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{5.347297in}{1.441508in}}%
\pgfpathlineto{\pgfqpoint{5.348025in}{1.471025in}}%
\pgfpathlineto{\pgfqpoint{5.348032in}{1.470697in}}%
\pgfpathlineto{\pgfqpoint{5.349299in}{1.515825in}}%
\pgfpathlineto{\pgfqpoint{5.348058in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{5.349334in}{1.512308in}}%
\pgfpathlineto{\pgfqpoint{5.349334in}{1.512146in}}%
\pgfpathlineto{\pgfqpoint{5.350235in}{1.529160in}}%
\pgfpathlineto{\pgfqpoint{5.350393in}{1.527516in}}%
\pgfpathlineto{\pgfqpoint{5.350899in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{5.351454in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{5.351487in}{1.514054in}}%
\pgfpathlineto{\pgfqpoint{5.352632in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{5.352208in}{1.526184in}}%
\pgfpathlineto{\pgfqpoint{5.352633in}{1.503361in}}%
\pgfpathlineto{\pgfqpoint{5.353373in}{1.514329in}}%
\pgfpathlineto{\pgfqpoint{5.352791in}{1.495693in}}%
\pgfpathlineto{\pgfqpoint{5.353744in}{1.503967in}}%
\pgfpathlineto{\pgfqpoint{5.354829in}{1.493002in}}%
\pgfpathlineto{\pgfqpoint{5.353955in}{1.508240in}}%
\pgfpathlineto{\pgfqpoint{5.354868in}{1.494600in}}%
\pgfpathlineto{\pgfqpoint{5.355702in}{1.481686in}}%
\pgfpathlineto{\pgfqpoint{5.354974in}{1.501481in}}%
\pgfpathlineto{\pgfqpoint{5.355979in}{1.494556in}}%
\pgfpathlineto{\pgfqpoint{5.356284in}{1.499739in}}%
\pgfpathlineto{\pgfqpoint{5.356886in}{1.468363in}}%
\pgfpathlineto{\pgfqpoint{5.357066in}{1.474761in}}%
\pgfpathlineto{\pgfqpoint{5.358176in}{1.459346in}}%
\pgfpathlineto{\pgfqpoint{5.357367in}{1.483505in}}%
\pgfpathlineto{\pgfqpoint{5.358200in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{5.359049in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{5.358840in}{1.460239in}}%
\pgfpathlineto{\pgfqpoint{5.359326in}{1.469234in}}%
\pgfpathlineto{\pgfqpoint{5.359521in}{1.464115in}}%
\pgfpathlineto{\pgfqpoint{5.360339in}{1.508893in}}%
\pgfpathlineto{\pgfqpoint{5.360345in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{5.361506in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{5.360878in}{1.500482in}}%
\pgfpathlineto{\pgfqpoint{5.361512in}{1.531794in}}%
\pgfpathlineto{\pgfqpoint{5.362251in}{1.518583in}}%
\pgfpathlineto{\pgfqpoint{5.361778in}{1.534768in}}%
\pgfpathlineto{\pgfqpoint{5.362646in}{1.521220in}}%
\pgfpathlineto{\pgfqpoint{5.363125in}{1.522502in}}%
\pgfpathlineto{\pgfqpoint{5.363598in}{1.507545in}}%
\pgfpathlineto{\pgfqpoint{5.363740in}{1.509812in}}%
\pgfpathlineto{\pgfqpoint{5.363763in}{1.509041in}}%
\pgfpathlineto{\pgfqpoint{5.364498in}{1.545869in}}%
\pgfpathlineto{\pgfqpoint{5.364798in}{1.539713in}}%
\pgfpathlineto{\pgfqpoint{5.365853in}{1.592609in}}%
\pgfpathlineto{\pgfqpoint{5.364953in}{1.538356in}}%
\pgfpathlineto{\pgfqpoint{5.365979in}{1.589122in}}%
\pgfpathlineto{\pgfqpoint{5.367200in}{1.610767in}}%
\pgfpathlineto{\pgfqpoint{5.366013in}{1.588048in}}%
\pgfpathlineto{\pgfqpoint{5.367302in}{1.602903in}}%
\pgfpathlineto{\pgfqpoint{5.367927in}{1.594663in}}%
\pgfpathlineto{\pgfqpoint{5.368234in}{1.611816in}}%
\pgfpathlineto{\pgfqpoint{5.368393in}{1.608397in}}%
\pgfpathlineto{\pgfqpoint{5.368510in}{1.615460in}}%
\pgfpathlineto{\pgfqpoint{5.369092in}{1.589654in}}%
\pgfpathlineto{\pgfqpoint{5.369502in}{1.607677in}}%
\pgfpathlineto{\pgfqpoint{5.370402in}{1.597449in}}%
\pgfpathlineto{\pgfqpoint{5.369674in}{1.612449in}}%
\pgfpathlineto{\pgfqpoint{5.370672in}{1.603929in}}%
\pgfpathlineto{\pgfqpoint{5.371275in}{1.606938in}}%
\pgfpathlineto{\pgfqpoint{5.371748in}{1.589871in}}%
\pgfpathlineto{\pgfqpoint{5.371766in}{1.590250in}}%
\pgfpathlineto{\pgfqpoint{5.372585in}{1.604701in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{1.587788in}}%
\pgfpathlineto{\pgfqpoint{5.372862in}{1.589468in}}%
\pgfpathlineto{\pgfqpoint{5.373458in}{1.569839in}}%
\pgfpathlineto{\pgfqpoint{5.374001in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{5.374004in}{1.575451in}}%
\pgfpathlineto{\pgfqpoint{5.375059in}{1.544026in}}%
\pgfpathlineto{\pgfqpoint{5.375075in}{1.544452in}}%
\pgfpathlineto{\pgfqpoint{5.375077in}{1.544227in}}%
\pgfpathlineto{\pgfqpoint{5.375084in}{1.546126in}}%
\pgfpathlineto{\pgfqpoint{5.375350in}{1.549899in}}%
\pgfpathlineto{\pgfqpoint{5.375825in}{1.534947in}}%
\pgfpathlineto{\pgfqpoint{5.376171in}{1.539527in}}%
\pgfpathlineto{\pgfqpoint{5.376180in}{1.538680in}}%
\pgfpathlineto{\pgfqpoint{5.376385in}{1.557168in}}%
\pgfpathlineto{\pgfqpoint{5.376543in}{1.555803in}}%
\pgfpathlineto{\pgfqpoint{5.376661in}{1.564368in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{1.542865in}}%
\pgfpathlineto{\pgfqpoint{5.377661in}{1.559167in}}%
\pgfpathlineto{\pgfqpoint{5.378961in}{1.518486in}}%
\pgfpathlineto{\pgfqpoint{5.377742in}{1.561833in}}%
\pgfpathlineto{\pgfqpoint{5.378966in}{1.518679in}}%
\pgfpathlineto{\pgfqpoint{5.378969in}{1.519953in}}%
\pgfpathlineto{\pgfqpoint{5.380022in}{1.480257in}}%
\pgfpathlineto{\pgfqpoint{5.380035in}{1.481903in}}%
\pgfpathlineto{\pgfqpoint{5.380235in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{5.380736in}{1.496791in}}%
\pgfpathlineto{\pgfqpoint{5.381132in}{1.484527in}}%
\pgfpathlineto{\pgfqpoint{5.382154in}{1.509069in}}%
\pgfpathlineto{\pgfqpoint{5.381318in}{1.476876in}}%
\pgfpathlineto{\pgfqpoint{5.382313in}{1.501251in}}%
\pgfpathlineto{\pgfqpoint{5.383356in}{1.491183in}}%
\pgfpathlineto{\pgfqpoint{5.382482in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{5.383433in}{1.497248in}}%
\pgfpathlineto{\pgfqpoint{5.383501in}{1.498184in}}%
\pgfpathlineto{\pgfqpoint{5.384310in}{1.468158in}}%
\pgfpathlineto{\pgfqpoint{5.384495in}{1.478053in}}%
\pgfpathlineto{\pgfqpoint{5.385393in}{1.447126in}}%
\pgfpathlineto{\pgfqpoint{5.384520in}{1.481193in}}%
\pgfpathlineto{\pgfqpoint{5.385681in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{5.385975in}{1.463513in}}%
\pgfpathlineto{\pgfqpoint{5.386703in}{1.442472in}}%
\pgfpathlineto{\pgfqpoint{5.386785in}{1.446263in}}%
\pgfpathlineto{\pgfqpoint{5.387722in}{1.433874in}}%
\pgfpathlineto{\pgfqpoint{5.386849in}{1.450700in}}%
\pgfpathlineto{\pgfqpoint{5.387924in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{5.388866in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{5.388304in}{1.426293in}}%
\pgfpathlineto{\pgfqpoint{5.389034in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{5.389759in}{1.408562in}}%
\pgfpathlineto{\pgfqpoint{5.389036in}{1.436374in}}%
\pgfpathlineto{\pgfqpoint{5.390202in}{1.416234in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{1.416468in}}%
\pgfpathlineto{\pgfqpoint{5.390778in}{1.391510in}}%
\pgfpathlineto{\pgfqpoint{5.391059in}{1.393952in}}%
\pgfpathlineto{\pgfqpoint{5.392126in}{1.380537in}}%
\pgfpathlineto{\pgfqpoint{5.391067in}{1.395285in}}%
\pgfpathlineto{\pgfqpoint{5.392185in}{1.382760in}}%
\pgfpathlineto{\pgfqpoint{5.392962in}{1.412487in}}%
\pgfpathlineto{\pgfqpoint{5.392206in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{5.393524in}{1.392918in}}%
\pgfpathlineto{\pgfqpoint{5.393543in}{1.392521in}}%
\pgfpathlineto{\pgfqpoint{5.394043in}{1.412345in}}%
\pgfpathlineto{\pgfqpoint{5.394616in}{1.396393in}}%
\pgfpathlineto{\pgfqpoint{5.394636in}{1.397749in}}%
\pgfpathlineto{\pgfqpoint{5.395538in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{5.395543in}{1.358428in}}%
\pgfpathlineto{\pgfqpoint{5.396537in}{1.327052in}}%
\pgfpathlineto{\pgfqpoint{5.395655in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{5.396780in}{1.340924in}}%
\pgfpathlineto{\pgfqpoint{5.397037in}{1.345788in}}%
\pgfpathlineto{\pgfqpoint{5.397618in}{1.324179in}}%
\pgfpathlineto{\pgfqpoint{5.397851in}{1.333291in}}%
\pgfpathlineto{\pgfqpoint{5.397894in}{1.331345in}}%
\pgfpathlineto{\pgfqpoint{5.398457in}{1.353263in}}%
\pgfpathlineto{\pgfqpoint{5.398954in}{1.340542in}}%
\pgfpathlineto{\pgfqpoint{5.399074in}{1.346501in}}%
\pgfpathlineto{\pgfqpoint{5.399953in}{1.322184in}}%
\pgfpathlineto{\pgfqpoint{5.399998in}{1.324192in}}%
\pgfpathlineto{\pgfqpoint{5.400612in}{1.305239in}}%
\pgfpathlineto{\pgfqpoint{5.400073in}{1.326778in}}%
\pgfpathlineto{\pgfqpoint{5.401123in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{5.401714in}{1.282635in}}%
\pgfpathlineto{\pgfqpoint{5.401130in}{1.316040in}}%
\pgfpathlineto{\pgfqpoint{5.402417in}{1.296571in}}%
\pgfpathlineto{\pgfqpoint{5.402449in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{5.403004in}{1.279916in}}%
\pgfpathlineto{\pgfqpoint{5.403320in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{5.404351in}{1.274078in}}%
\pgfpathlineto{\pgfqpoint{5.403877in}{1.289028in}}%
\pgfpathlineto{\pgfqpoint{5.404441in}{1.276007in}}%
\pgfpathlineto{\pgfqpoint{5.404604in}{1.273790in}}%
\pgfpathlineto{\pgfqpoint{5.405187in}{1.296237in}}%
\pgfpathlineto{\pgfqpoint{5.405313in}{1.291567in}}%
\pgfpathlineto{\pgfqpoint{5.405314in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{5.405769in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{5.406422in}{1.289225in}}%
\pgfpathlineto{\pgfqpoint{5.406440in}{1.289972in}}%
\pgfpathlineto{\pgfqpoint{5.407079in}{1.274251in}}%
\pgfpathlineto{\pgfqpoint{5.407470in}{1.281922in}}%
\pgfpathlineto{\pgfqpoint{5.407488in}{1.280818in}}%
\pgfpathlineto{\pgfqpoint{5.408557in}{1.298266in}}%
\pgfpathlineto{\pgfqpoint{5.408561in}{1.298064in}}%
\pgfpathlineto{\pgfqpoint{5.409326in}{1.345138in}}%
\pgfpathlineto{\pgfqpoint{5.408571in}{1.296663in}}%
\pgfpathlineto{\pgfqpoint{5.409715in}{1.338848in}}%
\pgfpathlineto{\pgfqpoint{5.409781in}{1.337451in}}%
\pgfpathlineto{\pgfqpoint{5.410681in}{1.375004in}}%
\pgfpathlineto{\pgfqpoint{5.410758in}{1.371272in}}%
\pgfpathlineto{\pgfqpoint{5.411009in}{1.372786in}}%
\pgfpathlineto{\pgfqpoint{5.411819in}{1.355861in}}%
\pgfpathlineto{\pgfqpoint{5.411848in}{1.356366in}}%
\pgfpathlineto{\pgfqpoint{5.412502in}{1.346948in}}%
\pgfpathlineto{\pgfqpoint{5.412028in}{1.363218in}}%
\pgfpathlineto{\pgfqpoint{5.412952in}{1.359069in}}%
\pgfpathlineto{\pgfqpoint{5.412953in}{1.359040in}}%
\pgfpathlineto{\pgfqpoint{5.413015in}{1.364521in}}%
\pgfpathlineto{\pgfqpoint{5.413017in}{1.364237in}}%
\pgfpathlineto{\pgfqpoint{5.414081in}{1.386503in}}%
\pgfpathlineto{\pgfqpoint{5.414158in}{1.384059in}}%
\pgfpathlineto{\pgfqpoint{5.415084in}{1.418868in}}%
\pgfpathlineto{\pgfqpoint{5.414195in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{5.415388in}{1.417222in}}%
\pgfpathlineto{\pgfqpoint{5.416576in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{5.416103in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{5.416598in}{1.400140in}}%
\pgfpathlineto{\pgfqpoint{5.417413in}{1.409498in}}%
\pgfpathlineto{\pgfqpoint{5.416913in}{1.394820in}}%
\pgfpathlineto{\pgfqpoint{5.417585in}{1.398191in}}%
\pgfpathlineto{\pgfqpoint{5.417995in}{1.377852in}}%
\pgfpathlineto{\pgfqpoint{5.417626in}{1.398935in}}%
\pgfpathlineto{\pgfqpoint{5.418705in}{1.392994in}}%
\pgfpathlineto{\pgfqpoint{5.419886in}{1.374548in}}%
\pgfpathlineto{\pgfqpoint{5.418750in}{1.393244in}}%
\pgfpathlineto{\pgfqpoint{5.419894in}{1.375357in}}%
\pgfpathlineto{\pgfqpoint{5.420178in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{5.420905in}{1.361215in}}%
\pgfpathlineto{\pgfqpoint{5.420988in}{1.361514in}}%
\pgfpathlineto{\pgfqpoint{5.422070in}{1.348547in}}%
\pgfpathlineto{\pgfqpoint{5.421488in}{1.379276in}}%
\pgfpathlineto{\pgfqpoint{5.422141in}{1.355110in}}%
\pgfpathlineto{\pgfqpoint{5.422570in}{1.364172in}}%
\pgfpathlineto{\pgfqpoint{5.423109in}{1.348742in}}%
\pgfpathlineto{\pgfqpoint{5.423248in}{1.353743in}}%
\pgfpathlineto{\pgfqpoint{5.423380in}{1.341593in}}%
\pgfpathlineto{\pgfqpoint{5.424254in}{1.355405in}}%
\pgfpathlineto{\pgfqpoint{5.424404in}{1.345535in}}%
\pgfpathlineto{\pgfqpoint{5.425627in}{1.399238in}}%
\pgfpathlineto{\pgfqpoint{5.425635in}{1.397234in}}%
\pgfpathlineto{\pgfqpoint{5.426082in}{1.390619in}}%
\pgfpathlineto{\pgfqpoint{5.426645in}{1.424130in}}%
\pgfpathlineto{\pgfqpoint{5.426677in}{1.422027in}}%
\pgfpathlineto{\pgfqpoint{5.426981in}{1.428472in}}%
\pgfpathlineto{\pgfqpoint{5.427455in}{1.414766in}}%
\pgfpathlineto{\pgfqpoint{5.427779in}{1.416992in}}%
\pgfpathlineto{\pgfqpoint{5.428802in}{1.411104in}}%
\pgfpathlineto{\pgfqpoint{5.428329in}{1.423253in}}%
\pgfpathlineto{\pgfqpoint{5.428896in}{1.414180in}}%
\pgfpathlineto{\pgfqpoint{5.430038in}{1.454624in}}%
\pgfpathlineto{\pgfqpoint{5.428968in}{1.413375in}}%
\pgfpathlineto{\pgfqpoint{5.430085in}{1.451645in}}%
\pgfpathlineto{\pgfqpoint{5.430158in}{1.450161in}}%
\pgfpathlineto{\pgfqpoint{5.431057in}{1.510131in}}%
\pgfpathlineto{\pgfqpoint{5.431106in}{1.507254in}}%
\pgfpathlineto{\pgfqpoint{5.431176in}{1.506158in}}%
\pgfpathlineto{\pgfqpoint{5.432075in}{1.531258in}}%
\pgfpathlineto{\pgfqpoint{5.432117in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{5.432404in}{1.538466in}}%
\pgfpathlineto{\pgfqpoint{5.432195in}{1.526836in}}%
\pgfpathlineto{\pgfqpoint{5.433233in}{1.530903in}}%
\pgfpathlineto{\pgfqpoint{5.433234in}{1.530467in}}%
\pgfpathlineto{\pgfqpoint{5.433714in}{1.553898in}}%
\pgfpathlineto{\pgfqpoint{5.434334in}{1.534987in}}%
\pgfpathlineto{\pgfqpoint{5.435461in}{1.563819in}}%
\pgfpathlineto{\pgfqpoint{5.435475in}{1.563264in}}%
\pgfpathlineto{\pgfqpoint{5.435606in}{1.552904in}}%
\pgfpathlineto{\pgfqpoint{5.436479in}{1.570601in}}%
\pgfpathlineto{\pgfqpoint{5.436593in}{1.561296in}}%
\pgfpathlineto{\pgfqpoint{5.437758in}{1.580459in}}%
\pgfpathlineto{\pgfqpoint{5.436951in}{1.558297in}}%
\pgfpathlineto{\pgfqpoint{5.437759in}{1.580420in}}%
\pgfpathlineto{\pgfqpoint{5.438371in}{1.553512in}}%
\pgfpathlineto{\pgfqpoint{5.437789in}{1.581304in}}%
\pgfpathlineto{\pgfqpoint{5.438914in}{1.567197in}}%
\pgfpathlineto{\pgfqpoint{5.438954in}{1.569992in}}%
\pgfpathlineto{\pgfqpoint{5.439681in}{1.546614in}}%
\pgfpathlineto{\pgfqpoint{5.439879in}{1.552715in}}%
\pgfpathlineto{\pgfqpoint{5.440700in}{1.544219in}}%
\pgfpathlineto{\pgfqpoint{5.440555in}{1.555442in}}%
\pgfpathlineto{\pgfqpoint{5.441015in}{1.547297in}}%
\pgfpathlineto{\pgfqpoint{5.441928in}{1.584148in}}%
\pgfpathlineto{\pgfqpoint{5.441028in}{1.545617in}}%
\pgfpathlineto{\pgfqpoint{5.442164in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{5.442446in}{1.568678in}}%
\pgfpathlineto{\pgfqpoint{5.443029in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{5.443243in}{1.588026in}}%
\pgfpathlineto{\pgfqpoint{5.443282in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{5.444250in}{1.560664in}}%
\pgfpathlineto{\pgfqpoint{5.444259in}{1.560802in}}%
\pgfpathlineto{\pgfqpoint{5.445356in}{1.534538in}}%
\pgfpathlineto{\pgfqpoint{5.444301in}{1.563506in}}%
\pgfpathlineto{\pgfqpoint{5.445449in}{1.536668in}}%
\pgfpathlineto{\pgfqpoint{5.446003in}{1.560371in}}%
\pgfpathlineto{\pgfqpoint{5.445460in}{1.536019in}}%
\pgfpathlineto{\pgfqpoint{5.446591in}{1.554791in}}%
\pgfpathlineto{\pgfqpoint{5.447686in}{1.589641in}}%
\pgfpathlineto{\pgfqpoint{5.446627in}{1.554574in}}%
\pgfpathlineto{\pgfqpoint{5.447765in}{1.584037in}}%
\pgfpathlineto{\pgfqpoint{5.448851in}{1.576811in}}%
\pgfpathlineto{\pgfqpoint{5.448705in}{1.590214in}}%
\pgfpathlineto{\pgfqpoint{5.448927in}{1.578258in}}%
\pgfpathlineto{\pgfqpoint{5.450015in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{5.449515in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{5.450065in}{1.583475in}}%
\pgfpathlineto{\pgfqpoint{5.450596in}{1.557877in}}%
\pgfpathlineto{\pgfqpoint{5.450079in}{1.584268in}}%
\pgfpathlineto{\pgfqpoint{5.451184in}{1.578955in}}%
\pgfpathlineto{\pgfqpoint{5.451433in}{1.579413in}}%
\pgfpathlineto{\pgfqpoint{5.451907in}{1.565233in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{1.569786in}}%
\pgfpathlineto{\pgfqpoint{5.453253in}{1.563138in}}%
\pgfpathlineto{\pgfqpoint{5.452780in}{1.577642in}}%
\pgfpathlineto{\pgfqpoint{5.453343in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{5.453508in}{1.562841in}}%
\pgfpathlineto{\pgfqpoint{5.454090in}{1.583805in}}%
\pgfpathlineto{\pgfqpoint{5.454450in}{1.565029in}}%
\pgfpathlineto{\pgfqpoint{5.455173in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{5.454672in}{1.555042in}}%
\pgfpathlineto{\pgfqpoint{5.455557in}{1.561959in}}%
\pgfpathlineto{\pgfqpoint{5.456647in}{1.545589in}}%
\pgfpathlineto{\pgfqpoint{5.455577in}{1.563203in}}%
\pgfpathlineto{\pgfqpoint{5.456704in}{1.546878in}}%
\pgfpathlineto{\pgfqpoint{5.457891in}{1.571986in}}%
\pgfpathlineto{\pgfqpoint{5.457001in}{1.543950in}}%
\pgfpathlineto{\pgfqpoint{5.457919in}{1.569558in}}%
\pgfpathlineto{\pgfqpoint{5.458004in}{1.567696in}}%
\pgfpathlineto{\pgfqpoint{5.458116in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{5.458747in}{1.564969in}}%
\pgfpathlineto{\pgfqpoint{5.459248in}{1.587311in}}%
\pgfpathlineto{\pgfqpoint{5.460514in}{1.550121in}}%
\pgfpathlineto{\pgfqpoint{5.459330in}{1.587479in}}%
\pgfpathlineto{\pgfqpoint{5.460515in}{1.550247in}}%
\pgfpathlineto{\pgfqpoint{5.460522in}{1.551569in}}%
\pgfpathlineto{\pgfqpoint{5.461486in}{1.516220in}}%
\pgfpathlineto{\pgfqpoint{5.461496in}{1.517783in}}%
\pgfpathlineto{\pgfqpoint{5.461741in}{1.512959in}}%
\pgfpathlineto{\pgfqpoint{5.462240in}{1.533210in}}%
\pgfpathlineto{\pgfqpoint{5.462602in}{1.519422in}}%
\pgfpathlineto{\pgfqpoint{5.463660in}{1.544279in}}%
\pgfpathlineto{\pgfqpoint{5.462823in}{1.513404in}}%
\pgfpathlineto{\pgfqpoint{5.463741in}{1.540644in}}%
\pgfpathlineto{\pgfqpoint{5.465225in}{1.515142in}}%
\pgfpathlineto{\pgfqpoint{5.463987in}{1.542723in}}%
\pgfpathlineto{\pgfqpoint{5.465259in}{1.519514in}}%
\pgfpathlineto{\pgfqpoint{5.465277in}{1.520449in}}%
\pgfpathlineto{\pgfqpoint{5.465816in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{5.466357in}{1.508841in}}%
\pgfpathlineto{\pgfqpoint{5.466359in}{1.509466in}}%
\pgfpathlineto{\pgfqpoint{5.466477in}{1.501406in}}%
\pgfpathlineto{\pgfqpoint{5.466898in}{1.477255in}}%
\pgfpathlineto{\pgfqpoint{5.467614in}{1.490693in}}%
\pgfpathlineto{\pgfqpoint{5.468208in}{1.473812in}}%
\pgfpathlineto{\pgfqpoint{5.467654in}{1.491452in}}%
\pgfpathlineto{\pgfqpoint{5.468761in}{1.478590in}}%
\pgfpathlineto{\pgfqpoint{5.469081in}{1.481701in}}%
\pgfpathlineto{\pgfqpoint{5.469811in}{1.465222in}}%
\pgfpathlineto{\pgfqpoint{5.469853in}{1.468683in}}%
\pgfpathlineto{\pgfqpoint{5.470973in}{1.458877in}}%
\pgfpathlineto{\pgfqpoint{5.470391in}{1.486168in}}%
\pgfpathlineto{\pgfqpoint{5.471007in}{1.460255in}}%
\pgfpathlineto{\pgfqpoint{5.471556in}{1.477407in}}%
\pgfpathlineto{\pgfqpoint{5.471010in}{1.459685in}}%
\pgfpathlineto{\pgfqpoint{5.472141in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{5.472283in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{5.473157in}{1.475353in}}%
\pgfpathlineto{\pgfqpoint{5.473298in}{1.465916in}}%
\pgfpathlineto{\pgfqpoint{5.474466in}{1.518289in}}%
\pgfpathlineto{\pgfqpoint{5.473302in}{1.465702in}}%
\pgfpathlineto{\pgfqpoint{5.474478in}{1.517423in}}%
\pgfpathlineto{\pgfqpoint{5.474985in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{5.475528in}{1.539049in}}%
\pgfpathlineto{\pgfqpoint{5.475539in}{1.538187in}}%
\pgfpathlineto{\pgfqpoint{5.475884in}{1.542084in}}%
\pgfpathlineto{\pgfqpoint{5.476359in}{1.524314in}}%
\pgfpathlineto{\pgfqpoint{5.476617in}{1.526246in}}%
\pgfpathlineto{\pgfqpoint{5.477705in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{5.476650in}{1.528425in}}%
\pgfpathlineto{\pgfqpoint{5.477761in}{1.505381in}}%
\pgfpathlineto{\pgfqpoint{5.478606in}{1.530480in}}%
\pgfpathlineto{\pgfqpoint{5.477958in}{1.502564in}}%
\pgfpathlineto{\pgfqpoint{5.478899in}{1.520890in}}%
\pgfpathlineto{\pgfqpoint{5.479060in}{1.516704in}}%
\pgfpathlineto{\pgfqpoint{5.479938in}{1.554397in}}%
\pgfpathlineto{\pgfqpoint{5.479941in}{1.554097in}}%
\pgfpathlineto{\pgfqpoint{5.480288in}{1.556776in}}%
\pgfpathlineto{\pgfqpoint{5.480434in}{1.545165in}}%
\pgfpathlineto{\pgfqpoint{5.481044in}{1.548198in}}%
\pgfpathlineto{\pgfqpoint{5.482117in}{1.518818in}}%
\pgfpathlineto{\pgfqpoint{5.481307in}{1.549616in}}%
\pgfpathlineto{\pgfqpoint{5.482199in}{1.520656in}}%
\pgfpathlineto{\pgfqpoint{5.482326in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{5.483136in}{1.495321in}}%
\pgfpathlineto{\pgfqpoint{5.483150in}{1.495950in}}%
\pgfpathlineto{\pgfqpoint{5.484238in}{1.488811in}}%
\pgfpathlineto{\pgfqpoint{5.483700in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{5.484267in}{1.491342in}}%
\pgfpathlineto{\pgfqpoint{5.485528in}{1.463692in}}%
\pgfpathlineto{\pgfqpoint{5.484291in}{1.494389in}}%
\pgfpathlineto{\pgfqpoint{5.485557in}{1.465928in}}%
\pgfpathlineto{\pgfqpoint{5.485653in}{1.469135in}}%
\pgfpathlineto{\pgfqpoint{5.486192in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{5.486667in}{1.464918in}}%
\pgfpathlineto{\pgfqpoint{5.489603in}{1.406450in}}%
\pgfpathlineto{\pgfqpoint{5.486672in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{5.489711in}{1.413515in}}%
\pgfpathlineto{\pgfqpoint{5.490831in}{1.449671in}}%
\pgfpathlineto{\pgfqpoint{5.489931in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{5.490879in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{5.491286in}{1.437230in}}%
\pgfpathlineto{\pgfqpoint{5.491830in}{1.464876in}}%
\pgfpathlineto{\pgfqpoint{5.491844in}{1.464353in}}%
\pgfpathlineto{\pgfqpoint{5.492186in}{1.467418in}}%
\pgfpathlineto{\pgfqpoint{5.492660in}{1.450015in}}%
\pgfpathlineto{\pgfqpoint{5.492941in}{1.453245in}}%
\pgfpathlineto{\pgfqpoint{5.494006in}{1.435666in}}%
\pgfpathlineto{\pgfqpoint{5.492951in}{1.454872in}}%
\pgfpathlineto{\pgfqpoint{5.494137in}{1.438281in}}%
\pgfpathlineto{\pgfqpoint{5.494907in}{1.472102in}}%
\pgfpathlineto{\pgfqpoint{5.494172in}{1.436696in}}%
\pgfpathlineto{\pgfqpoint{5.495282in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{5.496521in}{1.521498in}}%
\pgfpathlineto{\pgfqpoint{5.495361in}{1.464314in}}%
\pgfpathlineto{\pgfqpoint{5.496545in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{5.496551in}{1.518965in}}%
\pgfpathlineto{\pgfqpoint{5.496574in}{1.521748in}}%
\pgfpathlineto{\pgfqpoint{5.496576in}{1.521536in}}%
\pgfpathlineto{\pgfqpoint{5.497608in}{1.536572in}}%
\pgfpathlineto{\pgfqpoint{5.496735in}{1.515272in}}%
\pgfpathlineto{\pgfqpoint{5.497696in}{1.529236in}}%
\pgfpathlineto{\pgfqpoint{5.498337in}{1.521921in}}%
\pgfpathlineto{\pgfqpoint{5.498643in}{1.539453in}}%
\pgfpathlineto{\pgfqpoint{5.498789in}{1.535431in}}%
\pgfpathlineto{\pgfqpoint{5.498918in}{1.543743in}}%
\pgfpathlineto{\pgfqpoint{5.499500in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{5.499902in}{1.538211in}}%
\pgfpathlineto{\pgfqpoint{5.500816in}{1.532547in}}%
\pgfpathlineto{\pgfqpoint{5.500339in}{1.545151in}}%
\pgfpathlineto{\pgfqpoint{5.501008in}{1.540918in}}%
\pgfpathlineto{\pgfqpoint{5.502157in}{1.531576in}}%
\pgfpathlineto{\pgfqpoint{5.501684in}{1.545934in}}%
\pgfpathlineto{\pgfqpoint{5.502176in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{5.502993in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{5.502413in}{1.530951in}}%
\pgfpathlineto{\pgfqpoint{5.503318in}{1.534665in}}%
\pgfpathlineto{\pgfqpoint{5.503576in}{1.521304in}}%
\pgfpathlineto{\pgfqpoint{5.504076in}{1.536169in}}%
\pgfpathlineto{\pgfqpoint{5.504439in}{1.526721in}}%
\pgfpathlineto{\pgfqpoint{5.505549in}{1.507705in}}%
\pgfpathlineto{\pgfqpoint{5.504479in}{1.527381in}}%
\pgfpathlineto{\pgfqpoint{5.505594in}{1.507770in}}%
\pgfpathlineto{\pgfqpoint{5.506751in}{1.528684in}}%
\pgfpathlineto{\pgfqpoint{5.505910in}{1.505589in}}%
\pgfpathlineto{\pgfqpoint{5.506754in}{1.528376in}}%
\pgfpathlineto{\pgfqpoint{5.507651in}{1.526962in}}%
\pgfpathlineto{\pgfqpoint{5.507133in}{1.543031in}}%
\pgfpathlineto{\pgfqpoint{5.507704in}{1.532333in}}%
\pgfpathlineto{\pgfqpoint{5.508233in}{1.550983in}}%
\pgfpathlineto{\pgfqpoint{5.508833in}{1.539035in}}%
\pgfpathlineto{\pgfqpoint{5.509985in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{5.508836in}{1.539114in}}%
\pgfpathlineto{\pgfqpoint{5.510010in}{1.503866in}}%
\pgfpathlineto{\pgfqpoint{5.510563in}{1.492604in}}%
\pgfpathlineto{\pgfqpoint{5.511091in}{1.513151in}}%
\pgfpathlineto{\pgfqpoint{5.512227in}{1.539725in}}%
\pgfpathlineto{\pgfqpoint{5.511662in}{1.505258in}}%
\pgfpathlineto{\pgfqpoint{5.512251in}{1.538254in}}%
\pgfpathlineto{\pgfqpoint{5.512256in}{1.537586in}}%
\pgfpathlineto{\pgfqpoint{5.513246in}{1.551151in}}%
\pgfpathlineto{\pgfqpoint{5.513303in}{1.548761in}}%
\pgfpathlineto{\pgfqpoint{5.513909in}{1.553725in}}%
\pgfpathlineto{\pgfqpoint{5.514369in}{1.538249in}}%
\pgfpathlineto{\pgfqpoint{5.514371in}{1.538429in}}%
\pgfpathlineto{\pgfqpoint{5.514638in}{1.534310in}}%
\pgfpathlineto{\pgfqpoint{5.515219in}{1.553275in}}%
\pgfpathlineto{\pgfqpoint{5.515473in}{1.542776in}}%
\pgfpathlineto{\pgfqpoint{5.516640in}{1.552664in}}%
\pgfpathlineto{\pgfqpoint{5.515802in}{1.527845in}}%
\pgfpathlineto{\pgfqpoint{5.516648in}{1.551674in}}%
\pgfpathlineto{\pgfqpoint{5.517111in}{1.540851in}}%
\pgfpathlineto{\pgfqpoint{5.517659in}{1.552349in}}%
\pgfpathlineto{\pgfqpoint{5.517764in}{1.548814in}}%
\pgfpathlineto{\pgfqpoint{5.518457in}{1.545434in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{1.557275in}}%
\pgfpathlineto{\pgfqpoint{5.518863in}{1.550556in}}%
\pgfpathlineto{\pgfqpoint{5.519294in}{1.570425in}}%
\pgfpathlineto{\pgfqpoint{5.519877in}{1.545218in}}%
\pgfpathlineto{\pgfqpoint{5.519976in}{1.551275in}}%
\pgfpathlineto{\pgfqpoint{5.520152in}{1.548526in}}%
\pgfpathlineto{\pgfqpoint{5.520459in}{1.564558in}}%
\pgfpathlineto{\pgfqpoint{5.521077in}{1.555803in}}%
\pgfpathlineto{\pgfqpoint{5.522060in}{1.559637in}}%
\pgfpathlineto{\pgfqpoint{5.521192in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{5.522168in}{1.551313in}}%
\pgfpathlineto{\pgfqpoint{5.522205in}{1.549509in}}%
\pgfpathlineto{\pgfqpoint{5.523095in}{1.583742in}}%
\pgfpathlineto{\pgfqpoint{5.523195in}{1.581841in}}%
\pgfpathlineto{\pgfqpoint{5.524416in}{1.607796in}}%
\pgfpathlineto{\pgfqpoint{5.523208in}{1.580269in}}%
\pgfpathlineto{\pgfqpoint{5.524426in}{1.607558in}}%
\pgfpathlineto{\pgfqpoint{5.524534in}{1.609953in}}%
\pgfpathlineto{\pgfqpoint{5.525207in}{1.592063in}}%
\pgfpathlineto{\pgfqpoint{5.525208in}{1.592193in}}%
\pgfpathlineto{\pgfqpoint{5.526353in}{1.563981in}}%
\pgfpathlineto{\pgfqpoint{5.525387in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{5.526399in}{1.569061in}}%
\pgfpathlineto{\pgfqpoint{5.527445in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{5.526863in}{1.555253in}}%
\pgfpathlineto{\pgfqpoint{5.527622in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{5.527963in}{1.565246in}}%
\pgfpathlineto{\pgfqpoint{5.528688in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{5.528692in}{1.600640in}}%
\pgfpathlineto{\pgfqpoint{5.529342in}{1.594124in}}%
\pgfpathlineto{\pgfqpoint{5.529187in}{1.605088in}}%
\pgfpathlineto{\pgfqpoint{5.529801in}{1.601154in}}%
\pgfpathlineto{\pgfqpoint{5.531020in}{1.578904in}}%
\pgfpathlineto{\pgfqpoint{5.530205in}{1.602618in}}%
\pgfpathlineto{\pgfqpoint{5.531058in}{1.579876in}}%
\pgfpathlineto{\pgfqpoint{5.531520in}{1.595011in}}%
\pgfpathlineto{\pgfqpoint{5.532103in}{1.566901in}}%
\pgfpathlineto{\pgfqpoint{5.532158in}{1.572342in}}%
\pgfpathlineto{\pgfqpoint{5.532940in}{1.588663in}}%
\pgfpathlineto{\pgfqpoint{5.532378in}{1.570699in}}%
\pgfpathlineto{\pgfqpoint{5.533380in}{1.577724in}}%
\pgfpathlineto{\pgfqpoint{5.533413in}{1.575743in}}%
\pgfpathlineto{\pgfqpoint{5.534281in}{1.591683in}}%
\pgfpathlineto{\pgfqpoint{5.534468in}{1.584849in}}%
\pgfpathlineto{\pgfqpoint{5.535596in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{5.534758in}{1.580645in}}%
\pgfpathlineto{\pgfqpoint{5.535624in}{1.607727in}}%
\pgfpathlineto{\pgfqpoint{5.536178in}{1.586748in}}%
\pgfpathlineto{\pgfqpoint{5.536679in}{1.609510in}}%
\pgfpathlineto{\pgfqpoint{5.536735in}{1.607474in}}%
\pgfpathlineto{\pgfqpoint{5.537016in}{1.610832in}}%
\pgfpathlineto{\pgfqpoint{5.537488in}{1.598606in}}%
\pgfpathlineto{\pgfqpoint{5.537852in}{1.609239in}}%
\pgfpathlineto{\pgfqpoint{5.537896in}{1.607313in}}%
\pgfpathlineto{\pgfqpoint{5.538907in}{1.628018in}}%
\pgfpathlineto{\pgfqpoint{5.538920in}{1.626485in}}%
\pgfpathlineto{\pgfqpoint{5.539815in}{1.679364in}}%
\pgfpathlineto{\pgfqpoint{5.540209in}{1.674481in}}%
\pgfpathlineto{\pgfqpoint{5.540210in}{1.673932in}}%
\pgfpathlineto{\pgfqpoint{5.541090in}{1.713396in}}%
\pgfpathlineto{\pgfqpoint{5.541251in}{1.705388in}}%
\pgfpathlineto{\pgfqpoint{5.541412in}{1.712093in}}%
\pgfpathlineto{\pgfqpoint{5.541563in}{1.699744in}}%
\pgfpathlineto{\pgfqpoint{5.542135in}{1.700628in}}%
\pgfpathlineto{\pgfqpoint{5.542910in}{1.689957in}}%
\pgfpathlineto{\pgfqpoint{5.542431in}{1.705075in}}%
\pgfpathlineto{\pgfqpoint{5.543254in}{1.694657in}}%
\pgfpathlineto{\pgfqpoint{5.544410in}{1.725204in}}%
\pgfpathlineto{\pgfqpoint{5.543266in}{1.694103in}}%
\pgfpathlineto{\pgfqpoint{5.544429in}{1.723975in}}%
\pgfpathlineto{\pgfqpoint{5.545848in}{1.763148in}}%
\pgfpathlineto{\pgfqpoint{5.544434in}{1.723636in}}%
\pgfpathlineto{\pgfqpoint{5.545935in}{1.761844in}}%
\pgfpathlineto{\pgfqpoint{5.547067in}{1.742143in}}%
\pgfpathlineto{\pgfqpoint{5.546506in}{1.763264in}}%
\pgfpathlineto{\pgfqpoint{5.547071in}{1.742445in}}%
\pgfpathlineto{\pgfqpoint{5.547822in}{1.752212in}}%
\pgfpathlineto{\pgfqpoint{5.548165in}{1.732189in}}%
\pgfpathlineto{\pgfqpoint{5.548167in}{1.732591in}}%
\pgfpathlineto{\pgfqpoint{5.548424in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{5.548904in}{1.736215in}}%
\pgfpathlineto{\pgfqpoint{5.549285in}{1.728546in}}%
\pgfpathlineto{\pgfqpoint{5.549308in}{1.729745in}}%
\pgfpathlineto{\pgfqpoint{5.550373in}{1.712075in}}%
\pgfpathlineto{\pgfqpoint{5.551396in}{1.696547in}}%
\pgfpathlineto{\pgfqpoint{5.550582in}{1.718098in}}%
\pgfpathlineto{\pgfqpoint{5.551511in}{1.703491in}}%
\pgfpathlineto{\pgfqpoint{5.551529in}{1.705904in}}%
\pgfpathlineto{\pgfqpoint{5.551512in}{1.703362in}}%
\pgfpathlineto{\pgfqpoint{5.551529in}{1.705842in}}%
\pgfpathlineto{\pgfqpoint{5.551897in}{1.712522in}}%
\pgfpathlineto{\pgfqpoint{5.552499in}{1.680199in}}%
\pgfpathlineto{\pgfqpoint{5.552626in}{1.688130in}}%
\pgfpathlineto{\pgfqpoint{5.553789in}{1.668488in}}%
\pgfpathlineto{\pgfqpoint{5.552980in}{1.693870in}}%
\pgfpathlineto{\pgfqpoint{5.553865in}{1.670546in}}%
\pgfpathlineto{\pgfqpoint{5.554657in}{1.678421in}}%
\pgfpathlineto{\pgfqpoint{5.554808in}{1.667985in}}%
\pgfpathlineto{\pgfqpoint{5.555020in}{1.676160in}}%
\pgfpathlineto{\pgfqpoint{5.555134in}{1.670968in}}%
\pgfpathlineto{\pgfqpoint{5.556036in}{1.715898in}}%
\pgfpathlineto{\pgfqpoint{5.556076in}{1.712308in}}%
\pgfpathlineto{\pgfqpoint{5.556491in}{1.705358in}}%
\pgfpathlineto{\pgfqpoint{5.557034in}{1.734819in}}%
\pgfpathlineto{\pgfqpoint{5.557048in}{1.734475in}}%
\pgfpathlineto{\pgfqpoint{5.557391in}{1.738596in}}%
\pgfpathlineto{\pgfqpoint{5.557864in}{1.722839in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{1.728684in}}%
\pgfpathlineto{\pgfqpoint{5.559211in}{1.712969in}}%
\pgfpathlineto{\pgfqpoint{5.559293in}{1.714044in}}%
\pgfpathlineto{\pgfqpoint{5.560111in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{5.560454in}{1.749175in}}%
\pgfpathlineto{\pgfqpoint{5.560484in}{1.745119in}}%
\pgfpathlineto{\pgfqpoint{5.561359in}{1.795436in}}%
\pgfpathlineto{\pgfqpoint{5.561362in}{1.795126in}}%
\pgfpathlineto{\pgfqpoint{5.562485in}{1.816872in}}%
\pgfpathlineto{\pgfqpoint{5.561366in}{1.795089in}}%
\pgfpathlineto{\pgfqpoint{5.562559in}{1.815465in}}%
\pgfpathlineto{\pgfqpoint{5.563540in}{1.809595in}}%
\pgfpathlineto{\pgfqpoint{5.562813in}{1.822521in}}%
\pgfpathlineto{\pgfqpoint{5.563674in}{1.813190in}}%
\pgfpathlineto{\pgfqpoint{5.564123in}{1.832557in}}%
\pgfpathlineto{\pgfqpoint{5.564705in}{1.810104in}}%
\pgfpathlineto{\pgfqpoint{5.564794in}{1.817463in}}%
\pgfpathlineto{\pgfqpoint{5.564980in}{1.815935in}}%
\pgfpathlineto{\pgfqpoint{5.565542in}{1.836880in}}%
\pgfpathlineto{\pgfqpoint{5.565869in}{1.836120in}}%
\pgfpathlineto{\pgfqpoint{5.566888in}{1.840113in}}%
\pgfpathlineto{\pgfqpoint{5.566015in}{1.825075in}}%
\pgfpathlineto{\pgfqpoint{5.566973in}{1.833497in}}%
\pgfpathlineto{\pgfqpoint{5.567616in}{1.826526in}}%
\pgfpathlineto{\pgfqpoint{5.567923in}{1.844089in}}%
\pgfpathlineto{\pgfqpoint{5.568065in}{1.839445in}}%
\pgfpathlineto{\pgfqpoint{5.568198in}{1.847620in}}%
\pgfpathlineto{\pgfqpoint{5.568780in}{1.819124in}}%
\pgfpathlineto{\pgfqpoint{5.569166in}{1.828271in}}%
\pgfpathlineto{\pgfqpoint{5.570090in}{1.810718in}}%
\pgfpathlineto{\pgfqpoint{5.569281in}{1.834847in}}%
\pgfpathlineto{\pgfqpoint{5.570357in}{1.814675in}}%
\pgfpathlineto{\pgfqpoint{5.570963in}{1.818984in}}%
\pgfpathlineto{\pgfqpoint{5.571109in}{1.807877in}}%
\pgfpathlineto{\pgfqpoint{5.571458in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{5.571459in}{1.810829in}}%
\pgfpathlineto{\pgfqpoint{5.572337in}{1.847677in}}%
\pgfpathlineto{\pgfqpoint{5.572414in}{1.844932in}}%
\pgfpathlineto{\pgfqpoint{5.573437in}{1.858022in}}%
\pgfpathlineto{\pgfqpoint{5.572792in}{1.832878in}}%
\pgfpathlineto{\pgfqpoint{5.573538in}{1.855648in}}%
\pgfpathlineto{\pgfqpoint{5.573546in}{1.856905in}}%
\pgfpathlineto{\pgfqpoint{5.574493in}{1.830693in}}%
\pgfpathlineto{\pgfqpoint{5.574552in}{1.832435in}}%
\pgfpathlineto{\pgfqpoint{5.575694in}{1.806309in}}%
\pgfpathlineto{\pgfqpoint{5.574565in}{1.832774in}}%
\pgfpathlineto{\pgfqpoint{5.575707in}{1.808290in}}%
\pgfpathlineto{\pgfqpoint{5.576412in}{1.833909in}}%
\pgfpathlineto{\pgfqpoint{5.575766in}{1.805863in}}%
\pgfpathlineto{\pgfqpoint{5.576833in}{1.824794in}}%
\pgfpathlineto{\pgfqpoint{5.578024in}{1.868848in}}%
\pgfpathlineto{\pgfqpoint{5.576867in}{1.821774in}}%
\pgfpathlineto{\pgfqpoint{5.578049in}{1.866907in}}%
\pgfpathlineto{\pgfqpoint{5.578241in}{1.861122in}}%
\pgfpathlineto{\pgfqpoint{5.579114in}{1.877643in}}%
\pgfpathlineto{\pgfqpoint{5.579140in}{1.875013in}}%
\pgfpathlineto{\pgfqpoint{5.580149in}{1.878234in}}%
\pgfpathlineto{\pgfqpoint{5.579841in}{1.861157in}}%
\pgfpathlineto{\pgfqpoint{5.580246in}{1.872793in}}%
\pgfpathlineto{\pgfqpoint{5.581006in}{1.859914in}}%
\pgfpathlineto{\pgfqpoint{5.580424in}{1.882554in}}%
\pgfpathlineto{\pgfqpoint{5.581358in}{1.872036in}}%
\pgfpathlineto{\pgfqpoint{5.582483in}{1.889808in}}%
\pgfpathlineto{\pgfqpoint{5.581360in}{1.871401in}}%
\pgfpathlineto{\pgfqpoint{5.582497in}{1.889268in}}%
\pgfpathlineto{\pgfqpoint{5.583189in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{5.582643in}{1.885492in}}%
\pgfpathlineto{\pgfqpoint{5.583645in}{1.893238in}}%
\pgfpathlineto{\pgfqpoint{5.583663in}{1.890749in}}%
\pgfpathlineto{\pgfqpoint{5.584500in}{1.920440in}}%
\pgfpathlineto{\pgfqpoint{5.584721in}{1.913803in}}%
\pgfpathlineto{\pgfqpoint{5.585662in}{1.921973in}}%
\pgfpathlineto{\pgfqpoint{5.585081in}{1.899074in}}%
\pgfpathlineto{\pgfqpoint{5.585855in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{5.586391in}{1.907989in}}%
\pgfpathlineto{\pgfqpoint{5.585918in}{1.921788in}}%
\pgfpathlineto{\pgfqpoint{5.586976in}{1.916342in}}%
\pgfpathlineto{\pgfqpoint{5.587055in}{1.915714in}}%
\pgfpathlineto{\pgfqpoint{5.588219in}{1.952588in}}%
\pgfpathlineto{\pgfqpoint{5.588221in}{1.951667in}}%
\pgfpathlineto{\pgfqpoint{5.589233in}{1.975848in}}%
\pgfpathlineto{\pgfqpoint{5.589267in}{1.974331in}}%
\pgfpathlineto{\pgfqpoint{5.589993in}{1.998652in}}%
\pgfpathlineto{\pgfqpoint{5.590440in}{1.984507in}}%
\pgfpathlineto{\pgfqpoint{5.591485in}{1.968147in}}%
\pgfpathlineto{\pgfqpoint{5.590612in}{1.989099in}}%
\pgfpathlineto{\pgfqpoint{5.591578in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{5.592713in}{1.995892in}}%
\pgfpathlineto{\pgfqpoint{5.591813in}{1.964228in}}%
\pgfpathlineto{\pgfqpoint{5.592725in}{1.994099in}}%
\pgfpathlineto{\pgfqpoint{5.593168in}{1.985537in}}%
\pgfpathlineto{\pgfqpoint{5.593732in}{2.023467in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{2.022671in}}%
\pgfpathlineto{\pgfqpoint{5.595005in}{2.040963in}}%
\pgfpathlineto{\pgfqpoint{5.595012in}{2.039491in}}%
\pgfpathlineto{\pgfqpoint{5.596070in}{2.032371in}}%
\pgfpathlineto{\pgfqpoint{5.595415in}{2.046960in}}%
\pgfpathlineto{\pgfqpoint{5.596137in}{2.032657in}}%
\pgfpathlineto{\pgfqpoint{5.596143in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{5.596725in}{2.054566in}}%
\pgfpathlineto{\pgfqpoint{5.597244in}{2.034039in}}%
\pgfpathlineto{\pgfqpoint{5.598398in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{5.597307in}{2.033624in}}%
\pgfpathlineto{\pgfqpoint{5.598399in}{2.066081in}}%
\pgfpathlineto{\pgfqpoint{5.598617in}{2.058601in}}%
\pgfpathlineto{\pgfqpoint{5.599421in}{2.082856in}}%
\pgfpathlineto{\pgfqpoint{5.599425in}{2.082120in}}%
\pgfpathlineto{\pgfqpoint{5.600525in}{2.109858in}}%
\pgfpathlineto{\pgfqpoint{5.599636in}{2.076578in}}%
\pgfpathlineto{\pgfqpoint{5.600573in}{2.108570in}}%
\pgfpathlineto{\pgfqpoint{5.601319in}{2.105649in}}%
\pgfpathlineto{\pgfqpoint{5.600863in}{2.120058in}}%
\pgfpathlineto{\pgfqpoint{5.601660in}{2.115554in}}%
\pgfpathlineto{\pgfqpoint{5.601662in}{2.115098in}}%
\pgfpathlineto{\pgfqpoint{5.602547in}{2.144878in}}%
\pgfpathlineto{\pgfqpoint{5.602641in}{2.138960in}}%
\pgfpathlineto{\pgfqpoint{5.603825in}{2.178016in}}%
\pgfpathlineto{\pgfqpoint{5.602692in}{2.135774in}}%
\pgfpathlineto{\pgfqpoint{5.603826in}{2.178015in}}%
\pgfpathlineto{\pgfqpoint{5.603828in}{2.177867in}}%
\pgfpathlineto{\pgfqpoint{5.604742in}{2.229346in}}%
\pgfpathlineto{\pgfqpoint{5.604743in}{2.229337in}}%
\pgfpathlineto{\pgfqpoint{5.605895in}{2.287951in}}%
\pgfpathlineto{\pgfqpoint{5.605906in}{2.287425in}}%
\pgfpathlineto{\pgfqpoint{5.605908in}{2.287121in}}%
\pgfpathlineto{\pgfqpoint{5.606622in}{2.305183in}}%
\pgfpathlineto{\pgfqpoint{5.606902in}{2.303926in}}%
\pgfpathlineto{\pgfqpoint{5.607641in}{2.313280in}}%
\pgfpathlineto{\pgfqpoint{5.607096in}{2.300905in}}%
\pgfpathlineto{\pgfqpoint{5.608023in}{2.308732in}}%
\pgfpathlineto{\pgfqpoint{5.608115in}{2.305174in}}%
\pgfpathlineto{\pgfqpoint{5.609014in}{2.352596in}}%
\pgfpathlineto{\pgfqpoint{5.609072in}{2.350678in}}%
\pgfpathlineto{\pgfqpoint{5.610268in}{2.403338in}}%
\pgfpathlineto{\pgfqpoint{5.609134in}{2.347906in}}%
\pgfpathlineto{\pgfqpoint{5.610272in}{2.403102in}}%
\pgfpathlineto{\pgfqpoint{5.610275in}{2.402529in}}%
\pgfpathlineto{\pgfqpoint{5.610697in}{2.416056in}}%
\pgfpathlineto{\pgfqpoint{5.611716in}{2.431493in}}%
\pgfpathlineto{\pgfqpoint{5.610843in}{2.408005in}}%
\pgfpathlineto{\pgfqpoint{5.611827in}{2.422783in}}%
\pgfpathlineto{\pgfqpoint{5.612444in}{2.417894in}}%
\pgfpathlineto{\pgfqpoint{5.612751in}{2.435314in}}%
\pgfpathlineto{\pgfqpoint{5.612912in}{2.432613in}}%
\pgfpathlineto{\pgfqpoint{5.613026in}{2.439621in}}%
\pgfpathlineto{\pgfqpoint{5.613608in}{2.416192in}}%
\pgfpathlineto{\pgfqpoint{5.614026in}{2.435467in}}%
\pgfpathlineto{\pgfqpoint{5.614918in}{2.429602in}}%
\pgfpathlineto{\pgfqpoint{5.614445in}{2.441554in}}%
\pgfpathlineto{\pgfqpoint{5.615126in}{2.439296in}}%
\pgfpathlineto{\pgfqpoint{5.615791in}{2.445175in}}%
\pgfpathlineto{\pgfqpoint{5.615937in}{2.433864in}}%
\pgfpathlineto{\pgfqpoint{5.616235in}{2.437348in}}%
\pgfpathlineto{\pgfqpoint{5.616265in}{2.432951in}}%
\pgfpathlineto{\pgfqpoint{5.617101in}{2.457498in}}%
\pgfpathlineto{\pgfqpoint{5.617308in}{2.449354in}}%
\pgfpathlineto{\pgfqpoint{5.618267in}{2.453788in}}%
\pgfpathlineto{\pgfqpoint{5.617683in}{2.433171in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.451958in}}%
\pgfpathlineto{\pgfqpoint{5.618993in}{2.438482in}}%
\pgfpathlineto{\pgfqpoint{5.618520in}{2.452870in}}%
\pgfpathlineto{\pgfqpoint{5.619562in}{2.447726in}}%
\pgfpathlineto{\pgfqpoint{5.620710in}{2.473366in}}%
\pgfpathlineto{\pgfqpoint{5.619575in}{2.446172in}}%
\pgfpathlineto{\pgfqpoint{5.620718in}{2.473013in}}%
\pgfpathlineto{\pgfqpoint{5.620719in}{2.472856in}}%
\pgfpathlineto{\pgfqpoint{5.621323in}{2.512933in}}%
\pgfpathlineto{\pgfqpoint{5.621705in}{2.508768in}}%
\pgfpathlineto{\pgfqpoint{5.622595in}{2.550371in}}%
\pgfpathlineto{\pgfqpoint{5.621715in}{2.508009in}}%
\pgfpathlineto{\pgfqpoint{5.622874in}{2.548142in}}%
\pgfpathlineto{\pgfqpoint{5.622923in}{2.551098in}}%
\pgfpathlineto{\pgfqpoint{5.623068in}{2.539850in}}%
\pgfpathlineto{\pgfqpoint{5.623649in}{2.544147in}}%
\pgfpathlineto{\pgfqpoint{5.624087in}{2.542025in}}%
\pgfpathlineto{\pgfqpoint{5.623942in}{2.553029in}}%
\pgfpathlineto{\pgfqpoint{5.624716in}{2.552656in}}%
\pgfpathlineto{\pgfqpoint{5.625911in}{2.601727in}}%
\pgfpathlineto{\pgfqpoint{5.624751in}{2.551120in}}%
\pgfpathlineto{\pgfqpoint{5.625932in}{2.601594in}}%
\pgfpathlineto{\pgfqpoint{5.625934in}{2.600595in}}%
\pgfpathlineto{\pgfqpoint{5.626929in}{2.657146in}}%
\pgfpathlineto{\pgfqpoint{5.626946in}{2.655776in}}%
\pgfpathlineto{\pgfqpoint{5.632092in}{2.722279in}}%
\pgfpathlineto{\pgfqpoint{5.627128in}{2.653008in}}%
\pgfpathlineto{\pgfqpoint{5.632200in}{2.713728in}}%
\pgfpathlineto{\pgfqpoint{5.632567in}{2.710693in}}%
\pgfpathlineto{\pgfqpoint{5.633127in}{2.729703in}}%
\pgfpathlineto{\pgfqpoint{5.633284in}{2.726239in}}%
\pgfpathlineto{\pgfqpoint{5.633403in}{2.733984in}}%
\pgfpathlineto{\pgfqpoint{5.633984in}{2.707118in}}%
\pgfpathlineto{\pgfqpoint{5.634389in}{2.720745in}}%
\pgfpathlineto{\pgfqpoint{5.634484in}{2.723740in}}%
\pgfpathlineto{\pgfqpoint{5.635294in}{2.700938in}}%
\pgfpathlineto{\pgfqpoint{5.635460in}{2.708479in}}%
\pgfpathlineto{\pgfqpoint{5.636313in}{2.698817in}}%
\pgfpathlineto{\pgfqpoint{5.636168in}{2.709854in}}%
\pgfpathlineto{\pgfqpoint{5.636663in}{2.701897in}}%
\pgfpathlineto{\pgfqpoint{5.637541in}{2.738018in}}%
\pgfpathlineto{\pgfqpoint{5.637805in}{2.728872in}}%
\pgfpathlineto{\pgfqpoint{5.638643in}{2.746945in}}%
\pgfpathlineto{\pgfqpoint{5.638059in}{2.722793in}}%
\pgfpathlineto{\pgfqpoint{5.639247in}{2.734734in}}%
\pgfpathlineto{\pgfqpoint{5.640388in}{2.698052in}}%
\pgfpathlineto{\pgfqpoint{5.640405in}{2.700205in}}%
\pgfpathlineto{\pgfqpoint{5.641553in}{2.714316in}}%
\pgfpathlineto{\pgfqpoint{5.640969in}{2.689071in}}%
\pgfpathlineto{\pgfqpoint{5.641575in}{2.714178in}}%
\pgfpathlineto{\pgfqpoint{5.642072in}{2.700343in}}%
\pgfpathlineto{\pgfqpoint{5.642615in}{2.732282in}}%
\pgfpathlineto{\pgfqpoint{5.642629in}{2.731972in}}%
\pgfpathlineto{\pgfqpoint{5.643299in}{2.743167in}}%
\pgfpathlineto{\pgfqpoint{5.642665in}{2.731353in}}%
\pgfpathlineto{\pgfqpoint{5.643749in}{2.740244in}}%
\pgfpathlineto{\pgfqpoint{5.644318in}{2.744029in}}%
\pgfpathlineto{\pgfqpoint{5.644791in}{2.725723in}}%
\pgfpathlineto{\pgfqpoint{5.644841in}{2.727890in}}%
\pgfpathlineto{\pgfqpoint{5.645628in}{2.740248in}}%
\pgfpathlineto{\pgfqpoint{5.645128in}{2.723028in}}%
\pgfpathlineto{\pgfqpoint{5.645935in}{2.725417in}}%
\pgfpathlineto{\pgfqpoint{5.646210in}{2.713537in}}%
\pgfpathlineto{\pgfqpoint{5.646794in}{2.735370in}}%
\pgfpathlineto{\pgfqpoint{5.647023in}{2.732936in}}%
\pgfpathlineto{\pgfqpoint{5.647046in}{2.735482in}}%
\pgfpathlineto{\pgfqpoint{5.647520in}{2.722234in}}%
\pgfpathlineto{\pgfqpoint{5.648130in}{2.729735in}}%
\pgfpathlineto{\pgfqpoint{5.648393in}{2.735658in}}%
\pgfpathlineto{\pgfqpoint{5.648866in}{2.722413in}}%
\pgfpathlineto{\pgfqpoint{5.649229in}{2.724796in}}%
\pgfpathlineto{\pgfqpoint{5.649704in}{2.744199in}}%
\pgfpathlineto{\pgfqpoint{5.650158in}{2.721814in}}%
\pgfpathlineto{\pgfqpoint{5.650193in}{2.722297in}}%
\pgfpathlineto{\pgfqpoint{5.650285in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{5.650785in}{2.734372in}}%
\pgfpathlineto{\pgfqpoint{5.651306in}{2.720805in}}%
\pgfpathlineto{\pgfqpoint{5.651450in}{2.726145in}}%
\pgfpathlineto{\pgfqpoint{5.651595in}{2.713056in}}%
\pgfpathlineto{\pgfqpoint{5.652416in}{2.720505in}}%
\pgfpathlineto{\pgfqpoint{5.652614in}{2.713381in}}%
\pgfpathlineto{\pgfqpoint{5.653476in}{2.742155in}}%
\pgfpathlineto{\pgfqpoint{5.653842in}{2.755260in}}%
\pgfpathlineto{\pgfqpoint{5.653617in}{2.740467in}}%
\pgfpathlineto{\pgfqpoint{5.654614in}{2.748839in}}%
\pgfpathlineto{\pgfqpoint{5.654944in}{2.765599in}}%
\pgfpathlineto{\pgfqpoint{5.655739in}{2.741057in}}%
\pgfpathlineto{\pgfqpoint{5.655796in}{2.746972in}}%
\pgfpathlineto{\pgfqpoint{5.656761in}{2.715135in}}%
\pgfpathlineto{\pgfqpoint{5.656805in}{2.720288in}}%
\pgfpathlineto{\pgfqpoint{5.657270in}{2.705323in}}%
\pgfpathlineto{\pgfqpoint{5.657854in}{2.728679in}}%
\pgfpathlineto{\pgfqpoint{5.657907in}{2.727064in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{2.745689in}}%
\pgfpathlineto{\pgfqpoint{5.658373in}{2.712798in}}%
\pgfpathlineto{\pgfqpoint{5.659044in}{2.742814in}}%
\pgfpathlineto{\pgfqpoint{5.659746in}{2.738919in}}%
\pgfpathlineto{\pgfqpoint{5.659600in}{2.750092in}}%
\pgfpathlineto{\pgfqpoint{5.660155in}{2.743170in}}%
\pgfpathlineto{\pgfqpoint{5.660619in}{2.746344in}}%
\pgfpathlineto{\pgfqpoint{5.661092in}{2.726159in}}%
\pgfpathlineto{\pgfqpoint{5.661151in}{2.727532in}}%
\pgfpathlineto{\pgfqpoint{5.662257in}{2.720792in}}%
\pgfpathlineto{\pgfqpoint{5.661929in}{2.737922in}}%
\pgfpathlineto{\pgfqpoint{5.662269in}{2.721159in}}%
\pgfpathlineto{\pgfqpoint{5.663347in}{2.731735in}}%
\pgfpathlineto{\pgfqpoint{5.662511in}{2.710090in}}%
\pgfpathlineto{\pgfqpoint{5.663430in}{2.727942in}}%
\pgfpathlineto{\pgfqpoint{5.664366in}{2.730526in}}%
\pgfpathlineto{\pgfqpoint{5.663821in}{2.719147in}}%
\pgfpathlineto{\pgfqpoint{5.664505in}{2.725761in}}%
\pgfpathlineto{\pgfqpoint{5.664840in}{2.724986in}}%
\pgfpathlineto{\pgfqpoint{5.664694in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{5.665584in}{2.732758in}}%
\pgfpathlineto{\pgfqpoint{5.666005in}{2.754280in}}%
\pgfpathlineto{\pgfqpoint{5.665588in}{2.732465in}}%
\pgfpathlineto{\pgfqpoint{5.666709in}{2.742121in}}%
\pgfpathlineto{\pgfqpoint{5.666862in}{2.739855in}}%
\pgfpathlineto{\pgfqpoint{5.667422in}{2.759990in}}%
\pgfpathlineto{\pgfqpoint{5.667718in}{2.756333in}}%
\pgfpathlineto{\pgfqpoint{5.668770in}{2.776380in}}%
\pgfpathlineto{\pgfqpoint{5.667896in}{2.749210in}}%
\pgfpathlineto{\pgfqpoint{5.668909in}{2.768996in}}%
\pgfpathlineto{\pgfqpoint{5.668915in}{2.768670in}}%
\pgfpathlineto{\pgfqpoint{5.669889in}{2.819346in}}%
\pgfpathlineto{\pgfqpoint{5.669923in}{2.817704in}}%
\pgfpathlineto{\pgfqpoint{5.671826in}{2.878016in}}%
\pgfpathlineto{\pgfqpoint{5.672950in}{2.868749in}}%
\pgfpathlineto{\pgfqpoint{5.673318in}{2.864803in}}%
\pgfpathlineto{\pgfqpoint{5.673900in}{2.891549in}}%
\pgfpathlineto{\pgfqpoint{5.674017in}{2.889374in}}%
\pgfpathlineto{\pgfqpoint{5.675173in}{2.934459in}}%
\pgfpathlineto{\pgfqpoint{5.675182in}{2.933036in}}%
\pgfpathlineto{\pgfqpoint{5.676256in}{2.958195in}}%
\pgfpathlineto{\pgfqpoint{5.676481in}{2.957068in}}%
\pgfpathlineto{\pgfqpoint{5.677575in}{2.946474in}}%
\pgfpathlineto{\pgfqpoint{5.676920in}{2.963671in}}%
\pgfpathlineto{\pgfqpoint{5.677603in}{2.948648in}}%
\pgfpathlineto{\pgfqpoint{5.678230in}{2.963918in}}%
\pgfpathlineto{\pgfqpoint{5.678684in}{2.941634in}}%
\pgfpathlineto{\pgfqpoint{5.678812in}{2.937473in}}%
\pgfpathlineto{\pgfqpoint{5.679395in}{2.958792in}}%
\pgfpathlineto{\pgfqpoint{5.679711in}{2.954907in}}%
\pgfpathlineto{\pgfqpoint{5.679977in}{2.956314in}}%
\pgfpathlineto{\pgfqpoint{5.680122in}{2.944503in}}%
\pgfpathlineto{\pgfqpoint{5.680790in}{2.947495in}}%
\pgfpathlineto{\pgfqpoint{5.681724in}{2.942364in}}%
\pgfpathlineto{\pgfqpoint{5.680996in}{2.956337in}}%
\pgfpathlineto{\pgfqpoint{5.681901in}{2.947152in}}%
\pgfpathlineto{\pgfqpoint{5.682305in}{2.964100in}}%
\pgfpathlineto{\pgfqpoint{5.682887in}{2.938291in}}%
\pgfpathlineto{\pgfqpoint{5.683009in}{2.945318in}}%
\pgfpathlineto{\pgfqpoint{5.683163in}{2.941302in}}%
\pgfpathlineto{\pgfqpoint{5.683470in}{2.957365in}}%
\pgfpathlineto{\pgfqpoint{5.684103in}{2.947984in}}%
\pgfpathlineto{\pgfqpoint{5.685071in}{2.959827in}}%
\pgfpathlineto{\pgfqpoint{5.684197in}{2.940547in}}%
\pgfpathlineto{\pgfqpoint{5.685219in}{2.951591in}}%
\pgfpathlineto{\pgfqpoint{5.685222in}{2.951270in}}%
\pgfpathlineto{\pgfqpoint{5.686025in}{2.986838in}}%
\pgfpathlineto{\pgfqpoint{5.686026in}{2.986798in}}%
\pgfpathlineto{\pgfqpoint{5.687125in}{3.023208in}}%
\pgfpathlineto{\pgfqpoint{5.686028in}{2.986080in}}%
\pgfpathlineto{\pgfqpoint{5.687229in}{3.021527in}}%
\pgfpathlineto{\pgfqpoint{5.687238in}{3.020177in}}%
\pgfpathlineto{\pgfqpoint{5.688127in}{3.049626in}}%
\pgfpathlineto{\pgfqpoint{5.688289in}{3.040731in}}%
\pgfpathlineto{\pgfqpoint{5.689146in}{3.052208in}}%
\pgfpathlineto{\pgfqpoint{5.688341in}{3.040360in}}%
\pgfpathlineto{\pgfqpoint{5.689411in}{3.049188in}}%
\pgfpathlineto{\pgfqpoint{5.690520in}{3.091129in}}%
\pgfpathlineto{\pgfqpoint{5.689619in}{3.043203in}}%
\pgfpathlineto{\pgfqpoint{5.690596in}{3.090501in}}%
\pgfpathlineto{\pgfqpoint{5.690638in}{3.086773in}}%
\pgfpathlineto{\pgfqpoint{5.691538in}{3.137450in}}%
\pgfpathlineto{\pgfqpoint{5.691581in}{3.137161in}}%
\pgfpathlineto{\pgfqpoint{5.692770in}{3.174936in}}%
\pgfpathlineto{\pgfqpoint{5.691584in}{3.136565in}}%
\pgfpathlineto{\pgfqpoint{5.692778in}{3.174132in}}%
\pgfpathlineto{\pgfqpoint{5.692778in}{3.174013in}}%
\pgfpathlineto{\pgfqpoint{5.693221in}{3.188574in}}%
\pgfpathlineto{\pgfqpoint{5.693846in}{3.183053in}}%
\pgfpathlineto{\pgfqpoint{5.694531in}{3.210839in}}%
\pgfpathlineto{\pgfqpoint{5.693860in}{3.182261in}}%
\pgfpathlineto{\pgfqpoint{5.694969in}{3.195899in}}%
\pgfpathlineto{\pgfqpoint{5.696208in}{3.228131in}}%
\pgfpathlineto{\pgfqpoint{5.695091in}{3.193970in}}%
\pgfpathlineto{\pgfqpoint{5.696241in}{3.225707in}}%
\pgfpathlineto{\pgfqpoint{5.696423in}{3.220116in}}%
\pgfpathlineto{\pgfqpoint{5.697297in}{3.241878in}}%
\pgfpathlineto{\pgfqpoint{5.697333in}{3.240251in}}%
\pgfpathlineto{\pgfqpoint{5.698606in}{3.258842in}}%
\pgfpathlineto{\pgfqpoint{5.697442in}{3.231525in}}%
\pgfpathlineto{\pgfqpoint{5.698848in}{3.249618in}}%
\pgfpathlineto{\pgfqpoint{5.699189in}{3.234638in}}%
\pgfpathlineto{\pgfqpoint{5.699771in}{3.253590in}}%
\pgfpathlineto{\pgfqpoint{5.699958in}{3.249765in}}%
\pgfpathlineto{\pgfqpoint{5.700024in}{3.251489in}}%
\pgfpathlineto{\pgfqpoint{5.700498in}{3.234194in}}%
\pgfpathlineto{\pgfqpoint{5.700824in}{3.236328in}}%
\pgfpathlineto{\pgfqpoint{5.700826in}{3.236152in}}%
\pgfpathlineto{\pgfqpoint{5.701372in}{3.246870in}}%
\pgfpathlineto{\pgfqpoint{5.701895in}{3.243046in}}%
\pgfpathlineto{\pgfqpoint{5.702745in}{3.280935in}}%
\pgfpathlineto{\pgfqpoint{5.701927in}{3.241368in}}%
\pgfpathlineto{\pgfqpoint{5.703048in}{3.272500in}}%
\pgfpathlineto{\pgfqpoint{5.703200in}{3.267895in}}%
\pgfpathlineto{\pgfqpoint{5.703846in}{3.294658in}}%
\pgfpathlineto{\pgfqpoint{5.704069in}{3.290406in}}%
\pgfpathlineto{\pgfqpoint{5.704101in}{3.293451in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{3.267490in}}%
\pgfpathlineto{\pgfqpoint{5.705109in}{3.269274in}}%
\pgfpathlineto{\pgfqpoint{5.706176in}{3.246754in}}%
\pgfpathlineto{\pgfqpoint{5.705119in}{3.270771in}}%
\pgfpathlineto{\pgfqpoint{5.706262in}{3.248443in}}%
\pgfpathlineto{\pgfqpoint{5.706821in}{3.274407in}}%
\pgfpathlineto{\pgfqpoint{5.707390in}{3.268671in}}%
\pgfpathlineto{\pgfqpoint{5.707391in}{3.268544in}}%
\pgfpathlineto{\pgfqpoint{5.708176in}{3.305540in}}%
\pgfpathlineto{\pgfqpoint{5.708312in}{3.300562in}}%
\pgfpathlineto{\pgfqpoint{5.709195in}{3.310632in}}%
\pgfpathlineto{\pgfqpoint{5.708649in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{5.709438in}{3.309620in}}%
\pgfpathlineto{\pgfqpoint{5.710251in}{3.294312in}}%
\pgfpathlineto{\pgfqpoint{5.709522in}{3.313114in}}%
\pgfpathlineto{\pgfqpoint{5.710549in}{3.309444in}}%
\pgfpathlineto{\pgfqpoint{5.710832in}{3.312930in}}%
\pgfpathlineto{\pgfqpoint{5.711415in}{3.287768in}}%
\pgfpathlineto{\pgfqpoint{5.711632in}{3.295323in}}%
\pgfpathlineto{\pgfqpoint{5.711690in}{3.292377in}}%
\pgfpathlineto{\pgfqpoint{5.711994in}{3.310474in}}%
\pgfpathlineto{\pgfqpoint{5.712251in}{3.311271in}}%
\pgfpathlineto{\pgfqpoint{5.712724in}{3.298958in}}%
\pgfpathlineto{\pgfqpoint{5.713089in}{3.307160in}}%
\pgfpathlineto{\pgfqpoint{5.714071in}{3.300753in}}%
\pgfpathlineto{\pgfqpoint{5.713598in}{3.313520in}}%
\pgfpathlineto{\pgfqpoint{5.714217in}{3.301936in}}%
\pgfpathlineto{\pgfqpoint{5.714907in}{3.322998in}}%
\pgfpathlineto{\pgfqpoint{5.714327in}{3.301046in}}%
\pgfpathlineto{\pgfqpoint{5.715334in}{3.303071in}}%
\pgfpathlineto{\pgfqpoint{5.715490in}{3.296489in}}%
\pgfpathlineto{\pgfqpoint{5.716072in}{3.313427in}}%
\pgfpathlineto{\pgfqpoint{5.716447in}{3.301655in}}%
\pgfpathlineto{\pgfqpoint{5.716654in}{3.304989in}}%
\pgfpathlineto{\pgfqpoint{5.716805in}{3.291905in}}%
\pgfpathlineto{\pgfqpoint{5.717538in}{3.293730in}}%
\pgfpathlineto{\pgfqpoint{5.717824in}{3.291223in}}%
\pgfpathlineto{\pgfqpoint{5.718594in}{3.307671in}}%
\pgfpathlineto{\pgfqpoint{5.719046in}{3.330627in}}%
\pgfpathlineto{\pgfqpoint{5.719740in}{3.325380in}}%
\pgfpathlineto{\pgfqpoint{5.720147in}{3.338168in}}%
\pgfpathlineto{\pgfqpoint{5.720816in}{3.317187in}}%
\pgfpathlineto{\pgfqpoint{5.721968in}{3.281558in}}%
\pgfpathlineto{\pgfqpoint{5.720825in}{3.317450in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{3.285741in}}%
\pgfpathlineto{\pgfqpoint{5.723058in}{3.289932in}}%
\pgfpathlineto{\pgfqpoint{5.722477in}{3.269481in}}%
\pgfpathlineto{\pgfqpoint{5.723130in}{3.286923in}}%
\pgfpathlineto{\pgfqpoint{5.723640in}{3.271425in}}%
\pgfpathlineto{\pgfqpoint{5.724141in}{3.298846in}}%
\pgfpathlineto{\pgfqpoint{5.724178in}{3.296610in}}%
\pgfpathlineto{\pgfqpoint{5.724479in}{3.302483in}}%
\pgfpathlineto{\pgfqpoint{5.724955in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{5.725274in}{3.290699in}}%
\pgfpathlineto{\pgfqpoint{5.726484in}{3.263773in}}%
\pgfpathlineto{\pgfqpoint{5.725314in}{3.293937in}}%
\pgfpathlineto{\pgfqpoint{5.726514in}{3.267099in}}%
\pgfpathlineto{\pgfqpoint{5.726842in}{3.273379in}}%
\pgfpathlineto{\pgfqpoint{5.727497in}{3.250700in}}%
\pgfpathlineto{\pgfqpoint{5.727501in}{3.250907in}}%
\pgfpathlineto{\pgfqpoint{5.727716in}{3.240163in}}%
\pgfpathlineto{\pgfqpoint{5.728298in}{3.256382in}}%
\pgfpathlineto{\pgfqpoint{5.728613in}{3.250214in}}%
\pgfpathlineto{\pgfqpoint{5.728619in}{3.250783in}}%
\pgfpathlineto{\pgfqpoint{5.729031in}{3.237575in}}%
\pgfpathlineto{\pgfqpoint{5.729646in}{3.240636in}}%
\pgfpathlineto{\pgfqpoint{5.730628in}{3.229761in}}%
\pgfpathlineto{\pgfqpoint{5.729899in}{3.245601in}}%
\pgfpathlineto{\pgfqpoint{5.730779in}{3.233698in}}%
\pgfpathlineto{\pgfqpoint{5.731208in}{3.250268in}}%
\pgfpathlineto{\pgfqpoint{5.731791in}{3.223637in}}%
\pgfpathlineto{\pgfqpoint{5.731807in}{3.224392in}}%
\pgfpathlineto{\pgfqpoint{5.731811in}{3.223849in}}%
\pgfpathlineto{\pgfqpoint{5.732373in}{3.241639in}}%
\pgfpathlineto{\pgfqpoint{5.732864in}{3.233441in}}%
\pgfpathlineto{\pgfqpoint{5.733974in}{3.239456in}}%
\pgfpathlineto{\pgfqpoint{5.733106in}{3.223420in}}%
\pgfpathlineto{\pgfqpoint{5.733996in}{3.238200in}}%
\pgfpathlineto{\pgfqpoint{5.734119in}{3.230063in}}%
\pgfpathlineto{\pgfqpoint{5.735030in}{3.267963in}}%
\pgfpathlineto{\pgfqpoint{5.735056in}{3.267104in}}%
\pgfpathlineto{\pgfqpoint{5.735122in}{3.265158in}}%
\pgfpathlineto{\pgfqpoint{5.735943in}{3.281947in}}%
\pgfpathlineto{\pgfqpoint{5.735978in}{3.281260in}}%
\pgfpathlineto{\pgfqpoint{5.736704in}{3.303027in}}%
\pgfpathlineto{\pgfqpoint{5.737115in}{3.291089in}}%
\pgfpathlineto{\pgfqpoint{5.738200in}{3.268974in}}%
\pgfpathlineto{\pgfqpoint{5.737301in}{3.292453in}}%
\pgfpathlineto{\pgfqpoint{5.738278in}{3.271303in}}%
\pgfpathlineto{\pgfqpoint{5.738778in}{3.262871in}}%
\pgfpathlineto{\pgfqpoint{5.739254in}{3.282570in}}%
\pgfpathlineto{\pgfqpoint{5.739290in}{3.281864in}}%
\pgfpathlineto{\pgfqpoint{5.740422in}{3.305723in}}%
\pgfpathlineto{\pgfqpoint{5.739877in}{3.275417in}}%
\pgfpathlineto{\pgfqpoint{5.740424in}{3.305135in}}%
\pgfpathlineto{\pgfqpoint{5.741256in}{3.301396in}}%
\pgfpathlineto{\pgfqpoint{5.741106in}{3.312777in}}%
\pgfpathlineto{\pgfqpoint{5.741522in}{3.307155in}}%
\pgfpathlineto{\pgfqpoint{5.741542in}{3.308500in}}%
\pgfpathlineto{\pgfqpoint{5.742595in}{3.280727in}}%
\pgfpathlineto{\pgfqpoint{5.743890in}{3.252654in}}%
\pgfpathlineto{\pgfqpoint{5.743143in}{3.284688in}}%
\pgfpathlineto{\pgfqpoint{5.743894in}{3.253221in}}%
\pgfpathlineto{\pgfqpoint{5.744517in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{5.744992in}{3.242667in}}%
\pgfpathlineto{\pgfqpoint{5.746075in}{3.220657in}}%
\pgfpathlineto{\pgfqpoint{5.745112in}{3.245386in}}%
\pgfpathlineto{\pgfqpoint{5.746128in}{3.226846in}}%
\pgfpathlineto{\pgfqpoint{5.747009in}{3.200022in}}%
\pgfpathlineto{\pgfqpoint{5.746195in}{3.227314in}}%
\pgfpathlineto{\pgfqpoint{5.747401in}{3.208441in}}%
\pgfpathlineto{\pgfqpoint{5.747489in}{3.212072in}}%
\pgfpathlineto{\pgfqpoint{5.748378in}{3.174090in}}%
\pgfpathlineto{\pgfqpoint{5.748435in}{3.178284in}}%
\pgfpathlineto{\pgfqpoint{5.749407in}{3.154995in}}%
\pgfpathlineto{\pgfqpoint{5.748593in}{3.185657in}}%
\pgfpathlineto{\pgfqpoint{5.749566in}{3.161092in}}%
\pgfpathlineto{\pgfqpoint{5.750426in}{3.147467in}}%
\pgfpathlineto{\pgfqpoint{5.749567in}{3.161257in}}%
\pgfpathlineto{\pgfqpoint{5.750715in}{3.152928in}}%
\pgfpathlineto{\pgfqpoint{5.751649in}{3.185977in}}%
\pgfpathlineto{\pgfqpoint{5.750747in}{3.148098in}}%
\pgfpathlineto{\pgfqpoint{5.752000in}{3.177912in}}%
\pgfpathlineto{\pgfqpoint{5.752103in}{3.172667in}}%
\pgfpathlineto{\pgfqpoint{5.752749in}{3.199787in}}%
\pgfpathlineto{\pgfqpoint{5.753065in}{3.195242in}}%
\pgfpathlineto{\pgfqpoint{5.753072in}{3.195813in}}%
\pgfpathlineto{\pgfqpoint{5.754059in}{3.175307in}}%
\pgfpathlineto{\pgfqpoint{5.754097in}{3.177075in}}%
\pgfpathlineto{\pgfqpoint{5.754822in}{3.162585in}}%
\pgfpathlineto{\pgfqpoint{5.754345in}{3.179487in}}%
\pgfpathlineto{\pgfqpoint{5.755240in}{3.169108in}}%
\pgfpathlineto{\pgfqpoint{5.756595in}{3.208419in}}%
\pgfpathlineto{\pgfqpoint{5.755244in}{3.168495in}}%
\pgfpathlineto{\pgfqpoint{5.756602in}{3.207915in}}%
\pgfpathlineto{\pgfqpoint{5.756603in}{3.207570in}}%
\pgfpathlineto{\pgfqpoint{5.757407in}{3.239470in}}%
\pgfpathlineto{\pgfqpoint{5.757633in}{3.235059in}}%
\pgfpathlineto{\pgfqpoint{5.758421in}{3.247799in}}%
\pgfpathlineto{\pgfqpoint{5.758761in}{3.240614in}}%
\pgfpathlineto{\pgfqpoint{5.759153in}{3.230841in}}%
\pgfpathlineto{\pgfqpoint{5.759736in}{3.249781in}}%
\pgfpathlineto{\pgfqpoint{5.759861in}{3.244814in}}%
\pgfpathlineto{\pgfqpoint{5.759864in}{3.245570in}}%
\pgfpathlineto{\pgfqpoint{5.760318in}{3.224200in}}%
\pgfpathlineto{\pgfqpoint{5.760972in}{3.245054in}}%
\pgfpathlineto{\pgfqpoint{5.761155in}{3.245311in}}%
\pgfpathlineto{\pgfqpoint{5.761628in}{3.230931in}}%
\pgfpathlineto{\pgfqpoint{5.762032in}{3.235864in}}%
\pgfpathlineto{\pgfqpoint{5.763156in}{3.223316in}}%
\pgfpathlineto{\pgfqpoint{5.762496in}{3.240227in}}%
\pgfpathlineto{\pgfqpoint{5.763189in}{3.226533in}}%
\pgfpathlineto{\pgfqpoint{5.763811in}{3.239482in}}%
\pgfpathlineto{\pgfqpoint{5.764266in}{3.213429in}}%
\pgfpathlineto{\pgfqpoint{5.764289in}{3.214909in}}%
\pgfpathlineto{\pgfqpoint{5.765412in}{3.201045in}}%
\pgfpathlineto{\pgfqpoint{5.764894in}{3.219985in}}%
\pgfpathlineto{\pgfqpoint{5.765423in}{3.202181in}}%
\pgfpathlineto{\pgfqpoint{5.766431in}{3.184783in}}%
\pgfpathlineto{\pgfqpoint{5.765486in}{3.205832in}}%
\pgfpathlineto{\pgfqpoint{5.766671in}{3.186012in}}%
\pgfpathlineto{\pgfqpoint{5.767886in}{3.211863in}}%
\pgfpathlineto{\pgfqpoint{5.767048in}{3.180493in}}%
\pgfpathlineto{\pgfqpoint{5.767908in}{3.211798in}}%
\pgfpathlineto{\pgfqpoint{5.768469in}{3.193581in}}%
\pgfpathlineto{\pgfqpoint{5.768969in}{3.213895in}}%
\pgfpathlineto{\pgfqpoint{5.769020in}{3.210659in}}%
\pgfpathlineto{\pgfqpoint{5.769049in}{3.213922in}}%
\pgfpathlineto{\pgfqpoint{5.770033in}{3.183197in}}%
\pgfpathlineto{\pgfqpoint{5.770036in}{3.183558in}}%
\pgfpathlineto{\pgfqpoint{5.771252in}{3.146983in}}%
\pgfpathlineto{\pgfqpoint{5.770052in}{3.185393in}}%
\pgfpathlineto{\pgfqpoint{5.771263in}{3.148154in}}%
\pgfpathlineto{\pgfqpoint{5.771961in}{3.166911in}}%
\pgfpathlineto{\pgfqpoint{5.771379in}{3.144665in}}%
\pgfpathlineto{\pgfqpoint{5.772461in}{3.152642in}}%
\pgfpathlineto{\pgfqpoint{5.772479in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{5.773381in}{3.187070in}}%
\pgfpathlineto{\pgfqpoint{5.773515in}{3.180955in}}%
\pgfpathlineto{\pgfqpoint{5.773703in}{3.188128in}}%
\pgfpathlineto{\pgfqpoint{5.773854in}{3.177236in}}%
\pgfpathlineto{\pgfqpoint{5.774622in}{3.178992in}}%
\pgfpathlineto{\pgfqpoint{5.775535in}{3.161803in}}%
\pgfpathlineto{\pgfqpoint{5.774722in}{3.185263in}}%
\pgfpathlineto{\pgfqpoint{5.775752in}{3.175341in}}%
\pgfpathlineto{\pgfqpoint{5.776037in}{3.177100in}}%
\pgfpathlineto{\pgfqpoint{5.776619in}{3.148858in}}%
\pgfpathlineto{\pgfqpoint{5.776825in}{3.155604in}}%
\pgfpathlineto{\pgfqpoint{5.777200in}{3.168600in}}%
\pgfpathlineto{\pgfqpoint{5.776894in}{3.151996in}}%
\pgfpathlineto{\pgfqpoint{5.777911in}{3.154766in}}%
\pgfpathlineto{\pgfqpoint{5.778948in}{3.152087in}}%
\pgfpathlineto{\pgfqpoint{5.778797in}{3.163943in}}%
\pgfpathlineto{\pgfqpoint{5.779024in}{3.153916in}}%
\pgfpathlineto{\pgfqpoint{5.780112in}{3.168457in}}%
\pgfpathlineto{\pgfqpoint{5.779530in}{3.148736in}}%
\pgfpathlineto{\pgfqpoint{5.780200in}{3.164149in}}%
\pgfpathlineto{\pgfqpoint{5.780695in}{3.140216in}}%
\pgfpathlineto{\pgfqpoint{5.780203in}{3.164164in}}%
\pgfpathlineto{\pgfqpoint{5.781338in}{3.153136in}}%
\pgfpathlineto{\pgfqpoint{5.781349in}{3.153891in}}%
\pgfpathlineto{\pgfqpoint{5.782004in}{3.131916in}}%
\pgfpathlineto{\pgfqpoint{5.782258in}{3.134973in}}%
\pgfpathlineto{\pgfqpoint{5.783023in}{3.128895in}}%
\pgfpathlineto{\pgfqpoint{5.782878in}{3.139822in}}%
\pgfpathlineto{\pgfqpoint{5.783373in}{3.131838in}}%
\pgfpathlineto{\pgfqpoint{5.784251in}{3.165959in}}%
\pgfpathlineto{\pgfqpoint{5.783433in}{3.131550in}}%
\pgfpathlineto{\pgfqpoint{5.784578in}{3.156443in}}%
\pgfpathlineto{\pgfqpoint{5.784770in}{3.149876in}}%
\pgfpathlineto{\pgfqpoint{5.785179in}{3.168453in}}%
\pgfpathlineto{\pgfqpoint{5.785180in}{3.168408in}}%
\pgfpathlineto{\pgfqpoint{5.785350in}{3.171986in}}%
\pgfpathlineto{\pgfqpoint{5.786152in}{3.144441in}}%
\pgfpathlineto{\pgfqpoint{5.786260in}{3.147866in}}%
\pgfpathlineto{\pgfqpoint{5.786268in}{3.148303in}}%
\pgfpathlineto{\pgfqpoint{5.787171in}{3.114331in}}%
\pgfpathlineto{\pgfqpoint{5.787305in}{3.115864in}}%
\pgfpathlineto{\pgfqpoint{5.787680in}{3.102187in}}%
\pgfpathlineto{\pgfqpoint{5.787987in}{3.117773in}}%
\pgfpathlineto{\pgfqpoint{5.788210in}{3.117711in}}%
\pgfpathlineto{\pgfqpoint{5.788781in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{5.789340in}{3.130966in}}%
\pgfpathlineto{\pgfqpoint{5.790155in}{3.122113in}}%
\pgfpathlineto{\pgfqpoint{5.789682in}{3.135100in}}%
\pgfpathlineto{\pgfqpoint{5.790576in}{3.125205in}}%
\pgfpathlineto{\pgfqpoint{5.790700in}{3.126108in}}%
\pgfpathlineto{\pgfqpoint{5.791624in}{3.099438in}}%
\pgfpathlineto{\pgfqpoint{5.791625in}{3.099589in}}%
\pgfpathlineto{\pgfqpoint{5.792047in}{3.107304in}}%
\pgfpathlineto{\pgfqpoint{5.791837in}{3.094830in}}%
\pgfpathlineto{\pgfqpoint{5.792499in}{3.097770in}}%
\pgfpathlineto{\pgfqpoint{5.792940in}{3.075013in}}%
\pgfpathlineto{\pgfqpoint{5.793623in}{3.088622in}}%
\pgfpathlineto{\pgfqpoint{5.794230in}{3.073576in}}%
\pgfpathlineto{\pgfqpoint{5.793675in}{3.089945in}}%
\pgfpathlineto{\pgfqpoint{5.794820in}{3.076382in}}%
\pgfpathlineto{\pgfqpoint{5.795103in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{5.795831in}{3.067483in}}%
\pgfpathlineto{\pgfqpoint{5.795922in}{3.069900in}}%
\pgfpathlineto{\pgfqpoint{5.796996in}{3.062832in}}%
\pgfpathlineto{\pgfqpoint{5.796413in}{3.088592in}}%
\pgfpathlineto{\pgfqpoint{5.797050in}{3.068037in}}%
\pgfpathlineto{\pgfqpoint{5.797579in}{3.081344in}}%
\pgfpathlineto{\pgfqpoint{5.797276in}{3.065830in}}%
\pgfpathlineto{\pgfqpoint{5.798200in}{3.072639in}}%
\pgfpathlineto{\pgfqpoint{5.798305in}{3.063977in}}%
\pgfpathlineto{\pgfqpoint{5.799179in}{3.080857in}}%
\pgfpathlineto{\pgfqpoint{5.799312in}{3.072100in}}%
\pgfpathlineto{\pgfqpoint{5.800552in}{3.124420in}}%
\pgfpathlineto{\pgfqpoint{5.799324in}{3.071628in}}%
\pgfpathlineto{\pgfqpoint{5.800554in}{3.123966in}}%
\pgfpathlineto{\pgfqpoint{5.801007in}{3.115003in}}%
\pgfpathlineto{\pgfqpoint{5.801635in}{3.145306in}}%
\pgfpathlineto{\pgfqpoint{5.801636in}{3.145163in}}%
\pgfpathlineto{\pgfqpoint{5.802890in}{3.126139in}}%
\pgfpathlineto{\pgfqpoint{5.801907in}{3.146688in}}%
\pgfpathlineto{\pgfqpoint{5.802895in}{3.126367in}}%
\pgfpathlineto{\pgfqpoint{5.802926in}{3.129607in}}%
\pgfpathlineto{\pgfqpoint{5.803871in}{3.108705in}}%
\pgfpathlineto{\pgfqpoint{5.803876in}{3.109001in}}%
\pgfpathlineto{\pgfqpoint{5.803981in}{3.107925in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{3.134599in}}%
\pgfpathlineto{\pgfqpoint{5.804939in}{3.125525in}}%
\pgfpathlineto{\pgfqpoint{5.805983in}{3.157966in}}%
\pgfpathlineto{\pgfqpoint{5.805082in}{3.120886in}}%
\pgfpathlineto{\pgfqpoint{5.806074in}{3.153883in}}%
\pgfpathlineto{\pgfqpoint{5.807204in}{3.143370in}}%
\pgfpathlineto{\pgfqpoint{5.806310in}{3.158263in}}%
\pgfpathlineto{\pgfqpoint{5.807316in}{3.148282in}}%
\pgfpathlineto{\pgfqpoint{5.807324in}{3.149833in}}%
\pgfpathlineto{\pgfqpoint{5.808139in}{3.118680in}}%
\pgfpathlineto{\pgfqpoint{5.808382in}{3.128398in}}%
\pgfpathlineto{\pgfqpoint{5.808384in}{3.128866in}}%
\pgfpathlineto{\pgfqpoint{5.809154in}{3.094674in}}%
\pgfpathlineto{\pgfqpoint{5.809155in}{3.094728in}}%
\pgfpathlineto{\pgfqpoint{5.810260in}{3.084629in}}%
\pgfpathlineto{\pgfqpoint{5.809721in}{3.103094in}}%
\pgfpathlineto{\pgfqpoint{5.810278in}{3.085135in}}%
\pgfpathlineto{\pgfqpoint{5.810312in}{3.089904in}}%
\pgfpathlineto{\pgfqpoint{5.811279in}{3.064456in}}%
\pgfpathlineto{\pgfqpoint{5.811366in}{3.067280in}}%
\pgfpathlineto{\pgfqpoint{5.812214in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{5.811404in}{3.070863in}}%
\pgfpathlineto{\pgfqpoint{5.812538in}{3.048429in}}%
\pgfpathlineto{\pgfqpoint{5.812694in}{3.054125in}}%
\pgfpathlineto{\pgfqpoint{5.813587in}{3.015146in}}%
\pgfpathlineto{\pgfqpoint{5.813603in}{3.017462in}}%
\pgfpathlineto{\pgfqpoint{5.813796in}{3.026443in}}%
\pgfpathlineto{\pgfqpoint{5.814606in}{2.994614in}}%
\pgfpathlineto{\pgfqpoint{5.814675in}{2.995202in}}%
\pgfpathlineto{\pgfqpoint{5.815625in}{2.985151in}}%
\pgfpathlineto{\pgfqpoint{5.814752in}{3.000966in}}%
\pgfpathlineto{\pgfqpoint{5.815795in}{2.991881in}}%
\pgfpathlineto{\pgfqpoint{5.815954in}{2.985160in}}%
\pgfpathlineto{\pgfqpoint{5.816679in}{3.012876in}}%
\pgfpathlineto{\pgfqpoint{5.816680in}{3.012791in}}%
\pgfpathlineto{\pgfqpoint{5.817809in}{3.029369in}}%
\pgfpathlineto{\pgfqpoint{5.817308in}{3.006541in}}%
\pgfpathlineto{\pgfqpoint{5.817815in}{3.028339in}}%
\pgfpathlineto{\pgfqpoint{5.818681in}{3.011456in}}%
\pgfpathlineto{\pgfqpoint{5.817953in}{3.032163in}}%
\pgfpathlineto{\pgfqpoint{5.818947in}{3.012334in}}%
\pgfpathlineto{\pgfqpoint{5.818972in}{3.014521in}}%
\pgfpathlineto{\pgfqpoint{5.819960in}{2.993161in}}%
\pgfpathlineto{\pgfqpoint{5.819981in}{2.994285in}}%
\pgfpathlineto{\pgfqpoint{5.820282in}{2.989769in}}%
\pgfpathlineto{\pgfqpoint{5.820928in}{3.019547in}}%
\pgfpathlineto{\pgfqpoint{5.821049in}{3.013330in}}%
\pgfpathlineto{\pgfqpoint{5.822182in}{3.051324in}}%
\pgfpathlineto{\pgfqpoint{5.821383in}{3.009082in}}%
\pgfpathlineto{\pgfqpoint{5.822193in}{3.050641in}}%
\pgfpathlineto{\pgfqpoint{5.822402in}{3.049320in}}%
\pgfpathlineto{\pgfqpoint{5.822966in}{3.060596in}}%
\pgfpathlineto{\pgfqpoint{5.823029in}{3.059154in}}%
\pgfpathlineto{\pgfqpoint{5.823630in}{3.064268in}}%
\pgfpathlineto{\pgfqpoint{5.824104in}{3.047373in}}%
\pgfpathlineto{\pgfqpoint{5.824130in}{3.050335in}}%
\pgfpathlineto{\pgfqpoint{5.824358in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{5.824940in}{3.062160in}}%
\pgfpathlineto{\pgfqpoint{5.825246in}{3.047430in}}%
\pgfpathlineto{\pgfqpoint{5.825522in}{3.035042in}}%
\pgfpathlineto{\pgfqpoint{5.826106in}{3.054563in}}%
\pgfpathlineto{\pgfqpoint{5.826330in}{3.050581in}}%
\pgfpathlineto{\pgfqpoint{5.826359in}{3.053625in}}%
\pgfpathlineto{\pgfqpoint{5.826832in}{3.037837in}}%
\pgfpathlineto{\pgfqpoint{5.827156in}{3.039710in}}%
\pgfpathlineto{\pgfqpoint{5.828433in}{3.024872in}}%
\pgfpathlineto{\pgfqpoint{5.827705in}{3.044625in}}%
\pgfpathlineto{\pgfqpoint{5.828633in}{3.032877in}}%
\pgfpathlineto{\pgfqpoint{5.828995in}{3.040102in}}%
\pgfpathlineto{\pgfqpoint{5.829517in}{3.011045in}}%
\pgfpathlineto{\pgfqpoint{5.829526in}{3.011766in}}%
\pgfpathlineto{\pgfqpoint{5.830637in}{2.997299in}}%
\pgfpathlineto{\pgfqpoint{5.830097in}{3.017893in}}%
\pgfpathlineto{\pgfqpoint{5.830655in}{2.998099in}}%
\pgfpathlineto{\pgfqpoint{5.830690in}{3.002402in}}%
\pgfpathlineto{\pgfqpoint{5.831236in}{2.984375in}}%
\pgfpathlineto{\pgfqpoint{5.831379in}{2.984603in}}%
\pgfpathlineto{\pgfqpoint{5.832255in}{2.973486in}}%
\pgfpathlineto{\pgfqpoint{5.831781in}{2.987277in}}%
\pgfpathlineto{\pgfqpoint{5.832504in}{2.975245in}}%
\pgfpathlineto{\pgfqpoint{5.833091in}{3.002944in}}%
\pgfpathlineto{\pgfqpoint{5.832508in}{2.975088in}}%
\pgfpathlineto{\pgfqpoint{5.833643in}{2.985109in}}%
\pgfpathlineto{\pgfqpoint{5.833672in}{2.983732in}}%
\pgfpathlineto{\pgfqpoint{5.834173in}{3.003080in}}%
\pgfpathlineto{\pgfqpoint{5.834741in}{2.987615in}}%
\pgfpathlineto{\pgfqpoint{5.834766in}{2.990286in}}%
\pgfpathlineto{\pgfqpoint{5.835731in}{2.953745in}}%
\pgfpathlineto{\pgfqpoint{5.835750in}{2.954793in}}%
\pgfpathlineto{\pgfqpoint{5.836583in}{2.931378in}}%
\pgfpathlineto{\pgfqpoint{5.835787in}{2.959279in}}%
\pgfpathlineto{\pgfqpoint{5.836901in}{2.945816in}}%
\pgfpathlineto{\pgfqpoint{5.837166in}{2.953056in}}%
\pgfpathlineto{\pgfqpoint{5.837685in}{2.936892in}}%
\pgfpathlineto{\pgfqpoint{5.838015in}{2.947651in}}%
\pgfpathlineto{\pgfqpoint{5.838023in}{2.946437in}}%
\pgfpathlineto{\pgfqpoint{5.838585in}{2.972656in}}%
\pgfpathlineto{\pgfqpoint{5.838884in}{2.970983in}}%
\pgfpathlineto{\pgfqpoint{5.838912in}{2.973800in}}%
\pgfpathlineto{\pgfqpoint{5.839058in}{2.962964in}}%
\pgfpathlineto{\pgfqpoint{5.839985in}{2.967026in}}%
\pgfpathlineto{\pgfqpoint{5.840741in}{2.948604in}}%
\pgfpathlineto{\pgfqpoint{5.841123in}{2.957795in}}%
\pgfpathlineto{\pgfqpoint{5.841823in}{2.937154in}}%
\pgfpathlineto{\pgfqpoint{5.841241in}{2.964383in}}%
\pgfpathlineto{\pgfqpoint{5.842301in}{2.955575in}}%
\pgfpathlineto{\pgfqpoint{5.842407in}{2.957714in}}%
\pgfpathlineto{\pgfqpoint{5.843133in}{2.944156in}}%
\pgfpathlineto{\pgfqpoint{5.843408in}{2.951925in}}%
\pgfpathlineto{\pgfqpoint{5.844481in}{2.943802in}}%
\pgfpathlineto{\pgfqpoint{5.844006in}{2.956862in}}%
\pgfpathlineto{\pgfqpoint{5.844534in}{2.946200in}}%
\pgfpathlineto{\pgfqpoint{5.844734in}{2.943900in}}%
\pgfpathlineto{\pgfqpoint{5.845317in}{2.965398in}}%
\pgfpathlineto{\pgfqpoint{5.845598in}{2.953238in}}%
\pgfpathlineto{\pgfqpoint{5.846482in}{2.956648in}}%
\pgfpathlineto{\pgfqpoint{5.845898in}{2.939431in}}%
\pgfpathlineto{\pgfqpoint{5.846705in}{2.951444in}}%
\pgfpathlineto{\pgfqpoint{5.847208in}{2.936739in}}%
\pgfpathlineto{\pgfqpoint{5.846735in}{2.954198in}}%
\pgfpathlineto{\pgfqpoint{5.847847in}{2.941119in}}%
\pgfpathlineto{\pgfqpoint{5.847873in}{2.938502in}}%
\pgfpathlineto{\pgfqpoint{5.848774in}{2.950191in}}%
\pgfpathlineto{\pgfqpoint{5.848836in}{2.950067in}}%
\pgfpathlineto{\pgfqpoint{5.849455in}{2.982399in}}%
\pgfpathlineto{\pgfqpoint{5.848892in}{2.949067in}}%
\pgfpathlineto{\pgfqpoint{5.849991in}{2.971055in}}%
\pgfpathlineto{\pgfqpoint{5.849994in}{2.970162in}}%
\pgfpathlineto{\pgfqpoint{5.850557in}{2.995330in}}%
\pgfpathlineto{\pgfqpoint{5.851069in}{2.987567in}}%
\pgfpathlineto{\pgfqpoint{5.851069in}{2.987850in}}%
\pgfpathlineto{\pgfqpoint{5.852032in}{2.959807in}}%
\pgfpathlineto{\pgfqpoint{5.852134in}{2.963685in}}%
\pgfpathlineto{\pgfqpoint{5.852884in}{2.943296in}}%
\pgfpathlineto{\pgfqpoint{5.852157in}{2.965918in}}%
\pgfpathlineto{\pgfqpoint{5.853291in}{2.957045in}}%
\pgfpathlineto{\pgfqpoint{5.854418in}{2.973936in}}%
\pgfpathlineto{\pgfqpoint{5.853986in}{2.954421in}}%
\pgfpathlineto{\pgfqpoint{5.854419in}{2.973815in}}%
\pgfpathlineto{\pgfqpoint{5.854420in}{2.973765in}}%
\pgfpathlineto{\pgfqpoint{5.855213in}{2.995422in}}%
\pgfpathlineto{\pgfqpoint{5.855376in}{2.987748in}}%
\pgfpathlineto{\pgfqpoint{5.856232in}{2.995484in}}%
\pgfpathlineto{\pgfqpoint{5.856378in}{2.982612in}}%
\pgfpathlineto{\pgfqpoint{5.856487in}{2.988160in}}%
\pgfpathlineto{\pgfqpoint{5.856960in}{2.974812in}}%
\pgfpathlineto{\pgfqpoint{5.857542in}{2.992072in}}%
\pgfpathlineto{\pgfqpoint{5.857593in}{2.989871in}}%
\pgfpathlineto{\pgfqpoint{5.857605in}{2.990924in}}%
\pgfpathlineto{\pgfqpoint{5.858124in}{2.966905in}}%
\pgfpathlineto{\pgfqpoint{5.858696in}{2.988143in}}%
\pgfpathlineto{\pgfqpoint{5.859434in}{2.980565in}}%
\pgfpathlineto{\pgfqpoint{5.859643in}{2.991187in}}%
\pgfpathlineto{\pgfqpoint{5.859791in}{2.990182in}}%
\pgfpathlineto{\pgfqpoint{5.860308in}{3.000021in}}%
\pgfpathlineto{\pgfqpoint{5.859843in}{2.988560in}}%
\pgfpathlineto{\pgfqpoint{5.860941in}{2.994174in}}%
\pgfpathlineto{\pgfqpoint{5.860947in}{2.993433in}}%
\pgfpathlineto{\pgfqpoint{5.861618in}{3.022567in}}%
\pgfpathlineto{\pgfqpoint{5.861898in}{3.013930in}}%
\pgfpathlineto{\pgfqpoint{5.863036in}{3.032417in}}%
\pgfpathlineto{\pgfqpoint{5.862199in}{3.004529in}}%
\pgfpathlineto{\pgfqpoint{5.863039in}{3.032217in}}%
\pgfpathlineto{\pgfqpoint{5.863509in}{3.023280in}}%
\pgfpathlineto{\pgfqpoint{5.864051in}{3.039832in}}%
\pgfpathlineto{\pgfqpoint{5.864052in}{3.039747in}}%
\pgfpathlineto{\pgfqpoint{5.865183in}{3.071183in}}%
\pgfpathlineto{\pgfqpoint{5.864090in}{3.036666in}}%
\pgfpathlineto{\pgfqpoint{5.865187in}{3.070266in}}%
\pgfpathlineto{\pgfqpoint{5.865192in}{3.069389in}}%
\pgfpathlineto{\pgfqpoint{5.865559in}{3.097689in}}%
\pgfpathlineto{\pgfqpoint{5.866712in}{3.146734in}}%
\pgfpathlineto{\pgfqpoint{5.866713in}{3.146500in}}%
\pgfpathlineto{\pgfqpoint{5.866720in}{3.145242in}}%
\pgfpathlineto{\pgfqpoint{5.867439in}{3.158004in}}%
\pgfpathlineto{\pgfqpoint{5.867787in}{3.154954in}}%
\pgfpathlineto{\pgfqpoint{5.868458in}{3.158202in}}%
\pgfpathlineto{\pgfqpoint{5.868603in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{5.868895in}{3.152036in}}%
\pgfpathlineto{\pgfqpoint{5.868931in}{3.146849in}}%
\pgfpathlineto{\pgfqpoint{5.869831in}{3.186320in}}%
\pgfpathlineto{\pgfqpoint{5.869949in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{5.871169in}{3.229562in}}%
\pgfpathlineto{\pgfqpoint{5.870287in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{5.871176in}{3.228688in}}%
\pgfpathlineto{\pgfqpoint{5.871306in}{3.225552in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{3.240325in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{3.239349in}}%
\pgfpathlineto{\pgfqpoint{5.872533in}{3.243463in}}%
\pgfpathlineto{\pgfqpoint{5.873260in}{3.225033in}}%
\pgfpathlineto{\pgfqpoint{5.873304in}{3.228225in}}%
\pgfpathlineto{\pgfqpoint{5.874425in}{3.215121in}}%
\pgfpathlineto{\pgfqpoint{5.873843in}{3.242071in}}%
\pgfpathlineto{\pgfqpoint{5.874430in}{3.215366in}}%
\pgfpathlineto{\pgfqpoint{5.875009in}{3.234789in}}%
\pgfpathlineto{\pgfqpoint{5.874446in}{3.215340in}}%
\pgfpathlineto{\pgfqpoint{5.875555in}{3.227188in}}%
\pgfpathlineto{\pgfqpoint{5.875590in}{3.230991in}}%
\pgfpathlineto{\pgfqpoint{5.875735in}{3.219068in}}%
\pgfpathlineto{\pgfqpoint{5.876649in}{3.224872in}}%
\pgfpathlineto{\pgfqpoint{5.877335in}{3.212169in}}%
\pgfpathlineto{\pgfqpoint{5.877643in}{3.228287in}}%
\pgfpathlineto{\pgfqpoint{5.877769in}{3.221709in}}%
\pgfpathlineto{\pgfqpoint{5.877919in}{3.231347in}}%
\pgfpathlineto{\pgfqpoint{5.878500in}{3.203758in}}%
\pgfpathlineto{\pgfqpoint{5.878869in}{3.211411in}}%
\pgfpathlineto{\pgfqpoint{5.879810in}{3.200196in}}%
\pgfpathlineto{\pgfqpoint{5.879000in}{3.219968in}}%
\pgfpathlineto{\pgfqpoint{5.879994in}{3.207786in}}%
\pgfpathlineto{\pgfqpoint{5.881038in}{3.215237in}}%
\pgfpathlineto{\pgfqpoint{5.880138in}{3.202631in}}%
\pgfpathlineto{\pgfqpoint{5.881121in}{3.214687in}}%
\pgfpathlineto{\pgfqpoint{5.881157in}{3.210018in}}%
\pgfpathlineto{\pgfqpoint{5.882057in}{3.258031in}}%
\pgfpathlineto{\pgfqpoint{5.882126in}{3.256660in}}%
\pgfpathlineto{\pgfqpoint{5.882513in}{3.249972in}}%
\pgfpathlineto{\pgfqpoint{5.883072in}{3.281725in}}%
\pgfpathlineto{\pgfqpoint{5.883075in}{3.281587in}}%
\pgfpathlineto{\pgfqpoint{5.883411in}{3.286186in}}%
\pgfpathlineto{\pgfqpoint{5.883886in}{3.272913in}}%
\pgfpathlineto{\pgfqpoint{5.884182in}{3.278767in}}%
\pgfpathlineto{\pgfqpoint{5.885232in}{3.268241in}}%
\pgfpathlineto{\pgfqpoint{5.884759in}{3.280417in}}%
\pgfpathlineto{\pgfqpoint{5.885319in}{3.270142in}}%
\pgfpathlineto{\pgfqpoint{5.886133in}{3.308520in}}%
\pgfpathlineto{\pgfqpoint{5.886575in}{3.305229in}}%
\pgfpathlineto{\pgfqpoint{5.886588in}{3.303467in}}%
\pgfpathlineto{\pgfqpoint{5.887487in}{3.358894in}}%
\pgfpathlineto{\pgfqpoint{5.887572in}{3.357468in}}%
\pgfpathlineto{\pgfqpoint{5.888834in}{3.382454in}}%
\pgfpathlineto{\pgfqpoint{5.887607in}{3.354782in}}%
\pgfpathlineto{\pgfqpoint{5.888875in}{3.379479in}}%
\pgfpathlineto{\pgfqpoint{5.889307in}{3.370340in}}%
\pgfpathlineto{\pgfqpoint{5.889869in}{3.388185in}}%
\pgfpathlineto{\pgfqpoint{5.889978in}{3.382856in}}%
\pgfpathlineto{\pgfqpoint{5.890144in}{3.393029in}}%
\pgfpathlineto{\pgfqpoint{5.890726in}{3.371371in}}%
\pgfpathlineto{\pgfqpoint{5.891087in}{3.382037in}}%
\pgfpathlineto{\pgfqpoint{5.891562in}{3.396907in}}%
\pgfpathlineto{\pgfqpoint{5.892359in}{3.389623in}}%
\pgfpathlineto{\pgfqpoint{5.893383in}{3.384607in}}%
\pgfpathlineto{\pgfqpoint{5.892910in}{3.398536in}}%
\pgfpathlineto{\pgfqpoint{5.893478in}{3.386188in}}%
\pgfpathlineto{\pgfqpoint{5.894219in}{3.403047in}}%
\pgfpathlineto{\pgfqpoint{5.893636in}{3.384086in}}%
\pgfpathlineto{\pgfqpoint{5.894583in}{3.384169in}}%
\pgfpathlineto{\pgfqpoint{5.894822in}{3.373847in}}%
\pgfpathlineto{\pgfqpoint{5.895302in}{3.387512in}}%
\pgfpathlineto{\pgfqpoint{5.895702in}{3.378027in}}%
\pgfpathlineto{\pgfqpoint{5.895706in}{3.378347in}}%
\pgfpathlineto{\pgfqpoint{5.896694in}{3.358361in}}%
\pgfpathlineto{\pgfqpoint{5.896764in}{3.359165in}}%
\pgfpathlineto{\pgfqpoint{5.897458in}{3.353738in}}%
\pgfpathlineto{\pgfqpoint{5.896985in}{3.365512in}}%
\pgfpathlineto{\pgfqpoint{5.897866in}{3.362614in}}%
\pgfpathlineto{\pgfqpoint{5.898358in}{3.386327in}}%
\pgfpathlineto{\pgfqpoint{5.897878in}{3.362167in}}%
\pgfpathlineto{\pgfqpoint{5.899006in}{3.377200in}}%
\pgfpathlineto{\pgfqpoint{5.899459in}{3.389805in}}%
\pgfpathlineto{\pgfqpoint{5.900085in}{3.372171in}}%
\pgfpathlineto{\pgfqpoint{5.901211in}{3.334169in}}%
\pgfpathlineto{\pgfqpoint{5.900094in}{3.372417in}}%
\pgfpathlineto{\pgfqpoint{5.901245in}{3.337191in}}%
\pgfpathlineto{\pgfqpoint{5.901788in}{3.322741in}}%
\pgfpathlineto{\pgfqpoint{5.902095in}{3.338988in}}%
\pgfpathlineto{\pgfqpoint{5.902304in}{3.338289in}}%
\pgfpathlineto{\pgfqpoint{5.903432in}{3.357699in}}%
\pgfpathlineto{\pgfqpoint{5.902889in}{3.328908in}}%
\pgfpathlineto{\pgfqpoint{5.903444in}{3.357188in}}%
\pgfpathlineto{\pgfqpoint{5.904262in}{3.354540in}}%
\pgfpathlineto{\pgfqpoint{5.904117in}{3.365386in}}%
\pgfpathlineto{\pgfqpoint{5.904529in}{3.360549in}}%
\pgfpathlineto{\pgfqpoint{5.904553in}{3.362775in}}%
\pgfpathlineto{\pgfqpoint{5.905608in}{3.342197in}}%
\pgfpathlineto{\pgfqpoint{5.905625in}{3.342653in}}%
\pgfpathlineto{\pgfqpoint{5.906445in}{3.353075in}}%
\pgfpathlineto{\pgfqpoint{5.905945in}{3.338265in}}%
\pgfpathlineto{\pgfqpoint{5.906685in}{3.341553in}}%
\pgfpathlineto{\pgfqpoint{5.907027in}{3.324796in}}%
\pgfpathlineto{\pgfqpoint{5.907610in}{3.343873in}}%
\pgfpathlineto{\pgfqpoint{5.907797in}{3.341034in}}%
\pgfpathlineto{\pgfqpoint{5.907863in}{3.342962in}}%
\pgfpathlineto{\pgfqpoint{5.908337in}{3.328297in}}%
\pgfpathlineto{\pgfqpoint{5.908900in}{3.333281in}}%
\pgfpathlineto{\pgfqpoint{5.909211in}{3.338107in}}%
\pgfpathlineto{\pgfqpoint{5.909940in}{3.322600in}}%
\pgfpathlineto{\pgfqpoint{5.909987in}{3.325668in}}%
\pgfpathlineto{\pgfqpoint{5.911102in}{3.313531in}}%
\pgfpathlineto{\pgfqpoint{5.910520in}{3.341660in}}%
\pgfpathlineto{\pgfqpoint{5.911125in}{3.313837in}}%
\pgfpathlineto{\pgfqpoint{5.911603in}{3.328388in}}%
\pgfpathlineto{\pgfqpoint{5.912142in}{3.312699in}}%
\pgfpathlineto{\pgfqpoint{5.912239in}{3.316452in}}%
\pgfpathlineto{\pgfqpoint{5.913431in}{3.301892in}}%
\pgfpathlineto{\pgfqpoint{5.912267in}{3.318126in}}%
\pgfpathlineto{\pgfqpoint{5.913459in}{3.304184in}}%
\pgfpathlineto{\pgfqpoint{5.914595in}{3.338452in}}%
\pgfpathlineto{\pgfqpoint{5.913759in}{3.302867in}}%
\pgfpathlineto{\pgfqpoint{5.914608in}{3.337246in}}%
\pgfpathlineto{\pgfqpoint{5.915177in}{3.323235in}}%
\pgfpathlineto{\pgfqpoint{5.915674in}{3.344914in}}%
\pgfpathlineto{\pgfqpoint{5.915676in}{3.344410in}}%
\pgfpathlineto{\pgfqpoint{5.915760in}{3.345579in}}%
\pgfpathlineto{\pgfqpoint{5.916750in}{3.317579in}}%
\pgfpathlineto{\pgfqpoint{5.916751in}{3.317768in}}%
\pgfpathlineto{\pgfqpoint{5.916761in}{3.319871in}}%
\pgfpathlineto{\pgfqpoint{5.917578in}{3.291064in}}%
\pgfpathlineto{\pgfqpoint{5.917633in}{3.295412in}}%
\pgfpathlineto{\pgfqpoint{5.918088in}{3.280103in}}%
\pgfpathlineto{\pgfqpoint{5.918671in}{3.301276in}}%
\pgfpathlineto{\pgfqpoint{5.918734in}{3.300911in}}%
\pgfpathlineto{\pgfqpoint{5.918735in}{3.300922in}}%
\pgfpathlineto{\pgfqpoint{5.919106in}{3.286480in}}%
\pgfpathlineto{\pgfqpoint{5.919189in}{3.284437in}}%
\pgfpathlineto{\pgfqpoint{5.920089in}{3.317615in}}%
\pgfpathlineto{\pgfqpoint{5.920146in}{3.313182in}}%
\pgfpathlineto{\pgfqpoint{5.920418in}{3.317654in}}%
\pgfpathlineto{\pgfqpoint{5.921227in}{3.305207in}}%
\pgfpathlineto{\pgfqpoint{5.921247in}{3.305723in}}%
\pgfpathlineto{\pgfqpoint{5.922246in}{3.286096in}}%
\pgfpathlineto{\pgfqpoint{5.921436in}{3.311518in}}%
\pgfpathlineto{\pgfqpoint{5.922382in}{3.295543in}}%
\pgfpathlineto{\pgfqpoint{5.922726in}{3.300236in}}%
\pgfpathlineto{\pgfqpoint{5.923329in}{3.271774in}}%
\pgfpathlineto{\pgfqpoint{5.923469in}{3.281106in}}%
\pgfpathlineto{\pgfqpoint{5.923911in}{3.291432in}}%
\pgfpathlineto{\pgfqpoint{5.923604in}{3.274876in}}%
\pgfpathlineto{\pgfqpoint{5.924581in}{3.281617in}}%
\pgfpathlineto{\pgfqpoint{5.924638in}{3.277853in}}%
\pgfpathlineto{\pgfqpoint{5.925181in}{3.287302in}}%
\pgfpathlineto{\pgfqpoint{5.925512in}{3.292282in}}%
\pgfpathlineto{\pgfqpoint{5.925985in}{3.281140in}}%
\pgfpathlineto{\pgfqpoint{5.926288in}{3.286169in}}%
\pgfpathlineto{\pgfqpoint{5.926321in}{3.283937in}}%
\pgfpathlineto{\pgfqpoint{5.926821in}{3.307778in}}%
\pgfpathlineto{\pgfqpoint{5.927394in}{3.288868in}}%
\pgfpathlineto{\pgfqpoint{5.928240in}{3.310756in}}%
\pgfpathlineto{\pgfqpoint{5.927404in}{3.286953in}}%
\pgfpathlineto{\pgfqpoint{5.928584in}{3.309544in}}%
\pgfpathlineto{\pgfqpoint{5.928714in}{3.299476in}}%
\pgfpathlineto{\pgfqpoint{5.929587in}{3.324496in}}%
\pgfpathlineto{\pgfqpoint{5.929680in}{3.319219in}}%
\pgfpathlineto{\pgfqpoint{5.932316in}{3.419034in}}%
\pgfpathlineto{\pgfqpoint{5.929732in}{3.316778in}}%
\pgfpathlineto{\pgfqpoint{5.932430in}{3.413401in}}%
\pgfpathlineto{\pgfqpoint{5.932789in}{3.407808in}}%
\pgfpathlineto{\pgfqpoint{5.932643in}{3.419128in}}%
\pgfpathlineto{\pgfqpoint{5.933548in}{3.408990in}}%
\pgfpathlineto{\pgfqpoint{5.934697in}{3.429985in}}%
\pgfpathlineto{\pgfqpoint{5.934135in}{3.404482in}}%
\pgfpathlineto{\pgfqpoint{5.934754in}{3.428434in}}%
\pgfpathlineto{\pgfqpoint{5.934811in}{3.426450in}}%
\pgfpathlineto{\pgfqpoint{5.935716in}{3.452525in}}%
\pgfpathlineto{\pgfqpoint{5.935795in}{3.451511in}}%
\pgfpathlineto{\pgfqpoint{5.936719in}{3.489898in}}%
\pgfpathlineto{\pgfqpoint{5.935809in}{3.450149in}}%
\pgfpathlineto{\pgfqpoint{5.936950in}{3.486047in}}%
\pgfpathlineto{\pgfqpoint{5.937888in}{3.485099in}}%
\pgfpathlineto{\pgfqpoint{5.937737in}{3.497169in}}%
\pgfpathlineto{\pgfqpoint{5.938050in}{3.490627in}}%
\pgfpathlineto{\pgfqpoint{5.938467in}{3.479006in}}%
\pgfpathlineto{\pgfqpoint{5.939047in}{3.496405in}}%
\pgfpathlineto{\pgfqpoint{5.939165in}{3.489972in}}%
\pgfpathlineto{\pgfqpoint{5.939175in}{3.492103in}}%
\pgfpathlineto{\pgfqpoint{5.939630in}{3.470292in}}%
\pgfpathlineto{\pgfqpoint{5.940270in}{3.487754in}}%
\pgfpathlineto{\pgfqpoint{5.940301in}{3.490267in}}%
\pgfpathlineto{\pgfqpoint{5.940945in}{3.476375in}}%
\pgfpathlineto{\pgfqpoint{5.941327in}{3.481862in}}%
\pgfpathlineto{\pgfqpoint{5.942286in}{3.473708in}}%
\pgfpathlineto{\pgfqpoint{5.941813in}{3.487451in}}%
\pgfpathlineto{\pgfqpoint{5.942468in}{3.474055in}}%
\pgfpathlineto{\pgfqpoint{5.943122in}{3.494433in}}%
\pgfpathlineto{\pgfqpoint{5.943561in}{3.473399in}}%
\pgfpathlineto{\pgfqpoint{5.943575in}{3.473950in}}%
\pgfpathlineto{\pgfqpoint{5.943705in}{3.469096in}}%
\pgfpathlineto{\pgfqpoint{5.944287in}{3.487481in}}%
\pgfpathlineto{\pgfqpoint{5.944681in}{3.477456in}}%
\pgfpathlineto{\pgfqpoint{5.945816in}{3.486768in}}%
\pgfpathlineto{\pgfqpoint{5.945020in}{3.471032in}}%
\pgfpathlineto{\pgfqpoint{5.945817in}{3.486746in}}%
\pgfpathlineto{\pgfqpoint{5.947343in}{3.540176in}}%
\pgfpathlineto{\pgfqpoint{5.946033in}{3.481114in}}%
\pgfpathlineto{\pgfqpoint{5.947482in}{3.537345in}}%
\pgfpathlineto{\pgfqpoint{5.947716in}{3.534690in}}%
\pgfpathlineto{\pgfqpoint{5.948472in}{3.573765in}}%
\pgfpathlineto{\pgfqpoint{5.948504in}{3.573448in}}%
\pgfpathlineto{\pgfqpoint{5.949095in}{3.566358in}}%
\pgfpathlineto{\pgfqpoint{5.948944in}{3.577116in}}%
\pgfpathlineto{\pgfqpoint{5.949612in}{3.573552in}}%
\pgfpathlineto{\pgfqpoint{5.950743in}{3.580954in}}%
\pgfpathlineto{\pgfqpoint{5.950114in}{3.569338in}}%
\pgfpathlineto{\pgfqpoint{5.950749in}{3.580199in}}%
\pgfpathlineto{\pgfqpoint{5.950773in}{3.578948in}}%
\pgfpathlineto{\pgfqpoint{5.951675in}{3.620126in}}%
\pgfpathlineto{\pgfqpoint{5.951730in}{3.617188in}}%
\pgfpathlineto{\pgfqpoint{5.953020in}{3.689451in}}%
\pgfpathlineto{\pgfqpoint{5.951791in}{3.616575in}}%
\pgfpathlineto{\pgfqpoint{5.953038in}{3.688646in}}%
\pgfpathlineto{\pgfqpoint{5.953149in}{3.682745in}}%
\pgfpathlineto{\pgfqpoint{5.954038in}{3.713989in}}%
\pgfpathlineto{\pgfqpoint{5.954105in}{3.709338in}}%
\pgfpathlineto{\pgfqpoint{5.955243in}{3.730079in}}%
\pgfpathlineto{\pgfqpoint{5.954184in}{3.704600in}}%
\pgfpathlineto{\pgfqpoint{5.955249in}{3.729750in}}%
\pgfpathlineto{\pgfqpoint{5.955867in}{3.720279in}}%
\pgfpathlineto{\pgfqpoint{5.956331in}{3.742604in}}%
\pgfpathlineto{\pgfqpoint{5.956333in}{3.741943in}}%
\pgfpathlineto{\pgfqpoint{5.957450in}{3.758168in}}%
\pgfpathlineto{\pgfqpoint{5.957462in}{3.756444in}}%
\pgfpathlineto{\pgfqpoint{5.957568in}{3.753871in}}%
\pgfpathlineto{\pgfqpoint{5.958114in}{3.768475in}}%
\pgfpathlineto{\pgfqpoint{5.958542in}{3.763463in}}%
\pgfpathlineto{\pgfqpoint{5.959423in}{3.786055in}}%
\pgfpathlineto{\pgfqpoint{5.958587in}{3.759468in}}%
\pgfpathlineto{\pgfqpoint{5.959716in}{3.774975in}}%
\pgfpathlineto{\pgfqpoint{5.960006in}{3.762948in}}%
\pgfpathlineto{\pgfqpoint{5.960507in}{3.781580in}}%
\pgfpathlineto{\pgfqpoint{5.960585in}{3.781064in}}%
\pgfpathlineto{\pgfqpoint{5.960588in}{3.781893in}}%
\pgfpathlineto{\pgfqpoint{5.961321in}{3.763796in}}%
\pgfpathlineto{\pgfqpoint{5.961683in}{3.769400in}}%
\pgfpathlineto{\pgfqpoint{5.962189in}{3.776910in}}%
\pgfpathlineto{\pgfqpoint{5.961980in}{3.766490in}}%
\pgfpathlineto{\pgfqpoint{5.962828in}{3.773991in}}%
\pgfpathlineto{\pgfqpoint{5.962828in}{3.773648in}}%
\pgfpathlineto{\pgfqpoint{5.963563in}{3.811534in}}%
\pgfpathlineto{\pgfqpoint{5.963890in}{3.804603in}}%
\pgfpathlineto{\pgfqpoint{5.964492in}{3.821454in}}%
\pgfpathlineto{\pgfqpoint{5.964017in}{3.799407in}}%
\pgfpathlineto{\pgfqpoint{5.964496in}{3.821330in}}%
\pgfpathlineto{\pgfqpoint{5.964663in}{3.826119in}}%
\pgfpathlineto{\pgfqpoint{5.965396in}{3.806115in}}%
\pgfpathlineto{\pgfqpoint{5.965595in}{3.810909in}}%
\pgfpathlineto{\pgfqpoint{5.965600in}{3.811272in}}%
\pgfpathlineto{\pgfqpoint{5.966660in}{3.786775in}}%
\pgfpathlineto{\pgfqpoint{5.967638in}{3.810003in}}%
\pgfpathlineto{\pgfqpoint{5.966992in}{3.782358in}}%
\pgfpathlineto{\pgfqpoint{5.967898in}{3.803547in}}%
\pgfpathlineto{\pgfqpoint{5.968092in}{3.798810in}}%
\pgfpathlineto{\pgfqpoint{5.968911in}{3.839926in}}%
\pgfpathlineto{\pgfqpoint{5.968950in}{3.838025in}}%
\pgfpathlineto{\pgfqpoint{5.970013in}{3.848536in}}%
\pgfpathlineto{\pgfqpoint{5.969467in}{3.836611in}}%
\pgfpathlineto{\pgfqpoint{5.970080in}{3.846756in}}%
\pgfpathlineto{\pgfqpoint{5.971068in}{3.834206in}}%
\pgfpathlineto{\pgfqpoint{5.970335in}{3.851376in}}%
\pgfpathlineto{\pgfqpoint{5.971222in}{3.837579in}}%
\pgfpathlineto{\pgfqpoint{5.971650in}{3.853188in}}%
\pgfpathlineto{\pgfqpoint{5.972232in}{3.829529in}}%
\pgfpathlineto{\pgfqpoint{5.972329in}{3.836159in}}%
\pgfpathlineto{\pgfqpoint{5.972507in}{3.834435in}}%
\pgfpathlineto{\pgfqpoint{5.973069in}{3.853677in}}%
\pgfpathlineto{\pgfqpoint{5.973368in}{3.850387in}}%
\pgfpathlineto{\pgfqpoint{5.974410in}{3.857832in}}%
\pgfpathlineto{\pgfqpoint{5.973542in}{3.842402in}}%
\pgfpathlineto{\pgfqpoint{5.974481in}{3.852641in}}%
\pgfpathlineto{\pgfqpoint{5.975450in}{3.864788in}}%
\pgfpathlineto{\pgfqpoint{5.974887in}{3.846312in}}%
\pgfpathlineto{\pgfqpoint{5.975609in}{3.862571in}}%
\pgfpathlineto{\pgfqpoint{5.975611in}{3.862348in}}%
\pgfpathlineto{\pgfqpoint{5.975614in}{3.863789in}}%
\pgfpathlineto{\pgfqpoint{5.975725in}{3.869275in}}%
\pgfpathlineto{\pgfqpoint{5.976308in}{3.844379in}}%
\pgfpathlineto{\pgfqpoint{5.976533in}{3.850329in}}%
\pgfpathlineto{\pgfqpoint{5.977617in}{3.842069in}}%
\pgfpathlineto{\pgfqpoint{5.976888in}{3.861730in}}%
\pgfpathlineto{\pgfqpoint{5.977651in}{3.845864in}}%
\pgfpathlineto{\pgfqpoint{5.978491in}{3.853193in}}%
\pgfpathlineto{\pgfqpoint{5.978636in}{3.843095in}}%
\pgfpathlineto{\pgfqpoint{5.978785in}{3.850881in}}%
\pgfpathlineto{\pgfqpoint{5.978962in}{3.845300in}}%
\pgfpathlineto{\pgfqpoint{5.979764in}{3.881374in}}%
\pgfpathlineto{\pgfqpoint{5.979766in}{3.880739in}}%
\pgfpathlineto{\pgfqpoint{5.980883in}{3.892399in}}%
\pgfpathlineto{\pgfqpoint{5.980383in}{3.869500in}}%
\pgfpathlineto{\pgfqpoint{5.980900in}{3.891387in}}%
\pgfpathlineto{\pgfqpoint{5.982020in}{3.862885in}}%
\pgfpathlineto{\pgfqpoint{5.980963in}{3.892814in}}%
\pgfpathlineto{\pgfqpoint{5.982082in}{3.863576in}}%
\pgfpathlineto{\pgfqpoint{5.983293in}{3.830204in}}%
\pgfpathlineto{\pgfqpoint{5.982093in}{3.864426in}}%
\pgfpathlineto{\pgfqpoint{5.983833in}{3.849051in}}%
\pgfpathlineto{\pgfqpoint{5.984958in}{3.861802in}}%
\pgfpathlineto{\pgfqpoint{5.984394in}{3.834115in}}%
\pgfpathlineto{\pgfqpoint{5.984964in}{3.860592in}}%
\pgfpathlineto{\pgfqpoint{5.985768in}{3.854040in}}%
\pgfpathlineto{\pgfqpoint{5.985296in}{3.865963in}}%
\pgfpathlineto{\pgfqpoint{5.986078in}{3.857857in}}%
\pgfpathlineto{\pgfqpoint{5.986126in}{3.859092in}}%
\pgfpathlineto{\pgfqpoint{5.987116in}{3.835122in}}%
\pgfpathlineto{\pgfqpoint{5.987135in}{3.836202in}}%
\pgfpathlineto{\pgfqpoint{5.988283in}{3.823191in}}%
\pgfpathlineto{\pgfqpoint{5.987665in}{3.841875in}}%
\pgfpathlineto{\pgfqpoint{5.988284in}{3.823433in}}%
\pgfpathlineto{\pgfqpoint{5.989114in}{3.828144in}}%
\pgfpathlineto{\pgfqpoint{5.988533in}{3.811287in}}%
\pgfpathlineto{\pgfqpoint{5.989394in}{3.823132in}}%
\pgfpathlineto{\pgfqpoint{5.989437in}{3.823325in}}%
\pgfpathlineto{\pgfqpoint{5.989843in}{3.811127in}}%
\pgfpathlineto{\pgfqpoint{5.990472in}{3.815597in}}%
\pgfpathlineto{\pgfqpoint{5.991444in}{3.806575in}}%
\pgfpathlineto{\pgfqpoint{5.990711in}{3.820578in}}%
\pgfpathlineto{\pgfqpoint{5.991591in}{3.809659in}}%
\pgfpathlineto{\pgfqpoint{5.992026in}{3.827656in}}%
\pgfpathlineto{\pgfqpoint{5.992609in}{3.802864in}}%
\pgfpathlineto{\pgfqpoint{5.992699in}{3.808895in}}%
\pgfpathlineto{\pgfqpoint{5.992883in}{3.805996in}}%
\pgfpathlineto{\pgfqpoint{5.993189in}{3.821504in}}%
\pgfpathlineto{\pgfqpoint{5.993760in}{3.815048in}}%
\pgfpathlineto{\pgfqpoint{5.994792in}{3.822236in}}%
\pgfpathlineto{\pgfqpoint{5.993918in}{3.805047in}}%
\pgfpathlineto{\pgfqpoint{5.994874in}{3.817121in}}%
\pgfpathlineto{\pgfqpoint{5.994937in}{3.813390in}}%
\pgfpathlineto{\pgfqpoint{5.995731in}{3.842650in}}%
\pgfpathlineto{\pgfqpoint{5.995733in}{3.842531in}}%
\pgfpathlineto{\pgfqpoint{5.996845in}{3.871987in}}%
\pgfpathlineto{\pgfqpoint{5.996871in}{3.870050in}}%
\pgfpathlineto{\pgfqpoint{5.997520in}{3.889405in}}%
\pgfpathlineto{\pgfqpoint{5.996958in}{3.867875in}}%
\pgfpathlineto{\pgfqpoint{5.997993in}{3.873226in}}%
\pgfpathlineto{\pgfqpoint{5.999012in}{3.858952in}}%
\pgfpathlineto{\pgfqpoint{5.998139in}{3.880176in}}%
\pgfpathlineto{\pgfqpoint{5.999129in}{3.864202in}}%
\pgfpathlineto{\pgfqpoint{6.000241in}{3.881015in}}%
\pgfpathlineto{\pgfqpoint{5.999594in}{3.853968in}}%
\pgfpathlineto{\pgfqpoint{6.000274in}{3.877701in}}%
\pgfpathlineto{\pgfqpoint{6.000695in}{3.868256in}}%
\pgfpathlineto{\pgfqpoint{6.001322in}{3.900718in}}%
\pgfpathlineto{\pgfqpoint{6.001923in}{3.906875in}}%
\pgfpathlineto{\pgfqpoint{6.002069in}{3.895998in}}%
\pgfpathlineto{\pgfqpoint{6.002434in}{3.901536in}}%
\pgfpathlineto{\pgfqpoint{6.003597in}{3.874358in}}%
\pgfpathlineto{\pgfqpoint{6.002448in}{3.902001in}}%
\pgfpathlineto{\pgfqpoint{6.003627in}{3.876806in}}%
\pgfpathlineto{\pgfqpoint{6.004854in}{3.847233in}}%
\pgfpathlineto{\pgfqpoint{6.003961in}{3.883139in}}%
\pgfpathlineto{\pgfqpoint{6.004914in}{3.852794in}}%
\pgfpathlineto{\pgfqpoint{6.005334in}{3.859700in}}%
\pgfpathlineto{\pgfqpoint{6.005873in}{3.842882in}}%
\pgfpathlineto{\pgfqpoint{6.006018in}{3.845991in}}%
\pgfpathlineto{\pgfqpoint{6.006018in}{3.846350in}}%
\pgfpathlineto{\pgfqpoint{6.007094in}{3.825047in}}%
\pgfpathlineto{\pgfqpoint{6.007097in}{3.825344in}}%
\pgfpathlineto{\pgfqpoint{6.007827in}{3.807098in}}%
\pgfpathlineto{\pgfqpoint{6.008230in}{3.814784in}}%
\pgfpathlineto{\pgfqpoint{6.008327in}{3.819598in}}%
\pgfpathlineto{\pgfqpoint{6.009200in}{3.784020in}}%
\pgfpathlineto{\pgfqpoint{6.009319in}{3.794038in}}%
\pgfpathlineto{\pgfqpoint{6.009410in}{3.795765in}}%
\pgfpathlineto{\pgfqpoint{6.009671in}{3.788918in}}%
\pgfpathlineto{\pgfqpoint{6.010801in}{3.764378in}}%
\pgfpathlineto{\pgfqpoint{6.009746in}{3.789419in}}%
\pgfpathlineto{\pgfqpoint{6.010825in}{3.765888in}}%
\pgfpathlineto{\pgfqpoint{6.011093in}{3.772100in}}%
\pgfpathlineto{\pgfqpoint{6.011238in}{3.761269in}}%
\pgfpathlineto{\pgfqpoint{6.011941in}{3.771294in}}%
\pgfpathlineto{\pgfqpoint{6.011943in}{3.770855in}}%
\pgfpathlineto{\pgfqpoint{6.012466in}{3.800711in}}%
\pgfpathlineto{\pgfqpoint{6.012906in}{3.790151in}}%
\pgfpathlineto{\pgfqpoint{6.013565in}{3.815756in}}%
\pgfpathlineto{\pgfqpoint{6.012921in}{3.788299in}}%
\pgfpathlineto{\pgfqpoint{6.014061in}{3.809455in}}%
\pgfpathlineto{\pgfqpoint{6.015023in}{3.790928in}}%
\pgfpathlineto{\pgfqpoint{6.014149in}{3.811288in}}%
\pgfpathlineto{\pgfqpoint{6.015224in}{3.793800in}}%
\pgfpathlineto{\pgfqpoint{6.015641in}{3.782242in}}%
\pgfpathlineto{\pgfqpoint{6.016181in}{3.803137in}}%
\pgfpathlineto{\pgfqpoint{6.017221in}{3.823557in}}%
\pgfpathlineto{\pgfqpoint{6.016316in}{3.800374in}}%
\pgfpathlineto{\pgfqpoint{6.017342in}{3.821778in}}%
\pgfpathlineto{\pgfqpoint{6.017343in}{3.821680in}}%
\pgfpathlineto{\pgfqpoint{6.018224in}{3.860550in}}%
\pgfpathlineto{\pgfqpoint{6.018244in}{3.859541in}}%
\pgfpathlineto{\pgfqpoint{6.018370in}{3.851758in}}%
\pgfpathlineto{\pgfqpoint{6.019172in}{3.868221in}}%
\pgfpathlineto{\pgfqpoint{6.019226in}{3.867318in}}%
\pgfpathlineto{\pgfqpoint{6.019243in}{3.869813in}}%
\pgfpathlineto{\pgfqpoint{6.019971in}{3.854006in}}%
\pgfpathlineto{\pgfqpoint{6.020336in}{3.866830in}}%
\pgfpathlineto{\pgfqpoint{6.021135in}{3.848850in}}%
\pgfpathlineto{\pgfqpoint{6.020553in}{3.873117in}}%
\pgfpathlineto{\pgfqpoint{6.021459in}{3.857884in}}%
\pgfpathlineto{\pgfqpoint{6.021972in}{3.870321in}}%
\pgfpathlineto{\pgfqpoint{6.022445in}{3.856692in}}%
\pgfpathlineto{\pgfqpoint{6.022591in}{3.865414in}}%
\pgfpathlineto{\pgfqpoint{6.023318in}{3.866595in}}%
\pgfpathlineto{\pgfqpoint{6.023446in}{3.856083in}}%
\pgfpathlineto{\pgfqpoint{6.024046in}{3.849886in}}%
\pgfpathlineto{\pgfqpoint{6.024353in}{3.864984in}}%
\pgfpathlineto{\pgfqpoint{6.024552in}{3.860219in}}%
\pgfpathlineto{\pgfqpoint{6.024629in}{3.866898in}}%
\pgfpathlineto{\pgfqpoint{6.025501in}{3.836440in}}%
\pgfpathlineto{\pgfqpoint{6.025586in}{3.842436in}}%
\pgfpathlineto{\pgfqpoint{6.026520in}{3.821210in}}%
\pgfpathlineto{\pgfqpoint{6.025710in}{3.848846in}}%
\pgfpathlineto{\pgfqpoint{6.026715in}{3.826007in}}%
\pgfpathlineto{\pgfqpoint{6.026729in}{3.826872in}}%
\pgfpathlineto{\pgfqpoint{6.027539in}{3.812496in}}%
\pgfpathlineto{\pgfqpoint{6.027692in}{3.818142in}}%
\pgfpathlineto{\pgfqpoint{6.027865in}{3.811794in}}%
\pgfpathlineto{\pgfqpoint{6.028726in}{3.842815in}}%
\pgfpathlineto{\pgfqpoint{6.028756in}{3.841546in}}%
\pgfpathlineto{\pgfqpoint{6.029286in}{3.825346in}}%
\pgfpathlineto{\pgfqpoint{6.029786in}{3.845409in}}%
\pgfpathlineto{\pgfqpoint{6.029847in}{3.843978in}}%
\pgfpathlineto{\pgfqpoint{6.029866in}{3.845477in}}%
\pgfpathlineto{\pgfqpoint{6.030914in}{3.812988in}}%
\pgfpathlineto{\pgfqpoint{6.030915in}{3.813009in}}%
\pgfpathlineto{\pgfqpoint{6.030960in}{3.814788in}}%
\pgfpathlineto{\pgfqpoint{6.031942in}{3.781790in}}%
\pgfpathlineto{\pgfqpoint{6.031964in}{3.782743in}}%
\pgfpathlineto{\pgfqpoint{6.032196in}{3.778777in}}%
\pgfpathlineto{\pgfqpoint{6.032779in}{3.800676in}}%
\pgfpathlineto{\pgfqpoint{6.032997in}{3.795488in}}%
\pgfpathlineto{\pgfqpoint{6.034180in}{3.819945in}}%
\pgfpathlineto{\pgfqpoint{6.033297in}{3.785117in}}%
\pgfpathlineto{\pgfqpoint{6.034181in}{3.819745in}}%
\pgfpathlineto{\pgfqpoint{6.034671in}{3.811032in}}%
\pgfpathlineto{\pgfqpoint{6.034525in}{3.821664in}}%
\pgfpathlineto{\pgfqpoint{6.035325in}{3.814439in}}%
\pgfpathlineto{\pgfqpoint{6.036354in}{3.795923in}}%
\pgfpathlineto{\pgfqpoint{6.035544in}{3.818893in}}%
\pgfpathlineto{\pgfqpoint{6.036816in}{3.809529in}}%
\pgfpathlineto{\pgfqpoint{6.036854in}{3.810869in}}%
\pgfpathlineto{\pgfqpoint{6.037436in}{3.783275in}}%
\pgfpathlineto{\pgfqpoint{6.037917in}{3.800696in}}%
\pgfpathlineto{\pgfqpoint{6.038746in}{3.787419in}}%
\pgfpathlineto{\pgfqpoint{6.038018in}{3.802434in}}%
\pgfpathlineto{\pgfqpoint{6.039039in}{3.794766in}}%
\pgfpathlineto{\pgfqpoint{6.040347in}{3.782399in}}%
\pgfpathlineto{\pgfqpoint{6.039620in}{3.797527in}}%
\pgfpathlineto{\pgfqpoint{6.040454in}{3.784112in}}%
\pgfpathlineto{\pgfqpoint{6.040930in}{3.801368in}}%
\pgfpathlineto{\pgfqpoint{6.041512in}{3.773538in}}%
\pgfpathlineto{\pgfqpoint{6.041545in}{3.774926in}}%
\pgfpathlineto{\pgfqpoint{6.042551in}{3.772466in}}%
\pgfpathlineto{\pgfqpoint{6.042011in}{3.788192in}}%
\pgfpathlineto{\pgfqpoint{6.042650in}{3.776098in}}%
\pgfpathlineto{\pgfqpoint{6.042676in}{3.777887in}}%
\pgfpathlineto{\pgfqpoint{6.042785in}{3.767005in}}%
\pgfpathlineto{\pgfqpoint{6.042789in}{3.767153in}}%
\pgfpathlineto{\pgfqpoint{6.043840in}{3.761108in}}%
\pgfpathlineto{\pgfqpoint{6.042967in}{3.772042in}}%
\pgfpathlineto{\pgfqpoint{6.043908in}{3.762675in}}%
\pgfpathlineto{\pgfqpoint{6.045068in}{3.796244in}}%
\pgfpathlineto{\pgfqpoint{6.044169in}{3.761862in}}%
\pgfpathlineto{\pgfqpoint{6.045165in}{3.792430in}}%
\pgfpathlineto{\pgfqpoint{6.045587in}{3.780090in}}%
\pgfpathlineto{\pgfqpoint{6.046170in}{3.801102in}}%
\pgfpathlineto{\pgfqpoint{6.046265in}{3.798528in}}%
\pgfpathlineto{\pgfqpoint{6.046278in}{3.799410in}}%
\pgfpathlineto{\pgfqpoint{6.047210in}{3.769646in}}%
\pgfpathlineto{\pgfqpoint{6.048425in}{3.731921in}}%
\pgfpathlineto{\pgfqpoint{6.047261in}{3.770258in}}%
\pgfpathlineto{\pgfqpoint{6.048426in}{3.732070in}}%
\pgfpathlineto{\pgfqpoint{6.049081in}{3.749654in}}%
\pgfpathlineto{\pgfqpoint{6.048579in}{3.730628in}}%
\pgfpathlineto{\pgfqpoint{6.049539in}{3.733840in}}%
\pgfpathlineto{\pgfqpoint{6.050499in}{3.760160in}}%
\pgfpathlineto{\pgfqpoint{6.049662in}{3.731013in}}%
\pgfpathlineto{\pgfqpoint{6.050850in}{3.756405in}}%
\pgfpathlineto{\pgfqpoint{6.051991in}{3.733155in}}%
\pgfpathlineto{\pgfqpoint{6.050858in}{3.756640in}}%
\pgfpathlineto{\pgfqpoint{6.052007in}{3.735134in}}%
\pgfpathlineto{\pgfqpoint{6.052116in}{3.737569in}}%
\pgfpathlineto{\pgfqpoint{6.052655in}{3.717712in}}%
\pgfpathlineto{\pgfqpoint{6.053081in}{3.722406in}}%
\pgfpathlineto{\pgfqpoint{6.053135in}{3.728623in}}%
\pgfpathlineto{\pgfqpoint{6.053758in}{3.696588in}}%
\pgfpathlineto{\pgfqpoint{6.053969in}{3.700370in}}%
\pgfpathlineto{\pgfqpoint{6.055047in}{3.692844in}}%
\pgfpathlineto{\pgfqpoint{6.054321in}{3.711740in}}%
\pgfpathlineto{\pgfqpoint{6.055084in}{3.696653in}}%
\pgfpathlineto{\pgfqpoint{6.055193in}{3.700797in}}%
\pgfpathlineto{\pgfqpoint{6.056066in}{3.687919in}}%
\pgfpathlineto{\pgfqpoint{6.056190in}{3.694256in}}%
\pgfpathlineto{\pgfqpoint{6.056648in}{3.683844in}}%
\pgfpathlineto{\pgfqpoint{6.057187in}{3.701495in}}%
\pgfpathlineto{\pgfqpoint{6.057231in}{3.703087in}}%
\pgfpathlineto{\pgfqpoint{6.057812in}{3.676739in}}%
\pgfpathlineto{\pgfqpoint{6.058086in}{3.679982in}}%
\pgfpathlineto{\pgfqpoint{6.059122in}{3.674950in}}%
\pgfpathlineto{\pgfqpoint{6.058396in}{3.693481in}}%
\pgfpathlineto{\pgfqpoint{6.059201in}{3.677821in}}%
\pgfpathlineto{\pgfqpoint{6.059202in}{3.677701in}}%
\pgfpathlineto{\pgfqpoint{6.059267in}{3.683184in}}%
\pgfpathlineto{\pgfqpoint{6.060350in}{3.689359in}}%
\pgfpathlineto{\pgfqpoint{6.059451in}{3.677484in}}%
\pgfpathlineto{\pgfqpoint{6.060399in}{3.686118in}}%
\pgfpathlineto{\pgfqpoint{6.060470in}{3.684025in}}%
\pgfpathlineto{\pgfqpoint{6.061369in}{3.728300in}}%
\pgfpathlineto{\pgfqpoint{6.061405in}{3.725116in}}%
\pgfpathlineto{\pgfqpoint{6.062471in}{3.746521in}}%
\pgfpathlineto{\pgfqpoint{6.061825in}{3.717952in}}%
\pgfpathlineto{\pgfqpoint{6.062601in}{3.745658in}}%
\pgfpathlineto{\pgfqpoint{6.063707in}{3.723697in}}%
\pgfpathlineto{\pgfqpoint{6.062725in}{3.746304in}}%
\pgfpathlineto{\pgfqpoint{6.063745in}{3.726690in}}%
\pgfpathlineto{\pgfqpoint{6.064799in}{3.702809in}}%
\pgfpathlineto{\pgfqpoint{6.065013in}{3.713929in}}%
\pgfpathlineto{\pgfqpoint{6.065381in}{3.726852in}}%
\pgfpathlineto{\pgfqpoint{6.065900in}{3.712051in}}%
\pgfpathlineto{\pgfqpoint{6.066142in}{3.724456in}}%
\pgfpathlineto{\pgfqpoint{6.066238in}{3.721187in}}%
\pgfpathlineto{\pgfqpoint{6.066800in}{3.745201in}}%
\pgfpathlineto{\pgfqpoint{6.067127in}{3.744415in}}%
\pgfpathlineto{\pgfqpoint{6.067128in}{3.744588in}}%
\pgfpathlineto{\pgfqpoint{6.068021in}{3.727027in}}%
\pgfpathlineto{\pgfqpoint{6.068188in}{3.728794in}}%
\pgfpathlineto{\pgfqpoint{6.068956in}{3.699807in}}%
\pgfpathlineto{\pgfqpoint{6.069340in}{3.703230in}}%
\pgfpathlineto{\pgfqpoint{6.069436in}{3.707294in}}%
\pgfpathlineto{\pgfqpoint{6.070329in}{3.667525in}}%
\pgfpathlineto{\pgfqpoint{6.070392in}{3.671076in}}%
\pgfpathlineto{\pgfqpoint{6.071354in}{3.648776in}}%
\pgfpathlineto{\pgfqpoint{6.070538in}{3.678937in}}%
\pgfpathlineto{\pgfqpoint{6.071541in}{3.652546in}}%
\pgfpathlineto{\pgfqpoint{6.071557in}{3.653039in}}%
\pgfpathlineto{\pgfqpoint{6.072439in}{3.626017in}}%
\pgfpathlineto{\pgfqpoint{6.072568in}{3.627005in}}%
\pgfpathlineto{\pgfqpoint{6.073895in}{3.594784in}}%
\pgfpathlineto{\pgfqpoint{6.072576in}{3.627927in}}%
\pgfpathlineto{\pgfqpoint{6.073897in}{3.595250in}}%
\pgfpathlineto{\pgfqpoint{6.073913in}{3.596754in}}%
\pgfpathlineto{\pgfqpoint{6.074405in}{3.578177in}}%
\pgfpathlineto{\pgfqpoint{6.074710in}{3.584827in}}%
\pgfpathlineto{\pgfqpoint{6.075927in}{3.548895in}}%
\pgfpathlineto{\pgfqpoint{6.075930in}{3.549349in}}%
\pgfpathlineto{\pgfqpoint{6.076297in}{3.552208in}}%
\pgfpathlineto{\pgfqpoint{6.076770in}{3.538902in}}%
\pgfpathlineto{\pgfqpoint{6.077021in}{3.541102in}}%
\pgfpathlineto{\pgfqpoint{6.077023in}{3.540778in}}%
\pgfpathlineto{\pgfqpoint{6.077670in}{3.569697in}}%
\pgfpathlineto{\pgfqpoint{6.078063in}{3.556309in}}%
\pgfpathlineto{\pgfqpoint{6.078772in}{3.575539in}}%
\pgfpathlineto{\pgfqpoint{6.078189in}{3.553380in}}%
\pgfpathlineto{\pgfqpoint{6.079182in}{3.563416in}}%
\pgfpathlineto{\pgfqpoint{6.080589in}{3.530148in}}%
\pgfpathlineto{\pgfqpoint{6.079282in}{3.566608in}}%
\pgfpathlineto{\pgfqpoint{6.080609in}{3.531733in}}%
\pgfpathlineto{\pgfqpoint{6.081682in}{3.548648in}}%
\pgfpathlineto{\pgfqpoint{6.081099in}{3.523093in}}%
\pgfpathlineto{\pgfqpoint{6.081734in}{3.547484in}}%
\pgfpathlineto{\pgfqpoint{6.082201in}{3.536378in}}%
\pgfpathlineto{\pgfqpoint{6.082674in}{3.563505in}}%
\pgfpathlineto{\pgfqpoint{6.082674in}{3.563402in}}%
\pgfpathlineto{\pgfqpoint{6.083429in}{3.578661in}}%
\pgfpathlineto{\pgfqpoint{6.083816in}{3.575417in}}%
\pgfpathlineto{\pgfqpoint{6.085002in}{3.558762in}}%
\pgfpathlineto{\pgfqpoint{6.084447in}{3.578335in}}%
\pgfpathlineto{\pgfqpoint{6.085004in}{3.559212in}}%
\pgfpathlineto{\pgfqpoint{6.085757in}{3.569150in}}%
\pgfpathlineto{\pgfqpoint{6.086089in}{3.551215in}}%
\pgfpathlineto{\pgfqpoint{6.086098in}{3.551664in}}%
\pgfpathlineto{\pgfqpoint{6.086339in}{3.539452in}}%
\pgfpathlineto{\pgfqpoint{6.086922in}{3.555179in}}%
\pgfpathlineto{\pgfqpoint{6.087215in}{3.547096in}}%
\pgfpathlineto{\pgfqpoint{6.087244in}{3.549194in}}%
\pgfpathlineto{\pgfqpoint{6.088296in}{3.531490in}}%
\pgfpathlineto{\pgfqpoint{6.088305in}{3.532485in}}%
\pgfpathlineto{\pgfqpoint{6.089333in}{3.512188in}}%
\pgfpathlineto{\pgfqpoint{6.088523in}{3.536195in}}%
\pgfpathlineto{\pgfqpoint{6.089455in}{3.519109in}}%
\pgfpathlineto{\pgfqpoint{6.090706in}{3.485347in}}%
\pgfpathlineto{\pgfqpoint{6.089547in}{3.524735in}}%
\pgfpathlineto{\pgfqpoint{6.090866in}{3.494544in}}%
\pgfpathlineto{\pgfqpoint{6.090915in}{3.495707in}}%
\pgfpathlineto{\pgfqpoint{6.091793in}{3.460423in}}%
\pgfpathlineto{\pgfqpoint{6.091906in}{3.464329in}}%
\pgfpathlineto{\pgfqpoint{6.093324in}{3.438709in}}%
\pgfpathlineto{\pgfqpoint{6.091913in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{6.093415in}{3.441206in}}%
\pgfpathlineto{\pgfqpoint{6.093908in}{3.462058in}}%
\pgfpathlineto{\pgfqpoint{6.094462in}{3.440105in}}%
\pgfpathlineto{\pgfqpoint{6.094467in}{3.440197in}}%
\pgfpathlineto{\pgfqpoint{6.095545in}{3.434113in}}%
\pgfpathlineto{\pgfqpoint{6.094990in}{3.454991in}}%
\pgfpathlineto{\pgfqpoint{6.095582in}{3.438304in}}%
\pgfpathlineto{\pgfqpoint{6.095583in}{3.438555in}}%
\pgfpathlineto{\pgfqpoint{6.096548in}{3.396389in}}%
\pgfpathlineto{\pgfqpoint{6.096611in}{3.400202in}}%
\pgfpathlineto{\pgfqpoint{6.097483in}{3.368221in}}%
\pgfpathlineto{\pgfqpoint{6.096668in}{3.400591in}}%
\pgfpathlineto{\pgfqpoint{6.097770in}{3.378896in}}%
\pgfpathlineto{\pgfqpoint{6.097983in}{3.385667in}}%
\pgfpathlineto{\pgfqpoint{6.098565in}{3.366026in}}%
\pgfpathlineto{\pgfqpoint{6.098859in}{3.374091in}}%
\pgfpathlineto{\pgfqpoint{6.098862in}{3.373872in}}%
\pgfpathlineto{\pgfqpoint{6.099401in}{3.394612in}}%
\pgfpathlineto{\pgfqpoint{6.099904in}{3.384472in}}%
\pgfpathlineto{\pgfqpoint{6.100021in}{3.389797in}}%
\pgfpathlineto{\pgfqpoint{6.100963in}{3.369001in}}%
\pgfpathlineto{\pgfqpoint{6.100989in}{3.371371in}}%
\pgfpathlineto{\pgfqpoint{6.101558in}{3.355247in}}%
\pgfpathlineto{\pgfqpoint{6.101019in}{3.374075in}}%
\pgfpathlineto{\pgfqpoint{6.102117in}{3.364743in}}%
\pgfpathlineto{\pgfqpoint{6.102121in}{3.365104in}}%
\pgfpathlineto{\pgfqpoint{6.102640in}{3.335926in}}%
\pgfpathlineto{\pgfqpoint{6.103203in}{3.350289in}}%
\pgfpathlineto{\pgfqpoint{6.103223in}{3.351485in}}%
\pgfpathlineto{\pgfqpoint{6.103950in}{3.332599in}}%
\pgfpathlineto{\pgfqpoint{6.104007in}{3.335182in}}%
\pgfpathlineto{\pgfqpoint{6.104969in}{3.325904in}}%
\pgfpathlineto{\pgfqpoint{6.104096in}{3.340409in}}%
\pgfpathlineto{\pgfqpoint{6.105124in}{3.329703in}}%
\pgfpathlineto{\pgfqpoint{6.106134in}{3.336016in}}%
\pgfpathlineto{\pgfqpoint{6.105550in}{3.319775in}}%
\pgfpathlineto{\pgfqpoint{6.106235in}{3.330114in}}%
\pgfpathlineto{\pgfqpoint{6.106736in}{3.305999in}}%
\pgfpathlineto{\pgfqpoint{6.106262in}{3.331187in}}%
\pgfpathlineto{\pgfqpoint{6.107376in}{3.316328in}}%
\pgfpathlineto{\pgfqpoint{6.108610in}{3.290133in}}%
\pgfpathlineto{\pgfqpoint{6.108611in}{3.290542in}}%
\pgfpathlineto{\pgfqpoint{6.108899in}{3.297249in}}%
\pgfpathlineto{\pgfqpoint{6.109372in}{3.286029in}}%
\pgfpathlineto{\pgfqpoint{6.109724in}{3.291933in}}%
\pgfpathlineto{\pgfqpoint{6.109729in}{3.291656in}}%
\pgfpathlineto{\pgfqpoint{6.110273in}{3.318330in}}%
\pgfpathlineto{\pgfqpoint{6.110673in}{3.306076in}}%
\pgfpathlineto{\pgfqpoint{6.111373in}{3.321470in}}%
\pgfpathlineto{\pgfqpoint{6.110790in}{3.301434in}}%
\pgfpathlineto{\pgfqpoint{6.111786in}{3.306887in}}%
\pgfpathlineto{\pgfqpoint{6.112849in}{3.273934in}}%
\pgfpathlineto{\pgfqpoint{6.111883in}{3.309721in}}%
\pgfpathlineto{\pgfqpoint{6.112961in}{3.277416in}}%
\pgfpathlineto{\pgfqpoint{6.113784in}{3.250222in}}%
\pgfpathlineto{\pgfqpoint{6.112974in}{3.278791in}}%
\pgfpathlineto{\pgfqpoint{6.114211in}{3.261864in}}%
\pgfpathlineto{\pgfqpoint{6.114866in}{3.251180in}}%
\pgfpathlineto{\pgfqpoint{6.114284in}{3.269339in}}%
\pgfpathlineto{\pgfqpoint{6.115234in}{3.265819in}}%
\pgfpathlineto{\pgfqpoint{6.115702in}{3.280989in}}%
\pgfpathlineto{\pgfqpoint{6.116394in}{3.273873in}}%
\pgfpathlineto{\pgfqpoint{6.117777in}{3.243685in}}%
\pgfpathlineto{\pgfqpoint{6.116467in}{3.274789in}}%
\pgfpathlineto{\pgfqpoint{6.117812in}{3.246434in}}%
\pgfpathlineto{\pgfqpoint{6.118068in}{3.255279in}}%
\pgfpathlineto{\pgfqpoint{6.118791in}{3.230987in}}%
\pgfpathlineto{\pgfqpoint{6.118791in}{3.231085in}}%
\pgfpathlineto{\pgfqpoint{6.118941in}{3.225065in}}%
\pgfpathlineto{\pgfqpoint{6.119524in}{3.242080in}}%
\pgfpathlineto{\pgfqpoint{6.119900in}{3.232836in}}%
\pgfpathlineto{\pgfqpoint{6.120251in}{3.225890in}}%
\pgfpathlineto{\pgfqpoint{6.120106in}{3.237567in}}%
\pgfpathlineto{\pgfqpoint{6.121025in}{3.229677in}}%
\pgfpathlineto{\pgfqpoint{6.122154in}{3.240857in}}%
\pgfpathlineto{\pgfqpoint{6.121598in}{3.223289in}}%
\pgfpathlineto{\pgfqpoint{6.122158in}{3.240681in}}%
\pgfpathlineto{\pgfqpoint{6.122434in}{3.245504in}}%
\pgfpathlineto{\pgfqpoint{6.123016in}{3.222210in}}%
\pgfpathlineto{\pgfqpoint{6.123185in}{3.231042in}}%
\pgfpathlineto{\pgfqpoint{6.123292in}{3.225783in}}%
\pgfpathlineto{\pgfqpoint{6.123599in}{3.241934in}}%
\pgfpathlineto{\pgfqpoint{6.124297in}{3.229933in}}%
\pgfpathlineto{\pgfqpoint{6.125555in}{3.248990in}}%
\pgfpathlineto{\pgfqpoint{6.124327in}{3.227397in}}%
\pgfpathlineto{\pgfqpoint{6.125578in}{3.247071in}}%
\pgfpathlineto{\pgfqpoint{6.125673in}{3.244278in}}%
\pgfpathlineto{\pgfqpoint{6.126574in}{3.294063in}}%
\pgfpathlineto{\pgfqpoint{6.126583in}{3.291848in}}%
\pgfpathlineto{\pgfqpoint{6.126656in}{3.293897in}}%
\pgfpathlineto{\pgfqpoint{6.127028in}{3.286722in}}%
\pgfpathlineto{\pgfqpoint{6.127029in}{3.286611in}}%
\pgfpathlineto{\pgfqpoint{6.127928in}{3.320902in}}%
\pgfpathlineto{\pgfqpoint{6.127990in}{3.316978in}}%
\pgfpathlineto{\pgfqpoint{6.128256in}{3.318458in}}%
\pgfpathlineto{\pgfqpoint{6.129066in}{3.301496in}}%
\pgfpathlineto{\pgfqpoint{6.129085in}{3.301986in}}%
\pgfpathlineto{\pgfqpoint{6.129748in}{3.291856in}}%
\pgfpathlineto{\pgfqpoint{6.129275in}{3.307993in}}%
\pgfpathlineto{\pgfqpoint{6.130197in}{3.300900in}}%
\pgfpathlineto{\pgfqpoint{6.131324in}{3.324387in}}%
\pgfpathlineto{\pgfqpoint{6.131325in}{3.324050in}}%
\pgfpathlineto{\pgfqpoint{6.131443in}{3.321247in}}%
\pgfpathlineto{\pgfqpoint{6.132332in}{3.351189in}}%
\pgfpathlineto{\pgfqpoint{6.132351in}{3.349809in}}%
\pgfpathlineto{\pgfqpoint{6.132352in}{3.350038in}}%
\pgfpathlineto{\pgfqpoint{6.133436in}{3.339449in}}%
\pgfpathlineto{\pgfqpoint{6.133437in}{3.339472in}}%
\pgfpathlineto{\pgfqpoint{6.134160in}{3.320740in}}%
\pgfpathlineto{\pgfqpoint{6.133446in}{3.339605in}}%
\pgfpathlineto{\pgfqpoint{6.134574in}{3.326466in}}%
\pgfpathlineto{\pgfqpoint{6.134640in}{3.331856in}}%
\pgfpathlineto{\pgfqpoint{6.135242in}{3.299140in}}%
\pgfpathlineto{\pgfqpoint{6.135663in}{3.310163in}}%
\pgfpathlineto{\pgfqpoint{6.135743in}{3.312176in}}%
\pgfpathlineto{\pgfqpoint{6.136451in}{3.296505in}}%
\pgfpathlineto{\pgfqpoint{6.137577in}{3.274221in}}%
\pgfpathlineto{\pgfqpoint{6.136460in}{3.297161in}}%
\pgfpathlineto{\pgfqpoint{6.137639in}{3.274341in}}%
\pgfpathlineto{\pgfqpoint{6.137696in}{3.279331in}}%
\pgfpathlineto{\pgfqpoint{6.138235in}{3.263259in}}%
\pgfpathlineto{\pgfqpoint{6.138748in}{3.274078in}}%
\pgfpathlineto{\pgfqpoint{6.139609in}{3.240882in}}%
\pgfpathlineto{\pgfqpoint{6.138754in}{3.275114in}}%
\pgfpathlineto{\pgfqpoint{6.140068in}{3.246641in}}%
\pgfpathlineto{\pgfqpoint{6.140073in}{3.247304in}}%
\pgfpathlineto{\pgfqpoint{6.141137in}{3.222209in}}%
\pgfpathlineto{\pgfqpoint{6.141151in}{3.224507in}}%
\pgfpathlineto{\pgfqpoint{6.141646in}{3.217199in}}%
\pgfpathlineto{\pgfqpoint{6.141501in}{3.228069in}}%
\pgfpathlineto{\pgfqpoint{6.142259in}{3.225212in}}%
\pgfpathlineto{\pgfqpoint{6.142875in}{3.254271in}}%
\pgfpathlineto{\pgfqpoint{6.142310in}{3.223614in}}%
\pgfpathlineto{\pgfqpoint{6.143410in}{3.242427in}}%
\pgfpathlineto{\pgfqpoint{6.143975in}{3.266759in}}%
\pgfpathlineto{\pgfqpoint{6.143413in}{3.241829in}}%
\pgfpathlineto{\pgfqpoint{6.144639in}{3.252866in}}%
\pgfpathlineto{\pgfqpoint{6.145722in}{3.231317in}}%
\pgfpathlineto{\pgfqpoint{6.144828in}{3.253903in}}%
\pgfpathlineto{\pgfqpoint{6.145818in}{3.234410in}}%
\pgfpathlineto{\pgfqpoint{6.146950in}{3.255474in}}%
\pgfpathlineto{\pgfqpoint{6.146049in}{3.226855in}}%
\pgfpathlineto{\pgfqpoint{6.146971in}{3.253700in}}%
\pgfpathlineto{\pgfqpoint{6.147404in}{3.245091in}}%
\pgfpathlineto{\pgfqpoint{6.147900in}{3.275443in}}%
\pgfpathlineto{\pgfqpoint{6.148988in}{3.292892in}}%
\pgfpathlineto{\pgfqpoint{6.147914in}{3.274997in}}%
\pgfpathlineto{\pgfqpoint{6.149037in}{3.289516in}}%
\pgfpathlineto{\pgfqpoint{6.149652in}{3.295064in}}%
\pgfpathlineto{\pgfqpoint{6.150099in}{3.281298in}}%
\pgfpathlineto{\pgfqpoint{6.150461in}{3.274567in}}%
\pgfpathlineto{\pgfqpoint{6.150941in}{3.289489in}}%
\pgfpathlineto{\pgfqpoint{6.151217in}{3.277956in}}%
\pgfpathlineto{\pgfqpoint{6.151544in}{3.261264in}}%
\pgfpathlineto{\pgfqpoint{6.152126in}{3.278042in}}%
\pgfpathlineto{\pgfqpoint{6.152354in}{3.273361in}}%
\pgfpathlineto{\pgfqpoint{6.152380in}{3.275944in}}%
\pgfpathlineto{\pgfqpoint{6.153181in}{3.258615in}}%
\pgfpathlineto{\pgfqpoint{6.153325in}{3.259409in}}%
\pgfpathlineto{\pgfqpoint{6.154456in}{3.237897in}}%
\pgfpathlineto{\pgfqpoint{6.153399in}{3.261606in}}%
\pgfpathlineto{\pgfqpoint{6.154473in}{3.238413in}}%
\pgfpathlineto{\pgfqpoint{6.154746in}{3.250031in}}%
\pgfpathlineto{\pgfqpoint{6.155553in}{3.216600in}}%
\pgfpathlineto{\pgfqpoint{6.156674in}{3.196846in}}%
\pgfpathlineto{\pgfqpoint{6.156055in}{3.220652in}}%
\pgfpathlineto{\pgfqpoint{6.156704in}{3.200270in}}%
\pgfpathlineto{\pgfqpoint{6.157953in}{3.165256in}}%
\pgfpathlineto{\pgfqpoint{6.156711in}{3.201432in}}%
\pgfpathlineto{\pgfqpoint{6.158029in}{3.167368in}}%
\pgfpathlineto{\pgfqpoint{6.159112in}{3.181983in}}%
\pgfpathlineto{\pgfqpoint{6.158531in}{3.160202in}}%
\pgfpathlineto{\pgfqpoint{6.159165in}{3.180232in}}%
\pgfpathlineto{\pgfqpoint{6.159694in}{3.157910in}}%
\pgfpathlineto{\pgfqpoint{6.159176in}{3.181275in}}%
\pgfpathlineto{\pgfqpoint{6.160310in}{3.165855in}}%
\pgfpathlineto{\pgfqpoint{6.162097in}{3.092907in}}%
\pgfpathlineto{\pgfqpoint{6.160349in}{3.168867in}}%
\pgfpathlineto{\pgfqpoint{6.162125in}{3.096767in}}%
\pgfpathlineto{\pgfqpoint{6.162132in}{3.097230in}}%
\pgfpathlineto{\pgfqpoint{6.162687in}{3.075237in}}%
\pgfpathlineto{\pgfqpoint{6.163209in}{3.089552in}}%
\pgfpathlineto{\pgfqpoint{6.163209in}{3.089584in}}%
\pgfpathlineto{\pgfqpoint{6.163770in}{3.067491in}}%
\pgfpathlineto{\pgfqpoint{6.164044in}{3.073271in}}%
\pgfpathlineto{\pgfqpoint{6.164045in}{3.073003in}}%
\pgfpathlineto{\pgfqpoint{6.164608in}{3.091139in}}%
\pgfpathlineto{\pgfqpoint{6.165149in}{3.076396in}}%
\pgfpathlineto{\pgfqpoint{6.165225in}{3.082613in}}%
\pgfpathlineto{\pgfqpoint{6.166103in}{3.056688in}}%
\pgfpathlineto{\pgfqpoint{6.166145in}{3.058757in}}%
\pgfpathlineto{\pgfqpoint{6.166762in}{3.038115in}}%
\pgfpathlineto{\pgfqpoint{6.166223in}{3.060515in}}%
\pgfpathlineto{\pgfqpoint{6.167276in}{3.044122in}}%
\pgfpathlineto{\pgfqpoint{6.167280in}{3.045414in}}%
\pgfpathlineto{\pgfqpoint{6.168120in}{3.010325in}}%
\pgfpathlineto{\pgfqpoint{6.168361in}{3.021342in}}%
\pgfpathlineto{\pgfqpoint{6.168427in}{3.022083in}}%
\pgfpathlineto{\pgfqpoint{6.169160in}{2.997555in}}%
\pgfpathlineto{\pgfqpoint{6.169365in}{3.003056in}}%
\pgfpathlineto{\pgfqpoint{6.170503in}{2.975522in}}%
\pgfpathlineto{\pgfqpoint{6.170520in}{2.975836in}}%
\pgfpathlineto{\pgfqpoint{6.171047in}{2.983258in}}%
\pgfpathlineto{\pgfqpoint{6.171602in}{2.965785in}}%
\pgfpathlineto{\pgfqpoint{6.171620in}{2.966197in}}%
\pgfpathlineto{\pgfqpoint{6.172726in}{2.944881in}}%
\pgfpathlineto{\pgfqpoint{6.172760in}{2.946889in}}%
\pgfpathlineto{\pgfqpoint{6.172761in}{2.947068in}}%
\pgfpathlineto{\pgfqpoint{6.173745in}{2.916219in}}%
\pgfpathlineto{\pgfqpoint{6.173785in}{2.918450in}}%
\pgfpathlineto{\pgfqpoint{6.174575in}{2.902801in}}%
\pgfpathlineto{\pgfqpoint{6.174919in}{2.905259in}}%
\pgfpathlineto{\pgfqpoint{6.175413in}{2.926531in}}%
\pgfpathlineto{\pgfqpoint{6.175995in}{2.904060in}}%
\pgfpathlineto{\pgfqpoint{6.176030in}{2.905556in}}%
\pgfpathlineto{\pgfqpoint{6.177051in}{2.897234in}}%
\pgfpathlineto{\pgfqpoint{6.176496in}{2.919036in}}%
\pgfpathlineto{\pgfqpoint{6.177154in}{2.899838in}}%
\pgfpathlineto{\pgfqpoint{6.177155in}{2.900066in}}%
\pgfpathlineto{\pgfqpoint{6.178054in}{2.856313in}}%
\pgfpathlineto{\pgfqpoint{6.178169in}{2.859792in}}%
\pgfpathlineto{\pgfqpoint{6.178988in}{2.823390in}}%
\pgfpathlineto{\pgfqpoint{6.178173in}{2.859979in}}%
\pgfpathlineto{\pgfqpoint{6.179440in}{2.834346in}}%
\pgfpathlineto{\pgfqpoint{6.179488in}{2.837337in}}%
\pgfpathlineto{\pgfqpoint{6.180071in}{2.813446in}}%
\pgfpathlineto{\pgfqpoint{6.180550in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{6.180653in}{2.835394in}}%
\pgfpathlineto{\pgfqpoint{6.183986in}{2.757157in}}%
\pgfpathlineto{\pgfqpoint{6.185121in}{2.746412in}}%
\pgfpathlineto{\pgfqpoint{6.184647in}{2.759980in}}%
\pgfpathlineto{\pgfqpoint{6.185123in}{2.746994in}}%
\pgfpathlineto{\pgfqpoint{6.186183in}{2.732231in}}%
\pgfpathlineto{\pgfqpoint{6.185305in}{2.749916in}}%
\pgfpathlineto{\pgfqpoint{6.186290in}{2.735859in}}%
\pgfpathlineto{\pgfqpoint{6.186324in}{2.739706in}}%
\pgfpathlineto{\pgfqpoint{6.186434in}{2.731044in}}%
\pgfpathlineto{\pgfqpoint{6.187057in}{2.720955in}}%
\pgfpathlineto{\pgfqpoint{6.187364in}{2.735644in}}%
\pgfpathlineto{\pgfqpoint{6.187527in}{2.733134in}}%
\pgfpathlineto{\pgfqpoint{6.187638in}{2.737877in}}%
\pgfpathlineto{\pgfqpoint{6.188221in}{2.710061in}}%
\pgfpathlineto{\pgfqpoint{6.188597in}{2.717980in}}%
\pgfpathlineto{\pgfqpoint{6.189536in}{2.705397in}}%
\pgfpathlineto{\pgfqpoint{6.188722in}{2.725207in}}%
\pgfpathlineto{\pgfqpoint{6.189718in}{2.712337in}}%
\pgfpathlineto{\pgfqpoint{6.190410in}{2.718362in}}%
\pgfpathlineto{\pgfqpoint{6.189857in}{2.707391in}}%
\pgfpathlineto{\pgfqpoint{6.190834in}{2.716691in}}%
\pgfpathlineto{\pgfqpoint{6.190876in}{2.712901in}}%
\pgfpathlineto{\pgfqpoint{6.191778in}{2.756520in}}%
\pgfpathlineto{\pgfqpoint{6.191847in}{2.754669in}}%
\pgfpathlineto{\pgfqpoint{6.192967in}{2.775433in}}%
\pgfpathlineto{\pgfqpoint{6.192232in}{2.746576in}}%
\pgfpathlineto{\pgfqpoint{6.193036in}{2.774144in}}%
\pgfpathlineto{\pgfqpoint{6.194189in}{2.752843in}}%
\pgfpathlineto{\pgfqpoint{6.193133in}{2.775552in}}%
\pgfpathlineto{\pgfqpoint{6.194216in}{2.754901in}}%
\pgfpathlineto{\pgfqpoint{6.194475in}{2.756151in}}%
\pgfpathlineto{\pgfqpoint{6.195207in}{2.737461in}}%
\pgfpathlineto{\pgfqpoint{6.195301in}{2.740056in}}%
\pgfpathlineto{\pgfqpoint{6.195309in}{2.739231in}}%
\pgfpathlineto{\pgfqpoint{6.195740in}{2.758938in}}%
\pgfpathlineto{\pgfqpoint{6.196936in}{2.782820in}}%
\pgfpathlineto{\pgfqpoint{6.196308in}{2.750686in}}%
\pgfpathlineto{\pgfqpoint{6.196941in}{2.782293in}}%
\pgfpathlineto{\pgfqpoint{6.197682in}{2.777813in}}%
\pgfpathlineto{\pgfqpoint{6.197531in}{2.788420in}}%
\pgfpathlineto{\pgfqpoint{6.198049in}{2.783293in}}%
\pgfpathlineto{\pgfqpoint{6.198051in}{2.783783in}}%
\pgfpathlineto{\pgfqpoint{6.199026in}{2.761194in}}%
\pgfpathlineto{\pgfqpoint{6.200174in}{2.747163in}}%
\pgfpathlineto{\pgfqpoint{6.199579in}{2.766498in}}%
\pgfpathlineto{\pgfqpoint{6.200178in}{2.747905in}}%
\pgfpathlineto{\pgfqpoint{6.200183in}{2.748358in}}%
\pgfpathlineto{\pgfqpoint{6.200468in}{2.732463in}}%
\pgfpathlineto{\pgfqpoint{6.201267in}{2.741322in}}%
\pgfpathlineto{\pgfqpoint{6.202421in}{2.715972in}}%
\pgfpathlineto{\pgfqpoint{6.201284in}{2.741539in}}%
\pgfpathlineto{\pgfqpoint{6.202438in}{2.716636in}}%
\pgfpathlineto{\pgfqpoint{6.202625in}{2.721922in}}%
\pgfpathlineto{\pgfqpoint{6.203439in}{2.699028in}}%
\pgfpathlineto{\pgfqpoint{6.203515in}{2.701573in}}%
\pgfpathlineto{\pgfqpoint{6.204543in}{2.680430in}}%
\pgfpathlineto{\pgfqpoint{6.203940in}{2.712510in}}%
\pgfpathlineto{\pgfqpoint{6.204677in}{2.687788in}}%
\pgfpathlineto{\pgfqpoint{6.205023in}{2.691945in}}%
\pgfpathlineto{\pgfqpoint{6.205732in}{2.673932in}}%
\pgfpathlineto{\pgfqpoint{6.205735in}{2.674327in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{2.663441in}}%
\pgfpathlineto{\pgfqpoint{6.205741in}{2.674877in}}%
\pgfpathlineto{\pgfqpoint{6.206865in}{2.665716in}}%
\pgfpathlineto{\pgfqpoint{6.206920in}{2.664957in}}%
\pgfpathlineto{\pgfqpoint{6.207718in}{2.692696in}}%
\pgfpathlineto{\pgfqpoint{6.207719in}{2.692681in}}%
\pgfpathlineto{\pgfqpoint{6.208759in}{2.708623in}}%
\pgfpathlineto{\pgfqpoint{6.207854in}{2.690868in}}%
\pgfpathlineto{\pgfqpoint{6.208849in}{2.705444in}}%
\pgfpathlineto{\pgfqpoint{6.209434in}{2.724711in}}%
\pgfpathlineto{\pgfqpoint{6.208872in}{2.704378in}}%
\pgfpathlineto{\pgfqpoint{6.210033in}{2.716114in}}%
\pgfpathlineto{\pgfqpoint{6.210926in}{2.699831in}}%
\pgfpathlineto{\pgfqpoint{6.210053in}{2.716603in}}%
\pgfpathlineto{\pgfqpoint{6.211174in}{2.701043in}}%
\pgfpathlineto{\pgfqpoint{6.212155in}{2.732619in}}%
\pgfpathlineto{\pgfqpoint{6.211252in}{2.697788in}}%
\pgfpathlineto{\pgfqpoint{6.212495in}{2.730438in}}%
\pgfpathlineto{\pgfqpoint{6.212609in}{2.725774in}}%
\pgfpathlineto{\pgfqpoint{6.213510in}{2.775888in}}%
\pgfpathlineto{\pgfqpoint{6.213533in}{2.773049in}}%
\pgfpathlineto{\pgfqpoint{6.214529in}{2.789355in}}%
\pgfpathlineto{\pgfqpoint{6.213627in}{2.771501in}}%
\pgfpathlineto{\pgfqpoint{6.214661in}{2.785516in}}%
\pgfpathlineto{\pgfqpoint{6.215584in}{2.780413in}}%
\pgfpathlineto{\pgfqpoint{6.214851in}{2.793981in}}%
\pgfpathlineto{\pgfqpoint{6.215771in}{2.785799in}}%
\pgfpathlineto{\pgfqpoint{6.216748in}{2.778012in}}%
\pgfpathlineto{\pgfqpoint{6.216166in}{2.800521in}}%
\pgfpathlineto{\pgfqpoint{6.216880in}{2.785841in}}%
\pgfpathlineto{\pgfqpoint{6.217585in}{2.800757in}}%
\pgfpathlineto{\pgfqpoint{6.217023in}{2.782758in}}%
\pgfpathlineto{\pgfqpoint{6.218001in}{2.792156in}}%
\pgfpathlineto{\pgfqpoint{6.219077in}{2.788149in}}%
\pgfpathlineto{\pgfqpoint{6.218926in}{2.799553in}}%
\pgfpathlineto{\pgfqpoint{6.219113in}{2.791801in}}%
\pgfpathlineto{\pgfqpoint{6.220241in}{2.801686in}}%
\pgfpathlineto{\pgfqpoint{6.219659in}{2.784261in}}%
\pgfpathlineto{\pgfqpoint{6.220243in}{2.801260in}}%
\pgfpathlineto{\pgfqpoint{6.220844in}{2.772541in}}%
\pgfpathlineto{\pgfqpoint{6.221391in}{2.783701in}}%
\pgfpathlineto{\pgfqpoint{6.222461in}{2.757024in}}%
\pgfpathlineto{\pgfqpoint{6.221404in}{2.784448in}}%
\pgfpathlineto{\pgfqpoint{6.222612in}{2.757606in}}%
\pgfpathlineto{\pgfqpoint{6.223007in}{2.761426in}}%
\pgfpathlineto{\pgfqpoint{6.223478in}{2.749609in}}%
\pgfpathlineto{\pgfqpoint{6.223718in}{2.753608in}}%
\pgfpathlineto{\pgfqpoint{6.223734in}{2.751676in}}%
\pgfpathlineto{\pgfqpoint{6.224339in}{2.779907in}}%
\pgfpathlineto{\pgfqpoint{6.224799in}{2.766715in}}%
\pgfpathlineto{\pgfqpoint{6.224899in}{2.762513in}}%
\pgfpathlineto{\pgfqpoint{6.225479in}{2.781925in}}%
\pgfpathlineto{\pgfqpoint{6.225903in}{2.767480in}}%
\pgfpathlineto{\pgfqpoint{6.225989in}{2.770167in}}%
\pgfpathlineto{\pgfqpoint{6.226957in}{2.735459in}}%
\pgfpathlineto{\pgfqpoint{6.226976in}{2.736415in}}%
\pgfpathlineto{\pgfqpoint{6.227810in}{2.713660in}}%
\pgfpathlineto{\pgfqpoint{6.227011in}{2.740769in}}%
\pgfpathlineto{\pgfqpoint{6.228155in}{2.727285in}}%
\pgfpathlineto{\pgfqpoint{6.228392in}{2.734131in}}%
\pgfpathlineto{\pgfqpoint{6.228910in}{2.717844in}}%
\pgfpathlineto{\pgfqpoint{6.229265in}{2.727093in}}%
\pgfpathlineto{\pgfqpoint{6.229265in}{2.726905in}}%
\pgfpathlineto{\pgfqpoint{6.230138in}{2.750842in}}%
\pgfpathlineto{\pgfqpoint{6.230327in}{2.743546in}}%
\pgfpathlineto{\pgfqpoint{6.230429in}{2.748675in}}%
\pgfpathlineto{\pgfqpoint{6.231375in}{2.731850in}}%
\pgfpathlineto{\pgfqpoint{6.231421in}{2.736672in}}%
\pgfpathlineto{\pgfqpoint{6.233050in}{2.704147in}}%
\pgfpathlineto{\pgfqpoint{6.231428in}{2.736998in}}%
\pgfpathlineto{\pgfqpoint{6.233448in}{2.716452in}}%
\pgfpathlineto{\pgfqpoint{6.233630in}{2.720720in}}%
\pgfpathlineto{\pgfqpoint{6.234359in}{2.703126in}}%
\pgfpathlineto{\pgfqpoint{6.234552in}{2.710055in}}%
\pgfpathlineto{\pgfqpoint{6.234569in}{2.710630in}}%
\pgfpathlineto{\pgfqpoint{6.235378in}{2.697309in}}%
\pgfpathlineto{\pgfqpoint{6.235441in}{2.698459in}}%
\pgfpathlineto{\pgfqpoint{6.235960in}{2.691287in}}%
\pgfpathlineto{\pgfqpoint{6.236522in}{2.707111in}}%
\pgfpathlineto{\pgfqpoint{6.236538in}{2.707033in}}%
\pgfpathlineto{\pgfqpoint{6.237416in}{2.676850in}}%
\pgfpathlineto{\pgfqpoint{6.236542in}{2.707223in}}%
\pgfpathlineto{\pgfqpoint{6.237697in}{2.686658in}}%
\pgfpathlineto{\pgfqpoint{6.239162in}{2.656100in}}%
\pgfpathlineto{\pgfqpoint{6.237705in}{2.688265in}}%
\pgfpathlineto{\pgfqpoint{6.239196in}{2.657325in}}%
\pgfpathlineto{\pgfqpoint{6.240327in}{2.673061in}}%
\pgfpathlineto{\pgfqpoint{6.239782in}{2.651777in}}%
\pgfpathlineto{\pgfqpoint{6.240328in}{2.672486in}}%
\pgfpathlineto{\pgfqpoint{6.241200in}{2.661668in}}%
\pgfpathlineto{\pgfqpoint{6.240617in}{2.680612in}}%
\pgfpathlineto{\pgfqpoint{6.241460in}{2.666289in}}%
\pgfpathlineto{\pgfqpoint{6.241700in}{2.679200in}}%
\pgfpathlineto{\pgfqpoint{6.242510in}{2.647854in}}%
\pgfpathlineto{\pgfqpoint{6.242550in}{2.650530in}}%
\pgfpathlineto{\pgfqpoint{6.243857in}{2.601232in}}%
\pgfpathlineto{\pgfqpoint{6.242635in}{2.651976in}}%
\pgfpathlineto{\pgfqpoint{6.243860in}{2.602110in}}%
\pgfpathlineto{\pgfqpoint{6.244694in}{2.610812in}}%
\pgfpathlineto{\pgfqpoint{6.244192in}{2.595223in}}%
\pgfpathlineto{\pgfqpoint{6.244968in}{2.600409in}}%
\pgfpathlineto{\pgfqpoint{6.245275in}{2.588960in}}%
\pgfpathlineto{\pgfqpoint{6.245857in}{2.612296in}}%
\pgfpathlineto{\pgfqpoint{6.246022in}{2.610452in}}%
\pgfpathlineto{\pgfqpoint{6.246112in}{2.612371in}}%
\pgfpathlineto{\pgfqpoint{6.247543in}{2.582837in}}%
\pgfpathlineto{\pgfqpoint{6.248268in}{2.557344in}}%
\pgfpathlineto{\pgfqpoint{6.248697in}{2.559499in}}%
\pgfpathlineto{\pgfqpoint{6.248748in}{2.565046in}}%
\pgfpathlineto{\pgfqpoint{6.249641in}{2.529377in}}%
\pgfpathlineto{\pgfqpoint{6.249767in}{2.540138in}}%
\pgfpathlineto{\pgfqpoint{6.250660in}{2.518519in}}%
\pgfpathlineto{\pgfqpoint{6.249850in}{2.541870in}}%
\pgfpathlineto{\pgfqpoint{6.250912in}{2.521283in}}%
\pgfpathlineto{\pgfqpoint{6.252008in}{2.502729in}}%
\pgfpathlineto{\pgfqpoint{6.250950in}{2.522984in}}%
\pgfpathlineto{\pgfqpoint{6.252077in}{2.504088in}}%
\pgfpathlineto{\pgfqpoint{6.252844in}{2.516035in}}%
\pgfpathlineto{\pgfqpoint{6.253168in}{2.499740in}}%
\pgfpathlineto{\pgfqpoint{6.253446in}{2.487004in}}%
\pgfpathlineto{\pgfqpoint{6.253925in}{2.500702in}}%
\pgfpathlineto{\pgfqpoint{6.254292in}{2.492348in}}%
\pgfpathlineto{\pgfqpoint{6.254735in}{2.478299in}}%
\pgfpathlineto{\pgfqpoint{6.254330in}{2.492988in}}%
\pgfpathlineto{\pgfqpoint{6.255512in}{2.482138in}}%
\pgfpathlineto{\pgfqpoint{6.256643in}{2.508715in}}%
\pgfpathlineto{\pgfqpoint{6.255754in}{2.478166in}}%
\pgfpathlineto{\pgfqpoint{6.256680in}{2.507890in}}%
\pgfpathlineto{\pgfqpoint{6.258083in}{2.533015in}}%
\pgfpathlineto{\pgfqpoint{6.256757in}{2.505425in}}%
\pgfpathlineto{\pgfqpoint{6.258281in}{2.529797in}}%
\pgfpathlineto{\pgfqpoint{6.259475in}{2.500359in}}%
\pgfpathlineto{\pgfqpoint{6.258338in}{2.531822in}}%
\pgfpathlineto{\pgfqpoint{6.259476in}{2.500741in}}%
\pgfpathlineto{\pgfqpoint{6.259684in}{2.504536in}}%
\pgfpathlineto{\pgfqpoint{6.260412in}{2.481293in}}%
\pgfpathlineto{\pgfqpoint{6.260561in}{2.483835in}}%
\pgfpathlineto{\pgfqpoint{6.260562in}{2.483768in}}%
\pgfpathlineto{\pgfqpoint{6.260994in}{2.503045in}}%
\pgfpathlineto{\pgfqpoint{6.261622in}{2.490002in}}%
\pgfpathlineto{\pgfqpoint{6.261622in}{2.489998in}}%
\pgfpathlineto{\pgfqpoint{6.261721in}{2.499051in}}%
\pgfpathlineto{\pgfqpoint{6.261721in}{2.499042in}}%
\pgfpathlineto{\pgfqpoint{6.262413in}{2.517166in}}%
\pgfpathlineto{\pgfqpoint{6.261851in}{2.495117in}}%
\pgfpathlineto{\pgfqpoint{6.262852in}{2.506380in}}%
\pgfpathlineto{\pgfqpoint{6.263977in}{2.486332in}}%
\pgfpathlineto{\pgfqpoint{6.263032in}{2.511484in}}%
\pgfpathlineto{\pgfqpoint{6.264000in}{2.488343in}}%
\pgfpathlineto{\pgfqpoint{6.264030in}{2.490976in}}%
\pgfpathlineto{\pgfqpoint{6.264633in}{2.467870in}}%
\pgfpathlineto{\pgfqpoint{6.264976in}{2.470549in}}%
\pgfpathlineto{\pgfqpoint{6.265942in}{2.434299in}}%
\pgfpathlineto{\pgfqpoint{6.265049in}{2.474540in}}%
\pgfpathlineto{\pgfqpoint{6.266209in}{2.442138in}}%
\pgfpathlineto{\pgfqpoint{6.266232in}{2.444241in}}%
\pgfpathlineto{\pgfqpoint{6.267286in}{2.411186in}}%
\pgfpathlineto{\pgfqpoint{6.268489in}{2.380044in}}%
\pgfpathlineto{\pgfqpoint{6.267325in}{2.413912in}}%
\pgfpathlineto{\pgfqpoint{6.268523in}{2.382627in}}%
\pgfpathlineto{\pgfqpoint{6.268853in}{2.388277in}}%
\pgfpathlineto{\pgfqpoint{6.269599in}{2.355721in}}%
\pgfpathlineto{\pgfqpoint{6.269605in}{2.357110in}}%
\pgfpathlineto{\pgfqpoint{6.269610in}{2.357644in}}%
\pgfpathlineto{\pgfqpoint{6.270618in}{2.340629in}}%
\pgfpathlineto{\pgfqpoint{6.270652in}{2.341228in}}%
\pgfpathlineto{\pgfqpoint{6.271764in}{2.314124in}}%
\pgfpathlineto{\pgfqpoint{6.271797in}{2.314868in}}%
\pgfpathlineto{\pgfqpoint{6.272384in}{2.309531in}}%
\pgfpathlineto{\pgfqpoint{6.272929in}{2.332232in}}%
\pgfpathlineto{\pgfqpoint{6.273802in}{2.326377in}}%
\pgfpathlineto{\pgfqpoint{6.273283in}{2.341329in}}%
\pgfpathlineto{\pgfqpoint{6.274036in}{2.334066in}}%
\pgfpathlineto{\pgfqpoint{6.274385in}{2.349348in}}%
\pgfpathlineto{\pgfqpoint{6.275111in}{2.328101in}}%
\pgfpathlineto{\pgfqpoint{6.276202in}{2.309508in}}%
\pgfpathlineto{\pgfqpoint{6.275237in}{2.333978in}}%
\pgfpathlineto{\pgfqpoint{6.276276in}{2.314653in}}%
\pgfpathlineto{\pgfqpoint{6.276713in}{2.304070in}}%
\pgfpathlineto{\pgfqpoint{6.277273in}{2.330021in}}%
\pgfpathlineto{\pgfqpoint{6.278568in}{2.359238in}}%
\pgfpathlineto{\pgfqpoint{6.277813in}{2.320591in}}%
\pgfpathlineto{\pgfqpoint{6.278593in}{2.358729in}}%
\pgfpathlineto{\pgfqpoint{6.279187in}{2.357013in}}%
\pgfpathlineto{\pgfqpoint{6.279396in}{2.367339in}}%
\pgfpathlineto{\pgfqpoint{6.279606in}{2.365460in}}%
\pgfpathlineto{\pgfqpoint{6.280060in}{2.369896in}}%
\pgfpathlineto{\pgfqpoint{6.280615in}{2.352850in}}%
\pgfpathlineto{\pgfqpoint{6.280675in}{2.353168in}}%
\pgfpathlineto{\pgfqpoint{6.281808in}{2.343983in}}%
\pgfpathlineto{\pgfqpoint{6.281371in}{2.366146in}}%
\pgfpathlineto{\pgfqpoint{6.281811in}{2.344721in}}%
\pgfpathlineto{\pgfqpoint{6.282536in}{2.357384in}}%
\pgfpathlineto{\pgfqpoint{6.281952in}{2.339480in}}%
\pgfpathlineto{\pgfqpoint{6.282943in}{2.347567in}}%
\pgfpathlineto{\pgfqpoint{6.283990in}{2.338342in}}%
\pgfpathlineto{\pgfqpoint{6.283117in}{2.352445in}}%
\pgfpathlineto{\pgfqpoint{6.284060in}{2.344023in}}%
\pgfpathlineto{\pgfqpoint{6.284136in}{2.345876in}}%
\pgfpathlineto{\pgfqpoint{6.284946in}{2.326014in}}%
\pgfpathlineto{\pgfqpoint{6.285164in}{2.339020in}}%
\pgfpathlineto{\pgfqpoint{6.285446in}{2.339877in}}%
\pgfpathlineto{\pgfqpoint{6.285645in}{2.327270in}}%
\pgfpathlineto{\pgfqpoint{6.285681in}{2.327850in}}%
\pgfpathlineto{\pgfqpoint{6.286319in}{2.306021in}}%
\pgfpathlineto{\pgfqpoint{6.286819in}{2.308220in}}%
\pgfpathlineto{\pgfqpoint{6.286846in}{2.310080in}}%
\pgfpathlineto{\pgfqpoint{6.287666in}{2.283420in}}%
\pgfpathlineto{\pgfqpoint{6.287712in}{2.286269in}}%
\pgfpathlineto{\pgfqpoint{6.288685in}{2.271293in}}%
\pgfpathlineto{\pgfqpoint{6.287717in}{2.286414in}}%
\pgfpathlineto{\pgfqpoint{6.288857in}{2.272385in}}%
\pgfpathlineto{\pgfqpoint{6.289521in}{2.297880in}}%
\pgfpathlineto{\pgfqpoint{6.288860in}{2.272174in}}%
\pgfpathlineto{\pgfqpoint{6.290032in}{2.281052in}}%
\pgfpathlineto{\pgfqpoint{6.291142in}{2.277593in}}%
\pgfpathlineto{\pgfqpoint{6.290603in}{2.295767in}}%
\pgfpathlineto{\pgfqpoint{6.291151in}{2.277703in}}%
\pgfpathlineto{\pgfqpoint{6.291196in}{2.282202in}}%
\pgfpathlineto{\pgfqpoint{6.292161in}{2.244875in}}%
\pgfpathlineto{\pgfqpoint{6.292180in}{2.245653in}}%
\pgfpathlineto{\pgfqpoint{6.293096in}{2.221082in}}%
\pgfpathlineto{\pgfqpoint{6.292215in}{2.250023in}}%
\pgfpathlineto{\pgfqpoint{6.293357in}{2.233792in}}%
\pgfpathlineto{\pgfqpoint{6.293596in}{2.240132in}}%
\pgfpathlineto{\pgfqpoint{6.294115in}{2.223029in}}%
\pgfpathlineto{\pgfqpoint{6.294459in}{2.231365in}}%
\pgfpathlineto{\pgfqpoint{6.295015in}{2.254129in}}%
\pgfpathlineto{\pgfqpoint{6.294464in}{2.231275in}}%
\pgfpathlineto{\pgfqpoint{6.295801in}{2.246839in}}%
\pgfpathlineto{\pgfqpoint{6.296980in}{2.225213in}}%
\pgfpathlineto{\pgfqpoint{6.295852in}{2.248653in}}%
\pgfpathlineto{\pgfqpoint{6.296982in}{2.225609in}}%
\pgfpathlineto{\pgfqpoint{6.297651in}{2.235190in}}%
\pgfpathlineto{\pgfqpoint{6.298040in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{6.298076in}{2.217069in}}%
\pgfpathlineto{\pgfqpoint{6.298253in}{2.206256in}}%
\pgfpathlineto{\pgfqpoint{6.298837in}{2.222936in}}%
\pgfpathlineto{\pgfqpoint{6.299191in}{2.214980in}}%
\pgfpathlineto{\pgfqpoint{6.299418in}{2.217799in}}%
\pgfpathlineto{\pgfqpoint{6.299563in}{2.205923in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.209483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884478in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{4.290522in}{0.661111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.334967in}{0.661111in}}{\pgfqpoint{4.334967in}{0.705556in}}%
\pgfpathlineto{\pgfqpoint{4.334967in}{1.034027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.334967in}{1.078472in}}{\pgfqpoint{4.290522in}{1.078472in}}%
\pgfpathlineto{\pgfqpoint{2.884478in}{1.078472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.840033in}{1.078472in}}{\pgfqpoint{2.840033in}{1.034027in}}%
\pgfpathlineto{\pgfqpoint{2.840033in}{0.705556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.840033in}{0.661111in}}{\pgfqpoint{2.884478in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.884478in}{0.661111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928922in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{3.151144in}{0.887577in}}%
\pgfpathlineto{\pgfqpoint{3.373366in}{0.887577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551144in,y=0.809799in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Re$(f_E)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Re_f_E_zoomed_out_large_font.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.262500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.037500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.812500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.362500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.137500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{5.912500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.912500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.912500in,y=0.452778in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.935000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.935000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449726in, y=0.850582in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.705000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.705000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449726in, y=1.620582in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636393in, y=2.390582in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.245000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.245000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.245000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636393in, y=3.160582in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.015000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.015000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.015000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636393in, y=3.930582in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.875649in}{2.473827in}}%
\pgfpathlineto{\pgfqpoint{0.875865in}{2.475762in}}%
\pgfpathlineto{\pgfqpoint{0.876138in}{2.474734in}}%
\pgfpathlineto{\pgfqpoint{0.876352in}{2.476063in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{2.472884in}}%
\pgfpathlineto{\pgfqpoint{0.877231in}{2.473312in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{2.472103in}}%
\pgfpathlineto{\pgfqpoint{0.878271in}{2.476021in}}%
\pgfpathlineto{\pgfqpoint{0.878316in}{2.475895in}}%
\pgfpathlineto{\pgfqpoint{0.878459in}{2.476812in}}%
\pgfpathlineto{\pgfqpoint{0.879203in}{2.473818in}}%
\pgfpathlineto{\pgfqpoint{0.879377in}{2.474634in}}%
\pgfpathlineto{\pgfqpoint{0.879433in}{2.474007in}}%
\pgfpathlineto{\pgfqpoint{0.880406in}{2.477604in}}%
\pgfpathlineto{\pgfqpoint{0.880469in}{2.477027in}}%
\pgfpathlineto{\pgfqpoint{0.881392in}{2.477489in}}%
\pgfpathlineto{\pgfqpoint{0.880622in}{2.476237in}}%
\pgfpathlineto{\pgfqpoint{0.881567in}{2.476528in}}%
\pgfpathlineto{\pgfqpoint{0.881703in}{2.475737in}}%
\pgfpathlineto{\pgfqpoint{0.881920in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{0.882682in}{2.476259in}}%
\pgfpathlineto{\pgfqpoint{0.882684in}{2.476305in}}%
\pgfpathlineto{\pgfqpoint{0.883714in}{2.469611in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{2.469737in}}%
\pgfpathlineto{\pgfqpoint{0.884420in}{2.471891in}}%
\pgfpathlineto{\pgfqpoint{0.883744in}{2.469550in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.470338in}}%
\pgfpathlineto{\pgfqpoint{0.885379in}{2.467436in}}%
\pgfpathlineto{\pgfqpoint{0.884924in}{2.470560in}}%
\pgfpathlineto{\pgfqpoint{0.885983in}{2.469673in}}%
\pgfpathlineto{\pgfqpoint{0.886136in}{2.469236in}}%
\pgfpathlineto{\pgfqpoint{0.886948in}{2.473102in}}%
\pgfpathlineto{\pgfqpoint{0.887009in}{2.472681in}}%
\pgfpathlineto{\pgfqpoint{0.888650in}{2.479028in}}%
\pgfpathlineto{\pgfqpoint{0.887009in}{2.472681in}}%
\pgfpathlineto{\pgfqpoint{0.888655in}{2.478918in}}%
\pgfpathlineto{\pgfqpoint{0.889705in}{2.475426in}}%
\pgfpathlineto{\pgfqpoint{0.888839in}{2.479433in}}%
\pgfpathlineto{\pgfqpoint{0.889819in}{2.475888in}}%
\pgfpathlineto{\pgfqpoint{0.889823in}{2.475725in}}%
\pgfpathlineto{\pgfqpoint{0.890474in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{0.890905in}{2.476231in}}%
\pgfpathlineto{\pgfqpoint{0.890978in}{2.476511in}}%
\pgfpathlineto{\pgfqpoint{0.891812in}{2.471931in}}%
\pgfpathlineto{\pgfqpoint{0.891966in}{2.472817in}}%
\pgfpathlineto{\pgfqpoint{0.892299in}{2.471942in}}%
\pgfpathlineto{\pgfqpoint{0.892516in}{2.473905in}}%
\pgfpathlineto{\pgfqpoint{0.893075in}{2.473103in}}%
\pgfpathlineto{\pgfqpoint{0.894786in}{2.478075in}}%
\pgfpathlineto{\pgfqpoint{0.893080in}{2.473014in}}%
\pgfpathlineto{\pgfqpoint{0.894806in}{2.477771in}}%
\pgfpathlineto{\pgfqpoint{0.895728in}{2.476240in}}%
\pgfpathlineto{\pgfqpoint{0.895016in}{2.478500in}}%
\pgfpathlineto{\pgfqpoint{0.895919in}{2.477443in}}%
\pgfpathlineto{\pgfqpoint{0.895949in}{2.477235in}}%
\pgfpathlineto{\pgfqpoint{0.896624in}{2.481794in}}%
\pgfpathlineto{\pgfqpoint{0.896921in}{2.480557in}}%
\pgfpathlineto{\pgfqpoint{0.897033in}{2.481345in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{0.898023in}{2.479757in}}%
\pgfpathlineto{\pgfqpoint{0.898354in}{2.479332in}}%
\pgfpathlineto{\pgfqpoint{0.898570in}{2.481395in}}%
\pgfpathlineto{\pgfqpoint{0.899032in}{2.480520in}}%
\pgfpathlineto{\pgfqpoint{0.900084in}{2.481372in}}%
\pgfpathlineto{\pgfqpoint{0.899867in}{2.479398in}}%
\pgfpathlineto{\pgfqpoint{0.900146in}{2.480793in}}%
\pgfpathlineto{\pgfqpoint{0.901287in}{2.479130in}}%
\pgfpathlineto{\pgfqpoint{0.900570in}{2.481652in}}%
\pgfpathlineto{\pgfqpoint{0.901303in}{2.479254in}}%
\pgfpathlineto{\pgfqpoint{0.902362in}{2.480099in}}%
\pgfpathlineto{\pgfqpoint{0.901814in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{0.902425in}{2.480084in}}%
\pgfpathlineto{\pgfqpoint{0.903544in}{2.477585in}}%
\pgfpathlineto{\pgfqpoint{0.902679in}{2.481441in}}%
\pgfpathlineto{\pgfqpoint{0.903555in}{2.477729in}}%
\pgfpathlineto{\pgfqpoint{0.903675in}{2.477647in}}%
\pgfpathlineto{\pgfqpoint{0.904609in}{2.479972in}}%
\pgfpathlineto{\pgfqpoint{0.904611in}{2.479959in}}%
\pgfpathlineto{\pgfqpoint{0.904625in}{2.480034in}}%
\pgfpathlineto{\pgfqpoint{0.904936in}{2.478280in}}%
\pgfpathlineto{\pgfqpoint{0.905307in}{2.478294in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{2.475455in}}%
\pgfpathlineto{\pgfqpoint{0.905358in}{2.478524in}}%
\pgfpathlineto{\pgfqpoint{0.906433in}{2.475626in}}%
\pgfpathlineto{\pgfqpoint{0.908084in}{2.465735in}}%
\pgfpathlineto{\pgfqpoint{0.906625in}{2.476068in}}%
\pgfpathlineto{\pgfqpoint{0.908501in}{2.466362in}}%
\pgfpathlineto{\pgfqpoint{0.908638in}{2.466675in}}%
\pgfpathlineto{\pgfqpoint{0.909477in}{2.460417in}}%
\pgfpathlineto{\pgfqpoint{0.909540in}{2.460689in}}%
\pgfpathlineto{\pgfqpoint{0.909975in}{2.459648in}}%
\pgfpathlineto{\pgfqpoint{0.910624in}{2.461836in}}%
\pgfpathlineto{\pgfqpoint{0.911760in}{2.463341in}}%
\pgfpathlineto{\pgfqpoint{0.910896in}{2.460919in}}%
\pgfpathlineto{\pgfqpoint{0.911770in}{2.463146in}}%
\pgfpathlineto{\pgfqpoint{0.911977in}{2.462075in}}%
\pgfpathlineto{\pgfqpoint{0.912680in}{2.465044in}}%
\pgfpathlineto{\pgfqpoint{0.912839in}{2.464781in}}%
\pgfpathlineto{\pgfqpoint{0.912926in}{2.464997in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{2.459628in}}%
\pgfpathlineto{\pgfqpoint{0.913894in}{2.459697in}}%
\pgfpathlineto{\pgfqpoint{0.914693in}{2.461316in}}%
\pgfpathlineto{\pgfqpoint{0.914986in}{2.458888in}}%
\pgfpathlineto{\pgfqpoint{0.916031in}{2.453610in}}%
\pgfpathlineto{\pgfqpoint{0.915166in}{2.458966in}}%
\pgfpathlineto{\pgfqpoint{0.916150in}{2.454055in}}%
\pgfpathlineto{\pgfqpoint{0.916734in}{2.455233in}}%
\pgfpathlineto{\pgfqpoint{0.916518in}{2.453334in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{2.454228in}}%
\pgfpathlineto{\pgfqpoint{0.917275in}{2.454163in}}%
\pgfpathlineto{\pgfqpoint{0.918161in}{2.456221in}}%
\pgfpathlineto{\pgfqpoint{0.919234in}{2.460399in}}%
\pgfpathlineto{\pgfqpoint{0.918174in}{2.456148in}}%
\pgfpathlineto{\pgfqpoint{0.919375in}{2.460136in}}%
\pgfpathlineto{\pgfqpoint{0.919545in}{2.458431in}}%
\pgfpathlineto{\pgfqpoint{0.920364in}{2.461964in}}%
\pgfpathlineto{\pgfqpoint{0.920364in}{2.461963in}}%
\pgfpathlineto{\pgfqpoint{0.921275in}{2.465903in}}%
\pgfpathlineto{\pgfqpoint{0.921491in}{2.463865in}}%
\pgfpathlineto{\pgfqpoint{0.921586in}{2.463751in}}%
\pgfpathlineto{\pgfqpoint{0.922387in}{2.467283in}}%
\pgfpathlineto{\pgfqpoint{0.922496in}{2.466799in}}%
\pgfpathlineto{\pgfqpoint{0.923654in}{2.470738in}}%
\pgfpathlineto{\pgfqpoint{0.922565in}{2.466524in}}%
\pgfpathlineto{\pgfqpoint{0.923693in}{2.470406in}}%
\pgfpathlineto{\pgfqpoint{0.923700in}{2.470329in}}%
\pgfpathlineto{\pgfqpoint{0.924681in}{2.473891in}}%
\pgfpathlineto{\pgfqpoint{0.924686in}{2.473873in}}%
\pgfpathlineto{\pgfqpoint{0.925289in}{2.475913in}}%
\pgfpathlineto{\pgfqpoint{0.924708in}{2.473569in}}%
\pgfpathlineto{\pgfqpoint{0.925826in}{2.475312in}}%
\pgfpathlineto{\pgfqpoint{0.926002in}{2.474072in}}%
\pgfpathlineto{\pgfqpoint{0.926778in}{2.480241in}}%
\pgfpathlineto{\pgfqpoint{0.926779in}{2.480218in}}%
\pgfpathlineto{\pgfqpoint{0.927330in}{2.481605in}}%
\pgfpathlineto{\pgfqpoint{0.927641in}{2.479699in}}%
\pgfpathlineto{\pgfqpoint{0.927910in}{2.480728in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{2.480590in}}%
\pgfpathlineto{\pgfqpoint{0.928851in}{2.485838in}}%
\pgfpathlineto{\pgfqpoint{0.928961in}{2.485565in}}%
\pgfpathlineto{\pgfqpoint{0.929925in}{2.487201in}}%
\pgfpathlineto{\pgfqpoint{0.929029in}{2.484783in}}%
\pgfpathlineto{\pgfqpoint{0.930081in}{2.486425in}}%
\pgfpathlineto{\pgfqpoint{0.930141in}{2.485688in}}%
\pgfpathlineto{\pgfqpoint{0.930357in}{2.487681in}}%
\pgfpathlineto{\pgfqpoint{0.931192in}{2.486525in}}%
\pgfpathlineto{\pgfqpoint{0.931220in}{2.486913in}}%
\pgfpathlineto{\pgfqpoint{0.931552in}{2.483797in}}%
\pgfpathlineto{\pgfqpoint{0.931560in}{2.483823in}}%
\pgfpathlineto{\pgfqpoint{0.932181in}{2.480474in}}%
\pgfpathlineto{\pgfqpoint{0.931595in}{2.483933in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{2.481564in}}%
\pgfpathlineto{\pgfqpoint{0.932858in}{2.482749in}}%
\pgfpathlineto{\pgfqpoint{0.933665in}{2.478031in}}%
\pgfpathlineto{\pgfqpoint{0.933669in}{2.478142in}}%
\pgfpathlineto{\pgfqpoint{0.933817in}{2.477681in}}%
\pgfpathlineto{\pgfqpoint{0.934496in}{2.479761in}}%
\pgfpathlineto{\pgfqpoint{0.934746in}{2.479650in}}%
\pgfpathlineto{\pgfqpoint{0.935882in}{2.482843in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{2.479625in}}%
\pgfpathlineto{\pgfqpoint{0.935882in}{2.482830in}}%
\pgfpathlineto{\pgfqpoint{0.936898in}{2.485050in}}%
\pgfpathlineto{\pgfqpoint{0.936196in}{2.481926in}}%
\pgfpathlineto{\pgfqpoint{0.937058in}{2.484817in}}%
\pgfpathlineto{\pgfqpoint{0.938206in}{2.479025in}}%
\pgfpathlineto{\pgfqpoint{0.937145in}{2.484988in}}%
\pgfpathlineto{\pgfqpoint{0.938212in}{2.479085in}}%
\pgfpathlineto{\pgfqpoint{0.939372in}{2.477194in}}%
\pgfpathlineto{\pgfqpoint{0.938912in}{2.480379in}}%
\pgfpathlineto{\pgfqpoint{0.939407in}{2.477383in}}%
\pgfpathlineto{\pgfqpoint{0.939415in}{2.477505in}}%
\pgfpathlineto{\pgfqpoint{0.940250in}{2.471077in}}%
\pgfpathlineto{\pgfqpoint{0.940472in}{2.471833in}}%
\pgfpathlineto{\pgfqpoint{0.941764in}{2.469318in}}%
\pgfpathlineto{\pgfqpoint{0.940487in}{2.471882in}}%
\pgfpathlineto{\pgfqpoint{0.941773in}{2.469493in}}%
\pgfpathlineto{\pgfqpoint{0.942953in}{2.471845in}}%
\pgfpathlineto{\pgfqpoint{0.942250in}{2.468810in}}%
\pgfpathlineto{\pgfqpoint{0.943060in}{2.471560in}}%
\pgfpathlineto{\pgfqpoint{0.944166in}{2.469232in}}%
\pgfpathlineto{\pgfqpoint{0.943331in}{2.472297in}}%
\pgfpathlineto{\pgfqpoint{0.944188in}{2.469310in}}%
\pgfpathlineto{\pgfqpoint{0.945061in}{2.474293in}}%
\pgfpathlineto{\pgfqpoint{0.944196in}{2.469206in}}%
\pgfpathlineto{\pgfqpoint{0.945424in}{2.473263in}}%
\pgfpathlineto{\pgfqpoint{0.945928in}{2.470810in}}%
\pgfpathlineto{\pgfqpoint{0.945470in}{2.473704in}}%
\pgfpathlineto{\pgfqpoint{0.946539in}{2.472674in}}%
\pgfpathlineto{\pgfqpoint{0.947008in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{0.946791in}{2.471846in}}%
\pgfpathlineto{\pgfqpoint{0.947659in}{2.473647in}}%
\pgfpathlineto{\pgfqpoint{0.948305in}{2.473382in}}%
\pgfpathlineto{\pgfqpoint{0.948521in}{2.475708in}}%
\pgfpathlineto{\pgfqpoint{0.948749in}{2.475077in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{2.477462in}}%
\pgfpathlineto{\pgfqpoint{0.948764in}{2.474902in}}%
\pgfpathlineto{\pgfqpoint{0.949863in}{2.475336in}}%
\pgfpathlineto{\pgfqpoint{0.950221in}{2.474997in}}%
\pgfpathlineto{\pgfqpoint{0.950923in}{2.480337in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{2.480318in}}%
\pgfpathlineto{\pgfqpoint{0.951548in}{2.482025in}}%
\pgfpathlineto{\pgfqpoint{0.950942in}{2.480048in}}%
\pgfpathlineto{\pgfqpoint{0.952047in}{2.481103in}}%
\pgfpathlineto{\pgfqpoint{0.953170in}{2.486600in}}%
\pgfpathlineto{\pgfqpoint{0.952082in}{2.480766in}}%
\pgfpathlineto{\pgfqpoint{0.953258in}{2.485778in}}%
\pgfpathlineto{\pgfqpoint{0.953279in}{2.485642in}}%
\pgfpathlineto{\pgfqpoint{0.954144in}{2.488740in}}%
\pgfpathlineto{\pgfqpoint{0.954338in}{2.487783in}}%
\pgfpathlineto{\pgfqpoint{0.955062in}{2.490206in}}%
\pgfpathlineto{\pgfqpoint{0.954360in}{2.487439in}}%
\pgfpathlineto{\pgfqpoint{0.955474in}{2.489737in}}%
\pgfpathlineto{\pgfqpoint{0.956306in}{2.485054in}}%
\pgfpathlineto{\pgfqpoint{0.955562in}{2.489772in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{2.486661in}}%
\pgfpathlineto{\pgfqpoint{0.957171in}{2.488813in}}%
\pgfpathlineto{\pgfqpoint{0.957818in}{2.485766in}}%
\pgfpathlineto{\pgfqpoint{0.957914in}{2.485512in}}%
\pgfpathlineto{\pgfqpoint{0.958715in}{2.489226in}}%
\pgfpathlineto{\pgfqpoint{0.958906in}{2.488824in}}%
\pgfpathlineto{\pgfqpoint{0.958908in}{2.488767in}}%
\pgfpathlineto{\pgfqpoint{0.959826in}{2.494051in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{2.493894in}}%
\pgfpathlineto{\pgfqpoint{0.961009in}{2.499572in}}%
\pgfpathlineto{\pgfqpoint{0.961011in}{2.499536in}}%
\pgfpathlineto{\pgfqpoint{0.961951in}{2.498441in}}%
\pgfpathlineto{\pgfqpoint{0.961617in}{2.501245in}}%
\pgfpathlineto{\pgfqpoint{0.962123in}{2.499384in}}%
\pgfpathlineto{\pgfqpoint{0.962360in}{2.497453in}}%
\pgfpathlineto{\pgfqpoint{0.963131in}{2.500525in}}%
\pgfpathlineto{\pgfqpoint{0.963190in}{2.500396in}}%
\pgfpathlineto{\pgfqpoint{0.963193in}{2.500492in}}%
\pgfpathlineto{\pgfqpoint{0.964222in}{2.494346in}}%
\pgfpathlineto{\pgfqpoint{0.964237in}{2.494586in}}%
\pgfpathlineto{\pgfqpoint{0.965171in}{2.495815in}}%
\pgfpathlineto{\pgfqpoint{0.964955in}{2.493849in}}%
\pgfpathlineto{\pgfqpoint{0.965340in}{2.494397in}}%
\pgfpathlineto{\pgfqpoint{0.965388in}{2.494215in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{2.496112in}}%
\pgfpathlineto{\pgfqpoint{0.966433in}{2.495268in}}%
\pgfpathlineto{\pgfqpoint{0.967672in}{2.499604in}}%
\pgfpathlineto{\pgfqpoint{0.966469in}{2.494863in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{2.499436in}}%
\pgfpathlineto{\pgfqpoint{0.968385in}{2.496978in}}%
\pgfpathlineto{\pgfqpoint{0.968837in}{2.499736in}}%
\pgfpathlineto{\pgfqpoint{0.969280in}{2.502365in}}%
\pgfpathlineto{\pgfqpoint{0.969929in}{2.499210in}}%
\pgfpathlineto{\pgfqpoint{0.969943in}{2.499484in}}%
\pgfpathlineto{\pgfqpoint{0.970145in}{2.498799in}}%
\pgfpathlineto{\pgfqpoint{0.970824in}{2.500697in}}%
\pgfpathlineto{\pgfqpoint{0.971048in}{2.499947in}}%
\pgfpathlineto{\pgfqpoint{0.971226in}{2.501603in}}%
\pgfpathlineto{\pgfqpoint{0.971057in}{2.499853in}}%
\pgfpathlineto{\pgfqpoint{0.972173in}{2.500838in}}%
\pgfpathlineto{\pgfqpoint{0.972524in}{2.499724in}}%
\pgfpathlineto{\pgfqpoint{0.973227in}{2.502295in}}%
\pgfpathlineto{\pgfqpoint{0.973228in}{2.502262in}}%
\pgfpathlineto{\pgfqpoint{0.973605in}{2.502377in}}%
\pgfpathlineto{\pgfqpoint{0.974061in}{2.499269in}}%
\pgfpathlineto{\pgfqpoint{0.974305in}{2.499518in}}%
\pgfpathlineto{\pgfqpoint{0.975335in}{2.503657in}}%
\pgfpathlineto{\pgfqpoint{0.974470in}{2.498567in}}%
\pgfpathlineto{\pgfqpoint{0.975602in}{2.502269in}}%
\pgfpathlineto{\pgfqpoint{0.976078in}{2.500684in}}%
\pgfpathlineto{\pgfqpoint{0.975743in}{2.503274in}}%
\pgfpathlineto{\pgfqpoint{0.976712in}{2.502341in}}%
\pgfpathlineto{\pgfqpoint{0.977281in}{2.504744in}}%
\pgfpathlineto{\pgfqpoint{0.977834in}{2.503949in}}%
\pgfpathlineto{\pgfqpoint{0.978578in}{2.502844in}}%
\pgfpathlineto{\pgfqpoint{0.978268in}{2.504665in}}%
\pgfpathlineto{\pgfqpoint{0.978983in}{2.503201in}}%
\pgfpathlineto{\pgfqpoint{0.979279in}{2.504140in}}%
\pgfpathlineto{\pgfqpoint{0.980055in}{2.499390in}}%
\pgfpathlineto{\pgfqpoint{0.980063in}{2.499438in}}%
\pgfpathlineto{\pgfqpoint{0.980064in}{2.499468in}}%
\pgfpathlineto{\pgfqpoint{0.980620in}{2.496244in}}%
\pgfpathlineto{\pgfqpoint{0.981082in}{2.497702in}}%
\pgfpathlineto{\pgfqpoint{0.982254in}{2.493668in}}%
\pgfpathlineto{\pgfqpoint{0.981294in}{2.498532in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{2.493836in}}%
\pgfpathlineto{\pgfqpoint{0.984011in}{2.499272in}}%
\pgfpathlineto{\pgfqpoint{0.982363in}{2.493776in}}%
\pgfpathlineto{\pgfqpoint{0.984024in}{2.499085in}}%
\pgfpathlineto{\pgfqpoint{0.984025in}{2.499015in}}%
\pgfpathlineto{\pgfqpoint{0.984957in}{2.502935in}}%
\pgfpathlineto{\pgfqpoint{0.985111in}{2.502474in}}%
\pgfpathlineto{\pgfqpoint{0.985714in}{2.504672in}}%
\pgfpathlineto{\pgfqpoint{0.986123in}{2.501949in}}%
\pgfpathlineto{\pgfqpoint{0.986674in}{2.500003in}}%
\pgfpathlineto{\pgfqpoint{0.986339in}{2.502276in}}%
\pgfpathlineto{\pgfqpoint{0.987227in}{2.502217in}}%
\pgfpathlineto{\pgfqpoint{0.987349in}{2.502475in}}%
\pgfpathlineto{\pgfqpoint{0.988280in}{2.496102in}}%
\pgfpathlineto{\pgfqpoint{0.988280in}{2.496122in}}%
\pgfpathlineto{\pgfqpoint{0.989174in}{2.494568in}}%
\pgfpathlineto{\pgfqpoint{0.988363in}{2.496443in}}%
\pgfpathlineto{\pgfqpoint{0.989390in}{2.496413in}}%
\pgfpathlineto{\pgfqpoint{0.989390in}{2.496442in}}%
\pgfpathlineto{\pgfqpoint{0.989607in}{2.494703in}}%
\pgfpathlineto{\pgfqpoint{0.990165in}{2.495292in}}%
\pgfpathlineto{\pgfqpoint{0.990688in}{2.494800in}}%
\pgfpathlineto{\pgfqpoint{0.990904in}{2.497176in}}%
\pgfpathlineto{\pgfqpoint{0.991247in}{2.497067in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{2.498940in}}%
\pgfpathlineto{\pgfqpoint{0.992225in}{2.496300in}}%
\pgfpathlineto{\pgfqpoint{0.992367in}{2.497276in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{2.495839in}}%
\pgfpathlineto{\pgfqpoint{0.993405in}{2.500501in}}%
\pgfpathlineto{\pgfqpoint{0.993434in}{2.500497in}}%
\pgfpathlineto{\pgfqpoint{0.993499in}{2.500668in}}%
\pgfpathlineto{\pgfqpoint{0.994495in}{2.496268in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{0.995445in}{2.497975in}}%
\pgfpathlineto{\pgfqpoint{0.994742in}{2.496089in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{2.496373in}}%
\pgfpathlineto{\pgfqpoint{0.996742in}{2.494261in}}%
\pgfpathlineto{\pgfqpoint{0.995932in}{2.496862in}}%
\pgfpathlineto{\pgfqpoint{0.996903in}{2.495670in}}%
\pgfpathlineto{\pgfqpoint{0.996958in}{2.496016in}}%
\pgfpathlineto{\pgfqpoint{0.997996in}{2.494187in}}%
\pgfpathlineto{\pgfqpoint{0.998002in}{2.494224in}}%
\pgfpathlineto{\pgfqpoint{0.998783in}{2.489378in}}%
\pgfpathlineto{\pgfqpoint{0.998007in}{2.494304in}}%
\pgfpathlineto{\pgfqpoint{0.999171in}{2.491099in}}%
\pgfpathlineto{\pgfqpoint{0.999554in}{2.492462in}}%
\pgfpathlineto{\pgfqpoint{1.000251in}{2.487789in}}%
\pgfpathlineto{\pgfqpoint{1.000253in}{2.487808in}}%
\pgfpathlineto{\pgfqpoint{1.001284in}{2.486371in}}%
\pgfpathlineto{\pgfqpoint{1.001068in}{2.487977in}}%
\pgfpathlineto{\pgfqpoint{1.001375in}{2.487108in}}%
\pgfpathlineto{\pgfqpoint{1.001500in}{2.488052in}}%
\pgfpathlineto{\pgfqpoint{1.002419in}{2.484318in}}%
\pgfpathlineto{\pgfqpoint{1.002456in}{2.484593in}}%
\pgfpathlineto{\pgfqpoint{1.003649in}{2.479471in}}%
\pgfpathlineto{\pgfqpoint{1.002486in}{2.484763in}}%
\pgfpathlineto{\pgfqpoint{1.003652in}{2.479614in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{2.457899in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{2.458373in}}%
\pgfpathlineto{\pgfqpoint{1.007554in}{2.459343in}}%
\pgfpathlineto{\pgfqpoint{1.007338in}{2.457461in}}%
\pgfpathlineto{\pgfqpoint{1.007988in}{2.457718in}}%
\pgfpathlineto{\pgfqpoint{1.009068in}{2.458777in}}%
\pgfpathlineto{\pgfqpoint{1.008852in}{2.456808in}}%
\pgfpathlineto{\pgfqpoint{1.009127in}{2.458063in}}%
\pgfpathlineto{\pgfqpoint{1.009557in}{2.458600in}}%
\pgfpathlineto{\pgfqpoint{1.010263in}{2.454428in}}%
\pgfpathlineto{\pgfqpoint{1.010274in}{2.454563in}}%
\pgfpathlineto{\pgfqpoint{1.011014in}{2.450249in}}%
\pgfpathlineto{\pgfqpoint{1.011339in}{2.450897in}}%
\pgfpathlineto{\pgfqpoint{1.012691in}{2.441437in}}%
\pgfpathlineto{\pgfqpoint{1.011447in}{2.451066in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{2.441633in}}%
\pgfpathlineto{\pgfqpoint{1.012704in}{2.441756in}}%
\pgfpathlineto{\pgfqpoint{1.013280in}{2.439868in}}%
\pgfpathlineto{\pgfqpoint{1.014394in}{2.438417in}}%
\pgfpathlineto{\pgfqpoint{1.013609in}{2.440828in}}%
\pgfpathlineto{\pgfqpoint{1.014406in}{2.438596in}}%
\pgfpathlineto{\pgfqpoint{1.015509in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{1.014906in}{2.437757in}}%
\pgfpathlineto{\pgfqpoint{1.015541in}{2.440138in}}%
\pgfpathlineto{\pgfqpoint{1.016444in}{2.438827in}}%
\pgfpathlineto{\pgfqpoint{1.015988in}{2.441473in}}%
\pgfpathlineto{\pgfqpoint{1.016671in}{2.439601in}}%
\pgfpathlineto{\pgfqpoint{1.017718in}{2.443913in}}%
\pgfpathlineto{\pgfqpoint{1.016853in}{2.438489in}}%
\pgfpathlineto{\pgfqpoint{1.017827in}{2.442713in}}%
\pgfpathlineto{\pgfqpoint{1.018583in}{2.440485in}}%
\pgfpathlineto{\pgfqpoint{1.018126in}{2.443397in}}%
\pgfpathlineto{\pgfqpoint{1.018954in}{2.441021in}}%
\pgfpathlineto{\pgfqpoint{1.019664in}{2.443916in}}%
\pgfpathlineto{\pgfqpoint{1.018961in}{2.440812in}}%
\pgfpathlineto{\pgfqpoint{1.020146in}{2.443708in}}%
\pgfpathlineto{\pgfqpoint{1.022165in}{2.446493in}}%
\pgfpathlineto{\pgfqpoint{1.020204in}{2.443100in}}%
\pgfpathlineto{\pgfqpoint{1.022325in}{2.445586in}}%
\pgfpathlineto{\pgfqpoint{1.022907in}{2.443316in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{2.446818in}}%
\pgfpathlineto{\pgfqpoint{1.023421in}{2.446761in}}%
\pgfpathlineto{\pgfqpoint{1.023772in}{2.449063in}}%
\pgfpathlineto{\pgfqpoint{1.024516in}{2.446394in}}%
\pgfpathlineto{\pgfqpoint{1.024532in}{2.446735in}}%
\pgfpathlineto{\pgfqpoint{1.024637in}{2.446451in}}%
\pgfpathlineto{\pgfqpoint{1.025576in}{2.449391in}}%
\pgfpathlineto{\pgfqpoint{1.025591in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{1.025719in}{2.450791in}}%
\pgfpathlineto{\pgfqpoint{1.025935in}{2.449368in}}%
\pgfpathlineto{\pgfqpoint{1.026713in}{2.450468in}}%
\pgfpathlineto{\pgfqpoint{1.026767in}{2.450508in}}%
\pgfpathlineto{\pgfqpoint{1.027016in}{2.448599in}}%
\pgfpathlineto{\pgfqpoint{1.027756in}{2.448924in}}%
\pgfpathlineto{\pgfqpoint{1.029057in}{2.440162in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{2.449055in}}%
\pgfpathlineto{\pgfqpoint{1.029415in}{2.440879in}}%
\pgfpathlineto{\pgfqpoint{1.029732in}{2.441580in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{2.435929in}}%
\pgfpathlineto{\pgfqpoint{1.030477in}{2.435948in}}%
\pgfpathlineto{\pgfqpoint{1.031371in}{2.436306in}}%
\pgfpathlineto{\pgfqpoint{1.031070in}{2.434663in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{2.435185in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{2.435086in}}%
\pgfpathlineto{\pgfqpoint{1.031773in}{2.437330in}}%
\pgfpathlineto{\pgfqpoint{1.032606in}{2.437008in}}%
\pgfpathlineto{\pgfqpoint{1.033287in}{2.438692in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{2.436497in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{2.438186in}}%
\pgfpathlineto{\pgfqpoint{1.034861in}{2.433106in}}%
\pgfpathlineto{\pgfqpoint{1.033773in}{2.438953in}}%
\pgfpathlineto{\pgfqpoint{1.034892in}{2.433202in}}%
\pgfpathlineto{\pgfqpoint{1.034903in}{2.433335in}}%
\pgfpathlineto{\pgfqpoint{1.035111in}{2.431225in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{2.431628in}}%
\pgfpathlineto{\pgfqpoint{1.036625in}{2.423739in}}%
\pgfpathlineto{\pgfqpoint{1.035665in}{2.432135in}}%
\pgfpathlineto{\pgfqpoint{1.036644in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{1.037612in}{2.419837in}}%
\pgfpathlineto{\pgfqpoint{1.036645in}{2.423995in}}%
\pgfpathlineto{\pgfqpoint{1.037890in}{2.420426in}}%
\pgfpathlineto{\pgfqpoint{1.037930in}{2.420735in}}%
\pgfpathlineto{\pgfqpoint{1.038639in}{2.418280in}}%
\pgfpathlineto{\pgfqpoint{1.038979in}{2.418656in}}%
\pgfpathlineto{\pgfqpoint{1.039125in}{2.417431in}}%
\pgfpathlineto{\pgfqpoint{1.039830in}{2.420158in}}%
\pgfpathlineto{\pgfqpoint{1.039944in}{2.419982in}}%
\pgfpathlineto{\pgfqpoint{1.040206in}{2.420422in}}%
\pgfpathlineto{\pgfqpoint{1.040663in}{2.417427in}}%
\pgfpathlineto{\pgfqpoint{1.040933in}{2.417874in}}%
\pgfpathlineto{\pgfqpoint{1.041071in}{2.416790in}}%
\pgfpathlineto{\pgfqpoint{1.041936in}{2.421704in}}%
\pgfpathlineto{\pgfqpoint{1.041988in}{2.421445in}}%
\pgfpathlineto{\pgfqpoint{1.041990in}{2.421528in}}%
\pgfpathlineto{\pgfqpoint{1.042801in}{2.417803in}}%
\pgfpathlineto{\pgfqpoint{1.043056in}{2.418075in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{2.420950in}}%
\pgfpathlineto{\pgfqpoint{1.043180in}{2.417985in}}%
\pgfpathlineto{\pgfqpoint{1.044214in}{2.419993in}}%
\pgfpathlineto{\pgfqpoint{1.044218in}{2.419818in}}%
\pgfpathlineto{\pgfqpoint{1.045315in}{2.421673in}}%
\pgfpathlineto{\pgfqpoint{1.045582in}{2.421471in}}%
\pgfpathlineto{\pgfqpoint{1.046382in}{2.424344in}}%
\pgfpathlineto{\pgfqpoint{1.046396in}{2.424074in}}%
\pgfpathlineto{\pgfqpoint{1.047096in}{2.421871in}}%
\pgfpathlineto{\pgfqpoint{1.047423in}{2.424531in}}%
\pgfpathlineto{\pgfqpoint{1.047476in}{2.424486in}}%
\pgfpathlineto{\pgfqpoint{1.048424in}{2.429457in}}%
\pgfpathlineto{\pgfqpoint{1.048639in}{2.427593in}}%
\pgfpathlineto{\pgfqpoint{1.048640in}{2.427532in}}%
\pgfpathlineto{\pgfqpoint{1.049535in}{2.432316in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{2.431909in}}%
\pgfpathlineto{\pgfqpoint{1.050899in}{2.437015in}}%
\pgfpathlineto{\pgfqpoint{1.049728in}{2.431833in}}%
\pgfpathlineto{\pgfqpoint{1.050900in}{2.436987in}}%
\pgfpathlineto{\pgfqpoint{1.051937in}{2.439614in}}%
\pgfpathlineto{\pgfqpoint{1.051235in}{2.436299in}}%
\pgfpathlineto{\pgfqpoint{1.052076in}{2.439318in}}%
\pgfpathlineto{\pgfqpoint{1.053181in}{2.435157in}}%
\pgfpathlineto{\pgfqpoint{1.052316in}{2.439689in}}%
\pgfpathlineto{\pgfqpoint{1.053307in}{2.435658in}}%
\pgfpathlineto{\pgfqpoint{1.054046in}{2.439781in}}%
\pgfpathlineto{\pgfqpoint{1.054473in}{2.439335in}}%
\pgfpathlineto{\pgfqpoint{1.054790in}{2.437030in}}%
\pgfpathlineto{\pgfqpoint{1.055533in}{2.441297in}}%
\pgfpathlineto{\pgfqpoint{1.055552in}{2.441282in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{2.457557in}}%
\pgfpathlineto{\pgfqpoint{1.055668in}{2.440936in}}%
\pgfpathlineto{\pgfqpoint{1.058661in}{2.456497in}}%
\pgfpathlineto{\pgfqpoint{1.059236in}{2.454622in}}%
\pgfpathlineto{\pgfqpoint{1.059764in}{2.457638in}}%
\pgfpathlineto{\pgfqpoint{1.061097in}{2.454128in}}%
\pgfpathlineto{\pgfqpoint{1.060100in}{2.458993in}}%
\pgfpathlineto{\pgfqpoint{1.061297in}{2.454642in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{2.457169in}}%
\pgfpathlineto{\pgfqpoint{1.061344in}{2.454087in}}%
\pgfpathlineto{\pgfqpoint{1.062426in}{2.456869in}}%
\pgfpathlineto{\pgfqpoint{1.062479in}{2.456478in}}%
\pgfpathlineto{\pgfqpoint{1.063455in}{2.459848in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{2.465457in}}%
\pgfpathlineto{\pgfqpoint{1.064614in}{2.465452in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{2.463524in}}%
\pgfpathlineto{\pgfqpoint{1.065689in}{2.467694in}}%
\pgfpathlineto{\pgfqpoint{1.065702in}{2.467610in}}%
\pgfpathlineto{\pgfqpoint{1.066588in}{2.471636in}}%
\pgfpathlineto{\pgfqpoint{1.066830in}{2.469450in}}%
\pgfpathlineto{\pgfqpoint{1.066898in}{2.469295in}}%
\pgfpathlineto{\pgfqpoint{1.067699in}{2.472792in}}%
\pgfpathlineto{\pgfqpoint{1.067918in}{2.472349in}}%
\pgfpathlineto{\pgfqpoint{1.069063in}{2.476062in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{2.475897in}}%
\pgfpathlineto{\pgfqpoint{1.069391in}{2.475413in}}%
\pgfpathlineto{\pgfqpoint{1.070103in}{2.479644in}}%
\pgfpathlineto{\pgfqpoint{1.070125in}{2.479574in}}%
\pgfpathlineto{\pgfqpoint{1.070601in}{2.480712in}}%
\pgfpathlineto{\pgfqpoint{1.070912in}{2.478368in}}%
\pgfpathlineto{\pgfqpoint{1.071237in}{2.479690in}}%
\pgfpathlineto{\pgfqpoint{1.071314in}{2.478574in}}%
\pgfpathlineto{\pgfqpoint{1.072240in}{2.485953in}}%
\pgfpathlineto{\pgfqpoint{1.072293in}{2.485217in}}%
\pgfpathlineto{\pgfqpoint{1.073407in}{2.486819in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{2.484570in}}%
\pgfpathlineto{\pgfqpoint{1.073452in}{2.486452in}}%
\pgfpathlineto{\pgfqpoint{1.073453in}{2.486412in}}%
\pgfpathlineto{\pgfqpoint{1.074511in}{2.491853in}}%
\pgfpathlineto{\pgfqpoint{1.074517in}{2.491811in}}%
\pgfpathlineto{\pgfqpoint{1.075677in}{2.495336in}}%
\pgfpathlineto{\pgfqpoint{1.074563in}{2.491624in}}%
\pgfpathlineto{\pgfqpoint{1.075696in}{2.494843in}}%
\pgfpathlineto{\pgfqpoint{1.075856in}{2.494191in}}%
\pgfpathlineto{\pgfqpoint{1.076157in}{2.496031in}}%
\pgfpathlineto{\pgfqpoint{1.076809in}{2.494672in}}%
\pgfpathlineto{\pgfqpoint{1.076813in}{2.494713in}}%
\pgfpathlineto{\pgfqpoint{1.077400in}{2.491121in}}%
\pgfpathlineto{\pgfqpoint{1.077871in}{2.493284in}}%
\pgfpathlineto{\pgfqpoint{1.078977in}{2.492657in}}%
\pgfpathlineto{\pgfqpoint{1.078264in}{2.495531in}}%
\pgfpathlineto{\pgfqpoint{1.078987in}{2.492787in}}%
\pgfpathlineto{\pgfqpoint{1.080319in}{2.500405in}}%
\pgfpathlineto{\pgfqpoint{1.079008in}{2.492590in}}%
\pgfpathlineto{\pgfqpoint{1.080326in}{2.500154in}}%
\pgfpathlineto{\pgfqpoint{1.080396in}{2.499563in}}%
\pgfpathlineto{\pgfqpoint{1.081292in}{2.506103in}}%
\pgfpathlineto{\pgfqpoint{1.081305in}{2.505888in}}%
\pgfpathlineto{\pgfqpoint{1.082481in}{2.512800in}}%
\pgfpathlineto{\pgfqpoint{1.081400in}{2.505382in}}%
\pgfpathlineto{\pgfqpoint{1.082486in}{2.512713in}}%
\pgfpathlineto{\pgfqpoint{1.083455in}{2.510637in}}%
\pgfpathlineto{\pgfqpoint{1.082711in}{2.513395in}}%
\pgfpathlineto{\pgfqpoint{1.083612in}{2.511682in}}%
\pgfpathlineto{\pgfqpoint{1.084320in}{2.515338in}}%
\pgfpathlineto{\pgfqpoint{1.083644in}{2.511466in}}%
\pgfpathlineto{\pgfqpoint{1.084770in}{2.513886in}}%
\pgfpathlineto{\pgfqpoint{1.085184in}{2.510767in}}%
\pgfpathlineto{\pgfqpoint{1.085885in}{2.512699in}}%
\pgfpathlineto{\pgfqpoint{1.087022in}{2.515285in}}%
\pgfpathlineto{\pgfqpoint{1.086049in}{2.511740in}}%
\pgfpathlineto{\pgfqpoint{1.087064in}{2.515015in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{2.514742in}}%
\pgfpathlineto{\pgfqpoint{1.088145in}{2.520119in}}%
\pgfpathlineto{\pgfqpoint{1.088146in}{2.520116in}}%
\pgfpathlineto{\pgfqpoint{1.088184in}{2.519973in}}%
\pgfpathlineto{\pgfqpoint{1.088860in}{2.523240in}}%
\pgfpathlineto{\pgfqpoint{1.089229in}{2.522412in}}%
\pgfpathlineto{\pgfqpoint{1.090374in}{2.529031in}}%
\pgfpathlineto{\pgfqpoint{1.089478in}{2.521820in}}%
\pgfpathlineto{\pgfqpoint{1.090391in}{2.528819in}}%
\pgfpathlineto{\pgfqpoint{1.090806in}{2.529080in}}%
\pgfpathlineto{\pgfqpoint{1.091117in}{2.526560in}}%
\pgfpathlineto{\pgfqpoint{1.091431in}{2.527165in}}%
\pgfpathlineto{\pgfqpoint{1.091434in}{2.527145in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{2.530944in}}%
\pgfpathlineto{\pgfqpoint{1.092384in}{2.530364in}}%
\pgfpathlineto{\pgfqpoint{1.093401in}{2.531626in}}%
\pgfpathlineto{\pgfqpoint{1.092536in}{2.529545in}}%
\pgfpathlineto{\pgfqpoint{1.093504in}{2.530576in}}%
\pgfpathlineto{\pgfqpoint{1.093618in}{2.530124in}}%
\pgfpathlineto{\pgfqpoint{1.094567in}{2.533294in}}%
\pgfpathlineto{\pgfqpoint{1.094597in}{2.533194in}}%
\pgfpathlineto{\pgfqpoint{1.094699in}{2.533382in}}%
\pgfpathlineto{\pgfqpoint{1.095564in}{2.529437in}}%
\pgfpathlineto{\pgfqpoint{1.095578in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{1.095591in}{2.529500in}}%
\pgfpathlineto{\pgfqpoint{1.096428in}{2.534502in}}%
\pgfpathlineto{\pgfqpoint{1.096658in}{2.532689in}}%
\pgfpathlineto{\pgfqpoint{1.096837in}{2.533875in}}%
\pgfpathlineto{\pgfqpoint{1.097293in}{2.530839in}}%
\pgfpathlineto{\pgfqpoint{1.097760in}{2.532030in}}%
\pgfpathlineto{\pgfqpoint{1.098158in}{2.531756in}}%
\pgfpathlineto{\pgfqpoint{1.098375in}{2.533939in}}%
\pgfpathlineto{\pgfqpoint{1.098857in}{2.533041in}}%
\pgfpathlineto{\pgfqpoint{1.098861in}{2.533088in}}%
\pgfpathlineto{\pgfqpoint{1.099672in}{2.530022in}}%
\pgfpathlineto{\pgfqpoint{1.099945in}{2.530630in}}%
\pgfpathlineto{\pgfqpoint{1.100104in}{2.529488in}}%
\pgfpathlineto{\pgfqpoint{1.099983in}{2.530996in}}%
\pgfpathlineto{\pgfqpoint{1.100104in}{2.529496in}}%
\pgfpathlineto{\pgfqpoint{1.101240in}{2.522522in}}%
\pgfpathlineto{\pgfqpoint{1.100373in}{2.530119in}}%
\pgfpathlineto{\pgfqpoint{1.101299in}{2.522645in}}%
\pgfpathlineto{\pgfqpoint{1.101348in}{2.522787in}}%
\pgfpathlineto{\pgfqpoint{1.101833in}{2.519015in}}%
\pgfpathlineto{\pgfqpoint{1.102279in}{2.519721in}}%
\pgfpathlineto{\pgfqpoint{1.103472in}{2.512430in}}%
\pgfpathlineto{\pgfqpoint{1.102389in}{2.519959in}}%
\pgfpathlineto{\pgfqpoint{1.103473in}{2.512479in}}%
\pgfpathlineto{\pgfqpoint{1.104429in}{2.514614in}}%
\pgfpathlineto{\pgfqpoint{1.103727in}{2.512066in}}%
\pgfpathlineto{\pgfqpoint{1.104594in}{2.513343in}}%
\pgfpathlineto{\pgfqpoint{1.104645in}{2.513092in}}%
\pgfpathlineto{\pgfqpoint{1.105510in}{2.515271in}}%
\pgfpathlineto{\pgfqpoint{1.105688in}{2.514190in}}%
\pgfpathlineto{\pgfqpoint{1.106430in}{2.516557in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{2.513796in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{2.515560in}}%
\pgfpathlineto{\pgfqpoint{1.107768in}{2.509477in}}%
\pgfpathlineto{\pgfqpoint{1.106929in}{2.515829in}}%
\pgfpathlineto{\pgfqpoint{1.107998in}{2.509946in}}%
\pgfpathlineto{\pgfqpoint{1.108443in}{2.510951in}}%
\pgfpathlineto{\pgfqpoint{1.108778in}{2.507589in}}%
\pgfpathlineto{\pgfqpoint{1.108943in}{2.507811in}}%
\pgfpathlineto{\pgfqpoint{1.109781in}{2.501327in}}%
\pgfpathlineto{\pgfqpoint{1.108947in}{2.507944in}}%
\pgfpathlineto{\pgfqpoint{1.110091in}{2.502105in}}%
\pgfpathlineto{\pgfqpoint{1.111295in}{2.500267in}}%
\pgfpathlineto{\pgfqpoint{1.110484in}{2.502284in}}%
\pgfpathlineto{\pgfqpoint{1.111443in}{2.501128in}}%
\pgfpathlineto{\pgfqpoint{1.112484in}{2.503804in}}%
\pgfpathlineto{\pgfqpoint{1.111781in}{2.500052in}}%
\pgfpathlineto{\pgfqpoint{1.112581in}{2.503728in}}%
\pgfpathlineto{\pgfqpoint{1.113697in}{2.501883in}}%
\pgfpathlineto{\pgfqpoint{1.112985in}{2.504627in}}%
\pgfpathlineto{\pgfqpoint{1.113758in}{2.502005in}}%
\pgfpathlineto{\pgfqpoint{1.114593in}{2.507857in}}%
\pgfpathlineto{\pgfqpoint{1.113761in}{2.501996in}}%
\pgfpathlineto{\pgfqpoint{1.114996in}{2.507334in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{2.504538in}}%
\pgfpathlineto{\pgfqpoint{1.115002in}{2.507442in}}%
\pgfpathlineto{\pgfqpoint{1.116111in}{2.506907in}}%
\pgfpathlineto{\pgfqpoint{1.116539in}{2.508290in}}%
\pgfpathlineto{\pgfqpoint{1.116322in}{2.505886in}}%
\pgfpathlineto{\pgfqpoint{1.117245in}{2.507904in}}%
\pgfpathlineto{\pgfqpoint{1.118539in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{1.117836in}{2.507321in}}%
\pgfpathlineto{\pgfqpoint{1.118576in}{2.510143in}}%
\pgfpathlineto{\pgfqpoint{1.119728in}{2.507523in}}%
\pgfpathlineto{\pgfqpoint{1.118919in}{2.510912in}}%
\pgfpathlineto{\pgfqpoint{1.119729in}{2.507540in}}%
\pgfpathlineto{\pgfqpoint{1.120647in}{2.513055in}}%
\pgfpathlineto{\pgfqpoint{1.119782in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{1.120871in}{2.511345in}}%
\pgfpathlineto{\pgfqpoint{1.121512in}{2.509961in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{2.512704in}}%
\pgfpathlineto{\pgfqpoint{1.121968in}{2.511574in}}%
\pgfpathlineto{\pgfqpoint{1.122593in}{2.513869in}}%
\pgfpathlineto{\pgfqpoint{1.121991in}{2.511235in}}%
\pgfpathlineto{\pgfqpoint{1.123092in}{2.513071in}}%
\pgfpathlineto{\pgfqpoint{1.123891in}{2.510700in}}%
\pgfpathlineto{\pgfqpoint{1.123106in}{2.513195in}}%
\pgfpathlineto{\pgfqpoint{1.124209in}{2.511847in}}%
\pgfpathlineto{\pgfqpoint{1.124210in}{2.511855in}}%
\pgfpathlineto{\pgfqpoint{1.125173in}{2.507673in}}%
\pgfpathlineto{\pgfqpoint{1.126053in}{2.500051in}}%
\pgfpathlineto{\pgfqpoint{1.125188in}{2.507811in}}%
\pgfpathlineto{\pgfqpoint{1.126326in}{2.500568in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{2.500912in}}%
\pgfpathlineto{\pgfqpoint{1.127304in}{2.494754in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{2.494779in}}%
\pgfpathlineto{\pgfqpoint{1.127662in}{2.492919in}}%
\pgfpathlineto{\pgfqpoint{1.127663in}{2.492946in}}%
\pgfpathlineto{\pgfqpoint{1.128432in}{2.492016in}}%
\pgfpathlineto{\pgfqpoint{1.128648in}{2.494076in}}%
\pgfpathlineto{\pgfqpoint{1.128772in}{2.493254in}}%
\pgfpathlineto{\pgfqpoint{1.129135in}{2.493332in}}%
\pgfpathlineto{\pgfqpoint{1.129843in}{2.491825in}}%
\pgfpathlineto{\pgfqpoint{1.129857in}{2.491986in}}%
\pgfpathlineto{\pgfqpoint{1.130973in}{2.491188in}}%
\pgfpathlineto{\pgfqpoint{1.130162in}{2.493414in}}%
\pgfpathlineto{\pgfqpoint{1.130975in}{2.491207in}}%
\pgfpathlineto{\pgfqpoint{1.131027in}{2.491833in}}%
\pgfpathlineto{\pgfqpoint{1.131980in}{2.482905in}}%
\pgfpathlineto{\pgfqpoint{1.131982in}{2.482975in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.473181in}}%
\pgfpathlineto{\pgfqpoint{1.132160in}{2.483477in}}%
\pgfpathlineto{\pgfqpoint{1.133442in}{2.473247in}}%
\pgfpathlineto{\pgfqpoint{1.133442in}{2.473255in}}%
\pgfpathlineto{\pgfqpoint{1.134353in}{2.467830in}}%
\pgfpathlineto{\pgfqpoint{1.134359in}{2.467878in}}%
\pgfpathlineto{\pgfqpoint{1.135514in}{2.463071in}}%
\pgfpathlineto{\pgfqpoint{1.134364in}{2.467929in}}%
\pgfpathlineto{\pgfqpoint{1.135547in}{2.463571in}}%
\pgfpathlineto{\pgfqpoint{1.135568in}{2.463837in}}%
\pgfpathlineto{\pgfqpoint{1.136000in}{2.461234in}}%
\pgfpathlineto{\pgfqpoint{1.136377in}{2.461550in}}%
\pgfpathlineto{\pgfqpoint{1.137514in}{2.458161in}}%
\pgfpathlineto{\pgfqpoint{1.136703in}{2.462649in}}%
\pgfpathlineto{\pgfqpoint{1.137516in}{2.458238in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{2.459798in}}%
\pgfpathlineto{\pgfqpoint{1.137946in}{2.456552in}}%
\pgfpathlineto{\pgfqpoint{1.138791in}{2.459526in}}%
\pgfpathlineto{\pgfqpoint{1.140055in}{2.453141in}}%
\pgfpathlineto{\pgfqpoint{1.138811in}{2.459789in}}%
\pgfpathlineto{\pgfqpoint{1.140093in}{2.453745in}}%
\pgfpathlineto{\pgfqpoint{1.140758in}{2.454600in}}%
\pgfpathlineto{\pgfqpoint{1.141190in}{2.452415in}}%
\pgfpathlineto{\pgfqpoint{1.141191in}{2.452463in}}%
\pgfpathlineto{\pgfqpoint{1.142055in}{2.450646in}}%
\pgfpathlineto{\pgfqpoint{1.141244in}{2.453263in}}%
\pgfpathlineto{\pgfqpoint{1.142306in}{2.452121in}}%
\pgfpathlineto{\pgfqpoint{1.142758in}{2.452635in}}%
\pgfpathlineto{\pgfqpoint{1.142488in}{2.451093in}}%
\pgfpathlineto{\pgfqpoint{1.143407in}{2.451190in}}%
\pgfpathlineto{\pgfqpoint{1.144002in}{2.447759in}}%
\pgfpathlineto{\pgfqpoint{1.144521in}{2.450891in}}%
\pgfpathlineto{\pgfqpoint{1.144866in}{2.452859in}}%
\pgfpathlineto{\pgfqpoint{1.145514in}{2.449853in}}%
\pgfpathlineto{\pgfqpoint{1.145609in}{2.449555in}}%
\pgfpathlineto{\pgfqpoint{1.146410in}{2.452460in}}%
\pgfpathlineto{\pgfqpoint{1.146613in}{2.451592in}}%
\pgfpathlineto{\pgfqpoint{1.146619in}{2.451557in}}%
\pgfpathlineto{\pgfqpoint{1.146812in}{2.453936in}}%
\pgfpathlineto{\pgfqpoint{1.147696in}{2.453642in}}%
\pgfpathlineto{\pgfqpoint{1.148326in}{2.454154in}}%
\pgfpathlineto{\pgfqpoint{1.148110in}{2.452164in}}%
\pgfpathlineto{\pgfqpoint{1.148724in}{2.453065in}}%
\pgfpathlineto{\pgfqpoint{1.149868in}{2.447739in}}%
\pgfpathlineto{\pgfqpoint{1.148812in}{2.453756in}}%
\pgfpathlineto{\pgfqpoint{1.149873in}{2.447797in}}%
\pgfpathlineto{\pgfqpoint{1.150827in}{2.448314in}}%
\pgfpathlineto{\pgfqpoint{1.150150in}{2.445684in}}%
\pgfpathlineto{\pgfqpoint{1.150985in}{2.447825in}}%
\pgfpathlineto{\pgfqpoint{1.151786in}{2.443307in}}%
\pgfpathlineto{\pgfqpoint{1.152144in}{2.443895in}}%
\pgfpathlineto{\pgfqpoint{1.152164in}{2.443734in}}%
\pgfpathlineto{\pgfqpoint{1.152407in}{2.445887in}}%
\pgfpathlineto{\pgfqpoint{1.152429in}{2.445861in}}%
\pgfpathlineto{\pgfqpoint{1.153570in}{2.449595in}}%
\pgfpathlineto{\pgfqpoint{1.152543in}{2.445144in}}%
\pgfpathlineto{\pgfqpoint{1.153573in}{2.449518in}}%
\pgfpathlineto{\pgfqpoint{1.153678in}{2.449310in}}%
\pgfpathlineto{\pgfqpoint{1.154489in}{2.453265in}}%
\pgfpathlineto{\pgfqpoint{1.154659in}{2.452716in}}%
\pgfpathlineto{\pgfqpoint{1.155245in}{2.454997in}}%
\pgfpathlineto{\pgfqpoint{1.155702in}{2.451383in}}%
\pgfpathlineto{\pgfqpoint{1.155756in}{2.451638in}}%
\pgfpathlineto{\pgfqpoint{1.155871in}{2.452293in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{1.156874in}{2.452016in}}%
\pgfpathlineto{\pgfqpoint{1.158706in}{2.443156in}}%
\pgfpathlineto{\pgfqpoint{1.156881in}{2.452223in}}%
\pgfpathlineto{\pgfqpoint{1.158769in}{2.443855in}}%
\pgfpathlineto{\pgfqpoint{1.158921in}{2.445086in}}%
\pgfpathlineto{\pgfqpoint{1.159232in}{2.443121in}}%
\pgfpathlineto{\pgfqpoint{1.159882in}{2.444132in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{2.446982in}}%
\pgfpathlineto{\pgfqpoint{1.160219in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{1.161157in}{2.446841in}}%
\pgfpathlineto{\pgfqpoint{1.162165in}{2.444134in}}%
\pgfpathlineto{\pgfqpoint{1.161421in}{2.447353in}}%
\pgfpathlineto{\pgfqpoint{1.162290in}{2.444839in}}%
\pgfpathlineto{\pgfqpoint{1.163030in}{2.449597in}}%
\pgfpathlineto{\pgfqpoint{1.163701in}{2.446022in}}%
\pgfpathlineto{\pgfqpoint{1.163897in}{2.445481in}}%
\pgfpathlineto{\pgfqpoint{1.164574in}{2.447385in}}%
\pgfpathlineto{\pgfqpoint{1.164809in}{2.446484in}}%
\pgfpathlineto{\pgfqpoint{1.164976in}{2.448317in}}%
\pgfpathlineto{\pgfqpoint{1.164814in}{2.446470in}}%
\pgfpathlineto{\pgfqpoint{1.165934in}{2.447631in}}%
\pgfpathlineto{\pgfqpoint{1.166274in}{2.446253in}}%
\pgfpathlineto{\pgfqpoint{1.166977in}{2.449102in}}%
\pgfpathlineto{\pgfqpoint{1.167035in}{2.448592in}}%
\pgfpathlineto{\pgfqpoint{1.167355in}{2.449265in}}%
\pgfpathlineto{\pgfqpoint{1.167811in}{2.446015in}}%
\pgfpathlineto{\pgfqpoint{1.168102in}{2.446631in}}%
\pgfpathlineto{\pgfqpoint{1.168219in}{2.445379in}}%
\pgfpathlineto{\pgfqpoint{1.168986in}{2.450727in}}%
\pgfpathlineto{\pgfqpoint{1.169115in}{2.451195in}}%
\pgfpathlineto{\pgfqpoint{1.169829in}{2.448345in}}%
\pgfpathlineto{\pgfqpoint{1.170080in}{2.448800in}}%
\pgfpathlineto{\pgfqpoint{1.170082in}{2.448748in}}%
\pgfpathlineto{\pgfqpoint{1.171031in}{2.453452in}}%
\pgfpathlineto{\pgfqpoint{1.171162in}{2.452917in}}%
\pgfpathlineto{\pgfqpoint{1.172113in}{2.454140in}}%
\pgfpathlineto{\pgfqpoint{1.171248in}{2.452100in}}%
\pgfpathlineto{\pgfqpoint{1.172275in}{2.453188in}}%
\pgfpathlineto{\pgfqpoint{1.172328in}{2.452401in}}%
\pgfpathlineto{\pgfqpoint{1.172545in}{2.454525in}}%
\pgfpathlineto{\pgfqpoint{1.173378in}{2.453319in}}%
\pgfpathlineto{\pgfqpoint{1.173410in}{2.453751in}}%
\pgfpathlineto{\pgfqpoint{1.174242in}{2.447446in}}%
\pgfpathlineto{\pgfqpoint{1.174244in}{2.447451in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{2.447246in}}%
\pgfpathlineto{\pgfqpoint{1.175140in}{2.450565in}}%
\pgfpathlineto{\pgfqpoint{1.175347in}{2.448456in}}%
\pgfpathlineto{\pgfqpoint{1.175548in}{2.449483in}}%
\pgfpathlineto{\pgfqpoint{1.175883in}{2.446421in}}%
\pgfpathlineto{\pgfqpoint{1.176458in}{2.448445in}}%
\pgfpathlineto{\pgfqpoint{1.176483in}{2.448188in}}%
\pgfpathlineto{\pgfqpoint{1.177432in}{2.453014in}}%
\pgfpathlineto{\pgfqpoint{1.177432in}{2.453009in}}%
\pgfpathlineto{\pgfqpoint{1.178607in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.177435in}{2.452997in}}%
\pgfpathlineto{\pgfqpoint{1.178654in}{2.459572in}}%
\pgfpathlineto{\pgfqpoint{1.179586in}{2.463519in}}%
\pgfpathlineto{\pgfqpoint{1.178761in}{2.459475in}}%
\pgfpathlineto{\pgfqpoint{1.179871in}{2.461383in}}%
\pgfpathlineto{\pgfqpoint{1.180329in}{2.459904in}}%
\pgfpathlineto{\pgfqpoint{1.180966in}{2.463297in}}%
\pgfpathlineto{\pgfqpoint{1.180969in}{2.463255in}}%
\pgfpathlineto{\pgfqpoint{1.181194in}{2.464015in}}%
\pgfpathlineto{\pgfqpoint{1.181937in}{2.458838in}}%
\pgfpathlineto{\pgfqpoint{1.181953in}{2.459159in}}%
\pgfpathlineto{\pgfqpoint{1.182438in}{2.458355in}}%
\pgfpathlineto{\pgfqpoint{1.183051in}{2.460425in}}%
\pgfpathlineto{\pgfqpoint{1.184194in}{2.463229in}}%
\pgfpathlineto{\pgfqpoint{1.183357in}{2.459950in}}%
\pgfpathlineto{\pgfqpoint{1.184199in}{2.463091in}}%
\pgfpathlineto{\pgfqpoint{1.184330in}{2.462287in}}%
\pgfpathlineto{\pgfqpoint{1.185262in}{2.468045in}}%
\pgfpathlineto{\pgfqpoint{1.185280in}{2.467825in}}%
\pgfpathlineto{\pgfqpoint{1.185641in}{2.469430in}}%
\pgfpathlineto{\pgfqpoint{1.185952in}{2.467286in}}%
\pgfpathlineto{\pgfqpoint{1.186393in}{2.468047in}}%
\pgfpathlineto{\pgfqpoint{1.186411in}{2.467900in}}%
\pgfpathlineto{\pgfqpoint{1.187279in}{2.475003in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{2.473493in}}%
\pgfpathlineto{\pgfqpoint{1.187681in}{2.474961in}}%
\pgfpathlineto{\pgfqpoint{1.187992in}{2.472285in}}%
\pgfpathlineto{\pgfqpoint{1.188583in}{2.473903in}}%
\pgfpathlineto{\pgfqpoint{1.188593in}{2.473777in}}%
\pgfpathlineto{\pgfqpoint{1.189195in}{2.476780in}}%
\pgfpathlineto{\pgfqpoint{1.189664in}{2.476433in}}%
\pgfpathlineto{\pgfqpoint{1.190493in}{2.476021in}}%
\pgfpathlineto{\pgfqpoint{1.190708in}{2.478433in}}%
\pgfpathlineto{\pgfqpoint{1.191574in}{2.479627in}}%
\pgfpathlineto{\pgfqpoint{1.190895in}{2.477276in}}%
\pgfpathlineto{\pgfqpoint{1.191826in}{2.478897in}}%
\pgfpathlineto{\pgfqpoint{1.192932in}{2.479113in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{2.475777in}}%
\pgfpathlineto{\pgfqpoint{1.192938in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.193304in}{2.481392in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{2.478338in}}%
\pgfpathlineto{\pgfqpoint{1.195226in}{2.481745in}}%
\pgfpathlineto{\pgfqpoint{1.194167in}{2.477997in}}%
\pgfpathlineto{\pgfqpoint{1.195230in}{2.481653in}}%
\pgfpathlineto{\pgfqpoint{1.196547in}{2.478678in}}%
\pgfpathlineto{\pgfqpoint{1.195250in}{2.481847in}}%
\pgfpathlineto{\pgfqpoint{1.196732in}{2.480216in}}%
\pgfpathlineto{\pgfqpoint{1.196763in}{2.480431in}}%
\pgfpathlineto{\pgfqpoint{1.197736in}{2.476781in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{2.477007in}}%
\pgfpathlineto{\pgfqpoint{1.198588in}{2.469040in}}%
\pgfpathlineto{\pgfqpoint{1.197757in}{2.477034in}}%
\pgfpathlineto{\pgfqpoint{1.198968in}{2.469616in}}%
\pgfpathlineto{\pgfqpoint{1.199264in}{2.470619in}}%
\pgfpathlineto{\pgfqpoint{1.199850in}{2.466878in}}%
\pgfpathlineto{\pgfqpoint{1.199897in}{2.467012in}}%
\pgfpathlineto{\pgfqpoint{1.200602in}{2.463845in}}%
\pgfpathlineto{\pgfqpoint{1.201024in}{2.465207in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{2.468617in}}%
\pgfpathlineto{\pgfqpoint{1.201081in}{2.464685in}}%
\pgfpathlineto{\pgfqpoint{1.202173in}{2.468574in}}%
\pgfpathlineto{\pgfqpoint{1.202602in}{2.468060in}}%
\pgfpathlineto{\pgfqpoint{1.202826in}{2.470766in}}%
\pgfpathlineto{\pgfqpoint{1.203158in}{2.470542in}}%
\pgfpathlineto{\pgfqpoint{1.203683in}{2.472017in}}%
\pgfpathlineto{\pgfqpoint{1.204139in}{2.468122in}}%
\pgfpathlineto{\pgfqpoint{1.204198in}{2.468357in}}%
\pgfpathlineto{\pgfqpoint{1.204643in}{2.466368in}}%
\pgfpathlineto{\pgfqpoint{1.204308in}{2.469002in}}%
\pgfpathlineto{\pgfqpoint{1.205307in}{2.468516in}}%
\pgfpathlineto{\pgfqpoint{1.205319in}{2.468895in}}%
\pgfpathlineto{\pgfqpoint{1.206278in}{2.461705in}}%
\pgfpathlineto{\pgfqpoint{1.206347in}{2.462035in}}%
\pgfpathlineto{\pgfqpoint{1.207143in}{2.460845in}}%
\pgfpathlineto{\pgfqpoint{1.206358in}{2.462199in}}%
\pgfpathlineto{\pgfqpoint{1.207303in}{2.462594in}}%
\pgfpathlineto{\pgfqpoint{1.208414in}{2.463956in}}%
\pgfpathlineto{\pgfqpoint{1.207576in}{2.461379in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{2.463713in}}%
\pgfpathlineto{\pgfqpoint{1.208657in}{2.462893in}}%
\pgfpathlineto{\pgfqpoint{1.209481in}{2.468377in}}%
\pgfpathlineto{\pgfqpoint{1.209506in}{2.468243in}}%
\pgfpathlineto{\pgfqpoint{1.210170in}{2.467609in}}%
\pgfpathlineto{\pgfqpoint{1.209860in}{2.469749in}}%
\pgfpathlineto{\pgfqpoint{1.210614in}{2.468552in}}%
\pgfpathlineto{\pgfqpoint{1.211877in}{2.476325in}}%
\pgfpathlineto{\pgfqpoint{1.210630in}{2.468360in}}%
\pgfpathlineto{\pgfqpoint{1.211881in}{2.476233in}}%
\pgfpathlineto{\pgfqpoint{1.213012in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{1.212210in}{2.473974in}}%
\pgfpathlineto{\pgfqpoint{1.213056in}{2.477488in}}%
\pgfpathlineto{\pgfqpoint{1.213090in}{2.477053in}}%
\pgfpathlineto{\pgfqpoint{1.214022in}{2.480971in}}%
\pgfpathlineto{\pgfqpoint{1.214045in}{2.480815in}}%
\pgfpathlineto{\pgfqpoint{1.215034in}{2.484638in}}%
\pgfpathlineto{\pgfqpoint{1.214049in}{2.480752in}}%
\pgfpathlineto{\pgfqpoint{1.215194in}{2.484184in}}%
\pgfpathlineto{\pgfqpoint{1.215194in}{2.484139in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{2.487654in}}%
\pgfpathlineto{\pgfqpoint{1.216274in}{2.485490in}}%
\pgfpathlineto{\pgfqpoint{1.217553in}{2.493214in}}%
\pgfpathlineto{\pgfqpoint{1.216278in}{2.485443in}}%
\pgfpathlineto{\pgfqpoint{1.217600in}{2.492613in}}%
\pgfpathlineto{\pgfqpoint{1.218266in}{2.491437in}}%
\pgfpathlineto{\pgfqpoint{1.217955in}{2.493660in}}%
\pgfpathlineto{\pgfqpoint{1.218695in}{2.493349in}}%
\pgfpathlineto{\pgfqpoint{1.219469in}{2.497964in}}%
\pgfpathlineto{\pgfqpoint{1.218764in}{2.493039in}}%
\pgfpathlineto{\pgfqpoint{1.219853in}{2.497800in}}%
\pgfpathlineto{\pgfqpoint{1.220982in}{2.499448in}}%
\pgfpathlineto{\pgfqpoint{1.220766in}{2.497310in}}%
\pgfpathlineto{\pgfqpoint{1.221004in}{2.499048in}}%
\pgfpathlineto{\pgfqpoint{1.222175in}{2.494560in}}%
\pgfpathlineto{\pgfqpoint{1.221085in}{2.499163in}}%
\pgfpathlineto{\pgfqpoint{1.222176in}{2.494564in}}%
\pgfpathlineto{\pgfqpoint{1.222188in}{2.494672in}}%
\pgfpathlineto{\pgfqpoint{1.222806in}{2.490465in}}%
\pgfpathlineto{\pgfqpoint{1.223225in}{2.491782in}}%
\pgfpathlineto{\pgfqpoint{1.224320in}{2.486664in}}%
\pgfpathlineto{\pgfqpoint{1.223483in}{2.492637in}}%
\pgfpathlineto{\pgfqpoint{1.224374in}{2.487061in}}%
\pgfpathlineto{\pgfqpoint{1.225507in}{2.489539in}}%
\pgfpathlineto{\pgfqpoint{1.224820in}{2.486263in}}%
\pgfpathlineto{\pgfqpoint{1.225511in}{2.489534in}}%
\pgfpathlineto{\pgfqpoint{1.225515in}{2.489593in}}%
\pgfpathlineto{\pgfqpoint{1.225684in}{2.488389in}}%
\pgfpathlineto{\pgfqpoint{1.225739in}{2.488206in}}%
\pgfpathlineto{\pgfqpoint{1.226604in}{2.490958in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{2.490246in}}%
\pgfpathlineto{\pgfqpoint{1.227525in}{2.492415in}}%
\pgfpathlineto{\pgfqpoint{1.226821in}{2.489455in}}%
\pgfpathlineto{\pgfqpoint{1.228127in}{2.490705in}}%
\pgfpathlineto{\pgfqpoint{1.228861in}{2.484458in}}%
\pgfpathlineto{\pgfqpoint{1.229266in}{2.485064in}}%
\pgfpathlineto{\pgfqpoint{1.229805in}{2.482672in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{2.485532in}}%
\pgfpathlineto{\pgfqpoint{1.229806in}{2.482689in}}%
\pgfpathlineto{\pgfqpoint{1.230875in}{2.473787in}}%
\pgfpathlineto{\pgfqpoint{1.230966in}{2.474097in}}%
\pgfpathlineto{\pgfqpoint{1.232010in}{2.471044in}}%
\pgfpathlineto{\pgfqpoint{1.231050in}{2.474574in}}%
\pgfpathlineto{\pgfqpoint{1.232106in}{2.471178in}}%
\pgfpathlineto{\pgfqpoint{1.232875in}{2.469263in}}%
\pgfpathlineto{\pgfqpoint{1.232186in}{2.471389in}}%
\pgfpathlineto{\pgfqpoint{1.233320in}{2.470438in}}%
\pgfpathlineto{\pgfqpoint{1.233956in}{2.472053in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{2.468570in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{2.468744in}}%
\pgfpathlineto{\pgfqpoint{1.234822in}{2.467658in}}%
\pgfpathlineto{\pgfqpoint{1.235497in}{2.471719in}}%
\pgfpathlineto{\pgfqpoint{1.235514in}{2.471307in}}%
\pgfpathlineto{\pgfqpoint{1.236683in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{1.235687in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{2.467781in}}%
\pgfpathlineto{\pgfqpoint{1.237633in}{2.469971in}}%
\pgfpathlineto{\pgfqpoint{1.236929in}{2.467407in}}%
\pgfpathlineto{\pgfqpoint{1.237823in}{2.468366in}}%
\pgfpathlineto{\pgfqpoint{1.238714in}{2.469424in}}%
\pgfpathlineto{\pgfqpoint{1.238912in}{2.467875in}}%
\pgfpathlineto{\pgfqpoint{1.238930in}{2.467677in}}%
\pgfpathlineto{\pgfqpoint{1.239903in}{2.470829in}}%
\pgfpathlineto{\pgfqpoint{1.239967in}{2.470217in}}%
\pgfpathlineto{\pgfqpoint{1.240011in}{2.470935in}}%
\pgfpathlineto{\pgfqpoint{1.240876in}{2.467210in}}%
\pgfpathlineto{\pgfqpoint{1.241061in}{2.468376in}}%
\pgfpathlineto{\pgfqpoint{1.241065in}{2.468223in}}%
\pgfpathlineto{\pgfqpoint{1.241772in}{2.473576in}}%
\pgfpathlineto{\pgfqpoint{1.242084in}{2.472908in}}%
\pgfpathlineto{\pgfqpoint{1.243204in}{2.474420in}}%
\pgfpathlineto{\pgfqpoint{1.242485in}{2.470982in}}%
\pgfpathlineto{\pgfqpoint{1.243206in}{2.474404in}}%
\pgfpathlineto{\pgfqpoint{1.244174in}{2.477196in}}%
\pgfpathlineto{\pgfqpoint{1.243363in}{2.473878in}}%
\pgfpathlineto{\pgfqpoint{1.244338in}{2.476937in}}%
\pgfpathlineto{\pgfqpoint{1.244985in}{2.476252in}}%
\pgfpathlineto{\pgfqpoint{1.245201in}{2.478517in}}%
\pgfpathlineto{\pgfqpoint{1.245448in}{2.477086in}}%
\pgfpathlineto{\pgfqpoint{1.245687in}{2.478538in}}%
\pgfpathlineto{\pgfqpoint{1.246488in}{2.473512in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{2.471226in}}%
\pgfpathlineto{\pgfqpoint{1.246691in}{2.474012in}}%
\pgfpathlineto{\pgfqpoint{1.247595in}{2.473767in}}%
\pgfpathlineto{\pgfqpoint{1.247795in}{2.474512in}}%
\pgfpathlineto{\pgfqpoint{1.248539in}{2.469946in}}%
\pgfpathlineto{\pgfqpoint{1.248562in}{2.470234in}}%
\pgfpathlineto{\pgfqpoint{1.248660in}{2.469895in}}%
\pgfpathlineto{\pgfqpoint{1.249646in}{2.474195in}}%
\pgfpathlineto{\pgfqpoint{1.249646in}{2.474187in}}%
\pgfpathlineto{\pgfqpoint{1.250783in}{2.479232in}}%
\pgfpathlineto{\pgfqpoint{1.250788in}{2.479219in}}%
\pgfpathlineto{\pgfqpoint{1.251959in}{2.483499in}}%
\pgfpathlineto{\pgfqpoint{1.250933in}{2.478412in}}%
\pgfpathlineto{\pgfqpoint{1.251973in}{2.483325in}}%
\pgfpathlineto{\pgfqpoint{1.253080in}{2.478598in}}%
\pgfpathlineto{\pgfqpoint{1.252120in}{2.483752in}}%
\pgfpathlineto{\pgfqpoint{1.253125in}{2.479250in}}%
\pgfpathlineto{\pgfqpoint{1.253756in}{2.481308in}}%
\pgfpathlineto{\pgfqpoint{1.254090in}{2.478219in}}%
\pgfpathlineto{\pgfqpoint{1.254230in}{2.478790in}}%
\pgfpathlineto{\pgfqpoint{1.255478in}{2.472463in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{2.478808in}}%
\pgfpathlineto{\pgfqpoint{1.255514in}{2.472910in}}%
\pgfpathlineto{\pgfqpoint{1.255796in}{2.474143in}}%
\pgfpathlineto{\pgfqpoint{1.256107in}{2.472106in}}%
\pgfpathlineto{\pgfqpoint{1.256618in}{2.472438in}}%
\pgfpathlineto{\pgfqpoint{1.257094in}{2.471978in}}%
\pgfpathlineto{\pgfqpoint{1.257673in}{2.474795in}}%
\pgfpathlineto{\pgfqpoint{1.257675in}{2.474779in}}%
\pgfpathlineto{\pgfqpoint{1.258297in}{2.476373in}}%
\pgfpathlineto{\pgfqpoint{1.258632in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{1.258749in}{2.474210in}}%
\pgfpathlineto{\pgfqpoint{1.259040in}{2.472891in}}%
\pgfpathlineto{\pgfqpoint{1.259811in}{2.478167in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{2.478108in}}%
\pgfpathlineto{\pgfqpoint{1.260770in}{2.473810in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{2.478365in}}%
\pgfpathlineto{\pgfqpoint{1.261054in}{2.474106in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{2.476367in}}%
\pgfpathlineto{\pgfqpoint{1.261149in}{2.473764in}}%
\pgfpathlineto{\pgfqpoint{1.262173in}{2.474852in}}%
\pgfpathlineto{\pgfqpoint{1.263148in}{2.473635in}}%
\pgfpathlineto{\pgfqpoint{1.262338in}{2.475571in}}%
\pgfpathlineto{\pgfqpoint{1.263280in}{2.475065in}}%
\pgfpathlineto{\pgfqpoint{1.263851in}{2.476231in}}%
\pgfpathlineto{\pgfqpoint{1.263551in}{2.474437in}}%
\pgfpathlineto{\pgfqpoint{1.264408in}{2.475624in}}%
\pgfpathlineto{\pgfqpoint{1.265095in}{2.471630in}}%
\pgfpathlineto{\pgfqpoint{1.264413in}{2.475723in}}%
\pgfpathlineto{\pgfqpoint{1.265540in}{2.474418in}}%
\pgfpathlineto{\pgfqpoint{1.265960in}{2.477114in}}%
\pgfpathlineto{\pgfqpoint{1.265568in}{2.474333in}}%
\pgfpathlineto{\pgfqpoint{1.266599in}{2.474137in}}%
\pgfpathlineto{\pgfqpoint{1.266825in}{2.473614in}}%
\pgfpathlineto{\pgfqpoint{1.267504in}{2.476572in}}%
\pgfpathlineto{\pgfqpoint{1.267704in}{2.475583in}}%
\pgfpathlineto{\pgfqpoint{1.268893in}{2.477905in}}%
\pgfpathlineto{\pgfqpoint{1.267706in}{2.475542in}}%
\pgfpathlineto{\pgfqpoint{1.269061in}{2.477031in}}%
\pgfpathlineto{\pgfqpoint{1.269204in}{2.475860in}}%
\pgfpathlineto{\pgfqpoint{1.269420in}{2.477900in}}%
\pgfpathlineto{\pgfqpoint{1.270182in}{2.476485in}}%
\pgfpathlineto{\pgfqpoint{1.270184in}{2.476532in}}%
\pgfpathlineto{\pgfqpoint{1.271143in}{2.468855in}}%
\pgfpathlineto{\pgfqpoint{1.271920in}{2.471376in}}%
\pgfpathlineto{\pgfqpoint{1.271244in}{2.468643in}}%
\pgfpathlineto{\pgfqpoint{1.272254in}{2.468862in}}%
\pgfpathlineto{\pgfqpoint{1.272880in}{2.466167in}}%
\pgfpathlineto{\pgfqpoint{1.272423in}{2.469819in}}%
\pgfpathlineto{\pgfqpoint{1.273373in}{2.467627in}}%
\pgfpathlineto{\pgfqpoint{1.274447in}{2.472794in}}%
\pgfpathlineto{\pgfqpoint{1.274540in}{2.472714in}}%
\pgfpathlineto{\pgfqpoint{1.274555in}{2.472539in}}%
\pgfpathlineto{\pgfqpoint{1.275580in}{2.477772in}}%
\pgfpathlineto{\pgfqpoint{1.275602in}{2.477434in}}%
\pgfpathlineto{\pgfqpoint{1.276340in}{2.480166in}}%
\pgfpathlineto{\pgfqpoint{1.275660in}{2.476799in}}%
\pgfpathlineto{\pgfqpoint{1.276724in}{2.477761in}}%
\pgfpathlineto{\pgfqpoint{1.277205in}{2.475496in}}%
\pgfpathlineto{\pgfqpoint{1.277832in}{2.478091in}}%
\pgfpathlineto{\pgfqpoint{1.277832in}{2.478068in}}%
\pgfpathlineto{\pgfqpoint{1.277975in}{2.478830in}}%
\pgfpathlineto{\pgfqpoint{1.278813in}{2.472501in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{2.472745in}}%
\pgfpathlineto{\pgfqpoint{1.279799in}{2.471427in}}%
\pgfpathlineto{\pgfqpoint{1.279956in}{2.473130in}}%
\pgfpathlineto{\pgfqpoint{1.281069in}{2.474387in}}%
\pgfpathlineto{\pgfqpoint{1.280232in}{2.471975in}}%
\pgfpathlineto{\pgfqpoint{1.281080in}{2.474216in}}%
\pgfpathlineto{\pgfqpoint{1.281305in}{2.473144in}}%
\pgfpathlineto{\pgfqpoint{1.281899in}{2.476805in}}%
\pgfpathlineto{\pgfqpoint{1.281900in}{2.476801in}}%
\pgfpathlineto{\pgfqpoint{1.282515in}{2.479090in}}%
\pgfpathlineto{\pgfqpoint{1.282827in}{2.476488in}}%
\pgfpathlineto{\pgfqpoint{1.283037in}{2.478091in}}%
\pgfpathlineto{\pgfqpoint{1.283229in}{2.476452in}}%
\pgfpathlineto{\pgfqpoint{1.284097in}{2.482843in}}%
\pgfpathlineto{\pgfqpoint{1.284118in}{2.482764in}}%
\pgfpathlineto{\pgfqpoint{1.284123in}{2.482933in}}%
\pgfpathlineto{\pgfqpoint{1.284228in}{2.481651in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{2.479144in}}%
\pgfpathlineto{\pgfqpoint{1.284533in}{2.482418in}}%
\pgfpathlineto{\pgfqpoint{1.285357in}{2.479542in}}%
\pgfpathlineto{\pgfqpoint{1.286070in}{2.482470in}}%
\pgfpathlineto{\pgfqpoint{1.285367in}{2.479381in}}%
\pgfpathlineto{\pgfqpoint{1.286508in}{2.480991in}}%
\pgfpathlineto{\pgfqpoint{1.287367in}{2.480138in}}%
\pgfpathlineto{\pgfqpoint{1.287584in}{2.482444in}}%
\pgfpathlineto{\pgfqpoint{1.287609in}{2.481975in}}%
\pgfpathlineto{\pgfqpoint{1.288072in}{2.482762in}}%
\pgfpathlineto{\pgfqpoint{1.287800in}{2.480972in}}%
\pgfpathlineto{\pgfqpoint{1.288706in}{2.481555in}}%
\pgfpathlineto{\pgfqpoint{1.289313in}{2.477645in}}%
\pgfpathlineto{\pgfqpoint{1.288707in}{2.481562in}}%
\pgfpathlineto{\pgfqpoint{1.289830in}{2.480763in}}%
\pgfpathlineto{\pgfqpoint{1.290178in}{2.482521in}}%
\pgfpathlineto{\pgfqpoint{1.290915in}{2.478239in}}%
\pgfpathlineto{\pgfqpoint{1.290917in}{2.478278in}}%
\pgfpathlineto{\pgfqpoint{1.292116in}{2.480863in}}%
\pgfpathlineto{\pgfqpoint{1.291043in}{2.478022in}}%
\pgfpathlineto{\pgfqpoint{1.292119in}{2.480774in}}%
\pgfpathlineto{\pgfqpoint{1.292936in}{2.478181in}}%
\pgfpathlineto{\pgfqpoint{1.292125in}{2.480888in}}%
\pgfpathlineto{\pgfqpoint{1.293251in}{2.478381in}}%
\pgfpathlineto{\pgfqpoint{1.293253in}{2.478408in}}%
\pgfpathlineto{\pgfqpoint{1.294319in}{2.474951in}}%
\pgfpathlineto{\pgfqpoint{1.295463in}{2.464233in}}%
\pgfpathlineto{\pgfqpoint{1.294341in}{2.475081in}}%
\pgfpathlineto{\pgfqpoint{1.295490in}{2.464438in}}%
\pgfpathlineto{\pgfqpoint{1.296473in}{2.461815in}}%
\pgfpathlineto{\pgfqpoint{1.296138in}{2.465266in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{2.462327in}}%
\pgfpathlineto{\pgfqpoint{1.296642in}{2.462399in}}%
\pgfpathlineto{\pgfqpoint{1.297476in}{2.457052in}}%
\pgfpathlineto{\pgfqpoint{1.297725in}{2.458571in}}%
\pgfpathlineto{\pgfqpoint{1.298882in}{2.460204in}}%
\pgfpathlineto{\pgfqpoint{1.297956in}{2.457537in}}%
\pgfpathlineto{\pgfqpoint{1.298885in}{2.460106in}}%
\pgfpathlineto{\pgfqpoint{1.298990in}{2.459700in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{2.462550in}}%
\pgfpathlineto{\pgfqpoint{1.299982in}{2.461771in}}%
\pgfpathlineto{\pgfqpoint{1.300180in}{2.463363in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{2.458910in}}%
\pgfpathlineto{\pgfqpoint{1.301067in}{2.459270in}}%
\pgfpathlineto{\pgfqpoint{1.301518in}{2.456759in}}%
\pgfpathlineto{\pgfqpoint{1.301183in}{2.459708in}}%
\pgfpathlineto{\pgfqpoint{1.302182in}{2.458633in}}%
\pgfpathlineto{\pgfqpoint{1.302194in}{2.459000in}}%
\pgfpathlineto{\pgfqpoint{1.303022in}{2.451814in}}%
\pgfpathlineto{\pgfqpoint{1.304018in}{2.449659in}}%
\pgfpathlineto{\pgfqpoint{1.303045in}{2.451937in}}%
\pgfpathlineto{\pgfqpoint{1.304138in}{2.450921in}}%
\pgfpathlineto{\pgfqpoint{1.305315in}{2.452467in}}%
\pgfpathlineto{\pgfqpoint{1.304450in}{2.450019in}}%
\pgfpathlineto{\pgfqpoint{1.305322in}{2.452397in}}%
\pgfpathlineto{\pgfqpoint{1.305531in}{2.451169in}}%
\pgfpathlineto{\pgfqpoint{1.306386in}{2.456614in}}%
\pgfpathlineto{\pgfqpoint{1.306394in}{2.456578in}}%
\pgfpathlineto{\pgfqpoint{1.306735in}{2.457919in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{2.455608in}}%
\pgfpathlineto{\pgfqpoint{1.307500in}{2.456352in}}%
\pgfpathlineto{\pgfqpoint{1.307505in}{2.456276in}}%
\pgfpathlineto{\pgfqpoint{1.308373in}{2.464101in}}%
\pgfpathlineto{\pgfqpoint{1.308495in}{2.463299in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{2.461836in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{2.464355in}}%
\pgfpathlineto{\pgfqpoint{1.309600in}{2.463404in}}%
\pgfpathlineto{\pgfqpoint{1.310756in}{2.468563in}}%
\pgfpathlineto{\pgfqpoint{1.310756in}{2.468549in}}%
\pgfpathlineto{\pgfqpoint{1.310830in}{2.468310in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{2.472721in}}%
\pgfpathlineto{\pgfqpoint{1.311845in}{2.472333in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{2.476075in}}%
\pgfpathlineto{\pgfqpoint{1.311988in}{2.471848in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{2.474540in}}%
\pgfpathlineto{\pgfqpoint{1.313100in}{2.473592in}}%
\pgfpathlineto{\pgfqpoint{1.314081in}{2.479323in}}%
\pgfpathlineto{\pgfqpoint{1.314112in}{2.479241in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{2.482727in}}%
\pgfpathlineto{\pgfqpoint{1.314125in}{2.478990in}}%
\pgfpathlineto{\pgfqpoint{1.315376in}{2.481356in}}%
\pgfpathlineto{\pgfqpoint{1.315378in}{2.481318in}}%
\pgfpathlineto{\pgfqpoint{1.316344in}{2.487682in}}%
\pgfpathlineto{\pgfqpoint{1.316424in}{2.487330in}}%
\pgfpathlineto{\pgfqpoint{1.316560in}{2.486458in}}%
\pgfpathlineto{\pgfqpoint{1.317425in}{2.489283in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{2.488259in}}%
\pgfpathlineto{\pgfqpoint{1.317857in}{2.489845in}}%
\pgfpathlineto{\pgfqpoint{1.317641in}{2.487511in}}%
\pgfpathlineto{\pgfqpoint{1.318638in}{2.488622in}}%
\pgfpathlineto{\pgfqpoint{1.319681in}{2.481404in}}%
\pgfpathlineto{\pgfqpoint{1.318722in}{2.488955in}}%
\pgfpathlineto{\pgfqpoint{1.319968in}{2.482407in}}%
\pgfpathlineto{\pgfqpoint{1.320357in}{2.484073in}}%
\pgfpathlineto{\pgfqpoint{1.321032in}{2.479759in}}%
\pgfpathlineto{\pgfqpoint{1.321032in}{2.479765in}}%
\pgfpathlineto{\pgfqpoint{1.321996in}{2.480578in}}%
\pgfpathlineto{\pgfqpoint{1.321317in}{2.478143in}}%
\pgfpathlineto{\pgfqpoint{1.322156in}{2.479899in}}%
\pgfpathlineto{\pgfqpoint{1.322174in}{2.479455in}}%
\pgfpathlineto{\pgfqpoint{1.323155in}{2.483303in}}%
\pgfpathlineto{\pgfqpoint{1.323231in}{2.483047in}}%
\pgfpathlineto{\pgfqpoint{1.324298in}{2.486108in}}%
\pgfpathlineto{\pgfqpoint{1.324364in}{2.486030in}}%
\pgfpathlineto{\pgfqpoint{1.324399in}{2.486766in}}%
\pgfpathlineto{\pgfqpoint{1.325475in}{2.481621in}}%
\pgfpathlineto{\pgfqpoint{1.326621in}{2.478855in}}%
\pgfpathlineto{\pgfqpoint{1.325528in}{2.481779in}}%
\pgfpathlineto{\pgfqpoint{1.326629in}{2.478872in}}%
\pgfpathlineto{\pgfqpoint{1.326663in}{2.479088in}}%
\pgfpathlineto{\pgfqpoint{1.327628in}{2.470978in}}%
\pgfpathlineto{\pgfqpoint{1.327649in}{2.471308in}}%
\pgfpathlineto{\pgfqpoint{1.328764in}{2.468684in}}%
\pgfpathlineto{\pgfqpoint{1.327925in}{2.471400in}}%
\pgfpathlineto{\pgfqpoint{1.328776in}{2.469122in}}%
\pgfpathlineto{\pgfqpoint{1.328939in}{2.469642in}}%
\pgfpathlineto{\pgfqpoint{1.329750in}{2.467747in}}%
\pgfpathlineto{\pgfqpoint{1.329892in}{2.469276in}}%
\pgfpathlineto{\pgfqpoint{1.330152in}{2.469028in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{2.471833in}}%
\pgfpathlineto{\pgfqpoint{1.330983in}{2.471638in}}%
\pgfpathlineto{\pgfqpoint{1.330983in}{2.471686in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{2.468220in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{2.470804in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{2.470634in}}%
\pgfpathlineto{\pgfqpoint{1.332561in}{2.474169in}}%
\pgfpathlineto{\pgfqpoint{1.333175in}{2.470875in}}%
\pgfpathlineto{\pgfqpoint{1.334105in}{2.472581in}}%
\pgfpathlineto{\pgfqpoint{1.333426in}{2.470077in}}%
\pgfpathlineto{\pgfqpoint{1.334337in}{2.471848in}}%
\pgfpathlineto{\pgfqpoint{1.334339in}{2.471756in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{2.474171in}}%
\pgfpathlineto{\pgfqpoint{1.335436in}{2.473743in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{2.473102in}}%
\pgfpathlineto{\pgfqpoint{1.336508in}{2.477120in}}%
\pgfpathlineto{\pgfqpoint{1.336523in}{2.476795in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{2.477889in}}%
\pgfpathlineto{\pgfqpoint{1.337319in}{2.475040in}}%
\pgfpathlineto{\pgfqpoint{1.337627in}{2.476115in}}%
\pgfpathlineto{\pgfqpoint{1.337752in}{2.475020in}}%
\pgfpathlineto{\pgfqpoint{1.337637in}{2.476311in}}%
\pgfpathlineto{\pgfqpoint{1.337995in}{2.477162in}}%
\pgfpathlineto{\pgfqpoint{1.339048in}{2.483237in}}%
\pgfpathlineto{\pgfqpoint{1.339170in}{2.482116in}}%
\pgfpathlineto{\pgfqpoint{1.340160in}{2.486026in}}%
\pgfpathlineto{\pgfqpoint{1.339359in}{2.480959in}}%
\pgfpathlineto{\pgfqpoint{1.340330in}{2.485398in}}%
\pgfpathlineto{\pgfqpoint{1.340339in}{2.485310in}}%
\pgfpathlineto{\pgfqpoint{1.341232in}{2.489610in}}%
\pgfpathlineto{\pgfqpoint{1.342076in}{2.492211in}}%
\pgfpathlineto{\pgfqpoint{1.341373in}{2.489340in}}%
\pgfpathlineto{\pgfqpoint{1.342358in}{2.491252in}}%
\pgfpathlineto{\pgfqpoint{1.342562in}{2.492834in}}%
\pgfpathlineto{\pgfqpoint{1.343372in}{2.488470in}}%
\pgfpathlineto{\pgfqpoint{1.343373in}{2.488472in}}%
\pgfpathlineto{\pgfqpoint{1.343806in}{2.486786in}}%
\pgfpathlineto{\pgfqpoint{1.344454in}{2.490432in}}%
\pgfpathlineto{\pgfqpoint{1.344469in}{2.490140in}}%
\pgfpathlineto{\pgfqpoint{1.344670in}{2.491200in}}%
\pgfpathlineto{\pgfqpoint{1.345414in}{2.487325in}}%
\pgfpathlineto{\pgfqpoint{1.345494in}{2.487965in}}%
\pgfpathlineto{\pgfqpoint{1.345535in}{2.487411in}}%
\pgfpathlineto{\pgfqpoint{1.346557in}{2.493608in}}%
\pgfpathlineto{\pgfqpoint{1.347729in}{2.499949in}}%
\pgfpathlineto{\pgfqpoint{1.347742in}{2.499905in}}%
\pgfpathlineto{\pgfqpoint{1.347808in}{2.498911in}}%
\pgfpathlineto{\pgfqpoint{1.348807in}{2.505181in}}%
\pgfpathlineto{\pgfqpoint{1.348817in}{2.504998in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{2.501340in}}%
\pgfpathlineto{\pgfqpoint{1.348995in}{2.505786in}}%
\pgfpathlineto{\pgfqpoint{1.350016in}{2.502295in}}%
\pgfpathlineto{\pgfqpoint{1.350631in}{2.504939in}}%
\pgfpathlineto{\pgfqpoint{1.350050in}{2.501908in}}%
\pgfpathlineto{\pgfqpoint{1.351131in}{2.502638in}}%
\pgfpathlineto{\pgfqpoint{1.351134in}{2.502832in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{2.497684in}}%
\pgfpathlineto{\pgfqpoint{1.351832in}{2.497829in}}%
\pgfpathlineto{\pgfqpoint{1.352455in}{2.497113in}}%
\pgfpathlineto{\pgfqpoint{1.352671in}{2.499430in}}%
\pgfpathlineto{\pgfqpoint{1.352947in}{2.497725in}}%
\pgfpathlineto{\pgfqpoint{1.353752in}{2.499769in}}%
\pgfpathlineto{\pgfqpoint{1.352982in}{2.497586in}}%
\pgfpathlineto{\pgfqpoint{1.354076in}{2.499679in}}%
\pgfpathlineto{\pgfqpoint{1.355172in}{2.503868in}}%
\pgfpathlineto{\pgfqpoint{1.355269in}{2.503583in}}%
\pgfpathlineto{\pgfqpoint{1.355915in}{2.500795in}}%
\pgfpathlineto{\pgfqpoint{1.356372in}{2.504324in}}%
\pgfpathlineto{\pgfqpoint{1.356372in}{2.504315in}}%
\pgfpathlineto{\pgfqpoint{1.356780in}{2.507119in}}%
\pgfpathlineto{\pgfqpoint{1.357462in}{2.503300in}}%
\pgfpathlineto{\pgfqpoint{1.357469in}{2.503336in}}%
\pgfpathlineto{\pgfqpoint{1.357645in}{2.502926in}}%
\pgfpathlineto{\pgfqpoint{1.358324in}{2.505160in}}%
\pgfpathlineto{\pgfqpoint{1.358570in}{2.504445in}}%
\pgfpathlineto{\pgfqpoint{1.358727in}{2.506227in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{2.504398in}}%
\pgfpathlineto{\pgfqpoint{1.359689in}{2.505558in}}%
\pgfpathlineto{\pgfqpoint{1.360024in}{2.504024in}}%
\pgfpathlineto{\pgfqpoint{1.360726in}{2.507046in}}%
\pgfpathlineto{\pgfqpoint{1.360790in}{2.506436in}}%
\pgfpathlineto{\pgfqpoint{1.361105in}{2.507146in}}%
\pgfpathlineto{\pgfqpoint{1.361561in}{2.503498in}}%
\pgfpathlineto{\pgfqpoint{1.361841in}{2.504085in}}%
\pgfpathlineto{\pgfqpoint{1.361970in}{2.502679in}}%
\pgfpathlineto{\pgfqpoint{1.362835in}{2.508645in}}%
\pgfpathlineto{\pgfqpoint{1.362906in}{2.508131in}}%
\pgfpathlineto{\pgfqpoint{1.363578in}{2.505157in}}%
\pgfpathlineto{\pgfqpoint{1.363244in}{2.508200in}}%
\pgfpathlineto{\pgfqpoint{1.364052in}{2.505934in}}%
\pgfpathlineto{\pgfqpoint{1.364781in}{2.509933in}}%
\pgfpathlineto{\pgfqpoint{1.364076in}{2.505880in}}%
\pgfpathlineto{\pgfqpoint{1.365303in}{2.509250in}}%
\pgfpathlineto{\pgfqpoint{1.366079in}{2.507700in}}%
\pgfpathlineto{\pgfqpoint{1.365768in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{1.366418in}{2.508905in}}%
\pgfpathlineto{\pgfqpoint{1.366781in}{2.509236in}}%
\pgfpathlineto{\pgfqpoint{1.367488in}{2.504196in}}%
\pgfpathlineto{\pgfqpoint{1.367489in}{2.504216in}}%
\pgfpathlineto{\pgfqpoint{1.368119in}{2.499949in}}%
\pgfpathlineto{\pgfqpoint{1.367501in}{2.504314in}}%
\pgfpathlineto{\pgfqpoint{1.368617in}{2.501182in}}%
\pgfpathlineto{\pgfqpoint{1.369755in}{2.496935in}}%
\pgfpathlineto{\pgfqpoint{1.368795in}{2.502644in}}%
\pgfpathlineto{\pgfqpoint{1.369804in}{2.497822in}}%
\pgfpathlineto{\pgfqpoint{1.373215in}{2.509857in}}%
\pgfpathlineto{\pgfqpoint{1.369862in}{2.497049in}}%
\pgfpathlineto{\pgfqpoint{1.373510in}{2.507912in}}%
\pgfpathlineto{\pgfqpoint{1.374174in}{2.504371in}}%
\pgfpathlineto{\pgfqpoint{1.374641in}{2.506151in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{2.499152in}}%
\pgfpathlineto{\pgfqpoint{1.374850in}{2.507298in}}%
\pgfpathlineto{\pgfqpoint{1.375937in}{2.499218in}}%
\pgfpathlineto{\pgfqpoint{1.376890in}{2.500194in}}%
\pgfpathlineto{\pgfqpoint{1.376674in}{2.498002in}}%
\pgfpathlineto{\pgfqpoint{1.377040in}{2.498642in}}%
\pgfpathlineto{\pgfqpoint{1.377201in}{2.498138in}}%
\pgfpathlineto{\pgfqpoint{1.377972in}{2.499884in}}%
\pgfpathlineto{\pgfqpoint{1.378151in}{2.498726in}}%
\pgfpathlineto{\pgfqpoint{1.379269in}{2.503128in}}%
\pgfpathlineto{\pgfqpoint{1.378180in}{2.498279in}}%
\pgfpathlineto{\pgfqpoint{1.379297in}{2.502922in}}%
\pgfpathlineto{\pgfqpoint{1.380134in}{2.499497in}}%
\pgfpathlineto{\pgfqpoint{1.379390in}{2.503136in}}%
\pgfpathlineto{\pgfqpoint{1.380418in}{2.501598in}}%
\pgfpathlineto{\pgfqpoint{1.380451in}{2.501401in}}%
\pgfpathlineto{\pgfqpoint{1.380999in}{2.505174in}}%
\pgfpathlineto{\pgfqpoint{1.381342in}{2.503650in}}%
\pgfpathlineto{\pgfqpoint{1.381408in}{2.504091in}}%
\pgfpathlineto{\pgfqpoint{1.382121in}{2.499986in}}%
\pgfpathlineto{\pgfqpoint{1.382212in}{2.500129in}}%
\pgfpathlineto{\pgfqpoint{1.383255in}{2.499733in}}%
\pgfpathlineto{\pgfqpoint{1.382945in}{2.502021in}}%
\pgfpathlineto{\pgfqpoint{1.383321in}{2.500336in}}%
\pgfpathlineto{\pgfqpoint{1.383430in}{2.500700in}}%
\pgfpathlineto{\pgfqpoint{1.384242in}{2.497646in}}%
\pgfpathlineto{\pgfqpoint{1.384421in}{2.499256in}}%
\pgfpathlineto{\pgfqpoint{1.384459in}{2.499719in}}%
\pgfpathlineto{\pgfqpoint{1.385401in}{2.497654in}}%
\pgfpathlineto{\pgfqpoint{1.385470in}{2.497764in}}%
\pgfpathlineto{\pgfqpoint{1.386221in}{2.491912in}}%
\pgfpathlineto{\pgfqpoint{1.385476in}{2.497878in}}%
\pgfpathlineto{\pgfqpoint{1.386616in}{2.493655in}}%
\pgfpathlineto{\pgfqpoint{1.388297in}{2.488765in}}%
\pgfpathlineto{\pgfqpoint{1.387021in}{2.495533in}}%
\pgfpathlineto{\pgfqpoint{1.388463in}{2.489812in}}%
\pgfpathlineto{\pgfqpoint{1.389000in}{2.490351in}}%
\pgfpathlineto{\pgfqpoint{1.389549in}{2.487295in}}%
\pgfpathlineto{\pgfqpoint{1.389555in}{2.487338in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{2.481207in}}%
\pgfpathlineto{\pgfqpoint{1.389608in}{2.487590in}}%
\pgfpathlineto{\pgfqpoint{1.390890in}{2.481676in}}%
\pgfpathlineto{\pgfqpoint{1.390892in}{2.481774in}}%
\pgfpathlineto{\pgfqpoint{1.391756in}{2.473361in}}%
\pgfpathlineto{\pgfqpoint{1.391757in}{2.473395in}}%
\pgfpathlineto{\pgfqpoint{1.393379in}{2.461911in}}%
\pgfpathlineto{\pgfqpoint{1.393412in}{2.461992in}}%
\pgfpathlineto{\pgfqpoint{1.393486in}{2.462249in}}%
\pgfpathlineto{\pgfqpoint{1.394354in}{2.454887in}}%
\pgfpathlineto{\pgfqpoint{1.394457in}{2.455375in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{2.454362in}}%
\pgfpathlineto{\pgfqpoint{1.395054in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{1.395568in}{2.455435in}}%
\pgfpathlineto{\pgfqpoint{1.396568in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{1.396352in}{2.453595in}}%
\pgfpathlineto{\pgfqpoint{1.396680in}{2.455515in}}%
\pgfpathlineto{\pgfqpoint{1.397843in}{2.450050in}}%
\pgfpathlineto{\pgfqpoint{1.397055in}{2.455709in}}%
\pgfpathlineto{\pgfqpoint{1.397844in}{2.450063in}}%
\pgfpathlineto{\pgfqpoint{1.397844in}{2.450081in}}%
\pgfpathlineto{\pgfqpoint{1.398514in}{2.445865in}}%
\pgfpathlineto{\pgfqpoint{1.398865in}{2.446034in}}%
\pgfpathlineto{\pgfqpoint{1.402406in}{2.431150in}}%
\pgfpathlineto{\pgfqpoint{1.398947in}{2.446823in}}%
\pgfpathlineto{\pgfqpoint{1.402561in}{2.432927in}}%
\pgfpathlineto{\pgfqpoint{1.403609in}{2.435530in}}%
\pgfpathlineto{\pgfqpoint{1.402809in}{2.432505in}}%
\pgfpathlineto{\pgfqpoint{1.403720in}{2.434919in}}%
\pgfpathlineto{\pgfqpoint{1.404353in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{1.404814in}{2.435556in}}%
\pgfpathlineto{\pgfqpoint{1.404826in}{2.435316in}}%
\pgfpathlineto{\pgfqpoint{1.405218in}{2.438388in}}%
\pgfpathlineto{\pgfqpoint{1.405923in}{2.434649in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{2.434721in}}%
\pgfpathlineto{\pgfqpoint{1.406082in}{2.434358in}}%
\pgfpathlineto{\pgfqpoint{1.406690in}{2.436732in}}%
\pgfpathlineto{\pgfqpoint{1.407164in}{2.438390in}}%
\pgfpathlineto{\pgfqpoint{1.406940in}{2.435702in}}%
\pgfpathlineto{\pgfqpoint{1.407810in}{2.437837in}}%
\pgfpathlineto{\pgfqpoint{1.408461in}{2.437258in}}%
\pgfpathlineto{\pgfqpoint{1.408677in}{2.439969in}}%
\pgfpathlineto{\pgfqpoint{1.408782in}{2.439870in}}%
\pgfpathlineto{\pgfqpoint{1.409542in}{2.441469in}}%
\pgfpathlineto{\pgfqpoint{1.408863in}{2.438683in}}%
\pgfpathlineto{\pgfqpoint{1.409863in}{2.439204in}}%
\pgfpathlineto{\pgfqpoint{1.410407in}{2.437673in}}%
\pgfpathlineto{\pgfqpoint{1.410948in}{2.442157in}}%
\pgfpathlineto{\pgfqpoint{1.410952in}{2.442066in}}%
\pgfpathlineto{\pgfqpoint{1.412015in}{2.441295in}}%
\pgfpathlineto{\pgfqpoint{1.411272in}{2.444440in}}%
\pgfpathlineto{\pgfqpoint{1.412082in}{2.441965in}}%
\pgfpathlineto{\pgfqpoint{1.413218in}{2.446477in}}%
\pgfpathlineto{\pgfqpoint{1.412135in}{2.441377in}}%
\pgfpathlineto{\pgfqpoint{1.413225in}{2.446425in}}%
\pgfpathlineto{\pgfqpoint{1.413435in}{2.444799in}}%
\pgfpathlineto{\pgfqpoint{1.413226in}{2.446461in}}%
\pgfpathlineto{\pgfqpoint{1.414339in}{2.445876in}}%
\pgfpathlineto{\pgfqpoint{1.414732in}{2.445938in}}%
\pgfpathlineto{\pgfqpoint{1.415422in}{2.443667in}}%
\pgfpathlineto{\pgfqpoint{1.415427in}{2.443825in}}%
\pgfpathlineto{\pgfqpoint{1.416556in}{2.433946in}}%
\pgfpathlineto{\pgfqpoint{1.415435in}{2.444060in}}%
\pgfpathlineto{\pgfqpoint{1.416753in}{2.434811in}}%
\pgfpathlineto{\pgfqpoint{1.418192in}{2.427880in}}%
\pgfpathlineto{\pgfqpoint{1.417233in}{2.435606in}}%
\pgfpathlineto{\pgfqpoint{1.418232in}{2.428565in}}%
\pgfpathlineto{\pgfqpoint{1.419273in}{2.430595in}}%
\pgfpathlineto{\pgfqpoint{1.418570in}{2.427462in}}%
\pgfpathlineto{\pgfqpoint{1.419380in}{2.430298in}}%
\pgfpathlineto{\pgfqpoint{1.419489in}{2.428897in}}%
\pgfpathlineto{\pgfqpoint{1.420354in}{2.431355in}}%
\pgfpathlineto{\pgfqpoint{1.420492in}{2.430183in}}%
\pgfpathlineto{\pgfqpoint{1.421273in}{2.432496in}}%
\pgfpathlineto{\pgfqpoint{1.420570in}{2.429609in}}%
\pgfpathlineto{\pgfqpoint{1.421612in}{2.431239in}}%
\pgfpathlineto{\pgfqpoint{1.421652in}{2.431873in}}%
\pgfpathlineto{\pgfqpoint{1.422473in}{2.424084in}}%
\pgfpathlineto{\pgfqpoint{1.422475in}{2.424087in}}%
\pgfpathlineto{\pgfqpoint{1.423652in}{2.420091in}}%
\pgfpathlineto{\pgfqpoint{1.423166in}{2.424465in}}%
\pgfpathlineto{\pgfqpoint{1.423727in}{2.420331in}}%
\pgfpathlineto{\pgfqpoint{1.423760in}{2.420390in}}%
\pgfpathlineto{\pgfqpoint{1.424627in}{2.411620in}}%
\pgfpathlineto{\pgfqpoint{1.424768in}{2.412165in}}%
\pgfpathlineto{\pgfqpoint{1.425892in}{2.408772in}}%
\pgfpathlineto{\pgfqpoint{1.424801in}{2.412479in}}%
\pgfpathlineto{\pgfqpoint{1.425915in}{2.408912in}}%
\pgfpathlineto{\pgfqpoint{1.426842in}{2.409617in}}%
\pgfpathlineto{\pgfqpoint{1.426625in}{2.407108in}}%
\pgfpathlineto{\pgfqpoint{1.427011in}{2.408249in}}%
\pgfpathlineto{\pgfqpoint{1.428139in}{2.407124in}}%
\pgfpathlineto{\pgfqpoint{1.427706in}{2.410618in}}%
\pgfpathlineto{\pgfqpoint{1.428139in}{2.407136in}}%
\pgfpathlineto{\pgfqpoint{1.429247in}{2.411237in}}%
\pgfpathlineto{\pgfqpoint{1.428571in}{2.406340in}}%
\pgfpathlineto{\pgfqpoint{1.429287in}{2.410979in}}%
\pgfpathlineto{\pgfqpoint{1.429436in}{2.412144in}}%
\pgfpathlineto{\pgfqpoint{1.430301in}{2.407530in}}%
\pgfpathlineto{\pgfqpoint{1.430336in}{2.408185in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{2.407630in}}%
\pgfpathlineto{\pgfqpoint{1.431383in}{2.411237in}}%
\pgfpathlineto{\pgfqpoint{1.431437in}{2.410365in}}%
\pgfpathlineto{\pgfqpoint{1.432464in}{2.411861in}}%
\pgfpathlineto{\pgfqpoint{1.431599in}{2.409491in}}%
\pgfpathlineto{\pgfqpoint{1.432552in}{2.410875in}}%
\pgfpathlineto{\pgfqpoint{1.432680in}{2.410218in}}%
\pgfpathlineto{\pgfqpoint{1.433504in}{2.414537in}}%
\pgfpathlineto{\pgfqpoint{1.433560in}{2.414498in}}%
\pgfpathlineto{\pgfqpoint{1.433883in}{2.415239in}}%
\pgfpathlineto{\pgfqpoint{1.434194in}{2.412292in}}%
\pgfpathlineto{\pgfqpoint{1.434642in}{2.412713in}}%
\pgfpathlineto{\pgfqpoint{1.434653in}{2.412469in}}%
\pgfpathlineto{\pgfqpoint{1.435521in}{2.420655in}}%
\pgfpathlineto{\pgfqpoint{1.435686in}{2.419602in}}%
\pgfpathlineto{\pgfqpoint{1.436917in}{2.423744in}}%
\pgfpathlineto{\pgfqpoint{1.436140in}{2.418981in}}%
\pgfpathlineto{\pgfqpoint{1.436929in}{2.423641in}}%
\pgfpathlineto{\pgfqpoint{1.436929in}{2.423596in}}%
\pgfpathlineto{\pgfqpoint{1.437924in}{2.428781in}}%
\pgfpathlineto{\pgfqpoint{1.438011in}{2.428500in}}%
\pgfpathlineto{\pgfqpoint{1.438032in}{2.428414in}}%
\pgfpathlineto{\pgfqpoint{1.438951in}{2.432224in}}%
\pgfpathlineto{\pgfqpoint{1.439078in}{2.431756in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{2.433323in}}%
\pgfpathlineto{\pgfqpoint{1.440146in}{2.430355in}}%
\pgfpathlineto{\pgfqpoint{1.440178in}{2.430478in}}%
\pgfpathlineto{\pgfqpoint{1.441357in}{2.432456in}}%
\pgfpathlineto{\pgfqpoint{1.440681in}{2.427960in}}%
\pgfpathlineto{\pgfqpoint{1.441365in}{2.432250in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{2.430169in}}%
\pgfpathlineto{\pgfqpoint{1.441545in}{2.433418in}}%
\pgfpathlineto{\pgfqpoint{1.442482in}{2.431212in}}%
\pgfpathlineto{\pgfqpoint{1.443600in}{2.439489in}}%
\pgfpathlineto{\pgfqpoint{1.442519in}{2.430853in}}%
\pgfpathlineto{\pgfqpoint{1.443640in}{2.438668in}}%
\pgfpathlineto{\pgfqpoint{1.443678in}{2.438513in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{2.446256in}}%
\pgfpathlineto{\pgfqpoint{1.444671in}{2.445517in}}%
\pgfpathlineto{\pgfqpoint{1.445871in}{2.454211in}}%
\pgfpathlineto{\pgfqpoint{1.444683in}{2.445284in}}%
\pgfpathlineto{\pgfqpoint{1.445940in}{2.453738in}}%
\pgfpathlineto{\pgfqpoint{1.445992in}{2.454400in}}%
\pgfpathlineto{\pgfqpoint{1.446735in}{2.450932in}}%
\pgfpathlineto{\pgfqpoint{1.446916in}{2.452157in}}%
\pgfpathlineto{\pgfqpoint{1.446926in}{2.451834in}}%
\pgfpathlineto{\pgfqpoint{1.447600in}{2.456091in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{2.454595in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{2.454621in}}%
\pgfpathlineto{\pgfqpoint{1.448844in}{2.450297in}}%
\pgfpathlineto{\pgfqpoint{1.449100in}{2.451987in}}%
\pgfpathlineto{\pgfqpoint{1.449323in}{2.451108in}}%
\pgfpathlineto{\pgfqpoint{1.450020in}{2.454116in}}%
\pgfpathlineto{\pgfqpoint{1.450021in}{2.454115in}}%
\pgfpathlineto{\pgfqpoint{1.451168in}{2.459113in}}%
\pgfpathlineto{\pgfqpoint{1.450087in}{2.453644in}}%
\pgfpathlineto{\pgfqpoint{1.451204in}{2.458514in}}%
\pgfpathlineto{\pgfqpoint{1.451246in}{2.458139in}}%
\pgfpathlineto{\pgfqpoint{1.452141in}{2.463728in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{2.462473in}}%
\pgfpathlineto{\pgfqpoint{1.453622in}{2.470580in}}%
\pgfpathlineto{\pgfqpoint{1.452357in}{2.461441in}}%
\pgfpathlineto{\pgfqpoint{1.453624in}{2.470554in}}%
\pgfpathlineto{\pgfqpoint{1.454398in}{2.468261in}}%
\pgfpathlineto{\pgfqpoint{1.454088in}{2.471016in}}%
\pgfpathlineto{\pgfqpoint{1.454753in}{2.469394in}}%
\pgfpathlineto{\pgfqpoint{1.456210in}{2.475140in}}%
\pgfpathlineto{\pgfqpoint{1.454777in}{2.469259in}}%
\pgfpathlineto{\pgfqpoint{1.456218in}{2.474944in}}%
\pgfpathlineto{\pgfqpoint{1.456223in}{2.474818in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{2.478720in}}%
\pgfpathlineto{\pgfqpoint{1.457314in}{2.477914in}}%
\pgfpathlineto{\pgfqpoint{1.457332in}{2.477704in}}%
\pgfpathlineto{\pgfqpoint{1.458102in}{2.481757in}}%
\pgfpathlineto{\pgfqpoint{1.458360in}{2.480064in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{2.486347in}}%
\pgfpathlineto{\pgfqpoint{1.458413in}{2.478985in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{2.486302in}}%
\pgfpathlineto{\pgfqpoint{1.459570in}{2.486248in}}%
\pgfpathlineto{\pgfqpoint{1.460142in}{2.488614in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{2.487341in}}%
\pgfpathlineto{\pgfqpoint{1.461762in}{2.494810in}}%
\pgfpathlineto{\pgfqpoint{1.460683in}{2.487245in}}%
\pgfpathlineto{\pgfqpoint{1.461987in}{2.494579in}}%
\pgfpathlineto{\pgfqpoint{1.461991in}{2.494406in}}%
\pgfpathlineto{\pgfqpoint{1.462737in}{2.497753in}}%
\pgfpathlineto{\pgfqpoint{1.463061in}{2.497575in}}%
\pgfpathlineto{\pgfqpoint{1.463658in}{2.499873in}}%
\pgfpathlineto{\pgfqpoint{1.464189in}{2.499281in}}%
\pgfpathlineto{\pgfqpoint{1.464900in}{2.494061in}}%
\pgfpathlineto{\pgfqpoint{1.465312in}{2.496350in}}%
\pgfpathlineto{\pgfqpoint{1.466413in}{2.495962in}}%
\pgfpathlineto{\pgfqpoint{1.465764in}{2.499285in}}%
\pgfpathlineto{\pgfqpoint{1.466425in}{2.496267in}}%
\pgfpathlineto{\pgfqpoint{1.467569in}{2.502309in}}%
\pgfpathlineto{\pgfqpoint{1.466508in}{2.495795in}}%
\pgfpathlineto{\pgfqpoint{1.467577in}{2.502171in}}%
\pgfpathlineto{\pgfqpoint{1.468822in}{2.511923in}}%
\pgfpathlineto{\pgfqpoint{1.468905in}{2.511006in}}%
\pgfpathlineto{\pgfqpoint{1.468906in}{2.510971in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{2.519446in}}%
\pgfpathlineto{\pgfqpoint{1.469950in}{2.519429in}}%
\pgfpathlineto{\pgfqpoint{1.470211in}{2.520420in}}%
\pgfpathlineto{\pgfqpoint{1.470954in}{2.517153in}}%
\pgfpathlineto{\pgfqpoint{1.471031in}{2.517634in}}%
\pgfpathlineto{\pgfqpoint{1.471819in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{1.471049in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{1.472413in}{2.518630in}}%
\pgfpathlineto{\pgfqpoint{1.472684in}{2.517331in}}%
\pgfpathlineto{\pgfqpoint{1.473363in}{2.519751in}}%
\pgfpathlineto{\pgfqpoint{1.473522in}{2.519054in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{2.532089in}}%
\pgfpathlineto{\pgfqpoint{1.473541in}{2.518471in}}%
\pgfpathlineto{\pgfqpoint{1.476847in}{2.531058in}}%
\pgfpathlineto{\pgfqpoint{1.476978in}{2.530418in}}%
\pgfpathlineto{\pgfqpoint{1.477874in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{1.477888in}{2.538702in}}%
\pgfpathlineto{\pgfqpoint{1.478306in}{2.539021in}}%
\pgfpathlineto{\pgfqpoint{1.478617in}{2.536040in}}%
\pgfpathlineto{\pgfqpoint{1.478983in}{2.537073in}}%
\pgfpathlineto{\pgfqpoint{1.478996in}{2.536768in}}%
\pgfpathlineto{\pgfqpoint{1.479820in}{2.541234in}}%
\pgfpathlineto{\pgfqpoint{1.480075in}{2.539694in}}%
\pgfpathlineto{\pgfqpoint{1.480901in}{2.542042in}}%
\pgfpathlineto{\pgfqpoint{1.480077in}{2.539687in}}%
\pgfpathlineto{\pgfqpoint{1.481203in}{2.541220in}}%
\pgfpathlineto{\pgfqpoint{1.482199in}{2.544134in}}%
\pgfpathlineto{\pgfqpoint{1.481205in}{2.541217in}}%
\pgfpathlineto{\pgfqpoint{1.482362in}{2.543701in}}%
\pgfpathlineto{\pgfqpoint{1.483064in}{2.539467in}}%
\pgfpathlineto{\pgfqpoint{1.482382in}{2.543733in}}%
\pgfpathlineto{\pgfqpoint{1.483493in}{2.542372in}}%
\pgfpathlineto{\pgfqpoint{1.483929in}{2.545463in}}%
\pgfpathlineto{\pgfqpoint{1.484578in}{2.541568in}}%
\pgfpathlineto{\pgfqpoint{1.484599in}{2.541726in}}%
\pgfpathlineto{\pgfqpoint{1.484794in}{2.541115in}}%
\pgfpathlineto{\pgfqpoint{1.485473in}{2.543706in}}%
\pgfpathlineto{\pgfqpoint{1.485700in}{2.542805in}}%
\pgfpathlineto{\pgfqpoint{1.485875in}{2.544799in}}%
\pgfpathlineto{\pgfqpoint{1.486685in}{2.542160in}}%
\pgfpathlineto{\pgfqpoint{1.486786in}{2.542403in}}%
\pgfpathlineto{\pgfqpoint{1.486861in}{2.543038in}}%
\pgfpathlineto{\pgfqpoint{1.487927in}{2.539322in}}%
\pgfpathlineto{\pgfqpoint{1.487996in}{2.539563in}}%
\pgfpathlineto{\pgfqpoint{1.488835in}{2.531172in}}%
\pgfpathlineto{\pgfqpoint{1.488859in}{2.531310in}}%
\pgfpathlineto{\pgfqpoint{1.490068in}{2.526334in}}%
\pgfpathlineto{\pgfqpoint{1.488878in}{2.531572in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{2.526395in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{2.526401in}}%
\pgfpathlineto{\pgfqpoint{1.490561in}{2.522055in}}%
\pgfpathlineto{\pgfqpoint{1.490561in}{2.522058in}}%
\pgfpathlineto{\pgfqpoint{1.491227in}{2.518928in}}%
\pgfpathlineto{\pgfqpoint{1.491700in}{2.519375in}}%
\pgfpathlineto{\pgfqpoint{1.493011in}{2.522733in}}%
\pgfpathlineto{\pgfqpoint{1.491713in}{2.519247in}}%
\pgfpathlineto{\pgfqpoint{1.493067in}{2.522414in}}%
\pgfpathlineto{\pgfqpoint{1.493227in}{2.520965in}}%
\pgfpathlineto{\pgfqpoint{1.493930in}{2.524254in}}%
\pgfpathlineto{\pgfqpoint{1.494151in}{2.523874in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{2.523992in}}%
\pgfpathlineto{\pgfqpoint{1.494764in}{2.518675in}}%
\pgfpathlineto{\pgfqpoint{1.494817in}{2.518909in}}%
\pgfpathlineto{\pgfqpoint{1.495268in}{2.515863in}}%
\pgfpathlineto{\pgfqpoint{1.494933in}{2.519404in}}%
\pgfpathlineto{\pgfqpoint{1.495949in}{2.517546in}}%
\pgfpathlineto{\pgfqpoint{1.497281in}{2.506198in}}%
\pgfpathlineto{\pgfqpoint{1.495950in}{2.517557in}}%
\pgfpathlineto{\pgfqpoint{1.497447in}{2.506992in}}%
\pgfpathlineto{\pgfqpoint{1.497457in}{2.507369in}}%
\pgfpathlineto{\pgfqpoint{1.498295in}{2.504936in}}%
\pgfpathlineto{\pgfqpoint{1.498548in}{2.505271in}}%
\pgfpathlineto{\pgfqpoint{1.499282in}{2.504705in}}%
\pgfpathlineto{\pgfqpoint{1.499498in}{2.507637in}}%
\pgfpathlineto{\pgfqpoint{1.499651in}{2.506615in}}%
\pgfpathlineto{\pgfqpoint{1.500484in}{2.510131in}}%
\pgfpathlineto{\pgfqpoint{1.499684in}{2.506425in}}%
\pgfpathlineto{\pgfqpoint{1.500779in}{2.507320in}}%
\pgfpathlineto{\pgfqpoint{1.501228in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{1.501776in}{2.511695in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{2.511431in}}%
\pgfpathlineto{\pgfqpoint{1.502092in}{2.513959in}}%
\pgfpathlineto{\pgfqpoint{1.502836in}{2.510084in}}%
\pgfpathlineto{\pgfqpoint{1.502911in}{2.510748in}}%
\pgfpathlineto{\pgfqpoint{1.504039in}{2.514479in}}%
\pgfpathlineto{\pgfqpoint{1.502957in}{2.510042in}}%
\pgfpathlineto{\pgfqpoint{1.504201in}{2.512962in}}%
\pgfpathlineto{\pgfqpoint{1.504255in}{2.512711in}}%
\pgfpathlineto{\pgfqpoint{1.505120in}{2.515116in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{2.513936in}}%
\pgfpathlineto{\pgfqpoint{1.506417in}{2.517609in}}%
\pgfpathlineto{\pgfqpoint{1.505336in}{2.513335in}}%
\pgfpathlineto{\pgfqpoint{1.506478in}{2.516879in}}%
\pgfpathlineto{\pgfqpoint{1.506539in}{2.517521in}}%
\pgfpathlineto{\pgfqpoint{1.507282in}{2.513404in}}%
\pgfpathlineto{\pgfqpoint{1.507339in}{2.513678in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{2.513638in}}%
\pgfpathlineto{\pgfqpoint{1.508147in}{2.520139in}}%
\pgfpathlineto{\pgfqpoint{1.508272in}{2.518845in}}%
\pgfpathlineto{\pgfqpoint{1.508556in}{2.519727in}}%
\pgfpathlineto{\pgfqpoint{1.508890in}{2.516476in}}%
\pgfpathlineto{\pgfqpoint{1.509362in}{2.517314in}}%
\pgfpathlineto{\pgfqpoint{1.509391in}{2.517150in}}%
\pgfpathlineto{\pgfqpoint{1.510094in}{2.521125in}}%
\pgfpathlineto{\pgfqpoint{1.510460in}{2.519995in}}%
\pgfpathlineto{\pgfqpoint{1.510580in}{2.520485in}}%
\pgfpathlineto{\pgfqpoint{1.511381in}{2.517455in}}%
\pgfpathlineto{\pgfqpoint{1.511381in}{2.517461in}}%
\pgfpathlineto{\pgfqpoint{1.512526in}{2.514726in}}%
\pgfpathlineto{\pgfqpoint{1.511607in}{2.519300in}}%
\pgfpathlineto{\pgfqpoint{1.512527in}{2.514755in}}%
\pgfpathlineto{\pgfqpoint{1.512593in}{2.514946in}}%
\pgfpathlineto{\pgfqpoint{1.513432in}{2.504825in}}%
\pgfpathlineto{\pgfqpoint{1.513544in}{2.504948in}}%
\pgfpathlineto{\pgfqpoint{1.515067in}{2.496375in}}%
\pgfpathlineto{\pgfqpoint{1.513607in}{2.505766in}}%
\pgfpathlineto{\pgfqpoint{1.515097in}{2.496820in}}%
\pgfpathlineto{\pgfqpoint{1.516148in}{2.497635in}}%
\pgfpathlineto{\pgfqpoint{1.515932in}{2.495199in}}%
\pgfpathlineto{\pgfqpoint{1.516206in}{2.496684in}}%
\pgfpathlineto{\pgfqpoint{1.517343in}{2.494975in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.497216in}}%
\pgfpathlineto{\pgfqpoint{1.517344in}{2.495007in}}%
\pgfpathlineto{\pgfqpoint{1.517662in}{2.496859in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{2.494514in}}%
\pgfpathlineto{\pgfqpoint{1.518452in}{2.494609in}}%
\pgfpathlineto{\pgfqpoint{1.519740in}{2.484089in}}%
\pgfpathlineto{\pgfqpoint{1.518527in}{2.494985in}}%
\pgfpathlineto{\pgfqpoint{1.519830in}{2.484290in}}%
\pgfpathlineto{\pgfqpoint{1.519909in}{2.484419in}}%
\pgfpathlineto{\pgfqpoint{1.520527in}{2.478790in}}%
\pgfpathlineto{\pgfqpoint{1.520582in}{2.478859in}}%
\pgfpathlineto{\pgfqpoint{1.522010in}{2.465059in}}%
\pgfpathlineto{\pgfqpoint{1.520602in}{2.478918in}}%
\pgfpathlineto{\pgfqpoint{1.522027in}{2.465405in}}%
\pgfpathlineto{\pgfqpoint{1.522179in}{2.466437in}}%
\pgfpathlineto{\pgfqpoint{1.523016in}{2.460838in}}%
\pgfpathlineto{\pgfqpoint{1.523081in}{2.461329in}}%
\pgfpathlineto{\pgfqpoint{1.523500in}{2.458648in}}%
\pgfpathlineto{\pgfqpoint{1.523093in}{2.461566in}}%
\pgfpathlineto{\pgfqpoint{1.524210in}{2.460058in}}%
\pgfpathlineto{\pgfqpoint{1.525447in}{2.453085in}}%
\pgfpathlineto{\pgfqpoint{1.524230in}{2.460188in}}%
\pgfpathlineto{\pgfqpoint{1.525545in}{2.453210in}}%
\pgfpathlineto{\pgfqpoint{1.526217in}{2.456944in}}%
\pgfpathlineto{\pgfqpoint{1.526665in}{2.454689in}}%
\pgfpathlineto{\pgfqpoint{1.526720in}{2.454931in}}%
\pgfpathlineto{\pgfqpoint{1.527308in}{2.449572in}}%
\pgfpathlineto{\pgfqpoint{1.527336in}{2.449685in}}%
\pgfpathlineto{\pgfqpoint{1.528474in}{2.448338in}}%
\pgfpathlineto{\pgfqpoint{1.528257in}{2.450766in}}%
\pgfpathlineto{\pgfqpoint{1.528478in}{2.448489in}}%
\pgfpathlineto{\pgfqpoint{1.528744in}{2.449179in}}%
\pgfpathlineto{\pgfqpoint{1.529547in}{2.446089in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.446186in}}%
\pgfpathlineto{\pgfqpoint{1.529555in}{2.446061in}}%
\pgfpathlineto{\pgfqpoint{1.530258in}{2.448423in}}%
\pgfpathlineto{\pgfqpoint{1.530653in}{2.447746in}}%
\pgfpathlineto{\pgfqpoint{1.530662in}{2.447962in}}%
\pgfpathlineto{\pgfqpoint{1.531501in}{2.442621in}}%
\pgfpathlineto{\pgfqpoint{1.531589in}{2.442872in}}%
\pgfpathlineto{\pgfqpoint{1.531596in}{2.442820in}}%
\pgfpathlineto{\pgfqpoint{1.532366in}{2.448682in}}%
\pgfpathlineto{\pgfqpoint{1.532650in}{2.447291in}}%
\pgfpathlineto{\pgfqpoint{1.533109in}{2.444753in}}%
\pgfpathlineto{\pgfqpoint{1.532775in}{2.448104in}}%
\pgfpathlineto{\pgfqpoint{1.533768in}{2.447161in}}%
\pgfpathlineto{\pgfqpoint{1.534312in}{2.449959in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{2.446957in}}%
\pgfpathlineto{\pgfqpoint{1.534909in}{2.449197in}}%
\pgfpathlineto{\pgfqpoint{1.535610in}{2.447851in}}%
\pgfpathlineto{\pgfqpoint{1.535826in}{2.450216in}}%
\pgfpathlineto{\pgfqpoint{1.536029in}{2.448570in}}%
\pgfpathlineto{\pgfqpoint{1.536311in}{2.449728in}}%
\pgfpathlineto{\pgfqpoint{1.536949in}{2.446641in}}%
\pgfpathlineto{\pgfqpoint{1.536949in}{2.446650in}}%
\pgfpathlineto{\pgfqpoint{1.537650in}{2.440137in}}%
\pgfpathlineto{\pgfqpoint{1.538081in}{2.442162in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{2.443260in}}%
\pgfpathlineto{\pgfqpoint{1.538901in}{2.440317in}}%
\pgfpathlineto{\pgfqpoint{1.538902in}{2.440324in}}%
\pgfpathlineto{\pgfqpoint{1.539286in}{2.437315in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{2.440655in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{2.439789in}}%
\pgfpathlineto{\pgfqpoint{1.541258in}{2.445809in}}%
\pgfpathlineto{\pgfqpoint{1.540042in}{2.439495in}}%
\pgfpathlineto{\pgfqpoint{1.541308in}{2.445575in}}%
\pgfpathlineto{\pgfqpoint{1.541309in}{2.445545in}}%
\pgfpathlineto{\pgfqpoint{1.542338in}{2.450100in}}%
\pgfpathlineto{\pgfqpoint{1.542339in}{2.450062in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{2.451218in}}%
\pgfpathlineto{\pgfqpoint{1.543202in}{2.446905in}}%
\pgfpathlineto{\pgfqpoint{1.543424in}{2.447116in}}%
\pgfpathlineto{\pgfqpoint{1.543705in}{2.444992in}}%
\pgfpathlineto{\pgfqpoint{1.544380in}{2.447893in}}%
\pgfpathlineto{\pgfqpoint{1.544535in}{2.447084in}}%
\pgfpathlineto{\pgfqpoint{1.544537in}{2.447118in}}%
\pgfpathlineto{\pgfqpoint{1.545503in}{2.438552in}}%
\pgfpathlineto{\pgfqpoint{1.545511in}{2.438843in}}%
\pgfpathlineto{\pgfqpoint{1.546205in}{2.437114in}}%
\pgfpathlineto{\pgfqpoint{1.546422in}{2.439400in}}%
\pgfpathlineto{\pgfqpoint{1.546634in}{2.437289in}}%
\pgfpathlineto{\pgfqpoint{1.547719in}{2.436943in}}%
\pgfpathlineto{\pgfqpoint{1.547503in}{2.438734in}}%
\pgfpathlineto{\pgfqpoint{1.547745in}{2.437263in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{2.442095in}}%
\pgfpathlineto{\pgfqpoint{1.547749in}{2.437250in}}%
\pgfpathlineto{\pgfqpoint{1.548948in}{2.441844in}}%
\pgfpathlineto{\pgfqpoint{1.549666in}{2.438274in}}%
\pgfpathlineto{\pgfqpoint{1.548952in}{2.441974in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{2.441450in}}%
\pgfpathlineto{\pgfqpoint{1.550530in}{2.444761in}}%
\pgfpathlineto{\pgfqpoint{1.551149in}{2.440699in}}%
\pgfpathlineto{\pgfqpoint{1.551167in}{2.440848in}}%
\pgfpathlineto{\pgfqpoint{1.551395in}{2.439851in}}%
\pgfpathlineto{\pgfqpoint{1.552074in}{2.442126in}}%
\pgfpathlineto{\pgfqpoint{1.552280in}{2.440788in}}%
\pgfpathlineto{\pgfqpoint{1.552476in}{2.443236in}}%
\pgfpathlineto{\pgfqpoint{1.552283in}{2.440684in}}%
\pgfpathlineto{\pgfqpoint{1.553661in}{2.441423in}}%
\pgfpathlineto{\pgfqpoint{1.553774in}{2.440774in}}%
\pgfpathlineto{\pgfqpoint{1.554747in}{2.444256in}}%
\pgfpathlineto{\pgfqpoint{1.554759in}{2.444098in}}%
\pgfpathlineto{\pgfqpoint{1.555720in}{2.439735in}}%
\pgfpathlineto{\pgfqpoint{1.554855in}{2.444354in}}%
\pgfpathlineto{\pgfqpoint{1.556013in}{2.442334in}}%
\pgfpathlineto{\pgfqpoint{1.556585in}{2.446660in}}%
\pgfpathlineto{\pgfqpoint{1.556036in}{2.441903in}}%
\pgfpathlineto{\pgfqpoint{1.557143in}{2.444983in}}%
\pgfpathlineto{\pgfqpoint{1.557329in}{2.443257in}}%
\pgfpathlineto{\pgfqpoint{1.558129in}{2.447309in}}%
\pgfpathlineto{\pgfqpoint{1.558233in}{2.446486in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{2.449524in}}%
\pgfpathlineto{\pgfqpoint{1.558315in}{2.446172in}}%
\pgfpathlineto{\pgfqpoint{1.559369in}{2.449271in}}%
\pgfpathlineto{\pgfqpoint{1.559829in}{2.448078in}}%
\pgfpathlineto{\pgfqpoint{1.560044in}{2.450617in}}%
\pgfpathlineto{\pgfqpoint{1.560479in}{2.449362in}}%
\pgfpathlineto{\pgfqpoint{1.561869in}{2.441927in}}%
\pgfpathlineto{\pgfqpoint{1.560531in}{2.450496in}}%
\pgfpathlineto{\pgfqpoint{1.562065in}{2.443405in}}%
\pgfpathlineto{\pgfqpoint{1.562639in}{2.445889in}}%
\pgfpathlineto{\pgfqpoint{1.562091in}{2.442963in}}%
\pgfpathlineto{\pgfqpoint{1.563177in}{2.443509in}}%
\pgfpathlineto{\pgfqpoint{1.563383in}{2.440948in}}%
\pgfpathlineto{\pgfqpoint{1.564184in}{2.445305in}}%
\pgfpathlineto{\pgfqpoint{1.564271in}{2.444463in}}%
\pgfpathlineto{\pgfqpoint{1.564273in}{2.444378in}}%
\pgfpathlineto{\pgfqpoint{1.565033in}{2.449390in}}%
\pgfpathlineto{\pgfqpoint{1.566206in}{2.457517in}}%
\pgfpathlineto{\pgfqpoint{1.566206in}{2.457498in}}%
\pgfpathlineto{\pgfqpoint{1.566262in}{2.456498in}}%
\pgfpathlineto{\pgfqpoint{1.567085in}{2.461314in}}%
\pgfpathlineto{\pgfqpoint{1.567305in}{2.459045in}}%
\pgfpathlineto{\pgfqpoint{1.568378in}{2.460531in}}%
\pgfpathlineto{\pgfqpoint{1.567829in}{2.457004in}}%
\pgfpathlineto{\pgfqpoint{1.568424in}{2.459950in}}%
\pgfpathlineto{\pgfqpoint{1.569559in}{2.455396in}}%
\pgfpathlineto{\pgfqpoint{1.568694in}{2.461901in}}%
\pgfpathlineto{\pgfqpoint{1.569573in}{2.455580in}}%
\pgfpathlineto{\pgfqpoint{1.570640in}{2.458769in}}%
\pgfpathlineto{\pgfqpoint{1.569938in}{2.455157in}}%
\pgfpathlineto{\pgfqpoint{1.570730in}{2.458270in}}%
\pgfpathlineto{\pgfqpoint{1.570857in}{2.457056in}}%
\pgfpathlineto{\pgfqpoint{1.571752in}{2.461136in}}%
\pgfpathlineto{\pgfqpoint{1.571814in}{2.460312in}}%
\pgfpathlineto{\pgfqpoint{1.571830in}{2.459843in}}%
\pgfpathlineto{\pgfqpoint{1.573015in}{2.467964in}}%
\pgfpathlineto{\pgfqpoint{1.573451in}{2.465805in}}%
\pgfpathlineto{\pgfqpoint{1.573141in}{2.468350in}}%
\pgfpathlineto{\pgfqpoint{1.574106in}{2.468244in}}%
\pgfpathlineto{\pgfqpoint{1.574779in}{2.475007in}}%
\pgfpathlineto{\pgfqpoint{1.575276in}{2.474100in}}%
\pgfpathlineto{\pgfqpoint{1.576293in}{2.475362in}}%
\pgfpathlineto{\pgfqpoint{1.575493in}{2.471775in}}%
\pgfpathlineto{\pgfqpoint{1.576462in}{2.474248in}}%
\pgfpathlineto{\pgfqpoint{1.576471in}{2.474070in}}%
\pgfpathlineto{\pgfqpoint{1.577452in}{2.477178in}}%
\pgfpathlineto{\pgfqpoint{1.577536in}{2.477006in}}%
\pgfpathlineto{\pgfqpoint{1.578660in}{2.479374in}}%
\pgfpathlineto{\pgfqpoint{1.577993in}{2.476217in}}%
\pgfpathlineto{\pgfqpoint{1.578663in}{2.479340in}}%
\pgfpathlineto{\pgfqpoint{1.579513in}{2.476735in}}%
\pgfpathlineto{\pgfqpoint{1.579074in}{2.480525in}}%
\pgfpathlineto{\pgfqpoint{1.579514in}{2.476748in}}%
\pgfpathlineto{\pgfqpoint{1.579939in}{2.475936in}}%
\pgfpathlineto{\pgfqpoint{1.580574in}{2.481132in}}%
\pgfpathlineto{\pgfqpoint{1.581669in}{2.478560in}}%
\pgfpathlineto{\pgfqpoint{1.580804in}{2.482626in}}%
\pgfpathlineto{\pgfqpoint{1.581714in}{2.479454in}}%
\pgfpathlineto{\pgfqpoint{1.582750in}{2.483175in}}%
\pgfpathlineto{\pgfqpoint{1.581777in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{1.582847in}{2.482685in}}%
\pgfpathlineto{\pgfqpoint{1.584007in}{2.479988in}}%
\pgfpathlineto{\pgfqpoint{1.582852in}{2.482844in}}%
\pgfpathlineto{\pgfqpoint{1.584009in}{2.480047in}}%
\pgfpathlineto{\pgfqpoint{1.584263in}{2.481477in}}%
\pgfpathlineto{\pgfqpoint{1.585040in}{2.478308in}}%
\pgfpathlineto{\pgfqpoint{1.586087in}{2.467886in}}%
\pgfpathlineto{\pgfqpoint{1.585127in}{2.478392in}}%
\pgfpathlineto{\pgfqpoint{1.586193in}{2.468279in}}%
\pgfpathlineto{\pgfqpoint{1.588102in}{2.461675in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{2.469773in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{2.462172in}}%
\pgfpathlineto{\pgfqpoint{1.589291in}{2.466337in}}%
\pgfpathlineto{\pgfqpoint{1.588122in}{2.462086in}}%
\pgfpathlineto{\pgfqpoint{1.589389in}{2.466064in}}%
\pgfpathlineto{\pgfqpoint{1.589399in}{2.465828in}}%
\pgfpathlineto{\pgfqpoint{1.590326in}{2.469942in}}%
\pgfpathlineto{\pgfqpoint{1.590388in}{2.469456in}}%
\pgfpathlineto{\pgfqpoint{1.591183in}{2.471429in}}%
\pgfpathlineto{\pgfqpoint{1.590504in}{2.468673in}}%
\pgfpathlineto{\pgfqpoint{1.591479in}{2.468901in}}%
\pgfpathlineto{\pgfqpoint{1.592143in}{2.464683in}}%
\pgfpathlineto{\pgfqpoint{1.592623in}{2.466450in}}%
\pgfpathlineto{\pgfqpoint{1.592818in}{2.467720in}}%
\pgfpathlineto{\pgfqpoint{1.593626in}{2.460004in}}%
\pgfpathlineto{\pgfqpoint{1.593643in}{2.460153in}}%
\pgfpathlineto{\pgfqpoint{1.594643in}{2.458098in}}%
\pgfpathlineto{\pgfqpoint{1.593700in}{2.460180in}}%
\pgfpathlineto{\pgfqpoint{1.594759in}{2.459522in}}%
\pgfpathlineto{\pgfqpoint{1.595075in}{2.458721in}}%
\pgfpathlineto{\pgfqpoint{1.595846in}{2.461631in}}%
\pgfpathlineto{\pgfqpoint{1.595850in}{2.461485in}}%
\pgfpathlineto{\pgfqpoint{1.597130in}{2.467835in}}%
\pgfpathlineto{\pgfqpoint{1.596149in}{2.460527in}}%
\pgfpathlineto{\pgfqpoint{1.597150in}{2.467423in}}%
\pgfpathlineto{\pgfqpoint{1.597670in}{2.466168in}}%
\pgfpathlineto{\pgfqpoint{1.598253in}{2.468739in}}%
\pgfpathlineto{\pgfqpoint{1.599400in}{2.476617in}}%
\pgfpathlineto{\pgfqpoint{1.598293in}{2.468587in}}%
\pgfpathlineto{\pgfqpoint{1.599672in}{2.473976in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{2.473766in}}%
\pgfpathlineto{\pgfqpoint{1.600760in}{2.478726in}}%
\pgfpathlineto{\pgfqpoint{1.601900in}{2.483916in}}%
\pgfpathlineto{\pgfqpoint{1.600760in}{2.478724in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{2.483827in}}%
\pgfpathlineto{\pgfqpoint{1.602204in}{2.482885in}}%
\pgfpathlineto{\pgfqpoint{1.602916in}{2.488587in}}%
\pgfpathlineto{\pgfqpoint{1.603004in}{2.488475in}}%
\pgfpathlineto{\pgfqpoint{1.603414in}{2.490120in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{2.487227in}}%
\pgfpathlineto{\pgfqpoint{1.604084in}{2.488215in}}%
\pgfpathlineto{\pgfqpoint{1.604127in}{2.487519in}}%
\pgfpathlineto{\pgfqpoint{1.605053in}{2.496772in}}%
\pgfpathlineto{\pgfqpoint{1.605158in}{2.495743in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{2.494663in}}%
\pgfpathlineto{\pgfqpoint{1.605454in}{2.497307in}}%
\pgfpathlineto{\pgfqpoint{1.606244in}{2.496675in}}%
\pgfpathlineto{\pgfqpoint{1.606976in}{2.502461in}}%
\pgfpathlineto{\pgfqpoint{1.606265in}{2.496581in}}%
\pgfpathlineto{\pgfqpoint{1.607395in}{2.501934in}}%
\pgfpathlineto{\pgfqpoint{1.608266in}{2.501679in}}%
\pgfpathlineto{\pgfqpoint{1.608475in}{2.504200in}}%
\pgfpathlineto{\pgfqpoint{1.608475in}{2.504183in}}%
\pgfpathlineto{\pgfqpoint{1.608482in}{2.504231in}}%
\pgfpathlineto{\pgfqpoint{1.609512in}{2.501527in}}%
\pgfpathlineto{\pgfqpoint{1.609517in}{2.501555in}}%
\pgfpathlineto{\pgfqpoint{1.610307in}{2.493498in}}%
\pgfpathlineto{\pgfqpoint{1.609523in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{2.494896in}}%
\pgfpathlineto{\pgfqpoint{1.611820in}{2.488951in}}%
\pgfpathlineto{\pgfqpoint{1.610982in}{2.496093in}}%
\pgfpathlineto{\pgfqpoint{1.611850in}{2.489146in}}%
\pgfpathlineto{\pgfqpoint{1.615023in}{2.495844in}}%
\pgfpathlineto{\pgfqpoint{1.611942in}{2.488592in}}%
\pgfpathlineto{\pgfqpoint{1.615566in}{2.494336in}}%
\pgfpathlineto{\pgfqpoint{1.616362in}{2.486317in}}%
\pgfpathlineto{\pgfqpoint{1.615567in}{2.494367in}}%
\pgfpathlineto{\pgfqpoint{1.616754in}{2.487279in}}%
\pgfpathlineto{\pgfqpoint{1.616917in}{2.487596in}}%
\pgfpathlineto{\pgfqpoint{1.617571in}{2.482692in}}%
\pgfpathlineto{\pgfqpoint{1.617572in}{2.482718in}}%
\pgfpathlineto{\pgfqpoint{1.618759in}{2.472346in}}%
\pgfpathlineto{\pgfqpoint{1.618784in}{2.472642in}}%
\pgfpathlineto{\pgfqpoint{1.619889in}{2.469402in}}%
\pgfpathlineto{\pgfqpoint{1.619078in}{2.473537in}}%
\pgfpathlineto{\pgfqpoint{1.619922in}{2.470083in}}%
\pgfpathlineto{\pgfqpoint{1.620591in}{2.470783in}}%
\pgfpathlineto{\pgfqpoint{1.620375in}{2.468133in}}%
\pgfpathlineto{\pgfqpoint{1.621035in}{2.470332in}}%
\pgfpathlineto{\pgfqpoint{1.621913in}{2.467306in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{2.471463in}}%
\pgfpathlineto{\pgfqpoint{1.622163in}{2.467514in}}%
\pgfpathlineto{\pgfqpoint{1.623186in}{2.471901in}}%
\pgfpathlineto{\pgfqpoint{1.622321in}{2.466211in}}%
\pgfpathlineto{\pgfqpoint{1.623353in}{2.470294in}}%
\pgfpathlineto{\pgfqpoint{1.624430in}{2.465895in}}%
\pgfpathlineto{\pgfqpoint{1.623595in}{2.470573in}}%
\pgfpathlineto{\pgfqpoint{1.624487in}{2.467130in}}%
\pgfpathlineto{\pgfqpoint{1.625133in}{2.468978in}}%
\pgfpathlineto{\pgfqpoint{1.624917in}{2.466284in}}%
\pgfpathlineto{\pgfqpoint{1.625608in}{2.467885in}}%
\pgfpathlineto{\pgfqpoint{1.626646in}{2.469058in}}%
\pgfpathlineto{\pgfqpoint{1.626430in}{2.466239in}}%
\pgfpathlineto{\pgfqpoint{1.626743in}{2.468772in}}%
\pgfpathlineto{\pgfqpoint{1.627841in}{2.467301in}}%
\pgfpathlineto{\pgfqpoint{1.627511in}{2.470140in}}%
\pgfpathlineto{\pgfqpoint{1.627861in}{2.467458in}}%
\pgfpathlineto{\pgfqpoint{1.629027in}{2.471825in}}%
\pgfpathlineto{\pgfqpoint{1.628376in}{2.465664in}}%
\pgfpathlineto{\pgfqpoint{1.629037in}{2.471651in}}%
\pgfpathlineto{\pgfqpoint{1.629984in}{2.470181in}}%
\pgfpathlineto{\pgfqpoint{1.629272in}{2.473291in}}%
\pgfpathlineto{\pgfqpoint{1.630150in}{2.471297in}}%
\pgfpathlineto{\pgfqpoint{1.631187in}{2.477188in}}%
\pgfpathlineto{\pgfqpoint{1.630214in}{2.470770in}}%
\pgfpathlineto{\pgfqpoint{1.631303in}{2.476719in}}%
\pgfpathlineto{\pgfqpoint{1.632268in}{2.478572in}}%
\pgfpathlineto{\pgfqpoint{1.631403in}{2.475627in}}%
\pgfpathlineto{\pgfqpoint{1.632435in}{2.477402in}}%
\pgfpathlineto{\pgfqpoint{1.632485in}{2.476495in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{2.479230in}}%
\pgfpathlineto{\pgfqpoint{1.633536in}{2.477975in}}%
\pgfpathlineto{\pgfqpoint{1.633566in}{2.478481in}}%
\pgfpathlineto{\pgfqpoint{1.634525in}{2.470480in}}%
\pgfpathlineto{\pgfqpoint{1.634602in}{2.471450in}}%
\pgfpathlineto{\pgfqpoint{1.634647in}{2.470878in}}%
\pgfpathlineto{\pgfqpoint{1.635295in}{2.474410in}}%
\pgfpathlineto{\pgfqpoint{1.635674in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{1.635705in}{2.472914in}}%
\pgfpathlineto{\pgfqpoint{1.636161in}{2.468870in}}%
\pgfpathlineto{\pgfqpoint{1.636778in}{2.472515in}}%
\pgfpathlineto{\pgfqpoint{1.636918in}{2.471707in}}%
\pgfpathlineto{\pgfqpoint{1.637729in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{1.637838in}{2.476967in}}%
\pgfpathlineto{\pgfqpoint{1.638864in}{2.482994in}}%
\pgfpathlineto{\pgfqpoint{1.639034in}{2.482420in}}%
\pgfpathlineto{\pgfqpoint{1.640077in}{2.481151in}}%
\pgfpathlineto{\pgfqpoint{1.639621in}{2.485499in}}%
\pgfpathlineto{\pgfqpoint{1.640150in}{2.481752in}}%
\pgfpathlineto{\pgfqpoint{1.640581in}{2.479319in}}%
\pgfpathlineto{\pgfqpoint{1.640246in}{2.482352in}}%
\pgfpathlineto{\pgfqpoint{1.641244in}{2.482082in}}%
\pgfpathlineto{\pgfqpoint{1.641255in}{2.482563in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{2.473725in}}%
\pgfpathlineto{\pgfqpoint{1.643080in}{2.471540in}}%
\pgfpathlineto{\pgfqpoint{1.642269in}{2.474288in}}%
\pgfpathlineto{\pgfqpoint{1.643295in}{2.473873in}}%
\pgfpathlineto{\pgfqpoint{1.643297in}{2.473971in}}%
\pgfpathlineto{\pgfqpoint{1.643607in}{2.471530in}}%
\pgfpathlineto{\pgfqpoint{1.644394in}{2.472967in}}%
\pgfpathlineto{\pgfqpoint{1.644594in}{2.471374in}}%
\pgfpathlineto{\pgfqpoint{1.645418in}{2.476039in}}%
\pgfpathlineto{\pgfqpoint{1.645472in}{2.476005in}}%
\pgfpathlineto{\pgfqpoint{1.645797in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{1.646083in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{1.646540in}{2.472467in}}%
\pgfpathlineto{\pgfqpoint{1.647088in}{2.477025in}}%
\pgfpathlineto{\pgfqpoint{1.647140in}{2.476586in}}%
\pgfpathlineto{\pgfqpoint{1.647405in}{2.479045in}}%
\pgfpathlineto{\pgfqpoint{1.648149in}{2.473815in}}%
\pgfpathlineto{\pgfqpoint{1.648210in}{2.474357in}}%
\pgfpathlineto{\pgfqpoint{1.648648in}{2.473521in}}%
\pgfpathlineto{\pgfqpoint{1.649290in}{2.475888in}}%
\pgfpathlineto{\pgfqpoint{1.649351in}{2.476640in}}%
\pgfpathlineto{\pgfqpoint{1.650162in}{2.474307in}}%
\pgfpathlineto{\pgfqpoint{1.650377in}{2.475444in}}%
\pgfpathlineto{\pgfqpoint{1.650649in}{2.473357in}}%
\pgfpathlineto{\pgfqpoint{1.651351in}{2.476487in}}%
\pgfpathlineto{\pgfqpoint{1.651462in}{2.475938in}}%
\pgfpathlineto{\pgfqpoint{1.651730in}{2.476421in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{2.472040in}}%
\pgfpathlineto{\pgfqpoint{1.652515in}{2.472146in}}%
\pgfpathlineto{\pgfqpoint{1.652594in}{2.470950in}}%
\pgfpathlineto{\pgfqpoint{1.653459in}{2.477538in}}%
\pgfpathlineto{\pgfqpoint{1.653610in}{2.476296in}}%
\pgfpathlineto{\pgfqpoint{1.653869in}{2.476925in}}%
\pgfpathlineto{\pgfqpoint{1.654203in}{2.473340in}}%
\pgfpathlineto{\pgfqpoint{1.654703in}{2.474113in}}%
\pgfpathlineto{\pgfqpoint{1.654703in}{2.474079in}}%
\pgfpathlineto{\pgfqpoint{1.655406in}{2.478645in}}%
\pgfpathlineto{\pgfqpoint{1.655749in}{2.477325in}}%
\pgfpathlineto{\pgfqpoint{1.656920in}{2.478481in}}%
\pgfpathlineto{\pgfqpoint{1.656704in}{2.476040in}}%
\pgfpathlineto{\pgfqpoint{1.656936in}{2.478301in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{2.470397in}}%
\pgfpathlineto{\pgfqpoint{1.658312in}{2.470621in}}%
\pgfpathlineto{\pgfqpoint{1.658410in}{2.471107in}}%
\pgfpathlineto{\pgfqpoint{1.658744in}{2.467365in}}%
\pgfpathlineto{\pgfqpoint{1.659423in}{2.470512in}}%
\pgfpathlineto{\pgfqpoint{1.660377in}{2.464403in}}%
\pgfpathlineto{\pgfqpoint{1.659482in}{2.470629in}}%
\pgfpathlineto{\pgfqpoint{1.660575in}{2.464897in}}%
\pgfpathlineto{\pgfqpoint{1.661569in}{2.470863in}}%
\pgfpathlineto{\pgfqpoint{1.660636in}{2.464871in}}%
\pgfpathlineto{\pgfqpoint{1.661733in}{2.470058in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{2.469977in}}%
\pgfpathlineto{\pgfqpoint{1.662572in}{2.475573in}}%
\pgfpathlineto{\pgfqpoint{1.662817in}{2.475315in}}%
\pgfpathlineto{\pgfqpoint{1.663839in}{2.481218in}}%
\pgfpathlineto{\pgfqpoint{1.664034in}{2.480568in}}%
\pgfpathlineto{\pgfqpoint{1.664704in}{2.475594in}}%
\pgfpathlineto{\pgfqpoint{1.664055in}{2.480743in}}%
\pgfpathlineto{\pgfqpoint{1.665183in}{2.477848in}}%
\pgfpathlineto{\pgfqpoint{1.665475in}{2.479600in}}%
\pgfpathlineto{\pgfqpoint{1.666246in}{2.472536in}}%
\pgfpathlineto{\pgfqpoint{1.666813in}{2.470685in}}%
\pgfpathlineto{\pgfqpoint{1.666262in}{2.472646in}}%
\pgfpathlineto{\pgfqpoint{1.667386in}{2.471699in}}%
\pgfpathlineto{\pgfqpoint{1.668502in}{2.474107in}}%
\pgfpathlineto{\pgfqpoint{1.667731in}{2.471363in}}%
\pgfpathlineto{\pgfqpoint{1.668512in}{2.473859in}}%
\pgfpathlineto{\pgfqpoint{1.668805in}{2.472769in}}%
\pgfpathlineto{\pgfqpoint{1.669516in}{2.478426in}}%
\pgfpathlineto{\pgfqpoint{1.669588in}{2.478011in}}%
\pgfpathlineto{\pgfqpoint{1.670015in}{2.479916in}}%
\pgfpathlineto{\pgfqpoint{1.670326in}{2.476789in}}%
\pgfpathlineto{\pgfqpoint{1.670693in}{2.477069in}}%
\pgfpathlineto{\pgfqpoint{1.670728in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{1.671624in}{2.484541in}}%
\pgfpathlineto{\pgfqpoint{1.671670in}{2.484391in}}%
\pgfpathlineto{\pgfqpoint{1.671670in}{2.484406in}}%
\pgfpathlineto{\pgfqpoint{1.672489in}{2.479968in}}%
\pgfpathlineto{\pgfqpoint{1.672712in}{2.480554in}}%
\pgfpathlineto{\pgfqpoint{1.672867in}{2.480278in}}%
\pgfpathlineto{\pgfqpoint{1.673570in}{2.483980in}}%
\pgfpathlineto{\pgfqpoint{1.673793in}{2.482055in}}%
\pgfpathlineto{\pgfqpoint{1.674651in}{2.483412in}}%
\pgfpathlineto{\pgfqpoint{1.674868in}{2.481178in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.481331in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.481290in}}%
\pgfpathlineto{\pgfqpoint{1.675570in}{2.484344in}}%
\pgfpathlineto{\pgfqpoint{1.675988in}{2.483428in}}%
\pgfpathlineto{\pgfqpoint{1.676071in}{2.483907in}}%
\pgfpathlineto{\pgfqpoint{1.676814in}{2.478187in}}%
\pgfpathlineto{\pgfqpoint{1.677029in}{2.479130in}}%
\pgfpathlineto{\pgfqpoint{1.677030in}{2.479081in}}%
\pgfpathlineto{\pgfqpoint{1.677679in}{2.484051in}}%
\pgfpathlineto{\pgfqpoint{1.678102in}{2.482826in}}%
\pgfpathlineto{\pgfqpoint{1.678104in}{2.482882in}}%
\pgfpathlineto{\pgfqpoint{1.678544in}{2.478636in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{2.481017in}}%
\pgfpathlineto{\pgfqpoint{1.679625in}{2.482085in}}%
\pgfpathlineto{\pgfqpoint{1.679408in}{2.479343in}}%
\pgfpathlineto{\pgfqpoint{1.680242in}{2.479965in}}%
\pgfpathlineto{\pgfqpoint{1.681355in}{2.475699in}}%
\pgfpathlineto{\pgfqpoint{1.680263in}{2.479976in}}%
\pgfpathlineto{\pgfqpoint{1.681370in}{2.475990in}}%
\pgfpathlineto{\pgfqpoint{1.681625in}{2.476497in}}%
\pgfpathlineto{\pgfqpoint{1.682365in}{2.468561in}}%
\pgfpathlineto{\pgfqpoint{1.682372in}{2.468623in}}%
\pgfpathlineto{\pgfqpoint{1.683085in}{2.461960in}}%
\pgfpathlineto{\pgfqpoint{1.682376in}{2.468740in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{2.463063in}}%
\pgfpathlineto{\pgfqpoint{1.683639in}{2.463294in}}%
\pgfpathlineto{\pgfqpoint{1.684598in}{2.453957in}}%
\pgfpathlineto{\pgfqpoint{1.684687in}{2.454317in}}%
\pgfpathlineto{\pgfqpoint{1.684977in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{1.685679in}{2.457049in}}%
\pgfpathlineto{\pgfqpoint{1.685783in}{2.456754in}}%
\pgfpathlineto{\pgfqpoint{1.686761in}{2.458587in}}%
\pgfpathlineto{\pgfqpoint{1.685896in}{2.455187in}}%
\pgfpathlineto{\pgfqpoint{1.686901in}{2.457467in}}%
\pgfpathlineto{\pgfqpoint{1.686969in}{2.456814in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{2.460996in}}%
\pgfpathlineto{\pgfqpoint{1.687924in}{2.460776in}}%
\pgfpathlineto{\pgfqpoint{1.687926in}{2.460924in}}%
\pgfpathlineto{\pgfqpoint{1.688950in}{2.453143in}}%
\pgfpathlineto{\pgfqpoint{1.688952in}{2.453144in}}%
\pgfpathlineto{\pgfqpoint{1.689693in}{2.455727in}}%
\pgfpathlineto{\pgfqpoint{1.689979in}{2.452664in}}%
\pgfpathlineto{\pgfqpoint{1.689980in}{2.452683in}}%
\pgfpathlineto{\pgfqpoint{1.691031in}{2.444865in}}%
\pgfpathlineto{\pgfqpoint{1.691138in}{2.445424in}}%
\pgfpathlineto{\pgfqpoint{1.691734in}{2.447150in}}%
\pgfpathlineto{\pgfqpoint{1.691518in}{2.444476in}}%
\pgfpathlineto{\pgfqpoint{1.692257in}{2.446011in}}%
\pgfpathlineto{\pgfqpoint{1.692275in}{2.445643in}}%
\pgfpathlineto{\pgfqpoint{1.693354in}{2.450078in}}%
\pgfpathlineto{\pgfqpoint{1.693354in}{2.450046in}}%
\pgfpathlineto{\pgfqpoint{1.693433in}{2.448897in}}%
\pgfpathlineto{\pgfqpoint{1.694234in}{2.454422in}}%
\pgfpathlineto{\pgfqpoint{1.694422in}{2.452987in}}%
\pgfpathlineto{\pgfqpoint{1.695526in}{2.458671in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{1.695578in}{2.458416in}}%
\pgfpathlineto{\pgfqpoint{1.695578in}{2.458369in}}%
\pgfpathlineto{\pgfqpoint{1.696275in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{1.696683in}{2.459467in}}%
\pgfpathlineto{\pgfqpoint{1.697796in}{2.466714in}}%
\pgfpathlineto{\pgfqpoint{1.696708in}{2.459346in}}%
\pgfpathlineto{\pgfqpoint{1.697876in}{2.466434in}}%
\pgfpathlineto{\pgfqpoint{1.697974in}{2.465245in}}%
\pgfpathlineto{\pgfqpoint{1.698901in}{2.470043in}}%
\pgfpathlineto{\pgfqpoint{1.698908in}{2.469942in}}%
\pgfpathlineto{\pgfqpoint{1.700059in}{2.475595in}}%
\pgfpathlineto{\pgfqpoint{1.699079in}{2.468578in}}%
\pgfpathlineto{\pgfqpoint{1.700075in}{2.475444in}}%
\pgfpathlineto{\pgfqpoint{1.700600in}{2.473305in}}%
\pgfpathlineto{\pgfqpoint{1.700289in}{2.476287in}}%
\pgfpathlineto{\pgfqpoint{1.701186in}{2.475670in}}%
\pgfpathlineto{\pgfqpoint{1.702330in}{2.484308in}}%
\pgfpathlineto{\pgfqpoint{1.701221in}{2.475451in}}%
\pgfpathlineto{\pgfqpoint{1.702395in}{2.483215in}}%
\pgfpathlineto{\pgfqpoint{1.702641in}{2.481632in}}%
\pgfpathlineto{\pgfqpoint{1.703441in}{2.487503in}}%
\pgfpathlineto{\pgfqpoint{1.703474in}{2.487357in}}%
\pgfpathlineto{\pgfqpoint{1.704600in}{2.491312in}}%
\pgfpathlineto{\pgfqpoint{1.703519in}{2.486331in}}%
\pgfpathlineto{\pgfqpoint{1.704630in}{2.490644in}}%
\pgfpathlineto{\pgfqpoint{1.705357in}{2.492901in}}%
\pgfpathlineto{\pgfqpoint{1.705141in}{2.490087in}}%
\pgfpathlineto{\pgfqpoint{1.705771in}{2.491843in}}%
\pgfpathlineto{\pgfqpoint{1.706915in}{2.485277in}}%
\pgfpathlineto{\pgfqpoint{1.705844in}{2.492800in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{2.485327in}}%
\pgfpathlineto{\pgfqpoint{1.706918in}{2.485342in}}%
\pgfpathlineto{\pgfqpoint{1.707031in}{2.483485in}}%
\pgfpathlineto{\pgfqpoint{1.707182in}{2.482729in}}%
\pgfpathlineto{\pgfqpoint{1.707858in}{2.485950in}}%
\pgfpathlineto{\pgfqpoint{1.708142in}{2.483581in}}%
\pgfpathlineto{\pgfqpoint{1.708361in}{2.483719in}}%
\pgfpathlineto{\pgfqpoint{1.708817in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{1.709011in}{2.479098in}}%
\pgfpathlineto{\pgfqpoint{1.709073in}{2.478971in}}%
\pgfpathlineto{\pgfqpoint{1.709898in}{2.483817in}}%
\pgfpathlineto{\pgfqpoint{1.710103in}{2.482525in}}%
\pgfpathlineto{\pgfqpoint{1.710114in}{2.482207in}}%
\pgfpathlineto{\pgfqpoint{1.710885in}{2.486180in}}%
\pgfpathlineto{\pgfqpoint{1.710885in}{2.486164in}}%
\pgfpathlineto{\pgfqpoint{1.711900in}{2.489202in}}%
\pgfpathlineto{\pgfqpoint{1.711195in}{2.484784in}}%
\pgfpathlineto{\pgfqpoint{1.712029in}{2.488884in}}%
\pgfpathlineto{\pgfqpoint{1.713171in}{2.480742in}}%
\pgfpathlineto{\pgfqpoint{1.712145in}{2.489113in}}%
\pgfpathlineto{\pgfqpoint{1.713173in}{2.480748in}}%
\pgfpathlineto{\pgfqpoint{1.713912in}{2.482609in}}%
\pgfpathlineto{\pgfqpoint{1.714239in}{2.478189in}}%
\pgfpathlineto{\pgfqpoint{1.714244in}{2.478274in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{2.469450in}}%
\pgfpathlineto{\pgfqpoint{1.714290in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{1.715503in}{2.470314in}}%
\pgfpathlineto{\pgfqpoint{1.715520in}{2.470593in}}%
\pgfpathlineto{\pgfqpoint{1.716264in}{2.467366in}}%
\pgfpathlineto{\pgfqpoint{1.716569in}{2.467857in}}%
\pgfpathlineto{\pgfqpoint{1.717250in}{2.466250in}}%
\pgfpathlineto{\pgfqpoint{1.717467in}{2.469318in}}%
\pgfpathlineto{\pgfqpoint{1.717679in}{2.467995in}}%
\pgfpathlineto{\pgfqpoint{1.718331in}{2.471172in}}%
\pgfpathlineto{\pgfqpoint{1.718771in}{2.467428in}}%
\pgfpathlineto{\pgfqpoint{1.718782in}{2.467475in}}%
\pgfpathlineto{\pgfqpoint{1.720061in}{2.473995in}}%
\pgfpathlineto{\pgfqpoint{1.719196in}{2.466803in}}%
\pgfpathlineto{\pgfqpoint{1.720630in}{2.471215in}}%
\pgfpathlineto{\pgfqpoint{1.720926in}{2.469070in}}%
\pgfpathlineto{\pgfqpoint{1.721606in}{2.472076in}}%
\pgfpathlineto{\pgfqpoint{1.721740in}{2.471405in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{2.474410in}}%
\pgfpathlineto{\pgfqpoint{1.721791in}{2.470540in}}%
\pgfpathlineto{\pgfqpoint{1.723021in}{2.474223in}}%
\pgfpathlineto{\pgfqpoint{1.723305in}{2.472706in}}%
\pgfpathlineto{\pgfqpoint{1.724010in}{2.477551in}}%
\pgfpathlineto{\pgfqpoint{1.724114in}{2.477249in}}%
\pgfpathlineto{\pgfqpoint{1.724508in}{2.478485in}}%
\pgfpathlineto{\pgfqpoint{1.724819in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{1.725189in}{2.475287in}}%
\pgfpathlineto{\pgfqpoint{1.725221in}{2.475002in}}%
\pgfpathlineto{\pgfqpoint{1.726147in}{2.484392in}}%
\pgfpathlineto{\pgfqpoint{1.726263in}{2.483454in}}%
\pgfpathlineto{\pgfqpoint{1.726859in}{2.482197in}}%
\pgfpathlineto{\pgfqpoint{1.727313in}{2.485054in}}%
\pgfpathlineto{\pgfqpoint{1.727320in}{2.484961in}}%
\pgfpathlineto{\pgfqpoint{1.728448in}{2.491747in}}%
\pgfpathlineto{\pgfqpoint{1.727332in}{2.484457in}}%
\pgfpathlineto{\pgfqpoint{1.728508in}{2.491443in}}%
\pgfpathlineto{\pgfqpoint{1.728508in}{2.491432in}}%
\pgfpathlineto{\pgfqpoint{1.729528in}{2.495234in}}%
\pgfpathlineto{\pgfqpoint{1.730063in}{2.496546in}}%
\pgfpathlineto{\pgfqpoint{1.729762in}{2.494183in}}%
\pgfpathlineto{\pgfqpoint{1.730636in}{2.495171in}}%
\pgfpathlineto{\pgfqpoint{1.731306in}{2.489250in}}%
\pgfpathlineto{\pgfqpoint{1.730657in}{2.495322in}}%
\pgfpathlineto{\pgfqpoint{1.731759in}{2.492006in}}%
\pgfpathlineto{\pgfqpoint{1.732914in}{2.489910in}}%
\pgfpathlineto{\pgfqpoint{1.732170in}{2.494579in}}%
\pgfpathlineto{\pgfqpoint{1.732925in}{2.490329in}}%
\pgfpathlineto{\pgfqpoint{1.734124in}{2.498663in}}%
\pgfpathlineto{\pgfqpoint{1.733036in}{2.490000in}}%
\pgfpathlineto{\pgfqpoint{1.734136in}{2.498321in}}%
\pgfpathlineto{\pgfqpoint{1.734303in}{2.497629in}}%
\pgfpathlineto{\pgfqpoint{1.735199in}{2.505076in}}%
\pgfpathlineto{\pgfqpoint{1.735201in}{2.504903in}}%
\pgfpathlineto{\pgfqpoint{1.735414in}{2.504127in}}%
\pgfpathlineto{\pgfqpoint{1.735228in}{2.505177in}}%
\pgfpathlineto{\pgfqpoint{1.735511in}{2.505965in}}%
\pgfpathlineto{\pgfqpoint{1.736618in}{2.512231in}}%
\pgfpathlineto{\pgfqpoint{1.736668in}{2.511795in}}%
\pgfpathlineto{\pgfqpoint{1.737361in}{2.506862in}}%
\pgfpathlineto{\pgfqpoint{1.736671in}{2.511996in}}%
\pgfpathlineto{\pgfqpoint{1.737908in}{2.510044in}}%
\pgfpathlineto{\pgfqpoint{1.738131in}{2.511219in}}%
\pgfpathlineto{\pgfqpoint{1.738969in}{2.503330in}}%
\pgfpathlineto{\pgfqpoint{1.738972in}{2.503429in}}%
\pgfpathlineto{\pgfqpoint{1.739955in}{2.501751in}}%
\pgfpathlineto{\pgfqpoint{1.739012in}{2.503853in}}%
\pgfpathlineto{\pgfqpoint{1.740082in}{2.503461in}}%
\pgfpathlineto{\pgfqpoint{1.741189in}{2.504776in}}%
\pgfpathlineto{\pgfqpoint{1.740388in}{2.502272in}}%
\pgfpathlineto{\pgfqpoint{1.741205in}{2.504745in}}%
\pgfpathlineto{\pgfqpoint{1.742388in}{2.509219in}}%
\pgfpathlineto{\pgfqpoint{1.741469in}{2.503204in}}%
\pgfpathlineto{\pgfqpoint{1.742394in}{2.509164in}}%
\pgfpathlineto{\pgfqpoint{1.743415in}{2.506220in}}%
\pgfpathlineto{\pgfqpoint{1.742672in}{2.509933in}}%
\pgfpathlineto{\pgfqpoint{1.743671in}{2.508892in}}%
\pgfpathlineto{\pgfqpoint{1.744280in}{2.513882in}}%
\pgfpathlineto{\pgfqpoint{1.743732in}{2.508806in}}%
\pgfpathlineto{\pgfqpoint{1.744796in}{2.511731in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{1.744815in}{2.511916in}}%
\pgfpathlineto{\pgfqpoint{1.745926in}{2.510338in}}%
\pgfpathlineto{\pgfqpoint{1.746226in}{2.512800in}}%
\pgfpathlineto{\pgfqpoint{1.746010in}{2.509802in}}%
\pgfpathlineto{\pgfqpoint{1.747041in}{2.510924in}}%
\pgfpathlineto{\pgfqpoint{1.747524in}{2.510136in}}%
\pgfpathlineto{\pgfqpoint{1.747740in}{2.513106in}}%
\pgfpathlineto{\pgfqpoint{1.748132in}{2.512930in}}%
\pgfpathlineto{\pgfqpoint{1.748605in}{2.513910in}}%
\pgfpathlineto{\pgfqpoint{1.749061in}{2.509495in}}%
\pgfpathlineto{\pgfqpoint{1.749224in}{2.510900in}}%
\pgfpathlineto{\pgfqpoint{1.750334in}{2.515740in}}%
\pgfpathlineto{\pgfqpoint{1.749470in}{2.508510in}}%
\pgfpathlineto{\pgfqpoint{1.750495in}{2.514601in}}%
\pgfpathlineto{\pgfqpoint{1.751078in}{2.511520in}}%
\pgfpathlineto{\pgfqpoint{1.750744in}{2.515212in}}%
\pgfpathlineto{\pgfqpoint{1.751615in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{1.751615in}{2.513296in}}%
\pgfpathlineto{\pgfqpoint{1.752281in}{2.517309in}}%
\pgfpathlineto{\pgfqpoint{1.752700in}{2.516167in}}%
\pgfpathlineto{\pgfqpoint{1.753268in}{2.517198in}}%
\pgfpathlineto{\pgfqpoint{1.753578in}{2.514608in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{2.516657in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{2.516728in}}%
\pgfpathlineto{\pgfqpoint{1.754768in}{2.513881in}}%
\pgfpathlineto{\pgfqpoint{1.754791in}{2.513993in}}%
\pgfpathlineto{\pgfqpoint{1.755619in}{2.505220in}}%
\pgfpathlineto{\pgfqpoint{1.754812in}{2.514030in}}%
\pgfpathlineto{\pgfqpoint{1.756033in}{2.507136in}}%
\pgfpathlineto{\pgfqpoint{1.756295in}{2.508493in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{2.501982in}}%
\pgfpathlineto{\pgfqpoint{1.757113in}{2.502220in}}%
\pgfpathlineto{\pgfqpoint{1.757254in}{2.501584in}}%
\pgfpathlineto{\pgfqpoint{1.758187in}{2.505519in}}%
\pgfpathlineto{\pgfqpoint{1.758189in}{2.505409in}}%
\pgfpathlineto{\pgfqpoint{1.759390in}{2.512007in}}%
\pgfpathlineto{\pgfqpoint{1.758199in}{2.505302in}}%
\pgfpathlineto{\pgfqpoint{1.759399in}{2.511753in}}%
\pgfpathlineto{\pgfqpoint{1.759688in}{2.511531in}}%
\pgfpathlineto{\pgfqpoint{1.759415in}{2.512143in}}%
\pgfpathlineto{\pgfqpoint{1.759746in}{2.512804in}}%
\pgfpathlineto{\pgfqpoint{1.760714in}{2.517263in}}%
\pgfpathlineto{\pgfqpoint{1.759751in}{2.512750in}}%
\pgfpathlineto{\pgfqpoint{1.760880in}{2.516736in}}%
\pgfpathlineto{\pgfqpoint{1.761674in}{2.510619in}}%
\pgfpathlineto{\pgfqpoint{1.760890in}{2.516768in}}%
\pgfpathlineto{\pgfqpoint{1.762213in}{2.513458in}}%
\pgfpathlineto{\pgfqpoint{1.762350in}{2.514143in}}%
\pgfpathlineto{\pgfqpoint{1.763094in}{2.506192in}}%
\pgfpathlineto{\pgfqpoint{1.763113in}{2.506370in}}%
\pgfpathlineto{\pgfqpoint{1.764174in}{2.502892in}}%
\pgfpathlineto{\pgfqpoint{1.764234in}{2.503667in}}%
\pgfpathlineto{\pgfqpoint{1.764391in}{2.505544in}}%
\pgfpathlineto{\pgfqpoint{1.764607in}{2.503084in}}%
\pgfpathlineto{\pgfqpoint{1.765550in}{2.504170in}}%
\pgfpathlineto{\pgfqpoint{1.765688in}{2.503232in}}%
\pgfpathlineto{\pgfqpoint{1.766637in}{2.508783in}}%
\pgfpathlineto{\pgfqpoint{1.766638in}{2.508740in}}%
\pgfpathlineto{\pgfqpoint{1.767634in}{2.504724in}}%
\pgfpathlineto{\pgfqpoint{1.766890in}{2.509125in}}%
\pgfpathlineto{\pgfqpoint{1.767769in}{2.505837in}}%
\pgfpathlineto{\pgfqpoint{1.768499in}{2.511598in}}%
\pgfpathlineto{\pgfqpoint{1.768949in}{2.509840in}}%
\pgfpathlineto{\pgfqpoint{1.769742in}{2.505088in}}%
\pgfpathlineto{\pgfqpoint{1.770112in}{2.505855in}}%
\pgfpathlineto{\pgfqpoint{1.770445in}{2.507783in}}%
\pgfpathlineto{\pgfqpoint{1.771134in}{2.504864in}}%
\pgfpathlineto{\pgfqpoint{1.771210in}{2.505266in}}%
\pgfpathlineto{\pgfqpoint{1.771743in}{2.502480in}}%
\pgfpathlineto{\pgfqpoint{1.771432in}{2.505406in}}%
\pgfpathlineto{\pgfqpoint{1.772332in}{2.503733in}}%
\pgfpathlineto{\pgfqpoint{1.772445in}{2.504483in}}%
\pgfpathlineto{\pgfqpoint{1.773280in}{2.497798in}}%
\pgfpathlineto{\pgfqpoint{1.773379in}{2.498447in}}%
\pgfpathlineto{\pgfqpoint{1.773722in}{2.495527in}}%
\pgfpathlineto{\pgfqpoint{1.774459in}{2.499900in}}%
\pgfpathlineto{\pgfqpoint{1.774483in}{2.499745in}}%
\pgfpathlineto{\pgfqpoint{1.774554in}{2.499934in}}%
\pgfpathlineto{\pgfqpoint{1.775419in}{2.492384in}}%
\pgfpathlineto{\pgfqpoint{1.775506in}{2.492887in}}%
\pgfpathlineto{\pgfqpoint{1.776283in}{2.491237in}}%
\pgfpathlineto{\pgfqpoint{1.776500in}{2.493634in}}%
\pgfpathlineto{\pgfqpoint{1.776621in}{2.492198in}}%
\pgfpathlineto{\pgfqpoint{1.776633in}{2.492308in}}%
\pgfpathlineto{\pgfqpoint{1.777663in}{2.486552in}}%
\pgfpathlineto{\pgfqpoint{1.777671in}{2.486559in}}%
\pgfpathlineto{\pgfqpoint{1.777672in}{2.486654in}}%
\pgfpathlineto{\pgfqpoint{1.778696in}{2.480873in}}%
\pgfpathlineto{\pgfqpoint{1.778697in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{1.778797in}{2.479653in}}%
\pgfpathlineto{\pgfqpoint{1.778716in}{2.481152in}}%
\pgfpathlineto{\pgfqpoint{1.778797in}{2.479679in}}%
\pgfpathlineto{\pgfqpoint{1.779959in}{2.464318in}}%
\pgfpathlineto{\pgfqpoint{1.778873in}{2.479801in}}%
\pgfpathlineto{\pgfqpoint{1.780034in}{2.465017in}}%
\pgfpathlineto{\pgfqpoint{1.780039in}{2.465142in}}%
\pgfpathlineto{\pgfqpoint{1.780848in}{2.459135in}}%
\pgfpathlineto{\pgfqpoint{1.780871in}{2.459244in}}%
\pgfpathlineto{\pgfqpoint{1.781852in}{2.450558in}}%
\pgfpathlineto{\pgfqpoint{1.780892in}{2.459619in}}%
\pgfpathlineto{\pgfqpoint{1.782014in}{2.451461in}}%
\pgfpathlineto{\pgfqpoint{1.782554in}{2.452619in}}%
\pgfpathlineto{\pgfqpoint{1.782338in}{2.449940in}}%
\pgfpathlineto{\pgfqpoint{1.783116in}{2.450548in}}%
\pgfpathlineto{\pgfqpoint{1.783852in}{2.448997in}}%
\pgfpathlineto{\pgfqpoint{1.784068in}{2.451806in}}%
\pgfpathlineto{\pgfqpoint{1.784231in}{2.449915in}}%
\pgfpathlineto{\pgfqpoint{1.784555in}{2.451555in}}%
\pgfpathlineto{\pgfqpoint{1.785294in}{2.445526in}}%
\pgfpathlineto{\pgfqpoint{1.785312in}{2.445663in}}%
\pgfpathlineto{\pgfqpoint{1.786393in}{2.439566in}}%
\pgfpathlineto{\pgfqpoint{1.786563in}{2.440437in}}%
\pgfpathlineto{\pgfqpoint{1.786568in}{2.440653in}}%
\pgfpathlineto{\pgfqpoint{1.787530in}{2.427893in}}%
\pgfpathlineto{\pgfqpoint{1.787572in}{2.428514in}}%
\pgfpathlineto{\pgfqpoint{1.788393in}{2.423875in}}%
\pgfpathlineto{\pgfqpoint{1.787576in}{2.428680in}}%
\pgfpathlineto{\pgfqpoint{1.788711in}{2.425331in}}%
\pgfpathlineto{\pgfqpoint{1.788711in}{2.425370in}}%
\pgfpathlineto{\pgfqpoint{1.789798in}{2.422077in}}%
\pgfpathlineto{\pgfqpoint{1.789799in}{2.422135in}}%
\pgfpathlineto{\pgfqpoint{1.789907in}{2.421696in}}%
\pgfpathlineto{\pgfqpoint{1.790731in}{2.426372in}}%
\pgfpathlineto{\pgfqpoint{1.790760in}{2.426204in}}%
\pgfpathlineto{\pgfqpoint{1.790988in}{2.427007in}}%
\pgfpathlineto{\pgfqpoint{1.791852in}{2.422725in}}%
\pgfpathlineto{\pgfqpoint{1.791853in}{2.422734in}}%
\pgfpathlineto{\pgfqpoint{1.792717in}{2.430484in}}%
\pgfpathlineto{\pgfqpoint{1.793144in}{2.429675in}}%
\pgfpathlineto{\pgfqpoint{1.793583in}{2.425571in}}%
\pgfpathlineto{\pgfqpoint{1.793150in}{2.429701in}}%
\pgfpathlineto{\pgfqpoint{1.794259in}{2.428598in}}%
\pgfpathlineto{\pgfqpoint{1.794664in}{2.430475in}}%
\pgfpathlineto{\pgfqpoint{1.794447in}{2.427207in}}%
\pgfpathlineto{\pgfqpoint{1.795422in}{2.430172in}}%
\pgfpathlineto{\pgfqpoint{1.795962in}{2.429092in}}%
\pgfpathlineto{\pgfqpoint{1.796185in}{2.432392in}}%
\pgfpathlineto{\pgfqpoint{1.796496in}{2.431744in}}%
\pgfpathlineto{\pgfqpoint{1.797042in}{2.434218in}}%
\pgfpathlineto{\pgfqpoint{1.797499in}{2.430188in}}%
\pgfpathlineto{\pgfqpoint{1.797603in}{2.431277in}}%
\pgfpathlineto{\pgfqpoint{1.797908in}{2.429601in}}%
\pgfpathlineto{\pgfqpoint{1.798647in}{2.436758in}}%
\pgfpathlineto{\pgfqpoint{1.798647in}{2.436756in}}%
\pgfpathlineto{\pgfqpoint{1.798803in}{2.437822in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{2.433991in}}%
\pgfpathlineto{\pgfqpoint{1.799726in}{2.434923in}}%
\pgfpathlineto{\pgfqpoint{1.799746in}{2.434433in}}%
\pgfpathlineto{\pgfqpoint{1.800718in}{2.440297in}}%
\pgfpathlineto{\pgfqpoint{1.800812in}{2.439885in}}%
\pgfpathlineto{\pgfqpoint{1.800821in}{2.440020in}}%
\pgfpathlineto{\pgfqpoint{1.800935in}{2.438247in}}%
\pgfpathlineto{\pgfqpoint{1.801895in}{2.438424in}}%
\pgfpathlineto{\pgfqpoint{1.803017in}{2.436123in}}%
\pgfpathlineto{\pgfqpoint{1.802232in}{2.439629in}}%
\pgfpathlineto{\pgfqpoint{1.803028in}{2.436317in}}%
\pgfpathlineto{\pgfqpoint{1.803095in}{2.436619in}}%
\pgfpathlineto{\pgfqpoint{1.804057in}{2.425024in}}%
\pgfpathlineto{\pgfqpoint{1.804065in}{2.425387in}}%
\pgfpathlineto{\pgfqpoint{1.804733in}{2.427049in}}%
\pgfpathlineto{\pgfqpoint{1.805067in}{2.422867in}}%
\pgfpathlineto{\pgfqpoint{1.805118in}{2.423428in}}%
\pgfpathlineto{\pgfqpoint{1.806070in}{2.417113in}}%
\pgfpathlineto{\pgfqpoint{1.805236in}{2.423715in}}%
\pgfpathlineto{\pgfqpoint{1.806249in}{2.419010in}}%
\pgfpathlineto{\pgfqpoint{1.806557in}{2.417716in}}%
\pgfpathlineto{\pgfqpoint{1.806773in}{2.420935in}}%
\pgfpathlineto{\pgfqpoint{1.807221in}{2.419851in}}%
\pgfpathlineto{\pgfqpoint{1.808287in}{2.422876in}}%
\pgfpathlineto{\pgfqpoint{1.808070in}{2.419723in}}%
\pgfpathlineto{\pgfqpoint{1.808351in}{2.422077in}}%
\pgfpathlineto{\pgfqpoint{1.808773in}{2.423244in}}%
\pgfpathlineto{\pgfqpoint{1.809384in}{2.420445in}}%
\pgfpathlineto{\pgfqpoint{1.809387in}{2.420482in}}%
\pgfpathlineto{\pgfqpoint{1.810111in}{2.412132in}}%
\pgfpathlineto{\pgfqpoint{1.809398in}{2.420602in}}%
\pgfpathlineto{\pgfqpoint{1.810531in}{2.413067in}}%
\pgfpathlineto{\pgfqpoint{1.812612in}{2.395756in}}%
\pgfpathlineto{\pgfqpoint{1.810665in}{2.413434in}}%
\pgfpathlineto{\pgfqpoint{1.812676in}{2.396549in}}%
\pgfpathlineto{\pgfqpoint{1.812828in}{2.397862in}}%
\pgfpathlineto{\pgfqpoint{1.813639in}{2.393503in}}%
\pgfpathlineto{\pgfqpoint{1.813773in}{2.394175in}}%
\pgfpathlineto{\pgfqpoint{1.814828in}{2.396188in}}%
\pgfpathlineto{\pgfqpoint{1.814125in}{2.392282in}}%
\pgfpathlineto{\pgfqpoint{1.814963in}{2.395826in}}%
\pgfpathlineto{\pgfqpoint{1.816071in}{2.391317in}}%
\pgfpathlineto{\pgfqpoint{1.815206in}{2.396554in}}%
\pgfpathlineto{\pgfqpoint{1.816106in}{2.391510in}}%
\pgfpathlineto{\pgfqpoint{1.816936in}{2.398385in}}%
\pgfpathlineto{\pgfqpoint{1.816112in}{2.391477in}}%
\pgfpathlineto{\pgfqpoint{1.817246in}{2.396386in}}%
\pgfpathlineto{\pgfqpoint{1.817345in}{2.397291in}}%
\pgfpathlineto{\pgfqpoint{1.817802in}{2.392767in}}%
\pgfpathlineto{\pgfqpoint{1.818304in}{2.394138in}}%
\pgfpathlineto{\pgfqpoint{1.818666in}{2.394002in}}%
\pgfpathlineto{\pgfqpoint{1.818882in}{2.397276in}}%
\pgfpathlineto{\pgfqpoint{1.819379in}{2.396731in}}%
\pgfpathlineto{\pgfqpoint{1.820396in}{2.399470in}}%
\pgfpathlineto{\pgfqpoint{1.820180in}{2.396006in}}%
\pgfpathlineto{\pgfqpoint{1.820516in}{2.399023in}}%
\pgfpathlineto{\pgfqpoint{1.821383in}{2.402123in}}%
\pgfpathlineto{\pgfqpoint{1.820582in}{2.397994in}}%
\pgfpathlineto{\pgfqpoint{1.821643in}{2.399846in}}%
\pgfpathlineto{\pgfqpoint{1.821694in}{2.398534in}}%
\pgfpathlineto{\pgfqpoint{1.822674in}{2.405169in}}%
\pgfpathlineto{\pgfqpoint{1.822721in}{2.404725in}}%
\pgfpathlineto{\pgfqpoint{1.823423in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{1.823849in}{2.407421in}}%
\pgfpathlineto{\pgfqpoint{1.823856in}{2.407117in}}%
\pgfpathlineto{\pgfqpoint{1.824914in}{2.416782in}}%
\pgfpathlineto{\pgfqpoint{1.824917in}{2.416669in}}%
\pgfpathlineto{\pgfqpoint{1.825123in}{2.415712in}}%
\pgfpathlineto{\pgfqpoint{1.825893in}{2.420207in}}%
\pgfpathlineto{\pgfqpoint{1.825893in}{2.420189in}}%
\pgfpathlineto{\pgfqpoint{1.826937in}{2.424030in}}%
\pgfpathlineto{\pgfqpoint{1.826234in}{2.419276in}}%
\pgfpathlineto{\pgfqpoint{1.827157in}{2.423873in}}%
\pgfpathlineto{\pgfqpoint{1.828181in}{2.417605in}}%
\pgfpathlineto{\pgfqpoint{1.827316in}{2.424155in}}%
\pgfpathlineto{\pgfqpoint{1.828305in}{2.418292in}}%
\pgfpathlineto{\pgfqpoint{1.829046in}{2.424261in}}%
\pgfpathlineto{\pgfqpoint{1.829478in}{2.423733in}}%
\pgfpathlineto{\pgfqpoint{1.829789in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{1.830509in}{2.426093in}}%
\pgfpathlineto{\pgfqpoint{1.830510in}{2.426080in}}%
\pgfpathlineto{\pgfqpoint{1.831737in}{2.436315in}}%
\pgfpathlineto{\pgfqpoint{1.830668in}{2.425907in}}%
\pgfpathlineto{\pgfqpoint{1.831737in}{2.436312in}}%
\pgfpathlineto{\pgfqpoint{1.831776in}{2.435878in}}%
\pgfpathlineto{\pgfqpoint{1.832806in}{2.444764in}}%
\pgfpathlineto{\pgfqpoint{1.832811in}{2.444552in}}%
\pgfpathlineto{\pgfqpoint{1.833493in}{2.449848in}}%
\pgfpathlineto{\pgfqpoint{1.832816in}{2.444519in}}%
\pgfpathlineto{\pgfqpoint{1.833944in}{2.447378in}}%
\pgfpathlineto{\pgfqpoint{1.834235in}{2.445609in}}%
\pgfpathlineto{\pgfqpoint{1.834998in}{2.451399in}}%
\pgfpathlineto{\pgfqpoint{1.835100in}{2.451920in}}%
\pgfpathlineto{\pgfqpoint{1.835965in}{2.444915in}}%
\pgfpathlineto{\pgfqpoint{1.836071in}{2.445055in}}%
\pgfpathlineto{\pgfqpoint{1.836344in}{2.444833in}}%
\pgfpathlineto{\pgfqpoint{1.837054in}{2.449274in}}%
\pgfpathlineto{\pgfqpoint{1.837166in}{2.448614in}}%
\pgfpathlineto{\pgfqpoint{1.838666in}{2.455586in}}%
\pgfpathlineto{\pgfqpoint{1.837263in}{2.447390in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{2.455236in}}%
\pgfpathlineto{\pgfqpoint{1.838746in}{2.454399in}}%
\pgfpathlineto{\pgfqpoint{1.839547in}{2.461236in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{2.459383in}}%
\pgfpathlineto{\pgfqpoint{1.841014in}{2.468036in}}%
\pgfpathlineto{\pgfqpoint{1.839858in}{2.458430in}}%
\pgfpathlineto{\pgfqpoint{1.841015in}{2.467972in}}%
\pgfpathlineto{\pgfqpoint{1.841898in}{2.466756in}}%
\pgfpathlineto{\pgfqpoint{1.841587in}{2.470136in}}%
\pgfpathlineto{\pgfqpoint{1.842129in}{2.467418in}}%
\pgfpathlineto{\pgfqpoint{1.843101in}{2.474399in}}%
\pgfpathlineto{\pgfqpoint{1.843380in}{2.473046in}}%
\pgfpathlineto{\pgfqpoint{1.843381in}{2.472999in}}%
\pgfpathlineto{\pgfqpoint{1.844213in}{2.477300in}}%
\pgfpathlineto{\pgfqpoint{1.844455in}{2.476400in}}%
\pgfpathlineto{\pgfqpoint{1.845602in}{2.483252in}}%
\pgfpathlineto{\pgfqpoint{1.845615in}{2.482875in}}%
\pgfpathlineto{\pgfqpoint{1.845912in}{2.479879in}}%
\pgfpathlineto{\pgfqpoint{1.846706in}{2.484521in}}%
\pgfpathlineto{\pgfqpoint{1.846717in}{2.484410in}}%
\pgfpathlineto{\pgfqpoint{1.847589in}{2.491281in}}%
\pgfpathlineto{\pgfqpoint{1.847594in}{2.491225in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{2.495538in}}%
\pgfpathlineto{\pgfqpoint{1.847859in}{2.488828in}}%
\pgfpathlineto{\pgfqpoint{1.848730in}{2.495516in}}%
\pgfpathlineto{\pgfqpoint{1.848833in}{2.494527in}}%
\pgfpathlineto{\pgfqpoint{1.849765in}{2.500694in}}%
\pgfpathlineto{\pgfqpoint{1.849818in}{2.500662in}}%
\pgfpathlineto{\pgfqpoint{1.850670in}{2.504413in}}%
\pgfpathlineto{\pgfqpoint{1.849846in}{2.500392in}}%
\pgfpathlineto{\pgfqpoint{1.850950in}{2.503136in}}%
\pgfpathlineto{\pgfqpoint{1.851158in}{2.505418in}}%
\pgfpathlineto{\pgfqpoint{1.851991in}{2.500088in}}%
\pgfpathlineto{\pgfqpoint{1.852012in}{2.500415in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{2.498319in}}%
\pgfpathlineto{\pgfqpoint{1.853075in}{2.503590in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{2.503165in}}%
\pgfpathlineto{\pgfqpoint{1.853264in}{2.504706in}}%
\pgfpathlineto{\pgfqpoint{1.854008in}{2.500456in}}%
\pgfpathlineto{\pgfqpoint{1.854211in}{2.501985in}}%
\pgfpathlineto{\pgfqpoint{1.854238in}{2.501250in}}%
\pgfpathlineto{\pgfqpoint{1.855211in}{2.511340in}}%
\pgfpathlineto{\pgfqpoint{1.855218in}{2.511296in}}%
\pgfpathlineto{\pgfqpoint{1.856322in}{2.520187in}}%
\pgfpathlineto{\pgfqpoint{1.855396in}{2.510552in}}%
\pgfpathlineto{\pgfqpoint{1.856377in}{2.519323in}}%
\pgfpathlineto{\pgfqpoint{1.857576in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{1.856400in}{2.518978in}}%
\pgfpathlineto{\pgfqpoint{1.857576in}{2.530020in}}%
\pgfpathlineto{\pgfqpoint{1.858455in}{2.526610in}}%
\pgfpathlineto{\pgfqpoint{1.857711in}{2.530596in}}%
\pgfpathlineto{\pgfqpoint{1.858701in}{2.528859in}}%
\pgfpathlineto{\pgfqpoint{1.859320in}{2.533432in}}%
\pgfpathlineto{\pgfqpoint{1.859820in}{2.530180in}}%
\pgfpathlineto{\pgfqpoint{1.859854in}{2.530495in}}%
\pgfpathlineto{\pgfqpoint{1.860184in}{2.526819in}}%
\pgfpathlineto{\pgfqpoint{1.860911in}{2.528918in}}%
\pgfpathlineto{\pgfqpoint{1.861049in}{2.528230in}}%
\pgfpathlineto{\pgfqpoint{1.861999in}{2.533260in}}%
\pgfpathlineto{\pgfqpoint{1.862002in}{2.533122in}}%
\pgfpathlineto{\pgfqpoint{1.863171in}{2.540712in}}%
\pgfpathlineto{\pgfqpoint{1.862074in}{2.532586in}}%
\pgfpathlineto{\pgfqpoint{1.863174in}{2.540656in}}%
\pgfpathlineto{\pgfqpoint{1.863185in}{2.540192in}}%
\pgfpathlineto{\pgfqpoint{1.863860in}{2.544921in}}%
\pgfpathlineto{\pgfqpoint{1.864263in}{2.544439in}}%
\pgfpathlineto{\pgfqpoint{1.864479in}{2.542888in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{2.550010in}}%
\pgfpathlineto{\pgfqpoint{1.865110in}{2.549739in}}%
\pgfpathlineto{\pgfqpoint{1.865806in}{2.553431in}}%
\pgfpathlineto{\pgfqpoint{1.866225in}{2.550319in}}%
\pgfpathlineto{\pgfqpoint{1.867320in}{2.556154in}}%
\pgfpathlineto{\pgfqpoint{1.866239in}{2.549858in}}%
\pgfpathlineto{\pgfqpoint{1.867533in}{2.554268in}}%
\pgfpathlineto{\pgfqpoint{1.867537in}{2.554119in}}%
\pgfpathlineto{\pgfqpoint{1.868401in}{2.557165in}}%
\pgfpathlineto{\pgfqpoint{1.868639in}{2.555246in}}%
\pgfpathlineto{\pgfqpoint{1.868641in}{2.555126in}}%
\pgfpathlineto{\pgfqpoint{1.869567in}{2.559592in}}%
\pgfpathlineto{\pgfqpoint{1.869668in}{2.559009in}}%
\pgfpathlineto{\pgfqpoint{1.869699in}{2.559720in}}%
\pgfpathlineto{\pgfqpoint{1.870564in}{2.554016in}}%
\pgfpathlineto{\pgfqpoint{1.870753in}{2.555185in}}%
\pgfpathlineto{\pgfqpoint{1.870754in}{2.555165in}}%
\pgfpathlineto{\pgfqpoint{1.871428in}{2.561373in}}%
\pgfpathlineto{\pgfqpoint{1.871773in}{2.559837in}}%
\pgfpathlineto{\pgfqpoint{1.871838in}{2.560470in}}%
\pgfpathlineto{\pgfqpoint{1.872294in}{2.556063in}}%
\pgfpathlineto{\pgfqpoint{1.872878in}{2.558862in}}%
\pgfpathlineto{\pgfqpoint{1.873158in}{2.557418in}}%
\pgfpathlineto{\pgfqpoint{1.873375in}{2.560582in}}%
\pgfpathlineto{\pgfqpoint{1.874012in}{2.558481in}}%
\pgfpathlineto{\pgfqpoint{1.874108in}{2.558564in}}%
\pgfpathlineto{\pgfqpoint{1.875059in}{2.554466in}}%
\pgfpathlineto{\pgfqpoint{1.875060in}{2.554505in}}%
\pgfpathlineto{\pgfqpoint{1.876240in}{2.544052in}}%
\pgfpathlineto{\pgfqpoint{1.875375in}{2.555080in}}%
\pgfpathlineto{\pgfqpoint{1.876322in}{2.544284in}}%
\pgfpathlineto{\pgfqpoint{1.876348in}{2.544428in}}%
\pgfpathlineto{\pgfqpoint{1.876834in}{2.538953in}}%
\pgfpathlineto{\pgfqpoint{1.877401in}{2.539979in}}%
\pgfpathlineto{\pgfqpoint{1.878480in}{2.529360in}}%
\pgfpathlineto{\pgfqpoint{1.877419in}{2.540180in}}%
\pgfpathlineto{\pgfqpoint{1.878569in}{2.529518in}}%
\pgfpathlineto{\pgfqpoint{1.879430in}{2.532586in}}%
\pgfpathlineto{\pgfqpoint{1.878727in}{2.528874in}}%
\pgfpathlineto{\pgfqpoint{1.879698in}{2.530634in}}%
\pgfpathlineto{\pgfqpoint{1.879740in}{2.530528in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{2.533557in}}%
\pgfpathlineto{\pgfqpoint{1.880788in}{2.532401in}}%
\pgfpathlineto{\pgfqpoint{1.881430in}{2.535432in}}%
\pgfpathlineto{\pgfqpoint{1.881931in}{2.534348in}}%
\pgfpathlineto{\pgfqpoint{1.882767in}{2.525151in}}%
\pgfpathlineto{\pgfqpoint{1.883080in}{2.526134in}}%
\pgfpathlineto{\pgfqpoint{1.883443in}{2.527311in}}%
\pgfpathlineto{\pgfqpoint{1.884023in}{2.520813in}}%
\pgfpathlineto{\pgfqpoint{1.884024in}{2.520837in}}%
\pgfpathlineto{\pgfqpoint{1.885166in}{2.512662in}}%
\pgfpathlineto{\pgfqpoint{1.884041in}{2.520897in}}%
\pgfpathlineto{\pgfqpoint{1.885174in}{2.512782in}}%
\pgfpathlineto{\pgfqpoint{1.885484in}{2.514711in}}%
\pgfpathlineto{\pgfqpoint{1.885795in}{2.511764in}}%
\pgfpathlineto{\pgfqpoint{1.886282in}{2.512247in}}%
\pgfpathlineto{\pgfqpoint{1.887485in}{2.516932in}}%
\pgfpathlineto{\pgfqpoint{1.886781in}{2.511476in}}%
\pgfpathlineto{\pgfqpoint{1.887538in}{2.516230in}}%
\pgfpathlineto{\pgfqpoint{1.888319in}{2.514383in}}%
\pgfpathlineto{\pgfqpoint{1.887984in}{2.518139in}}%
\pgfpathlineto{\pgfqpoint{1.888658in}{2.514669in}}%
\pgfpathlineto{\pgfqpoint{1.888697in}{2.514149in}}%
\pgfpathlineto{\pgfqpoint{1.889593in}{2.522853in}}%
\pgfpathlineto{\pgfqpoint{1.889613in}{2.522572in}}%
\pgfpathlineto{\pgfqpoint{1.889623in}{2.522838in}}%
\pgfpathlineto{\pgfqpoint{1.890458in}{2.518026in}}%
\pgfpathlineto{\pgfqpoint{1.890703in}{2.518942in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{2.523496in}}%
\pgfpathlineto{\pgfqpoint{1.890714in}{2.518566in}}%
\pgfpathlineto{\pgfqpoint{1.892038in}{2.522847in}}%
\pgfpathlineto{\pgfqpoint{1.892836in}{2.522100in}}%
\pgfpathlineto{\pgfqpoint{1.893052in}{2.525532in}}%
\pgfpathlineto{\pgfqpoint{1.893917in}{2.527343in}}%
\pgfpathlineto{\pgfqpoint{1.893238in}{2.523893in}}%
\pgfpathlineto{\pgfqpoint{1.894170in}{2.526408in}}%
\pgfpathlineto{\pgfqpoint{1.894782in}{2.522200in}}%
\pgfpathlineto{\pgfqpoint{1.895276in}{2.527104in}}%
\pgfpathlineto{\pgfqpoint{1.895277in}{2.527038in}}%
\pgfpathlineto{\pgfqpoint{1.896391in}{2.525982in}}%
\pgfpathlineto{\pgfqpoint{1.895647in}{2.530483in}}%
\pgfpathlineto{\pgfqpoint{1.896402in}{2.526459in}}%
\pgfpathlineto{\pgfqpoint{1.897540in}{2.531126in}}%
\pgfpathlineto{\pgfqpoint{1.896512in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{1.897540in}{2.531121in}}%
\pgfpathlineto{\pgfqpoint{1.897593in}{2.531706in}}%
\pgfpathlineto{\pgfqpoint{1.898404in}{2.529158in}}%
\pgfpathlineto{\pgfqpoint{1.898617in}{2.530166in}}%
\pgfpathlineto{\pgfqpoint{1.899735in}{2.526253in}}%
\pgfpathlineto{\pgfqpoint{1.898642in}{2.530251in}}%
\pgfpathlineto{\pgfqpoint{1.899755in}{2.526265in}}%
\pgfpathlineto{\pgfqpoint{1.899769in}{2.526309in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{2.514118in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{2.514121in}}%
\pgfpathlineto{\pgfqpoint{1.901053in}{2.511556in}}%
\pgfpathlineto{\pgfqpoint{1.901526in}{2.512047in}}%
\pgfpathlineto{\pgfqpoint{1.902794in}{2.500780in}}%
\pgfpathlineto{\pgfqpoint{1.901607in}{2.512812in}}%
\pgfpathlineto{\pgfqpoint{1.902808in}{2.501027in}}%
\pgfpathlineto{\pgfqpoint{1.903432in}{2.499846in}}%
\pgfpathlineto{\pgfqpoint{1.903648in}{2.502848in}}%
\pgfpathlineto{\pgfqpoint{1.903937in}{2.500437in}}%
\pgfpathlineto{\pgfqpoint{1.904135in}{2.501774in}}%
\pgfpathlineto{\pgfqpoint{1.904946in}{2.499014in}}%
\pgfpathlineto{\pgfqpoint{1.905047in}{2.500297in}}%
\pgfpathlineto{\pgfqpoint{1.906176in}{2.498044in}}%
\pgfpathlineto{\pgfqpoint{1.905162in}{2.501898in}}%
\pgfpathlineto{\pgfqpoint{1.906178in}{2.498180in}}%
\pgfpathlineto{\pgfqpoint{1.906179in}{2.498264in}}%
\pgfpathlineto{\pgfqpoint{1.907108in}{2.486200in}}%
\pgfpathlineto{\pgfqpoint{1.907221in}{2.486359in}}%
\pgfpathlineto{\pgfqpoint{1.907283in}{2.486772in}}%
\pgfpathlineto{\pgfqpoint{1.908231in}{2.477842in}}%
\pgfpathlineto{\pgfqpoint{1.909384in}{2.463823in}}%
\pgfpathlineto{\pgfqpoint{1.909391in}{2.463912in}}%
\pgfpathlineto{\pgfqpoint{1.909679in}{2.464458in}}%
\pgfpathlineto{\pgfqpoint{1.910393in}{2.458507in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{2.458838in}}%
\pgfpathlineto{\pgfqpoint{1.911000in}{2.454865in}}%
\pgfpathlineto{\pgfqpoint{1.910460in}{2.458865in}}%
\pgfpathlineto{\pgfqpoint{1.911578in}{2.456052in}}%
\pgfpathlineto{\pgfqpoint{1.912538in}{2.450251in}}%
\pgfpathlineto{\pgfqpoint{1.911703in}{2.456930in}}%
\pgfpathlineto{\pgfqpoint{1.912764in}{2.450486in}}%
\pgfpathlineto{\pgfqpoint{1.913778in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{1.912946in}{2.448013in}}%
\pgfpathlineto{\pgfqpoint{1.913917in}{2.450448in}}%
\pgfpathlineto{\pgfqpoint{1.915055in}{2.443008in}}%
\pgfpathlineto{\pgfqpoint{1.913968in}{2.450816in}}%
\pgfpathlineto{\pgfqpoint{1.915106in}{2.444314in}}%
\pgfpathlineto{\pgfqpoint{1.915758in}{2.445152in}}%
\pgfpathlineto{\pgfqpoint{1.916190in}{2.441944in}}%
\pgfpathlineto{\pgfqpoint{1.916203in}{2.442235in}}%
\pgfpathlineto{\pgfqpoint{1.917055in}{2.439353in}}%
\pgfpathlineto{\pgfqpoint{1.916244in}{2.443183in}}%
\pgfpathlineto{\pgfqpoint{1.917323in}{2.441110in}}%
\pgfpathlineto{\pgfqpoint{1.917758in}{2.442247in}}%
\pgfpathlineto{\pgfqpoint{1.917487in}{2.440002in}}%
\pgfpathlineto{\pgfqpoint{1.918387in}{2.440375in}}%
\pgfpathlineto{\pgfqpoint{1.919001in}{2.435105in}}%
\pgfpathlineto{\pgfqpoint{1.918390in}{2.440430in}}%
\pgfpathlineto{\pgfqpoint{1.919516in}{2.439647in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{2.442565in}}%
\pgfpathlineto{\pgfqpoint{1.920610in}{2.437725in}}%
\pgfpathlineto{\pgfqpoint{1.920612in}{2.437848in}}%
\pgfpathlineto{\pgfqpoint{1.920731in}{2.437731in}}%
\pgfpathlineto{\pgfqpoint{1.921410in}{2.441983in}}%
\pgfpathlineto{\pgfqpoint{1.921680in}{2.441780in}}%
\pgfpathlineto{\pgfqpoint{1.922800in}{2.444273in}}%
\pgfpathlineto{\pgfqpoint{1.922863in}{2.444204in}}%
\pgfpathlineto{\pgfqpoint{1.923110in}{2.441531in}}%
\pgfpathlineto{\pgfqpoint{1.923326in}{2.444447in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{2.442938in}}%
\pgfpathlineto{\pgfqpoint{1.924029in}{2.442990in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{2.436609in}}%
\pgfpathlineto{\pgfqpoint{1.924599in}{2.436628in}}%
\pgfpathlineto{\pgfqpoint{1.925150in}{2.432017in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{2.434964in}}%
\pgfpathlineto{\pgfqpoint{1.925827in}{2.435875in}}%
\pgfpathlineto{\pgfqpoint{1.926144in}{2.432341in}}%
\pgfpathlineto{\pgfqpoint{1.926145in}{2.432362in}}%
\pgfpathlineto{\pgfqpoint{1.926786in}{2.428516in}}%
\pgfpathlineto{\pgfqpoint{1.926329in}{2.433681in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.430363in}}%
\pgfpathlineto{\pgfqpoint{1.928353in}{2.437078in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{2.436355in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{2.436339in}}%
\pgfpathlineto{\pgfqpoint{1.929388in}{2.442988in}}%
\pgfpathlineto{\pgfqpoint{1.929426in}{2.442386in}}%
\pgfpathlineto{\pgfqpoint{1.930246in}{2.445636in}}%
\pgfpathlineto{\pgfqpoint{1.929566in}{2.441676in}}%
\pgfpathlineto{\pgfqpoint{1.930546in}{2.442734in}}%
\pgfpathlineto{\pgfqpoint{1.931205in}{2.437970in}}%
\pgfpathlineto{\pgfqpoint{1.930553in}{2.442762in}}%
\pgfpathlineto{\pgfqpoint{1.931666in}{2.440511in}}%
\pgfpathlineto{\pgfqpoint{1.931881in}{2.441562in}}%
\pgfpathlineto{\pgfqpoint{1.932688in}{2.431777in}}%
\pgfpathlineto{\pgfqpoint{1.932700in}{2.431975in}}%
\pgfpathlineto{\pgfqpoint{1.933706in}{2.428231in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{2.429809in}}%
\pgfpathlineto{\pgfqpoint{1.934232in}{2.428171in}}%
\pgfpathlineto{\pgfqpoint{1.933921in}{2.431064in}}%
\pgfpathlineto{\pgfqpoint{1.934930in}{2.429842in}}%
\pgfpathlineto{\pgfqpoint{1.936043in}{2.433593in}}%
\pgfpathlineto{\pgfqpoint{1.935219in}{2.428019in}}%
\pgfpathlineto{\pgfqpoint{1.936066in}{2.433376in}}%
\pgfpathlineto{\pgfqpoint{1.937165in}{2.429638in}}%
\pgfpathlineto{\pgfqpoint{1.936422in}{2.434376in}}%
\pgfpathlineto{\pgfqpoint{1.937231in}{2.430052in}}%
\pgfpathlineto{\pgfqpoint{1.938030in}{2.437656in}}%
\pgfpathlineto{\pgfqpoint{1.937260in}{2.430036in}}%
\pgfpathlineto{\pgfqpoint{1.938522in}{2.434863in}}%
\pgfpathlineto{\pgfqpoint{1.938895in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{1.938565in}{2.435213in}}%
\pgfpathlineto{\pgfqpoint{1.939649in}{2.432770in}}%
\pgfpathlineto{\pgfqpoint{1.939976in}{2.435768in}}%
\pgfpathlineto{\pgfqpoint{1.939760in}{2.432449in}}%
\pgfpathlineto{\pgfqpoint{1.940776in}{2.433889in}}%
\pgfpathlineto{\pgfqpoint{1.941274in}{2.432716in}}%
\pgfpathlineto{\pgfqpoint{1.941490in}{2.436064in}}%
\pgfpathlineto{\pgfqpoint{1.941871in}{2.435824in}}%
\pgfpathlineto{\pgfqpoint{1.943220in}{2.431424in}}%
\pgfpathlineto{\pgfqpoint{1.942355in}{2.437147in}}%
\pgfpathlineto{\pgfqpoint{1.943324in}{2.432228in}}%
\pgfpathlineto{\pgfqpoint{1.944084in}{2.439969in}}%
\pgfpathlineto{\pgfqpoint{1.944468in}{2.439301in}}%
\pgfpathlineto{\pgfqpoint{1.945572in}{2.440446in}}%
\pgfpathlineto{\pgfqpoint{1.944828in}{2.435769in}}%
\pgfpathlineto{\pgfqpoint{1.945592in}{2.440379in}}%
\pgfpathlineto{\pgfqpoint{1.945707in}{2.439293in}}%
\pgfpathlineto{\pgfqpoint{1.946518in}{2.443488in}}%
\pgfpathlineto{\pgfqpoint{1.946675in}{2.443023in}}%
\pgfpathlineto{\pgfqpoint{1.947545in}{2.444854in}}%
\pgfpathlineto{\pgfqpoint{1.947328in}{2.441723in}}%
\pgfpathlineto{\pgfqpoint{1.947783in}{2.442904in}}%
\pgfpathlineto{\pgfqpoint{1.948866in}{2.437013in}}%
\pgfpathlineto{\pgfqpoint{1.948032in}{2.444696in}}%
\pgfpathlineto{\pgfqpoint{1.948915in}{2.437517in}}%
\pgfpathlineto{\pgfqpoint{1.950046in}{2.438887in}}%
\pgfpathlineto{\pgfqpoint{1.949370in}{2.434119in}}%
\pgfpathlineto{\pgfqpoint{1.950046in}{2.438795in}}%
\pgfpathlineto{\pgfqpoint{1.951004in}{2.432888in}}%
\pgfpathlineto{\pgfqpoint{1.950139in}{2.438996in}}%
\pgfpathlineto{\pgfqpoint{1.951184in}{2.433947in}}%
\pgfpathlineto{\pgfqpoint{1.952194in}{2.442257in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{2.433699in}}%
\pgfpathlineto{\pgfqpoint{1.952400in}{2.441791in}}%
\pgfpathlineto{\pgfqpoint{1.952400in}{2.441771in}}%
\pgfpathlineto{\pgfqpoint{1.953197in}{2.449336in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{2.448822in}}%
\pgfpathlineto{\pgfqpoint{1.954464in}{2.457965in}}%
\pgfpathlineto{\pgfqpoint{1.954570in}{2.457569in}}%
\pgfpathlineto{\pgfqpoint{1.955329in}{2.452743in}}%
\pgfpathlineto{\pgfqpoint{1.954586in}{2.458066in}}%
\pgfpathlineto{\pgfqpoint{1.955695in}{2.455502in}}%
\pgfpathlineto{\pgfqpoint{1.956195in}{2.458789in}}%
\pgfpathlineto{\pgfqpoint{1.956773in}{2.453204in}}%
\pgfpathlineto{\pgfqpoint{1.957436in}{2.450454in}}%
\pgfpathlineto{\pgfqpoint{1.957895in}{2.452038in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{2.456551in}}%
\pgfpathlineto{\pgfqpoint{1.957924in}{2.451279in}}%
\pgfpathlineto{\pgfqpoint{1.959041in}{2.456215in}}%
\pgfpathlineto{\pgfqpoint{1.959052in}{2.455887in}}%
\pgfpathlineto{\pgfqpoint{1.960044in}{2.462698in}}%
\pgfpathlineto{\pgfqpoint{1.960069in}{2.462488in}}%
\pgfpathlineto{\pgfqpoint{1.960641in}{2.466771in}}%
\pgfpathlineto{\pgfqpoint{1.960084in}{2.462269in}}%
\pgfpathlineto{\pgfqpoint{1.961197in}{2.465507in}}%
\pgfpathlineto{\pgfqpoint{1.961353in}{2.464255in}}%
\pgfpathlineto{\pgfqpoint{1.962216in}{2.474772in}}%
\pgfpathlineto{\pgfqpoint{1.962217in}{2.474747in}}%
\pgfpathlineto{\pgfqpoint{1.962993in}{2.471001in}}%
\pgfpathlineto{\pgfqpoint{1.962279in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{1.963412in}{2.472534in}}%
\pgfpathlineto{\pgfqpoint{1.964195in}{2.477627in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{2.472063in}}%
\pgfpathlineto{\pgfqpoint{1.964541in}{2.476332in}}%
\pgfpathlineto{\pgfqpoint{1.965709in}{2.480124in}}%
\pgfpathlineto{\pgfqpoint{1.964627in}{2.476153in}}%
\pgfpathlineto{\pgfqpoint{1.965721in}{2.479999in}}%
\pgfpathlineto{\pgfqpoint{1.965895in}{2.478349in}}%
\pgfpathlineto{\pgfqpoint{1.966574in}{2.481835in}}%
\pgfpathlineto{\pgfqpoint{1.966817in}{2.480737in}}%
\pgfpathlineto{\pgfqpoint{1.967926in}{2.481067in}}%
\pgfpathlineto{\pgfqpoint{1.967439in}{2.476158in}}%
\pgfpathlineto{\pgfqpoint{1.967930in}{2.480991in}}%
\pgfpathlineto{\pgfqpoint{1.968303in}{2.484446in}}%
\pgfpathlineto{\pgfqpoint{1.969015in}{2.479663in}}%
\pgfpathlineto{\pgfqpoint{1.969016in}{2.479685in}}%
\pgfpathlineto{\pgfqpoint{1.969168in}{2.479429in}}%
\pgfpathlineto{\pgfqpoint{1.969848in}{2.483330in}}%
\pgfpathlineto{\pgfqpoint{1.970113in}{2.482833in}}%
\pgfpathlineto{\pgfqpoint{1.970250in}{2.485131in}}%
\pgfpathlineto{\pgfqpoint{1.971061in}{2.482480in}}%
\pgfpathlineto{\pgfqpoint{1.971245in}{2.483607in}}%
\pgfpathlineto{\pgfqpoint{1.972074in}{2.480034in}}%
\pgfpathlineto{\pgfqpoint{1.971267in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{1.972375in}{2.480374in}}%
\pgfpathlineto{\pgfqpoint{1.972378in}{2.480498in}}%
\pgfpathlineto{\pgfqpoint{1.973398in}{2.468713in}}%
\pgfpathlineto{\pgfqpoint{1.973409in}{2.468752in}}%
\pgfpathlineto{\pgfqpoint{1.973558in}{2.466338in}}%
\pgfpathlineto{\pgfqpoint{1.973581in}{2.466334in}}%
\pgfpathlineto{\pgfqpoint{1.974598in}{2.464045in}}%
\pgfpathlineto{\pgfqpoint{1.974264in}{2.468514in}}%
\pgfpathlineto{\pgfqpoint{1.974699in}{2.464620in}}%
\pgfpathlineto{\pgfqpoint{1.974767in}{2.465064in}}%
\pgfpathlineto{\pgfqpoint{1.975602in}{2.458475in}}%
\pgfpathlineto{\pgfqpoint{1.975733in}{2.459761in}}%
\pgfpathlineto{\pgfqpoint{1.975733in}{2.459702in}}%
\pgfpathlineto{\pgfqpoint{1.976791in}{2.464236in}}%
\pgfpathlineto{\pgfqpoint{1.976826in}{2.463795in}}%
\pgfpathlineto{\pgfqpoint{1.976845in}{2.463327in}}%
\pgfpathlineto{\pgfqpoint{1.977826in}{2.468723in}}%
\pgfpathlineto{\pgfqpoint{1.977890in}{2.468171in}}%
\pgfpathlineto{\pgfqpoint{1.978683in}{2.470581in}}%
\pgfpathlineto{\pgfqpoint{1.978004in}{2.467146in}}%
\pgfpathlineto{\pgfqpoint{1.978991in}{2.467341in}}%
\pgfpathlineto{\pgfqpoint{1.979643in}{2.462211in}}%
\pgfpathlineto{\pgfqpoint{1.978992in}{2.467394in}}%
\pgfpathlineto{\pgfqpoint{1.980157in}{2.464416in}}%
\pgfpathlineto{\pgfqpoint{1.980318in}{2.465953in}}%
\pgfpathlineto{\pgfqpoint{1.981157in}{2.456025in}}%
\pgfpathlineto{\pgfqpoint{1.981192in}{2.456407in}}%
\pgfpathlineto{\pgfqpoint{1.982143in}{2.454017in}}%
\pgfpathlineto{\pgfqpoint{1.981200in}{2.456603in}}%
\pgfpathlineto{\pgfqpoint{1.982301in}{2.456484in}}%
\pgfpathlineto{\pgfqpoint{1.983411in}{2.458622in}}%
\pgfpathlineto{\pgfqpoint{1.982576in}{2.454802in}}%
\pgfpathlineto{\pgfqpoint{1.983420in}{2.458260in}}%
\pgfpathlineto{\pgfqpoint{1.983649in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{1.984386in}{2.464650in}}%
\pgfpathlineto{\pgfqpoint{1.984425in}{2.464114in}}%
\pgfpathlineto{\pgfqpoint{1.984860in}{2.467197in}}%
\pgfpathlineto{\pgfqpoint{1.985170in}{2.464037in}}%
\pgfpathlineto{\pgfqpoint{1.985558in}{2.464992in}}%
\pgfpathlineto{\pgfqpoint{1.985572in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{1.986498in}{2.476547in}}%
\pgfpathlineto{\pgfqpoint{1.986624in}{2.475585in}}%
\pgfpathlineto{\pgfqpoint{1.986900in}{2.477007in}}%
\pgfpathlineto{\pgfqpoint{1.987211in}{2.473476in}}%
\pgfpathlineto{\pgfqpoint{1.987740in}{2.476411in}}%
\pgfpathlineto{\pgfqpoint{1.989171in}{2.484535in}}%
\pgfpathlineto{\pgfqpoint{1.987740in}{2.476370in}}%
\pgfpathlineto{\pgfqpoint{1.989189in}{2.484247in}}%
\pgfpathlineto{\pgfqpoint{1.989223in}{2.483650in}}%
\pgfpathlineto{\pgfqpoint{1.990282in}{2.490146in}}%
\pgfpathlineto{\pgfqpoint{1.990283in}{2.490081in}}%
\pgfpathlineto{\pgfqpoint{1.990915in}{2.493789in}}%
\pgfpathlineto{\pgfqpoint{1.990333in}{2.489951in}}%
\pgfpathlineto{\pgfqpoint{1.991413in}{2.492397in}}%
\pgfpathlineto{\pgfqpoint{1.992955in}{2.502727in}}%
\pgfpathlineto{\pgfqpoint{1.991627in}{2.490570in}}%
\pgfpathlineto{\pgfqpoint{1.993063in}{2.501867in}}%
\pgfpathlineto{\pgfqpoint{1.993266in}{2.499437in}}%
\pgfpathlineto{\pgfqpoint{1.994066in}{2.506033in}}%
\pgfpathlineto{\pgfqpoint{1.994162in}{2.505006in}}%
\pgfpathlineto{\pgfqpoint{1.995225in}{2.509938in}}%
\pgfpathlineto{\pgfqpoint{1.994245in}{2.504834in}}%
\pgfpathlineto{\pgfqpoint{1.995314in}{2.509869in}}%
\pgfpathlineto{\pgfqpoint{1.995766in}{2.508170in}}%
\pgfpathlineto{\pgfqpoint{1.995982in}{2.511352in}}%
\pgfpathlineto{\pgfqpoint{1.996425in}{2.509826in}}%
\pgfpathlineto{\pgfqpoint{1.996469in}{2.510916in}}%
\pgfpathlineto{\pgfqpoint{1.997130in}{2.506118in}}%
\pgfpathlineto{\pgfqpoint{1.997131in}{2.506128in}}%
\pgfpathlineto{\pgfqpoint{1.997807in}{2.497998in}}%
\pgfpathlineto{\pgfqpoint{1.998277in}{2.499659in}}%
\pgfpathlineto{\pgfqpoint{1.998482in}{2.501244in}}%
\pgfpathlineto{\pgfqpoint{1.999217in}{2.493463in}}%
\pgfpathlineto{\pgfqpoint{1.999820in}{2.491759in}}%
\pgfpathlineto{\pgfqpoint{2.000121in}{2.494727in}}%
\pgfpathlineto{\pgfqpoint{2.000331in}{2.493165in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{2.498090in}}%
\pgfpathlineto{\pgfqpoint{2.001493in}{2.497998in}}%
\pgfpathlineto{\pgfqpoint{2.001821in}{2.496528in}}%
\pgfpathlineto{\pgfqpoint{2.002523in}{2.500934in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{2.500004in}}%
\pgfpathlineto{\pgfqpoint{2.002645in}{2.500664in}}%
\pgfpathlineto{\pgfqpoint{2.003358in}{2.493227in}}%
\pgfpathlineto{\pgfqpoint{2.003387in}{2.493397in}}%
\pgfpathlineto{\pgfqpoint{2.003861in}{2.489081in}}%
\pgfpathlineto{\pgfqpoint{2.003527in}{2.494058in}}%
\pgfpathlineto{\pgfqpoint{2.004511in}{2.490272in}}%
\pgfpathlineto{\pgfqpoint{2.004537in}{2.490589in}}%
\pgfpathlineto{\pgfqpoint{2.005201in}{2.481210in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{2.481215in}}%
\pgfpathlineto{\pgfqpoint{2.006352in}{2.470953in}}%
\pgfpathlineto{\pgfqpoint{2.006578in}{2.473184in}}%
\pgfpathlineto{\pgfqpoint{2.007389in}{2.468036in}}%
\pgfpathlineto{\pgfqpoint{2.007449in}{2.469013in}}%
\pgfpathlineto{\pgfqpoint{2.007875in}{2.466447in}}%
\pgfpathlineto{\pgfqpoint{2.008554in}{2.469798in}}%
\pgfpathlineto{\pgfqpoint{2.008555in}{2.469783in}}%
\pgfpathlineto{\pgfqpoint{2.008956in}{2.470601in}}%
\pgfpathlineto{\pgfqpoint{2.009413in}{2.465414in}}%
\pgfpathlineto{\pgfqpoint{2.009600in}{2.467036in}}%
\pgfpathlineto{\pgfqpoint{2.009821in}{2.464046in}}%
\pgfpathlineto{\pgfqpoint{2.010653in}{2.471075in}}%
\pgfpathlineto{\pgfqpoint{2.010681in}{2.470948in}}%
\pgfpathlineto{\pgfqpoint{2.010686in}{2.471139in}}%
\pgfpathlineto{\pgfqpoint{2.010926in}{2.467853in}}%
\pgfpathlineto{\pgfqpoint{2.011161in}{2.468226in}}%
\pgfpathlineto{\pgfqpoint{2.011929in}{2.463670in}}%
\pgfpathlineto{\pgfqpoint{2.012285in}{2.465062in}}%
\pgfpathlineto{\pgfqpoint{2.012416in}{2.464137in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{2.467490in}}%
\pgfpathlineto{\pgfqpoint{2.013388in}{2.465957in}}%
\pgfpathlineto{\pgfqpoint{2.014532in}{2.467583in}}%
\pgfpathlineto{\pgfqpoint{2.013930in}{2.464080in}}%
\pgfpathlineto{\pgfqpoint{2.014574in}{2.467111in}}%
\pgfpathlineto{\pgfqpoint{2.015467in}{2.464137in}}%
\pgfpathlineto{\pgfqpoint{2.015011in}{2.468950in}}%
\pgfpathlineto{\pgfqpoint{2.015705in}{2.465098in}}%
\pgfpathlineto{\pgfqpoint{2.016771in}{2.472877in}}%
\pgfpathlineto{\pgfqpoint{2.015877in}{2.463376in}}%
\pgfpathlineto{\pgfqpoint{2.016856in}{2.471074in}}%
\pgfpathlineto{\pgfqpoint{2.017484in}{2.468992in}}%
\pgfpathlineto{\pgfqpoint{2.017174in}{2.472820in}}%
\pgfpathlineto{\pgfqpoint{2.017967in}{2.471096in}}%
\pgfpathlineto{\pgfqpoint{2.018687in}{2.477734in}}%
\pgfpathlineto{\pgfqpoint{2.017982in}{2.470804in}}%
\pgfpathlineto{\pgfqpoint{2.019118in}{2.476719in}}%
\pgfpathlineto{\pgfqpoint{2.019120in}{2.476686in}}%
\pgfpathlineto{\pgfqpoint{2.020185in}{2.480141in}}%
\pgfpathlineto{\pgfqpoint{2.020187in}{2.480109in}}%
\pgfpathlineto{\pgfqpoint{2.020687in}{2.480287in}}%
\pgfpathlineto{\pgfqpoint{2.020417in}{2.477982in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{2.478118in}}%
\pgfpathlineto{\pgfqpoint{2.022025in}{2.469359in}}%
\pgfpathlineto{\pgfqpoint{2.021225in}{2.478201in}}%
\pgfpathlineto{\pgfqpoint{2.022463in}{2.472584in}}%
\pgfpathlineto{\pgfqpoint{2.022796in}{2.474279in}}%
\pgfpathlineto{\pgfqpoint{2.023509in}{2.467649in}}%
\pgfpathlineto{\pgfqpoint{2.023524in}{2.467912in}}%
\pgfpathlineto{\pgfqpoint{2.023661in}{2.467358in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{2.472997in}}%
\pgfpathlineto{\pgfqpoint{2.024608in}{2.472788in}}%
\pgfpathlineto{\pgfqpoint{2.025202in}{2.476931in}}%
\pgfpathlineto{\pgfqpoint{2.026362in}{2.484965in}}%
\pgfpathlineto{\pgfqpoint{2.025204in}{2.476929in}}%
\pgfpathlineto{\pgfqpoint{2.026407in}{2.483690in}}%
\pgfpathlineto{\pgfqpoint{2.027120in}{2.488092in}}%
\pgfpathlineto{\pgfqpoint{2.026441in}{2.483487in}}%
\pgfpathlineto{\pgfqpoint{2.027525in}{2.483981in}}%
\pgfpathlineto{\pgfqpoint{2.028080in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{2.027746in}{2.484177in}}%
\pgfpathlineto{\pgfqpoint{2.028635in}{2.484021in}}%
\pgfpathlineto{\pgfqpoint{2.028756in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{2.029594in}{2.473889in}}%
\pgfpathlineto{\pgfqpoint{2.029614in}{2.474369in}}%
\pgfpathlineto{\pgfqpoint{2.030581in}{2.470687in}}%
\pgfpathlineto{\pgfqpoint{2.029638in}{2.474461in}}%
\pgfpathlineto{\pgfqpoint{2.030734in}{2.472722in}}%
\pgfpathlineto{\pgfqpoint{2.030797in}{2.473714in}}%
\pgfpathlineto{\pgfqpoint{2.031107in}{2.470660in}}%
\pgfpathlineto{\pgfqpoint{2.031845in}{2.472734in}}%
\pgfpathlineto{\pgfqpoint{2.032094in}{2.470480in}}%
\pgfpathlineto{\pgfqpoint{2.032919in}{2.476301in}}%
\pgfpathlineto{\pgfqpoint{2.032933in}{2.475924in}}%
\pgfpathlineto{\pgfqpoint{2.033297in}{2.477055in}}%
\pgfpathlineto{\pgfqpoint{2.033631in}{2.472604in}}%
\pgfpathlineto{\pgfqpoint{2.033879in}{2.473277in}}%
\pgfpathlineto{\pgfqpoint{2.034040in}{2.471830in}}%
\pgfpathlineto{\pgfqpoint{2.034905in}{2.480053in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{2.479794in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{2.479828in}}%
\pgfpathlineto{\pgfqpoint{2.035770in}{2.473232in}}%
\pgfpathlineto{\pgfqpoint{2.036009in}{2.473752in}}%
\pgfpathlineto{\pgfqpoint{2.036149in}{2.473146in}}%
\pgfpathlineto{\pgfqpoint{2.036851in}{2.477059in}}%
\pgfpathlineto{\pgfqpoint{2.037103in}{2.474413in}}%
\pgfpathlineto{\pgfqpoint{2.037338in}{2.475852in}}%
\pgfpathlineto{\pgfqpoint{2.038149in}{2.472940in}}%
\pgfpathlineto{\pgfqpoint{2.038194in}{2.473583in}}%
\pgfpathlineto{\pgfqpoint{2.038196in}{2.473454in}}%
\pgfpathlineto{\pgfqpoint{2.038854in}{2.476843in}}%
\pgfpathlineto{\pgfqpoint{2.039294in}{2.475716in}}%
\pgfpathlineto{\pgfqpoint{2.039352in}{2.476489in}}%
\pgfpathlineto{\pgfqpoint{2.040094in}{2.469929in}}%
\pgfpathlineto{\pgfqpoint{2.040385in}{2.472962in}}%
\pgfpathlineto{\pgfqpoint{2.040959in}{2.478175in}}%
\pgfpathlineto{\pgfqpoint{2.040412in}{2.472461in}}%
\pgfpathlineto{\pgfqpoint{2.041536in}{2.474834in}}%
\pgfpathlineto{\pgfqpoint{2.041825in}{2.472922in}}%
\pgfpathlineto{\pgfqpoint{2.042504in}{2.477365in}}%
\pgfpathlineto{\pgfqpoint{2.042623in}{2.476517in}}%
\pgfpathlineto{\pgfqpoint{2.042906in}{2.479554in}}%
\pgfpathlineto{\pgfqpoint{2.042682in}{2.475647in}}%
\pgfpathlineto{\pgfqpoint{2.043751in}{2.478687in}}%
\pgfpathlineto{\pgfqpoint{2.044203in}{2.476299in}}%
\pgfpathlineto{\pgfqpoint{2.043892in}{2.479364in}}%
\pgfpathlineto{\pgfqpoint{2.044876in}{2.477698in}}%
\pgfpathlineto{\pgfqpoint{2.044906in}{2.478540in}}%
\pgfpathlineto{\pgfqpoint{2.045741in}{2.469239in}}%
\pgfpathlineto{\pgfqpoint{2.045904in}{2.469962in}}%
\pgfpathlineto{\pgfqpoint{2.046245in}{2.465448in}}%
\pgfpathlineto{\pgfqpoint{2.045910in}{2.470130in}}%
\pgfpathlineto{\pgfqpoint{2.047032in}{2.469046in}}%
\pgfpathlineto{\pgfqpoint{2.047045in}{2.469353in}}%
\pgfpathlineto{\pgfqpoint{2.047879in}{2.461723in}}%
\pgfpathlineto{\pgfqpoint{2.048103in}{2.462568in}}%
\pgfpathlineto{\pgfqpoint{2.048136in}{2.462320in}}%
\pgfpathlineto{\pgfqpoint{2.049069in}{2.469814in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{2.468759in}}%
\pgfpathlineto{\pgfqpoint{2.050482in}{2.478934in}}%
\pgfpathlineto{\pgfqpoint{2.049204in}{2.468448in}}%
\pgfpathlineto{\pgfqpoint{2.050542in}{2.478237in}}%
\pgfpathlineto{\pgfqpoint{2.050660in}{2.477707in}}%
\pgfpathlineto{\pgfqpoint{2.051339in}{2.482771in}}%
\pgfpathlineto{\pgfqpoint{2.051639in}{2.480026in}}%
\pgfpathlineto{\pgfqpoint{2.051649in}{2.480070in}}%
\pgfpathlineto{\pgfqpoint{2.051670in}{2.479128in}}%
\pgfpathlineto{\pgfqpoint{2.051730in}{2.478956in}}%
\pgfpathlineto{\pgfqpoint{2.052204in}{2.475741in}}%
\pgfpathlineto{\pgfqpoint{2.052834in}{2.479673in}}%
\pgfpathlineto{\pgfqpoint{2.052837in}{2.479626in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{2.480757in}}%
\pgfpathlineto{\pgfqpoint{2.053901in}{2.471132in}}%
\pgfpathlineto{\pgfqpoint{2.055015in}{2.473077in}}%
\pgfpathlineto{\pgfqpoint{2.054313in}{2.469597in}}%
\pgfpathlineto{\pgfqpoint{2.055059in}{2.472242in}}%
\pgfpathlineto{\pgfqpoint{2.055232in}{2.470445in}}%
\pgfpathlineto{\pgfqpoint{2.056097in}{2.474208in}}%
\pgfpathlineto{\pgfqpoint{2.056149in}{2.473948in}}%
\pgfpathlineto{\pgfqpoint{2.057286in}{2.480406in}}%
\pgfpathlineto{\pgfqpoint{2.056313in}{2.472209in}}%
\pgfpathlineto{\pgfqpoint{2.057297in}{2.480316in}}%
\pgfpathlineto{\pgfqpoint{2.058229in}{2.477179in}}%
\pgfpathlineto{\pgfqpoint{2.057516in}{2.481174in}}%
\pgfpathlineto{\pgfqpoint{2.058430in}{2.479502in}}%
\pgfpathlineto{\pgfqpoint{2.059124in}{2.486958in}}%
\pgfpathlineto{\pgfqpoint{2.058448in}{2.478928in}}%
\pgfpathlineto{\pgfqpoint{2.059605in}{2.484791in}}%
\pgfpathlineto{\pgfqpoint{2.059989in}{2.481241in}}%
\pgfpathlineto{\pgfqpoint{2.059659in}{2.484861in}}%
\pgfpathlineto{\pgfqpoint{2.060722in}{2.483406in}}%
\pgfpathlineto{\pgfqpoint{2.061070in}{2.486264in}}%
\pgfpathlineto{\pgfqpoint{2.060854in}{2.482636in}}%
\pgfpathlineto{\pgfqpoint{2.061841in}{2.484738in}}%
\pgfpathlineto{\pgfqpoint{2.062584in}{2.486219in}}%
\pgfpathlineto{\pgfqpoint{2.062368in}{2.482752in}}%
\pgfpathlineto{\pgfqpoint{2.063011in}{2.485314in}}%
\pgfpathlineto{\pgfqpoint{2.063905in}{2.480709in}}%
\pgfpathlineto{\pgfqpoint{2.063070in}{2.486722in}}%
\pgfpathlineto{\pgfqpoint{2.064148in}{2.480871in}}%
\pgfpathlineto{\pgfqpoint{2.065178in}{2.486351in}}%
\pgfpathlineto{\pgfqpoint{2.064314in}{2.478984in}}%
\pgfpathlineto{\pgfqpoint{2.065535in}{2.484260in}}%
\pgfpathlineto{\pgfqpoint{2.066043in}{2.479575in}}%
\pgfpathlineto{\pgfqpoint{2.065588in}{2.484930in}}%
\pgfpathlineto{\pgfqpoint{2.066655in}{2.482250in}}%
\pgfpathlineto{\pgfqpoint{2.066908in}{2.480447in}}%
\pgfpathlineto{\pgfqpoint{2.067125in}{2.483889in}}%
\pgfpathlineto{\pgfqpoint{2.067786in}{2.481064in}}%
\pgfpathlineto{\pgfqpoint{2.067858in}{2.481219in}}%
\pgfpathlineto{\pgfqpoint{2.068824in}{2.476062in}}%
\pgfpathlineto{\pgfqpoint{2.068837in}{2.476318in}}%
\pgfpathlineto{\pgfqpoint{2.069123in}{2.476873in}}%
\pgfpathlineto{\pgfqpoint{2.069737in}{2.470522in}}%
\pgfpathlineto{\pgfqpoint{2.069738in}{2.470550in}}%
\pgfpathlineto{\pgfqpoint{2.070584in}{2.458628in}}%
\pgfpathlineto{\pgfqpoint{2.069750in}{2.470645in}}%
\pgfpathlineto{\pgfqpoint{2.070914in}{2.459707in}}%
\pgfpathlineto{\pgfqpoint{2.071139in}{2.460297in}}%
\pgfpathlineto{\pgfqpoint{2.071968in}{2.449482in}}%
\pgfpathlineto{\pgfqpoint{2.073179in}{2.452453in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{2.447865in}}%
\pgfpathlineto{\pgfqpoint{2.073223in}{2.451581in}}%
\pgfpathlineto{\pgfqpoint{2.073395in}{2.450118in}}%
\pgfpathlineto{\pgfqpoint{2.074260in}{2.454377in}}%
\pgfpathlineto{\pgfqpoint{2.074288in}{2.454084in}}%
\pgfpathlineto{\pgfqpoint{2.075180in}{2.457396in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{2.452154in}}%
\pgfpathlineto{\pgfqpoint{2.075423in}{2.457010in}}%
\pgfpathlineto{\pgfqpoint{2.075426in}{2.457315in}}%
\pgfpathlineto{\pgfqpoint{2.076014in}{2.450647in}}%
\pgfpathlineto{\pgfqpoint{2.076138in}{2.451191in}}%
\pgfpathlineto{\pgfqpoint{2.076518in}{2.447405in}}%
\pgfpathlineto{\pgfqpoint{2.076183in}{2.451871in}}%
\pgfpathlineto{\pgfqpoint{2.077252in}{2.450423in}}%
\pgfpathlineto{\pgfqpoint{2.077255in}{2.450601in}}%
\pgfpathlineto{\pgfqpoint{2.077976in}{2.440226in}}%
\pgfpathlineto{\pgfqpoint{2.077977in}{2.440248in}}%
\pgfpathlineto{\pgfqpoint{2.079018in}{2.436638in}}%
\pgfpathlineto{\pgfqpoint{2.077980in}{2.440422in}}%
\pgfpathlineto{\pgfqpoint{2.079111in}{2.438029in}}%
\pgfpathlineto{\pgfqpoint{2.080221in}{2.440536in}}%
\pgfpathlineto{\pgfqpoint{2.079451in}{2.437189in}}%
\pgfpathlineto{\pgfqpoint{2.080238in}{2.440214in}}%
\pgfpathlineto{\pgfqpoint{2.080531in}{2.438914in}}%
\pgfpathlineto{\pgfqpoint{2.081261in}{2.446630in}}%
\pgfpathlineto{\pgfqpoint{2.081303in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{2.081735in}{2.449134in}}%
\pgfpathlineto{\pgfqpoint{2.082045in}{2.445622in}}%
\pgfpathlineto{\pgfqpoint{2.082439in}{2.446466in}}%
\pgfpathlineto{\pgfqpoint{2.082447in}{2.446335in}}%
\pgfpathlineto{\pgfqpoint{2.083373in}{2.458487in}}%
\pgfpathlineto{\pgfqpoint{2.083497in}{2.457335in}}%
\pgfpathlineto{\pgfqpoint{2.083775in}{2.458877in}}%
\pgfpathlineto{\pgfqpoint{2.084085in}{2.455053in}}%
\pgfpathlineto{\pgfqpoint{2.084612in}{2.457970in}}%
\pgfpathlineto{\pgfqpoint{2.084612in}{2.457965in}}%
\pgfpathlineto{\pgfqpoint{2.085296in}{2.464580in}}%
\pgfpathlineto{\pgfqpoint{2.085383in}{2.464355in}}%
\pgfpathlineto{\pgfqpoint{2.086400in}{2.468749in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.462735in}}%
\pgfpathlineto{\pgfqpoint{2.086539in}{2.467612in}}%
\pgfpathlineto{\pgfqpoint{2.086586in}{2.466930in}}%
\pgfpathlineto{\pgfqpoint{2.087559in}{2.475746in}}%
\pgfpathlineto{\pgfqpoint{2.087590in}{2.474913in}}%
\pgfpathlineto{\pgfqpoint{2.087789in}{2.476636in}}%
\pgfpathlineto{\pgfqpoint{2.088100in}{2.472864in}}%
\pgfpathlineto{\pgfqpoint{2.088707in}{2.476091in}}%
\pgfpathlineto{\pgfqpoint{2.088722in}{2.475563in}}%
\pgfpathlineto{\pgfqpoint{2.089428in}{2.485867in}}%
\pgfpathlineto{\pgfqpoint{2.089759in}{2.485706in}}%
\pgfpathlineto{\pgfqpoint{2.090941in}{2.490740in}}%
\pgfpathlineto{\pgfqpoint{2.090141in}{2.483336in}}%
\pgfpathlineto{\pgfqpoint{2.090983in}{2.490271in}}%
\pgfpathlineto{\pgfqpoint{2.091019in}{2.489276in}}%
\pgfpathlineto{\pgfqpoint{2.092077in}{2.495488in}}%
\pgfpathlineto{\pgfqpoint{2.092077in}{2.495416in}}%
\pgfpathlineto{\pgfqpoint{2.092857in}{2.497538in}}%
\pgfpathlineto{\pgfqpoint{2.092641in}{2.494005in}}%
\pgfpathlineto{\pgfqpoint{2.093254in}{2.496329in}}%
\pgfpathlineto{\pgfqpoint{2.093344in}{2.497422in}}%
\pgfpathlineto{\pgfqpoint{2.094399in}{2.488116in}}%
\pgfpathlineto{\pgfqpoint{2.095358in}{2.488785in}}%
\pgfpathlineto{\pgfqpoint{2.094682in}{2.484733in}}%
\pgfpathlineto{\pgfqpoint{2.095509in}{2.487943in}}%
\pgfpathlineto{\pgfqpoint{2.096319in}{2.479786in}}%
\pgfpathlineto{\pgfqpoint{2.095514in}{2.488013in}}%
\pgfpathlineto{\pgfqpoint{2.096995in}{2.483429in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{2.487624in}}%
\pgfpathlineto{\pgfqpoint{2.097076in}{2.481770in}}%
\pgfpathlineto{\pgfqpoint{2.098163in}{2.487525in}}%
\pgfpathlineto{\pgfqpoint{2.098209in}{2.486627in}}%
\pgfpathlineto{\pgfqpoint{2.098912in}{2.491535in}}%
\pgfpathlineto{\pgfqpoint{2.099194in}{2.490310in}}%
\pgfpathlineto{\pgfqpoint{2.099400in}{2.492893in}}%
\pgfpathlineto{\pgfqpoint{2.100233in}{2.485776in}}%
\pgfpathlineto{\pgfqpoint{2.100263in}{2.485828in}}%
\pgfpathlineto{\pgfqpoint{2.100736in}{2.482039in}}%
\pgfpathlineto{\pgfqpoint{2.100402in}{2.486878in}}%
\pgfpathlineto{\pgfqpoint{2.101454in}{2.484219in}}%
\pgfpathlineto{\pgfqpoint{2.101474in}{2.484304in}}%
\pgfpathlineto{\pgfqpoint{2.102462in}{2.470388in}}%
\pgfpathlineto{\pgfqpoint{2.103237in}{2.466265in}}%
\pgfpathlineto{\pgfqpoint{2.103581in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{2.103585in}{2.467520in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{2.464868in}}%
\pgfpathlineto{\pgfqpoint{2.104630in}{2.465124in}}%
\pgfpathlineto{\pgfqpoint{2.104750in}{2.463965in}}%
\pgfpathlineto{\pgfqpoint{2.105724in}{2.469869in}}%
\pgfpathlineto{\pgfqpoint{2.105728in}{2.469683in}}%
\pgfpathlineto{\pgfqpoint{2.105831in}{2.470177in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{2.464674in}}%
\pgfpathlineto{\pgfqpoint{2.106814in}{2.465706in}}%
\pgfpathlineto{\pgfqpoint{2.106816in}{2.465672in}}%
\pgfpathlineto{\pgfqpoint{2.107562in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{2.471333in}}%
\pgfpathlineto{\pgfqpoint{2.107970in}{2.472690in}}%
\pgfpathlineto{\pgfqpoint{2.108305in}{2.467655in}}%
\pgfpathlineto{\pgfqpoint{2.108420in}{2.467825in}}%
\pgfpathlineto{\pgfqpoint{2.108426in}{2.467496in}}%
\pgfpathlineto{\pgfqpoint{2.109499in}{2.473279in}}%
\pgfpathlineto{\pgfqpoint{2.109724in}{2.470859in}}%
\pgfpathlineto{\pgfqpoint{2.110560in}{2.474371in}}%
\pgfpathlineto{\pgfqpoint{2.110581in}{2.474108in}}%
\pgfpathlineto{\pgfqpoint{2.111697in}{2.478492in}}%
\pgfpathlineto{\pgfqpoint{2.110805in}{2.472104in}}%
\pgfpathlineto{\pgfqpoint{2.111712in}{2.478094in}}%
\pgfpathlineto{\pgfqpoint{2.112721in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{2.112008in}{2.479405in}}%
\pgfpathlineto{\pgfqpoint{2.112879in}{2.476501in}}%
\pgfpathlineto{\pgfqpoint{2.114049in}{2.487574in}}%
\pgfpathlineto{\pgfqpoint{2.114050in}{2.487502in}}%
\pgfpathlineto{\pgfqpoint{2.115160in}{2.491827in}}%
\pgfpathlineto{\pgfqpoint{2.114360in}{2.484095in}}%
\pgfpathlineto{\pgfqpoint{2.115210in}{2.490791in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{2.490382in}}%
\pgfpathlineto{\pgfqpoint{2.116170in}{2.497296in}}%
\pgfpathlineto{\pgfqpoint{2.116206in}{2.497070in}}%
\pgfpathlineto{\pgfqpoint{2.117084in}{2.501290in}}%
\pgfpathlineto{\pgfqpoint{2.116251in}{2.496899in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{2.499687in}}%
\pgfpathlineto{\pgfqpoint{2.118397in}{2.495399in}}%
\pgfpathlineto{\pgfqpoint{2.117562in}{2.502233in}}%
\pgfpathlineto{\pgfqpoint{2.118528in}{2.496297in}}%
\pgfpathlineto{\pgfqpoint{2.119644in}{2.499672in}}%
\pgfpathlineto{\pgfqpoint{2.118806in}{2.493009in}}%
\pgfpathlineto{\pgfqpoint{2.119655in}{2.499323in}}%
\pgfpathlineto{\pgfqpoint{2.120414in}{2.493835in}}%
\pgfpathlineto{\pgfqpoint{2.119671in}{2.499754in}}%
\pgfpathlineto{\pgfqpoint{2.120784in}{2.495399in}}%
\pgfpathlineto{\pgfqpoint{2.122295in}{2.508796in}}%
\pgfpathlineto{\pgfqpoint{2.120792in}{2.495242in}}%
\pgfpathlineto{\pgfqpoint{2.122303in}{2.508541in}}%
\pgfpathlineto{\pgfqpoint{2.122306in}{2.508400in}}%
\pgfpathlineto{\pgfqpoint{2.123239in}{2.517485in}}%
\pgfpathlineto{\pgfqpoint{2.123364in}{2.516742in}}%
\pgfpathlineto{\pgfqpoint{2.124117in}{2.522095in}}%
\pgfpathlineto{\pgfqpoint{2.123374in}{2.516541in}}%
\pgfpathlineto{\pgfqpoint{2.124491in}{2.517726in}}%
\pgfpathlineto{\pgfqpoint{2.124860in}{2.515291in}}%
\pgfpathlineto{\pgfqpoint{2.125509in}{2.520248in}}%
\pgfpathlineto{\pgfqpoint{2.125584in}{2.519840in}}%
\pgfpathlineto{\pgfqpoint{2.125631in}{2.520816in}}%
\pgfpathlineto{\pgfqpoint{2.126367in}{2.512045in}}%
\pgfpathlineto{\pgfqpoint{2.127455in}{2.508848in}}%
\pgfpathlineto{\pgfqpoint{2.126387in}{2.512271in}}%
\pgfpathlineto{\pgfqpoint{2.127491in}{2.509519in}}%
\pgfpathlineto{\pgfqpoint{2.127503in}{2.509430in}}%
\pgfpathlineto{\pgfqpoint{2.127672in}{2.512395in}}%
\pgfpathlineto{\pgfqpoint{2.128497in}{2.510874in}}%
\pgfpathlineto{\pgfqpoint{2.128961in}{2.510696in}}%
\pgfpathlineto{\pgfqpoint{2.129664in}{2.517417in}}%
\pgfpathlineto{\pgfqpoint{2.130483in}{2.514862in}}%
\pgfpathlineto{\pgfqpoint{2.130171in}{2.519220in}}%
\pgfpathlineto{\pgfqpoint{2.130787in}{2.516412in}}%
\pgfpathlineto{\pgfqpoint{2.131780in}{2.524219in}}%
\pgfpathlineto{\pgfqpoint{2.130915in}{2.514519in}}%
\pgfpathlineto{\pgfqpoint{2.132349in}{2.520665in}}%
\pgfpathlineto{\pgfqpoint{2.132645in}{2.517806in}}%
\pgfpathlineto{\pgfqpoint{2.133324in}{2.521233in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{2.519861in}}%
\pgfpathlineto{\pgfqpoint{2.133726in}{2.522879in}}%
\pgfpathlineto{\pgfqpoint{2.133510in}{2.519081in}}%
\pgfpathlineto{\pgfqpoint{2.134614in}{2.521712in}}%
\pgfpathlineto{\pgfqpoint{2.135023in}{2.519515in}}%
\pgfpathlineto{\pgfqpoint{2.135707in}{2.523583in}}%
\pgfpathlineto{\pgfqpoint{2.135708in}{2.523486in}}%
\pgfpathlineto{\pgfqpoint{2.136105in}{2.524307in}}%
\pgfpathlineto{\pgfqpoint{2.136561in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{2.136764in}{2.520561in}}%
\pgfpathlineto{\pgfqpoint{2.136971in}{2.517470in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{2.526628in}}%
\pgfpathlineto{\pgfqpoint{2.137841in}{2.526538in}}%
\pgfpathlineto{\pgfqpoint{2.138579in}{2.521294in}}%
\pgfpathlineto{\pgfqpoint{2.137865in}{2.526607in}}%
\pgfpathlineto{\pgfqpoint{2.139023in}{2.523213in}}%
\pgfpathlineto{\pgfqpoint{2.139781in}{2.528619in}}%
\pgfpathlineto{\pgfqpoint{2.139078in}{2.522408in}}%
\pgfpathlineto{\pgfqpoint{2.140153in}{2.527516in}}%
\pgfpathlineto{\pgfqpoint{2.141078in}{2.525223in}}%
\pgfpathlineto{\pgfqpoint{2.140767in}{2.528497in}}%
\pgfpathlineto{\pgfqpoint{2.141257in}{2.527750in}}%
\pgfpathlineto{\pgfqpoint{2.141295in}{2.528483in}}%
\pgfpathlineto{\pgfqpoint{2.142332in}{2.523964in}}%
\pgfpathlineto{\pgfqpoint{2.142347in}{2.524097in}}%
\pgfpathlineto{\pgfqpoint{2.143120in}{2.513336in}}%
\pgfpathlineto{\pgfqpoint{2.143570in}{2.516020in}}%
\pgfpathlineto{\pgfqpoint{2.143795in}{2.517493in}}%
\pgfpathlineto{\pgfqpoint{2.144633in}{2.508979in}}%
\pgfpathlineto{\pgfqpoint{2.144650in}{2.509468in}}%
\pgfpathlineto{\pgfqpoint{2.144755in}{2.508711in}}%
\pgfpathlineto{\pgfqpoint{2.145275in}{2.511557in}}%
\pgfpathlineto{\pgfqpoint{2.146322in}{2.518382in}}%
\pgfpathlineto{\pgfqpoint{2.145288in}{2.511537in}}%
\pgfpathlineto{\pgfqpoint{2.146416in}{2.518154in}}%
\pgfpathlineto{\pgfqpoint{2.146430in}{2.517893in}}%
\pgfpathlineto{\pgfqpoint{2.147455in}{2.525481in}}%
\pgfpathlineto{\pgfqpoint{2.147487in}{2.524805in}}%
\pgfpathlineto{\pgfqpoint{2.148663in}{2.522761in}}%
\pgfpathlineto{\pgfqpoint{2.148215in}{2.528619in}}%
\pgfpathlineto{\pgfqpoint{2.148667in}{2.522880in}}%
\pgfpathlineto{\pgfqpoint{2.148839in}{2.524309in}}%
\pgfpathlineto{\pgfqpoint{2.149174in}{2.520212in}}%
\pgfpathlineto{\pgfqpoint{2.149787in}{2.523631in}}%
\pgfpathlineto{\pgfqpoint{2.150933in}{2.512175in}}%
\pgfpathlineto{\pgfqpoint{2.149850in}{2.524708in}}%
\pgfpathlineto{\pgfqpoint{2.150934in}{2.512257in}}%
\pgfpathlineto{\pgfqpoint{2.151890in}{2.513792in}}%
\pgfpathlineto{\pgfqpoint{2.151674in}{2.510413in}}%
\pgfpathlineto{\pgfqpoint{2.152033in}{2.512047in}}%
\pgfpathlineto{\pgfqpoint{2.152201in}{2.510624in}}%
\pgfpathlineto{\pgfqpoint{2.152972in}{2.513327in}}%
\pgfpathlineto{\pgfqpoint{2.153145in}{2.511647in}}%
\pgfpathlineto{\pgfqpoint{2.154391in}{2.518356in}}%
\pgfpathlineto{\pgfqpoint{2.153188in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{2.154438in}{2.518025in}}%
\pgfpathlineto{\pgfqpoint{2.154452in}{2.518089in}}%
\pgfpathlineto{\pgfqpoint{2.154565in}{2.515940in}}%
\pgfpathlineto{\pgfqpoint{2.155134in}{2.512753in}}%
\pgfpathlineto{\pgfqpoint{2.155667in}{2.518742in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{2.518728in}}%
\pgfpathlineto{\pgfqpoint{2.155998in}{2.521503in}}%
\pgfpathlineto{\pgfqpoint{2.156594in}{2.515594in}}%
\pgfpathlineto{\pgfqpoint{2.156599in}{2.515627in}}%
\pgfpathlineto{\pgfqpoint{2.157242in}{2.513230in}}%
\pgfpathlineto{\pgfqpoint{2.157512in}{2.515877in}}%
\pgfpathlineto{\pgfqpoint{2.157717in}{2.513366in}}%
\pgfpathlineto{\pgfqpoint{2.157945in}{2.516670in}}%
\pgfpathlineto{\pgfqpoint{2.158756in}{2.512203in}}%
\pgfpathlineto{\pgfqpoint{2.158822in}{2.513222in}}%
\pgfpathlineto{\pgfqpoint{2.159242in}{2.509932in}}%
\pgfpathlineto{\pgfqpoint{2.158931in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{2.159937in}{2.512238in}}%
\pgfpathlineto{\pgfqpoint{2.159945in}{2.512467in}}%
\pgfpathlineto{\pgfqpoint{2.160780in}{2.503995in}}%
\pgfpathlineto{\pgfqpoint{2.160945in}{2.505104in}}%
\pgfpathlineto{\pgfqpoint{2.161283in}{2.501097in}}%
\pgfpathlineto{\pgfqpoint{2.162021in}{2.506695in}}%
\pgfpathlineto{\pgfqpoint{2.162050in}{2.506547in}}%
\pgfpathlineto{\pgfqpoint{2.162053in}{2.506706in}}%
\pgfpathlineto{\pgfqpoint{2.163050in}{2.496877in}}%
\pgfpathlineto{\pgfqpoint{2.163120in}{2.497057in}}%
\pgfpathlineto{\pgfqpoint{2.164000in}{2.498714in}}%
\pgfpathlineto{\pgfqpoint{2.164210in}{2.495040in}}%
\pgfpathlineto{\pgfqpoint{2.164212in}{2.495176in}}%
\pgfpathlineto{\pgfqpoint{2.165274in}{2.488310in}}%
\pgfpathlineto{\pgfqpoint{2.164230in}{2.495476in}}%
\pgfpathlineto{\pgfqpoint{2.165277in}{2.488330in}}%
\pgfpathlineto{\pgfqpoint{2.166417in}{2.479638in}}%
\pgfpathlineto{\pgfqpoint{2.165490in}{2.489446in}}%
\pgfpathlineto{\pgfqpoint{2.166418in}{2.479670in}}%
\pgfpathlineto{\pgfqpoint{2.169839in}{2.443086in}}%
\pgfpathlineto{\pgfqpoint{2.169928in}{2.444471in}}%
\pgfpathlineto{\pgfqpoint{2.170055in}{2.446489in}}%
\pgfpathlineto{\pgfqpoint{2.170865in}{2.443198in}}%
\pgfpathlineto{\pgfqpoint{2.171041in}{2.444996in}}%
\pgfpathlineto{\pgfqpoint{2.171352in}{2.441885in}}%
\pgfpathlineto{\pgfqpoint{2.171568in}{2.445448in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{2.444360in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{2.444592in}}%
\pgfpathlineto{\pgfqpoint{2.173221in}{2.432412in}}%
\pgfpathlineto{\pgfqpoint{2.173224in}{2.432414in}}%
\pgfpathlineto{\pgfqpoint{2.174342in}{2.426291in}}%
\pgfpathlineto{\pgfqpoint{2.174351in}{2.426418in}}%
\pgfpathlineto{\pgfqpoint{2.174352in}{2.426427in}}%
\pgfpathlineto{\pgfqpoint{2.174836in}{2.417501in}}%
\pgfpathlineto{\pgfqpoint{2.174836in}{2.417507in}}%
\pgfpathlineto{\pgfqpoint{2.175893in}{2.409845in}}%
\pgfpathlineto{\pgfqpoint{2.174838in}{2.417517in}}%
\pgfpathlineto{\pgfqpoint{2.175997in}{2.411214in}}%
\pgfpathlineto{\pgfqpoint{2.176109in}{2.412690in}}%
\pgfpathlineto{\pgfqpoint{2.176922in}{2.408032in}}%
\pgfpathlineto{\pgfqpoint{2.177067in}{2.409368in}}%
\pgfpathlineto{\pgfqpoint{2.177407in}{2.407050in}}%
\pgfpathlineto{\pgfqpoint{2.178109in}{2.412862in}}%
\pgfpathlineto{\pgfqpoint{2.178166in}{2.412051in}}%
\pgfpathlineto{\pgfqpoint{2.178610in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{2.178944in}{2.408975in}}%
\pgfpathlineto{\pgfqpoint{2.179267in}{2.409919in}}%
\pgfpathlineto{\pgfqpoint{2.179353in}{2.408347in}}%
\pgfpathlineto{\pgfqpoint{2.180218in}{2.418241in}}%
\pgfpathlineto{\pgfqpoint{2.180351in}{2.416233in}}%
\pgfpathlineto{\pgfqpoint{2.180627in}{2.417275in}}%
\pgfpathlineto{\pgfqpoint{2.180793in}{2.414392in}}%
\pgfpathlineto{\pgfqpoint{2.181083in}{2.411952in}}%
\pgfpathlineto{\pgfqpoint{2.181762in}{2.416070in}}%
\pgfpathlineto{\pgfqpoint{2.181901in}{2.414834in}}%
\pgfpathlineto{\pgfqpoint{2.181947in}{2.414028in}}%
\pgfpathlineto{\pgfqpoint{2.182164in}{2.418196in}}%
\pgfpathlineto{\pgfqpoint{2.182824in}{2.417295in}}%
\pgfpathlineto{\pgfqpoint{2.183685in}{2.420625in}}%
\pgfpathlineto{\pgfqpoint{2.183461in}{2.416419in}}%
\pgfpathlineto{\pgfqpoint{2.183952in}{2.419285in}}%
\pgfpathlineto{\pgfqpoint{2.184998in}{2.417797in}}%
\pgfpathlineto{\pgfqpoint{2.184542in}{2.422940in}}%
\pgfpathlineto{\pgfqpoint{2.185067in}{2.418750in}}%
\pgfpathlineto{\pgfqpoint{2.185408in}{2.417054in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{2.425729in}}%
\pgfpathlineto{\pgfqpoint{2.186087in}{2.425465in}}%
\pgfpathlineto{\pgfqpoint{2.186303in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{2.186881in}{2.423447in}}%
\pgfpathlineto{\pgfqpoint{2.186882in}{2.423472in}}%
\pgfpathlineto{\pgfqpoint{2.187016in}{2.422636in}}%
\pgfpathlineto{\pgfqpoint{2.187816in}{2.428117in}}%
\pgfpathlineto{\pgfqpoint{2.187973in}{2.427162in}}%
\pgfpathlineto{\pgfqpoint{2.188219in}{2.430682in}}%
\pgfpathlineto{\pgfqpoint{2.187995in}{2.426298in}}%
\pgfpathlineto{\pgfqpoint{2.189135in}{2.429257in}}%
\pgfpathlineto{\pgfqpoint{2.190042in}{2.426597in}}%
\pgfpathlineto{\pgfqpoint{2.189206in}{2.430263in}}%
\pgfpathlineto{\pgfqpoint{2.190268in}{2.427068in}}%
\pgfpathlineto{\pgfqpoint{2.190341in}{2.427470in}}%
\pgfpathlineto{\pgfqpoint{2.191306in}{2.414705in}}%
\pgfpathlineto{\pgfqpoint{2.191322in}{2.414902in}}%
\pgfpathlineto{\pgfqpoint{2.191340in}{2.415092in}}%
\pgfpathlineto{\pgfqpoint{2.191556in}{2.411147in}}%
\pgfpathlineto{\pgfqpoint{2.192375in}{2.412751in}}%
\pgfpathlineto{\pgfqpoint{2.193570in}{2.401024in}}%
\pgfpathlineto{\pgfqpoint{2.193590in}{2.401587in}}%
\pgfpathlineto{\pgfqpoint{2.194273in}{2.405903in}}%
\pgfpathlineto{\pgfqpoint{2.194772in}{2.405245in}}%
\pgfpathlineto{\pgfqpoint{2.195571in}{2.404339in}}%
\pgfpathlineto{\pgfqpoint{2.195787in}{2.408369in}}%
\pgfpathlineto{\pgfqpoint{2.195874in}{2.407768in}}%
\pgfpathlineto{\pgfqpoint{2.196274in}{2.408820in}}%
\pgfpathlineto{\pgfqpoint{2.196919in}{2.404669in}}%
\pgfpathlineto{\pgfqpoint{2.196923in}{2.404775in}}%
\pgfpathlineto{\pgfqpoint{2.197612in}{2.394618in}}%
\pgfpathlineto{\pgfqpoint{2.198074in}{2.395683in}}%
\pgfpathlineto{\pgfqpoint{2.198165in}{2.396277in}}%
\pgfpathlineto{\pgfqpoint{2.198580in}{2.390520in}}%
\pgfpathlineto{\pgfqpoint{2.199625in}{2.376222in}}%
\pgfpathlineto{\pgfqpoint{2.199730in}{2.376659in}}%
\pgfpathlineto{\pgfqpoint{2.200892in}{2.371740in}}%
\pgfpathlineto{\pgfqpoint{2.199800in}{2.377564in}}%
\pgfpathlineto{\pgfqpoint{2.200911in}{2.372198in}}%
\pgfpathlineto{\pgfqpoint{2.201842in}{2.373031in}}%
\pgfpathlineto{\pgfqpoint{2.201626in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{2.202009in}{2.370970in}}%
\pgfpathlineto{\pgfqpoint{2.203128in}{2.369323in}}%
\pgfpathlineto{\pgfqpoint{2.202707in}{2.374603in}}%
\pgfpathlineto{\pgfqpoint{2.203129in}{2.369323in}}%
\pgfpathlineto{\pgfqpoint{2.203572in}{2.367901in}}%
\pgfpathlineto{\pgfqpoint{2.204007in}{2.372538in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{2.372513in}}%
\pgfpathlineto{\pgfqpoint{2.204436in}{2.376916in}}%
\pgfpathlineto{\pgfqpoint{2.205109in}{2.370462in}}%
\pgfpathlineto{\pgfqpoint{2.205110in}{2.370464in}}%
\pgfpathlineto{\pgfqpoint{2.206383in}{2.375474in}}%
\pgfpathlineto{\pgfqpoint{2.205301in}{2.369694in}}%
\pgfpathlineto{\pgfqpoint{2.206431in}{2.374456in}}%
\pgfpathlineto{\pgfqpoint{2.206599in}{2.372727in}}%
\pgfpathlineto{\pgfqpoint{2.207464in}{2.376397in}}%
\pgfpathlineto{\pgfqpoint{2.207533in}{2.375719in}}%
\pgfpathlineto{\pgfqpoint{2.208883in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{2.207680in}{2.373825in}}%
\pgfpathlineto{\pgfqpoint{2.208892in}{2.381346in}}%
\pgfpathlineto{\pgfqpoint{2.209194in}{2.377035in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{2.382479in}}%
\pgfpathlineto{\pgfqpoint{2.210000in}{2.382306in}}%
\pgfpathlineto{\pgfqpoint{2.210923in}{2.391001in}}%
\pgfpathlineto{\pgfqpoint{2.210004in}{2.382206in}}%
\pgfpathlineto{\pgfqpoint{2.211154in}{2.388029in}}%
\pgfpathlineto{\pgfqpoint{2.212445in}{2.400714in}}%
\pgfpathlineto{\pgfqpoint{2.211234in}{2.387443in}}%
\pgfpathlineto{\pgfqpoint{2.212455in}{2.400406in}}%
\pgfpathlineto{\pgfqpoint{2.212623in}{2.398998in}}%
\pgfpathlineto{\pgfqpoint{2.213549in}{2.405844in}}%
\pgfpathlineto{\pgfqpoint{2.213552in}{2.405631in}}%
\pgfpathlineto{\pgfqpoint{2.213735in}{2.403553in}}%
\pgfpathlineto{\pgfqpoint{2.214422in}{2.409080in}}%
\pgfpathlineto{\pgfqpoint{2.214816in}{2.409788in}}%
\pgfpathlineto{\pgfqpoint{2.215272in}{2.403392in}}%
\pgfpathlineto{\pgfqpoint{2.215498in}{2.404055in}}%
\pgfpathlineto{\pgfqpoint{2.216546in}{2.409911in}}%
\pgfpathlineto{\pgfqpoint{2.215681in}{2.401393in}}%
\pgfpathlineto{\pgfqpoint{2.216699in}{2.408164in}}%
\pgfpathlineto{\pgfqpoint{2.217289in}{2.404803in}}%
\pgfpathlineto{\pgfqpoint{2.216954in}{2.409245in}}%
\pgfpathlineto{\pgfqpoint{2.217807in}{2.408511in}}%
\pgfpathlineto{\pgfqpoint{2.219004in}{2.423057in}}%
\pgfpathlineto{\pgfqpoint{2.217809in}{2.408445in}}%
\pgfpathlineto{\pgfqpoint{2.219032in}{2.422346in}}%
\pgfpathlineto{\pgfqpoint{2.219033in}{2.422302in}}%
\pgfpathlineto{\pgfqpoint{2.219918in}{2.432684in}}%
\pgfpathlineto{\pgfqpoint{2.220992in}{2.442710in}}%
\pgfpathlineto{\pgfqpoint{2.219931in}{2.432669in}}%
\pgfpathlineto{\pgfqpoint{2.221072in}{2.441911in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{2.437266in}}%
\pgfpathlineto{\pgfqpoint{2.221086in}{2.442467in}}%
\pgfpathlineto{\pgfqpoint{2.222185in}{2.441700in}}%
\pgfpathlineto{\pgfqpoint{2.222601in}{2.445362in}}%
\pgfpathlineto{\pgfqpoint{2.223219in}{2.437995in}}%
\pgfpathlineto{\pgfqpoint{2.223229in}{2.438153in}}%
\pgfpathlineto{\pgfqpoint{2.223844in}{2.436260in}}%
\pgfpathlineto{\pgfqpoint{2.224144in}{2.439640in}}%
\pgfpathlineto{\pgfqpoint{2.224344in}{2.437736in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{2.445966in}}%
\pgfpathlineto{\pgfqpoint{2.224346in}{2.437702in}}%
\pgfpathlineto{\pgfqpoint{2.225824in}{2.444783in}}%
\pgfpathlineto{\pgfqpoint{2.225836in}{2.444161in}}%
\pgfpathlineto{\pgfqpoint{2.226817in}{2.455863in}}%
\pgfpathlineto{\pgfqpoint{2.226896in}{2.455724in}}%
\pgfpathlineto{\pgfqpoint{2.228338in}{2.463935in}}%
\pgfpathlineto{\pgfqpoint{2.227358in}{2.453716in}}%
\pgfpathlineto{\pgfqpoint{2.228357in}{2.463261in}}%
\pgfpathlineto{\pgfqpoint{2.228358in}{2.463208in}}%
\pgfpathlineto{\pgfqpoint{2.229087in}{2.468747in}}%
\pgfpathlineto{\pgfqpoint{2.229443in}{2.465402in}}%
\pgfpathlineto{\pgfqpoint{2.230609in}{2.474227in}}%
\pgfpathlineto{\pgfqpoint{2.229520in}{2.464643in}}%
\pgfpathlineto{\pgfqpoint{2.230617in}{2.474047in}}%
\pgfpathlineto{\pgfqpoint{2.230787in}{2.472047in}}%
\pgfpathlineto{\pgfqpoint{2.231682in}{2.477912in}}%
\pgfpathlineto{\pgfqpoint{2.232872in}{2.484786in}}%
\pgfpathlineto{\pgfqpoint{2.231891in}{2.475775in}}%
\pgfpathlineto{\pgfqpoint{2.232884in}{2.484683in}}%
\pgfpathlineto{\pgfqpoint{2.233412in}{2.481273in}}%
\pgfpathlineto{\pgfqpoint{2.233101in}{2.485610in}}%
\pgfpathlineto{\pgfqpoint{2.233997in}{2.484303in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{2.234035in}{2.484029in}}%
\pgfpathlineto{\pgfqpoint{2.235168in}{2.495471in}}%
\pgfpathlineto{\pgfqpoint{2.235453in}{2.492801in}}%
\pgfpathlineto{\pgfqpoint{2.236197in}{2.501053in}}%
\pgfpathlineto{\pgfqpoint{2.236205in}{2.500764in}}%
\pgfpathlineto{\pgfqpoint{2.236332in}{2.500113in}}%
\pgfpathlineto{\pgfqpoint{2.237406in}{2.508774in}}%
\pgfpathlineto{\pgfqpoint{2.237465in}{2.507741in}}%
\pgfpathlineto{\pgfqpoint{2.238177in}{2.512866in}}%
\pgfpathlineto{\pgfqpoint{2.238494in}{2.512158in}}%
\pgfpathlineto{\pgfqpoint{2.238656in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.239491in}{2.507298in}}%
\pgfpathlineto{\pgfqpoint{2.239580in}{2.508194in}}%
\pgfpathlineto{\pgfqpoint{2.239899in}{2.505020in}}%
\pgfpathlineto{\pgfqpoint{2.240576in}{2.511807in}}%
\pgfpathlineto{\pgfqpoint{2.240626in}{2.511502in}}%
\pgfpathlineto{\pgfqpoint{2.240765in}{2.513270in}}%
\pgfpathlineto{\pgfqpoint{2.241508in}{2.507783in}}%
\pgfpathlineto{\pgfqpoint{2.241714in}{2.509418in}}%
\pgfpathlineto{\pgfqpoint{2.241737in}{2.508795in}}%
\pgfpathlineto{\pgfqpoint{2.242647in}{2.519796in}}%
\pgfpathlineto{\pgfqpoint{2.243792in}{2.533005in}}%
\pgfpathlineto{\pgfqpoint{2.243810in}{2.532778in}}%
\pgfpathlineto{\pgfqpoint{2.243900in}{2.531667in}}%
\pgfpathlineto{\pgfqpoint{2.244163in}{2.536551in}}%
\pgfpathlineto{\pgfqpoint{2.245211in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{2.245312in}{2.546305in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{2.546626in}}%
\pgfpathlineto{\pgfqpoint{2.245954in}{2.541517in}}%
\pgfpathlineto{\pgfqpoint{2.246420in}{2.546245in}}%
\pgfpathlineto{\pgfqpoint{2.247563in}{2.542142in}}%
\pgfpathlineto{\pgfqpoint{2.246819in}{2.550312in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{2.542880in}}%
\pgfpathlineto{\pgfqpoint{2.248755in}{2.548195in}}%
\pgfpathlineto{\pgfqpoint{2.247684in}{2.541814in}}%
\pgfpathlineto{\pgfqpoint{2.248756in}{2.548167in}}%
\pgfpathlineto{\pgfqpoint{2.249877in}{2.553116in}}%
\pgfpathlineto{\pgfqpoint{2.248982in}{2.545989in}}%
\pgfpathlineto{\pgfqpoint{2.249955in}{2.551265in}}%
\pgfpathlineto{\pgfqpoint{2.249957in}{2.551244in}}%
\pgfpathlineto{\pgfqpoint{2.250628in}{2.558863in}}%
\pgfpathlineto{\pgfqpoint{2.250631in}{2.558847in}}%
\pgfpathlineto{\pgfqpoint{2.251360in}{2.565197in}}%
\pgfpathlineto{\pgfqpoint{2.251771in}{2.564778in}}%
\pgfpathlineto{\pgfqpoint{2.251978in}{2.562589in}}%
\pgfpathlineto{\pgfqpoint{2.252847in}{2.575863in}}%
\pgfpathlineto{\pgfqpoint{2.252851in}{2.575635in}}%
\pgfpathlineto{\pgfqpoint{2.253617in}{2.571496in}}%
\pgfpathlineto{\pgfqpoint{2.253306in}{2.576205in}}%
\pgfpathlineto{\pgfqpoint{2.253980in}{2.573139in}}%
\pgfpathlineto{\pgfqpoint{2.254820in}{2.579755in}}%
\pgfpathlineto{\pgfqpoint{2.253996in}{2.572669in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{2.578190in}}%
\pgfpathlineto{\pgfqpoint{2.255251in}{2.577949in}}%
\pgfpathlineto{\pgfqpoint{2.256304in}{2.582123in}}%
\pgfpathlineto{\pgfqpoint{2.256305in}{2.582029in}}%
\pgfpathlineto{\pgfqpoint{2.257199in}{2.584410in}}%
\pgfpathlineto{\pgfqpoint{2.256519in}{2.580408in}}%
\pgfpathlineto{\pgfqpoint{2.257425in}{2.583060in}}%
\pgfpathlineto{\pgfqpoint{2.258063in}{2.577035in}}%
\pgfpathlineto{\pgfqpoint{2.257445in}{2.583209in}}%
\pgfpathlineto{\pgfqpoint{2.258541in}{2.582146in}}%
\pgfpathlineto{\pgfqpoint{2.258928in}{2.586569in}}%
\pgfpathlineto{\pgfqpoint{2.259606in}{2.580268in}}%
\pgfpathlineto{\pgfqpoint{2.259610in}{2.580316in}}%
\pgfpathlineto{\pgfqpoint{2.259793in}{2.579710in}}%
\pgfpathlineto{\pgfqpoint{2.260473in}{2.583836in}}%
\pgfpathlineto{\pgfqpoint{2.260710in}{2.582341in}}%
\pgfpathlineto{\pgfqpoint{2.260875in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{2.261686in}{2.581411in}}%
\pgfpathlineto{\pgfqpoint{2.261816in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{2.263047in}{2.576406in}}%
\pgfpathlineto{\pgfqpoint{2.261861in}{2.582817in}}%
\pgfpathlineto{\pgfqpoint{2.263060in}{2.576594in}}%
\pgfpathlineto{\pgfqpoint{2.263062in}{2.576625in}}%
\pgfpathlineto{\pgfqpoint{2.263835in}{2.564050in}}%
\pgfpathlineto{\pgfqpoint{2.263913in}{2.564168in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{2.556404in}}%
\pgfpathlineto{\pgfqpoint{2.265070in}{2.556450in}}%
\pgfpathlineto{\pgfqpoint{2.265076in}{2.556542in}}%
\pgfpathlineto{\pgfqpoint{2.266098in}{2.545189in}}%
\pgfpathlineto{\pgfqpoint{2.268011in}{2.550759in}}%
\pgfpathlineto{\pgfqpoint{2.266226in}{2.544691in}}%
\pgfpathlineto{\pgfqpoint{2.268114in}{2.548603in}}%
\pgfpathlineto{\pgfqpoint{2.268227in}{2.547969in}}%
\pgfpathlineto{\pgfqpoint{2.268930in}{2.553205in}}%
\pgfpathlineto{\pgfqpoint{2.269198in}{2.552588in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{2.552724in}}%
\pgfpathlineto{\pgfqpoint{2.270206in}{2.540119in}}%
\pgfpathlineto{\pgfqpoint{2.270216in}{2.540370in}}%
\pgfpathlineto{\pgfqpoint{2.270943in}{2.542701in}}%
\pgfpathlineto{\pgfqpoint{2.271229in}{2.537877in}}%
\pgfpathlineto{\pgfqpoint{2.272281in}{2.524587in}}%
\pgfpathlineto{\pgfqpoint{2.272386in}{2.525292in}}%
\pgfpathlineto{\pgfqpoint{2.272552in}{2.526437in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{2.523768in}}%
\pgfpathlineto{\pgfqpoint{2.272748in}{2.523769in}}%
\pgfpathlineto{\pgfqpoint{2.273295in}{2.522599in}}%
\pgfpathlineto{\pgfqpoint{2.272984in}{2.526416in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{2.523986in}}%
\pgfpathlineto{\pgfqpoint{2.274281in}{2.522231in}}%
\pgfpathlineto{\pgfqpoint{2.274505in}{2.526912in}}%
\pgfpathlineto{\pgfqpoint{2.274827in}{2.526694in}}%
\pgfpathlineto{\pgfqpoint{2.275484in}{2.530896in}}%
\pgfpathlineto{\pgfqpoint{2.275819in}{2.526022in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{2.527551in}}%
\pgfpathlineto{\pgfqpoint{2.276197in}{2.525713in}}%
\pgfpathlineto{\pgfqpoint{2.276998in}{2.536466in}}%
\pgfpathlineto{\pgfqpoint{2.277026in}{2.536323in}}%
\pgfpathlineto{\pgfqpoint{2.277093in}{2.537003in}}%
\pgfpathlineto{\pgfqpoint{2.277309in}{2.533732in}}%
\pgfpathlineto{\pgfqpoint{2.277579in}{2.534262in}}%
\pgfpathlineto{\pgfqpoint{2.277958in}{2.530773in}}%
\pgfpathlineto{\pgfqpoint{2.278637in}{2.535458in}}%
\pgfpathlineto{\pgfqpoint{2.278691in}{2.534058in}}%
\pgfpathlineto{\pgfqpoint{2.279039in}{2.537863in}}%
\pgfpathlineto{\pgfqpoint{2.278815in}{2.533325in}}%
\pgfpathlineto{\pgfqpoint{2.279816in}{2.536861in}}%
\pgfpathlineto{\pgfqpoint{2.280336in}{2.536067in}}%
\pgfpathlineto{\pgfqpoint{2.280553in}{2.540565in}}%
\pgfpathlineto{\pgfqpoint{2.280890in}{2.539747in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{2.542884in}}%
\pgfpathlineto{\pgfqpoint{2.281873in}{2.537201in}}%
\pgfpathlineto{\pgfqpoint{2.281996in}{2.538555in}}%
\pgfpathlineto{\pgfqpoint{2.282282in}{2.536199in}}%
\pgfpathlineto{\pgfqpoint{2.283053in}{2.546414in}}%
\pgfpathlineto{\pgfqpoint{2.283067in}{2.546106in}}%
\pgfpathlineto{\pgfqpoint{2.283147in}{2.546960in}}%
\pgfpathlineto{\pgfqpoint{2.283891in}{2.541130in}}%
\pgfpathlineto{\pgfqpoint{2.284108in}{2.541743in}}%
\pgfpathlineto{\pgfqpoint{2.284120in}{2.541536in}}%
\pgfpathlineto{\pgfqpoint{2.285093in}{2.548572in}}%
\pgfpathlineto{\pgfqpoint{2.285197in}{2.548014in}}%
\pgfpathlineto{\pgfqpoint{2.285200in}{2.548060in}}%
\pgfpathlineto{\pgfqpoint{2.286257in}{2.544409in}}%
\pgfpathlineto{\pgfqpoint{2.286266in}{2.544560in}}%
\pgfpathlineto{\pgfqpoint{2.287408in}{2.539589in}}%
\pgfpathlineto{\pgfqpoint{2.286607in}{2.545703in}}%
\pgfpathlineto{\pgfqpoint{2.287410in}{2.539650in}}%
\pgfpathlineto{\pgfqpoint{2.287472in}{2.540231in}}%
\pgfpathlineto{\pgfqpoint{2.288269in}{2.524798in}}%
\pgfpathlineto{\pgfqpoint{2.289442in}{2.517668in}}%
\pgfpathlineto{\pgfqpoint{2.288270in}{2.524839in}}%
\pgfpathlineto{\pgfqpoint{2.289452in}{2.517991in}}%
\pgfpathlineto{\pgfqpoint{2.289580in}{2.518517in}}%
\pgfpathlineto{\pgfqpoint{2.290067in}{2.509141in}}%
\pgfpathlineto{\pgfqpoint{2.290132in}{2.509946in}}%
\pgfpathlineto{\pgfqpoint{2.290932in}{2.507278in}}%
\pgfpathlineto{\pgfqpoint{2.291148in}{2.511172in}}%
\pgfpathlineto{\pgfqpoint{2.291241in}{2.510270in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{2.510504in}}%
\pgfpathlineto{\pgfqpoint{2.291459in}{2.507776in}}%
\pgfpathlineto{\pgfqpoint{2.292303in}{2.508226in}}%
\pgfpathlineto{\pgfqpoint{2.292445in}{2.506197in}}%
\pgfpathlineto{\pgfqpoint{2.292662in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{2.293416in}{2.507416in}}%
\pgfpathlineto{\pgfqpoint{2.293419in}{2.507563in}}%
\pgfpathlineto{\pgfqpoint{2.293690in}{2.504890in}}%
\pgfpathlineto{\pgfqpoint{2.293691in}{2.504912in}}%
\pgfpathlineto{\pgfqpoint{2.293692in}{2.504923in}}%
\pgfpathlineto{\pgfqpoint{2.294865in}{2.489303in}}%
\pgfpathlineto{\pgfqpoint{2.294909in}{2.490077in}}%
\pgfpathlineto{\pgfqpoint{2.295869in}{2.473304in}}%
\pgfpathlineto{\pgfqpoint{2.295870in}{2.473361in}}%
\pgfpathlineto{\pgfqpoint{2.297010in}{2.459088in}}%
\pgfpathlineto{\pgfqpoint{2.297284in}{2.459488in}}%
\pgfpathlineto{\pgfqpoint{2.297305in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{2.298016in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{2.298131in}{2.452541in}}%
\pgfpathlineto{\pgfqpoint{2.298500in}{2.448810in}}%
\pgfpathlineto{\pgfqpoint{2.298190in}{2.453448in}}%
\pgfpathlineto{\pgfqpoint{2.299250in}{2.450331in}}%
\pgfpathlineto{\pgfqpoint{2.299324in}{2.451021in}}%
\pgfpathlineto{\pgfqpoint{2.299919in}{2.444885in}}%
\pgfpathlineto{\pgfqpoint{2.299941in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{2.300446in}{2.439886in}}%
\pgfpathlineto{\pgfqpoint{2.299954in}{2.445288in}}%
\pgfpathlineto{\pgfqpoint{2.301062in}{2.444010in}}%
\pgfpathlineto{\pgfqpoint{2.301217in}{2.446059in}}%
\pgfpathlineto{\pgfqpoint{2.301953in}{2.436765in}}%
\pgfpathlineto{\pgfqpoint{2.303041in}{2.432600in}}%
\pgfpathlineto{\pgfqpoint{2.301974in}{2.436981in}}%
\pgfpathlineto{\pgfqpoint{2.303097in}{2.433316in}}%
\pgfpathlineto{\pgfqpoint{2.303258in}{2.436148in}}%
\pgfpathlineto{\pgfqpoint{2.304068in}{2.430852in}}%
\pgfpathlineto{\pgfqpoint{2.304199in}{2.431505in}}%
\pgfpathlineto{\pgfqpoint{2.304555in}{2.428570in}}%
\pgfpathlineto{\pgfqpoint{2.304244in}{2.432514in}}%
\pgfpathlineto{\pgfqpoint{2.305312in}{2.431100in}}%
\pgfpathlineto{\pgfqpoint{2.305379in}{2.432019in}}%
\pgfpathlineto{\pgfqpoint{2.306092in}{2.424908in}}%
\pgfpathlineto{\pgfqpoint{2.306364in}{2.425462in}}%
\pgfpathlineto{\pgfqpoint{2.306502in}{2.423033in}}%
\pgfpathlineto{\pgfqpoint{2.307366in}{2.432752in}}%
\pgfpathlineto{\pgfqpoint{2.307457in}{2.431003in}}%
\pgfpathlineto{\pgfqpoint{2.307775in}{2.431812in}}%
\pgfpathlineto{\pgfqpoint{2.308109in}{2.426423in}}%
\pgfpathlineto{\pgfqpoint{2.308556in}{2.428567in}}%
\pgfpathlineto{\pgfqpoint{2.309312in}{2.434767in}}%
\pgfpathlineto{\pgfqpoint{2.308608in}{2.427641in}}%
\pgfpathlineto{\pgfqpoint{2.309709in}{2.433200in}}%
\pgfpathlineto{\pgfqpoint{2.310826in}{2.435169in}}%
\pgfpathlineto{\pgfqpoint{2.310610in}{2.431383in}}%
\pgfpathlineto{\pgfqpoint{2.310851in}{2.434305in}}%
\pgfpathlineto{\pgfqpoint{2.311982in}{2.427687in}}%
\pgfpathlineto{\pgfqpoint{2.310928in}{2.434569in}}%
\pgfpathlineto{\pgfqpoint{2.311984in}{2.427724in}}%
\pgfpathlineto{\pgfqpoint{2.312650in}{2.418948in}}%
\pgfpathlineto{\pgfqpoint{2.311984in}{2.427727in}}%
\pgfpathlineto{\pgfqpoint{2.313152in}{2.421336in}}%
\pgfpathlineto{\pgfqpoint{2.313327in}{2.423964in}}%
\pgfpathlineto{\pgfqpoint{2.314164in}{2.414629in}}%
\pgfpathlineto{\pgfqpoint{2.314181in}{2.415166in}}%
\pgfpathlineto{\pgfqpoint{2.315475in}{2.423568in}}%
\pgfpathlineto{\pgfqpoint{2.314285in}{2.414383in}}%
\pgfpathlineto{\pgfqpoint{2.315486in}{2.423014in}}%
\pgfpathlineto{\pgfqpoint{2.315553in}{2.421518in}}%
\pgfpathlineto{\pgfqpoint{2.316479in}{2.429800in}}%
\pgfpathlineto{\pgfqpoint{2.316572in}{2.428162in}}%
\pgfpathlineto{\pgfqpoint{2.317637in}{2.436498in}}%
\pgfpathlineto{\pgfqpoint{2.316657in}{2.427744in}}%
\pgfpathlineto{\pgfqpoint{2.317724in}{2.436085in}}%
\pgfpathlineto{\pgfqpoint{2.317745in}{2.436695in}}%
\pgfpathlineto{\pgfqpoint{2.318705in}{2.426661in}}%
\pgfpathlineto{\pgfqpoint{2.318738in}{2.427321in}}%
\pgfpathlineto{\pgfqpoint{2.319715in}{2.425530in}}%
\pgfpathlineto{\pgfqpoint{2.319381in}{2.431341in}}%
\pgfpathlineto{\pgfqpoint{2.319860in}{2.426387in}}%
\pgfpathlineto{\pgfqpoint{2.319884in}{2.426537in}}%
\pgfpathlineto{\pgfqpoint{2.320719in}{2.414986in}}%
\pgfpathlineto{\pgfqpoint{2.320921in}{2.416793in}}%
\pgfpathlineto{\pgfqpoint{2.321733in}{2.413852in}}%
\pgfpathlineto{\pgfqpoint{2.321422in}{2.417614in}}%
\pgfpathlineto{\pgfqpoint{2.322044in}{2.414743in}}%
\pgfpathlineto{\pgfqpoint{2.322943in}{2.418412in}}%
\pgfpathlineto{\pgfqpoint{2.322719in}{2.413629in}}%
\pgfpathlineto{\pgfqpoint{2.323170in}{2.417065in}}%
\pgfpathlineto{\pgfqpoint{2.323921in}{2.421911in}}%
\pgfpathlineto{\pgfqpoint{2.324256in}{2.416524in}}%
\pgfpathlineto{\pgfqpoint{2.324279in}{2.416912in}}%
\pgfpathlineto{\pgfqpoint{2.324666in}{2.415738in}}%
\pgfpathlineto{\pgfqpoint{2.325206in}{2.422895in}}%
\pgfpathlineto{\pgfqpoint{2.325211in}{2.422837in}}%
\pgfpathlineto{\pgfqpoint{2.325531in}{2.426188in}}%
\pgfpathlineto{\pgfqpoint{2.326274in}{2.418552in}}%
\pgfpathlineto{\pgfqpoint{2.326286in}{2.419294in}}%
\pgfpathlineto{\pgfqpoint{2.327476in}{2.423691in}}%
\pgfpathlineto{\pgfqpoint{2.326395in}{2.418244in}}%
\pgfpathlineto{\pgfqpoint{2.327496in}{2.423056in}}%
\pgfpathlineto{\pgfqpoint{2.327693in}{2.420410in}}%
\pgfpathlineto{\pgfqpoint{2.327578in}{2.423114in}}%
\pgfpathlineto{\pgfqpoint{2.328610in}{2.422445in}}%
\pgfpathlineto{\pgfqpoint{2.329723in}{2.425307in}}%
\pgfpathlineto{\pgfqpoint{2.328774in}{2.419699in}}%
\pgfpathlineto{\pgfqpoint{2.329739in}{2.425277in}}%
\pgfpathlineto{\pgfqpoint{2.330720in}{2.417987in}}%
\pgfpathlineto{\pgfqpoint{2.329855in}{2.425476in}}%
\pgfpathlineto{\pgfqpoint{2.331057in}{2.421762in}}%
\pgfpathlineto{\pgfqpoint{2.331585in}{2.429166in}}%
\pgfpathlineto{\pgfqpoint{2.331060in}{2.421756in}}%
\pgfpathlineto{\pgfqpoint{2.332184in}{2.424843in}}%
\pgfpathlineto{\pgfqpoint{2.332329in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{2.333129in}{2.430195in}}%
\pgfpathlineto{\pgfqpoint{2.333260in}{2.429478in}}%
\pgfpathlineto{\pgfqpoint{2.333315in}{2.428356in}}%
\pgfpathlineto{\pgfqpoint{2.334392in}{2.434200in}}%
\pgfpathlineto{\pgfqpoint{2.334828in}{2.431412in}}%
\pgfpathlineto{\pgfqpoint{2.335045in}{2.435526in}}%
\pgfpathlineto{\pgfqpoint{2.335501in}{2.434292in}}%
\pgfpathlineto{\pgfqpoint{2.335531in}{2.435328in}}%
\pgfpathlineto{\pgfqpoint{2.336366in}{2.425242in}}%
\pgfpathlineto{\pgfqpoint{2.336562in}{2.426240in}}%
\pgfpathlineto{\pgfqpoint{2.337640in}{2.427838in}}%
\pgfpathlineto{\pgfqpoint{2.336869in}{2.421451in}}%
\pgfpathlineto{\pgfqpoint{2.337704in}{2.427036in}}%
\pgfpathlineto{\pgfqpoint{2.338383in}{2.419819in}}%
\pgfpathlineto{\pgfqpoint{2.338836in}{2.422466in}}%
\pgfpathlineto{\pgfqpoint{2.338883in}{2.421499in}}%
\pgfpathlineto{\pgfqpoint{2.339694in}{2.432077in}}%
\pgfpathlineto{\pgfqpoint{2.339856in}{2.431110in}}%
\pgfpathlineto{\pgfqpoint{2.341107in}{2.446128in}}%
\pgfpathlineto{\pgfqpoint{2.339866in}{2.431067in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{2.445738in}}%
\pgfpathlineto{\pgfqpoint{2.341285in}{2.444989in}}%
\pgfpathlineto{\pgfqpoint{2.342085in}{2.452801in}}%
\pgfpathlineto{\pgfqpoint{2.342272in}{2.449921in}}%
\pgfpathlineto{\pgfqpoint{2.343370in}{2.451516in}}%
\pgfpathlineto{\pgfqpoint{2.342829in}{2.445796in}}%
\pgfpathlineto{\pgfqpoint{2.343396in}{2.450646in}}%
\pgfpathlineto{\pgfqpoint{2.344561in}{2.443166in}}%
\pgfpathlineto{\pgfqpoint{2.343694in}{2.453736in}}%
\pgfpathlineto{\pgfqpoint{2.344563in}{2.443218in}}%
\pgfpathlineto{\pgfqpoint{2.345640in}{2.448634in}}%
\pgfpathlineto{\pgfqpoint{2.344938in}{2.442775in}}%
\pgfpathlineto{\pgfqpoint{2.345698in}{2.447192in}}%
\pgfpathlineto{\pgfqpoint{2.346752in}{2.452471in}}%
\pgfpathlineto{\pgfqpoint{2.345857in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{2.450780in}}%
\pgfpathlineto{\pgfqpoint{2.346930in}{2.450414in}}%
\pgfpathlineto{\pgfqpoint{2.347857in}{2.462254in}}%
\pgfpathlineto{\pgfqpoint{2.347877in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{2.348141in}{2.464192in}}%
\pgfpathlineto{\pgfqpoint{2.348451in}{2.460037in}}%
\pgfpathlineto{\pgfqpoint{2.348992in}{2.462896in}}%
\pgfpathlineto{\pgfqpoint{2.349004in}{2.462644in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{2.467134in}}%
\pgfpathlineto{\pgfqpoint{2.349250in}{2.467128in}}%
\pgfpathlineto{\pgfqpoint{2.349779in}{2.475005in}}%
\pgfpathlineto{\pgfqpoint{2.349256in}{2.466820in}}%
\pgfpathlineto{\pgfqpoint{2.350964in}{2.471411in}}%
\pgfpathlineto{\pgfqpoint{2.350992in}{2.471153in}}%
\pgfpathlineto{\pgfqpoint{2.351695in}{2.478459in}}%
\pgfpathlineto{\pgfqpoint{2.352057in}{2.477216in}}%
\pgfpathlineto{\pgfqpoint{2.353185in}{2.481484in}}%
\pgfpathlineto{\pgfqpoint{2.352127in}{2.476498in}}%
\pgfpathlineto{\pgfqpoint{2.353190in}{2.481359in}}%
\pgfpathlineto{\pgfqpoint{2.353395in}{2.479408in}}%
\pgfpathlineto{\pgfqpoint{2.354074in}{2.483994in}}%
\pgfpathlineto{\pgfqpoint{2.354288in}{2.483111in}}%
\pgfpathlineto{\pgfqpoint{2.354290in}{2.483193in}}%
\pgfpathlineto{\pgfqpoint{2.354939in}{2.476528in}}%
\pgfpathlineto{\pgfqpoint{2.355370in}{2.481868in}}%
\pgfpathlineto{\pgfqpoint{2.355374in}{2.481854in}}%
\pgfpathlineto{\pgfqpoint{2.355775in}{2.487255in}}%
\pgfpathlineto{\pgfqpoint{2.355776in}{2.487191in}}%
\pgfpathlineto{\pgfqpoint{2.355804in}{2.487418in}}%
\pgfpathlineto{\pgfqpoint{2.356669in}{2.480802in}}%
\pgfpathlineto{\pgfqpoint{2.356860in}{2.481657in}}%
\pgfpathlineto{\pgfqpoint{2.357750in}{2.488309in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{2.481639in}}%
\pgfpathlineto{\pgfqpoint{2.358002in}{2.485346in}}%
\pgfpathlineto{\pgfqpoint{2.359047in}{2.482161in}}%
\pgfpathlineto{\pgfqpoint{2.358236in}{2.487232in}}%
\pgfpathlineto{\pgfqpoint{2.359146in}{2.483811in}}%
\pgfpathlineto{\pgfqpoint{2.359263in}{2.485562in}}%
\pgfpathlineto{\pgfqpoint{2.360204in}{2.478577in}}%
\pgfpathlineto{\pgfqpoint{2.360206in}{2.478592in}}%
\pgfpathlineto{\pgfqpoint{2.361088in}{2.463386in}}%
\pgfpathlineto{\pgfqpoint{2.360249in}{2.479139in}}%
\pgfpathlineto{\pgfqpoint{2.361383in}{2.464953in}}%
\pgfpathlineto{\pgfqpoint{2.361764in}{2.466471in}}%
\pgfpathlineto{\pgfqpoint{2.362436in}{2.457196in}}%
\pgfpathlineto{\pgfqpoint{2.362436in}{2.457209in}}%
\pgfpathlineto{\pgfqpoint{2.363100in}{2.453255in}}%
\pgfpathlineto{\pgfqpoint{2.363555in}{2.455734in}}%
\pgfpathlineto{\pgfqpoint{2.364671in}{2.462543in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{2.454891in}}%
\pgfpathlineto{\pgfqpoint{2.364697in}{2.462481in}}%
\pgfpathlineto{\pgfqpoint{2.365805in}{2.468902in}}%
\pgfpathlineto{\pgfqpoint{2.365102in}{2.461458in}}%
\pgfpathlineto{\pgfqpoint{2.365864in}{2.467898in}}%
\pgfpathlineto{\pgfqpoint{2.367143in}{2.458146in}}%
\pgfpathlineto{\pgfqpoint{2.366181in}{2.469155in}}%
\pgfpathlineto{\pgfqpoint{2.367152in}{2.458774in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{2.463095in}}%
\pgfpathlineto{\pgfqpoint{2.368153in}{2.457233in}}%
\pgfpathlineto{\pgfqpoint{2.368261in}{2.458152in}}%
\pgfpathlineto{\pgfqpoint{2.368322in}{2.458442in}}%
\pgfpathlineto{\pgfqpoint{2.369035in}{2.448113in}}%
\pgfpathlineto{\pgfqpoint{2.369099in}{2.448718in}}%
\pgfpathlineto{\pgfqpoint{2.369643in}{2.447334in}}%
\pgfpathlineto{\pgfqpoint{2.369859in}{2.451667in}}%
\pgfpathlineto{\pgfqpoint{2.370206in}{2.449529in}}%
\pgfpathlineto{\pgfqpoint{2.370291in}{2.449110in}}%
\pgfpathlineto{\pgfqpoint{2.370703in}{2.451480in}}%
\pgfpathlineto{\pgfqpoint{2.372238in}{2.464149in}}%
\pgfpathlineto{\pgfqpoint{2.370771in}{2.451286in}}%
\pgfpathlineto{\pgfqpoint{2.372250in}{2.463590in}}%
\pgfpathlineto{\pgfqpoint{2.372670in}{2.460546in}}%
\pgfpathlineto{\pgfqpoint{2.373333in}{2.465462in}}%
\pgfpathlineto{\pgfqpoint{2.374400in}{2.477642in}}%
\pgfpathlineto{\pgfqpoint{2.374796in}{2.474115in}}%
\pgfpathlineto{\pgfqpoint{2.374832in}{2.473354in}}%
\pgfpathlineto{\pgfqpoint{2.375884in}{2.484363in}}%
\pgfpathlineto{\pgfqpoint{2.375885in}{2.484224in}}%
\pgfpathlineto{\pgfqpoint{2.377025in}{2.490217in}}%
\pgfpathlineto{\pgfqpoint{2.376099in}{2.482748in}}%
\pgfpathlineto{\pgfqpoint{2.377034in}{2.490061in}}%
\pgfpathlineto{\pgfqpoint{2.377204in}{2.487939in}}%
\pgfpathlineto{\pgfqpoint{2.378036in}{2.497829in}}%
\pgfpathlineto{\pgfqpoint{2.378066in}{2.497790in}}%
\pgfpathlineto{\pgfqpoint{2.378414in}{2.499804in}}%
\pgfpathlineto{\pgfqpoint{2.378725in}{2.495057in}}%
\pgfpathlineto{\pgfqpoint{2.379147in}{2.496096in}}%
\pgfpathlineto{\pgfqpoint{2.379157in}{2.495629in}}%
\pgfpathlineto{\pgfqpoint{2.380053in}{2.510735in}}%
\pgfpathlineto{\pgfqpoint{2.380168in}{2.509096in}}%
\pgfpathlineto{\pgfqpoint{2.380765in}{2.507283in}}%
\pgfpathlineto{\pgfqpoint{2.381317in}{2.512824in}}%
\pgfpathlineto{\pgfqpoint{2.381366in}{2.512316in}}%
\pgfpathlineto{\pgfqpoint{2.381968in}{2.520111in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{2.519477in}}%
\pgfpathlineto{\pgfqpoint{2.383482in}{2.523058in}}%
\pgfpathlineto{\pgfqpoint{2.383266in}{2.518849in}}%
\pgfpathlineto{\pgfqpoint{2.383531in}{2.521757in}}%
\pgfpathlineto{\pgfqpoint{2.384677in}{2.513394in}}%
\pgfpathlineto{\pgfqpoint{2.383584in}{2.522503in}}%
\pgfpathlineto{\pgfqpoint{2.384678in}{2.513452in}}%
\pgfpathlineto{\pgfqpoint{2.384688in}{2.513691in}}%
\pgfpathlineto{\pgfqpoint{2.385307in}{2.505422in}}%
\pgfpathlineto{\pgfqpoint{2.385745in}{2.508368in}}%
\pgfpathlineto{\pgfqpoint{2.385982in}{2.509696in}}%
\pgfpathlineto{\pgfqpoint{2.386695in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{2.386703in}{2.499584in}}%
\pgfpathlineto{\pgfqpoint{2.387320in}{2.497185in}}%
\pgfpathlineto{\pgfqpoint{2.387621in}{2.501098in}}%
\pgfpathlineto{\pgfqpoint{2.387820in}{2.498973in}}%
\pgfpathlineto{\pgfqpoint{2.388888in}{2.505412in}}%
\pgfpathlineto{\pgfqpoint{2.387823in}{2.498957in}}%
\pgfpathlineto{\pgfqpoint{2.388976in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{2.389320in}{2.503491in}}%
\pgfpathlineto{\pgfqpoint{2.390023in}{2.509331in}}%
\pgfpathlineto{\pgfqpoint{2.390066in}{2.508090in}}%
\pgfpathlineto{\pgfqpoint{2.390145in}{2.508966in}}%
\pgfpathlineto{\pgfqpoint{2.390888in}{2.499126in}}%
\pgfpathlineto{\pgfqpoint{2.391066in}{2.499542in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{2.487960in}}%
\pgfpathlineto{\pgfqpoint{2.392437in}{2.488191in}}%
\pgfpathlineto{\pgfqpoint{2.392510in}{2.488519in}}%
\pgfpathlineto{\pgfqpoint{2.393377in}{2.472620in}}%
\pgfpathlineto{\pgfqpoint{2.393488in}{2.473148in}}%
\pgfpathlineto{\pgfqpoint{2.394767in}{2.466684in}}%
\pgfpathlineto{\pgfqpoint{2.393551in}{2.474168in}}%
\pgfpathlineto{\pgfqpoint{2.394805in}{2.467277in}}%
\pgfpathlineto{\pgfqpoint{2.395592in}{2.468053in}}%
\pgfpathlineto{\pgfqpoint{2.395375in}{2.463664in}}%
\pgfpathlineto{\pgfqpoint{2.395900in}{2.465991in}}%
\pgfpathlineto{\pgfqpoint{2.396912in}{2.462297in}}%
\pgfpathlineto{\pgfqpoint{2.396457in}{2.469157in}}%
\pgfpathlineto{\pgfqpoint{2.397019in}{2.463772in}}%
\pgfpathlineto{\pgfqpoint{2.397105in}{2.464633in}}%
\pgfpathlineto{\pgfqpoint{2.397159in}{2.462614in}}%
\pgfpathlineto{\pgfqpoint{2.397163in}{2.462649in}}%
\pgfpathlineto{\pgfqpoint{2.397322in}{2.460483in}}%
\pgfpathlineto{\pgfqpoint{2.398186in}{2.469898in}}%
\pgfpathlineto{\pgfqpoint{2.398236in}{2.469272in}}%
\pgfpathlineto{\pgfqpoint{2.398240in}{2.469434in}}%
\pgfpathlineto{\pgfqpoint{2.399183in}{2.460180in}}%
\pgfpathlineto{\pgfqpoint{2.399282in}{2.460715in}}%
\pgfpathlineto{\pgfqpoint{2.399430in}{2.459959in}}%
\pgfpathlineto{\pgfqpoint{2.400132in}{2.465040in}}%
\pgfpathlineto{\pgfqpoint{2.400386in}{2.461714in}}%
\pgfpathlineto{\pgfqpoint{2.401213in}{2.463957in}}%
\pgfpathlineto{\pgfqpoint{2.401430in}{2.460507in}}%
\pgfpathlineto{\pgfqpoint{2.401500in}{2.462232in}}%
\pgfpathlineto{\pgfqpoint{2.401509in}{2.461961in}}%
\pgfpathlineto{\pgfqpoint{2.402512in}{2.466953in}}%
\pgfpathlineto{\pgfqpoint{2.402591in}{2.465958in}}%
\pgfpathlineto{\pgfqpoint{2.402633in}{2.466785in}}%
\pgfpathlineto{\pgfqpoint{2.403377in}{2.459565in}}%
\pgfpathlineto{\pgfqpoint{2.403682in}{2.464017in}}%
\pgfpathlineto{\pgfqpoint{2.403693in}{2.463510in}}%
\pgfpathlineto{\pgfqpoint{2.404272in}{2.472183in}}%
\pgfpathlineto{\pgfqpoint{2.404757in}{2.470380in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{2.474756in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{2.467015in}}%
\pgfpathlineto{\pgfqpoint{2.405881in}{2.473311in}}%
\pgfpathlineto{\pgfqpoint{2.407052in}{2.480221in}}%
\pgfpathlineto{\pgfqpoint{2.405963in}{2.472951in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{2.479914in}}%
\pgfpathlineto{\pgfqpoint{2.407485in}{2.477487in}}%
\pgfpathlineto{\pgfqpoint{2.407701in}{2.481996in}}%
\pgfpathlineto{\pgfqpoint{2.408069in}{2.480861in}}%
\pgfpathlineto{\pgfqpoint{2.408188in}{2.482007in}}%
\pgfpathlineto{\pgfqpoint{2.409022in}{2.471558in}}%
\pgfpathlineto{\pgfqpoint{2.409067in}{2.472445in}}%
\pgfpathlineto{\pgfqpoint{2.409525in}{2.467500in}}%
\pgfpathlineto{\pgfqpoint{2.410171in}{2.473205in}}%
\pgfpathlineto{\pgfqpoint{2.411161in}{2.464853in}}%
\pgfpathlineto{\pgfqpoint{2.410296in}{2.474025in}}%
\pgfpathlineto{\pgfqpoint{2.411708in}{2.469669in}}%
\pgfpathlineto{\pgfqpoint{2.412897in}{2.479164in}}%
\pgfpathlineto{\pgfqpoint{2.411917in}{2.469546in}}%
\pgfpathlineto{\pgfqpoint{2.412901in}{2.478971in}}%
\pgfpathlineto{\pgfqpoint{2.414621in}{2.492432in}}%
\pgfpathlineto{\pgfqpoint{2.412931in}{2.478916in}}%
\pgfpathlineto{\pgfqpoint{2.414661in}{2.491203in}}%
\pgfpathlineto{\pgfqpoint{2.415580in}{2.482178in}}%
\pgfpathlineto{\pgfqpoint{2.414742in}{2.492182in}}%
\pgfpathlineto{\pgfqpoint{2.415860in}{2.484509in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{2.487567in}}%
\pgfpathlineto{\pgfqpoint{2.416937in}{2.476594in}}%
\pgfpathlineto{\pgfqpoint{2.416939in}{2.476675in}}%
\pgfpathlineto{\pgfqpoint{2.418073in}{2.469295in}}%
\pgfpathlineto{\pgfqpoint{2.418073in}{2.469348in}}%
\pgfpathlineto{\pgfqpoint{2.418297in}{2.473283in}}%
\pgfpathlineto{\pgfqpoint{2.418607in}{2.469237in}}%
\pgfpathlineto{\pgfqpoint{2.419191in}{2.471024in}}%
\pgfpathlineto{\pgfqpoint{2.419594in}{2.468979in}}%
\pgfpathlineto{\pgfqpoint{2.420282in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{2.420675in}{2.477753in}}%
\pgfpathlineto{\pgfqpoint{2.421131in}{2.471815in}}%
\pgfpathlineto{\pgfqpoint{2.421375in}{2.472758in}}%
\pgfpathlineto{\pgfqpoint{2.422405in}{2.481727in}}%
\pgfpathlineto{\pgfqpoint{2.421541in}{2.470794in}}%
\pgfpathlineto{\pgfqpoint{2.422562in}{2.479626in}}%
\pgfpathlineto{\pgfqpoint{2.423647in}{2.472539in}}%
\pgfpathlineto{\pgfqpoint{2.422814in}{2.479906in}}%
\pgfpathlineto{\pgfqpoint{2.423689in}{2.474281in}}%
\pgfpathlineto{\pgfqpoint{2.424351in}{2.477750in}}%
\pgfpathlineto{\pgfqpoint{2.424135in}{2.473216in}}%
\pgfpathlineto{\pgfqpoint{2.424813in}{2.475303in}}%
\pgfpathlineto{\pgfqpoint{2.425649in}{2.472253in}}%
\pgfpathlineto{\pgfqpoint{2.425865in}{2.476781in}}%
\pgfpathlineto{\pgfqpoint{2.425924in}{2.475263in}}%
\pgfpathlineto{\pgfqpoint{2.426351in}{2.477480in}}%
\pgfpathlineto{\pgfqpoint{2.426081in}{2.473869in}}%
\pgfpathlineto{\pgfqpoint{2.427019in}{2.474060in}}%
\pgfpathlineto{\pgfqpoint{2.427595in}{2.468242in}}%
\pgfpathlineto{\pgfqpoint{2.428126in}{2.475364in}}%
\pgfpathlineto{\pgfqpoint{2.428126in}{2.475287in}}%
\pgfpathlineto{\pgfqpoint{2.428460in}{2.479248in}}%
\pgfpathlineto{\pgfqpoint{2.429173in}{2.472457in}}%
\pgfpathlineto{\pgfqpoint{2.429194in}{2.472718in}}%
\pgfpathlineto{\pgfqpoint{2.429325in}{2.472237in}}%
\pgfpathlineto{\pgfqpoint{2.430287in}{2.478447in}}%
\pgfpathlineto{\pgfqpoint{2.430406in}{2.481076in}}%
\pgfpathlineto{\pgfqpoint{2.430623in}{2.477911in}}%
\pgfpathlineto{\pgfqpoint{2.431417in}{2.480561in}}%
\pgfpathlineto{\pgfqpoint{2.431703in}{2.476729in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{2.480813in}}%
\pgfpathlineto{\pgfqpoint{2.432555in}{2.478254in}}%
\pgfpathlineto{\pgfqpoint{2.432558in}{2.478551in}}%
\pgfpathlineto{\pgfqpoint{2.433493in}{2.465776in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{2.466118in}}%
\pgfpathlineto{\pgfqpoint{2.433744in}{2.462221in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{2.467722in}}%
\pgfpathlineto{\pgfqpoint{2.434637in}{2.464310in}}%
\pgfpathlineto{\pgfqpoint{2.434671in}{2.464948in}}%
\pgfpathlineto{\pgfqpoint{2.435379in}{2.457267in}}%
\pgfpathlineto{\pgfqpoint{2.435722in}{2.458942in}}%
\pgfpathlineto{\pgfqpoint{2.435758in}{2.458293in}}%
\pgfpathlineto{\pgfqpoint{2.436569in}{2.468077in}}%
\pgfpathlineto{\pgfqpoint{2.436805in}{2.467755in}}%
\pgfpathlineto{\pgfqpoint{2.437968in}{2.480102in}}%
\pgfpathlineto{\pgfqpoint{2.437970in}{2.479926in}}%
\pgfpathlineto{\pgfqpoint{2.438160in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{2.438839in}{2.485407in}}%
\pgfpathlineto{\pgfqpoint{2.439043in}{2.483983in}}%
\pgfpathlineto{\pgfqpoint{2.439055in}{2.484620in}}%
\pgfpathlineto{\pgfqpoint{2.439704in}{2.475987in}}%
\pgfpathlineto{\pgfqpoint{2.439797in}{2.476259in}}%
\pgfpathlineto{\pgfqpoint{2.439799in}{2.476096in}}%
\pgfpathlineto{\pgfqpoint{2.440475in}{2.482694in}}%
\pgfpathlineto{\pgfqpoint{2.440881in}{2.477671in}}%
\pgfpathlineto{\pgfqpoint{2.440978in}{2.478539in}}%
\pgfpathlineto{\pgfqpoint{2.441813in}{2.467768in}}%
\pgfpathlineto{\pgfqpoint{2.441964in}{2.469946in}}%
\pgfpathlineto{\pgfqpoint{2.442299in}{2.467786in}}%
\pgfpathlineto{\pgfqpoint{2.442515in}{2.472441in}}%
\pgfpathlineto{\pgfqpoint{2.443072in}{2.470380in}}%
\pgfpathlineto{\pgfqpoint{2.444137in}{2.477303in}}%
\pgfpathlineto{\pgfqpoint{2.443080in}{2.470333in}}%
\pgfpathlineto{\pgfqpoint{2.444205in}{2.475393in}}%
\pgfpathlineto{\pgfqpoint{2.445016in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{2.444215in}{2.475248in}}%
\pgfpathlineto{\pgfqpoint{2.445658in}{2.479886in}}%
\pgfpathlineto{\pgfqpoint{2.445729in}{2.477923in}}%
\pgfpathlineto{\pgfqpoint{2.446623in}{2.491015in}}%
\pgfpathlineto{\pgfqpoint{2.446660in}{2.490745in}}%
\pgfpathlineto{\pgfqpoint{2.446662in}{2.490847in}}%
\pgfpathlineto{\pgfqpoint{2.447489in}{2.483343in}}%
\pgfpathlineto{\pgfqpoint{2.447743in}{2.484052in}}%
\pgfpathlineto{\pgfqpoint{2.448570in}{2.490094in}}%
\pgfpathlineto{\pgfqpoint{2.447867in}{2.483870in}}%
\pgfpathlineto{\pgfqpoint{2.448878in}{2.486825in}}%
\pgfpathlineto{\pgfqpoint{2.449868in}{2.485397in}}%
\pgfpathlineto{\pgfqpoint{2.449651in}{2.489135in}}%
\pgfpathlineto{\pgfqpoint{2.449985in}{2.487700in}}%
\pgfpathlineto{\pgfqpoint{2.450570in}{2.490704in}}%
\pgfpathlineto{\pgfqpoint{2.450269in}{2.487077in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{2.488608in}}%
\pgfpathlineto{\pgfqpoint{2.451814in}{2.480360in}}%
\pgfpathlineto{\pgfqpoint{2.451165in}{2.489090in}}%
\pgfpathlineto{\pgfqpoint{2.452270in}{2.485670in}}%
\pgfpathlineto{\pgfqpoint{2.452679in}{2.490229in}}%
\pgfpathlineto{\pgfqpoint{2.453295in}{2.482767in}}%
\pgfpathlineto{\pgfqpoint{2.453544in}{2.481115in}}%
\pgfpathlineto{\pgfqpoint{2.454223in}{2.485234in}}%
\pgfpathlineto{\pgfqpoint{2.454407in}{2.482396in}}%
\pgfpathlineto{\pgfqpoint{2.454625in}{2.486936in}}%
\pgfpathlineto{\pgfqpoint{2.455437in}{2.481465in}}%
\pgfpathlineto{\pgfqpoint{2.455520in}{2.482636in}}%
\pgfpathlineto{\pgfqpoint{2.456571in}{2.475779in}}%
\pgfpathlineto{\pgfqpoint{2.455612in}{2.483018in}}%
\pgfpathlineto{\pgfqpoint{2.456647in}{2.476909in}}%
\pgfpathlineto{\pgfqpoint{2.459977in}{2.438539in}}%
\pgfpathlineto{\pgfqpoint{2.456651in}{2.477079in}}%
\pgfpathlineto{\pgfqpoint{2.460401in}{2.440849in}}%
\pgfpathlineto{\pgfqpoint{2.461531in}{2.445701in}}%
\pgfpathlineto{\pgfqpoint{2.460463in}{2.439518in}}%
\pgfpathlineto{\pgfqpoint{2.461531in}{2.445660in}}%
\pgfpathlineto{\pgfqpoint{2.461977in}{2.444286in}}%
\pgfpathlineto{\pgfqpoint{2.462579in}{2.450005in}}%
\pgfpathlineto{\pgfqpoint{2.462626in}{2.449171in}}%
\pgfpathlineto{\pgfqpoint{2.462680in}{2.451348in}}%
\pgfpathlineto{\pgfqpoint{2.463514in}{2.442251in}}%
\pgfpathlineto{\pgfqpoint{2.463624in}{2.443400in}}%
\pgfpathlineto{\pgfqpoint{2.464018in}{2.437870in}}%
\pgfpathlineto{\pgfqpoint{2.463683in}{2.443896in}}%
\pgfpathlineto{\pgfqpoint{2.464739in}{2.442063in}}%
\pgfpathlineto{\pgfqpoint{2.464755in}{2.442177in}}%
\pgfpathlineto{\pgfqpoint{2.465777in}{2.425485in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{2.425602in}}%
\pgfpathlineto{\pgfqpoint{2.466518in}{2.423388in}}%
\pgfpathlineto{\pgfqpoint{2.466734in}{2.427889in}}%
\pgfpathlineto{\pgfqpoint{2.466892in}{2.424858in}}%
\pgfpathlineto{\pgfqpoint{2.467846in}{2.429068in}}%
\pgfpathlineto{\pgfqpoint{2.466950in}{2.424096in}}%
\pgfpathlineto{\pgfqpoint{2.468029in}{2.426655in}}%
\pgfpathlineto{\pgfqpoint{2.468032in}{2.426436in}}%
\pgfpathlineto{\pgfqpoint{2.469005in}{2.438728in}}%
\pgfpathlineto{\pgfqpoint{2.469013in}{2.438583in}}%
\pgfpathlineto{\pgfqpoint{2.469235in}{2.440156in}}%
\pgfpathlineto{\pgfqpoint{2.469545in}{2.435443in}}%
\pgfpathlineto{\pgfqpoint{2.470133in}{2.439854in}}%
\pgfpathlineto{\pgfqpoint{2.471275in}{2.453275in}}%
\pgfpathlineto{\pgfqpoint{2.470166in}{2.439420in}}%
\pgfpathlineto{\pgfqpoint{2.471372in}{2.451837in}}%
\pgfpathlineto{\pgfqpoint{2.471585in}{2.448117in}}%
\pgfpathlineto{\pgfqpoint{2.472387in}{2.456545in}}%
\pgfpathlineto{\pgfqpoint{2.472474in}{2.454793in}}%
\pgfpathlineto{\pgfqpoint{2.473546in}{2.463711in}}%
\pgfpathlineto{\pgfqpoint{2.472476in}{2.454688in}}%
\pgfpathlineto{\pgfqpoint{2.473623in}{2.463398in}}%
\pgfpathlineto{\pgfqpoint{2.473623in}{2.463361in}}%
\pgfpathlineto{\pgfqpoint{2.474669in}{2.472020in}}%
\pgfpathlineto{\pgfqpoint{2.474670in}{2.472010in}}%
\pgfpathlineto{\pgfqpoint{2.475289in}{2.477202in}}%
\pgfpathlineto{\pgfqpoint{2.474708in}{2.471578in}}%
\pgfpathlineto{\pgfqpoint{2.475800in}{2.475755in}}%
\pgfpathlineto{\pgfqpoint{2.476002in}{2.472769in}}%
\pgfpathlineto{\pgfqpoint{2.476848in}{2.488797in}}%
\pgfpathlineto{\pgfqpoint{2.476848in}{2.488787in}}%
\pgfpathlineto{\pgfqpoint{2.477330in}{2.490814in}}%
\pgfpathlineto{\pgfqpoint{2.477641in}{2.486267in}}%
\pgfpathlineto{\pgfqpoint{2.477962in}{2.489164in}}%
\pgfpathlineto{\pgfqpoint{2.477965in}{2.488992in}}%
\pgfpathlineto{\pgfqpoint{2.478796in}{2.499922in}}%
\pgfpathlineto{\pgfqpoint{2.478803in}{2.499608in}}%
\pgfpathlineto{\pgfqpoint{2.479924in}{2.504265in}}%
\pgfpathlineto{\pgfqpoint{2.479029in}{2.498455in}}%
\pgfpathlineto{\pgfqpoint{2.479933in}{2.504012in}}%
\pgfpathlineto{\pgfqpoint{2.480141in}{2.500650in}}%
\pgfpathlineto{\pgfqpoint{2.480357in}{2.505427in}}%
\pgfpathlineto{\pgfqpoint{2.481047in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{2.481061in}{2.504200in}}%
\pgfpathlineto{\pgfqpoint{2.481931in}{2.491816in}}%
\pgfpathlineto{\pgfqpoint{2.481983in}{2.492115in}}%
\pgfpathlineto{\pgfqpoint{2.482182in}{2.488149in}}%
\pgfpathlineto{\pgfqpoint{2.482857in}{2.493614in}}%
\pgfpathlineto{\pgfqpoint{2.483108in}{2.490422in}}%
\pgfpathlineto{\pgfqpoint{2.483109in}{2.490501in}}%
\pgfpathlineto{\pgfqpoint{2.483817in}{2.481451in}}%
\pgfpathlineto{\pgfqpoint{2.484183in}{2.482433in}}%
\pgfpathlineto{\pgfqpoint{2.484193in}{2.481775in}}%
\pgfpathlineto{\pgfqpoint{2.484906in}{2.490017in}}%
\pgfpathlineto{\pgfqpoint{2.485241in}{2.488709in}}%
\pgfpathlineto{\pgfqpoint{2.486412in}{2.497362in}}%
\pgfpathlineto{\pgfqpoint{2.485242in}{2.488680in}}%
\pgfpathlineto{\pgfqpoint{2.486461in}{2.496170in}}%
\pgfpathlineto{\pgfqpoint{2.487578in}{2.493547in}}%
\pgfpathlineto{\pgfqpoint{2.486898in}{2.499207in}}%
\pgfpathlineto{\pgfqpoint{2.487578in}{2.493602in}}%
\pgfpathlineto{\pgfqpoint{2.487578in}{2.493662in}}%
\pgfpathlineto{\pgfqpoint{2.488237in}{2.484520in}}%
\pgfpathlineto{\pgfqpoint{2.488655in}{2.486812in}}%
\pgfpathlineto{\pgfqpoint{2.488912in}{2.487968in}}%
\pgfpathlineto{\pgfqpoint{2.489483in}{2.478365in}}%
\pgfpathlineto{\pgfqpoint{2.490736in}{2.463161in}}%
\pgfpathlineto{\pgfqpoint{2.489486in}{2.478442in}}%
\pgfpathlineto{\pgfqpoint{2.490919in}{2.466322in}}%
\pgfpathlineto{\pgfqpoint{2.490953in}{2.466966in}}%
\pgfpathlineto{\pgfqpoint{2.491764in}{2.461275in}}%
\pgfpathlineto{\pgfqpoint{2.492018in}{2.463169in}}%
\pgfpathlineto{\pgfqpoint{2.492250in}{2.460054in}}%
\pgfpathlineto{\pgfqpoint{2.492953in}{2.467389in}}%
\pgfpathlineto{\pgfqpoint{2.493041in}{2.466804in}}%
\pgfpathlineto{\pgfqpoint{2.493332in}{2.468455in}}%
\pgfpathlineto{\pgfqpoint{2.494126in}{2.461941in}}%
\pgfpathlineto{\pgfqpoint{2.494196in}{2.461005in}}%
\pgfpathlineto{\pgfqpoint{2.495061in}{2.473282in}}%
\pgfpathlineto{\pgfqpoint{2.495079in}{2.472752in}}%
\pgfpathlineto{\pgfqpoint{2.495092in}{2.473230in}}%
\pgfpathlineto{\pgfqpoint{2.495926in}{2.464850in}}%
\pgfpathlineto{\pgfqpoint{2.496153in}{2.465685in}}%
\pgfpathlineto{\pgfqpoint{2.497008in}{2.472766in}}%
\pgfpathlineto{\pgfqpoint{2.496184in}{2.465485in}}%
\pgfpathlineto{\pgfqpoint{2.497343in}{2.470251in}}%
\pgfpathlineto{\pgfqpoint{2.498521in}{2.476709in}}%
\pgfpathlineto{\pgfqpoint{2.498681in}{2.474715in}}%
\pgfpathlineto{\pgfqpoint{2.498707in}{2.474335in}}%
\pgfpathlineto{\pgfqpoint{2.499508in}{2.480973in}}%
\pgfpathlineto{\pgfqpoint{2.499788in}{2.476566in}}%
\pgfpathlineto{\pgfqpoint{2.500927in}{2.488061in}}%
\pgfpathlineto{\pgfqpoint{2.500220in}{2.475007in}}%
\pgfpathlineto{\pgfqpoint{2.500939in}{2.487355in}}%
\pgfpathlineto{\pgfqpoint{2.501549in}{2.492058in}}%
\pgfpathlineto{\pgfqpoint{2.500940in}{2.487244in}}%
\pgfpathlineto{\pgfqpoint{2.502111in}{2.489260in}}%
\pgfpathlineto{\pgfqpoint{2.502113in}{2.489168in}}%
\pgfpathlineto{\pgfqpoint{2.503164in}{2.503154in}}%
\pgfpathlineto{\pgfqpoint{2.503168in}{2.503095in}}%
\pgfpathlineto{\pgfqpoint{2.504144in}{2.508397in}}%
\pgfpathlineto{\pgfqpoint{2.503248in}{2.500778in}}%
\pgfpathlineto{\pgfqpoint{2.504296in}{2.506625in}}%
\pgfpathlineto{\pgfqpoint{2.504360in}{2.505215in}}%
\pgfpathlineto{\pgfqpoint{2.505064in}{2.511975in}}%
\pgfpathlineto{\pgfqpoint{2.505390in}{2.509831in}}%
\pgfpathlineto{\pgfqpoint{2.505441in}{2.511589in}}%
\pgfpathlineto{\pgfqpoint{2.506306in}{2.499463in}}%
\pgfpathlineto{\pgfqpoint{2.506367in}{2.499852in}}%
\pgfpathlineto{\pgfqpoint{2.506400in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{2.507170in}{2.508627in}}%
\pgfpathlineto{\pgfqpoint{2.507436in}{2.504587in}}%
\pgfpathlineto{\pgfqpoint{2.507580in}{2.506938in}}%
\pgfpathlineto{\pgfqpoint{2.507914in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{2.508557in}{2.506807in}}%
\pgfpathlineto{\pgfqpoint{2.508569in}{2.506726in}}%
\pgfpathlineto{\pgfqpoint{2.509577in}{2.518409in}}%
\pgfpathlineto{\pgfqpoint{2.509578in}{2.518402in}}%
\pgfpathlineto{\pgfqpoint{2.510739in}{2.532782in}}%
\pgfpathlineto{\pgfqpoint{2.509579in}{2.518380in}}%
\pgfpathlineto{\pgfqpoint{2.510762in}{2.532271in}}%
\pgfpathlineto{\pgfqpoint{2.510816in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{2.511496in}{2.539053in}}%
\pgfpathlineto{\pgfqpoint{2.511860in}{2.534712in}}%
\pgfpathlineto{\pgfqpoint{2.512909in}{2.535386in}}%
\pgfpathlineto{\pgfqpoint{2.512361in}{2.529830in}}%
\pgfpathlineto{\pgfqpoint{2.512973in}{2.535024in}}%
\pgfpathlineto{\pgfqpoint{2.514090in}{2.522792in}}%
\pgfpathlineto{\pgfqpoint{2.513130in}{2.537333in}}%
\pgfpathlineto{\pgfqpoint{2.514142in}{2.524428in}}%
\pgfpathlineto{\pgfqpoint{2.514740in}{2.524538in}}%
\pgfpathlineto{\pgfqpoint{2.514468in}{2.521306in}}%
\pgfpathlineto{\pgfqpoint{2.514847in}{2.521725in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{2.521085in}}%
\pgfpathlineto{\pgfqpoint{2.515172in}{2.525907in}}%
\pgfpathlineto{\pgfqpoint{2.515944in}{2.524461in}}%
\pgfpathlineto{\pgfqpoint{2.517293in}{2.533507in}}%
\pgfpathlineto{\pgfqpoint{2.515980in}{2.523262in}}%
\pgfpathlineto{\pgfqpoint{2.517326in}{2.533301in}}%
\pgfpathlineto{\pgfqpoint{2.518415in}{2.528850in}}%
\pgfpathlineto{\pgfqpoint{2.517672in}{2.535247in}}%
\pgfpathlineto{\pgfqpoint{2.518450in}{2.529235in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{2.542083in}}%
\pgfpathlineto{\pgfqpoint{2.518456in}{2.529204in}}%
\pgfpathlineto{\pgfqpoint{2.519620in}{2.539623in}}%
\pgfpathlineto{\pgfqpoint{2.520145in}{2.533347in}}%
\pgfpathlineto{\pgfqpoint{2.519689in}{2.540669in}}%
\pgfpathlineto{\pgfqpoint{2.520737in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{2.521010in}{2.535086in}}%
\pgfpathlineto{\pgfqpoint{2.521226in}{2.540280in}}%
\pgfpathlineto{\pgfqpoint{2.521803in}{2.538012in}}%
\pgfpathlineto{\pgfqpoint{2.522740in}{2.540837in}}%
\pgfpathlineto{\pgfqpoint{2.522524in}{2.535695in}}%
\pgfpathlineto{\pgfqpoint{2.522914in}{2.538021in}}%
\pgfpathlineto{\pgfqpoint{2.523605in}{2.542256in}}%
\pgfpathlineto{\pgfqpoint{2.523996in}{2.536232in}}%
\pgfpathlineto{\pgfqpoint{2.524470in}{2.532944in}}%
\pgfpathlineto{\pgfqpoint{2.525018in}{2.541300in}}%
\pgfpathlineto{\pgfqpoint{2.525079in}{2.540976in}}%
\pgfpathlineto{\pgfqpoint{2.525334in}{2.545471in}}%
\pgfpathlineto{\pgfqpoint{2.526078in}{2.538177in}}%
\pgfpathlineto{\pgfqpoint{2.526184in}{2.538843in}}%
\pgfpathlineto{\pgfqpoint{2.527281in}{2.548221in}}%
\pgfpathlineto{\pgfqpoint{2.526199in}{2.538244in}}%
\pgfpathlineto{\pgfqpoint{2.527453in}{2.545171in}}%
\pgfpathlineto{\pgfqpoint{2.528571in}{2.543657in}}%
\pgfpathlineto{\pgfqpoint{2.528268in}{2.548080in}}%
\pgfpathlineto{\pgfqpoint{2.528571in}{2.543688in}}%
\pgfpathlineto{\pgfqpoint{2.528795in}{2.548061in}}%
\pgfpathlineto{\pgfqpoint{2.529606in}{2.542914in}}%
\pgfpathlineto{\pgfqpoint{2.529683in}{2.543923in}}%
\pgfpathlineto{\pgfqpoint{2.529685in}{2.543979in}}%
\pgfpathlineto{\pgfqpoint{2.530075in}{2.534168in}}%
\pgfpathlineto{\pgfqpoint{2.530075in}{2.534172in}}%
\pgfpathlineto{\pgfqpoint{2.530619in}{2.527384in}}%
\pgfpathlineto{\pgfqpoint{2.530285in}{2.534334in}}%
\pgfpathlineto{\pgfqpoint{2.531194in}{2.531997in}}%
\pgfpathlineto{\pgfqpoint{2.531295in}{2.533066in}}%
\pgfpathlineto{\pgfqpoint{2.532252in}{2.521112in}}%
\pgfpathlineto{\pgfqpoint{2.532260in}{2.521264in}}%
\pgfpathlineto{\pgfqpoint{2.532260in}{2.521170in}}%
\pgfpathlineto{\pgfqpoint{2.532934in}{2.527395in}}%
\pgfpathlineto{\pgfqpoint{2.533152in}{2.526333in}}%
\pgfpathlineto{\pgfqpoint{2.534323in}{2.538719in}}%
\pgfpathlineto{\pgfqpoint{2.534330in}{2.538594in}}%
\pgfpathlineto{\pgfqpoint{2.534527in}{2.537136in}}%
\pgfpathlineto{\pgfqpoint{2.535338in}{2.547365in}}%
\pgfpathlineto{\pgfqpoint{2.535417in}{2.546668in}}%
\pgfpathlineto{\pgfqpoint{2.535714in}{2.548399in}}%
\pgfpathlineto{\pgfqpoint{2.536485in}{2.539455in}}%
\pgfpathlineto{\pgfqpoint{2.536485in}{2.539493in}}%
\pgfpathlineto{\pgfqpoint{2.536673in}{2.536879in}}%
\pgfpathlineto{\pgfqpoint{2.537350in}{2.543045in}}%
\pgfpathlineto{\pgfqpoint{2.537599in}{2.539121in}}%
\pgfpathlineto{\pgfqpoint{2.537601in}{2.539237in}}%
\pgfpathlineto{\pgfqpoint{2.538557in}{2.525551in}}%
\pgfpathlineto{\pgfqpoint{2.538558in}{2.525601in}}%
\pgfpathlineto{\pgfqpoint{2.539174in}{2.523513in}}%
\pgfpathlineto{\pgfqpoint{2.539391in}{2.528142in}}%
\pgfpathlineto{\pgfqpoint{2.539673in}{2.524231in}}%
\pgfpathlineto{\pgfqpoint{2.540810in}{2.527550in}}%
\pgfpathlineto{\pgfqpoint{2.539702in}{2.523821in}}%
\pgfpathlineto{\pgfqpoint{2.540812in}{2.527423in}}%
\pgfpathlineto{\pgfqpoint{2.540812in}{2.527379in}}%
\pgfpathlineto{\pgfqpoint{2.541769in}{2.534397in}}%
\pgfpathlineto{\pgfqpoint{2.541833in}{2.533068in}}%
\pgfpathlineto{\pgfqpoint{2.541890in}{2.534415in}}%
\pgfpathlineto{\pgfqpoint{2.542634in}{2.526770in}}%
\pgfpathlineto{\pgfqpoint{2.542938in}{2.531517in}}%
\pgfpathlineto{\pgfqpoint{2.542951in}{2.530794in}}%
\pgfpathlineto{\pgfqpoint{2.543499in}{2.538762in}}%
\pgfpathlineto{\pgfqpoint{2.544041in}{2.534024in}}%
\pgfpathlineto{\pgfqpoint{2.544742in}{2.527448in}}%
\pgfpathlineto{\pgfqpoint{2.544041in}{2.534034in}}%
\pgfpathlineto{\pgfqpoint{2.545229in}{2.527508in}}%
\pgfpathlineto{\pgfqpoint{2.545445in}{2.532152in}}%
\pgfpathlineto{\pgfqpoint{2.546256in}{2.526071in}}%
\pgfpathlineto{\pgfqpoint{2.546340in}{2.527457in}}%
\pgfpathlineto{\pgfqpoint{2.546743in}{2.522940in}}%
\pgfpathlineto{\pgfqpoint{2.546432in}{2.528031in}}%
\pgfpathlineto{\pgfqpoint{2.547455in}{2.526035in}}%
\pgfpathlineto{\pgfqpoint{2.548722in}{2.510837in}}%
\pgfpathlineto{\pgfqpoint{2.547472in}{2.526136in}}%
\pgfpathlineto{\pgfqpoint{2.548984in}{2.514152in}}%
\pgfpathlineto{\pgfqpoint{2.549554in}{2.518540in}}%
\pgfpathlineto{\pgfqpoint{2.550035in}{2.512423in}}%
\pgfpathlineto{\pgfqpoint{2.550797in}{2.504209in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{2.505325in}}%
\pgfpathlineto{\pgfqpoint{2.552821in}{2.492082in}}%
\pgfpathlineto{\pgfqpoint{2.551500in}{2.507584in}}%
\pgfpathlineto{\pgfqpoint{2.552917in}{2.493539in}}%
\pgfpathlineto{\pgfqpoint{2.552990in}{2.494863in}}%
\pgfpathlineto{\pgfqpoint{2.553956in}{2.480536in}}%
\pgfpathlineto{\pgfqpoint{2.553960in}{2.480855in}}%
\pgfpathlineto{\pgfqpoint{2.553973in}{2.481031in}}%
\pgfpathlineto{\pgfqpoint{2.554135in}{2.476915in}}%
\pgfpathlineto{\pgfqpoint{2.554136in}{2.476922in}}%
\pgfpathlineto{\pgfqpoint{2.555338in}{2.454813in}}%
\pgfpathlineto{\pgfqpoint{2.554136in}{2.476923in}}%
\pgfpathlineto{\pgfqpoint{2.555358in}{2.455424in}}%
\pgfpathlineto{\pgfqpoint{2.555392in}{2.456769in}}%
\pgfpathlineto{\pgfqpoint{2.556352in}{2.436418in}}%
\pgfpathlineto{\pgfqpoint{2.556387in}{2.436844in}}%
\pgfpathlineto{\pgfqpoint{2.557338in}{2.431080in}}%
\pgfpathlineto{\pgfqpoint{2.556395in}{2.437186in}}%
\pgfpathlineto{\pgfqpoint{2.557524in}{2.435226in}}%
\pgfpathlineto{\pgfqpoint{2.557554in}{2.435772in}}%
\pgfpathlineto{\pgfqpoint{2.558365in}{2.431209in}}%
\pgfpathlineto{\pgfqpoint{2.558625in}{2.433030in}}%
\pgfpathlineto{\pgfqpoint{2.559068in}{2.434321in}}%
\pgfpathlineto{\pgfqpoint{2.558852in}{2.429418in}}%
\pgfpathlineto{\pgfqpoint{2.559725in}{2.432359in}}%
\pgfpathlineto{\pgfqpoint{2.560893in}{2.412904in}}%
\pgfpathlineto{\pgfqpoint{2.559771in}{2.432641in}}%
\pgfpathlineto{\pgfqpoint{2.560898in}{2.413319in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{2.415031in}}%
\pgfpathlineto{\pgfqpoint{2.561832in}{2.408377in}}%
\pgfpathlineto{\pgfqpoint{2.562906in}{2.388234in}}%
\pgfpathlineto{\pgfqpoint{2.561834in}{2.408434in}}%
\pgfpathlineto{\pgfqpoint{2.563190in}{2.389296in}}%
\pgfpathlineto{\pgfqpoint{2.563207in}{2.389774in}}%
\pgfpathlineto{\pgfqpoint{2.563919in}{2.383569in}}%
\pgfpathlineto{\pgfqpoint{2.564273in}{2.384102in}}%
\pgfpathlineto{\pgfqpoint{2.564907in}{2.381297in}}%
\pgfpathlineto{\pgfqpoint{2.565123in}{2.386944in}}%
\pgfpathlineto{\pgfqpoint{2.565382in}{2.385022in}}%
\pgfpathlineto{\pgfqpoint{2.566444in}{2.383930in}}%
\pgfpathlineto{\pgfqpoint{2.565988in}{2.390601in}}%
\pgfpathlineto{\pgfqpoint{2.566492in}{2.385055in}}%
\pgfpathlineto{\pgfqpoint{2.567623in}{2.396038in}}%
\pgfpathlineto{\pgfqpoint{2.566852in}{2.383033in}}%
\pgfpathlineto{\pgfqpoint{2.567644in}{2.395790in}}%
\pgfpathlineto{\pgfqpoint{2.568583in}{2.387979in}}%
\pgfpathlineto{\pgfqpoint{2.567717in}{2.396656in}}%
\pgfpathlineto{\pgfqpoint{2.568778in}{2.388788in}}%
\pgfpathlineto{\pgfqpoint{2.569664in}{2.396581in}}%
\pgfpathlineto{\pgfqpoint{2.568839in}{2.388734in}}%
\pgfpathlineto{\pgfqpoint{2.569906in}{2.393153in}}%
\pgfpathlineto{\pgfqpoint{2.569913in}{2.393035in}}%
\pgfpathlineto{\pgfqpoint{2.570745in}{2.397720in}}%
\pgfpathlineto{\pgfqpoint{2.571011in}{2.395297in}}%
\pgfpathlineto{\pgfqpoint{2.572042in}{2.403094in}}%
\pgfpathlineto{\pgfqpoint{2.571015in}{2.395068in}}%
\pgfpathlineto{\pgfqpoint{2.572188in}{2.402528in}}%
\pgfpathlineto{\pgfqpoint{2.572907in}{2.394927in}}%
\pgfpathlineto{\pgfqpoint{2.572195in}{2.402683in}}%
\pgfpathlineto{\pgfqpoint{2.573312in}{2.401431in}}%
\pgfpathlineto{\pgfqpoint{2.573313in}{2.401324in}}%
\pgfpathlineto{\pgfqpoint{2.573542in}{2.405982in}}%
\pgfpathlineto{\pgfqpoint{2.573803in}{2.409396in}}%
\pgfpathlineto{\pgfqpoint{2.574516in}{2.402624in}}%
\pgfpathlineto{\pgfqpoint{2.574639in}{2.402825in}}%
\pgfpathlineto{\pgfqpoint{2.574640in}{2.402822in}}%
\pgfpathlineto{\pgfqpoint{2.575221in}{2.409166in}}%
\pgfpathlineto{\pgfqpoint{2.575719in}{2.413690in}}%
\pgfpathlineto{\pgfqpoint{2.575495in}{2.407652in}}%
\pgfpathlineto{\pgfqpoint{2.576351in}{2.412074in}}%
\pgfpathlineto{\pgfqpoint{2.577449in}{2.408053in}}%
\pgfpathlineto{\pgfqpoint{2.576705in}{2.413102in}}%
\pgfpathlineto{\pgfqpoint{2.577517in}{2.408488in}}%
\pgfpathlineto{\pgfqpoint{2.577719in}{2.410411in}}%
\pgfpathlineto{\pgfqpoint{2.578528in}{2.394613in}}%
\pgfpathlineto{\pgfqpoint{2.579057in}{2.386611in}}%
\pgfpathlineto{\pgfqpoint{2.578597in}{2.394907in}}%
\pgfpathlineto{\pgfqpoint{2.579731in}{2.390036in}}%
\pgfpathlineto{\pgfqpoint{2.579733in}{2.390171in}}%
\pgfpathlineto{\pgfqpoint{2.580692in}{2.373477in}}%
\pgfpathlineto{\pgfqpoint{2.580788in}{2.373583in}}%
\pgfpathlineto{\pgfqpoint{2.581068in}{2.372559in}}%
\pgfpathlineto{\pgfqpoint{2.581773in}{2.379276in}}%
\pgfpathlineto{\pgfqpoint{2.581882in}{2.378585in}}%
\pgfpathlineto{\pgfqpoint{2.581989in}{2.375581in}}%
\pgfpathlineto{\pgfqpoint{2.582854in}{2.380871in}}%
\pgfpathlineto{\pgfqpoint{2.582884in}{2.380607in}}%
\pgfpathlineto{\pgfqpoint{2.583773in}{2.383290in}}%
\pgfpathlineto{\pgfqpoint{2.583070in}{2.377075in}}%
\pgfpathlineto{\pgfqpoint{2.583999in}{2.381919in}}%
\pgfpathlineto{\pgfqpoint{2.585111in}{2.363537in}}%
\pgfpathlineto{\pgfqpoint{2.584020in}{2.382424in}}%
\pgfpathlineto{\pgfqpoint{2.585257in}{2.364563in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{2.365805in}}%
\pgfpathlineto{\pgfqpoint{2.586327in}{2.355733in}}%
\pgfpathlineto{\pgfqpoint{2.586328in}{2.355790in}}%
\pgfpathlineto{\pgfqpoint{2.587478in}{2.336660in}}%
\pgfpathlineto{\pgfqpoint{2.587486in}{2.336751in}}%
\pgfpathlineto{\pgfqpoint{2.587828in}{2.338059in}}%
\pgfpathlineto{\pgfqpoint{2.588518in}{2.331302in}}%
\pgfpathlineto{\pgfqpoint{2.588580in}{2.331963in}}%
\pgfpathlineto{\pgfqpoint{2.589341in}{2.333453in}}%
\pgfpathlineto{\pgfqpoint{2.589125in}{2.328068in}}%
\pgfpathlineto{\pgfqpoint{2.589708in}{2.333047in}}%
\pgfpathlineto{\pgfqpoint{2.590662in}{2.327891in}}%
\pgfpathlineto{\pgfqpoint{2.590206in}{2.335575in}}%
\pgfpathlineto{\pgfqpoint{2.590827in}{2.330504in}}%
\pgfpathlineto{\pgfqpoint{2.591936in}{2.338733in}}%
\pgfpathlineto{\pgfqpoint{2.591071in}{2.326243in}}%
\pgfpathlineto{\pgfqpoint{2.591992in}{2.338128in}}%
\pgfpathlineto{\pgfqpoint{2.592801in}{2.328693in}}%
\pgfpathlineto{\pgfqpoint{2.593167in}{2.329864in}}%
\pgfpathlineto{\pgfqpoint{2.593180in}{2.329106in}}%
\pgfpathlineto{\pgfqpoint{2.593883in}{2.336654in}}%
\pgfpathlineto{\pgfqpoint{2.594235in}{2.334451in}}%
\pgfpathlineto{\pgfqpoint{2.595396in}{2.340467in}}%
\pgfpathlineto{\pgfqpoint{2.594313in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{2.595401in}{2.340295in}}%
\pgfpathlineto{\pgfqpoint{2.595582in}{2.337837in}}%
\pgfpathlineto{\pgfqpoint{2.596383in}{2.345127in}}%
\pgfpathlineto{\pgfqpoint{2.596421in}{2.344709in}}%
\pgfpathlineto{\pgfqpoint{2.597542in}{2.347203in}}%
\pgfpathlineto{\pgfqpoint{2.596694in}{2.338715in}}%
\pgfpathlineto{\pgfqpoint{2.597543in}{2.347196in}}%
\pgfpathlineto{\pgfqpoint{2.597543in}{2.347004in}}%
\pgfpathlineto{\pgfqpoint{2.598423in}{2.358107in}}%
\pgfpathlineto{\pgfqpoint{2.598637in}{2.353326in}}%
\pgfpathlineto{\pgfqpoint{2.599945in}{2.371544in}}%
\pgfpathlineto{\pgfqpoint{2.598640in}{2.353123in}}%
\pgfpathlineto{\pgfqpoint{2.599951in}{2.371331in}}%
\pgfpathlineto{\pgfqpoint{2.600123in}{2.369173in}}%
\pgfpathlineto{\pgfqpoint{2.600804in}{2.376946in}}%
\pgfpathlineto{\pgfqpoint{2.600888in}{2.376725in}}%
\pgfpathlineto{\pgfqpoint{2.601938in}{2.383950in}}%
\pgfpathlineto{\pgfqpoint{2.601227in}{2.375482in}}%
\pgfpathlineto{\pgfqpoint{2.602018in}{2.382981in}}%
\pgfpathlineto{\pgfqpoint{2.602316in}{2.384161in}}%
\pgfpathlineto{\pgfqpoint{2.603086in}{2.374887in}}%
\pgfpathlineto{\pgfqpoint{2.603086in}{2.374906in}}%
\pgfpathlineto{\pgfqpoint{2.603180in}{2.372420in}}%
\pgfpathlineto{\pgfqpoint{2.604045in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{2.604160in}{2.381052in}}%
\pgfpathlineto{\pgfqpoint{2.604455in}{2.383336in}}%
\pgfpathlineto{\pgfqpoint{2.604789in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{2.605274in}{2.381707in}}%
\pgfpathlineto{\pgfqpoint{2.606749in}{2.406004in}}%
\pgfpathlineto{\pgfqpoint{2.605289in}{2.381175in}}%
\pgfpathlineto{\pgfqpoint{2.606753in}{2.405826in}}%
\pgfpathlineto{\pgfqpoint{2.606776in}{2.404959in}}%
\pgfpathlineto{\pgfqpoint{2.607614in}{2.420221in}}%
\pgfpathlineto{\pgfqpoint{2.607767in}{2.419962in}}%
\pgfpathlineto{\pgfqpoint{2.607769in}{2.419722in}}%
\pgfpathlineto{\pgfqpoint{2.608350in}{2.428693in}}%
\pgfpathlineto{\pgfqpoint{2.608355in}{2.428657in}}%
\pgfpathlineto{\pgfqpoint{2.608492in}{2.429924in}}%
\pgfpathlineto{\pgfqpoint{2.609236in}{2.422339in}}%
\pgfpathlineto{\pgfqpoint{2.609430in}{2.424595in}}%
\pgfpathlineto{\pgfqpoint{2.609450in}{2.424389in}}%
\pgfpathlineto{\pgfqpoint{2.610100in}{2.433605in}}%
\pgfpathlineto{\pgfqpoint{2.610483in}{2.429981in}}%
\pgfpathlineto{\pgfqpoint{2.610509in}{2.430435in}}%
\pgfpathlineto{\pgfqpoint{2.611342in}{2.420894in}}%
\pgfpathlineto{\pgfqpoint{2.611577in}{2.424911in}}%
\pgfpathlineto{\pgfqpoint{2.611830in}{2.422636in}}%
\pgfpathlineto{\pgfqpoint{2.612533in}{2.429677in}}%
\pgfpathlineto{\pgfqpoint{2.612645in}{2.428910in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{2.440132in}}%
\pgfpathlineto{\pgfqpoint{2.613785in}{2.439079in}}%
\pgfpathlineto{\pgfqpoint{2.614641in}{2.450278in}}%
\pgfpathlineto{\pgfqpoint{2.613804in}{2.438824in}}%
\pgfpathlineto{\pgfqpoint{2.615125in}{2.448101in}}%
\pgfpathlineto{\pgfqpoint{2.615260in}{2.446675in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{2.465250in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{2.465249in}}%
\pgfpathlineto{\pgfqpoint{2.616587in}{2.466246in}}%
\pgfpathlineto{\pgfqpoint{2.616898in}{2.460189in}}%
\pgfpathlineto{\pgfqpoint{2.617205in}{2.462510in}}%
\pgfpathlineto{\pgfqpoint{2.617211in}{2.462176in}}%
\pgfpathlineto{\pgfqpoint{2.618109in}{2.473921in}}%
\pgfpathlineto{\pgfqpoint{2.618297in}{2.471260in}}%
\pgfpathlineto{\pgfqpoint{2.619213in}{2.479145in}}%
\pgfpathlineto{\pgfqpoint{2.618317in}{2.470895in}}%
\pgfpathlineto{\pgfqpoint{2.619451in}{2.477487in}}%
\pgfpathlineto{\pgfqpoint{2.619452in}{2.477313in}}%
\pgfpathlineto{\pgfqpoint{2.620365in}{2.488664in}}%
\pgfpathlineto{\pgfqpoint{2.620370in}{2.488526in}}%
\pgfpathlineto{\pgfqpoint{2.620602in}{2.489887in}}%
\pgfpathlineto{\pgfqpoint{2.620913in}{2.483791in}}%
\pgfpathlineto{\pgfqpoint{2.621474in}{2.487058in}}%
\pgfpathlineto{\pgfqpoint{2.621474in}{2.486987in}}%
\pgfpathlineto{\pgfqpoint{2.622240in}{2.503543in}}%
\pgfpathlineto{\pgfqpoint{2.622525in}{2.502665in}}%
\pgfpathlineto{\pgfqpoint{2.623671in}{2.510887in}}%
\pgfpathlineto{\pgfqpoint{2.622859in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{2.623671in}{2.510816in}}%
\pgfpathlineto{\pgfqpoint{2.625021in}{2.523594in}}%
\pgfpathlineto{\pgfqpoint{2.623831in}{2.510242in}}%
\pgfpathlineto{\pgfqpoint{2.625035in}{2.522899in}}%
\pgfpathlineto{\pgfqpoint{2.625453in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{2.626056in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{2.626116in}{2.527839in}}%
\pgfpathlineto{\pgfqpoint{2.626156in}{2.529935in}}%
\pgfpathlineto{\pgfqpoint{2.626991in}{2.520327in}}%
\pgfpathlineto{\pgfqpoint{2.627191in}{2.522604in}}%
\pgfpathlineto{\pgfqpoint{2.627400in}{2.517128in}}%
\pgfpathlineto{\pgfqpoint{2.628265in}{2.528719in}}%
\pgfpathlineto{\pgfqpoint{2.628290in}{2.528280in}}%
\pgfpathlineto{\pgfqpoint{2.629007in}{2.521022in}}%
\pgfpathlineto{\pgfqpoint{2.628295in}{2.528625in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{2.524755in}}%
\pgfpathlineto{\pgfqpoint{2.632481in}{2.574150in}}%
\pgfpathlineto{\pgfqpoint{2.632498in}{2.573854in}}%
\pgfpathlineto{\pgfqpoint{2.633454in}{2.568528in}}%
\pgfpathlineto{\pgfqpoint{2.632711in}{2.575721in}}%
\pgfpathlineto{\pgfqpoint{2.633617in}{2.571540in}}%
\pgfpathlineto{\pgfqpoint{2.634319in}{2.580931in}}%
\pgfpathlineto{\pgfqpoint{2.633644in}{2.570720in}}%
\pgfpathlineto{\pgfqpoint{2.634759in}{2.577767in}}%
\pgfpathlineto{\pgfqpoint{2.634760in}{2.577773in}}%
\pgfpathlineto{\pgfqpoint{2.635184in}{2.568980in}}%
\pgfpathlineto{\pgfqpoint{2.635527in}{2.570197in}}%
\pgfpathlineto{\pgfqpoint{2.635563in}{2.569264in}}%
\pgfpathlineto{\pgfqpoint{2.636273in}{2.578184in}}%
\pgfpathlineto{\pgfqpoint{2.636604in}{2.576476in}}%
\pgfpathlineto{\pgfqpoint{2.636605in}{2.576432in}}%
\pgfpathlineto{\pgfqpoint{2.637771in}{2.590312in}}%
\pgfpathlineto{\pgfqpoint{2.637965in}{2.589077in}}%
\pgfpathlineto{\pgfqpoint{2.638632in}{2.600704in}}%
\pgfpathlineto{\pgfqpoint{2.638635in}{2.600634in}}%
\pgfpathlineto{\pgfqpoint{2.639756in}{2.604433in}}%
\pgfpathlineto{\pgfqpoint{2.639076in}{2.596913in}}%
\pgfpathlineto{\pgfqpoint{2.639757in}{2.604408in}}%
\pgfpathlineto{\pgfqpoint{2.640806in}{2.617638in}}%
\pgfpathlineto{\pgfqpoint{2.640925in}{2.615049in}}%
\pgfpathlineto{\pgfqpoint{2.641117in}{2.611003in}}%
\pgfpathlineto{\pgfqpoint{2.641918in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{2.642031in}{2.617187in}}%
\pgfpathlineto{\pgfqpoint{2.642104in}{2.616174in}}%
\pgfpathlineto{\pgfqpoint{2.643077in}{2.622824in}}%
\pgfpathlineto{\pgfqpoint{2.643124in}{2.621647in}}%
\pgfpathlineto{\pgfqpoint{2.644220in}{2.627113in}}%
\pgfpathlineto{\pgfqpoint{2.643618in}{2.620638in}}%
\pgfpathlineto{\pgfqpoint{2.644256in}{2.626337in}}%
\pgfpathlineto{\pgfqpoint{2.645533in}{2.619126in}}%
\pgfpathlineto{\pgfqpoint{2.644699in}{2.629360in}}%
\pgfpathlineto{\pgfqpoint{2.645536in}{2.619509in}}%
\pgfpathlineto{\pgfqpoint{2.646429in}{2.632521in}}%
\pgfpathlineto{\pgfqpoint{2.645564in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{2.646697in}{2.628284in}}%
\pgfpathlineto{\pgfqpoint{2.646837in}{2.630886in}}%
\pgfpathlineto{\pgfqpoint{2.647294in}{2.622879in}}%
\pgfpathlineto{\pgfqpoint{2.647778in}{2.625531in}}%
\pgfpathlineto{\pgfqpoint{2.648158in}{2.625415in}}%
\pgfpathlineto{\pgfqpoint{2.648375in}{2.631204in}}%
\pgfpathlineto{\pgfqpoint{2.648859in}{2.628972in}}%
\pgfpathlineto{\pgfqpoint{2.648861in}{2.629030in}}%
\pgfpathlineto{\pgfqpoint{2.649150in}{2.626493in}}%
\pgfpathlineto{\pgfqpoint{2.649151in}{2.626531in}}%
\pgfpathlineto{\pgfqpoint{2.650199in}{2.619238in}}%
\pgfpathlineto{\pgfqpoint{2.649240in}{2.627513in}}%
\pgfpathlineto{\pgfqpoint{2.650289in}{2.619941in}}%
\pgfpathlineto{\pgfqpoint{2.650375in}{2.621301in}}%
\pgfpathlineto{\pgfqpoint{2.651201in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{2.651203in}{2.601698in}}%
\pgfpathlineto{\pgfqpoint{2.651835in}{2.591913in}}%
\pgfpathlineto{\pgfqpoint{2.651253in}{2.602146in}}%
\pgfpathlineto{\pgfqpoint{2.652341in}{2.593247in}}%
\pgfpathlineto{\pgfqpoint{2.652389in}{2.594493in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{2.576151in}}%
\pgfpathlineto{\pgfqpoint{2.653288in}{2.577045in}}%
\pgfpathlineto{\pgfqpoint{2.653727in}{2.573579in}}%
\pgfpathlineto{\pgfqpoint{2.654382in}{2.579438in}}%
\pgfpathlineto{\pgfqpoint{2.654395in}{2.579339in}}%
\pgfpathlineto{\pgfqpoint{2.655510in}{2.582248in}}%
\pgfpathlineto{\pgfqpoint{2.654646in}{2.576371in}}%
\pgfpathlineto{\pgfqpoint{2.655517in}{2.582128in}}%
\pgfpathlineto{\pgfqpoint{2.655727in}{2.578331in}}%
\pgfpathlineto{\pgfqpoint{2.656430in}{2.585750in}}%
\pgfpathlineto{\pgfqpoint{2.656541in}{2.584473in}}%
\pgfpathlineto{\pgfqpoint{2.656552in}{2.585319in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{2.568999in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{2.569035in}}%
\pgfpathlineto{\pgfqpoint{2.658745in}{2.562588in}}%
\pgfpathlineto{\pgfqpoint{2.658443in}{2.570934in}}%
\pgfpathlineto{\pgfqpoint{2.658745in}{2.562627in}}%
\pgfpathlineto{\pgfqpoint{2.658822in}{2.563038in}}%
\pgfpathlineto{\pgfqpoint{2.659660in}{2.546574in}}%
\pgfpathlineto{\pgfqpoint{2.659732in}{2.547112in}}%
\pgfpathlineto{\pgfqpoint{2.660794in}{2.542500in}}%
\pgfpathlineto{\pgfqpoint{2.659957in}{2.547922in}}%
\pgfpathlineto{\pgfqpoint{2.660899in}{2.543439in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{2.548632in}}%
\pgfpathlineto{\pgfqpoint{2.661782in}{2.541990in}}%
\pgfpathlineto{\pgfqpoint{2.662023in}{2.547618in}}%
\pgfpathlineto{\pgfqpoint{2.662184in}{2.545909in}}%
\pgfpathlineto{\pgfqpoint{2.662984in}{2.554314in}}%
\pgfpathlineto{\pgfqpoint{2.663007in}{2.553844in}}%
\pgfpathlineto{\pgfqpoint{2.664120in}{2.554934in}}%
\pgfpathlineto{\pgfqpoint{2.663727in}{2.546983in}}%
\pgfpathlineto{\pgfqpoint{2.664129in}{2.554605in}}%
\pgfpathlineto{\pgfqpoint{2.664133in}{2.554345in}}%
\pgfpathlineto{\pgfqpoint{2.664592in}{2.563030in}}%
\pgfpathlineto{\pgfqpoint{2.665238in}{2.555445in}}%
\pgfpathlineto{\pgfqpoint{2.665458in}{2.554191in}}%
\pgfpathlineto{\pgfqpoint{2.666137in}{2.560883in}}%
\pgfpathlineto{\pgfqpoint{2.666262in}{2.559626in}}%
\pgfpathlineto{\pgfqpoint{2.667501in}{2.564808in}}%
\pgfpathlineto{\pgfqpoint{2.666315in}{2.557855in}}%
\pgfpathlineto{\pgfqpoint{2.667511in}{2.564498in}}%
\pgfpathlineto{\pgfqpoint{2.667836in}{2.561800in}}%
\pgfpathlineto{\pgfqpoint{2.668539in}{2.570558in}}%
\pgfpathlineto{\pgfqpoint{2.668612in}{2.569443in}}%
\pgfpathlineto{\pgfqpoint{2.669752in}{2.562107in}}%
\pgfpathlineto{\pgfqpoint{2.668917in}{2.571536in}}%
\pgfpathlineto{\pgfqpoint{2.669759in}{2.562369in}}%
\pgfpathlineto{\pgfqpoint{2.670648in}{2.577386in}}%
\pgfpathlineto{\pgfqpoint{2.669783in}{2.562055in}}%
\pgfpathlineto{\pgfqpoint{2.671294in}{2.570018in}}%
\pgfpathlineto{\pgfqpoint{2.671391in}{2.569098in}}%
\pgfpathlineto{\pgfqpoint{2.672192in}{2.576429in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.573760in}}%
\pgfpathlineto{\pgfqpoint{2.672593in}{2.579737in}}%
\pgfpathlineto{\pgfqpoint{2.672401in}{2.573735in}}%
\pgfpathlineto{\pgfqpoint{2.673522in}{2.575920in}}%
\pgfpathlineto{\pgfqpoint{2.674648in}{2.570080in}}%
\pgfpathlineto{\pgfqpoint{2.673581in}{2.577411in}}%
\pgfpathlineto{\pgfqpoint{2.674648in}{2.570174in}}%
\pgfpathlineto{\pgfqpoint{2.674715in}{2.570795in}}%
\pgfpathlineto{\pgfqpoint{2.675459in}{2.552218in}}%
\pgfpathlineto{\pgfqpoint{2.675479in}{2.552994in}}%
\pgfpathlineto{\pgfqpoint{2.676432in}{2.542584in}}%
\pgfpathlineto{\pgfqpoint{2.676615in}{2.544598in}}%
\pgfpathlineto{\pgfqpoint{2.676616in}{2.544665in}}%
\pgfpathlineto{\pgfqpoint{2.677566in}{2.523739in}}%
\pgfpathlineto{\pgfqpoint{2.678648in}{2.526593in}}%
\pgfpathlineto{\pgfqpoint{2.678432in}{2.521016in}}%
\pgfpathlineto{\pgfqpoint{2.678698in}{2.524781in}}%
\pgfpathlineto{\pgfqpoint{2.679812in}{2.521620in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{2.525634in}}%
\pgfpathlineto{\pgfqpoint{2.679814in}{2.521664in}}%
\pgfpathlineto{\pgfqpoint{2.680973in}{2.518868in}}%
\pgfpathlineto{\pgfqpoint{2.680162in}{2.524862in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{2.519734in}}%
\pgfpathlineto{\pgfqpoint{2.681025in}{2.520602in}}%
\pgfpathlineto{\pgfqpoint{2.681851in}{2.498488in}}%
\pgfpathlineto{\pgfqpoint{2.681851in}{2.498504in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{2.446218in}}%
\pgfpathlineto{\pgfqpoint{2.685183in}{2.447906in}}%
\pgfpathlineto{\pgfqpoint{2.685189in}{2.448179in}}%
\pgfpathlineto{\pgfqpoint{2.686001in}{2.437572in}}%
\pgfpathlineto{\pgfqpoint{2.686270in}{2.440186in}}%
\pgfpathlineto{\pgfqpoint{2.687412in}{2.431927in}}%
\pgfpathlineto{\pgfqpoint{2.686319in}{2.441407in}}%
\pgfpathlineto{\pgfqpoint{2.687412in}{2.432045in}}%
\pgfpathlineto{\pgfqpoint{2.687454in}{2.432515in}}%
\pgfpathlineto{\pgfqpoint{2.687946in}{2.424748in}}%
\pgfpathlineto{\pgfqpoint{2.688516in}{2.429759in}}%
\pgfpathlineto{\pgfqpoint{2.688778in}{2.433577in}}%
\pgfpathlineto{\pgfqpoint{2.689460in}{2.419817in}}%
\pgfpathlineto{\pgfqpoint{2.689482in}{2.419926in}}%
\pgfpathlineto{\pgfqpoint{2.690541in}{2.414288in}}%
\pgfpathlineto{\pgfqpoint{2.690603in}{2.415917in}}%
\pgfpathlineto{\pgfqpoint{2.690757in}{2.419362in}}%
\pgfpathlineto{\pgfqpoint{2.691568in}{2.411756in}}%
\pgfpathlineto{\pgfqpoint{2.691699in}{2.412628in}}%
\pgfpathlineto{\pgfqpoint{2.691744in}{2.414134in}}%
\pgfpathlineto{\pgfqpoint{2.692055in}{2.408467in}}%
\pgfpathlineto{\pgfqpoint{2.692808in}{2.412365in}}%
\pgfpathlineto{\pgfqpoint{2.694001in}{2.400490in}}%
\pgfpathlineto{\pgfqpoint{2.692880in}{2.413412in}}%
\pgfpathlineto{\pgfqpoint{2.694004in}{2.400672in}}%
\pgfpathlineto{\pgfqpoint{2.694030in}{2.400649in}}%
\pgfpathlineto{\pgfqpoint{2.694817in}{2.413902in}}%
\pgfpathlineto{\pgfqpoint{2.694818in}{2.413891in}}%
\pgfpathlineto{\pgfqpoint{2.694866in}{2.414402in}}%
\pgfpathlineto{\pgfqpoint{2.695610in}{2.405342in}}%
\pgfpathlineto{\pgfqpoint{2.695726in}{2.405724in}}%
\pgfpathlineto{\pgfqpoint{2.695731in}{2.405341in}}%
\pgfpathlineto{\pgfqpoint{2.696812in}{2.417256in}}%
\pgfpathlineto{\pgfqpoint{2.696819in}{2.417039in}}%
\pgfpathlineto{\pgfqpoint{2.697798in}{2.417500in}}%
\pgfpathlineto{\pgfqpoint{2.697028in}{2.413257in}}%
\pgfpathlineto{\pgfqpoint{2.697930in}{2.416987in}}%
\pgfpathlineto{\pgfqpoint{2.698326in}{2.417806in}}%
\pgfpathlineto{\pgfqpoint{2.698109in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{2.699000in}{2.415035in}}%
\pgfpathlineto{\pgfqpoint{2.700151in}{2.394480in}}%
\pgfpathlineto{\pgfqpoint{2.699028in}{2.415064in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{2.395206in}}%
\pgfpathlineto{\pgfqpoint{2.700826in}{2.401654in}}%
\pgfpathlineto{\pgfqpoint{2.701161in}{2.394967in}}%
\pgfpathlineto{\pgfqpoint{2.701294in}{2.396941in}}%
\pgfpathlineto{\pgfqpoint{2.701786in}{2.387849in}}%
\pgfpathlineto{\pgfqpoint{2.701330in}{2.397554in}}%
\pgfpathlineto{\pgfqpoint{2.702417in}{2.394485in}}%
\pgfpathlineto{\pgfqpoint{2.703712in}{2.406305in}}%
\pgfpathlineto{\pgfqpoint{2.702543in}{2.392856in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{2.406188in}}%
\pgfpathlineto{\pgfqpoint{2.703715in}{2.406104in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{2.416791in}}%
\pgfpathlineto{\pgfqpoint{2.704794in}{2.416102in}}%
\pgfpathlineto{\pgfqpoint{2.705244in}{2.419842in}}%
\pgfpathlineto{\pgfqpoint{2.705701in}{2.409875in}}%
\pgfpathlineto{\pgfqpoint{2.705891in}{2.411888in}}%
\pgfpathlineto{\pgfqpoint{2.705894in}{2.412268in}}%
\pgfpathlineto{\pgfqpoint{2.706205in}{2.405409in}}%
\pgfpathlineto{\pgfqpoint{2.706999in}{2.411106in}}%
\pgfpathlineto{\pgfqpoint{2.708219in}{2.388546in}}%
\pgfpathlineto{\pgfqpoint{2.707006in}{2.411255in}}%
\pgfpathlineto{\pgfqpoint{2.708353in}{2.390185in}}%
\pgfpathlineto{\pgfqpoint{2.708922in}{2.392304in}}%
\pgfpathlineto{\pgfqpoint{2.709232in}{2.386875in}}%
\pgfpathlineto{\pgfqpoint{2.709456in}{2.387861in}}%
\pgfpathlineto{\pgfqpoint{2.710443in}{2.393423in}}%
\pgfpathlineto{\pgfqpoint{2.710219in}{2.386512in}}%
\pgfpathlineto{\pgfqpoint{2.710613in}{2.390670in}}%
\pgfpathlineto{\pgfqpoint{2.710621in}{2.390419in}}%
\pgfpathlineto{\pgfqpoint{2.711422in}{2.398454in}}%
\pgfpathlineto{\pgfqpoint{2.711722in}{2.391005in}}%
\pgfpathlineto{\pgfqpoint{2.712841in}{2.402239in}}%
\pgfpathlineto{\pgfqpoint{2.712165in}{2.389491in}}%
\pgfpathlineto{\pgfqpoint{2.712889in}{2.401865in}}%
\pgfpathlineto{\pgfqpoint{2.713895in}{2.393093in}}%
\pgfpathlineto{\pgfqpoint{2.713030in}{2.404563in}}%
\pgfpathlineto{\pgfqpoint{2.714109in}{2.394050in}}%
\pgfpathlineto{\pgfqpoint{2.714976in}{2.400912in}}%
\pgfpathlineto{\pgfqpoint{2.714273in}{2.393282in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{2.396768in}}%
\pgfpathlineto{\pgfqpoint{2.716274in}{2.395117in}}%
\pgfpathlineto{\pgfqpoint{2.716057in}{2.399820in}}%
\pgfpathlineto{\pgfqpoint{2.716385in}{2.398334in}}%
\pgfpathlineto{\pgfqpoint{2.717355in}{2.403429in}}%
\pgfpathlineto{\pgfqpoint{2.716676in}{2.397798in}}%
\pgfpathlineto{\pgfqpoint{2.717541in}{2.402374in}}%
\pgfpathlineto{\pgfqpoint{2.718220in}{2.392556in}}%
\pgfpathlineto{\pgfqpoint{2.717542in}{2.402384in}}%
\pgfpathlineto{\pgfqpoint{2.718659in}{2.400584in}}%
\pgfpathlineto{\pgfqpoint{2.719085in}{2.408710in}}%
\pgfpathlineto{\pgfqpoint{2.718663in}{2.400362in}}%
\pgfpathlineto{\pgfqpoint{2.719773in}{2.401272in}}%
\pgfpathlineto{\pgfqpoint{2.719828in}{2.400727in}}%
\pgfpathlineto{\pgfqpoint{2.720629in}{2.410163in}}%
\pgfpathlineto{\pgfqpoint{2.720852in}{2.409030in}}%
\pgfpathlineto{\pgfqpoint{2.721896in}{2.416065in}}%
\pgfpathlineto{\pgfqpoint{2.720862in}{2.408826in}}%
\pgfpathlineto{\pgfqpoint{2.722005in}{2.415488in}}%
\pgfpathlineto{\pgfqpoint{2.722545in}{2.417855in}}%
\pgfpathlineto{\pgfqpoint{2.722328in}{2.411885in}}%
\pgfpathlineto{\pgfqpoint{2.722854in}{2.414150in}}%
\pgfpathlineto{\pgfqpoint{2.723866in}{2.402937in}}%
\pgfpathlineto{\pgfqpoint{2.723033in}{2.417521in}}%
\pgfpathlineto{\pgfqpoint{2.723983in}{2.403888in}}%
\pgfpathlineto{\pgfqpoint{2.725107in}{2.406590in}}%
\pgfpathlineto{\pgfqpoint{2.724369in}{2.397403in}}%
\pgfpathlineto{\pgfqpoint{2.725119in}{2.405995in}}%
\pgfpathlineto{\pgfqpoint{2.726004in}{2.395002in}}%
\pgfpathlineto{\pgfqpoint{2.725139in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{2.726248in}{2.397465in}}%
\pgfpathlineto{\pgfqpoint{2.726261in}{2.396771in}}%
\pgfpathlineto{\pgfqpoint{2.727670in}{2.417306in}}%
\pgfpathlineto{\pgfqpoint{2.727680in}{2.416780in}}%
\pgfpathlineto{\pgfqpoint{2.728707in}{2.433864in}}%
\pgfpathlineto{\pgfqpoint{2.728731in}{2.433109in}}%
\pgfpathlineto{\pgfqpoint{2.729586in}{2.442771in}}%
\pgfpathlineto{\pgfqpoint{2.728785in}{2.431449in}}%
\pgfpathlineto{\pgfqpoint{2.729856in}{2.436592in}}%
\pgfpathlineto{\pgfqpoint{2.730330in}{2.432615in}}%
\pgfpathlineto{\pgfqpoint{2.730846in}{2.440583in}}%
\pgfpathlineto{\pgfqpoint{2.730851in}{2.440437in}}%
\pgfpathlineto{\pgfqpoint{2.731195in}{2.444115in}}%
\pgfpathlineto{\pgfqpoint{2.731813in}{2.431586in}}%
\pgfpathlineto{\pgfqpoint{2.731834in}{2.431652in}}%
\pgfpathlineto{\pgfqpoint{2.732437in}{2.428196in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{2.433309in}}%
\pgfpathlineto{\pgfqpoint{2.732948in}{2.430131in}}%
\pgfpathlineto{\pgfqpoint{2.734252in}{2.442254in}}%
\pgfpathlineto{\pgfqpoint{2.734333in}{2.439267in}}%
\pgfpathlineto{\pgfqpoint{2.734336in}{2.439207in}}%
\pgfpathlineto{\pgfqpoint{2.735293in}{2.455467in}}%
\pgfpathlineto{\pgfqpoint{2.735307in}{2.455346in}}%
\pgfpathlineto{\pgfqpoint{2.735641in}{2.459290in}}%
\pgfpathlineto{\pgfqpoint{2.735952in}{2.453237in}}%
\pgfpathlineto{\pgfqpoint{2.736414in}{2.455085in}}%
\pgfpathlineto{\pgfqpoint{2.736417in}{2.455026in}}%
\pgfpathlineto{\pgfqpoint{2.737059in}{2.471538in}}%
\pgfpathlineto{\pgfqpoint{2.737104in}{2.471338in}}%
\pgfpathlineto{\pgfqpoint{2.737279in}{2.474999in}}%
\pgfpathlineto{\pgfqpoint{2.737993in}{2.467358in}}%
\pgfpathlineto{\pgfqpoint{2.738178in}{2.469653in}}%
\pgfpathlineto{\pgfqpoint{2.738222in}{2.468164in}}%
\pgfpathlineto{\pgfqpoint{2.739195in}{2.480042in}}%
\pgfpathlineto{\pgfqpoint{2.739269in}{2.478411in}}%
\pgfpathlineto{\pgfqpoint{2.740276in}{2.482247in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{2.475910in}}%
\pgfpathlineto{\pgfqpoint{2.740381in}{2.478668in}}%
\pgfpathlineto{\pgfqpoint{2.740492in}{2.477872in}}%
\pgfpathlineto{\pgfqpoint{2.741197in}{2.487259in}}%
\pgfpathlineto{\pgfqpoint{2.741276in}{2.486167in}}%
\pgfpathlineto{\pgfqpoint{2.741574in}{2.488095in}}%
\pgfpathlineto{\pgfqpoint{2.742030in}{2.479046in}}%
\pgfpathlineto{\pgfqpoint{2.742361in}{2.479367in}}%
\pgfpathlineto{\pgfqpoint{2.742439in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{2.743303in}{2.493124in}}%
\pgfpathlineto{\pgfqpoint{2.743392in}{2.490535in}}%
\pgfpathlineto{\pgfqpoint{2.743713in}{2.491816in}}%
\pgfpathlineto{\pgfqpoint{2.744168in}{2.483493in}}%
\pgfpathlineto{\pgfqpoint{2.744487in}{2.486408in}}%
\pgfpathlineto{\pgfqpoint{2.744547in}{2.484886in}}%
\pgfpathlineto{\pgfqpoint{2.745250in}{2.494438in}}%
\pgfpathlineto{\pgfqpoint{2.745588in}{2.490490in}}%
\pgfpathlineto{\pgfqpoint{2.745736in}{2.492869in}}%
\pgfpathlineto{\pgfqpoint{2.746547in}{2.485473in}}%
\pgfpathlineto{\pgfqpoint{2.746693in}{2.488569in}}%
\pgfpathlineto{\pgfqpoint{2.747831in}{2.478030in}}%
\pgfpathlineto{\pgfqpoint{2.746763in}{2.490436in}}%
\pgfpathlineto{\pgfqpoint{2.747838in}{2.478366in}}%
\pgfpathlineto{\pgfqpoint{2.747844in}{2.478749in}}%
\pgfpathlineto{\pgfqpoint{2.748557in}{2.458348in}}%
\pgfpathlineto{\pgfqpoint{2.748578in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{2.749598in}{2.453898in}}%
\pgfpathlineto{\pgfqpoint{2.749264in}{2.462513in}}%
\pgfpathlineto{\pgfqpoint{2.749730in}{2.455211in}}%
\pgfpathlineto{\pgfqpoint{2.749767in}{2.455880in}}%
\pgfpathlineto{\pgfqpoint{2.750602in}{2.443161in}}%
\pgfpathlineto{\pgfqpoint{2.750786in}{2.447400in}}%
\pgfpathlineto{\pgfqpoint{2.751088in}{2.445569in}}%
\pgfpathlineto{\pgfqpoint{2.751793in}{2.454254in}}%
\pgfpathlineto{\pgfqpoint{2.751882in}{2.453545in}}%
\pgfpathlineto{\pgfqpoint{2.751899in}{2.453081in}}%
\pgfpathlineto{\pgfqpoint{2.752818in}{2.462888in}}%
\pgfpathlineto{\pgfqpoint{2.752887in}{2.461428in}}%
\pgfpathlineto{\pgfqpoint{2.753683in}{2.466471in}}%
\pgfpathlineto{\pgfqpoint{2.753004in}{2.459874in}}%
\pgfpathlineto{\pgfqpoint{2.753993in}{2.460283in}}%
\pgfpathlineto{\pgfqpoint{2.754642in}{2.450294in}}%
\pgfpathlineto{\pgfqpoint{2.755134in}{2.454431in}}%
\pgfpathlineto{\pgfqpoint{2.755318in}{2.457538in}}%
\pgfpathlineto{\pgfqpoint{2.756157in}{2.438339in}}%
\pgfpathlineto{\pgfqpoint{2.756179in}{2.438818in}}%
\pgfpathlineto{\pgfqpoint{2.757143in}{2.434435in}}%
\pgfpathlineto{\pgfqpoint{2.756200in}{2.439446in}}%
\pgfpathlineto{\pgfqpoint{2.757293in}{2.438318in}}%
\pgfpathlineto{\pgfqpoint{2.758471in}{2.443642in}}%
\pgfpathlineto{\pgfqpoint{2.757575in}{2.435929in}}%
\pgfpathlineto{\pgfqpoint{2.758479in}{2.443365in}}%
\pgfpathlineto{\pgfqpoint{2.758649in}{2.440237in}}%
\pgfpathlineto{\pgfqpoint{2.758843in}{2.447688in}}%
\pgfpathlineto{\pgfqpoint{2.758847in}{2.447687in}}%
\pgfpathlineto{\pgfqpoint{2.759859in}{2.459887in}}%
\pgfpathlineto{\pgfqpoint{2.759058in}{2.446564in}}%
\pgfpathlineto{\pgfqpoint{2.760005in}{2.458674in}}%
\pgfpathlineto{\pgfqpoint{2.760170in}{2.453780in}}%
\pgfpathlineto{\pgfqpoint{2.760990in}{2.465848in}}%
\pgfpathlineto{\pgfqpoint{2.760990in}{2.465826in}}%
\pgfpathlineto{\pgfqpoint{2.761900in}{2.478864in}}%
\pgfpathlineto{\pgfqpoint{2.761006in}{2.465781in}}%
\pgfpathlineto{\pgfqpoint{2.762202in}{2.472473in}}%
\pgfpathlineto{\pgfqpoint{2.762211in}{2.472048in}}%
\pgfpathlineto{\pgfqpoint{2.763263in}{2.484431in}}%
\pgfpathlineto{\pgfqpoint{2.764525in}{2.497400in}}%
\pgfpathlineto{\pgfqpoint{2.763276in}{2.484173in}}%
\pgfpathlineto{\pgfqpoint{2.764542in}{2.497213in}}%
\pgfpathlineto{\pgfqpoint{2.764711in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{2.765603in}{2.508925in}}%
\pgfpathlineto{\pgfqpoint{2.765614in}{2.508319in}}%
\pgfpathlineto{\pgfqpoint{2.765915in}{2.511508in}}%
\pgfpathlineto{\pgfqpoint{2.766225in}{2.504526in}}%
\pgfpathlineto{\pgfqpoint{2.766709in}{2.506487in}}%
\pgfpathlineto{\pgfqpoint{2.766714in}{2.506344in}}%
\pgfpathlineto{\pgfqpoint{2.767552in}{2.527619in}}%
\pgfpathlineto{\pgfqpoint{2.767781in}{2.524955in}}%
\pgfpathlineto{\pgfqpoint{2.768913in}{2.532138in}}%
\pgfpathlineto{\pgfqpoint{2.768266in}{2.522562in}}%
\pgfpathlineto{\pgfqpoint{2.768913in}{2.532036in}}%
\pgfpathlineto{\pgfqpoint{2.769955in}{2.542771in}}%
\pgfpathlineto{\pgfqpoint{2.768921in}{2.531813in}}%
\pgfpathlineto{\pgfqpoint{2.770124in}{2.542135in}}%
\pgfpathlineto{\pgfqpoint{2.770766in}{2.539638in}}%
\pgfpathlineto{\pgfqpoint{2.770982in}{2.545865in}}%
\pgfpathlineto{\pgfqpoint{2.771238in}{2.541501in}}%
\pgfpathlineto{\pgfqpoint{2.771469in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{2.772280in}{2.527962in}}%
\pgfpathlineto{\pgfqpoint{2.772283in}{2.528350in}}%
\pgfpathlineto{\pgfqpoint{2.772807in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{2.772472in}{2.529131in}}%
\pgfpathlineto{\pgfqpoint{2.773543in}{2.525831in}}%
\pgfpathlineto{\pgfqpoint{2.773544in}{2.526009in}}%
\pgfpathlineto{\pgfqpoint{2.774574in}{2.507891in}}%
\pgfpathlineto{\pgfqpoint{2.774604in}{2.508087in}}%
\pgfpathlineto{\pgfqpoint{2.774820in}{2.507733in}}%
\pgfpathlineto{\pgfqpoint{2.775523in}{2.517572in}}%
\pgfpathlineto{\pgfqpoint{2.775640in}{2.516225in}}%
\pgfpathlineto{\pgfqpoint{2.776604in}{2.521457in}}%
\pgfpathlineto{\pgfqpoint{2.775739in}{2.513432in}}%
\pgfpathlineto{\pgfqpoint{2.776761in}{2.519331in}}%
\pgfpathlineto{\pgfqpoint{2.776821in}{2.517121in}}%
\pgfpathlineto{\pgfqpoint{2.777523in}{2.525763in}}%
\pgfpathlineto{\pgfqpoint{2.777860in}{2.522671in}}%
\pgfpathlineto{\pgfqpoint{2.777902in}{2.524470in}}%
\pgfpathlineto{\pgfqpoint{2.778323in}{2.511532in}}%
\pgfpathlineto{\pgfqpoint{2.778861in}{2.502565in}}%
\pgfpathlineto{\pgfqpoint{2.778527in}{2.512333in}}%
\pgfpathlineto{\pgfqpoint{2.779534in}{2.505323in}}%
\pgfpathlineto{\pgfqpoint{2.779537in}{2.505544in}}%
\pgfpathlineto{\pgfqpoint{2.780195in}{2.487653in}}%
\pgfpathlineto{\pgfqpoint{2.780197in}{2.487660in}}%
\pgfpathlineto{\pgfqpoint{2.782142in}{2.463269in}}%
\pgfpathlineto{\pgfqpoint{2.780198in}{2.487746in}}%
\pgfpathlineto{\pgfqpoint{2.782176in}{2.463680in}}%
\pgfpathlineto{\pgfqpoint{2.783092in}{2.464697in}}%
\pgfpathlineto{\pgfqpoint{2.782875in}{2.458202in}}%
\pgfpathlineto{\pgfqpoint{2.783280in}{2.461089in}}%
\pgfpathlineto{\pgfqpoint{2.783956in}{2.466368in}}%
\pgfpathlineto{\pgfqpoint{2.784287in}{2.458904in}}%
\pgfpathlineto{\pgfqpoint{2.784341in}{2.459005in}}%
\pgfpathlineto{\pgfqpoint{2.784821in}{2.453477in}}%
\pgfpathlineto{\pgfqpoint{2.785370in}{2.463129in}}%
\pgfpathlineto{\pgfqpoint{2.785436in}{2.462920in}}%
\pgfpathlineto{\pgfqpoint{2.785686in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{2.786429in}{2.453756in}}%
\pgfpathlineto{\pgfqpoint{2.786450in}{2.454836in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{2.452692in}}%
\pgfpathlineto{\pgfqpoint{2.787554in}{2.458155in}}%
\pgfpathlineto{\pgfqpoint{2.787555in}{2.458082in}}%
\pgfpathlineto{\pgfqpoint{2.787848in}{2.454871in}}%
\pgfpathlineto{\pgfqpoint{2.787632in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{2.788665in}{2.458256in}}%
\pgfpathlineto{\pgfqpoint{2.789633in}{2.462334in}}%
\pgfpathlineto{\pgfqpoint{2.788930in}{2.453484in}}%
\pgfpathlineto{\pgfqpoint{2.789794in}{2.461767in}}%
\pgfpathlineto{\pgfqpoint{2.790011in}{2.463074in}}%
\pgfpathlineto{\pgfqpoint{2.790418in}{2.455413in}}%
\pgfpathlineto{\pgfqpoint{2.790419in}{2.455440in}}%
\pgfpathlineto{\pgfqpoint{2.790876in}{2.452068in}}%
\pgfpathlineto{\pgfqpoint{2.791489in}{2.464776in}}%
\pgfpathlineto{\pgfqpoint{2.791491in}{2.464555in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.470804in}}%
\pgfpathlineto{\pgfqpoint{2.792484in}{2.463146in}}%
\pgfpathlineto{\pgfqpoint{2.792600in}{2.464020in}}%
\pgfpathlineto{\pgfqpoint{2.793695in}{2.480395in}}%
\pgfpathlineto{\pgfqpoint{2.792604in}{2.463555in}}%
\pgfpathlineto{\pgfqpoint{2.793799in}{2.479849in}}%
\pgfpathlineto{\pgfqpoint{2.793873in}{2.476543in}}%
\pgfpathlineto{\pgfqpoint{2.794769in}{2.483817in}}%
\pgfpathlineto{\pgfqpoint{2.794908in}{2.480490in}}%
\pgfpathlineto{\pgfqpoint{2.795687in}{2.485455in}}%
\pgfpathlineto{\pgfqpoint{2.794984in}{2.478703in}}%
\pgfpathlineto{\pgfqpoint{2.796029in}{2.482218in}}%
\pgfpathlineto{\pgfqpoint{2.797025in}{2.463822in}}%
\pgfpathlineto{\pgfqpoint{2.796066in}{2.483585in}}%
\pgfpathlineto{\pgfqpoint{2.797186in}{2.467104in}}%
\pgfpathlineto{\pgfqpoint{2.797796in}{2.473553in}}%
\pgfpathlineto{\pgfqpoint{2.798288in}{2.466106in}}%
\pgfpathlineto{\pgfqpoint{2.798294in}{2.466361in}}%
\pgfpathlineto{\pgfqpoint{2.798661in}{2.459845in}}%
\pgfpathlineto{\pgfqpoint{2.799340in}{2.469726in}}%
\pgfpathlineto{\pgfqpoint{2.799393in}{2.467672in}}%
\pgfpathlineto{\pgfqpoint{2.800609in}{2.485051in}}%
\pgfpathlineto{\pgfqpoint{2.799418in}{2.466850in}}%
\pgfpathlineto{\pgfqpoint{2.800612in}{2.484626in}}%
\pgfpathlineto{\pgfqpoint{2.800653in}{2.483833in}}%
\pgfpathlineto{\pgfqpoint{2.801641in}{2.497020in}}%
\pgfpathlineto{\pgfqpoint{2.801669in}{2.496355in}}%
\pgfpathlineto{\pgfqpoint{2.802123in}{2.501003in}}%
\pgfpathlineto{\pgfqpoint{2.802577in}{2.490265in}}%
\pgfpathlineto{\pgfqpoint{2.802722in}{2.492845in}}%
\pgfpathlineto{\pgfqpoint{2.803080in}{2.485713in}}%
\pgfpathlineto{\pgfqpoint{2.803756in}{2.493801in}}%
\pgfpathlineto{\pgfqpoint{2.803833in}{2.492832in}}%
\pgfpathlineto{\pgfqpoint{2.803850in}{2.493398in}}%
\pgfpathlineto{\pgfqpoint{2.804715in}{2.471111in}}%
\pgfpathlineto{\pgfqpoint{2.804775in}{2.472628in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{2.466402in}}%
\pgfpathlineto{\pgfqpoint{2.805891in}{2.471014in}}%
\pgfpathlineto{\pgfqpoint{2.806107in}{2.466356in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{2.471122in}}%
\pgfpathlineto{\pgfqpoint{2.807015in}{2.467435in}}%
\pgfpathlineto{\pgfqpoint{2.807094in}{2.465987in}}%
\pgfpathlineto{\pgfqpoint{2.807918in}{2.477586in}}%
\pgfpathlineto{\pgfqpoint{2.807948in}{2.477333in}}%
\pgfpathlineto{\pgfqpoint{2.808297in}{2.479118in}}%
\pgfpathlineto{\pgfqpoint{2.809010in}{2.468764in}}%
\pgfpathlineto{\pgfqpoint{2.809013in}{2.469320in}}%
\pgfpathlineto{\pgfqpoint{2.809040in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{2.809905in}{2.485077in}}%
\pgfpathlineto{\pgfqpoint{2.810104in}{2.479591in}}%
\pgfpathlineto{\pgfqpoint{2.811149in}{2.471300in}}%
\pgfpathlineto{\pgfqpoint{2.810314in}{2.482370in}}%
\pgfpathlineto{\pgfqpoint{2.811677in}{2.473937in}}%
\pgfpathlineto{\pgfqpoint{2.811851in}{2.479122in}}%
\pgfpathlineto{\pgfqpoint{2.812662in}{2.473260in}}%
\pgfpathlineto{\pgfqpoint{2.812791in}{2.474893in}}%
\pgfpathlineto{\pgfqpoint{2.813149in}{2.470873in}}%
\pgfpathlineto{\pgfqpoint{2.813853in}{2.478684in}}%
\pgfpathlineto{\pgfqpoint{2.813876in}{2.478275in}}%
\pgfpathlineto{\pgfqpoint{2.814230in}{2.478578in}}%
\pgfpathlineto{\pgfqpoint{2.814686in}{2.467602in}}%
\pgfpathlineto{\pgfqpoint{2.814940in}{2.468257in}}%
\pgfpathlineto{\pgfqpoint{2.815095in}{2.464843in}}%
\pgfpathlineto{\pgfqpoint{2.815960in}{2.481361in}}%
\pgfpathlineto{\pgfqpoint{2.816011in}{2.480466in}}%
\pgfpathlineto{\pgfqpoint{2.816014in}{2.480887in}}%
\pgfpathlineto{\pgfqpoint{2.816703in}{2.470848in}}%
\pgfpathlineto{\pgfqpoint{2.817072in}{2.473056in}}%
\pgfpathlineto{\pgfqpoint{2.817081in}{2.472378in}}%
\pgfpathlineto{\pgfqpoint{2.817906in}{2.484154in}}%
\pgfpathlineto{\pgfqpoint{2.818169in}{2.479801in}}%
\pgfpathlineto{\pgfqpoint{2.819203in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{2.818893in}{2.483780in}}%
\pgfpathlineto{\pgfqpoint{2.819277in}{2.480063in}}%
\pgfpathlineto{\pgfqpoint{2.819420in}{2.483752in}}%
\pgfpathlineto{\pgfqpoint{2.820362in}{2.476087in}}%
\pgfpathlineto{\pgfqpoint{2.820375in}{2.476907in}}%
\pgfpathlineto{\pgfqpoint{2.821245in}{2.455791in}}%
\pgfpathlineto{\pgfqpoint{2.820406in}{2.477246in}}%
\pgfpathlineto{\pgfqpoint{2.821550in}{2.459580in}}%
\pgfpathlineto{\pgfqpoint{2.821920in}{2.464008in}}%
\pgfpathlineto{\pgfqpoint{2.822563in}{2.454852in}}%
\pgfpathlineto{\pgfqpoint{2.822565in}{2.454949in}}%
\pgfpathlineto{\pgfqpoint{2.822879in}{2.448263in}}%
\pgfpathlineto{\pgfqpoint{2.823558in}{2.457662in}}%
\pgfpathlineto{\pgfqpoint{2.823675in}{2.456147in}}%
\pgfpathlineto{\pgfqpoint{2.823737in}{2.455029in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{2.470034in}}%
\pgfpathlineto{\pgfqpoint{2.824663in}{2.469961in}}%
\pgfpathlineto{\pgfqpoint{2.825835in}{2.485172in}}%
\pgfpathlineto{\pgfqpoint{2.824771in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{2.825836in}{2.485095in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{2.490709in}}%
\pgfpathlineto{\pgfqpoint{2.826748in}{2.482328in}}%
\pgfpathlineto{\pgfqpoint{2.827205in}{2.476516in}}%
\pgfpathlineto{\pgfqpoint{2.827853in}{2.485589in}}%
\pgfpathlineto{\pgfqpoint{2.829066in}{2.465378in}}%
\pgfpathlineto{\pgfqpoint{2.827975in}{2.486625in}}%
\pgfpathlineto{\pgfqpoint{2.829115in}{2.466178in}}%
\pgfpathlineto{\pgfqpoint{2.830015in}{2.471132in}}%
\pgfpathlineto{\pgfqpoint{2.829312in}{2.464096in}}%
\pgfpathlineto{\pgfqpoint{2.830225in}{2.465961in}}%
\pgfpathlineto{\pgfqpoint{2.830231in}{2.465776in}}%
\pgfpathlineto{\pgfqpoint{2.831097in}{2.473394in}}%
\pgfpathlineto{\pgfqpoint{2.831252in}{2.471445in}}%
\pgfpathlineto{\pgfqpoint{2.832396in}{2.487034in}}%
\pgfpathlineto{\pgfqpoint{2.831313in}{2.469344in}}%
\pgfpathlineto{\pgfqpoint{2.832402in}{2.486343in}}%
\pgfpathlineto{\pgfqpoint{2.832516in}{2.487496in}}%
\pgfpathlineto{\pgfqpoint{2.833229in}{2.479443in}}%
\pgfpathlineto{\pgfqpoint{2.833258in}{2.479643in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{2.479458in}}%
\pgfpathlineto{\pgfqpoint{2.834124in}{2.499277in}}%
\pgfpathlineto{\pgfqpoint{2.834338in}{2.493548in}}%
\pgfpathlineto{\pgfqpoint{2.834533in}{2.497681in}}%
\pgfpathlineto{\pgfqpoint{2.834742in}{2.489530in}}%
\pgfpathlineto{\pgfqpoint{2.834764in}{2.489700in}}%
\pgfpathlineto{\pgfqpoint{2.834989in}{2.487649in}}%
\pgfpathlineto{\pgfqpoint{2.835668in}{2.494628in}}%
\pgfpathlineto{\pgfqpoint{2.835872in}{2.490979in}}%
\pgfpathlineto{\pgfqpoint{2.836070in}{2.497870in}}%
\pgfpathlineto{\pgfqpoint{2.835877in}{2.490868in}}%
\pgfpathlineto{\pgfqpoint{2.836994in}{2.494444in}}%
\pgfpathlineto{\pgfqpoint{2.837367in}{2.490759in}}%
\pgfpathlineto{\pgfqpoint{2.837584in}{2.497812in}}%
\pgfpathlineto{\pgfqpoint{2.838049in}{2.497668in}}%
\pgfpathlineto{\pgfqpoint{2.838070in}{2.498840in}}%
\pgfpathlineto{\pgfqpoint{2.838905in}{2.486625in}}%
\pgfpathlineto{\pgfqpoint{2.839076in}{2.489914in}}%
\pgfpathlineto{\pgfqpoint{2.839314in}{2.483132in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{2.497962in}}%
\pgfpathlineto{\pgfqpoint{2.840172in}{2.497499in}}%
\pgfpathlineto{\pgfqpoint{2.840178in}{2.498114in}}%
\pgfpathlineto{\pgfqpoint{2.841043in}{2.484318in}}%
\pgfpathlineto{\pgfqpoint{2.841220in}{2.486022in}}%
\pgfpathlineto{\pgfqpoint{2.841420in}{2.484638in}}%
\pgfpathlineto{\pgfqpoint{2.842125in}{2.493130in}}%
\pgfpathlineto{\pgfqpoint{2.842320in}{2.487838in}}%
\pgfpathlineto{\pgfqpoint{2.842611in}{2.489775in}}%
\pgfpathlineto{\pgfqpoint{2.843320in}{2.480865in}}%
\pgfpathlineto{\pgfqpoint{2.843367in}{2.481963in}}%
\pgfpathlineto{\pgfqpoint{2.845433in}{2.442178in}}%
\pgfpathlineto{\pgfqpoint{2.843639in}{2.483817in}}%
\pgfpathlineto{\pgfqpoint{2.845434in}{2.442444in}}%
\pgfpathlineto{\pgfqpoint{2.846138in}{2.444917in}}%
\pgfpathlineto{\pgfqpoint{2.846473in}{2.434262in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{2.435418in}}%
\pgfpathlineto{\pgfqpoint{2.847477in}{2.419445in}}%
\pgfpathlineto{\pgfqpoint{2.846642in}{2.436026in}}%
\pgfpathlineto{\pgfqpoint{2.847688in}{2.424082in}}%
\pgfpathlineto{\pgfqpoint{2.848668in}{2.429019in}}%
\pgfpathlineto{\pgfqpoint{2.847963in}{2.420916in}}%
\pgfpathlineto{\pgfqpoint{2.848844in}{2.428344in}}%
\pgfpathlineto{\pgfqpoint{2.848990in}{2.427577in}}%
\pgfpathlineto{\pgfqpoint{2.849693in}{2.436390in}}%
\pgfpathlineto{\pgfqpoint{2.849912in}{2.432933in}}%
\pgfpathlineto{\pgfqpoint{2.850180in}{2.438886in}}%
\pgfpathlineto{\pgfqpoint{2.850967in}{2.427160in}}%
\pgfpathlineto{\pgfqpoint{2.850970in}{2.427174in}}%
\pgfpathlineto{\pgfqpoint{2.851518in}{2.418350in}}%
\pgfpathlineto{\pgfqpoint{2.851183in}{2.427523in}}%
\pgfpathlineto{\pgfqpoint{2.852087in}{2.423812in}}%
\pgfpathlineto{\pgfqpoint{2.852193in}{2.425263in}}%
\pgfpathlineto{\pgfqpoint{2.853032in}{2.402082in}}%
\pgfpathlineto{\pgfqpoint{2.853117in}{2.402282in}}%
\pgfpathlineto{\pgfqpoint{2.854018in}{2.396112in}}%
\pgfpathlineto{\pgfqpoint{2.854224in}{2.402856in}}%
\pgfpathlineto{\pgfqpoint{2.854226in}{2.402793in}}%
\pgfpathlineto{\pgfqpoint{2.855316in}{2.404744in}}%
\pgfpathlineto{\pgfqpoint{2.854451in}{2.397219in}}%
\pgfpathlineto{\pgfqpoint{2.855340in}{2.404291in}}%
\pgfpathlineto{\pgfqpoint{2.855524in}{2.400708in}}%
\pgfpathlineto{\pgfqpoint{2.856418in}{2.418049in}}%
\pgfpathlineto{\pgfqpoint{2.856419in}{2.417964in}}%
\pgfpathlineto{\pgfqpoint{2.856734in}{2.421679in}}%
\pgfpathlineto{\pgfqpoint{2.857045in}{2.414465in}}%
\pgfpathlineto{\pgfqpoint{2.857524in}{2.417276in}}%
\pgfpathlineto{\pgfqpoint{2.857525in}{2.417016in}}%
\pgfpathlineto{\pgfqpoint{2.858373in}{2.440943in}}%
\pgfpathlineto{\pgfqpoint{2.858597in}{2.437375in}}%
\pgfpathlineto{\pgfqpoint{2.859723in}{2.442564in}}%
\pgfpathlineto{\pgfqpoint{2.859086in}{2.433819in}}%
\pgfpathlineto{\pgfqpoint{2.859723in}{2.442461in}}%
\pgfpathlineto{\pgfqpoint{2.859724in}{2.442321in}}%
\pgfpathlineto{\pgfqpoint{2.860756in}{2.454833in}}%
\pgfpathlineto{\pgfqpoint{2.860757in}{2.454640in}}%
\pgfpathlineto{\pgfqpoint{2.861909in}{2.468278in}}%
\pgfpathlineto{\pgfqpoint{2.860829in}{2.454028in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{2.468153in}}%
\pgfpathlineto{\pgfqpoint{2.861988in}{2.465142in}}%
\pgfpathlineto{\pgfqpoint{2.862789in}{2.478372in}}%
\pgfpathlineto{\pgfqpoint{2.863006in}{2.472641in}}%
\pgfpathlineto{\pgfqpoint{2.863100in}{2.470573in}}%
\pgfpathlineto{\pgfqpoint{2.864160in}{2.490480in}}%
\pgfpathlineto{\pgfqpoint{2.864830in}{2.499293in}}%
\pgfpathlineto{\pgfqpoint{2.864162in}{2.490389in}}%
\pgfpathlineto{\pgfqpoint{2.865305in}{2.495926in}}%
\pgfpathlineto{\pgfqpoint{2.867100in}{2.517629in}}%
\pgfpathlineto{\pgfqpoint{2.865370in}{2.494755in}}%
\pgfpathlineto{\pgfqpoint{2.867114in}{2.517349in}}%
\pgfpathlineto{\pgfqpoint{2.867641in}{2.514454in}}%
\pgfpathlineto{\pgfqpoint{2.867857in}{2.521808in}}%
\pgfpathlineto{\pgfqpoint{2.868221in}{2.519544in}}%
\pgfpathlineto{\pgfqpoint{2.868344in}{2.521578in}}%
\pgfpathlineto{\pgfqpoint{2.869178in}{2.503112in}}%
\pgfpathlineto{\pgfqpoint{2.869222in}{2.504494in}}%
\pgfpathlineto{\pgfqpoint{2.869682in}{2.495230in}}%
\pgfpathlineto{\pgfqpoint{2.869347in}{2.505164in}}%
\pgfpathlineto{\pgfqpoint{2.870346in}{2.502331in}}%
\pgfpathlineto{\pgfqpoint{2.870357in}{2.503701in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{2.484957in}}%
\pgfpathlineto{\pgfqpoint{2.871412in}{2.485531in}}%
\pgfpathlineto{\pgfqpoint{2.872398in}{2.498140in}}%
\pgfpathlineto{\pgfqpoint{2.871449in}{2.485050in}}%
\pgfpathlineto{\pgfqpoint{2.872566in}{2.494446in}}%
\pgfpathlineto{\pgfqpoint{2.872614in}{2.493910in}}%
\pgfpathlineto{\pgfqpoint{2.873479in}{2.505128in}}%
\pgfpathlineto{\pgfqpoint{2.873665in}{2.502336in}}%
\pgfpathlineto{\pgfqpoint{2.874398in}{2.512356in}}%
\pgfpathlineto{\pgfqpoint{2.873688in}{2.500718in}}%
\pgfpathlineto{\pgfqpoint{2.874805in}{2.511022in}}%
\pgfpathlineto{\pgfqpoint{2.875736in}{2.489694in}}%
\pgfpathlineto{\pgfqpoint{2.875960in}{2.491468in}}%
\pgfpathlineto{\pgfqpoint{2.876412in}{2.495025in}}%
\pgfpathlineto{\pgfqpoint{2.876969in}{2.480751in}}%
\pgfpathlineto{\pgfqpoint{2.876977in}{2.480996in}}%
\pgfpathlineto{\pgfqpoint{2.878130in}{2.458282in}}%
\pgfpathlineto{\pgfqpoint{2.876978in}{2.480997in}}%
\pgfpathlineto{\pgfqpoint{2.878132in}{2.458290in}}%
\pgfpathlineto{\pgfqpoint{2.878453in}{2.462599in}}%
\pgfpathlineto{\pgfqpoint{2.879230in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{2.880455in}{2.463181in}}%
\pgfpathlineto{\pgfqpoint{2.879750in}{2.451853in}}%
\pgfpathlineto{\pgfqpoint{2.880491in}{2.461602in}}%
\pgfpathlineto{\pgfqpoint{2.881627in}{2.454644in}}%
\pgfpathlineto{\pgfqpoint{2.880831in}{2.464886in}}%
\pgfpathlineto{\pgfqpoint{2.881628in}{2.454706in}}%
\pgfpathlineto{\pgfqpoint{2.882561in}{2.472333in}}%
\pgfpathlineto{\pgfqpoint{2.881696in}{2.453306in}}%
\pgfpathlineto{\pgfqpoint{2.883392in}{2.460386in}}%
\pgfpathlineto{\pgfqpoint{2.883426in}{2.459241in}}%
\pgfpathlineto{\pgfqpoint{2.884484in}{2.471172in}}%
\pgfpathlineto{\pgfqpoint{2.884488in}{2.470889in}}%
\pgfpathlineto{\pgfqpoint{2.885589in}{2.473889in}}%
\pgfpathlineto{\pgfqpoint{2.884724in}{2.466298in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{2.473307in}}%
\pgfpathlineto{\pgfqpoint{2.885805in}{2.468918in}}%
\pgfpathlineto{\pgfqpoint{2.886691in}{2.482304in}}%
\pgfpathlineto{\pgfqpoint{2.886692in}{2.482204in}}%
\pgfpathlineto{\pgfqpoint{2.887007in}{2.484270in}}%
\pgfpathlineto{\pgfqpoint{2.887721in}{2.474985in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{2.475379in}}%
\pgfpathlineto{\pgfqpoint{2.887752in}{2.475065in}}%
\pgfpathlineto{\pgfqpoint{2.888646in}{2.500022in}}%
\pgfpathlineto{\pgfqpoint{2.888825in}{2.495478in}}%
\pgfpathlineto{\pgfqpoint{2.890010in}{2.506552in}}%
\pgfpathlineto{\pgfqpoint{2.889359in}{2.494172in}}%
\pgfpathlineto{\pgfqpoint{2.890021in}{2.506132in}}%
\pgfpathlineto{\pgfqpoint{2.890021in}{2.506119in}}%
\pgfpathlineto{\pgfqpoint{2.890670in}{2.518837in}}%
\pgfpathlineto{\pgfqpoint{2.890885in}{2.517768in}}%
\pgfpathlineto{\pgfqpoint{2.890898in}{2.517402in}}%
\pgfpathlineto{\pgfqpoint{2.892020in}{2.528889in}}%
\pgfpathlineto{\pgfqpoint{2.892262in}{2.526275in}}%
\pgfpathlineto{\pgfqpoint{2.892562in}{2.532608in}}%
\pgfpathlineto{\pgfqpoint{2.893116in}{2.529825in}}%
\pgfpathlineto{\pgfqpoint{2.893117in}{2.529952in}}%
\pgfpathlineto{\pgfqpoint{2.893806in}{2.513119in}}%
\pgfpathlineto{\pgfqpoint{2.894177in}{2.518524in}}%
\pgfpathlineto{\pgfqpoint{2.895289in}{2.516257in}}%
\pgfpathlineto{\pgfqpoint{2.894671in}{2.527463in}}%
\pgfpathlineto{\pgfqpoint{2.895293in}{2.516605in}}%
\pgfpathlineto{\pgfqpoint{2.896475in}{2.531563in}}%
\pgfpathlineto{\pgfqpoint{2.895413in}{2.514947in}}%
\pgfpathlineto{\pgfqpoint{2.896483in}{2.531124in}}%
\pgfpathlineto{\pgfqpoint{2.898029in}{2.559259in}}%
\pgfpathlineto{\pgfqpoint{2.898032in}{2.559047in}}%
\pgfpathlineto{\pgfqpoint{2.898032in}{2.558929in}}%
\pgfpathlineto{\pgfqpoint{2.898996in}{2.575076in}}%
\pgfpathlineto{\pgfqpoint{2.899108in}{2.574148in}}%
\pgfpathlineto{\pgfqpoint{2.899117in}{2.575135in}}%
\pgfpathlineto{\pgfqpoint{2.899860in}{2.560730in}}%
\pgfpathlineto{\pgfqpoint{2.900072in}{2.562873in}}%
\pgfpathlineto{\pgfqpoint{2.900076in}{2.562608in}}%
\pgfpathlineto{\pgfqpoint{2.900631in}{2.572530in}}%
\pgfpathlineto{\pgfqpoint{2.901183in}{2.563003in}}%
\pgfpathlineto{\pgfqpoint{2.901183in}{2.563017in}}%
\pgfpathlineto{\pgfqpoint{2.901969in}{2.547445in}}%
\pgfpathlineto{\pgfqpoint{2.902053in}{2.550085in}}%
\pgfpathlineto{\pgfqpoint{2.902456in}{2.547167in}}%
\pgfpathlineto{\pgfqpoint{2.902672in}{2.554720in}}%
\pgfpathlineto{\pgfqpoint{2.903144in}{2.552124in}}%
\pgfpathlineto{\pgfqpoint{2.904193in}{2.560616in}}%
\pgfpathlineto{\pgfqpoint{2.903212in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{2.904272in}{2.559981in}}%
\pgfpathlineto{\pgfqpoint{2.905172in}{2.569441in}}%
\pgfpathlineto{\pgfqpoint{2.904371in}{2.557276in}}%
\pgfpathlineto{\pgfqpoint{2.905403in}{2.563291in}}%
\pgfpathlineto{\pgfqpoint{2.905915in}{2.559439in}}%
\pgfpathlineto{\pgfqpoint{2.906156in}{2.565557in}}%
\pgfpathlineto{\pgfqpoint{2.906780in}{2.580268in}}%
\pgfpathlineto{\pgfqpoint{2.906157in}{2.565470in}}%
\pgfpathlineto{\pgfqpoint{2.907372in}{2.570241in}}%
\pgfpathlineto{\pgfqpoint{2.907643in}{2.566634in}}%
\pgfpathlineto{\pgfqpoint{2.908324in}{2.573977in}}%
\pgfpathlineto{\pgfqpoint{2.908482in}{2.571321in}}%
\pgfpathlineto{\pgfqpoint{2.908726in}{2.577552in}}%
\pgfpathlineto{\pgfqpoint{2.908510in}{2.569379in}}%
\pgfpathlineto{\pgfqpoint{2.909619in}{2.575367in}}%
\pgfpathlineto{\pgfqpoint{2.910024in}{2.570401in}}%
\pgfpathlineto{\pgfqpoint{2.910720in}{2.580209in}}%
\pgfpathlineto{\pgfqpoint{2.911105in}{2.580814in}}%
\pgfpathlineto{\pgfqpoint{2.911561in}{2.568851in}}%
\pgfpathlineto{\pgfqpoint{2.911788in}{2.570977in}}%
\pgfpathlineto{\pgfqpoint{2.911969in}{2.566180in}}%
\pgfpathlineto{\pgfqpoint{2.912740in}{2.584954in}}%
\pgfpathlineto{\pgfqpoint{2.912745in}{2.584702in}}%
\pgfpathlineto{\pgfqpoint{2.912834in}{2.585933in}}%
\pgfpathlineto{\pgfqpoint{2.913579in}{2.574533in}}%
\pgfpathlineto{\pgfqpoint{2.913802in}{2.575673in}}%
\pgfpathlineto{\pgfqpoint{2.913808in}{2.575435in}}%
\pgfpathlineto{\pgfqpoint{2.914781in}{2.590388in}}%
\pgfpathlineto{\pgfqpoint{2.914850in}{2.588351in}}%
\pgfpathlineto{\pgfqpoint{2.915767in}{2.590216in}}%
\pgfpathlineto{\pgfqpoint{2.914997in}{2.585020in}}%
\pgfpathlineto{\pgfqpoint{2.915954in}{2.586393in}}%
\pgfpathlineto{\pgfqpoint{2.916295in}{2.590229in}}%
\pgfpathlineto{\pgfqpoint{2.916078in}{2.583211in}}%
\pgfpathlineto{\pgfqpoint{2.917054in}{2.585211in}}%
\pgfpathlineto{\pgfqpoint{2.918120in}{2.557727in}}%
\pgfpathlineto{\pgfqpoint{2.917059in}{2.585423in}}%
\pgfpathlineto{\pgfqpoint{2.918282in}{2.561378in}}%
\pgfpathlineto{\pgfqpoint{2.918795in}{2.566713in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{2.556459in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{2.556486in}}%
\pgfpathlineto{\pgfqpoint{2.919754in}{2.547848in}}%
\pgfpathlineto{\pgfqpoint{2.920433in}{2.557848in}}%
\pgfpathlineto{\pgfqpoint{2.920496in}{2.555617in}}%
\pgfpathlineto{\pgfqpoint{2.921592in}{2.571490in}}%
\pgfpathlineto{\pgfqpoint{2.920511in}{2.554266in}}%
\pgfpathlineto{\pgfqpoint{2.921644in}{2.569556in}}%
\pgfpathlineto{\pgfqpoint{2.921645in}{2.569502in}}%
\pgfpathlineto{\pgfqpoint{2.922452in}{2.584278in}}%
\pgfpathlineto{\pgfqpoint{2.922455in}{2.584271in}}%
\pgfpathlineto{\pgfqpoint{2.923212in}{2.591173in}}%
\pgfpathlineto{\pgfqpoint{2.922535in}{2.580768in}}%
\pgfpathlineto{\pgfqpoint{2.923544in}{2.582115in}}%
\pgfpathlineto{\pgfqpoint{2.924174in}{2.573038in}}%
\pgfpathlineto{\pgfqpoint{2.923587in}{2.582971in}}%
\pgfpathlineto{\pgfqpoint{2.924674in}{2.578175in}}%
\pgfpathlineto{\pgfqpoint{2.926674in}{2.551939in}}%
\pgfpathlineto{\pgfqpoint{2.924850in}{2.582831in}}%
\pgfpathlineto{\pgfqpoint{2.926747in}{2.554938in}}%
\pgfpathlineto{\pgfqpoint{2.926890in}{2.559314in}}%
\pgfpathlineto{\pgfqpoint{2.927201in}{2.552469in}}%
\pgfpathlineto{\pgfqpoint{2.927884in}{2.557799in}}%
\pgfpathlineto{\pgfqpoint{2.928188in}{2.553001in}}%
\pgfpathlineto{\pgfqpoint{2.928892in}{2.566971in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{2.566111in}}%
\pgfpathlineto{\pgfqpoint{2.930134in}{2.557282in}}%
\pgfpathlineto{\pgfqpoint{2.929391in}{2.569433in}}%
\pgfpathlineto{\pgfqpoint{2.930141in}{2.557996in}}%
\pgfpathlineto{\pgfqpoint{2.930998in}{2.576400in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{2.557546in}}%
\pgfpathlineto{\pgfqpoint{2.931353in}{2.571749in}}%
\pgfpathlineto{\pgfqpoint{2.932242in}{2.558443in}}%
\pgfpathlineto{\pgfqpoint{2.931408in}{2.572824in}}%
\pgfpathlineto{\pgfqpoint{2.932550in}{2.563887in}}%
\pgfpathlineto{\pgfqpoint{2.932945in}{2.565997in}}%
\pgfpathlineto{\pgfqpoint{2.933635in}{2.557968in}}%
\pgfpathlineto{\pgfqpoint{2.933649in}{2.559081in}}%
\pgfpathlineto{\pgfqpoint{2.934242in}{2.551394in}}%
\pgfpathlineto{\pgfqpoint{2.933810in}{2.559499in}}%
\pgfpathlineto{\pgfqpoint{2.934819in}{2.554777in}}%
\pgfpathlineto{\pgfqpoint{2.934945in}{2.557010in}}%
\pgfpathlineto{\pgfqpoint{2.935780in}{2.538466in}}%
\pgfpathlineto{\pgfqpoint{2.935830in}{2.540005in}}%
\pgfpathlineto{\pgfqpoint{2.936189in}{2.532160in}}%
\pgfpathlineto{\pgfqpoint{2.936837in}{2.542869in}}%
\pgfpathlineto{\pgfqpoint{2.936917in}{2.542246in}}%
\pgfpathlineto{\pgfqpoint{2.937054in}{2.544474in}}%
\pgfpathlineto{\pgfqpoint{2.937920in}{2.523525in}}%
\pgfpathlineto{\pgfqpoint{2.937995in}{2.525330in}}%
\pgfpathlineto{\pgfqpoint{2.939000in}{2.527050in}}%
\pgfpathlineto{\pgfqpoint{2.938783in}{2.520322in}}%
\pgfpathlineto{\pgfqpoint{2.939097in}{2.524569in}}%
\pgfpathlineto{\pgfqpoint{2.940321in}{2.502331in}}%
\pgfpathlineto{\pgfqpoint{2.939102in}{2.524992in}}%
\pgfpathlineto{\pgfqpoint{2.940347in}{2.503192in}}%
\pgfpathlineto{\pgfqpoint{2.940490in}{2.506749in}}%
\pgfpathlineto{\pgfqpoint{2.941330in}{2.486637in}}%
\pgfpathlineto{\pgfqpoint{2.941402in}{2.487234in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{2.444558in}}%
\pgfpathlineto{\pgfqpoint{2.942710in}{2.444581in}}%
\pgfpathlineto{\pgfqpoint{2.942760in}{2.445851in}}%
\pgfpathlineto{\pgfqpoint{2.943751in}{2.416547in}}%
\pgfpathlineto{\pgfqpoint{2.943754in}{2.416594in}}%
\pgfpathlineto{\pgfqpoint{2.944838in}{2.404605in}}%
\pgfpathlineto{\pgfqpoint{2.943770in}{2.417039in}}%
\pgfpathlineto{\pgfqpoint{2.944998in}{2.410582in}}%
\pgfpathlineto{\pgfqpoint{2.945054in}{2.412105in}}%
\pgfpathlineto{\pgfqpoint{2.945865in}{2.404782in}}%
\pgfpathlineto{\pgfqpoint{2.946105in}{2.408602in}}%
\pgfpathlineto{\pgfqpoint{2.946568in}{2.409718in}}%
\pgfpathlineto{\pgfqpoint{2.946352in}{2.401879in}}%
\pgfpathlineto{\pgfqpoint{2.947156in}{2.406629in}}%
\pgfpathlineto{\pgfqpoint{2.948331in}{2.375999in}}%
\pgfpathlineto{\pgfqpoint{2.947176in}{2.407807in}}%
\pgfpathlineto{\pgfqpoint{2.948337in}{2.376133in}}%
\pgfpathlineto{\pgfqpoint{2.948568in}{2.378631in}}%
\pgfpathlineto{\pgfqpoint{2.949363in}{2.365339in}}%
\pgfpathlineto{\pgfqpoint{2.950406in}{2.335494in}}%
\pgfpathlineto{\pgfqpoint{2.950594in}{2.337624in}}%
\pgfpathlineto{\pgfqpoint{2.950613in}{2.338381in}}%
\pgfpathlineto{\pgfqpoint{2.951542in}{2.327830in}}%
\pgfpathlineto{\pgfqpoint{2.951673in}{2.328152in}}%
\pgfpathlineto{\pgfqpoint{2.952407in}{2.324124in}}%
\pgfpathlineto{\pgfqpoint{2.952623in}{2.333203in}}%
\pgfpathlineto{\pgfqpoint{2.952781in}{2.329541in}}%
\pgfpathlineto{\pgfqpoint{2.952809in}{2.328727in}}%
\pgfpathlineto{\pgfqpoint{2.953610in}{2.339001in}}%
\pgfpathlineto{\pgfqpoint{2.953888in}{2.330853in}}%
\pgfpathlineto{\pgfqpoint{2.955218in}{2.348657in}}%
\pgfpathlineto{\pgfqpoint{2.954353in}{2.326762in}}%
\pgfpathlineto{\pgfqpoint{2.955227in}{2.348016in}}%
\pgfpathlineto{\pgfqpoint{2.956083in}{2.334571in}}%
\pgfpathlineto{\pgfqpoint{2.955248in}{2.348543in}}%
\pgfpathlineto{\pgfqpoint{2.956356in}{2.336873in}}%
\pgfpathlineto{\pgfqpoint{2.957164in}{2.348384in}}%
\pgfpathlineto{\pgfqpoint{2.956461in}{2.335852in}}%
\pgfpathlineto{\pgfqpoint{2.957559in}{2.345441in}}%
\pgfpathlineto{\pgfqpoint{2.957596in}{2.343850in}}%
\pgfpathlineto{\pgfqpoint{2.958624in}{2.351862in}}%
\pgfpathlineto{\pgfqpoint{2.958628in}{2.351722in}}%
\pgfpathlineto{\pgfqpoint{2.959543in}{2.358684in}}%
\pgfpathlineto{\pgfqpoint{2.958863in}{2.349136in}}%
\pgfpathlineto{\pgfqpoint{2.959760in}{2.357125in}}%
\pgfpathlineto{\pgfqpoint{2.960408in}{2.345445in}}%
\pgfpathlineto{\pgfqpoint{2.960867in}{2.358058in}}%
\pgfpathlineto{\pgfqpoint{2.960869in}{2.358047in}}%
\pgfpathlineto{\pgfqpoint{2.960880in}{2.357239in}}%
\pgfpathlineto{\pgfqpoint{2.961303in}{2.368809in}}%
\pgfpathlineto{\pgfqpoint{2.961976in}{2.358470in}}%
\pgfpathlineto{\pgfqpoint{2.963126in}{2.371854in}}%
\pgfpathlineto{\pgfqpoint{2.962016in}{2.357753in}}%
\pgfpathlineto{\pgfqpoint{2.963126in}{2.371725in}}%
\pgfpathlineto{\pgfqpoint{2.963435in}{2.369787in}}%
\pgfpathlineto{\pgfqpoint{2.963219in}{2.375646in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{2.373864in}}%
\pgfpathlineto{\pgfqpoint{2.964235in}{2.374390in}}%
\pgfpathlineto{\pgfqpoint{2.965043in}{2.366312in}}%
\pgfpathlineto{\pgfqpoint{2.965288in}{2.367191in}}%
\pgfpathlineto{\pgfqpoint{2.966557in}{2.331448in}}%
\pgfpathlineto{\pgfqpoint{2.965340in}{2.368259in}}%
\pgfpathlineto{\pgfqpoint{2.966664in}{2.332815in}}%
\pgfpathlineto{\pgfqpoint{2.967232in}{2.337164in}}%
\pgfpathlineto{\pgfqpoint{2.967567in}{2.325109in}}%
\pgfpathlineto{\pgfqpoint{2.967748in}{2.327044in}}%
\pgfpathlineto{\pgfqpoint{2.968570in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{2.967749in}{2.327228in}}%
\pgfpathlineto{\pgfqpoint{2.968899in}{2.314191in}}%
\pgfpathlineto{\pgfqpoint{2.969273in}{2.319278in}}%
\pgfpathlineto{\pgfqpoint{2.969057in}{2.310014in}}%
\pgfpathlineto{\pgfqpoint{2.970033in}{2.318574in}}%
\pgfpathlineto{\pgfqpoint{2.970571in}{2.315559in}}%
\pgfpathlineto{\pgfqpoint{2.970787in}{2.324638in}}%
\pgfpathlineto{\pgfqpoint{2.971133in}{2.322056in}}%
\pgfpathlineto{\pgfqpoint{2.971273in}{2.325567in}}%
\pgfpathlineto{\pgfqpoint{2.972138in}{2.304520in}}%
\pgfpathlineto{\pgfqpoint{2.972197in}{2.305459in}}%
\pgfpathlineto{\pgfqpoint{2.972277in}{2.306482in}}%
\pgfpathlineto{\pgfqpoint{2.972611in}{2.293290in}}%
\pgfpathlineto{\pgfqpoint{2.973178in}{2.295925in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{2.256828in}}%
\pgfpathlineto{\pgfqpoint{2.973287in}{2.296622in}}%
\pgfpathlineto{\pgfqpoint{2.974349in}{2.256931in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{2.257149in}}%
\pgfpathlineto{\pgfqpoint{2.975112in}{2.245325in}}%
\pgfpathlineto{\pgfqpoint{2.975377in}{2.248209in}}%
\pgfpathlineto{\pgfqpoint{2.976507in}{2.237360in}}%
\pgfpathlineto{\pgfqpoint{2.975430in}{2.248988in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{2.237509in}}%
\pgfpathlineto{\pgfqpoint{2.977575in}{2.246542in}}%
\pgfpathlineto{\pgfqpoint{2.976625in}{2.234879in}}%
\pgfpathlineto{\pgfqpoint{2.977650in}{2.243625in}}%
\pgfpathlineto{\pgfqpoint{2.977706in}{2.247007in}}%
\pgfpathlineto{\pgfqpoint{2.978122in}{2.235499in}}%
\pgfpathlineto{\pgfqpoint{2.978572in}{2.231591in}}%
\pgfpathlineto{\pgfqpoint{2.979200in}{2.246940in}}%
\pgfpathlineto{\pgfqpoint{2.979203in}{2.246784in}}%
\pgfpathlineto{\pgfqpoint{2.979437in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{2.980180in}{2.235858in}}%
\pgfpathlineto{\pgfqpoint{2.980240in}{2.237970in}}%
\pgfpathlineto{\pgfqpoint{2.980301in}{2.235288in}}%
\pgfpathlineto{\pgfqpoint{2.981329in}{2.246597in}}%
\pgfpathlineto{\pgfqpoint{2.981330in}{2.246314in}}%
\pgfpathlineto{\pgfqpoint{2.982431in}{2.249847in}}%
\pgfpathlineto{\pgfqpoint{2.981599in}{2.241909in}}%
\pgfpathlineto{\pgfqpoint{2.982457in}{2.249401in}}%
\pgfpathlineto{\pgfqpoint{2.982680in}{2.244179in}}%
\pgfpathlineto{\pgfqpoint{2.982904in}{2.254264in}}%
\pgfpathlineto{\pgfqpoint{2.983241in}{2.253734in}}%
\pgfpathlineto{\pgfqpoint{2.983883in}{2.261754in}}%
\pgfpathlineto{\pgfqpoint{2.984202in}{2.251176in}}%
\pgfpathlineto{\pgfqpoint{2.984356in}{2.256341in}}%
\pgfpathlineto{\pgfqpoint{2.988518in}{2.316370in}}%
\pgfpathlineto{\pgfqpoint{2.984596in}{2.251138in}}%
\pgfpathlineto{\pgfqpoint{2.988715in}{2.312430in}}%
\pgfpathlineto{\pgfqpoint{2.988735in}{2.311065in}}%
\pgfpathlineto{\pgfqpoint{2.989684in}{2.325126in}}%
\pgfpathlineto{\pgfqpoint{2.989808in}{2.324656in}}%
\pgfpathlineto{\pgfqpoint{2.989816in}{2.325210in}}%
\pgfpathlineto{\pgfqpoint{2.990681in}{2.305812in}}%
\pgfpathlineto{\pgfqpoint{2.990870in}{2.308516in}}%
\pgfpathlineto{\pgfqpoint{2.990871in}{2.308463in}}%
\pgfpathlineto{\pgfqpoint{2.991546in}{2.325287in}}%
\pgfpathlineto{\pgfqpoint{2.991914in}{2.321608in}}%
\pgfpathlineto{\pgfqpoint{2.993032in}{2.331479in}}%
\pgfpathlineto{\pgfqpoint{2.992289in}{2.313424in}}%
\pgfpathlineto{\pgfqpoint{2.993045in}{2.330551in}}%
\pgfpathlineto{\pgfqpoint{2.993168in}{2.329918in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{2.350598in}}%
\pgfpathlineto{\pgfqpoint{2.995013in}{2.382889in}}%
\pgfpathlineto{\pgfqpoint{2.993897in}{2.349538in}}%
\pgfpathlineto{\pgfqpoint{2.995034in}{2.381214in}}%
\pgfpathlineto{\pgfqpoint{2.995992in}{2.400409in}}%
\pgfpathlineto{\pgfqpoint{2.995060in}{2.380835in}}%
\pgfpathlineto{\pgfqpoint{2.996238in}{2.393656in}}%
\pgfpathlineto{\pgfqpoint{2.996735in}{2.387763in}}%
\pgfpathlineto{\pgfqpoint{2.997260in}{2.400638in}}%
\pgfpathlineto{\pgfqpoint{2.997263in}{2.400572in}}%
\pgfpathlineto{\pgfqpoint{2.997600in}{2.406412in}}%
\pgfpathlineto{\pgfqpoint{2.998279in}{2.387857in}}%
\pgfpathlineto{\pgfqpoint{2.998281in}{2.387956in}}%
\pgfpathlineto{\pgfqpoint{2.998844in}{2.385255in}}%
\pgfpathlineto{\pgfqpoint{2.999144in}{2.393050in}}%
\pgfpathlineto{\pgfqpoint{2.999388in}{2.390647in}}%
\pgfpathlineto{\pgfqpoint{3.000534in}{2.406094in}}%
\pgfpathlineto{\pgfqpoint{3.000539in}{2.405916in}}%
\pgfpathlineto{\pgfqpoint{3.000738in}{2.403241in}}%
\pgfpathlineto{\pgfqpoint{3.001538in}{2.425244in}}%
\pgfpathlineto{\pgfqpoint{3.002142in}{2.433896in}}%
\pgfpathlineto{\pgfqpoint{3.001593in}{2.424250in}}%
\pgfpathlineto{\pgfqpoint{3.002687in}{2.431835in}}%
\pgfpathlineto{\pgfqpoint{3.002760in}{2.427906in}}%
\pgfpathlineto{\pgfqpoint{3.003685in}{2.459611in}}%
\pgfpathlineto{\pgfqpoint{3.003693in}{2.459294in}}%
\pgfpathlineto{\pgfqpoint{3.004088in}{2.460456in}}%
\pgfpathlineto{\pgfqpoint{3.004398in}{2.450344in}}%
\pgfpathlineto{\pgfqpoint{3.004793in}{2.455507in}}%
\pgfpathlineto{\pgfqpoint{3.004899in}{2.454930in}}%
\pgfpathlineto{\pgfqpoint{3.005601in}{2.473199in}}%
\pgfpathlineto{\pgfqpoint{3.005882in}{2.468988in}}%
\pgfpathlineto{\pgfqpoint{3.007067in}{2.486227in}}%
\pgfpathlineto{\pgfqpoint{3.007069in}{2.486084in}}%
\pgfpathlineto{\pgfqpoint{3.007301in}{2.484567in}}%
\pgfpathlineto{\pgfqpoint{3.008101in}{2.499816in}}%
\pgfpathlineto{\pgfqpoint{3.008159in}{2.499013in}}%
\pgfpathlineto{\pgfqpoint{3.008412in}{2.489693in}}%
\pgfpathlineto{\pgfqpoint{3.009237in}{2.505650in}}%
\pgfpathlineto{\pgfqpoint{3.009251in}{2.504995in}}%
\pgfpathlineto{\pgfqpoint{3.010143in}{2.525147in}}%
\pgfpathlineto{\pgfqpoint{3.009252in}{2.504892in}}%
\pgfpathlineto{\pgfqpoint{3.010390in}{2.516875in}}%
\pgfpathlineto{\pgfqpoint{3.010391in}{2.516715in}}%
\pgfpathlineto{\pgfqpoint{3.011254in}{2.537514in}}%
\pgfpathlineto{\pgfqpoint{3.011370in}{2.535959in}}%
\pgfpathlineto{\pgfqpoint{3.012513in}{2.555790in}}%
\pgfpathlineto{\pgfqpoint{3.011432in}{2.534900in}}%
\pgfpathlineto{\pgfqpoint{3.012514in}{2.555726in}}%
\pgfpathlineto{\pgfqpoint{3.013656in}{2.567046in}}%
\pgfpathlineto{\pgfqpoint{3.012953in}{2.553362in}}%
\pgfpathlineto{\pgfqpoint{3.013685in}{2.566303in}}%
\pgfpathlineto{\pgfqpoint{3.014832in}{2.547618in}}%
\pgfpathlineto{\pgfqpoint{3.013903in}{2.566908in}}%
\pgfpathlineto{\pgfqpoint{3.014833in}{2.547705in}}%
\pgfpathlineto{\pgfqpoint{3.014900in}{2.545669in}}%
\pgfpathlineto{\pgfqpoint{3.015574in}{2.561708in}}%
\pgfpathlineto{\pgfqpoint{3.015622in}{2.561178in}}%
\pgfpathlineto{\pgfqpoint{3.015765in}{2.565128in}}%
\pgfpathlineto{\pgfqpoint{3.016508in}{2.552276in}}%
\pgfpathlineto{\pgfqpoint{3.016695in}{2.556403in}}%
\pgfpathlineto{\pgfqpoint{3.016738in}{2.554688in}}%
\pgfpathlineto{\pgfqpoint{3.017718in}{2.585633in}}%
\pgfpathlineto{\pgfqpoint{3.017748in}{2.584450in}}%
\pgfpathlineto{\pgfqpoint{3.018822in}{2.612554in}}%
\pgfpathlineto{\pgfqpoint{3.017897in}{2.583134in}}%
\pgfpathlineto{\pgfqpoint{3.018905in}{2.609167in}}%
\pgfpathlineto{\pgfqpoint{3.018905in}{2.608996in}}%
\pgfpathlineto{\pgfqpoint{3.019958in}{2.641531in}}%
\pgfpathlineto{\pgfqpoint{3.019965in}{2.641393in}}%
\pgfpathlineto{\pgfqpoint{3.020211in}{2.644533in}}%
\pgfpathlineto{\pgfqpoint{3.020954in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{3.021062in}{2.635691in}}%
\pgfpathlineto{\pgfqpoint{3.021074in}{2.634996in}}%
\pgfpathlineto{\pgfqpoint{3.021819in}{2.653530in}}%
\pgfpathlineto{\pgfqpoint{3.022139in}{2.646584in}}%
\pgfpathlineto{\pgfqpoint{3.022228in}{2.648834in}}%
\pgfpathlineto{\pgfqpoint{3.022684in}{2.633461in}}%
\pgfpathlineto{\pgfqpoint{3.023220in}{2.639241in}}%
\pgfpathlineto{\pgfqpoint{3.023549in}{2.637958in}}%
\pgfpathlineto{\pgfqpoint{3.024230in}{2.649678in}}%
\pgfpathlineto{\pgfqpoint{3.024230in}{2.649648in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{2.671031in}}%
\pgfpathlineto{\pgfqpoint{3.024306in}{2.648941in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{2.670879in}}%
\pgfpathlineto{\pgfqpoint{3.026360in}{2.689764in}}%
\pgfpathlineto{\pgfqpoint{3.025465in}{2.667728in}}%
\pgfpathlineto{\pgfqpoint{3.026547in}{2.683779in}}%
\pgfpathlineto{\pgfqpoint{3.027904in}{2.716207in}}%
\pgfpathlineto{\pgfqpoint{3.026577in}{2.681137in}}%
\pgfpathlineto{\pgfqpoint{3.027972in}{2.712312in}}%
\pgfpathlineto{\pgfqpoint{3.028617in}{2.705288in}}%
\pgfpathlineto{\pgfqpoint{3.028306in}{2.716462in}}%
\pgfpathlineto{\pgfqpoint{3.029088in}{2.709478in}}%
\pgfpathlineto{\pgfqpoint{3.029115in}{2.708776in}}%
\pgfpathlineto{\pgfqpoint{3.029198in}{2.713962in}}%
\pgfpathlineto{\pgfqpoint{3.029252in}{2.713893in}}%
\pgfpathlineto{\pgfqpoint{3.030307in}{2.725452in}}%
\pgfpathlineto{\pgfqpoint{3.029255in}{2.713849in}}%
\pgfpathlineto{\pgfqpoint{3.030378in}{2.722963in}}%
\pgfpathlineto{\pgfqpoint{3.031334in}{2.732578in}}%
\pgfpathlineto{\pgfqpoint{3.031117in}{2.722062in}}%
\pgfpathlineto{\pgfqpoint{3.031533in}{2.728444in}}%
\pgfpathlineto{\pgfqpoint{3.032655in}{2.722914in}}%
\pgfpathlineto{\pgfqpoint{3.032199in}{2.737106in}}%
\pgfpathlineto{\pgfqpoint{3.032657in}{2.723429in}}%
\pgfpathlineto{\pgfqpoint{3.033739in}{2.738980in}}%
\pgfpathlineto{\pgfqpoint{3.033064in}{2.719664in}}%
\pgfpathlineto{\pgfqpoint{3.033791in}{2.738612in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{2.742755in}}%
\pgfpathlineto{\pgfqpoint{3.034793in}{2.726577in}}%
\pgfpathlineto{\pgfqpoint{3.034867in}{2.729395in}}%
\pgfpathlineto{\pgfqpoint{3.034902in}{2.727133in}}%
\pgfpathlineto{\pgfqpoint{3.035875in}{2.740946in}}%
\pgfpathlineto{\pgfqpoint{3.035952in}{2.738193in}}%
\pgfpathlineto{\pgfqpoint{3.035977in}{2.739495in}}%
\pgfpathlineto{\pgfqpoint{3.037038in}{2.728291in}}%
\pgfpathlineto{\pgfqpoint{3.037043in}{2.728562in}}%
\pgfpathlineto{\pgfqpoint{3.038189in}{2.715187in}}%
\pgfpathlineto{\pgfqpoint{3.037389in}{2.730689in}}%
\pgfpathlineto{\pgfqpoint{3.038192in}{2.715337in}}%
\pgfpathlineto{\pgfqpoint{3.038253in}{2.716678in}}%
\pgfpathlineto{\pgfqpoint{3.039207in}{2.675051in}}%
\pgfpathlineto{\pgfqpoint{3.039211in}{2.675322in}}%
\pgfpathlineto{\pgfqpoint{3.040223in}{2.664428in}}%
\pgfpathlineto{\pgfqpoint{3.039889in}{2.679017in}}%
\pgfpathlineto{\pgfqpoint{3.040340in}{2.665554in}}%
\pgfpathlineto{\pgfqpoint{3.040392in}{2.666759in}}%
\pgfpathlineto{\pgfqpoint{3.041226in}{2.643546in}}%
\pgfpathlineto{\pgfqpoint{3.041379in}{2.648411in}}%
\pgfpathlineto{\pgfqpoint{3.041713in}{2.644918in}}%
\pgfpathlineto{\pgfqpoint{3.041930in}{2.655261in}}%
\pgfpathlineto{\pgfqpoint{3.042472in}{2.652191in}}%
\pgfpathlineto{\pgfqpoint{3.043451in}{2.662514in}}%
\pgfpathlineto{\pgfqpoint{3.042477in}{2.651841in}}%
\pgfpathlineto{\pgfqpoint{3.043593in}{2.658136in}}%
\pgfpathlineto{\pgfqpoint{3.044717in}{2.646478in}}%
\pgfpathlineto{\pgfqpoint{3.043930in}{2.664704in}}%
\pgfpathlineto{\pgfqpoint{3.044718in}{2.646539in}}%
\pgfpathlineto{\pgfqpoint{3.044720in}{2.646595in}}%
\pgfpathlineto{\pgfqpoint{3.045200in}{2.633347in}}%
\pgfpathlineto{\pgfqpoint{3.046308in}{2.624277in}}%
\pgfpathlineto{\pgfqpoint{3.045944in}{2.639584in}}%
\pgfpathlineto{\pgfqpoint{3.046343in}{2.624888in}}%
\pgfpathlineto{\pgfqpoint{3.046416in}{2.626033in}}%
\pgfpathlineto{\pgfqpoint{3.047256in}{2.596479in}}%
\pgfpathlineto{\pgfqpoint{3.047274in}{2.596925in}}%
\pgfpathlineto{\pgfqpoint{3.048295in}{2.591024in}}%
\pgfpathlineto{\pgfqpoint{3.047984in}{2.600317in}}%
\pgfpathlineto{\pgfqpoint{3.048420in}{2.591646in}}%
\pgfpathlineto{\pgfqpoint{3.049505in}{2.601693in}}%
\pgfpathlineto{\pgfqpoint{3.049281in}{2.590233in}}%
\pgfpathlineto{\pgfqpoint{3.049606in}{2.601624in}}%
\pgfpathlineto{\pgfqpoint{3.049684in}{2.597020in}}%
\pgfpathlineto{\pgfqpoint{3.050484in}{2.611542in}}%
\pgfpathlineto{\pgfqpoint{3.050714in}{2.603522in}}%
\pgfpathlineto{\pgfqpoint{3.051878in}{2.621884in}}%
\pgfpathlineto{\pgfqpoint{3.051228in}{2.599020in}}%
\pgfpathlineto{\pgfqpoint{3.051895in}{2.621344in}}%
\pgfpathlineto{\pgfqpoint{3.052958in}{2.611604in}}%
\pgfpathlineto{\pgfqpoint{3.052093in}{2.626779in}}%
\pgfpathlineto{\pgfqpoint{3.053027in}{2.614193in}}%
\pgfpathlineto{\pgfqpoint{3.054039in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{3.053066in}{2.612390in}}%
\pgfpathlineto{\pgfqpoint{3.054167in}{2.626400in}}%
\pgfpathlineto{\pgfqpoint{3.055119in}{2.631906in}}%
\pgfpathlineto{\pgfqpoint{3.054256in}{2.622354in}}%
\pgfpathlineto{\pgfqpoint{3.055288in}{2.627505in}}%
\pgfpathlineto{\pgfqpoint{3.055336in}{2.624990in}}%
\pgfpathlineto{\pgfqpoint{3.056309in}{2.641263in}}%
\pgfpathlineto{\pgfqpoint{3.056384in}{2.639175in}}%
\pgfpathlineto{\pgfqpoint{3.056417in}{2.641940in}}%
\pgfpathlineto{\pgfqpoint{3.057283in}{2.625685in}}%
\pgfpathlineto{\pgfqpoint{3.057474in}{2.630214in}}%
\pgfpathlineto{\pgfqpoint{3.058148in}{2.652305in}}%
\pgfpathlineto{\pgfqpoint{3.057475in}{2.630187in}}%
\pgfpathlineto{\pgfqpoint{3.058725in}{2.642667in}}%
\pgfpathlineto{\pgfqpoint{3.058891in}{2.638069in}}%
\pgfpathlineto{\pgfqpoint{3.059691in}{2.650894in}}%
\pgfpathlineto{\pgfqpoint{3.059825in}{2.648747in}}%
\pgfpathlineto{\pgfqpoint{3.060093in}{2.656675in}}%
\pgfpathlineto{\pgfqpoint{3.059870in}{2.645625in}}%
\pgfpathlineto{\pgfqpoint{3.061154in}{2.651353in}}%
\pgfpathlineto{\pgfqpoint{3.062266in}{2.639157in}}%
\pgfpathlineto{\pgfqpoint{3.061174in}{2.652137in}}%
\pgfpathlineto{\pgfqpoint{3.062287in}{2.639364in}}%
\pgfpathlineto{\pgfqpoint{3.063551in}{2.592706in}}%
\pgfpathlineto{\pgfqpoint{3.062310in}{2.639555in}}%
\pgfpathlineto{\pgfqpoint{3.063575in}{2.594238in}}%
\pgfpathlineto{\pgfqpoint{3.063986in}{2.596820in}}%
\pgfpathlineto{\pgfqpoint{3.064434in}{2.581107in}}%
\pgfpathlineto{\pgfqpoint{3.064439in}{2.581418in}}%
\pgfpathlineto{\pgfqpoint{3.065445in}{2.555951in}}%
\pgfpathlineto{\pgfqpoint{3.064580in}{2.582993in}}%
\pgfpathlineto{\pgfqpoint{3.065584in}{2.559311in}}%
\pgfpathlineto{\pgfqpoint{3.065932in}{2.555190in}}%
\pgfpathlineto{\pgfqpoint{3.066148in}{2.564957in}}%
\pgfpathlineto{\pgfqpoint{3.066714in}{2.558417in}}%
\pgfpathlineto{\pgfqpoint{3.067662in}{2.562052in}}%
\pgfpathlineto{\pgfqpoint{3.067446in}{2.552682in}}%
\pgfpathlineto{\pgfqpoint{3.067812in}{2.556127in}}%
\pgfpathlineto{\pgfqpoint{3.068959in}{2.529968in}}%
\pgfpathlineto{\pgfqpoint{3.068149in}{2.559943in}}%
\pgfpathlineto{\pgfqpoint{3.068961in}{2.530314in}}%
\pgfpathlineto{\pgfqpoint{3.069027in}{2.530709in}}%
\pgfpathlineto{\pgfqpoint{3.069432in}{2.513413in}}%
\pgfpathlineto{\pgfqpoint{3.069438in}{2.513689in}}%
\pgfpathlineto{\pgfqpoint{3.069662in}{2.515195in}}%
\pgfpathlineto{\pgfqpoint{3.070591in}{2.489860in}}%
\pgfpathlineto{\pgfqpoint{3.070603in}{2.490643in}}%
\pgfpathlineto{\pgfqpoint{3.071378in}{2.450488in}}%
\pgfpathlineto{\pgfqpoint{3.071417in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{3.072514in}{2.426009in}}%
\pgfpathlineto{\pgfqpoint{3.071422in}{2.451625in}}%
\pgfpathlineto{\pgfqpoint{3.072559in}{2.427936in}}%
\pgfpathlineto{\pgfqpoint{3.072581in}{2.428221in}}%
\pgfpathlineto{\pgfqpoint{3.073501in}{2.409345in}}%
\pgfpathlineto{\pgfqpoint{3.073633in}{2.414806in}}%
\pgfpathlineto{\pgfqpoint{3.073716in}{2.417742in}}%
\pgfpathlineto{\pgfqpoint{3.073933in}{2.409647in}}%
\pgfpathlineto{\pgfqpoint{3.074493in}{2.412230in}}%
\pgfpathlineto{\pgfqpoint{3.075479in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{3.074582in}{2.413591in}}%
\pgfpathlineto{\pgfqpoint{3.075646in}{2.389809in}}%
\pgfpathlineto{\pgfqpoint{3.076217in}{2.402167in}}%
\pgfpathlineto{\pgfqpoint{3.075661in}{2.388699in}}%
\pgfpathlineto{\pgfqpoint{3.076767in}{2.390945in}}%
\pgfpathlineto{\pgfqpoint{3.077939in}{2.369761in}}%
\pgfpathlineto{\pgfqpoint{3.077959in}{2.370836in}}%
\pgfpathlineto{\pgfqpoint{3.078258in}{2.377041in}}%
\pgfpathlineto{\pgfqpoint{3.079042in}{2.364385in}}%
\pgfpathlineto{\pgfqpoint{3.079050in}{2.365014in}}%
\pgfpathlineto{\pgfqpoint{3.079555in}{2.357729in}}%
\pgfpathlineto{\pgfqpoint{3.079245in}{2.367743in}}%
\pgfpathlineto{\pgfqpoint{3.080162in}{2.364351in}}%
\pgfpathlineto{\pgfqpoint{3.080258in}{2.367206in}}%
\pgfpathlineto{\pgfqpoint{3.081092in}{2.348274in}}%
\pgfpathlineto{\pgfqpoint{3.081184in}{2.351005in}}%
\pgfpathlineto{\pgfqpoint{3.081501in}{2.343427in}}%
\pgfpathlineto{\pgfqpoint{3.082233in}{2.364019in}}%
\pgfpathlineto{\pgfqpoint{3.082235in}{2.363755in}}%
\pgfpathlineto{\pgfqpoint{3.082366in}{2.367963in}}%
\pgfpathlineto{\pgfqpoint{3.083109in}{2.351825in}}%
\pgfpathlineto{\pgfqpoint{3.083315in}{2.355115in}}%
\pgfpathlineto{\pgfqpoint{3.083339in}{2.352856in}}%
\pgfpathlineto{\pgfqpoint{3.084312in}{2.372791in}}%
\pgfpathlineto{\pgfqpoint{3.084402in}{2.370854in}}%
\pgfpathlineto{\pgfqpoint{3.085299in}{2.373182in}}%
\pgfpathlineto{\pgfqpoint{3.084529in}{2.365690in}}%
\pgfpathlineto{\pgfqpoint{3.085499in}{2.366259in}}%
\pgfpathlineto{\pgfqpoint{3.085610in}{2.364013in}}%
\pgfpathlineto{\pgfqpoint{3.085826in}{2.373628in}}%
\pgfpathlineto{\pgfqpoint{3.086558in}{2.368262in}}%
\pgfpathlineto{\pgfqpoint{3.086559in}{2.368631in}}%
\pgfpathlineto{\pgfqpoint{3.087556in}{2.332673in}}%
\pgfpathlineto{\pgfqpoint{3.087573in}{2.333595in}}%
\pgfpathlineto{\pgfqpoint{3.088326in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{3.087650in}{2.332026in}}%
\pgfpathlineto{\pgfqpoint{3.088684in}{2.333632in}}%
\pgfpathlineto{\pgfqpoint{3.089285in}{2.320085in}}%
\pgfpathlineto{\pgfqpoint{3.088830in}{2.337379in}}%
\pgfpathlineto{\pgfqpoint{3.089802in}{2.327796in}}%
\pgfpathlineto{\pgfqpoint{3.089802in}{2.327726in}}%
\pgfpathlineto{\pgfqpoint{3.090753in}{2.344845in}}%
\pgfpathlineto{\pgfqpoint{3.090759in}{2.344607in}}%
\pgfpathlineto{\pgfqpoint{3.091889in}{2.367849in}}%
\pgfpathlineto{\pgfqpoint{3.090772in}{2.342731in}}%
\pgfpathlineto{\pgfqpoint{3.091917in}{2.366048in}}%
\pgfpathlineto{\pgfqpoint{3.092066in}{2.363481in}}%
\pgfpathlineto{\pgfqpoint{3.092745in}{2.376681in}}%
\pgfpathlineto{\pgfqpoint{3.092859in}{2.374655in}}%
\pgfpathlineto{\pgfqpoint{3.092867in}{2.375885in}}%
\pgfpathlineto{\pgfqpoint{3.093705in}{2.350783in}}%
\pgfpathlineto{\pgfqpoint{3.093937in}{2.355024in}}%
\pgfpathlineto{\pgfqpoint{3.094380in}{2.362699in}}%
\pgfpathlineto{\pgfqpoint{3.094929in}{2.346615in}}%
\pgfpathlineto{\pgfqpoint{3.094929in}{2.346724in}}%
\pgfpathlineto{\pgfqpoint{3.096103in}{2.319260in}}%
\pgfpathlineto{\pgfqpoint{3.094931in}{2.346743in}}%
\pgfpathlineto{\pgfqpoint{3.096112in}{2.319851in}}%
\pgfpathlineto{\pgfqpoint{3.096421in}{2.327079in}}%
\pgfpathlineto{\pgfqpoint{3.096732in}{2.317260in}}%
\pgfpathlineto{\pgfqpoint{3.097220in}{2.318959in}}%
\pgfpathlineto{\pgfqpoint{3.097719in}{2.316484in}}%
\pgfpathlineto{\pgfqpoint{3.098307in}{2.330429in}}%
\pgfpathlineto{\pgfqpoint{3.098312in}{2.330426in}}%
\pgfpathlineto{\pgfqpoint{3.099256in}{2.323745in}}%
\pgfpathlineto{\pgfqpoint{3.098922in}{2.337732in}}%
\pgfpathlineto{\pgfqpoint{3.099424in}{2.330064in}}%
\pgfpathlineto{\pgfqpoint{3.100530in}{2.348513in}}%
\pgfpathlineto{\pgfqpoint{3.099665in}{2.321547in}}%
\pgfpathlineto{\pgfqpoint{3.100561in}{2.348142in}}%
\pgfpathlineto{\pgfqpoint{3.101395in}{2.327768in}}%
\pgfpathlineto{\pgfqpoint{3.100562in}{2.348194in}}%
\pgfpathlineto{\pgfqpoint{3.101710in}{2.330845in}}%
\pgfpathlineto{\pgfqpoint{3.102476in}{2.341707in}}%
\pgfpathlineto{\pgfqpoint{3.101774in}{2.328126in}}%
\pgfpathlineto{\pgfqpoint{3.102845in}{2.336598in}}%
\pgfpathlineto{\pgfqpoint{3.103774in}{2.331114in}}%
\pgfpathlineto{\pgfqpoint{3.103942in}{2.340515in}}%
\pgfpathlineto{\pgfqpoint{3.103950in}{2.340045in}}%
\pgfpathlineto{\pgfqpoint{3.104855in}{2.345979in}}%
\pgfpathlineto{\pgfqpoint{3.104176in}{2.335894in}}%
\pgfpathlineto{\pgfqpoint{3.105076in}{2.343028in}}%
\pgfpathlineto{\pgfqpoint{3.105078in}{2.343198in}}%
\pgfpathlineto{\pgfqpoint{3.105720in}{2.326286in}}%
\pgfpathlineto{\pgfqpoint{3.106162in}{2.340444in}}%
\pgfpathlineto{\pgfqpoint{3.106162in}{2.340258in}}%
\pgfpathlineto{\pgfqpoint{3.106585in}{2.355320in}}%
\pgfpathlineto{\pgfqpoint{3.107271in}{2.342017in}}%
\pgfpathlineto{\pgfqpoint{3.107328in}{2.340774in}}%
\pgfpathlineto{\pgfqpoint{3.108129in}{2.357775in}}%
\pgfpathlineto{\pgfqpoint{3.108222in}{2.353731in}}%
\pgfpathlineto{\pgfqpoint{3.109398in}{2.368258in}}%
\pgfpathlineto{\pgfqpoint{3.108315in}{2.352914in}}%
\pgfpathlineto{\pgfqpoint{3.109433in}{2.366172in}}%
\pgfpathlineto{\pgfqpoint{3.109829in}{2.360703in}}%
\pgfpathlineto{\pgfqpoint{3.110045in}{2.371499in}}%
\pgfpathlineto{\pgfqpoint{3.110535in}{2.370683in}}%
\pgfpathlineto{\pgfqpoint{3.111774in}{2.334434in}}%
\pgfpathlineto{\pgfqpoint{3.111782in}{2.335420in}}%
\pgfpathlineto{\pgfqpoint{3.111870in}{2.334196in}}%
\pgfpathlineto{\pgfqpoint{3.112416in}{2.347579in}}%
\pgfpathlineto{\pgfqpoint{3.112417in}{2.347489in}}%
\pgfpathlineto{\pgfqpoint{3.112639in}{2.350892in}}%
\pgfpathlineto{\pgfqpoint{3.113382in}{2.329648in}}%
\pgfpathlineto{\pgfqpoint{3.113500in}{2.330212in}}%
\pgfpathlineto{\pgfqpoint{3.113505in}{2.329607in}}%
\pgfpathlineto{\pgfqpoint{3.114573in}{2.360278in}}%
\pgfpathlineto{\pgfqpoint{3.114575in}{2.360114in}}%
\pgfpathlineto{\pgfqpoint{3.117086in}{2.416265in}}%
\pgfpathlineto{\pgfqpoint{3.114771in}{2.356784in}}%
\pgfpathlineto{\pgfqpoint{3.117283in}{2.407398in}}%
\pgfpathlineto{\pgfqpoint{3.117830in}{2.397656in}}%
\pgfpathlineto{\pgfqpoint{3.118378in}{2.412745in}}%
\pgfpathlineto{\pgfqpoint{3.118389in}{2.411385in}}%
\pgfpathlineto{\pgfqpoint{3.118694in}{2.418586in}}%
\pgfpathlineto{\pgfqpoint{3.119334in}{2.395510in}}%
\pgfpathlineto{\pgfqpoint{3.119938in}{2.389377in}}%
\pgfpathlineto{\pgfqpoint{3.120238in}{2.398721in}}%
\pgfpathlineto{\pgfqpoint{3.120448in}{2.392920in}}%
\pgfpathlineto{\pgfqpoint{3.121603in}{2.411556in}}%
\pgfpathlineto{\pgfqpoint{3.121604in}{2.411140in}}%
\pgfpathlineto{\pgfqpoint{3.121832in}{2.409399in}}%
\pgfpathlineto{\pgfqpoint{3.122620in}{2.434903in}}%
\pgfpathlineto{\pgfqpoint{3.122622in}{2.434668in}}%
\pgfpathlineto{\pgfqpoint{3.123141in}{2.446147in}}%
\pgfpathlineto{\pgfqpoint{3.122624in}{2.434572in}}%
\pgfpathlineto{\pgfqpoint{3.123752in}{2.442193in}}%
\pgfpathlineto{\pgfqpoint{3.123853in}{2.437323in}}%
\pgfpathlineto{\pgfqpoint{3.124749in}{2.474912in}}%
\pgfpathlineto{\pgfqpoint{3.124766in}{2.473778in}}%
\pgfpathlineto{\pgfqpoint{3.125492in}{2.460932in}}%
\pgfpathlineto{\pgfqpoint{3.124779in}{2.474990in}}%
\pgfpathlineto{\pgfqpoint{3.125926in}{2.467094in}}%
\pgfpathlineto{\pgfqpoint{3.126695in}{2.484276in}}%
\pgfpathlineto{\pgfqpoint{3.125992in}{2.464677in}}%
\pgfpathlineto{\pgfqpoint{3.127097in}{2.480180in}}%
\pgfpathlineto{\pgfqpoint{3.127126in}{2.479066in}}%
\pgfpathlineto{\pgfqpoint{3.128193in}{2.492589in}}%
\pgfpathlineto{\pgfqpoint{3.128193in}{2.492453in}}%
\pgfpathlineto{\pgfqpoint{3.129074in}{2.499212in}}%
\pgfpathlineto{\pgfqpoint{3.128394in}{2.486862in}}%
\pgfpathlineto{\pgfqpoint{3.129339in}{2.494565in}}%
\pgfpathlineto{\pgfqpoint{3.129938in}{2.479095in}}%
\pgfpathlineto{\pgfqpoint{3.130432in}{2.496561in}}%
\pgfpathlineto{\pgfqpoint{3.130446in}{2.496497in}}%
\pgfpathlineto{\pgfqpoint{3.130803in}{2.508497in}}%
\pgfpathlineto{\pgfqpoint{3.131516in}{2.491401in}}%
\pgfpathlineto{\pgfqpoint{3.131538in}{2.491962in}}%
\pgfpathlineto{\pgfqpoint{3.131668in}{2.490669in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{2.504731in}}%
\pgfpathlineto{\pgfqpoint{3.132638in}{2.504491in}}%
\pgfpathlineto{\pgfqpoint{3.132749in}{2.510997in}}%
\pgfpathlineto{\pgfqpoint{3.133561in}{2.501676in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{2.505212in}}%
\pgfpathlineto{\pgfqpoint{3.134922in}{2.492532in}}%
\pgfpathlineto{\pgfqpoint{3.133767in}{2.506016in}}%
\pgfpathlineto{\pgfqpoint{3.134933in}{2.493009in}}%
\pgfpathlineto{\pgfqpoint{3.134933in}{2.493341in}}%
\pgfpathlineto{\pgfqpoint{3.135963in}{2.445972in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{2.446725in}}%
\pgfpathlineto{\pgfqpoint{3.136763in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{3.137067in}{2.436484in}}%
\pgfpathlineto{\pgfqpoint{3.137068in}{2.436861in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.415753in}}%
\pgfpathlineto{\pgfqpoint{3.137267in}{2.439441in}}%
\pgfpathlineto{\pgfqpoint{3.138243in}{2.421598in}}%
\pgfpathlineto{\pgfqpoint{3.139291in}{2.436348in}}%
\pgfpathlineto{\pgfqpoint{3.138588in}{2.420172in}}%
\pgfpathlineto{\pgfqpoint{3.139406in}{2.435308in}}%
\pgfpathlineto{\pgfqpoint{3.140424in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{3.139426in}{2.434877in}}%
\pgfpathlineto{\pgfqpoint{3.140572in}{2.448574in}}%
\pgfpathlineto{\pgfqpoint{3.141181in}{2.459001in}}%
\pgfpathlineto{\pgfqpoint{3.141575in}{2.442410in}}%
\pgfpathlineto{\pgfqpoint{3.141576in}{2.442441in}}%
\pgfpathlineto{\pgfqpoint{3.142143in}{2.428825in}}%
\pgfpathlineto{\pgfqpoint{3.141586in}{2.442967in}}%
\pgfpathlineto{\pgfqpoint{3.142785in}{2.440348in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{2.442327in}}%
\pgfpathlineto{\pgfqpoint{3.143778in}{2.403642in}}%
\pgfpathlineto{\pgfqpoint{3.143842in}{2.406348in}}%
\pgfpathlineto{\pgfqpoint{3.144643in}{2.398906in}}%
\pgfpathlineto{\pgfqpoint{3.144859in}{2.410837in}}%
\pgfpathlineto{\pgfqpoint{3.144951in}{2.408214in}}%
\pgfpathlineto{\pgfqpoint{3.145076in}{2.401724in}}%
\pgfpathlineto{\pgfqpoint{3.145708in}{2.410397in}}%
\pgfpathlineto{\pgfqpoint{3.146861in}{2.437313in}}%
\pgfpathlineto{\pgfqpoint{3.145771in}{2.409663in}}%
\pgfpathlineto{\pgfqpoint{3.146862in}{2.437209in}}%
\pgfpathlineto{\pgfqpoint{3.146905in}{2.434826in}}%
\pgfpathlineto{\pgfqpoint{3.147359in}{2.446635in}}%
\pgfpathlineto{\pgfqpoint{3.147961in}{2.441933in}}%
\pgfpathlineto{\pgfqpoint{3.148998in}{2.480665in}}%
\pgfpathlineto{\pgfqpoint{3.148072in}{2.437963in}}%
\pgfpathlineto{\pgfqpoint{3.149144in}{2.475123in}}%
\pgfpathlineto{\pgfqpoint{3.150454in}{2.489920in}}%
\pgfpathlineto{\pgfqpoint{3.149711in}{2.469392in}}%
\pgfpathlineto{\pgfqpoint{3.150461in}{2.488823in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{2.486171in}}%
\pgfpathlineto{\pgfqpoint{3.151522in}{2.507477in}}%
\pgfpathlineto{\pgfqpoint{3.151545in}{2.506694in}}%
\pgfpathlineto{\pgfqpoint{3.152535in}{2.527601in}}%
\pgfpathlineto{\pgfqpoint{3.151549in}{2.506292in}}%
\pgfpathlineto{\pgfqpoint{3.152694in}{2.524986in}}%
\pgfpathlineto{\pgfqpoint{3.152694in}{2.524886in}}%
\pgfpathlineto{\pgfqpoint{3.153414in}{2.544091in}}%
\pgfpathlineto{\pgfqpoint{3.153783in}{2.533166in}}%
\pgfpathlineto{\pgfqpoint{3.154127in}{2.532333in}}%
\pgfpathlineto{\pgfqpoint{3.154798in}{2.565131in}}%
\pgfpathlineto{\pgfqpoint{3.155455in}{2.577368in}}%
\pgfpathlineto{\pgfqpoint{3.154847in}{2.564868in}}%
\pgfpathlineto{\pgfqpoint{3.155942in}{2.572215in}}%
\pgfpathlineto{\pgfqpoint{3.157833in}{2.606141in}}%
\pgfpathlineto{\pgfqpoint{3.155995in}{2.569025in}}%
\pgfpathlineto{\pgfqpoint{3.157879in}{2.603334in}}%
\pgfpathlineto{\pgfqpoint{3.158266in}{2.597988in}}%
\pgfpathlineto{\pgfqpoint{3.158482in}{2.609888in}}%
\pgfpathlineto{\pgfqpoint{3.158986in}{2.606789in}}%
\pgfpathlineto{\pgfqpoint{3.158994in}{2.607551in}}%
\pgfpathlineto{\pgfqpoint{3.160040in}{2.572590in}}%
\pgfpathlineto{\pgfqpoint{3.160041in}{2.572748in}}%
\pgfpathlineto{\pgfqpoint{3.161317in}{2.557043in}}%
\pgfpathlineto{\pgfqpoint{3.160043in}{2.572830in}}%
\pgfpathlineto{\pgfqpoint{3.161462in}{2.560885in}}%
\pgfpathlineto{\pgfqpoint{3.161486in}{2.561364in}}%
\pgfpathlineto{\pgfqpoint{3.162320in}{2.537592in}}%
\pgfpathlineto{\pgfqpoint{3.162535in}{2.546694in}}%
\pgfpathlineto{\pgfqpoint{3.162799in}{2.542077in}}%
\pgfpathlineto{\pgfqpoint{3.163023in}{2.556420in}}%
\pgfpathlineto{\pgfqpoint{3.163480in}{2.554604in}}%
\pgfpathlineto{\pgfqpoint{3.164537in}{2.569525in}}%
\pgfpathlineto{\pgfqpoint{3.163564in}{2.553972in}}%
\pgfpathlineto{\pgfqpoint{3.164647in}{2.568788in}}%
\pgfpathlineto{\pgfqpoint{3.165791in}{2.549288in}}%
\pgfpathlineto{\pgfqpoint{3.165024in}{2.572285in}}%
\pgfpathlineto{\pgfqpoint{3.165791in}{2.549353in}}%
\pgfpathlineto{\pgfqpoint{3.165792in}{2.549390in}}%
\pgfpathlineto{\pgfqpoint{3.166228in}{2.531012in}}%
\pgfpathlineto{\pgfqpoint{3.166229in}{2.531037in}}%
\pgfpathlineto{\pgfqpoint{3.167497in}{2.511312in}}%
\pgfpathlineto{\pgfqpoint{3.166915in}{2.534072in}}%
\pgfpathlineto{\pgfqpoint{3.167538in}{2.512395in}}%
\pgfpathlineto{\pgfqpoint{3.167541in}{2.513088in}}%
\pgfpathlineto{\pgfqpoint{3.168152in}{2.474986in}}%
\pgfpathlineto{\pgfqpoint{3.169389in}{2.453306in}}%
\pgfpathlineto{\pgfqpoint{3.168172in}{2.476499in}}%
\pgfpathlineto{\pgfqpoint{3.169416in}{2.454711in}}%
\pgfpathlineto{\pgfqpoint{3.169564in}{2.457510in}}%
\pgfpathlineto{\pgfqpoint{3.170375in}{2.442597in}}%
\pgfpathlineto{\pgfqpoint{3.170518in}{2.450056in}}%
\pgfpathlineto{\pgfqpoint{3.170777in}{2.447167in}}%
\pgfpathlineto{\pgfqpoint{3.171348in}{2.457906in}}%
\pgfpathlineto{\pgfqpoint{3.171444in}{2.457433in}}%
\pgfpathlineto{\pgfqpoint{3.171457in}{2.458278in}}%
\pgfpathlineto{\pgfqpoint{3.172322in}{2.433389in}}%
\pgfpathlineto{\pgfqpoint{3.172502in}{2.438943in}}%
\pgfpathlineto{\pgfqpoint{3.172511in}{2.437613in}}%
\pgfpathlineto{\pgfqpoint{3.173186in}{2.460334in}}%
\pgfpathlineto{\pgfqpoint{3.173596in}{2.453620in}}%
\pgfpathlineto{\pgfqpoint{3.173597in}{2.453875in}}%
\pgfpathlineto{\pgfqpoint{3.174428in}{2.431806in}}%
\pgfpathlineto{\pgfqpoint{3.174670in}{2.441170in}}%
\pgfpathlineto{\pgfqpoint{3.174916in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{3.175133in}{2.446363in}}%
\pgfpathlineto{\pgfqpoint{3.175786in}{2.439339in}}%
\pgfpathlineto{\pgfqpoint{3.176654in}{2.446632in}}%
\pgfpathlineto{\pgfqpoint{3.176430in}{2.433151in}}%
\pgfpathlineto{\pgfqpoint{3.176899in}{2.440649in}}%
\pgfpathlineto{\pgfqpoint{3.177512in}{2.451739in}}%
\pgfpathlineto{\pgfqpoint{3.177838in}{2.438327in}}%
\pgfpathlineto{\pgfqpoint{3.177841in}{2.438469in}}%
\pgfpathlineto{\pgfqpoint{3.178377in}{2.430342in}}%
\pgfpathlineto{\pgfqpoint{3.178924in}{2.454380in}}%
\pgfpathlineto{\pgfqpoint{3.178937in}{2.452455in}}%
\pgfpathlineto{\pgfqpoint{3.179271in}{2.466828in}}%
\pgfpathlineto{\pgfqpoint{3.178944in}{2.451809in}}%
\pgfpathlineto{\pgfqpoint{3.180076in}{2.453870in}}%
\pgfpathlineto{\pgfqpoint{3.180106in}{2.452710in}}%
\pgfpathlineto{\pgfqpoint{3.181039in}{2.475659in}}%
\pgfpathlineto{\pgfqpoint{3.181045in}{2.475639in}}%
\pgfpathlineto{\pgfqpoint{3.182174in}{2.491841in}}%
\pgfpathlineto{\pgfqpoint{3.181050in}{2.474721in}}%
\pgfpathlineto{\pgfqpoint{3.182182in}{2.491210in}}%
\pgfpathlineto{\pgfqpoint{3.183187in}{2.495508in}}%
\pgfpathlineto{\pgfqpoint{3.182485in}{2.482265in}}%
\pgfpathlineto{\pgfqpoint{3.183295in}{2.491672in}}%
\pgfpathlineto{\pgfqpoint{3.184525in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{3.183309in}{2.493916in}}%
\pgfpathlineto{\pgfqpoint{3.184661in}{2.456489in}}%
\pgfpathlineto{\pgfqpoint{3.185295in}{2.472146in}}%
\pgfpathlineto{\pgfqpoint{3.185776in}{2.459551in}}%
\pgfpathlineto{\pgfqpoint{3.186159in}{2.445257in}}%
\pgfpathlineto{\pgfqpoint{3.186840in}{2.464621in}}%
\pgfpathlineto{\pgfqpoint{3.186884in}{2.461579in}}%
\pgfpathlineto{\pgfqpoint{3.186920in}{2.458991in}}%
\pgfpathlineto{\pgfqpoint{3.187918in}{2.488062in}}%
\pgfpathlineto{\pgfqpoint{3.187925in}{2.486751in}}%
\pgfpathlineto{\pgfqpoint{3.189364in}{2.524033in}}%
\pgfpathlineto{\pgfqpoint{3.187931in}{2.486505in}}%
\pgfpathlineto{\pgfqpoint{3.189373in}{2.522657in}}%
\pgfpathlineto{\pgfqpoint{3.190580in}{2.496164in}}%
\pgfpathlineto{\pgfqpoint{3.189620in}{2.526377in}}%
\pgfpathlineto{\pgfqpoint{3.190654in}{2.500745in}}%
\pgfpathlineto{\pgfqpoint{3.191256in}{2.512171in}}%
\pgfpathlineto{\pgfqpoint{3.191591in}{2.494008in}}%
\pgfpathlineto{\pgfqpoint{3.191760in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{3.192594in}{2.461146in}}%
\pgfpathlineto{\pgfqpoint{3.192909in}{2.467285in}}%
\pgfpathlineto{\pgfqpoint{3.193608in}{2.457902in}}%
\pgfpathlineto{\pgfqpoint{3.193297in}{2.469926in}}%
\pgfpathlineto{\pgfqpoint{3.194274in}{2.464004in}}%
\pgfpathlineto{\pgfqpoint{3.195297in}{2.479511in}}%
\pgfpathlineto{\pgfqpoint{3.194594in}{2.457114in}}%
\pgfpathlineto{\pgfqpoint{3.195402in}{2.478076in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{2.462586in}}%
\pgfpathlineto{\pgfqpoint{3.195675in}{2.483180in}}%
\pgfpathlineto{\pgfqpoint{3.196532in}{2.463146in}}%
\pgfpathlineto{\pgfqpoint{3.197406in}{2.495076in}}%
\pgfpathlineto{\pgfqpoint{3.196541in}{2.462463in}}%
\pgfpathlineto{\pgfqpoint{3.197852in}{2.488240in}}%
\pgfpathlineto{\pgfqpoint{3.198648in}{2.467638in}}%
\pgfpathlineto{\pgfqpoint{3.198980in}{2.477082in}}%
\pgfpathlineto{\pgfqpoint{3.199351in}{2.483187in}}%
\pgfpathlineto{\pgfqpoint{3.199135in}{2.469701in}}%
\pgfpathlineto{\pgfqpoint{3.200089in}{2.475668in}}%
\pgfpathlineto{\pgfqpoint{3.200649in}{2.466754in}}%
\pgfpathlineto{\pgfqpoint{3.200865in}{2.480351in}}%
\pgfpathlineto{\pgfqpoint{3.201195in}{2.475980in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{2.482428in}}%
\pgfpathlineto{\pgfqpoint{3.202186in}{2.460182in}}%
\pgfpathlineto{\pgfqpoint{3.202278in}{2.463935in}}%
\pgfpathlineto{\pgfqpoint{3.202595in}{2.454637in}}%
\pgfpathlineto{\pgfqpoint{3.203332in}{2.483409in}}%
\pgfpathlineto{\pgfqpoint{3.203333in}{2.483255in}}%
\pgfpathlineto{\pgfqpoint{3.203460in}{2.487784in}}%
\pgfpathlineto{\pgfqpoint{3.204325in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{3.204415in}{2.469306in}}%
\pgfpathlineto{\pgfqpoint{3.204433in}{2.467946in}}%
\pgfpathlineto{\pgfqpoint{3.205406in}{2.493436in}}%
\pgfpathlineto{\pgfqpoint{3.205476in}{2.489950in}}%
\pgfpathlineto{\pgfqpoint{3.206393in}{2.492703in}}%
\pgfpathlineto{\pgfqpoint{3.205622in}{2.483798in}}%
\pgfpathlineto{\pgfqpoint{3.206579in}{2.486108in}}%
\pgfpathlineto{\pgfqpoint{3.206703in}{2.480235in}}%
\pgfpathlineto{\pgfqpoint{3.206920in}{2.492667in}}%
\pgfpathlineto{\pgfqpoint{3.207693in}{2.483126in}}%
\pgfpathlineto{\pgfqpoint{3.207693in}{2.483181in}}%
\pgfpathlineto{\pgfqpoint{3.208588in}{2.440127in}}%
\pgfpathlineto{\pgfqpoint{3.208593in}{2.440296in}}%
\pgfpathlineto{\pgfqpoint{3.208744in}{2.436132in}}%
\pgfpathlineto{\pgfqpoint{3.209420in}{2.452795in}}%
\pgfpathlineto{\pgfqpoint{3.209703in}{2.442017in}}%
\pgfpathlineto{\pgfqpoint{3.210380in}{2.420817in}}%
\pgfpathlineto{\pgfqpoint{3.209923in}{2.443278in}}%
\pgfpathlineto{\pgfqpoint{3.210882in}{2.430508in}}%
\pgfpathlineto{\pgfqpoint{3.211949in}{2.461411in}}%
\pgfpathlineto{\pgfqpoint{3.212046in}{2.460433in}}%
\pgfpathlineto{\pgfqpoint{3.212055in}{2.459867in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{2.491093in}}%
\pgfpathlineto{\pgfqpoint{3.213031in}{2.487357in}}%
\pgfpathlineto{\pgfqpoint{3.213839in}{2.506961in}}%
\pgfpathlineto{\pgfqpoint{3.213160in}{2.486063in}}%
\pgfpathlineto{\pgfqpoint{3.214153in}{2.494920in}}%
\pgfpathlineto{\pgfqpoint{3.214704in}{2.478049in}}%
\pgfpathlineto{\pgfqpoint{3.215267in}{2.490989in}}%
\pgfpathlineto{\pgfqpoint{3.215475in}{2.498730in}}%
\pgfpathlineto{\pgfqpoint{3.216313in}{2.459463in}}%
\pgfpathlineto{\pgfqpoint{3.216335in}{2.460712in}}%
\pgfpathlineto{\pgfqpoint{3.216813in}{2.452653in}}%
\pgfpathlineto{\pgfqpoint{3.217436in}{2.462521in}}%
\pgfpathlineto{\pgfqpoint{3.217444in}{2.462078in}}%
\pgfpathlineto{\pgfqpoint{3.217732in}{2.456085in}}%
\pgfpathlineto{\pgfqpoint{3.218532in}{2.470526in}}%
\pgfpathlineto{\pgfqpoint{3.218542in}{2.470095in}}%
\pgfpathlineto{\pgfqpoint{3.219894in}{2.499749in}}%
\pgfpathlineto{\pgfqpoint{3.218813in}{2.463386in}}%
\pgfpathlineto{\pgfqpoint{3.219934in}{2.496409in}}%
\pgfpathlineto{\pgfqpoint{3.220015in}{2.500652in}}%
\pgfpathlineto{\pgfqpoint{3.220326in}{2.484314in}}%
\pgfpathlineto{\pgfqpoint{3.220679in}{2.489191in}}%
\pgfpathlineto{\pgfqpoint{3.220729in}{2.484121in}}%
\pgfpathlineto{\pgfqpoint{3.221623in}{2.524957in}}%
\pgfpathlineto{\pgfqpoint{3.221761in}{2.517625in}}%
\pgfpathlineto{\pgfqpoint{3.222489in}{2.501087in}}%
\pgfpathlineto{\pgfqpoint{3.222033in}{2.521699in}}%
\pgfpathlineto{\pgfqpoint{3.223016in}{2.510989in}}%
\pgfpathlineto{\pgfqpoint{3.223570in}{2.522254in}}%
\pgfpathlineto{\pgfqpoint{3.223354in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{3.224131in}{2.514490in}}%
\pgfpathlineto{\pgfqpoint{3.224867in}{2.507623in}}%
\pgfpathlineto{\pgfqpoint{3.225060in}{2.521525in}}%
\pgfpathlineto{\pgfqpoint{3.225067in}{2.521351in}}%
\pgfpathlineto{\pgfqpoint{3.225571in}{2.524329in}}%
\pgfpathlineto{\pgfqpoint{3.225299in}{2.512910in}}%
\pgfpathlineto{\pgfqpoint{3.226173in}{2.518208in}}%
\pgfpathlineto{\pgfqpoint{3.226813in}{2.491878in}}%
\pgfpathlineto{\pgfqpoint{3.227298in}{2.509878in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{2.523004in}}%
\pgfpathlineto{\pgfqpoint{3.228390in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{3.228391in}{2.496523in}}%
\pgfpathlineto{\pgfqpoint{3.228544in}{2.494338in}}%
\pgfpathlineto{\pgfqpoint{3.229223in}{2.507383in}}%
\pgfpathlineto{\pgfqpoint{3.229445in}{2.501195in}}%
\pgfpathlineto{\pgfqpoint{3.229625in}{2.512715in}}%
\pgfpathlineto{\pgfqpoint{3.230435in}{2.495501in}}%
\pgfpathlineto{\pgfqpoint{3.230541in}{2.497061in}}%
\pgfpathlineto{\pgfqpoint{3.231671in}{2.477351in}}%
\pgfpathlineto{\pgfqpoint{3.230611in}{2.500388in}}%
\pgfpathlineto{\pgfqpoint{3.231675in}{2.477790in}}%
\pgfpathlineto{\pgfqpoint{3.231747in}{2.478599in}}%
\pgfpathlineto{\pgfqpoint{3.232585in}{2.428749in}}%
\pgfpathlineto{\pgfqpoint{3.232662in}{2.429137in}}%
\pgfpathlineto{\pgfqpoint{3.233973in}{2.389611in}}%
\pgfpathlineto{\pgfqpoint{3.232663in}{2.429148in}}%
\pgfpathlineto{\pgfqpoint{3.233975in}{2.390094in}}%
\pgfpathlineto{\pgfqpoint{3.234142in}{2.393273in}}%
\pgfpathlineto{\pgfqpoint{3.234975in}{2.358432in}}%
\pgfpathlineto{\pgfqpoint{3.235025in}{2.364965in}}%
\pgfpathlineto{\pgfqpoint{3.235463in}{2.361403in}}%
\pgfpathlineto{\pgfqpoint{3.235679in}{2.377991in}}%
\pgfpathlineto{\pgfqpoint{3.236120in}{2.372264in}}%
\pgfpathlineto{\pgfqpoint{3.237193in}{2.393695in}}%
\pgfpathlineto{\pgfqpoint{3.237255in}{2.389325in}}%
\pgfpathlineto{\pgfqpoint{3.237680in}{2.398948in}}%
\pgfpathlineto{\pgfqpoint{3.237379in}{2.385601in}}%
\pgfpathlineto{\pgfqpoint{3.238342in}{2.386581in}}%
\pgfpathlineto{\pgfqpoint{3.239018in}{2.355361in}}%
\pgfpathlineto{\pgfqpoint{3.239476in}{2.365522in}}%
\pgfpathlineto{\pgfqpoint{3.239693in}{2.369869in}}%
\pgfpathlineto{\pgfqpoint{3.240501in}{2.322352in}}%
\pgfpathlineto{\pgfqpoint{3.240521in}{2.322678in}}%
\pgfpathlineto{\pgfqpoint{3.241518in}{2.307748in}}%
\pgfpathlineto{\pgfqpoint{3.240545in}{2.323174in}}%
\pgfpathlineto{\pgfqpoint{3.241670in}{2.317294in}}%
\pgfpathlineto{\pgfqpoint{3.242788in}{2.325202in}}%
\pgfpathlineto{\pgfqpoint{3.241951in}{2.309972in}}%
\pgfpathlineto{\pgfqpoint{3.242791in}{2.325005in}}%
\pgfpathlineto{\pgfqpoint{3.243032in}{2.317148in}}%
\pgfpathlineto{\pgfqpoint{3.243857in}{2.352911in}}%
\pgfpathlineto{\pgfqpoint{3.243868in}{2.351234in}}%
\pgfpathlineto{\pgfqpoint{3.244234in}{2.361543in}}%
\pgfpathlineto{\pgfqpoint{3.244545in}{2.346084in}}%
\pgfpathlineto{\pgfqpoint{3.244976in}{2.349846in}}%
\pgfpathlineto{\pgfqpoint{3.244978in}{2.349369in}}%
\pgfpathlineto{\pgfqpoint{3.245873in}{2.402317in}}%
\pgfpathlineto{\pgfqpoint{3.246045in}{2.392640in}}%
\pgfpathlineto{\pgfqpoint{3.246586in}{2.386981in}}%
\pgfpathlineto{\pgfqpoint{3.246275in}{2.403926in}}%
\pgfpathlineto{\pgfqpoint{3.247094in}{2.397102in}}%
\pgfpathlineto{\pgfqpoint{3.248246in}{2.430371in}}%
\pgfpathlineto{\pgfqpoint{3.248247in}{2.430331in}}%
\pgfpathlineto{\pgfqpoint{3.248329in}{2.430087in}}%
\pgfpathlineto{\pgfqpoint{3.249269in}{2.456346in}}%
\pgfpathlineto{\pgfqpoint{3.249270in}{2.456315in}}%
\pgfpathlineto{\pgfqpoint{3.250289in}{2.482225in}}%
\pgfpathlineto{\pgfqpoint{3.249488in}{2.453840in}}%
\pgfpathlineto{\pgfqpoint{3.250416in}{2.480497in}}%
\pgfpathlineto{\pgfqpoint{3.250600in}{2.465479in}}%
\pgfpathlineto{\pgfqpoint{3.251510in}{2.497706in}}%
\pgfpathlineto{\pgfqpoint{3.251510in}{2.497497in}}%
\pgfpathlineto{\pgfqpoint{3.252330in}{2.527417in}}%
\pgfpathlineto{\pgfqpoint{3.252554in}{2.513970in}}%
\pgfpathlineto{\pgfqpoint{3.253719in}{2.549588in}}%
\pgfpathlineto{\pgfqpoint{3.252640in}{2.512298in}}%
\pgfpathlineto{\pgfqpoint{3.253720in}{2.549182in}}%
\pgfpathlineto{\pgfqpoint{3.253720in}{2.549078in}}%
\pgfpathlineto{\pgfqpoint{3.254708in}{2.569730in}}%
\pgfpathlineto{\pgfqpoint{3.254783in}{2.567496in}}%
\pgfpathlineto{\pgfqpoint{3.255357in}{2.576443in}}%
\pgfpathlineto{\pgfqpoint{3.255141in}{2.560472in}}%
\pgfpathlineto{\pgfqpoint{3.255903in}{2.571345in}}%
\pgfpathlineto{\pgfqpoint{3.255965in}{2.573867in}}%
\pgfpathlineto{\pgfqpoint{3.257049in}{2.521730in}}%
\pgfpathlineto{\pgfqpoint{3.257858in}{2.537383in}}%
\pgfpathlineto{\pgfqpoint{3.257182in}{2.519022in}}%
\pgfpathlineto{\pgfqpoint{3.258150in}{2.521054in}}%
\pgfpathlineto{\pgfqpoint{3.258817in}{2.496643in}}%
\pgfpathlineto{\pgfqpoint{3.258361in}{2.524835in}}%
\pgfpathlineto{\pgfqpoint{3.259289in}{2.503169in}}%
\pgfpathlineto{\pgfqpoint{3.260385in}{2.529438in}}%
\pgfpathlineto{\pgfqpoint{3.259296in}{2.502785in}}%
\pgfpathlineto{\pgfqpoint{3.260436in}{2.525870in}}%
\pgfpathlineto{\pgfqpoint{3.260439in}{2.525026in}}%
\pgfpathlineto{\pgfqpoint{3.261404in}{2.550052in}}%
\pgfpathlineto{\pgfqpoint{3.261404in}{2.550003in}}%
\pgfpathlineto{\pgfqpoint{3.261898in}{2.556817in}}%
\pgfpathlineto{\pgfqpoint{3.261598in}{2.542128in}}%
\pgfpathlineto{\pgfqpoint{3.262502in}{2.548063in}}%
\pgfpathlineto{\pgfqpoint{3.263236in}{2.507234in}}%
\pgfpathlineto{\pgfqpoint{3.263632in}{2.514852in}}%
\pgfpathlineto{\pgfqpoint{3.263913in}{2.519009in}}%
\pgfpathlineto{\pgfqpoint{3.264688in}{2.463223in}}%
\pgfpathlineto{\pgfqpoint{3.264689in}{2.463424in}}%
\pgfpathlineto{\pgfqpoint{3.264699in}{2.464006in}}%
\pgfpathlineto{\pgfqpoint{3.265729in}{2.434935in}}%
\pgfpathlineto{\pgfqpoint{3.265734in}{2.435555in}}%
\pgfpathlineto{\pgfqpoint{3.266764in}{2.428183in}}%
\pgfpathlineto{\pgfqpoint{3.265953in}{2.447675in}}%
\pgfpathlineto{\pgfqpoint{3.266862in}{2.430785in}}%
\pgfpathlineto{\pgfqpoint{3.267953in}{2.448919in}}%
\pgfpathlineto{\pgfqpoint{3.267250in}{2.423855in}}%
\pgfpathlineto{\pgfqpoint{3.267996in}{2.444976in}}%
\pgfpathlineto{\pgfqpoint{3.268333in}{2.452552in}}%
\pgfpathlineto{\pgfqpoint{3.269135in}{2.428657in}}%
\pgfpathlineto{\pgfqpoint{3.270061in}{2.469143in}}%
\pgfpathlineto{\pgfqpoint{3.269196in}{2.426924in}}%
\pgfpathlineto{\pgfqpoint{3.270283in}{2.455582in}}%
\pgfpathlineto{\pgfqpoint{3.270926in}{2.439964in}}%
\pgfpathlineto{\pgfqpoint{3.270470in}{2.464200in}}%
\pgfpathlineto{\pgfqpoint{3.271400in}{2.447732in}}%
\pgfpathlineto{\pgfqpoint{3.273088in}{2.472541in}}%
\pgfpathlineto{\pgfqpoint{3.271405in}{2.447301in}}%
\pgfpathlineto{\pgfqpoint{3.273184in}{2.465828in}}%
\pgfpathlineto{\pgfqpoint{3.273305in}{2.461398in}}%
\pgfpathlineto{\pgfqpoint{3.274255in}{2.493296in}}%
\pgfpathlineto{\pgfqpoint{3.274260in}{2.492905in}}%
\pgfpathlineto{\pgfqpoint{3.274508in}{2.495799in}}%
\pgfpathlineto{\pgfqpoint{3.275221in}{2.474943in}}%
\pgfpathlineto{\pgfqpoint{3.275306in}{2.477726in}}%
\pgfpathlineto{\pgfqpoint{3.275315in}{2.477427in}}%
\pgfpathlineto{\pgfqpoint{3.276146in}{2.531155in}}%
\pgfpathlineto{\pgfqpoint{3.276327in}{2.520948in}}%
\pgfpathlineto{\pgfqpoint{3.277441in}{2.542538in}}%
\pgfpathlineto{\pgfqpoint{3.276859in}{2.518068in}}%
\pgfpathlineto{\pgfqpoint{3.277485in}{2.541965in}}%
\pgfpathlineto{\pgfqpoint{3.277485in}{2.541838in}}%
\pgfpathlineto{\pgfqpoint{3.278522in}{2.576635in}}%
\pgfpathlineto{\pgfqpoint{3.279576in}{2.600553in}}%
\pgfpathlineto{\pgfqpoint{3.278603in}{2.576198in}}%
\pgfpathlineto{\pgfqpoint{3.279712in}{2.596486in}}%
\pgfpathlineto{\pgfqpoint{3.280834in}{2.578669in}}%
\pgfpathlineto{\pgfqpoint{3.280062in}{2.605195in}}%
\pgfpathlineto{\pgfqpoint{3.280839in}{2.579253in}}%
\pgfpathlineto{\pgfqpoint{3.281306in}{2.561342in}}%
\pgfpathlineto{\pgfqpoint{3.281931in}{2.584490in}}%
\pgfpathlineto{\pgfqpoint{3.281932in}{2.584357in}}%
\pgfpathlineto{\pgfqpoint{3.282171in}{2.594015in}}%
\pgfpathlineto{\pgfqpoint{3.282914in}{2.565730in}}%
\pgfpathlineto{\pgfqpoint{3.283023in}{2.568771in}}%
\pgfpathlineto{\pgfqpoint{3.283034in}{2.566431in}}%
\pgfpathlineto{\pgfqpoint{3.284101in}{2.618229in}}%
\pgfpathlineto{\pgfqpoint{3.284101in}{2.618026in}}%
\pgfpathlineto{\pgfqpoint{3.285638in}{2.679209in}}%
\pgfpathlineto{\pgfqpoint{3.284303in}{2.613345in}}%
\pgfpathlineto{\pgfqpoint{3.285690in}{2.675351in}}%
\pgfpathlineto{\pgfqpoint{3.285817in}{2.674159in}}%
\pgfpathlineto{\pgfqpoint{3.286617in}{2.704060in}}%
\pgfpathlineto{\pgfqpoint{3.286786in}{2.692970in}}%
\pgfpathlineto{\pgfqpoint{3.286789in}{2.693127in}}%
\pgfpathlineto{\pgfqpoint{3.287360in}{2.671378in}}%
\pgfpathlineto{\pgfqpoint{3.287894in}{2.691271in}}%
\pgfpathlineto{\pgfqpoint{3.289209in}{2.645554in}}%
\pgfpathlineto{\pgfqpoint{3.288130in}{2.698711in}}%
\pgfpathlineto{\pgfqpoint{3.289209in}{2.645907in}}%
\pgfpathlineto{\pgfqpoint{3.290172in}{2.658586in}}%
\pgfpathlineto{\pgfqpoint{3.289955in}{2.641154in}}%
\pgfpathlineto{\pgfqpoint{3.290322in}{2.647550in}}%
\pgfpathlineto{\pgfqpoint{3.290388in}{2.644582in}}%
\pgfpathlineto{\pgfqpoint{3.291253in}{2.661791in}}%
\pgfpathlineto{\pgfqpoint{3.291399in}{2.654711in}}%
\pgfpathlineto{\pgfqpoint{3.291462in}{2.650903in}}%
\pgfpathlineto{\pgfqpoint{3.292544in}{2.692424in}}%
\pgfpathlineto{\pgfqpoint{3.293385in}{2.670778in}}%
\pgfpathlineto{\pgfqpoint{3.292671in}{2.693560in}}%
\pgfpathlineto{\pgfqpoint{3.293666in}{2.686875in}}%
\pgfpathlineto{\pgfqpoint{3.294281in}{2.719373in}}%
\pgfpathlineto{\pgfqpoint{3.293667in}{2.686318in}}%
\pgfpathlineto{\pgfqpoint{3.294833in}{2.703053in}}%
\pgfpathlineto{\pgfqpoint{3.295145in}{2.687989in}}%
\pgfpathlineto{\pgfqpoint{3.295824in}{2.705505in}}%
\pgfpathlineto{\pgfqpoint{3.295948in}{2.700366in}}%
\pgfpathlineto{\pgfqpoint{3.296226in}{2.714011in}}%
\pgfpathlineto{\pgfqpoint{3.296010in}{2.694862in}}%
\pgfpathlineto{\pgfqpoint{3.297078in}{2.708496in}}%
\pgfpathlineto{\pgfqpoint{3.297524in}{2.697914in}}%
\pgfpathlineto{\pgfqpoint{3.297740in}{2.716973in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{2.714556in}}%
\pgfpathlineto{\pgfqpoint{3.298605in}{2.722638in}}%
\pgfpathlineto{\pgfqpoint{3.299061in}{2.694921in}}%
\pgfpathlineto{\pgfqpoint{3.299248in}{2.704322in}}%
\pgfpathlineto{\pgfqpoint{3.299470in}{2.688836in}}%
\pgfpathlineto{\pgfqpoint{3.300308in}{2.734937in}}%
\pgfpathlineto{\pgfqpoint{3.300324in}{2.732923in}}%
\pgfpathlineto{\pgfqpoint{3.300335in}{2.735706in}}%
\pgfpathlineto{\pgfqpoint{3.301078in}{2.709192in}}%
\pgfpathlineto{\pgfqpoint{3.301361in}{2.713208in}}%
\pgfpathlineto{\pgfqpoint{3.301361in}{2.712578in}}%
\pgfpathlineto{\pgfqpoint{3.302289in}{2.747156in}}%
\pgfpathlineto{\pgfqpoint{3.302459in}{2.735668in}}%
\pgfpathlineto{\pgfqpoint{3.303578in}{2.730864in}}%
\pgfpathlineto{\pgfqpoint{3.303268in}{2.747371in}}%
\pgfpathlineto{\pgfqpoint{3.303579in}{2.730896in}}%
\pgfpathlineto{\pgfqpoint{3.303794in}{2.747612in}}%
\pgfpathlineto{\pgfqpoint{3.304606in}{2.728945in}}%
\pgfpathlineto{\pgfqpoint{3.304690in}{2.731154in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{2.671379in}}%
\pgfpathlineto{\pgfqpoint{3.304693in}{2.731565in}}%
\pgfpathlineto{\pgfqpoint{3.306173in}{2.690085in}}%
\pgfpathlineto{\pgfqpoint{3.306295in}{2.693169in}}%
\pgfpathlineto{\pgfqpoint{3.307229in}{2.649643in}}%
\pgfpathlineto{\pgfqpoint{3.307242in}{2.651354in}}%
\pgfpathlineto{\pgfqpoint{3.307254in}{2.648613in}}%
\pgfpathlineto{\pgfqpoint{3.308324in}{2.689080in}}%
\pgfpathlineto{\pgfqpoint{3.309447in}{2.719657in}}%
\pgfpathlineto{\pgfqpoint{3.308522in}{2.680903in}}%
\pgfpathlineto{\pgfqpoint{3.309562in}{2.713805in}}%
\pgfpathlineto{\pgfqpoint{3.309625in}{2.710505in}}%
\pgfpathlineto{\pgfqpoint{3.310606in}{2.752730in}}%
\pgfpathlineto{\pgfqpoint{3.310645in}{2.749095in}}%
\pgfpathlineto{\pgfqpoint{3.310714in}{2.753883in}}%
\pgfpathlineto{\pgfqpoint{3.311673in}{2.710731in}}%
\pgfpathlineto{\pgfqpoint{3.311719in}{2.716715in}}%
\pgfpathlineto{\pgfqpoint{3.312684in}{2.709166in}}%
\pgfpathlineto{\pgfqpoint{3.312349in}{2.734657in}}%
\pgfpathlineto{\pgfqpoint{3.312835in}{2.712336in}}%
\pgfpathlineto{\pgfqpoint{3.312853in}{2.714469in}}%
\pgfpathlineto{\pgfqpoint{3.313156in}{2.679127in}}%
\pgfpathlineto{\pgfqpoint{3.313157in}{2.679211in}}%
\pgfpathlineto{\pgfqpoint{3.314174in}{2.660993in}}%
\pgfpathlineto{\pgfqpoint{3.313160in}{2.680096in}}%
\pgfpathlineto{\pgfqpoint{3.314274in}{2.669934in}}%
\pgfpathlineto{\pgfqpoint{3.314701in}{2.662447in}}%
\pgfpathlineto{\pgfqpoint{3.314390in}{2.678970in}}%
\pgfpathlineto{\pgfqpoint{3.315373in}{2.675103in}}%
\pgfpathlineto{\pgfqpoint{3.316393in}{2.698379in}}%
\pgfpathlineto{\pgfqpoint{3.315688in}{2.664164in}}%
\pgfpathlineto{\pgfqpoint{3.316506in}{2.697897in}}%
\pgfpathlineto{\pgfqpoint{3.316891in}{2.704635in}}%
\pgfpathlineto{\pgfqpoint{3.317225in}{2.679522in}}%
\pgfpathlineto{\pgfqpoint{3.317465in}{2.685940in}}%
\pgfpathlineto{\pgfqpoint{3.317633in}{2.675371in}}%
\pgfpathlineto{\pgfqpoint{3.318498in}{2.722480in}}%
\pgfpathlineto{\pgfqpoint{3.318545in}{2.721005in}}%
\pgfpathlineto{\pgfqpoint{3.318546in}{2.721060in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{2.681066in}}%
\pgfpathlineto{\pgfqpoint{3.319464in}{2.681591in}}%
\pgfpathlineto{\pgfqpoint{3.319742in}{2.679257in}}%
\pgfpathlineto{\pgfqpoint{3.320445in}{2.698007in}}%
\pgfpathlineto{\pgfqpoint{3.320567in}{2.689594in}}%
\pgfpathlineto{\pgfqpoint{3.320577in}{2.690516in}}%
\pgfpathlineto{\pgfqpoint{3.321622in}{2.670708in}}%
\pgfpathlineto{\pgfqpoint{3.321742in}{2.662772in}}%
\pgfpathlineto{\pgfqpoint{3.321959in}{2.680036in}}%
\pgfpathlineto{\pgfqpoint{3.322737in}{2.667881in}}%
\pgfpathlineto{\pgfqpoint{3.322824in}{2.671029in}}%
\pgfpathlineto{\pgfqpoint{3.323689in}{2.616193in}}%
\pgfpathlineto{\pgfqpoint{3.323703in}{2.619292in}}%
\pgfpathlineto{\pgfqpoint{3.323722in}{2.616144in}}%
\pgfpathlineto{\pgfqpoint{3.324174in}{2.634593in}}%
\pgfpathlineto{\pgfqpoint{3.324174in}{2.634571in}}%
\pgfpathlineto{\pgfqpoint{3.324554in}{2.646890in}}%
\pgfpathlineto{\pgfqpoint{3.325227in}{2.602095in}}%
\pgfpathlineto{\pgfqpoint{3.325229in}{2.602219in}}%
\pgfpathlineto{\pgfqpoint{3.326284in}{2.587548in}}%
\pgfpathlineto{\pgfqpoint{3.326068in}{2.603397in}}%
\pgfpathlineto{\pgfqpoint{3.326347in}{2.593796in}}%
\pgfpathlineto{\pgfqpoint{3.326500in}{2.604348in}}%
\pgfpathlineto{\pgfqpoint{3.327419in}{2.567571in}}%
\pgfpathlineto{\pgfqpoint{3.327437in}{2.568530in}}%
\pgfpathlineto{\pgfqpoint{3.327487in}{2.572059in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{2.531946in}}%
\pgfpathlineto{\pgfqpoint{3.329459in}{2.441270in}}%
\pgfpathlineto{\pgfqpoint{3.328244in}{2.533387in}}%
\pgfpathlineto{\pgfqpoint{3.329501in}{2.442833in}}%
\pgfpathlineto{\pgfqpoint{3.331852in}{2.302378in}}%
\pgfpathlineto{\pgfqpoint{3.329503in}{2.443812in}}%
\pgfpathlineto{\pgfqpoint{3.331900in}{2.310571in}}%
\pgfpathlineto{\pgfqpoint{3.332554in}{2.316502in}}%
\pgfpathlineto{\pgfqpoint{3.332338in}{2.297626in}}%
\pgfpathlineto{\pgfqpoint{3.332988in}{2.299821in}}%
\pgfpathlineto{\pgfqpoint{3.333852in}{2.290128in}}%
\pgfpathlineto{\pgfqpoint{3.334068in}{2.309888in}}%
\pgfpathlineto{\pgfqpoint{3.334095in}{2.304494in}}%
\pgfpathlineto{\pgfqpoint{3.335294in}{2.264401in}}%
\pgfpathlineto{\pgfqpoint{3.334555in}{2.307971in}}%
\pgfpathlineto{\pgfqpoint{3.335303in}{2.264969in}}%
\pgfpathlineto{\pgfqpoint{3.335305in}{2.265977in}}%
\pgfpathlineto{\pgfqpoint{3.336014in}{2.221469in}}%
\pgfpathlineto{\pgfqpoint{3.336379in}{2.224237in}}%
\pgfpathlineto{\pgfqpoint{3.336447in}{2.229392in}}%
\pgfpathlineto{\pgfqpoint{3.337240in}{2.164533in}}%
\pgfpathlineto{\pgfqpoint{3.338393in}{2.105825in}}%
\pgfpathlineto{\pgfqpoint{3.338421in}{2.107629in}}%
\pgfpathlineto{\pgfqpoint{3.338609in}{2.121641in}}%
\pgfpathlineto{\pgfqpoint{3.339420in}{2.094104in}}%
\pgfpathlineto{\pgfqpoint{3.339521in}{2.097970in}}%
\pgfpathlineto{\pgfqpoint{3.339907in}{2.088025in}}%
\pgfpathlineto{\pgfqpoint{3.340574in}{2.113780in}}%
\pgfpathlineto{\pgfqpoint{3.340578in}{2.113780in}}%
\pgfpathlineto{\pgfqpoint{3.340988in}{2.125224in}}%
\pgfpathlineto{\pgfqpoint{3.341444in}{2.097058in}}%
\pgfpathlineto{\pgfqpoint{3.341679in}{2.104539in}}%
\pgfpathlineto{\pgfqpoint{3.341853in}{2.092846in}}%
\pgfpathlineto{\pgfqpoint{3.342717in}{2.148622in}}%
\pgfpathlineto{\pgfqpoint{3.342734in}{2.146103in}}%
\pgfpathlineto{\pgfqpoint{3.342748in}{2.148339in}}%
\pgfpathlineto{\pgfqpoint{3.343582in}{2.111551in}}%
\pgfpathlineto{\pgfqpoint{3.343808in}{2.115659in}}%
\pgfpathlineto{\pgfqpoint{3.343840in}{2.114335in}}%
\pgfpathlineto{\pgfqpoint{3.344664in}{2.146312in}}%
\pgfpathlineto{\pgfqpoint{3.344901in}{2.132963in}}%
\pgfpathlineto{\pgfqpoint{3.345745in}{2.149969in}}%
\pgfpathlineto{\pgfqpoint{3.344907in}{2.131211in}}%
\pgfpathlineto{\pgfqpoint{3.346044in}{2.142510in}}%
\pgfpathlineto{\pgfqpoint{3.346045in}{2.142509in}}%
\pgfpathlineto{\pgfqpoint{3.346083in}{2.148684in}}%
\pgfpathlineto{\pgfqpoint{3.346088in}{2.148626in}}%
\pgfpathlineto{\pgfqpoint{3.347042in}{2.171348in}}%
\pgfpathlineto{\pgfqpoint{3.346363in}{2.146868in}}%
\pgfpathlineto{\pgfqpoint{3.347213in}{2.167766in}}%
\pgfpathlineto{\pgfqpoint{3.347907in}{2.135883in}}%
\pgfpathlineto{\pgfqpoint{3.347218in}{2.168781in}}%
\pgfpathlineto{\pgfqpoint{3.348328in}{2.164871in}}%
\pgfpathlineto{\pgfqpoint{3.348772in}{2.196384in}}%
\pgfpathlineto{\pgfqpoint{3.348333in}{2.164723in}}%
\pgfpathlineto{\pgfqpoint{3.349446in}{2.168921in}}%
\pgfpathlineto{\pgfqpoint{3.349516in}{2.166930in}}%
\pgfpathlineto{\pgfqpoint{3.350317in}{2.198406in}}%
\pgfpathlineto{\pgfqpoint{3.350510in}{2.188047in}}%
\pgfpathlineto{\pgfqpoint{3.350718in}{2.213034in}}%
\pgfpathlineto{\pgfqpoint{3.351635in}{2.203692in}}%
\pgfpathlineto{\pgfqpoint{3.352543in}{2.187154in}}%
\pgfpathlineto{\pgfqpoint{3.351705in}{2.209658in}}%
\pgfpathlineto{\pgfqpoint{3.352760in}{2.190249in}}%
\pgfpathlineto{\pgfqpoint{3.352840in}{2.192069in}}%
\pgfpathlineto{\pgfqpoint{3.353774in}{2.119583in}}%
\pgfpathlineto{\pgfqpoint{3.353782in}{2.120007in}}%
\pgfpathlineto{\pgfqpoint{3.354935in}{2.086368in}}%
\pgfpathlineto{\pgfqpoint{3.353785in}{2.120658in}}%
\pgfpathlineto{\pgfqpoint{3.354936in}{2.086824in}}%
\pgfpathlineto{\pgfqpoint{3.354984in}{2.088701in}}%
\pgfpathlineto{\pgfqpoint{3.355949in}{2.031399in}}%
\pgfpathlineto{\pgfqpoint{3.355981in}{2.033868in}}%
\pgfpathlineto{\pgfqpoint{3.356070in}{2.029499in}}%
\pgfpathlineto{\pgfqpoint{3.356773in}{2.057753in}}%
\pgfpathlineto{\pgfqpoint{3.357085in}{2.042715in}}%
\pgfpathlineto{\pgfqpoint{3.357086in}{2.042651in}}%
\pgfpathlineto{\pgfqpoint{3.357854in}{2.063156in}}%
\pgfpathlineto{\pgfqpoint{3.358143in}{2.055116in}}%
\pgfpathlineto{\pgfqpoint{3.358773in}{2.072522in}}%
\pgfpathlineto{\pgfqpoint{3.358149in}{2.053983in}}%
\pgfpathlineto{\pgfqpoint{3.359257in}{2.058085in}}%
\pgfpathlineto{\pgfqpoint{3.360233in}{1.983558in}}%
\pgfpathlineto{\pgfqpoint{3.359274in}{2.060876in}}%
\pgfpathlineto{\pgfqpoint{3.360426in}{1.987479in}}%
\pgfpathlineto{\pgfqpoint{3.360666in}{1.992689in}}%
\pgfpathlineto{\pgfqpoint{3.361461in}{1.918659in}}%
\pgfpathlineto{\pgfqpoint{3.361462in}{1.918719in}}%
\pgfpathlineto{\pgfqpoint{3.362611in}{1.849511in}}%
\pgfpathlineto{\pgfqpoint{3.362655in}{1.853736in}}%
\pgfpathlineto{\pgfqpoint{3.362828in}{1.865717in}}%
\pgfpathlineto{\pgfqpoint{3.363613in}{1.831015in}}%
\pgfpathlineto{\pgfqpoint{3.363632in}{1.831446in}}%
\pgfpathlineto{\pgfqpoint{3.364125in}{1.818242in}}%
\pgfpathlineto{\pgfqpoint{3.364341in}{1.841843in}}%
\pgfpathlineto{\pgfqpoint{3.364708in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.365207in}{1.849507in}}%
\pgfpathlineto{\pgfqpoint{3.365663in}{1.813961in}}%
\pgfpathlineto{\pgfqpoint{3.365749in}{1.820064in}}%
\pgfpathlineto{\pgfqpoint{3.366072in}{1.805602in}}%
\pgfpathlineto{\pgfqpoint{3.366620in}{1.842919in}}%
\pgfpathlineto{\pgfqpoint{3.366680in}{1.840862in}}%
\pgfpathlineto{\pgfqpoint{3.366936in}{1.859943in}}%
\pgfpathlineto{\pgfqpoint{3.367774in}{1.813988in}}%
\pgfpathlineto{\pgfqpoint{3.367775in}{1.814042in}}%
\pgfpathlineto{\pgfqpoint{3.367801in}{1.812585in}}%
\pgfpathlineto{\pgfqpoint{3.368480in}{1.834467in}}%
\pgfpathlineto{\pgfqpoint{3.368732in}{1.830279in}}%
\pgfpathlineto{\pgfqpoint{3.368882in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{3.369099in}{1.828328in}}%
\pgfpathlineto{\pgfqpoint{3.369853in}{1.844199in}}%
\pgfpathlineto{\pgfqpoint{3.370180in}{1.832665in}}%
\pgfpathlineto{\pgfqpoint{3.370782in}{1.864154in}}%
\pgfpathlineto{\pgfqpoint{3.370811in}{1.861851in}}%
\pgfpathlineto{\pgfqpoint{3.371382in}{1.879411in}}%
\pgfpathlineto{\pgfqpoint{3.371701in}{1.849317in}}%
\pgfpathlineto{\pgfqpoint{3.371925in}{1.864535in}}%
\pgfpathlineto{\pgfqpoint{3.373021in}{1.929629in}}%
\pgfpathlineto{\pgfqpoint{3.372096in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{3.373112in}{1.918127in}}%
\pgfpathlineto{\pgfqpoint{3.373734in}{1.911261in}}%
\pgfpathlineto{\pgfqpoint{3.374188in}{1.936960in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{1.932652in}}%
\pgfpathlineto{\pgfqpoint{3.375323in}{1.998759in}}%
\pgfpathlineto{\pgfqpoint{3.374234in}{1.932062in}}%
\pgfpathlineto{\pgfqpoint{3.375361in}{1.995687in}}%
\pgfpathlineto{\pgfqpoint{3.376451in}{2.039567in}}%
\pgfpathlineto{\pgfqpoint{3.375368in}{1.993867in}}%
\pgfpathlineto{\pgfqpoint{3.376561in}{2.038455in}}%
\pgfpathlineto{\pgfqpoint{3.377316in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{3.377623in}{2.024505in}}%
\pgfpathlineto{\pgfqpoint{3.377626in}{2.025172in}}%
\pgfpathlineto{\pgfqpoint{3.377626in}{2.025206in}}%
\pgfpathlineto{\pgfqpoint{3.377735in}{2.009307in}}%
\pgfpathlineto{\pgfqpoint{3.378181in}{1.992606in}}%
\pgfpathlineto{\pgfqpoint{3.378818in}{2.034283in}}%
\pgfpathlineto{\pgfqpoint{3.378821in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{3.379045in}{2.046893in}}%
\pgfpathlineto{\pgfqpoint{3.379788in}{2.012031in}}%
\pgfpathlineto{\pgfqpoint{3.379920in}{2.016413in}}%
\pgfpathlineto{\pgfqpoint{3.383492in}{2.258673in}}%
\pgfpathlineto{\pgfqpoint{3.379923in}{2.015975in}}%
\pgfpathlineto{\pgfqpoint{3.384179in}{2.225166in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{2.221571in}}%
\pgfpathlineto{\pgfqpoint{3.385101in}{2.275073in}}%
\pgfpathlineto{\pgfqpoint{3.385271in}{2.257462in}}%
\pgfpathlineto{\pgfqpoint{3.386343in}{2.212450in}}%
\pgfpathlineto{\pgfqpoint{3.385509in}{2.259527in}}%
\pgfpathlineto{\pgfqpoint{3.386437in}{2.220349in}}%
\pgfpathlineto{\pgfqpoint{3.387533in}{2.253972in}}%
\pgfpathlineto{\pgfqpoint{3.386444in}{2.219602in}}%
\pgfpathlineto{\pgfqpoint{3.387575in}{2.247695in}}%
\pgfpathlineto{\pgfqpoint{3.387587in}{2.246578in}}%
\pgfpathlineto{\pgfqpoint{3.388568in}{2.301609in}}%
\pgfpathlineto{\pgfqpoint{3.388618in}{2.295039in}}%
\pgfpathlineto{\pgfqpoint{3.389547in}{2.353407in}}%
\pgfpathlineto{\pgfqpoint{3.388746in}{2.293759in}}%
\pgfpathlineto{\pgfqpoint{3.389768in}{2.336847in}}%
\pgfpathlineto{\pgfqpoint{3.389858in}{2.328447in}}%
\pgfpathlineto{\pgfqpoint{3.390726in}{2.383843in}}%
\pgfpathlineto{\pgfqpoint{3.390727in}{2.383646in}}%
\pgfpathlineto{\pgfqpoint{3.391588in}{2.431678in}}%
\pgfpathlineto{\pgfqpoint{3.390733in}{2.383095in}}%
\pgfpathlineto{\pgfqpoint{3.391857in}{2.403615in}}%
\pgfpathlineto{\pgfqpoint{3.391899in}{2.401512in}}%
\pgfpathlineto{\pgfqpoint{3.392699in}{2.446451in}}%
\pgfpathlineto{\pgfqpoint{3.392831in}{2.442948in}}%
\pgfpathlineto{\pgfqpoint{3.393968in}{2.486885in}}%
\pgfpathlineto{\pgfqpoint{3.392877in}{2.435307in}}%
\pgfpathlineto{\pgfqpoint{3.393983in}{2.483972in}}%
\pgfpathlineto{\pgfqpoint{3.394399in}{2.480386in}}%
\pgfpathlineto{\pgfqpoint{3.395001in}{2.525091in}}%
\pgfpathlineto{\pgfqpoint{3.395052in}{2.521733in}}%
\pgfpathlineto{\pgfqpoint{3.395602in}{2.549963in}}%
\pgfpathlineto{\pgfqpoint{3.395913in}{2.519339in}}%
\pgfpathlineto{\pgfqpoint{3.396172in}{2.533323in}}%
\pgfpathlineto{\pgfqpoint{3.396314in}{2.521929in}}%
\pgfpathlineto{\pgfqpoint{3.397210in}{2.619040in}}%
\pgfpathlineto{\pgfqpoint{3.397239in}{2.618948in}}%
\pgfpathlineto{\pgfqpoint{3.397642in}{2.627495in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{2.601904in}}%
\pgfpathlineto{\pgfqpoint{3.398354in}{2.626223in}}%
\pgfpathlineto{\pgfqpoint{3.398356in}{2.624942in}}%
\pgfpathlineto{\pgfqpoint{3.399264in}{2.698645in}}%
\pgfpathlineto{\pgfqpoint{3.399441in}{2.691278in}}%
\pgfpathlineto{\pgfqpoint{3.400622in}{2.742722in}}%
\pgfpathlineto{\pgfqpoint{3.399467in}{2.690004in}}%
\pgfpathlineto{\pgfqpoint{3.400629in}{2.741209in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{2.733241in}}%
\pgfpathlineto{\pgfqpoint{3.401156in}{2.758520in}}%
\pgfpathlineto{\pgfqpoint{3.401732in}{2.747898in}}%
\pgfpathlineto{\pgfqpoint{3.401750in}{2.749832in}}%
\pgfpathlineto{\pgfqpoint{3.402400in}{2.693494in}}%
\pgfpathlineto{\pgfqpoint{3.402745in}{2.714029in}}%
\pgfpathlineto{\pgfqpoint{3.402747in}{2.712816in}}%
\pgfpathlineto{\pgfqpoint{3.403264in}{2.754656in}}%
\pgfpathlineto{\pgfqpoint{3.403604in}{2.742096in}}%
\pgfpathlineto{\pgfqpoint{3.404751in}{2.774104in}}%
\pgfpathlineto{\pgfqpoint{3.404007in}{2.715459in}}%
\pgfpathlineto{\pgfqpoint{3.404753in}{2.774062in}}%
\pgfpathlineto{\pgfqpoint{3.404888in}{2.769063in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{2.854749in}}%
\pgfpathlineto{\pgfqpoint{3.405792in}{2.854717in}}%
\pgfpathlineto{\pgfqpoint{3.407110in}{2.972006in}}%
\pgfpathlineto{\pgfqpoint{3.405799in}{2.852631in}}%
\pgfpathlineto{\pgfqpoint{3.407121in}{2.969291in}}%
\pgfpathlineto{\pgfqpoint{3.407711in}{3.009894in}}%
\pgfpathlineto{\pgfqpoint{3.407130in}{2.967135in}}%
\pgfpathlineto{\pgfqpoint{3.408358in}{2.986406in}}%
\pgfpathlineto{\pgfqpoint{3.408454in}{2.973346in}}%
\pgfpathlineto{\pgfqpoint{3.409319in}{3.041715in}}%
\pgfpathlineto{\pgfqpoint{3.409442in}{3.022478in}}%
\pgfpathlineto{\pgfqpoint{3.409728in}{3.027668in}}%
\pgfpathlineto{\pgfqpoint{3.410184in}{2.979771in}}%
\pgfpathlineto{\pgfqpoint{3.410532in}{2.985735in}}%
\pgfpathlineto{\pgfqpoint{3.410563in}{2.982125in}}%
\pgfpathlineto{\pgfqpoint{3.411266in}{3.031942in}}%
\pgfpathlineto{\pgfqpoint{3.411484in}{3.015913in}}%
\pgfpathlineto{\pgfqpoint{3.412700in}{3.087834in}}%
\pgfpathlineto{\pgfqpoint{3.411485in}{3.015822in}}%
\pgfpathlineto{\pgfqpoint{3.412704in}{3.086411in}}%
\pgfpathlineto{\pgfqpoint{3.412705in}{3.085472in}}%
\pgfpathlineto{\pgfqpoint{3.413764in}{3.168354in}}%
\pgfpathlineto{\pgfqpoint{3.413764in}{3.168155in}}%
\pgfpathlineto{\pgfqpoint{3.414939in}{3.206815in}}%
\pgfpathlineto{\pgfqpoint{3.414076in}{3.141765in}}%
\pgfpathlineto{\pgfqpoint{3.414939in}{3.206538in}}%
\pgfpathlineto{\pgfqpoint{3.414940in}{3.206146in}}%
\pgfpathlineto{\pgfqpoint{3.415807in}{3.261349in}}%
\pgfpathlineto{\pgfqpoint{3.416031in}{3.231159in}}%
\pgfpathlineto{\pgfqpoint{3.417227in}{3.280695in}}%
\pgfpathlineto{\pgfqpoint{3.416117in}{3.226076in}}%
\pgfpathlineto{\pgfqpoint{3.417228in}{3.280547in}}%
\pgfpathlineto{\pgfqpoint{3.417537in}{3.275661in}}%
\pgfpathlineto{\pgfqpoint{3.418307in}{3.308336in}}%
\pgfpathlineto{\pgfqpoint{3.418329in}{3.306781in}}%
\pgfpathlineto{\pgfqpoint{3.418618in}{3.288994in}}%
\pgfpathlineto{\pgfqpoint{3.419320in}{3.337521in}}%
\pgfpathlineto{\pgfqpoint{3.419399in}{3.330320in}}%
\pgfpathlineto{\pgfqpoint{3.419699in}{3.342372in}}%
\pgfpathlineto{\pgfqpoint{3.420492in}{3.294809in}}%
\pgfpathlineto{\pgfqpoint{3.420492in}{3.294810in}}%
\pgfpathlineto{\pgfqpoint{3.420564in}{3.287651in}}%
\pgfpathlineto{\pgfqpoint{3.421429in}{3.367555in}}%
\pgfpathlineto{\pgfqpoint{3.421567in}{3.352021in}}%
\pgfpathlineto{\pgfqpoint{3.422294in}{3.316528in}}%
\pgfpathlineto{\pgfqpoint{3.421837in}{3.360095in}}%
\pgfpathlineto{\pgfqpoint{3.422701in}{3.331202in}}%
\pgfpathlineto{\pgfqpoint{3.423375in}{3.368839in}}%
\pgfpathlineto{\pgfqpoint{3.422701in}{3.330824in}}%
\pgfpathlineto{\pgfqpoint{3.423867in}{3.355894in}}%
\pgfpathlineto{\pgfqpoint{3.424672in}{3.315696in}}%
\pgfpathlineto{\pgfqpoint{3.423888in}{3.356143in}}%
\pgfpathlineto{\pgfqpoint{3.424991in}{3.332446in}}%
\pgfpathlineto{\pgfqpoint{3.426178in}{3.212855in}}%
\pgfpathlineto{\pgfqpoint{3.424994in}{3.332464in}}%
\pgfpathlineto{\pgfqpoint{3.426180in}{3.212947in}}%
\pgfpathlineto{\pgfqpoint{3.426182in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{3.426835in}{3.155791in}}%
\pgfpathlineto{\pgfqpoint{3.427264in}{3.171352in}}%
\pgfpathlineto{\pgfqpoint{3.428605in}{3.057814in}}%
\pgfpathlineto{\pgfqpoint{3.427389in}{3.172901in}}%
\pgfpathlineto{\pgfqpoint{3.428664in}{3.064417in}}%
\pgfpathlineto{\pgfqpoint{3.429429in}{3.097195in}}%
\pgfpathlineto{\pgfqpoint{3.428727in}{3.054792in}}%
\pgfpathlineto{\pgfqpoint{3.429792in}{3.086999in}}%
\pgfpathlineto{\pgfqpoint{3.429861in}{3.081263in}}%
\pgfpathlineto{\pgfqpoint{3.430883in}{3.115945in}}%
\pgfpathlineto{\pgfqpoint{3.430883in}{3.115924in}}%
\pgfpathlineto{\pgfqpoint{3.431430in}{3.135761in}}%
\pgfpathlineto{\pgfqpoint{3.431129in}{3.107482in}}%
\pgfpathlineto{\pgfqpoint{3.431996in}{3.119246in}}%
\pgfpathlineto{\pgfqpoint{3.432768in}{3.027418in}}%
\pgfpathlineto{\pgfqpoint{3.431997in}{3.119863in}}%
\pgfpathlineto{\pgfqpoint{3.433162in}{3.044419in}}%
\pgfpathlineto{\pgfqpoint{3.433443in}{3.053536in}}%
\pgfpathlineto{\pgfqpoint{3.434133in}{2.955592in}}%
\pgfpathlineto{\pgfqpoint{3.434136in}{2.956415in}}%
\pgfpathlineto{\pgfqpoint{3.435268in}{2.889860in}}%
\pgfpathlineto{\pgfqpoint{3.435296in}{2.893357in}}%
\pgfpathlineto{\pgfqpoint{3.435484in}{2.919721in}}%
\pgfpathlineto{\pgfqpoint{3.435794in}{2.887301in}}%
\pgfpathlineto{\pgfqpoint{3.436409in}{2.896616in}}%
\pgfpathlineto{\pgfqpoint{3.436782in}{2.886464in}}%
\pgfpathlineto{\pgfqpoint{3.437460in}{2.942036in}}%
\pgfpathlineto{\pgfqpoint{3.437984in}{2.965366in}}%
\pgfpathlineto{\pgfqpoint{3.438295in}{2.923574in}}%
\pgfpathlineto{\pgfqpoint{3.438567in}{2.934346in}}%
\pgfpathlineto{\pgfqpoint{3.438698in}{2.921987in}}%
\pgfpathlineto{\pgfqpoint{3.439592in}{3.024333in}}%
\pgfpathlineto{\pgfqpoint{3.439608in}{3.020493in}}%
\pgfpathlineto{\pgfqpoint{3.440458in}{2.971655in}}%
\pgfpathlineto{\pgfqpoint{3.439623in}{3.024205in}}%
\pgfpathlineto{\pgfqpoint{3.440852in}{2.985518in}}%
\pgfpathlineto{\pgfqpoint{3.441539in}{3.038548in}}%
\pgfpathlineto{\pgfqpoint{3.441979in}{3.023670in}}%
\pgfpathlineto{\pgfqpoint{3.441979in}{3.023427in}}%
\pgfpathlineto{\pgfqpoint{3.443040in}{3.066660in}}%
\pgfpathlineto{\pgfqpoint{3.443042in}{3.066244in}}%
\pgfpathlineto{\pgfqpoint{3.443917in}{3.092602in}}%
\pgfpathlineto{\pgfqpoint{3.443238in}{3.049220in}}%
\pgfpathlineto{\pgfqpoint{3.444165in}{3.083536in}}%
\pgfpathlineto{\pgfqpoint{3.444782in}{3.034797in}}%
\pgfpathlineto{\pgfqpoint{3.445268in}{3.094554in}}%
\pgfpathlineto{\pgfqpoint{3.446384in}{3.086721in}}%
\pgfpathlineto{\pgfqpoint{3.445678in}{3.136626in}}%
\pgfpathlineto{\pgfqpoint{3.446387in}{3.088099in}}%
\pgfpathlineto{\pgfqpoint{3.447546in}{3.153229in}}%
\pgfpathlineto{\pgfqpoint{3.446391in}{3.086015in}}%
\pgfpathlineto{\pgfqpoint{3.447556in}{3.151691in}}%
\pgfpathlineto{\pgfqpoint{3.447594in}{3.159769in}}%
\pgfpathlineto{\pgfqpoint{3.447810in}{3.132408in}}%
\pgfpathlineto{\pgfqpoint{3.448653in}{3.143590in}}%
\pgfpathlineto{\pgfqpoint{3.449796in}{3.096647in}}%
\pgfpathlineto{\pgfqpoint{3.448675in}{3.146585in}}%
\pgfpathlineto{\pgfqpoint{3.449802in}{3.099184in}}%
\pgfpathlineto{\pgfqpoint{3.449809in}{3.102646in}}%
\pgfpathlineto{\pgfqpoint{3.450804in}{2.939929in}}%
\pgfpathlineto{\pgfqpoint{3.451934in}{2.884386in}}%
\pgfpathlineto{\pgfqpoint{3.451608in}{2.944009in}}%
\pgfpathlineto{\pgfqpoint{3.451938in}{2.885853in}}%
\pgfpathlineto{\pgfqpoint{3.453432in}{2.787003in}}%
\pgfpathlineto{\pgfqpoint{3.452081in}{2.892002in}}%
\pgfpathlineto{\pgfqpoint{3.453497in}{2.801219in}}%
\pgfpathlineto{\pgfqpoint{3.453648in}{2.825405in}}%
\pgfpathlineto{\pgfqpoint{3.453864in}{2.793005in}}%
\pgfpathlineto{\pgfqpoint{3.454612in}{2.807453in}}%
\pgfpathlineto{\pgfqpoint{3.454946in}{2.779747in}}%
\pgfpathlineto{\pgfqpoint{3.455162in}{2.816966in}}%
\pgfpathlineto{\pgfqpoint{3.455728in}{2.797206in}}%
\pgfpathlineto{\pgfqpoint{3.455770in}{2.802465in}}%
\pgfpathlineto{\pgfqpoint{3.456790in}{2.663274in}}%
\pgfpathlineto{\pgfqpoint{3.457926in}{2.559841in}}%
\pgfpathlineto{\pgfqpoint{3.457928in}{2.560226in}}%
\pgfpathlineto{\pgfqpoint{3.457929in}{2.560585in}}%
\pgfpathlineto{\pgfqpoint{3.458879in}{2.376750in}}%
\pgfpathlineto{\pgfqpoint{3.458899in}{2.381425in}}%
\pgfpathlineto{\pgfqpoint{3.460014in}{2.277012in}}%
\pgfpathlineto{\pgfqpoint{3.460037in}{2.280504in}}%
\pgfpathlineto{\pgfqpoint{3.461000in}{2.208193in}}%
\pgfpathlineto{\pgfqpoint{3.460081in}{2.285938in}}%
\pgfpathlineto{\pgfqpoint{3.461295in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{3.461319in}{2.235026in}}%
\pgfpathlineto{\pgfqpoint{3.462380in}{2.176469in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{2.177055in}}%
\pgfpathlineto{\pgfqpoint{3.462389in}{2.177544in}}%
\pgfpathlineto{\pgfqpoint{3.462537in}{2.143200in}}%
\pgfpathlineto{\pgfqpoint{3.462774in}{2.144318in}}%
\pgfpathlineto{\pgfqpoint{3.463041in}{2.112152in}}%
\pgfpathlineto{\pgfqpoint{3.463717in}{2.174207in}}%
\pgfpathlineto{\pgfqpoint{3.463880in}{2.161838in}}%
\pgfpathlineto{\pgfqpoint{3.463881in}{2.162273in}}%
\pgfpathlineto{\pgfqpoint{3.464808in}{2.048081in}}%
\pgfpathlineto{\pgfqpoint{3.464863in}{2.049239in}}%
\pgfpathlineto{\pgfqpoint{3.465758in}{2.065173in}}%
\pgfpathlineto{\pgfqpoint{3.465542in}{2.028574in}}%
\pgfpathlineto{\pgfqpoint{3.465916in}{2.032352in}}%
\pgfpathlineto{\pgfqpoint{3.467055in}{1.980466in}}%
\pgfpathlineto{\pgfqpoint{3.466244in}{2.036608in}}%
\pgfpathlineto{\pgfqpoint{3.467086in}{1.984956in}}%
\pgfpathlineto{\pgfqpoint{3.467271in}{2.019989in}}%
\pgfpathlineto{\pgfqpoint{3.468206in}{1.998424in}}%
\pgfpathlineto{\pgfqpoint{3.469001in}{1.913159in}}%
\pgfpathlineto{\pgfqpoint{3.468257in}{2.006557in}}%
\pgfpathlineto{\pgfqpoint{3.469342in}{1.947160in}}%
\pgfpathlineto{\pgfqpoint{3.469866in}{2.015221in}}%
\pgfpathlineto{\pgfqpoint{3.469347in}{1.946808in}}%
\pgfpathlineto{\pgfqpoint{3.470458in}{1.960090in}}%
\pgfpathlineto{\pgfqpoint{3.470731in}{1.943235in}}%
\pgfpathlineto{\pgfqpoint{3.471410in}{2.001107in}}%
\pgfpathlineto{\pgfqpoint{3.471540in}{1.992637in}}%
\pgfpathlineto{\pgfqpoint{3.471596in}{1.978243in}}%
\pgfpathlineto{\pgfqpoint{3.471812in}{2.030543in}}%
\pgfpathlineto{\pgfqpoint{3.472513in}{2.019150in}}%
\pgfpathlineto{\pgfqpoint{3.473326in}{2.029658in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{1.988079in}}%
\pgfpathlineto{\pgfqpoint{3.473616in}{1.998822in}}%
\pgfpathlineto{\pgfqpoint{3.474647in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{3.473813in}{2.019105in}}%
\pgfpathlineto{\pgfqpoint{3.474788in}{1.901419in}}%
\pgfpathlineto{\pgfqpoint{3.474816in}{1.904011in}}%
\pgfpathlineto{\pgfqpoint{3.475151in}{1.839080in}}%
\pgfpathlineto{\pgfqpoint{3.475888in}{1.891816in}}%
\pgfpathlineto{\pgfqpoint{3.476786in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{3.475892in}{1.891978in}}%
\pgfpathlineto{\pgfqpoint{3.477074in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{3.478222in}{1.878590in}}%
\pgfpathlineto{\pgfqpoint{3.477164in}{1.785004in}}%
\pgfpathlineto{\pgfqpoint{3.478226in}{1.876844in}}%
\pgfpathlineto{\pgfqpoint{3.479489in}{1.985575in}}%
\pgfpathlineto{\pgfqpoint{3.478273in}{1.873382in}}%
\pgfpathlineto{\pgfqpoint{3.479548in}{1.964993in}}%
\pgfpathlineto{\pgfqpoint{3.480246in}{2.021547in}}%
\pgfpathlineto{\pgfqpoint{3.480669in}{1.941544in}}%
\pgfpathlineto{\pgfqpoint{3.480871in}{1.957179in}}%
\pgfpathlineto{\pgfqpoint{3.481205in}{1.897907in}}%
\pgfpathlineto{\pgfqpoint{3.481782in}{1.943402in}}%
\pgfpathlineto{\pgfqpoint{3.482972in}{1.763727in}}%
\pgfpathlineto{\pgfqpoint{3.481881in}{1.950701in}}%
\pgfpathlineto{\pgfqpoint{3.482983in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{3.484108in}{1.729411in}}%
\pgfpathlineto{\pgfqpoint{3.483922in}{1.773751in}}%
\pgfpathlineto{\pgfqpoint{3.484121in}{1.733638in}}%
\pgfpathlineto{\pgfqpoint{3.485003in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{3.485211in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.485215in}{1.718474in}}%
\pgfpathlineto{\pgfqpoint{3.486301in}{1.811724in}}%
\pgfpathlineto{\pgfqpoint{3.485219in}{1.715924in}}%
\pgfpathlineto{\pgfqpoint{3.486689in}{1.761528in}}%
\pgfpathlineto{\pgfqpoint{3.487165in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{3.487786in}{1.820217in}}%
\pgfpathlineto{\pgfqpoint{3.487787in}{1.820153in}}%
\pgfpathlineto{\pgfqpoint{3.488030in}{1.855901in}}%
\pgfpathlineto{\pgfqpoint{3.488773in}{1.753871in}}%
\pgfpathlineto{\pgfqpoint{3.488806in}{1.759306in}}%
\pgfpathlineto{\pgfqpoint{3.489273in}{1.748571in}}%
\pgfpathlineto{\pgfqpoint{3.489544in}{1.791846in}}%
\pgfpathlineto{\pgfqpoint{3.489880in}{1.788058in}}%
\pgfpathlineto{\pgfqpoint{3.489976in}{1.812050in}}%
\pgfpathlineto{\pgfqpoint{3.490288in}{1.768119in}}%
\pgfpathlineto{\pgfqpoint{3.490994in}{1.794524in}}%
\pgfpathlineto{\pgfqpoint{3.491274in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{3.491978in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{3.492097in}{1.816560in}}%
\pgfpathlineto{\pgfqpoint{3.492355in}{1.820321in}}%
\pgfpathlineto{\pgfqpoint{3.492669in}{1.766537in}}%
\pgfpathlineto{\pgfqpoint{3.492673in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{3.493220in}{1.715019in}}%
\pgfpathlineto{\pgfqpoint{3.493768in}{1.809995in}}%
\pgfpathlineto{\pgfqpoint{3.493773in}{1.808431in}}%
\pgfpathlineto{\pgfqpoint{3.494085in}{1.858728in}}%
\pgfpathlineto{\pgfqpoint{3.494798in}{1.782262in}}%
\pgfpathlineto{\pgfqpoint{3.494819in}{1.783724in}}%
\pgfpathlineto{\pgfqpoint{3.494828in}{1.779435in}}%
\pgfpathlineto{\pgfqpoint{3.495911in}{1.869545in}}%
\pgfpathlineto{\pgfqpoint{3.497018in}{1.917187in}}%
\pgfpathlineto{\pgfqpoint{3.496247in}{1.868410in}}%
\pgfpathlineto{\pgfqpoint{3.497075in}{1.913769in}}%
\pgfpathlineto{\pgfqpoint{3.497545in}{1.925624in}}%
\pgfpathlineto{\pgfqpoint{3.499109in}{1.760323in}}%
\pgfpathlineto{\pgfqpoint{3.499369in}{1.715001in}}%
\pgfpathlineto{\pgfqpoint{3.500140in}{1.800326in}}%
\pgfpathlineto{\pgfqpoint{3.500199in}{1.789263in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{1.790371in}}%
\pgfpathlineto{\pgfqpoint{3.501005in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{3.501098in}{1.687869in}}%
\pgfpathlineto{\pgfqpoint{3.501113in}{1.684100in}}%
\pgfpathlineto{\pgfqpoint{3.502093in}{1.843690in}}%
\pgfpathlineto{\pgfqpoint{3.502164in}{1.836796in}}%
\pgfpathlineto{\pgfqpoint{3.503197in}{1.977484in}}%
\pgfpathlineto{\pgfqpoint{3.502271in}{1.819281in}}%
\pgfpathlineto{\pgfqpoint{3.503313in}{1.963222in}}%
\pgfpathlineto{\pgfqpoint{3.503976in}{2.080701in}}%
\pgfpathlineto{\pgfqpoint{3.503376in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{3.503977in}{2.080415in}}%
\pgfpathlineto{\pgfqpoint{3.504586in}{2.141648in}}%
\pgfpathlineto{\pgfqpoint{3.504920in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{3.505090in}{2.091464in}}%
\pgfpathlineto{\pgfqpoint{3.506194in}{2.149676in}}%
\pgfpathlineto{\pgfqpoint{3.505329in}{2.032728in}}%
\pgfpathlineto{\pgfqpoint{3.506298in}{2.108155in}}%
\pgfpathlineto{\pgfqpoint{3.507412in}{1.977864in}}%
\pgfpathlineto{\pgfqpoint{3.506350in}{2.111751in}}%
\pgfpathlineto{\pgfqpoint{3.507426in}{1.981852in}}%
\pgfpathlineto{\pgfqpoint{3.508627in}{2.066341in}}%
\pgfpathlineto{\pgfqpoint{3.507438in}{1.975156in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{2.061013in}}%
\pgfpathlineto{\pgfqpoint{3.508681in}{2.047207in}}%
\pgfpathlineto{\pgfqpoint{3.509662in}{2.177622in}}%
\pgfpathlineto{\pgfqpoint{3.509722in}{2.163880in}}%
\pgfpathlineto{\pgfqpoint{3.510640in}{2.300678in}}%
\pgfpathlineto{\pgfqpoint{3.509840in}{2.155837in}}%
\pgfpathlineto{\pgfqpoint{3.510880in}{2.257381in}}%
\pgfpathlineto{\pgfqpoint{3.510951in}{2.233083in}}%
\pgfpathlineto{\pgfqpoint{3.511932in}{2.400862in}}%
\pgfpathlineto{\pgfqpoint{3.511942in}{2.397480in}}%
\pgfpathlineto{\pgfqpoint{3.511952in}{2.387683in}}%
\pgfpathlineto{\pgfqpoint{3.512279in}{2.475136in}}%
\pgfpathlineto{\pgfqpoint{3.513049in}{2.406523in}}%
\pgfpathlineto{\pgfqpoint{3.514195in}{2.533408in}}%
\pgfpathlineto{\pgfqpoint{3.513114in}{2.389029in}}%
\pgfpathlineto{\pgfqpoint{3.514199in}{2.530141in}}%
\pgfpathlineto{\pgfqpoint{3.514412in}{2.485580in}}%
\pgfpathlineto{\pgfqpoint{3.515236in}{2.556758in}}%
\pgfpathlineto{\pgfqpoint{3.515243in}{2.556519in}}%
\pgfpathlineto{\pgfqpoint{3.516316in}{2.620966in}}%
\pgfpathlineto{\pgfqpoint{3.515493in}{2.508811in}}%
\pgfpathlineto{\pgfqpoint{3.516370in}{2.617890in}}%
\pgfpathlineto{\pgfqpoint{3.517439in}{2.501748in}}%
\pgfpathlineto{\pgfqpoint{3.516574in}{2.631026in}}%
\pgfpathlineto{\pgfqpoint{3.517582in}{2.536800in}}%
\pgfpathlineto{\pgfqpoint{3.517628in}{2.532263in}}%
\pgfpathlineto{\pgfqpoint{3.517821in}{2.584736in}}%
\pgfpathlineto{\pgfqpoint{3.518304in}{2.696363in}}%
\pgfpathlineto{\pgfqpoint{3.517822in}{2.583975in}}%
\pgfpathlineto{\pgfqpoint{3.518942in}{2.600134in}}%
\pgfpathlineto{\pgfqpoint{3.519169in}{2.579682in}}%
\pgfpathlineto{\pgfqpoint{3.519848in}{2.674134in}}%
\pgfpathlineto{\pgfqpoint{3.520042in}{2.635170in}}%
\pgfpathlineto{\pgfqpoint{3.520249in}{2.718347in}}%
\pgfpathlineto{\pgfqpoint{3.520044in}{2.634885in}}%
\pgfpathlineto{\pgfqpoint{3.521184in}{2.669308in}}%
\pgfpathlineto{\pgfqpoint{3.522074in}{2.599316in}}%
\pgfpathlineto{\pgfqpoint{3.521236in}{2.690507in}}%
\pgfpathlineto{\pgfqpoint{3.522321in}{2.604663in}}%
\pgfpathlineto{\pgfqpoint{3.522371in}{2.614384in}}%
\pgfpathlineto{\pgfqpoint{3.523013in}{2.419231in}}%
\pgfpathlineto{\pgfqpoint{3.523588in}{2.251876in}}%
\pgfpathlineto{\pgfqpoint{3.524142in}{2.304115in}}%
\pgfpathlineto{\pgfqpoint{3.524264in}{2.309825in}}%
\pgfpathlineto{\pgfqpoint{3.524977in}{2.096814in}}%
\pgfpathlineto{\pgfqpoint{3.524994in}{2.100734in}}%
\pgfpathlineto{\pgfqpoint{3.525602in}{2.044516in}}%
\pgfpathlineto{\pgfqpoint{3.525902in}{2.119828in}}%
\pgfpathlineto{\pgfqpoint{3.526109in}{2.083126in}}%
\pgfpathlineto{\pgfqpoint{3.526112in}{2.079523in}}%
\pgfpathlineto{\pgfqpoint{3.526791in}{2.189818in}}%
\pgfpathlineto{\pgfqpoint{3.526936in}{2.183469in}}%
\pgfpathlineto{\pgfqpoint{3.527818in}{2.305592in}}%
\pgfpathlineto{\pgfqpoint{3.526994in}{2.179678in}}%
\pgfpathlineto{\pgfqpoint{3.528071in}{2.275749in}}%
\pgfpathlineto{\pgfqpoint{3.528683in}{2.353924in}}%
\pgfpathlineto{\pgfqpoint{3.529076in}{2.225721in}}%
\pgfpathlineto{\pgfqpoint{3.529089in}{2.228238in}}%
\pgfpathlineto{\pgfqpoint{3.529642in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{3.529308in}{2.229307in}}%
\pgfpathlineto{\pgfqpoint{3.530203in}{2.202350in}}%
\pgfpathlineto{\pgfqpoint{3.531535in}{1.889568in}}%
\pgfpathlineto{\pgfqpoint{3.530318in}{2.220694in}}%
\pgfpathlineto{\pgfqpoint{3.531595in}{1.906623in}}%
\pgfpathlineto{\pgfqpoint{3.532359in}{1.959973in}}%
\pgfpathlineto{\pgfqpoint{3.532143in}{1.866235in}}%
\pgfpathlineto{\pgfqpoint{3.532708in}{1.910926in}}%
\pgfpathlineto{\pgfqpoint{3.532790in}{1.899080in}}%
\pgfpathlineto{\pgfqpoint{3.533413in}{1.989543in}}%
\pgfpathlineto{\pgfqpoint{3.533437in}{1.988767in}}%
\pgfpathlineto{\pgfqpoint{3.534576in}{2.194102in}}%
\pgfpathlineto{\pgfqpoint{3.533649in}{1.939955in}}%
\pgfpathlineto{\pgfqpoint{3.534580in}{2.190559in}}%
\pgfpathlineto{\pgfqpoint{3.534859in}{2.237766in}}%
\pgfpathlineto{\pgfqpoint{3.535170in}{2.139324in}}%
\pgfpathlineto{\pgfqpoint{3.535690in}{2.189200in}}%
\pgfpathlineto{\pgfqpoint{3.535691in}{2.186693in}}%
\pgfpathlineto{\pgfqpoint{3.536498in}{2.523541in}}%
\pgfpathlineto{\pgfqpoint{3.536762in}{2.485292in}}%
\pgfpathlineto{\pgfqpoint{3.537211in}{2.426598in}}%
\pgfpathlineto{\pgfqpoint{3.537852in}{2.560414in}}%
\pgfpathlineto{\pgfqpoint{3.537853in}{2.559705in}}%
\pgfpathlineto{\pgfqpoint{3.538901in}{2.762938in}}%
\pgfpathlineto{\pgfqpoint{3.538992in}{2.754383in}}%
\pgfpathlineto{\pgfqpoint{3.539008in}{2.745580in}}%
\pgfpathlineto{\pgfqpoint{3.540028in}{2.952741in}}%
\pgfpathlineto{\pgfqpoint{3.540914in}{3.118691in}}%
\pgfpathlineto{\pgfqpoint{3.540113in}{2.909128in}}%
\pgfpathlineto{\pgfqpoint{3.541176in}{3.038210in}}%
\pgfpathlineto{\pgfqpoint{3.542553in}{3.435147in}}%
\pgfpathlineto{\pgfqpoint{3.541225in}{2.999123in}}%
\pgfpathlineto{\pgfqpoint{3.542738in}{3.366926in}}%
\pgfpathlineto{\pgfqpoint{3.543266in}{3.355584in}}%
\pgfpathlineto{\pgfqpoint{3.543820in}{3.522285in}}%
\pgfpathlineto{\pgfqpoint{3.543833in}{3.509201in}}%
\pgfpathlineto{\pgfqpoint{3.543866in}{3.505802in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.602621in}}%
\pgfpathlineto{\pgfqpoint{3.544034in}{3.602610in}}%
\pgfpathlineto{\pgfqpoint{3.545171in}{3.782267in}}%
\pgfpathlineto{\pgfqpoint{3.544144in}{3.563482in}}%
\pgfpathlineto{\pgfqpoint{3.545177in}{3.779364in}}%
\pgfpathlineto{\pgfqpoint{3.545766in}{3.739906in}}%
\pgfpathlineto{\pgfqpoint{3.545982in}{3.869050in}}%
\pgfpathlineto{\pgfqpoint{3.546271in}{3.798889in}}%
\pgfpathlineto{\pgfqpoint{3.546469in}{3.867759in}}%
\pgfpathlineto{\pgfqpoint{3.547303in}{3.541581in}}%
\pgfpathlineto{\pgfqpoint{3.547346in}{3.564457in}}%
\pgfpathlineto{\pgfqpoint{3.547472in}{3.577147in}}%
\pgfpathlineto{\pgfqpoint{3.547807in}{3.396467in}}%
\pgfpathlineto{\pgfqpoint{3.548444in}{3.514434in}}%
\pgfpathlineto{\pgfqpoint{3.549574in}{3.180065in}}%
\pgfpathlineto{\pgfqpoint{3.548482in}{3.543805in}}%
\pgfpathlineto{\pgfqpoint{3.549608in}{3.189395in}}%
\pgfpathlineto{\pgfqpoint{3.550531in}{3.410033in}}%
\pgfpathlineto{\pgfqpoint{3.549820in}{3.181359in}}%
\pgfpathlineto{\pgfqpoint{3.550736in}{3.330565in}}%
\pgfpathlineto{\pgfqpoint{3.550739in}{3.323730in}}%
\pgfpathlineto{\pgfqpoint{3.551604in}{3.525068in}}%
\pgfpathlineto{\pgfqpoint{3.551744in}{3.464474in}}%
\pgfpathlineto{\pgfqpoint{3.552523in}{3.650626in}}%
\pgfpathlineto{\pgfqpoint{3.551820in}{3.431941in}}%
\pgfpathlineto{\pgfqpoint{3.552880in}{3.613079in}}%
\pgfpathlineto{\pgfqpoint{3.553861in}{3.137566in}}%
\pgfpathlineto{\pgfqpoint{3.552902in}{3.632346in}}%
\pgfpathlineto{\pgfqpoint{3.554380in}{3.183799in}}%
\pgfpathlineto{\pgfqpoint{3.554415in}{3.225306in}}%
\pgfpathlineto{\pgfqpoint{3.555342in}{2.615105in}}%
\pgfpathlineto{\pgfqpoint{3.556362in}{2.264695in}}%
\pgfpathlineto{\pgfqpoint{3.555348in}{2.620185in}}%
\pgfpathlineto{\pgfqpoint{3.556529in}{2.363170in}}%
\pgfpathlineto{\pgfqpoint{3.556578in}{2.382099in}}%
\pgfpathlineto{\pgfqpoint{3.557389in}{2.109050in}}%
\pgfpathlineto{\pgfqpoint{3.557620in}{2.171702in}}%
\pgfpathlineto{\pgfqpoint{3.557875in}{2.019170in}}%
\pgfpathlineto{\pgfqpoint{3.558578in}{2.226300in}}%
\pgfpathlineto{\pgfqpoint{3.558724in}{2.206288in}}%
\pgfpathlineto{\pgfqpoint{3.558956in}{2.231666in}}%
\pgfpathlineto{\pgfqpoint{3.559341in}{2.015710in}}%
\pgfpathlineto{\pgfqpoint{3.559821in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{3.560444in}{2.136343in}}%
\pgfpathlineto{\pgfqpoint{3.560686in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{3.561430in}{1.822023in}}%
\pgfpathlineto{\pgfqpoint{3.561492in}{1.856779in}}%
\pgfpathlineto{\pgfqpoint{3.561930in}{1.776137in}}%
\pgfpathlineto{\pgfqpoint{3.562578in}{1.966512in}}%
\pgfpathlineto{\pgfqpoint{3.562584in}{1.966495in}}%
\pgfpathlineto{\pgfqpoint{3.563930in}{1.744993in}}%
\pgfpathlineto{\pgfqpoint{3.562632in}{1.999911in}}%
\pgfpathlineto{\pgfqpoint{3.563963in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{3.565011in}{2.052049in}}%
\pgfpathlineto{\pgfqpoint{3.563963in}{1.778823in}}%
\pgfpathlineto{\pgfqpoint{3.565104in}{2.017067in}}%
\pgfpathlineto{\pgfqpoint{3.565133in}{2.039351in}}%
\pgfpathlineto{\pgfqpoint{3.565876in}{1.629835in}}%
\pgfpathlineto{\pgfqpoint{3.566153in}{1.864919in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{1.836416in}}%
\pgfpathlineto{\pgfqpoint{3.566772in}{2.313702in}}%
\pgfpathlineto{\pgfqpoint{3.567246in}{2.206363in}}%
\pgfpathlineto{\pgfqpoint{3.568285in}{2.460492in}}%
\pgfpathlineto{\pgfqpoint{3.567485in}{2.004412in}}%
\pgfpathlineto{\pgfqpoint{3.568380in}{2.375574in}}%
\pgfpathlineto{\pgfqpoint{3.568463in}{2.347988in}}%
\pgfpathlineto{\pgfqpoint{3.569444in}{2.774460in}}%
\pgfpathlineto{\pgfqpoint{3.569475in}{2.704031in}}%
\pgfpathlineto{\pgfqpoint{3.570201in}{2.951658in}}%
\pgfpathlineto{\pgfqpoint{3.569984in}{2.643120in}}%
\pgfpathlineto{\pgfqpoint{3.570598in}{2.861760in}}%
\pgfpathlineto{\pgfqpoint{3.571838in}{2.099518in}}%
\pgfpathlineto{\pgfqpoint{3.570687in}{2.967126in}}%
\pgfpathlineto{\pgfqpoint{3.571838in}{2.101500in}}%
\pgfpathlineto{\pgfqpoint{3.572796in}{2.397111in}}%
\pgfpathlineto{\pgfqpoint{3.572026in}{1.904667in}}%
\pgfpathlineto{\pgfqpoint{3.572957in}{2.186912in}}%
\pgfpathlineto{\pgfqpoint{3.573661in}{1.610920in}}%
\pgfpathlineto{\pgfqpoint{3.572958in}{2.194163in}}%
\pgfpathlineto{\pgfqpoint{3.574101in}{1.879180in}}%
\pgfpathlineto{\pgfqpoint{3.575228in}{2.828583in}}%
\pgfpathlineto{\pgfqpoint{3.574140in}{1.848200in}}%
\pgfpathlineto{\pgfqpoint{3.575259in}{2.786658in}}%
\pgfpathlineto{\pgfqpoint{3.575283in}{2.726912in}}%
\pgfpathlineto{\pgfqpoint{3.576195in}{3.633941in}}%
\pgfpathlineto{\pgfqpoint{3.577112in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.577125in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.577134in}{4.365338in}}%
\pgfpathlineto{\pgfqpoint{3.577144in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.577145in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.577145in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{3.577145in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.577149in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.577175in}{4.295533in}}%
\pgfpathlineto{\pgfqpoint{3.577238in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.577245in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.577246in}{4.404384in}}%
\pgfpathlineto{\pgfqpoint{3.577246in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.577246in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.577246in}{4.409610in}}%
\pgfpathlineto{\pgfqpoint{3.577246in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.577250in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.577250in}{4.406822in}}%
\pgfpathlineto{\pgfqpoint{3.577250in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.577251in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.577256in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{3.577272in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.577273in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.577985in}{3.362721in}}%
\pgfpathlineto{\pgfqpoint{3.578400in}{3.757623in}}%
\pgfpathlineto{\pgfqpoint{3.578756in}{4.159282in}}%
\pgfpathlineto{\pgfqpoint{3.579091in}{3.369460in}}%
\pgfpathlineto{\pgfqpoint{3.579279in}{3.492073in}}%
\pgfpathlineto{\pgfqpoint{3.580094in}{1.738291in}}%
\pgfpathlineto{\pgfqpoint{3.579283in}{3.519590in}}%
\pgfpathlineto{\pgfqpoint{3.580425in}{1.997616in}}%
\pgfpathlineto{\pgfqpoint{3.580797in}{2.176973in}}%
\pgfpathlineto{\pgfqpoint{3.581107in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{3.581524in}{1.612562in}}%
\pgfpathlineto{\pgfqpoint{3.582094in}{1.171808in}}%
\pgfpathlineto{\pgfqpoint{3.582318in}{2.283076in}}%
\pgfpathlineto{\pgfqpoint{3.582626in}{2.027627in}}%
\pgfpathlineto{\pgfqpoint{3.583297in}{3.237755in}}%
\pgfpathlineto{\pgfqpoint{3.583631in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{3.583733in}{1.958956in}}%
\pgfpathlineto{\pgfqpoint{3.584041in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{3.584682in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584695in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584696in}{4.360044in}}%
\pgfpathlineto{\pgfqpoint{3.584697in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584698in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584698in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{3.584698in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584700in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584700in}{4.386062in}}%
\pgfpathlineto{\pgfqpoint{3.584701in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584701in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584702in}{4.320692in}}%
\pgfpathlineto{\pgfqpoint{3.584706in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584725in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584735in}{4.249374in}}%
\pgfpathlineto{\pgfqpoint{3.584745in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584747in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584747in}{4.405177in}}%
\pgfpathlineto{\pgfqpoint{3.584747in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584748in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584749in}{4.344375in}}%
\pgfpathlineto{\pgfqpoint{3.584752in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584752in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584753in}{4.380833in}}%
\pgfpathlineto{\pgfqpoint{3.584753in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.584755in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.584755in}{4.406604in}}%
\pgfpathlineto{\pgfqpoint{3.584755in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585009in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585019in}{4.237317in}}%
\pgfpathlineto{\pgfqpoint{3.585029in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585031in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585031in}{4.398592in}}%
\pgfpathlineto{\pgfqpoint{3.585031in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585032in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585033in}{4.347931in}}%
\pgfpathlineto{\pgfqpoint{3.585036in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585036in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585037in}{4.386005in}}%
\pgfpathlineto{\pgfqpoint{3.585037in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585074in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585075in}{4.377539in}}%
\pgfpathlineto{\pgfqpoint{3.585076in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585078in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585121in}{3.723416in}}%
\pgfpathlineto{\pgfqpoint{3.585218in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585220in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585220in}{4.395917in}}%
\pgfpathlineto{\pgfqpoint{3.585220in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585221in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585223in}{4.340818in}}%
\pgfpathlineto{\pgfqpoint{3.585225in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585225in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585226in}{4.374298in}}%
\pgfpathlineto{\pgfqpoint{3.585226in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585228in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585228in}{4.403298in}}%
\pgfpathlineto{\pgfqpoint{3.585228in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585228in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585228in}{4.407608in}}%
\pgfpathlineto{\pgfqpoint{3.585228in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585229in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585229in}{4.407378in}}%
\pgfpathlineto{\pgfqpoint{3.585229in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585232in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585232in}{4.409168in}}%
\pgfpathlineto{\pgfqpoint{3.585232in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585239in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585240in}{4.391743in}}%
\pgfpathlineto{\pgfqpoint{3.585240in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585362in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.585362in}{4.407687in}}%
\pgfpathlineto{\pgfqpoint{3.585362in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.585363in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.586144in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.586155in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.586449in}{3.729787in}}%
\pgfpathlineto{\pgfqpoint{3.586618in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.586618in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.586618in}{0.547462in}}%
\pgfpathlineto{\pgfqpoint{3.586618in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.586654in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.586655in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{3.586656in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.586660in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.586725in}{2.684302in}}%
\pgfpathlineto{\pgfqpoint{3.586725in}{2.675352in}}%
\pgfpathlineto{\pgfqpoint{3.588275in}{2.675352in}}%
\pgfpathlineto{\pgfqpoint{3.588275in}{2.684303in}}%
\pgfpathlineto{\pgfqpoint{3.588340in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.588344in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.588345in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.588382in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.588382in}{0.547463in}}%
\pgfpathlineto{\pgfqpoint{3.588382in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.588382in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.588551in}{3.729787in}}%
\pgfpathlineto{\pgfqpoint{3.588845in}{0.540000in}}%
\pgfpathmoveto{\pgfqpoint{3.588856in}{0.540000in}}%
\pgfpathlineto{\pgfqpoint{3.589637in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589638in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589638in}{4.407687in}}%
\pgfpathlineto{\pgfqpoint{3.589638in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589760in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589760in}{4.391742in}}%
\pgfpathlineto{\pgfqpoint{3.589761in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589768in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589768in}{4.409168in}}%
\pgfpathlineto{\pgfqpoint{3.589768in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589771in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589771in}{4.407378in}}%
\pgfpathlineto{\pgfqpoint{3.589771in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589772in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589772in}{4.407608in}}%
\pgfpathlineto{\pgfqpoint{3.589772in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589772in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589772in}{4.403298in}}%
\pgfpathlineto{\pgfqpoint{3.589772in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589774in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589774in}{4.374298in}}%
\pgfpathlineto{\pgfqpoint{3.589775in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589775in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589777in}{4.340818in}}%
\pgfpathlineto{\pgfqpoint{3.589779in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589780in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589780in}{4.395917in}}%
\pgfpathlineto{\pgfqpoint{3.589780in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589782in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589879in}{3.723416in}}%
\pgfpathlineto{\pgfqpoint{3.589922in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589924in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589925in}{4.377539in}}%
\pgfpathlineto{\pgfqpoint{3.589926in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589963in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589963in}{4.386005in}}%
\pgfpathlineto{\pgfqpoint{3.589964in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589964in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589967in}{4.347931in}}%
\pgfpathlineto{\pgfqpoint{3.589968in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589969in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589969in}{4.398592in}}%
\pgfpathlineto{\pgfqpoint{3.589969in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.589971in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.589981in}{4.237317in}}%
\pgfpathlineto{\pgfqpoint{3.589991in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.590245in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590245in}{4.406604in}}%
\pgfpathlineto{\pgfqpoint{3.590245in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.590247in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590247in}{4.380833in}}%
\pgfpathlineto{\pgfqpoint{3.590248in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.590248in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590251in}{4.344375in}}%
\pgfpathlineto{\pgfqpoint{3.590252in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.590253in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590253in}{4.405177in}}%
\pgfpathlineto{\pgfqpoint{3.590253in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.590255in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590265in}{4.249374in}}%
\pgfpathlineto{\pgfqpoint{3.590275in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.590294in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590298in}{4.320692in}}%
\pgfpathlineto{\pgfqpoint{3.590299in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.590299in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590300in}{4.386062in}}%
\pgfpathlineto{\pgfqpoint{3.590300in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.590302in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590302in}{4.404713in}}%
\pgfpathlineto{\pgfqpoint{3.590302in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.590303in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590304in}{4.360044in}}%
\pgfpathlineto{\pgfqpoint{3.590305in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.590318in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.590959in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{3.591448in}{2.176717in}}%
\pgfpathlineto{\pgfqpoint{3.591703in}{3.237755in}}%
\pgfpathlineto{\pgfqpoint{3.592504in}{1.746163in}}%
\pgfpathlineto{\pgfqpoint{3.592558in}{2.126622in}}%
\pgfpathlineto{\pgfqpoint{3.592906in}{1.171808in}}%
\pgfpathlineto{\pgfqpoint{3.592682in}{2.283076in}}%
\pgfpathlineto{\pgfqpoint{3.593690in}{1.731610in}}%
\pgfpathlineto{\pgfqpoint{3.594203in}{2.176973in}}%
\pgfpathlineto{\pgfqpoint{3.593893in}{1.420694in}}%
\pgfpathlineto{\pgfqpoint{3.594804in}{1.865925in}}%
\pgfpathlineto{\pgfqpoint{3.594906in}{1.738291in}}%
\pgfpathlineto{\pgfqpoint{3.595733in}{3.534907in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{4.159282in}}%
\pgfpathlineto{\pgfqpoint{3.595909in}{3.369460in}}%
\pgfpathlineto{\pgfqpoint{3.596847in}{3.575498in}}%
\pgfpathlineto{\pgfqpoint{3.597015in}{3.362721in}}%
\pgfpathlineto{\pgfqpoint{3.597727in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.597728in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.597744in}{4.365673in}}%
\pgfpathlineto{\pgfqpoint{3.597749in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.597750in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.597750in}{4.406822in}}%
\pgfpathlineto{\pgfqpoint{3.597750in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.597754in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.597754in}{4.409610in}}%
\pgfpathlineto{\pgfqpoint{3.597754in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.597754in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.597754in}{4.404384in}}%
\pgfpathlineto{\pgfqpoint{3.597755in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.597762in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.597825in}{4.295533in}}%
\pgfpathlineto{\pgfqpoint{3.597851in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.597855in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.597855in}{4.408557in}}%
\pgfpathlineto{\pgfqpoint{3.597855in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.597856in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.597866in}{4.365338in}}%
\pgfpathlineto{\pgfqpoint{3.597875in}{4.410000in}}%
\pgfpathmoveto{\pgfqpoint{3.597888in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{3.599069in}{3.163282in}}%
\pgfpathlineto{\pgfqpoint{3.599103in}{3.260857in}}%
\pgfpathlineto{\pgfqpoint{3.599146in}{3.376974in}}%
\pgfpathlineto{\pgfqpoint{3.600072in}{2.387088in}}%
\pgfpathlineto{\pgfqpoint{3.600189in}{2.495119in}}%
\pgfpathlineto{\pgfqpoint{3.601339in}{1.610920in}}%
\pgfpathlineto{\pgfqpoint{3.600251in}{2.573945in}}%
\pgfpathlineto{\pgfqpoint{3.601476in}{1.674756in}}%
\pgfpathlineto{\pgfqpoint{3.602204in}{2.397111in}}%
\pgfpathlineto{\pgfqpoint{3.601491in}{1.653860in}}%
\pgfpathlineto{\pgfqpoint{3.602602in}{2.130577in}}%
\pgfpathlineto{\pgfqpoint{3.602974in}{1.904667in}}%
\pgfpathlineto{\pgfqpoint{3.603680in}{2.683765in}}%
\pgfpathlineto{\pgfqpoint{3.603682in}{2.682081in}}%
\pgfpathlineto{\pgfqpoint{3.604313in}{2.967126in}}%
\pgfpathlineto{\pgfqpoint{3.603683in}{2.676584in}}%
\pgfpathlineto{\pgfqpoint{3.604856in}{2.880930in}}%
\pgfpathlineto{\pgfqpoint{3.606032in}{2.563783in}}%
\pgfpathlineto{\pgfqpoint{3.604856in}{2.884020in}}%
\pgfpathlineto{\pgfqpoint{3.606033in}{2.569468in}}%
\pgfpathlineto{\pgfqpoint{3.606305in}{2.702636in}}%
\pgfpathlineto{\pgfqpoint{3.607015in}{2.137531in}}%
\pgfpathlineto{\pgfqpoint{3.607106in}{2.148418in}}%
\pgfpathlineto{\pgfqpoint{3.608228in}{2.313702in}}%
\pgfpathlineto{\pgfqpoint{3.607515in}{2.004412in}}%
\pgfpathlineto{\pgfqpoint{3.608334in}{2.253758in}}%
\pgfpathlineto{\pgfqpoint{3.609124in}{1.629835in}}%
\pgfpathlineto{\pgfqpoint{3.608353in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{3.609548in}{1.704150in}}%
\pgfpathlineto{\pgfqpoint{3.609989in}{2.052049in}}%
\pgfpathlineto{\pgfqpoint{3.609548in}{1.702530in}}%
\pgfpathlineto{\pgfqpoint{3.610691in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{3.611070in}{1.744993in}}%
\pgfpathlineto{\pgfqpoint{3.610854in}{1.976271in}}%
\pgfpathlineto{\pgfqpoint{3.611798in}{1.863632in}}%
\pgfpathlineto{\pgfqpoint{3.612368in}{1.999911in}}%
\pgfpathlineto{\pgfqpoint{3.612584in}{1.792727in}}%
\pgfpathlineto{\pgfqpoint{3.612910in}{1.875836in}}%
\pgfpathlineto{\pgfqpoint{3.613070in}{1.776137in}}%
\pgfpathlineto{\pgfqpoint{3.613905in}{2.145320in}}%
\pgfpathlineto{\pgfqpoint{3.613982in}{2.107231in}}%
\pgfpathlineto{\pgfqpoint{3.615179in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{3.614314in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{3.615284in}{1.973803in}}%
\pgfpathlineto{\pgfqpoint{3.616044in}{2.231666in}}%
\pgfpathlineto{\pgfqpoint{3.615587in}{1.936824in}}%
\pgfpathlineto{\pgfqpoint{3.616459in}{2.173273in}}%
\pgfpathlineto{\pgfqpoint{3.617125in}{2.019170in}}%
\pgfpathlineto{\pgfqpoint{3.616908in}{2.193116in}}%
\pgfpathlineto{\pgfqpoint{3.617574in}{2.150345in}}%
\pgfpathlineto{\pgfqpoint{3.618422in}{2.382099in}}%
\pgfpathlineto{\pgfqpoint{3.617611in}{2.109050in}}%
\pgfpathlineto{\pgfqpoint{3.618737in}{2.315567in}}%
\pgfpathlineto{\pgfqpoint{3.618741in}{2.308110in}}%
\pgfpathlineto{\pgfqpoint{3.619640in}{2.615993in}}%
\pgfpathlineto{\pgfqpoint{3.619642in}{2.615422in}}%
\pgfpathlineto{\pgfqpoint{3.619655in}{2.609499in}}%
\pgfpathlineto{\pgfqpoint{3.619921in}{2.933469in}}%
\pgfpathlineto{\pgfqpoint{3.619922in}{2.932823in}}%
\pgfpathlineto{\pgfqpoint{3.620585in}{3.225306in}}%
\pgfpathlineto{\pgfqpoint{3.621049in}{3.159624in}}%
\pgfpathlineto{\pgfqpoint{3.622230in}{3.640632in}}%
\pgfpathlineto{\pgfqpoint{3.621139in}{3.137566in}}%
\pgfpathlineto{\pgfqpoint{3.622293in}{3.633921in}}%
\pgfpathlineto{\pgfqpoint{3.623180in}{3.431941in}}%
\pgfpathlineto{\pgfqpoint{3.622477in}{3.650626in}}%
\pgfpathlineto{\pgfqpoint{3.623420in}{3.517681in}}%
\pgfpathlineto{\pgfqpoint{3.623423in}{3.519477in}}%
\pgfpathlineto{\pgfqpoint{3.624164in}{3.340203in}}%
\pgfpathlineto{\pgfqpoint{3.625180in}{3.181359in}}%
\pgfpathlineto{\pgfqpoint{3.624469in}{3.410033in}}%
\pgfpathlineto{\pgfqpoint{3.625348in}{3.193467in}}%
\pgfpathlineto{\pgfqpoint{3.625426in}{3.180065in}}%
\pgfpathlineto{\pgfqpoint{3.626014in}{3.430528in}}%
\pgfpathlineto{\pgfqpoint{3.626231in}{3.416738in}}%
\pgfpathlineto{\pgfqpoint{3.626518in}{3.543805in}}%
\pgfpathlineto{\pgfqpoint{3.627193in}{3.396467in}}%
\pgfpathlineto{\pgfqpoint{3.627352in}{3.440322in}}%
\pgfpathlineto{\pgfqpoint{3.627353in}{3.440101in}}%
\pgfpathlineto{\pgfqpoint{3.628025in}{3.791602in}}%
\pgfpathlineto{\pgfqpoint{3.628030in}{3.791366in}}%
\pgfpathlineto{\pgfqpoint{3.629018in}{3.869050in}}%
\pgfpathlineto{\pgfqpoint{3.628075in}{3.773477in}}%
\pgfpathlineto{\pgfqpoint{3.629141in}{3.790693in}}%
\pgfpathlineto{\pgfqpoint{3.629450in}{3.834503in}}%
\pgfpathlineto{\pgfqpoint{3.633247in}{3.044865in}}%
\pgfpathlineto{\pgfqpoint{3.633775in}{2.999123in}}%
\pgfpathlineto{\pgfqpoint{3.634086in}{3.118691in}}%
\pgfpathlineto{\pgfqpoint{3.634351in}{3.070185in}}%
\pgfpathlineto{\pgfqpoint{3.634369in}{3.077917in}}%
\pgfpathlineto{\pgfqpoint{3.635296in}{2.802635in}}%
\pgfpathlineto{\pgfqpoint{3.635429in}{2.828899in}}%
\pgfpathlineto{\pgfqpoint{3.636400in}{2.666544in}}%
\pgfpathlineto{\pgfqpoint{3.635474in}{2.859145in}}%
\pgfpathlineto{\pgfqpoint{3.636638in}{2.692466in}}%
\pgfpathlineto{\pgfqpoint{3.636639in}{2.696067in}}%
\pgfpathlineto{\pgfqpoint{3.637667in}{2.434800in}}%
\pgfpathlineto{\pgfqpoint{3.637708in}{2.459108in}}%
\pgfpathlineto{\pgfqpoint{3.638830in}{2.383397in}}%
\pgfpathlineto{\pgfqpoint{3.638100in}{2.538217in}}%
\pgfpathlineto{\pgfqpoint{3.638839in}{2.394962in}}%
\pgfpathlineto{\pgfqpoint{3.638849in}{2.402527in}}%
\pgfpathlineto{\pgfqpoint{3.639830in}{2.139324in}}%
\pgfpathlineto{\pgfqpoint{3.639922in}{2.171805in}}%
\pgfpathlineto{\pgfqpoint{3.640942in}{2.034312in}}%
\pgfpathlineto{\pgfqpoint{3.640141in}{2.237766in}}%
\pgfpathlineto{\pgfqpoint{3.641100in}{2.047069in}}%
\pgfpathlineto{\pgfqpoint{3.641120in}{2.069224in}}%
\pgfpathlineto{\pgfqpoint{3.642100in}{1.912190in}}%
\pgfpathlineto{\pgfqpoint{3.642173in}{1.925754in}}%
\pgfpathlineto{\pgfqpoint{3.642857in}{1.866235in}}%
\pgfpathlineto{\pgfqpoint{3.642641in}{1.959973in}}%
\pgfpathlineto{\pgfqpoint{3.643287in}{1.915834in}}%
\pgfpathlineto{\pgfqpoint{3.644486in}{2.153696in}}%
\pgfpathlineto{\pgfqpoint{3.643344in}{1.875134in}}%
\pgfpathlineto{\pgfqpoint{3.644488in}{2.153016in}}%
\pgfpathlineto{\pgfqpoint{3.645358in}{2.119395in}}%
\pgfpathlineto{\pgfqpoint{3.644682in}{2.220694in}}%
\pgfpathlineto{\pgfqpoint{3.645588in}{2.187196in}}%
\pgfpathlineto{\pgfqpoint{3.646317in}{2.353924in}}%
\pgfpathlineto{\pgfqpoint{3.645608in}{2.180373in}}%
\pgfpathlineto{\pgfqpoint{3.647222in}{2.281830in}}%
\pgfpathlineto{\pgfqpoint{3.648361in}{2.142563in}}%
\pgfpathlineto{\pgfqpoint{3.647230in}{2.286506in}}%
\pgfpathlineto{\pgfqpoint{3.648364in}{2.148293in}}%
\pgfpathlineto{\pgfqpoint{3.648695in}{2.174870in}}%
\pgfpathlineto{\pgfqpoint{3.649398in}{2.044516in}}%
\pgfpathlineto{\pgfqpoint{3.649457in}{2.066216in}}%
\pgfpathlineto{\pgfqpoint{3.649520in}{2.048842in}}%
\pgfpathlineto{\pgfqpoint{3.650486in}{2.242975in}}%
\pgfpathlineto{\pgfqpoint{3.650508in}{2.235830in}}%
\pgfpathlineto{\pgfqpoint{3.651628in}{2.338840in}}%
\pgfpathlineto{\pgfqpoint{3.650528in}{2.232061in}}%
\pgfpathlineto{\pgfqpoint{3.651662in}{2.333663in}}%
\pgfpathlineto{\pgfqpoint{3.651663in}{2.330521in}}%
\pgfpathlineto{\pgfqpoint{3.652629in}{2.614384in}}%
\pgfpathlineto{\pgfqpoint{3.652713in}{2.610682in}}%
\pgfpathlineto{\pgfqpoint{3.653764in}{2.690507in}}%
\pgfpathlineto{\pgfqpoint{3.652926in}{2.599316in}}%
\pgfpathlineto{\pgfqpoint{3.653837in}{2.667937in}}%
\pgfpathlineto{\pgfqpoint{3.654967in}{2.632486in}}%
\pgfpathlineto{\pgfqpoint{3.654751in}{2.718347in}}%
\pgfpathlineto{\pgfqpoint{3.654984in}{2.638561in}}%
\pgfpathlineto{\pgfqpoint{3.655152in}{2.674134in}}%
\pgfpathlineto{\pgfqpoint{3.655831in}{2.579682in}}%
\pgfpathlineto{\pgfqpoint{3.656087in}{2.600376in}}%
\pgfpathlineto{\pgfqpoint{3.657214in}{2.568930in}}%
\pgfpathlineto{\pgfqpoint{3.656696in}{2.696363in}}%
\pgfpathlineto{\pgfqpoint{3.657214in}{2.569997in}}%
\pgfpathlineto{\pgfqpoint{3.658304in}{2.628424in}}%
\pgfpathlineto{\pgfqpoint{3.657561in}{2.501748in}}%
\pgfpathlineto{\pgfqpoint{3.658363in}{2.611154in}}%
\pgfpathlineto{\pgfqpoint{3.659500in}{2.510105in}}%
\pgfpathlineto{\pgfqpoint{3.658426in}{2.631026in}}%
\pgfpathlineto{\pgfqpoint{3.659504in}{2.513122in}}%
\pgfpathlineto{\pgfqpoint{3.659724in}{2.559764in}}%
\pgfpathlineto{\pgfqpoint{3.660588in}{2.485580in}}%
\pgfpathlineto{\pgfqpoint{3.660609in}{2.492497in}}%
\pgfpathlineto{\pgfqpoint{3.661724in}{2.401322in}}%
\pgfpathlineto{\pgfqpoint{3.660805in}{2.533408in}}%
\pgfpathlineto{\pgfqpoint{3.661740in}{2.406806in}}%
\pgfpathlineto{\pgfqpoint{3.662721in}{2.475136in}}%
\pgfpathlineto{\pgfqpoint{3.662008in}{2.387688in}}%
\pgfpathlineto{\pgfqpoint{3.662865in}{2.444951in}}%
\pgfpathlineto{\pgfqpoint{3.664040in}{2.233405in}}%
\pgfpathlineto{\pgfqpoint{3.662871in}{2.449450in}}%
\pgfpathlineto{\pgfqpoint{3.664045in}{2.236477in}}%
\pgfpathlineto{\pgfqpoint{3.664360in}{2.300678in}}%
\pgfpathlineto{\pgfqpoint{3.665129in}{2.159739in}}%
\pgfpathlineto{\pgfqpoint{3.665139in}{2.165225in}}%
\pgfpathlineto{\pgfqpoint{3.665238in}{2.183694in}}%
\pgfpathlineto{\pgfqpoint{3.666170in}{2.057870in}}%
\pgfpathlineto{\pgfqpoint{3.666189in}{2.065521in}}%
\pgfpathlineto{\pgfqpoint{3.667076in}{1.989316in}}%
\pgfpathlineto{\pgfqpoint{3.666190in}{2.066432in}}%
\pgfpathlineto{\pgfqpoint{3.667332in}{2.021519in}}%
\pgfpathlineto{\pgfqpoint{3.668397in}{2.104580in}}%
\pgfpathlineto{\pgfqpoint{3.667562in}{1.975156in}}%
\pgfpathlineto{\pgfqpoint{3.668465in}{2.093384in}}%
\pgfpathlineto{\pgfqpoint{3.668806in}{2.149676in}}%
\pgfpathlineto{\pgfqpoint{3.669542in}{2.050711in}}%
\pgfpathlineto{\pgfqpoint{3.669542in}{2.051321in}}%
\pgfpathlineto{\pgfqpoint{3.669671in}{2.032728in}}%
\pgfpathlineto{\pgfqpoint{3.670414in}{2.141648in}}%
\pgfpathlineto{\pgfqpoint{3.670631in}{2.127817in}}%
\pgfpathlineto{\pgfqpoint{3.670644in}{2.131548in}}%
\pgfpathlineto{\pgfqpoint{3.671624in}{1.953620in}}%
\pgfpathlineto{\pgfqpoint{3.671683in}{1.966360in}}%
\pgfpathlineto{\pgfqpoint{3.672729in}{1.819281in}}%
\pgfpathlineto{\pgfqpoint{3.671803in}{1.977484in}}%
\pgfpathlineto{\pgfqpoint{3.672866in}{1.831536in}}%
\pgfpathlineto{\pgfqpoint{3.673995in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{3.672907in}{1.843690in}}%
\pgfpathlineto{\pgfqpoint{3.674150in}{1.684390in}}%
\pgfpathlineto{\pgfqpoint{3.674860in}{1.800326in}}%
\pgfpathlineto{\pgfqpoint{3.675274in}{1.756325in}}%
\pgfpathlineto{\pgfqpoint{3.675631in}{1.715001in}}%
\pgfpathlineto{\pgfqpoint{3.676309in}{1.846248in}}%
\pgfpathlineto{\pgfqpoint{3.676309in}{1.846061in}}%
\pgfpathlineto{\pgfqpoint{3.677455in}{1.925624in}}%
\pgfpathlineto{\pgfqpoint{3.677464in}{1.923227in}}%
\pgfpathlineto{\pgfqpoint{3.678753in}{1.868410in}}%
\pgfpathlineto{\pgfqpoint{3.677466in}{1.924216in}}%
\pgfpathlineto{\pgfqpoint{3.678821in}{1.877686in}}%
\pgfpathlineto{\pgfqpoint{3.678969in}{1.905725in}}%
\pgfpathlineto{\pgfqpoint{3.679888in}{1.791638in}}%
\pgfpathlineto{\pgfqpoint{3.679902in}{1.796338in}}%
\pgfpathlineto{\pgfqpoint{3.680172in}{1.779435in}}%
\pgfpathlineto{\pgfqpoint{3.680915in}{1.858728in}}%
\pgfpathlineto{\pgfqpoint{3.680992in}{1.847206in}}%
\pgfpathlineto{\pgfqpoint{3.681780in}{1.715019in}}%
\pgfpathlineto{\pgfqpoint{3.681010in}{1.851359in}}%
\pgfpathlineto{\pgfqpoint{3.682159in}{1.737352in}}%
\pgfpathlineto{\pgfqpoint{3.682189in}{1.734348in}}%
\pgfpathlineto{\pgfqpoint{3.682645in}{1.820321in}}%
\pgfpathlineto{\pgfqpoint{3.682995in}{1.813312in}}%
\pgfpathlineto{\pgfqpoint{3.683022in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{3.683726in}{1.751639in}}%
\pgfpathlineto{\pgfqpoint{3.684098in}{1.778553in}}%
\pgfpathlineto{\pgfqpoint{3.685233in}{1.758535in}}%
\pgfpathlineto{\pgfqpoint{3.685024in}{1.812050in}}%
\pgfpathlineto{\pgfqpoint{3.685236in}{1.761007in}}%
\pgfpathlineto{\pgfqpoint{3.685456in}{1.791846in}}%
\pgfpathlineto{\pgfqpoint{3.685727in}{1.748571in}}%
\pgfpathlineto{\pgfqpoint{3.686351in}{1.769967in}}%
\pgfpathlineto{\pgfqpoint{3.686351in}{1.768499in}}%
\pgfpathlineto{\pgfqpoint{3.686970in}{1.855901in}}%
\pgfpathlineto{\pgfqpoint{3.687458in}{1.782563in}}%
\pgfpathlineto{\pgfqpoint{3.688578in}{1.811426in}}%
\pgfpathlineto{\pgfqpoint{3.687835in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{3.688613in}{1.803262in}}%
\pgfpathlineto{\pgfqpoint{3.688699in}{1.811724in}}%
\pgfpathlineto{\pgfqpoint{3.689756in}{1.720640in}}%
\pgfpathlineto{\pgfqpoint{3.689781in}{1.715924in}}%
\pgfpathlineto{\pgfqpoint{3.689997in}{1.753225in}}%
\pgfpathlineto{\pgfqpoint{3.690847in}{1.732745in}}%
\pgfpathlineto{\pgfqpoint{3.691078in}{1.773751in}}%
\pgfpathlineto{\pgfqpoint{3.690862in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{3.691979in}{1.768353in}}%
\pgfpathlineto{\pgfqpoint{3.691997in}{1.762633in}}%
\pgfpathlineto{\pgfqpoint{3.692979in}{1.939352in}}%
\pgfpathlineto{\pgfqpoint{3.692980in}{1.938509in}}%
\pgfpathlineto{\pgfqpoint{3.693795in}{1.897907in}}%
\pgfpathlineto{\pgfqpoint{3.694098in}{1.954906in}}%
\pgfpathlineto{\pgfqpoint{3.694299in}{1.937325in}}%
\pgfpathlineto{\pgfqpoint{3.694754in}{2.021547in}}%
\pgfpathlineto{\pgfqpoint{3.695190in}{1.989622in}}%
\pgfpathlineto{\pgfqpoint{3.696444in}{1.897489in}}%
\pgfpathlineto{\pgfqpoint{3.695233in}{1.997947in}}%
\pgfpathlineto{\pgfqpoint{3.696463in}{1.902246in}}%
\pgfpathlineto{\pgfqpoint{3.696463in}{1.903252in}}%
\pgfpathlineto{\pgfqpoint{3.697457in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{3.697547in}{1.830477in}}%
\pgfpathlineto{\pgfqpoint{3.698214in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{3.698605in}{1.839635in}}%
\pgfpathlineto{\pgfqpoint{3.699174in}{1.892660in}}%
\pgfpathlineto{\pgfqpoint{3.698839in}{1.837772in}}%
\pgfpathlineto{\pgfqpoint{3.699719in}{1.847941in}}%
\pgfpathlineto{\pgfqpoint{3.699849in}{1.839080in}}%
\pgfpathlineto{\pgfqpoint{3.700491in}{1.929212in}}%
\pgfpathlineto{\pgfqpoint{3.701572in}{2.022615in}}%
\pgfpathlineto{\pgfqpoint{3.701622in}{2.012298in}}%
\pgfpathlineto{\pgfqpoint{3.701674in}{2.029658in}}%
\pgfpathlineto{\pgfqpoint{3.701890in}{1.988079in}}%
\pgfpathlineto{\pgfqpoint{3.702734in}{2.013470in}}%
\pgfpathlineto{\pgfqpoint{3.703890in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{3.703188in}{2.030543in}}%
\pgfpathlineto{\pgfqpoint{3.703904in}{1.960645in}}%
\pgfpathlineto{\pgfqpoint{3.704725in}{2.003504in}}%
\pgfpathlineto{\pgfqpoint{3.704269in}{1.943235in}}%
\pgfpathlineto{\pgfqpoint{3.705041in}{1.997456in}}%
\pgfpathlineto{\pgfqpoint{3.705999in}{1.913159in}}%
\pgfpathlineto{\pgfqpoint{3.705134in}{2.015221in}}%
\pgfpathlineto{\pgfqpoint{3.706177in}{1.943954in}}%
\pgfpathlineto{\pgfqpoint{3.707242in}{2.018206in}}%
\pgfpathlineto{\pgfqpoint{3.706408in}{1.935304in}}%
\pgfpathlineto{\pgfqpoint{3.707310in}{2.004187in}}%
\pgfpathlineto{\pgfqpoint{3.707945in}{1.980466in}}%
\pgfpathlineto{\pgfqpoint{3.708378in}{2.023617in}}%
\pgfpathlineto{\pgfqpoint{3.708399in}{2.017184in}}%
\pgfpathlineto{\pgfqpoint{3.709242in}{2.065173in}}%
\pgfpathlineto{\pgfqpoint{3.708432in}{2.006392in}}%
\pgfpathlineto{\pgfqpoint{3.709531in}{2.041101in}}%
\pgfpathlineto{\pgfqpoint{3.709561in}{2.035689in}}%
\pgfpathlineto{\pgfqpoint{3.710604in}{2.088176in}}%
\pgfpathlineto{\pgfqpoint{3.710604in}{2.088166in}}%
\pgfpathlineto{\pgfqpoint{3.710730in}{2.123654in}}%
\pgfpathlineto{\pgfqpoint{3.711283in}{2.174207in}}%
\pgfpathlineto{\pgfqpoint{3.711838in}{2.119875in}}%
\pgfpathlineto{\pgfqpoint{3.711839in}{2.120626in}}%
\pgfpathlineto{\pgfqpoint{3.711959in}{2.112152in}}%
\pgfpathlineto{\pgfqpoint{3.712893in}{2.220547in}}%
\pgfpathlineto{\pgfqpoint{3.712896in}{2.218640in}}%
\pgfpathlineto{\pgfqpoint{3.713784in}{2.242136in}}%
\pgfpathlineto{\pgfqpoint{3.714000in}{2.208193in}}%
\pgfpathlineto{\pgfqpoint{3.714004in}{2.210309in}}%
\pgfpathlineto{\pgfqpoint{3.714007in}{2.208989in}}%
\pgfpathlineto{\pgfqpoint{3.714919in}{2.285938in}}%
\pgfpathlineto{\pgfqpoint{3.714962in}{2.279860in}}%
\pgfpathlineto{\pgfqpoint{3.716298in}{2.409972in}}%
\pgfpathlineto{\pgfqpoint{3.714986in}{2.277012in}}%
\pgfpathlineto{\pgfqpoint{3.716309in}{2.408253in}}%
\pgfpathlineto{\pgfqpoint{3.716309in}{2.407522in}}%
\pgfpathlineto{\pgfqpoint{3.717273in}{2.611653in}}%
\pgfpathlineto{\pgfqpoint{3.717276in}{2.611224in}}%
\pgfpathlineto{\pgfqpoint{3.718378in}{2.694288in}}%
\pgfpathlineto{\pgfqpoint{3.717514in}{2.608579in}}%
\pgfpathlineto{\pgfqpoint{3.718413in}{2.692231in}}%
\pgfpathlineto{\pgfqpoint{3.718487in}{2.688509in}}%
\pgfpathlineto{\pgfqpoint{3.718975in}{2.789471in}}%
\pgfpathlineto{\pgfqpoint{3.719034in}{2.781540in}}%
\pgfpathlineto{\pgfqpoint{3.719838in}{2.816966in}}%
\pgfpathlineto{\pgfqpoint{3.720054in}{2.779747in}}%
\pgfpathlineto{\pgfqpoint{3.720147in}{2.789841in}}%
\pgfpathlineto{\pgfqpoint{3.720157in}{2.786808in}}%
\pgfpathlineto{\pgfqpoint{3.720365in}{2.813855in}}%
\pgfpathlineto{\pgfqpoint{3.721218in}{2.811826in}}%
\pgfpathlineto{\pgfqpoint{3.721352in}{2.825405in}}%
\pgfpathlineto{\pgfqpoint{3.721568in}{2.787003in}}%
\pgfpathlineto{\pgfqpoint{3.722317in}{2.799427in}}%
\pgfpathlineto{\pgfqpoint{3.722318in}{2.799227in}}%
\pgfpathlineto{\pgfqpoint{3.723250in}{2.931540in}}%
\pgfpathlineto{\pgfqpoint{3.724403in}{2.993702in}}%
\pgfpathlineto{\pgfqpoint{3.723947in}{2.926766in}}%
\pgfpathlineto{\pgfqpoint{3.724406in}{2.991251in}}%
\pgfpathlineto{\pgfqpoint{3.724447in}{2.987389in}}%
\pgfpathlineto{\pgfqpoint{3.725381in}{3.116255in}}%
\pgfpathlineto{\pgfqpoint{3.725391in}{3.113143in}}%
\pgfpathlineto{\pgfqpoint{3.725582in}{3.103927in}}%
\pgfpathlineto{\pgfqpoint{3.726389in}{3.147366in}}%
\pgfpathlineto{\pgfqpoint{3.726405in}{3.144408in}}%
\pgfpathlineto{\pgfqpoint{3.727406in}{3.159769in}}%
\pgfpathlineto{\pgfqpoint{3.727190in}{3.132408in}}%
\pgfpathlineto{\pgfqpoint{3.727496in}{3.143496in}}%
\pgfpathlineto{\pgfqpoint{3.728609in}{3.086015in}}%
\pgfpathlineto{\pgfqpoint{3.728633in}{3.088842in}}%
\pgfpathlineto{\pgfqpoint{3.728640in}{3.087687in}}%
\pgfpathlineto{\pgfqpoint{3.729322in}{3.136626in}}%
\pgfpathlineto{\pgfqpoint{3.729346in}{3.135904in}}%
\pgfpathlineto{\pgfqpoint{3.729353in}{3.136624in}}%
\pgfpathlineto{\pgfqpoint{3.730218in}{3.034797in}}%
\pgfpathlineto{\pgfqpoint{3.730307in}{3.049366in}}%
\pgfpathlineto{\pgfqpoint{3.731083in}{3.092602in}}%
\pgfpathlineto{\pgfqpoint{3.730626in}{3.042386in}}%
\pgfpathlineto{\pgfqpoint{3.731537in}{3.067693in}}%
\pgfpathlineto{\pgfqpoint{3.732164in}{3.026813in}}%
\pgfpathlineto{\pgfqpoint{3.731561in}{3.073246in}}%
\pgfpathlineto{\pgfqpoint{3.732687in}{3.035421in}}%
\pgfpathlineto{\pgfqpoint{3.732704in}{3.038997in}}%
\pgfpathlineto{\pgfqpoint{3.733685in}{2.997084in}}%
\pgfpathlineto{\pgfqpoint{3.733773in}{2.999582in}}%
\pgfpathlineto{\pgfqpoint{3.734542in}{2.971655in}}%
\pgfpathlineto{\pgfqpoint{3.733863in}{3.015673in}}%
\pgfpathlineto{\pgfqpoint{3.734878in}{3.004622in}}%
\pgfpathlineto{\pgfqpoint{3.735408in}{3.024333in}}%
\pgfpathlineto{\pgfqpoint{3.735956in}{2.956093in}}%
\pgfpathlineto{\pgfqpoint{3.735976in}{2.963137in}}%
\pgfpathlineto{\pgfqpoint{3.736302in}{2.921987in}}%
\pgfpathlineto{\pgfqpoint{3.737016in}{2.965366in}}%
\pgfpathlineto{\pgfqpoint{3.737097in}{2.956060in}}%
\pgfpathlineto{\pgfqpoint{3.737137in}{2.963949in}}%
\pgfpathlineto{\pgfqpoint{3.737817in}{2.911538in}}%
\pgfpathlineto{\pgfqpoint{3.738063in}{2.915630in}}%
\pgfpathlineto{\pgfqpoint{3.738218in}{2.886464in}}%
\pgfpathlineto{\pgfqpoint{3.739196in}{2.891880in}}%
\pgfpathlineto{\pgfqpoint{3.739516in}{2.919721in}}%
\pgfpathlineto{\pgfqpoint{3.739206in}{2.887301in}}%
\pgfpathlineto{\pgfqpoint{3.740346in}{2.911202in}}%
\pgfpathlineto{\pgfqpoint{3.740347in}{2.910673in}}%
\pgfpathlineto{\pgfqpoint{3.741306in}{3.022418in}}%
\pgfpathlineto{\pgfqpoint{3.741320in}{3.021112in}}%
\pgfpathlineto{\pgfqpoint{3.742441in}{3.058863in}}%
\pgfpathlineto{\pgfqpoint{3.741340in}{3.018741in}}%
\pgfpathlineto{\pgfqpoint{3.742461in}{3.056971in}}%
\pgfpathlineto{\pgfqpoint{3.742483in}{3.054428in}}%
\pgfpathlineto{\pgfqpoint{3.743449in}{3.133596in}}%
\pgfpathlineto{\pgfqpoint{3.743518in}{3.126277in}}%
\pgfpathlineto{\pgfqpoint{3.743570in}{3.135761in}}%
\pgfpathlineto{\pgfqpoint{3.744273in}{3.089105in}}%
\pgfpathlineto{\pgfqpoint{3.744613in}{3.104614in}}%
\pgfpathlineto{\pgfqpoint{3.745787in}{3.060849in}}%
\pgfpathlineto{\pgfqpoint{3.745828in}{3.066327in}}%
\pgfpathlineto{\pgfqpoint{3.746990in}{3.112557in}}%
\pgfpathlineto{\pgfqpoint{3.746273in}{3.054792in}}%
\pgfpathlineto{\pgfqpoint{3.746994in}{3.110635in}}%
\pgfpathlineto{\pgfqpoint{3.747017in}{3.109937in}}%
\pgfpathlineto{\pgfqpoint{3.747611in}{3.172901in}}%
\pgfpathlineto{\pgfqpoint{3.748036in}{3.160240in}}%
\pgfpathlineto{\pgfqpoint{3.749249in}{3.295629in}}%
\pgfpathlineto{\pgfqpoint{3.748165in}{3.155791in}}%
\pgfpathlineto{\pgfqpoint{3.749290in}{3.289103in}}%
\pgfpathlineto{\pgfqpoint{3.749295in}{3.286775in}}%
\pgfpathlineto{\pgfqpoint{3.750112in}{3.339998in}}%
\pgfpathlineto{\pgfqpoint{3.750376in}{3.326883in}}%
\pgfpathlineto{\pgfqpoint{3.750430in}{3.324127in}}%
\pgfpathlineto{\pgfqpoint{3.751139in}{3.358497in}}%
\pgfpathlineto{\pgfqpoint{3.751441in}{3.344791in}}%
\pgfpathlineto{\pgfqpoint{3.751625in}{3.368839in}}%
\pgfpathlineto{\pgfqpoint{3.752541in}{3.321771in}}%
\pgfpathlineto{\pgfqpoint{3.752706in}{3.316528in}}%
\pgfpathlineto{\pgfqpoint{3.753571in}{3.367555in}}%
\pgfpathlineto{\pgfqpoint{3.753600in}{3.365614in}}%
\pgfpathlineto{\pgfqpoint{3.753600in}{3.366276in}}%
\pgfpathlineto{\pgfqpoint{3.754436in}{3.287651in}}%
\pgfpathlineto{\pgfqpoint{3.754686in}{3.312010in}}%
\pgfpathlineto{\pgfqpoint{3.754845in}{3.297021in}}%
\pgfpathlineto{\pgfqpoint{3.755301in}{3.342372in}}%
\pgfpathlineto{\pgfqpoint{3.755777in}{3.327225in}}%
\pgfpathlineto{\pgfqpoint{3.755780in}{3.327625in}}%
\pgfpathlineto{\pgfqpoint{3.756382in}{3.288994in}}%
\pgfpathlineto{\pgfqpoint{3.756851in}{3.294826in}}%
\pgfpathlineto{\pgfqpoint{3.758004in}{3.257966in}}%
\pgfpathlineto{\pgfqpoint{3.756923in}{3.298925in}}%
\pgfpathlineto{\pgfqpoint{3.758006in}{3.258557in}}%
\pgfpathlineto{\pgfqpoint{3.758082in}{3.272643in}}%
\pgfpathlineto{\pgfqpoint{3.758746in}{3.231382in}}%
\pgfpathlineto{\pgfqpoint{3.758883in}{3.226076in}}%
\pgfpathlineto{\pgfqpoint{3.759193in}{3.261349in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{3.235038in}}%
\pgfpathlineto{\pgfqpoint{3.759854in}{3.235383in}}%
\pgfpathlineto{\pgfqpoint{3.760390in}{3.162394in}}%
\pgfpathlineto{\pgfqpoint{3.760390in}{3.162581in}}%
\pgfpathlineto{\pgfqpoint{3.760924in}{3.141765in}}%
\pgfpathlineto{\pgfqpoint{3.761140in}{3.169049in}}%
\pgfpathlineto{\pgfqpoint{3.761508in}{3.149612in}}%
\pgfpathlineto{\pgfqpoint{3.761518in}{3.152110in}}%
\pgfpathlineto{\pgfqpoint{3.762403in}{3.065949in}}%
\pgfpathlineto{\pgfqpoint{3.763549in}{3.014732in}}%
\pgfpathlineto{\pgfqpoint{3.762623in}{3.071701in}}%
\pgfpathlineto{\pgfqpoint{3.763623in}{3.029627in}}%
\pgfpathlineto{\pgfqpoint{3.763734in}{3.031942in}}%
\pgfpathlineto{\pgfqpoint{3.764684in}{2.980708in}}%
\pgfpathlineto{\pgfqpoint{3.764693in}{2.981727in}}%
\pgfpathlineto{\pgfqpoint{3.764816in}{2.979771in}}%
\pgfpathlineto{\pgfqpoint{3.765650in}{3.040920in}}%
\pgfpathlineto{\pgfqpoint{3.765672in}{3.039559in}}%
\pgfpathlineto{\pgfqpoint{3.765681in}{3.041715in}}%
\pgfpathlineto{\pgfqpoint{3.766546in}{2.973346in}}%
\pgfpathlineto{\pgfqpoint{3.766741in}{2.990907in}}%
\pgfpathlineto{\pgfqpoint{3.767289in}{3.009894in}}%
\pgfpathlineto{\pgfqpoint{3.766978in}{2.977086in}}%
\pgfpathlineto{\pgfqpoint{3.767728in}{2.981819in}}%
\pgfpathlineto{\pgfqpoint{3.767763in}{2.986669in}}%
\pgfpathlineto{\pgfqpoint{3.768934in}{2.880372in}}%
\pgfpathlineto{\pgfqpoint{3.768936in}{2.880973in}}%
\pgfpathlineto{\pgfqpoint{3.769846in}{2.809581in}}%
\pgfpathlineto{\pgfqpoint{3.769846in}{2.809793in}}%
\pgfpathlineto{\pgfqpoint{3.770993in}{2.715459in}}%
\pgfpathlineto{\pgfqpoint{3.771129in}{2.720814in}}%
\pgfpathlineto{\pgfqpoint{3.771736in}{2.754656in}}%
\pgfpathlineto{\pgfqpoint{3.772229in}{2.715718in}}%
\pgfpathlineto{\pgfqpoint{3.772238in}{2.717675in}}%
\pgfpathlineto{\pgfqpoint{3.772600in}{2.693494in}}%
\pgfpathlineto{\pgfqpoint{3.773313in}{2.753090in}}%
\pgfpathlineto{\pgfqpoint{3.773844in}{2.758520in}}%
\pgfpathlineto{\pgfqpoint{3.774145in}{2.733241in}}%
\pgfpathlineto{\pgfqpoint{3.774396in}{2.736194in}}%
\pgfpathlineto{\pgfqpoint{3.774409in}{2.737535in}}%
\pgfpathlineto{\pgfqpoint{3.775532in}{2.690328in}}%
\pgfpathlineto{\pgfqpoint{3.776763in}{2.616063in}}%
\pgfpathlineto{\pgfqpoint{3.775736in}{2.698645in}}%
\pgfpathlineto{\pgfqpoint{3.776770in}{2.616229in}}%
\pgfpathlineto{\pgfqpoint{3.777358in}{2.627495in}}%
\pgfpathlineto{\pgfqpoint{3.777141in}{2.601904in}}%
\pgfpathlineto{\pgfqpoint{3.777879in}{2.612040in}}%
\pgfpathlineto{\pgfqpoint{3.777885in}{2.612637in}}%
\pgfpathlineto{\pgfqpoint{3.778686in}{2.521929in}}%
\pgfpathlineto{\pgfqpoint{3.778767in}{2.536601in}}%
\pgfpathlineto{\pgfqpoint{3.779087in}{2.519339in}}%
\pgfpathlineto{\pgfqpoint{3.779398in}{2.549963in}}%
\pgfpathlineto{\pgfqpoint{3.779881in}{2.532887in}}%
\pgfpathlineto{\pgfqpoint{3.781088in}{2.473561in}}%
\pgfpathlineto{\pgfqpoint{3.779897in}{2.535833in}}%
\pgfpathlineto{\pgfqpoint{3.781133in}{2.480393in}}%
\pgfpathlineto{\pgfqpoint{3.781142in}{2.481222in}}%
\pgfpathlineto{\pgfqpoint{3.782123in}{2.435307in}}%
\pgfpathlineto{\pgfqpoint{3.782196in}{2.438482in}}%
\pgfpathlineto{\pgfqpoint{3.783101in}{2.401512in}}%
\pgfpathlineto{\pgfqpoint{3.782301in}{2.446451in}}%
\pgfpathlineto{\pgfqpoint{3.783333in}{2.421533in}}%
\pgfpathlineto{\pgfqpoint{3.783412in}{2.431678in}}%
\pgfpathlineto{\pgfqpoint{3.784393in}{2.367743in}}%
\pgfpathlineto{\pgfqpoint{3.784415in}{2.372136in}}%
\pgfpathlineto{\pgfqpoint{3.785142in}{2.328447in}}%
\pgfpathlineto{\pgfqpoint{3.785577in}{2.349026in}}%
\pgfpathlineto{\pgfqpoint{3.785578in}{2.349092in}}%
\pgfpathlineto{\pgfqpoint{3.786254in}{2.293759in}}%
\pgfpathlineto{\pgfqpoint{3.786471in}{2.296196in}}%
\pgfpathlineto{\pgfqpoint{3.787710in}{2.234557in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{2.234899in}}%
\pgfpathlineto{\pgfqpoint{3.788657in}{2.212450in}}%
\pgfpathlineto{\pgfqpoint{3.787953in}{2.250352in}}%
\pgfpathlineto{\pgfqpoint{3.788952in}{2.219567in}}%
\pgfpathlineto{\pgfqpoint{3.789899in}{2.275073in}}%
\pgfpathlineto{\pgfqpoint{3.789035in}{2.213458in}}%
\pgfpathlineto{\pgfqpoint{3.790106in}{2.266456in}}%
\pgfpathlineto{\pgfqpoint{3.790764in}{2.221571in}}%
\pgfpathlineto{\pgfqpoint{3.790116in}{2.267925in}}%
\pgfpathlineto{\pgfqpoint{3.791244in}{2.236487in}}%
\pgfpathlineto{\pgfqpoint{3.791508in}{2.258673in}}%
\pgfpathlineto{\pgfqpoint{3.792230in}{2.210827in}}%
\pgfpathlineto{\pgfqpoint{3.794332in}{2.058009in}}%
\pgfpathlineto{\pgfqpoint{3.792386in}{2.212990in}}%
\pgfpathlineto{\pgfqpoint{3.794408in}{2.066232in}}%
\pgfpathlineto{\pgfqpoint{3.794410in}{2.067196in}}%
\pgfpathlineto{\pgfqpoint{3.795212in}{2.012031in}}%
\pgfpathlineto{\pgfqpoint{3.795501in}{2.035882in}}%
\pgfpathlineto{\pgfqpoint{3.795955in}{2.046893in}}%
\pgfpathlineto{\pgfqpoint{3.796441in}{2.012503in}}%
\pgfpathlineto{\pgfqpoint{3.796447in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{3.796819in}{1.992606in}}%
\pgfpathlineto{\pgfqpoint{3.797508in}{2.043557in}}%
\pgfpathlineto{\pgfqpoint{3.797522in}{2.043266in}}%
\pgfpathlineto{\pgfqpoint{3.798765in}{2.010397in}}%
\pgfpathlineto{\pgfqpoint{3.797684in}{2.049177in}}%
\pgfpathlineto{\pgfqpoint{3.798878in}{2.014254in}}%
\pgfpathlineto{\pgfqpoint{3.798981in}{2.025668in}}%
\pgfpathlineto{\pgfqpoint{3.799877in}{1.983012in}}%
\pgfpathlineto{\pgfqpoint{3.799969in}{1.993997in}}%
\pgfpathlineto{\pgfqpoint{3.801125in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.800055in}{1.994350in}}%
\pgfpathlineto{\pgfqpoint{3.801126in}{1.918941in}}%
\pgfpathlineto{\pgfqpoint{3.801576in}{1.934930in}}%
\pgfpathlineto{\pgfqpoint{3.802185in}{1.910092in}}%
\pgfpathlineto{\pgfqpoint{3.802231in}{1.911737in}}%
\pgfpathlineto{\pgfqpoint{3.802904in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{3.803383in}{1.859123in}}%
\pgfpathlineto{\pgfqpoint{3.803618in}{1.879411in}}%
\pgfpathlineto{\pgfqpoint{3.804418in}{1.847750in}}%
\pgfpathlineto{\pgfqpoint{3.804494in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{3.804820in}{1.832665in}}%
\pgfpathlineto{\pgfqpoint{3.804604in}{1.860207in}}%
\pgfpathlineto{\pgfqpoint{3.805650in}{1.838569in}}%
\pgfpathlineto{\pgfqpoint{3.806118in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{3.806334in}{1.820380in}}%
\pgfpathlineto{\pgfqpoint{3.806752in}{1.822488in}}%
\pgfpathlineto{\pgfqpoint{3.807199in}{1.812585in}}%
\pgfpathlineto{\pgfqpoint{3.807655in}{1.850224in}}%
\pgfpathlineto{\pgfqpoint{3.807847in}{1.837945in}}%
\pgfpathlineto{\pgfqpoint{3.808928in}{1.805602in}}%
\pgfpathlineto{\pgfqpoint{3.808064in}{1.859943in}}%
\pgfpathlineto{\pgfqpoint{3.809024in}{1.815797in}}%
\pgfpathlineto{\pgfqpoint{3.809793in}{1.849507in}}%
\pgfpathlineto{\pgfqpoint{3.809337in}{1.813961in}}%
\pgfpathlineto{\pgfqpoint{3.810172in}{1.847099in}}%
\pgfpathlineto{\pgfqpoint{3.810875in}{1.818242in}}%
\pgfpathlineto{\pgfqpoint{3.810174in}{1.847373in}}%
\pgfpathlineto{\pgfqpoint{3.811294in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{3.812172in}{1.865717in}}%
\pgfpathlineto{\pgfqpoint{3.811361in}{1.829207in}}%
\pgfpathlineto{\pgfqpoint{3.812446in}{1.859810in}}%
\pgfpathlineto{\pgfqpoint{3.812491in}{1.855567in}}%
\pgfpathlineto{\pgfqpoint{3.813447in}{1.904592in}}%
\pgfpathlineto{\pgfqpoint{3.814334in}{1.992689in}}%
\pgfpathlineto{\pgfqpoint{3.814596in}{1.988977in}}%
\pgfpathlineto{\pgfqpoint{3.815850in}{2.065833in}}%
\pgfpathlineto{\pgfqpoint{3.814767in}{1.983558in}}%
\pgfpathlineto{\pgfqpoint{3.815881in}{2.060898in}}%
\pgfpathlineto{\pgfqpoint{3.816929in}{2.046264in}}%
\pgfpathlineto{\pgfqpoint{3.816227in}{2.072522in}}%
\pgfpathlineto{\pgfqpoint{3.817048in}{2.051997in}}%
\pgfpathlineto{\pgfqpoint{3.817146in}{2.063156in}}%
\pgfpathlineto{\pgfqpoint{3.818010in}{2.041396in}}%
\pgfpathlineto{\pgfqpoint{3.818158in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{3.818930in}{2.029499in}}%
\pgfpathlineto{\pgfqpoint{3.818227in}{2.057753in}}%
\pgfpathlineto{\pgfqpoint{3.819277in}{2.038650in}}%
\pgfpathlineto{\pgfqpoint{3.820268in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{3.819308in}{2.034060in}}%
\pgfpathlineto{\pgfqpoint{3.820477in}{2.099531in}}%
\pgfpathlineto{\pgfqpoint{3.820943in}{2.093186in}}%
\pgfpathlineto{\pgfqpoint{3.821497in}{2.136216in}}%
\pgfpathlineto{\pgfqpoint{3.822666in}{2.202390in}}%
\pgfpathlineto{\pgfqpoint{3.821508in}{2.136120in}}%
\pgfpathlineto{\pgfqpoint{3.822692in}{2.199288in}}%
\pgfpathlineto{\pgfqpoint{3.822984in}{2.187963in}}%
\pgfpathlineto{\pgfqpoint{3.823295in}{2.209658in}}%
\pgfpathlineto{\pgfqpoint{3.823790in}{2.208816in}}%
\pgfpathlineto{\pgfqpoint{3.824282in}{2.213034in}}%
\pgfpathlineto{\pgfqpoint{3.824884in}{2.182761in}}%
\pgfpathlineto{\pgfqpoint{3.824886in}{2.182915in}}%
\pgfpathlineto{\pgfqpoint{3.825803in}{2.194158in}}%
\pgfpathlineto{\pgfqpoint{3.825484in}{2.166930in}}%
\pgfpathlineto{\pgfqpoint{3.825979in}{2.181554in}}%
\pgfpathlineto{\pgfqpoint{3.827093in}{2.135883in}}%
\pgfpathlineto{\pgfqpoint{3.826228in}{2.196384in}}%
\pgfpathlineto{\pgfqpoint{3.827147in}{2.137705in}}%
\pgfpathlineto{\pgfqpoint{3.827958in}{2.171348in}}%
\pgfpathlineto{\pgfqpoint{3.827148in}{2.137661in}}%
\pgfpathlineto{\pgfqpoint{3.828350in}{2.165563in}}%
\pgfpathlineto{\pgfqpoint{3.829039in}{2.134419in}}%
\pgfpathlineto{\pgfqpoint{3.829496in}{2.141576in}}%
\pgfpathlineto{\pgfqpoint{3.830336in}{2.146312in}}%
\pgfpathlineto{\pgfqpoint{3.830552in}{2.122404in}}%
\pgfpathlineto{\pgfqpoint{3.830589in}{2.126315in}}%
\pgfpathlineto{\pgfqpoint{3.831418in}{2.111551in}}%
\pgfpathlineto{\pgfqpoint{3.830738in}{2.134407in}}%
\pgfpathlineto{\pgfqpoint{3.831703in}{2.122967in}}%
\pgfpathlineto{\pgfqpoint{3.832283in}{2.148622in}}%
\pgfpathlineto{\pgfqpoint{3.832798in}{2.113630in}}%
\pgfpathlineto{\pgfqpoint{3.833147in}{2.092846in}}%
\pgfpathlineto{\pgfqpoint{3.833891in}{2.125085in}}%
\pgfpathlineto{\pgfqpoint{3.833901in}{2.121990in}}%
\pgfpathlineto{\pgfqpoint{3.835093in}{2.088025in}}%
\pgfpathlineto{\pgfqpoint{3.834012in}{2.125224in}}%
\pgfpathlineto{\pgfqpoint{3.835141in}{2.093145in}}%
\pgfpathlineto{\pgfqpoint{3.836288in}{2.116111in}}%
\pgfpathlineto{\pgfqpoint{3.835196in}{2.090856in}}%
\pgfpathlineto{\pgfqpoint{3.836314in}{2.113973in}}%
\pgfpathlineto{\pgfqpoint{3.836607in}{2.105825in}}%
\pgfpathlineto{\pgfqpoint{3.837393in}{2.138503in}}%
\pgfpathlineto{\pgfqpoint{3.837393in}{2.138074in}}%
\pgfpathlineto{\pgfqpoint{3.837472in}{2.135833in}}%
\pgfpathlineto{\pgfqpoint{3.838147in}{2.200601in}}%
\pgfpathlineto{\pgfqpoint{3.839309in}{2.243054in}}%
\pgfpathlineto{\pgfqpoint{3.838158in}{2.200370in}}%
\pgfpathlineto{\pgfqpoint{3.839309in}{2.242837in}}%
\pgfpathlineto{\pgfqpoint{3.840445in}{2.307971in}}%
\pgfpathlineto{\pgfqpoint{3.839358in}{2.241759in}}%
\pgfpathlineto{\pgfqpoint{3.840649in}{2.297402in}}%
\pgfpathlineto{\pgfqpoint{3.841148in}{2.290128in}}%
\pgfpathlineto{\pgfqpoint{3.840932in}{2.309888in}}%
\pgfpathlineto{\pgfqpoint{3.841710in}{2.304473in}}%
\pgfpathlineto{\pgfqpoint{3.842446in}{2.316502in}}%
\pgfpathlineto{\pgfqpoint{3.842662in}{2.297626in}}%
\pgfpathlineto{\pgfqpoint{3.842827in}{2.310630in}}%
\pgfpathlineto{\pgfqpoint{3.844108in}{2.366734in}}%
\pgfpathlineto{\pgfqpoint{3.843148in}{2.302378in}}%
\pgfpathlineto{\pgfqpoint{3.844150in}{2.364346in}}%
\pgfpathlineto{\pgfqpoint{3.844152in}{2.363389in}}%
\pgfpathlineto{\pgfqpoint{3.844986in}{2.407562in}}%
\pgfpathlineto{\pgfqpoint{3.845191in}{2.404997in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{2.531908in}}%
\pgfpathlineto{\pgfqpoint{3.845193in}{2.404501in}}%
\pgfpathlineto{\pgfqpoint{3.846557in}{2.525524in}}%
\pgfpathlineto{\pgfqpoint{3.846557in}{2.525476in}}%
\pgfpathlineto{\pgfqpoint{3.847419in}{2.568513in}}%
\pgfpathlineto{\pgfqpoint{3.847434in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{3.848500in}{2.604348in}}%
\pgfpathlineto{\pgfqpoint{3.848568in}{2.597658in}}%
\pgfpathlineto{\pgfqpoint{3.848716in}{2.587548in}}%
\pgfpathlineto{\pgfqpoint{3.848932in}{2.603397in}}%
\pgfpathlineto{\pgfqpoint{3.849676in}{2.599504in}}%
\pgfpathlineto{\pgfqpoint{3.850446in}{2.646890in}}%
\pgfpathlineto{\pgfqpoint{3.849703in}{2.598315in}}%
\pgfpathlineto{\pgfqpoint{3.850838in}{2.630929in}}%
\pgfpathlineto{\pgfqpoint{3.851278in}{2.616144in}}%
\pgfpathlineto{\pgfqpoint{3.851914in}{2.657969in}}%
\pgfpathlineto{\pgfqpoint{3.851915in}{2.657775in}}%
\pgfpathlineto{\pgfqpoint{3.851917in}{2.657600in}}%
\pgfpathlineto{\pgfqpoint{3.852939in}{2.677055in}}%
\pgfpathlineto{\pgfqpoint{3.852976in}{2.673214in}}%
\pgfpathlineto{\pgfqpoint{3.854069in}{2.687513in}}%
\pgfpathlineto{\pgfqpoint{3.853258in}{2.662772in}}%
\pgfpathlineto{\pgfqpoint{3.854095in}{2.683695in}}%
\pgfpathlineto{\pgfqpoint{3.854244in}{2.679425in}}%
\pgfpathlineto{\pgfqpoint{3.854555in}{2.698007in}}%
\pgfpathlineto{\pgfqpoint{3.855197in}{2.686365in}}%
\pgfpathlineto{\pgfqpoint{3.856092in}{2.713963in}}%
\pgfpathlineto{\pgfqpoint{3.855258in}{2.679257in}}%
\pgfpathlineto{\pgfqpoint{3.856378in}{2.710529in}}%
\pgfpathlineto{\pgfqpoint{3.857367in}{2.675371in}}%
\pgfpathlineto{\pgfqpoint{3.856502in}{2.722480in}}%
\pgfpathlineto{\pgfqpoint{3.857522in}{2.683405in}}%
\pgfpathlineto{\pgfqpoint{3.857523in}{2.683313in}}%
\pgfpathlineto{\pgfqpoint{3.857533in}{2.684895in}}%
\pgfpathlineto{\pgfqpoint{3.858109in}{2.704635in}}%
\pgfpathlineto{\pgfqpoint{3.857775in}{2.679522in}}%
\pgfpathlineto{\pgfqpoint{3.858648in}{2.691305in}}%
\pgfpathlineto{\pgfqpoint{3.859312in}{2.664164in}}%
\pgfpathlineto{\pgfqpoint{3.858710in}{2.691544in}}%
\pgfpathlineto{\pgfqpoint{3.859791in}{2.665757in}}%
\pgfpathlineto{\pgfqpoint{3.860610in}{2.678970in}}%
\pgfpathlineto{\pgfqpoint{3.860826in}{2.660993in}}%
\pgfpathlineto{\pgfqpoint{3.860903in}{2.666520in}}%
\pgfpathlineto{\pgfqpoint{3.860928in}{2.663674in}}%
\pgfpathlineto{\pgfqpoint{3.861956in}{2.688439in}}%
\pgfpathlineto{\pgfqpoint{3.861957in}{2.688223in}}%
\pgfpathlineto{\pgfqpoint{3.862651in}{2.734657in}}%
\pgfpathlineto{\pgfqpoint{3.861961in}{2.687946in}}%
\pgfpathlineto{\pgfqpoint{3.863101in}{2.719097in}}%
\pgfpathlineto{\pgfqpoint{3.863327in}{2.710731in}}%
\pgfpathlineto{\pgfqpoint{3.864132in}{2.751353in}}%
\pgfpathlineto{\pgfqpoint{3.864133in}{2.751269in}}%
\pgfpathlineto{\pgfqpoint{3.864286in}{2.753883in}}%
\pgfpathlineto{\pgfqpoint{3.864965in}{2.728493in}}%
\pgfpathlineto{\pgfqpoint{3.865206in}{2.730578in}}%
\pgfpathlineto{\pgfqpoint{3.866353in}{2.684181in}}%
\pgfpathlineto{\pgfqpoint{3.866356in}{2.684891in}}%
\pgfpathlineto{\pgfqpoint{3.866556in}{2.690215in}}%
\pgfpathlineto{\pgfqpoint{3.867369in}{2.651988in}}%
\pgfpathlineto{\pgfqpoint{3.867447in}{2.655176in}}%
\pgfpathlineto{\pgfqpoint{3.867746in}{2.648613in}}%
\pgfpathlineto{\pgfqpoint{3.868532in}{2.684127in}}%
\pgfpathlineto{\pgfqpoint{3.868705in}{2.693169in}}%
\pgfpathlineto{\pgfqpoint{3.869381in}{2.671379in}}%
\pgfpathlineto{\pgfqpoint{3.869646in}{2.689078in}}%
\pgfpathlineto{\pgfqpoint{3.869647in}{2.688825in}}%
\pgfpathlineto{\pgfqpoint{3.870163in}{2.726296in}}%
\pgfpathlineto{\pgfqpoint{3.870164in}{2.726175in}}%
\pgfpathlineto{\pgfqpoint{3.871206in}{2.747612in}}%
\pgfpathlineto{\pgfqpoint{3.870168in}{2.725339in}}%
\pgfpathlineto{\pgfqpoint{3.871286in}{2.742111in}}%
\pgfpathlineto{\pgfqpoint{3.871732in}{2.747371in}}%
\pgfpathlineto{\pgfqpoint{3.871422in}{2.730864in}}%
\pgfpathlineto{\pgfqpoint{3.872378in}{2.738395in}}%
\pgfpathlineto{\pgfqpoint{3.873544in}{2.714066in}}%
\pgfpathlineto{\pgfqpoint{3.872711in}{2.747156in}}%
\pgfpathlineto{\pgfqpoint{3.873599in}{2.714504in}}%
\pgfpathlineto{\pgfqpoint{3.874665in}{2.735706in}}%
\pgfpathlineto{\pgfqpoint{3.873922in}{2.709192in}}%
\pgfpathlineto{\pgfqpoint{3.874737in}{2.732698in}}%
\pgfpathlineto{\pgfqpoint{3.874759in}{2.733309in}}%
\pgfpathlineto{\pgfqpoint{3.875530in}{2.688836in}}%
\pgfpathlineto{\pgfqpoint{3.875718in}{2.699560in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{2.694921in}}%
\pgfpathlineto{\pgfqpoint{3.876395in}{2.722638in}}%
\pgfpathlineto{\pgfqpoint{3.876810in}{2.716356in}}%
\pgfpathlineto{\pgfqpoint{3.877476in}{2.697914in}}%
\pgfpathlineto{\pgfqpoint{3.877260in}{2.716973in}}%
\pgfpathlineto{\pgfqpoint{3.877999in}{2.705776in}}%
\pgfpathlineto{\pgfqpoint{3.878774in}{2.714011in}}%
\pgfpathlineto{\pgfqpoint{3.878990in}{2.694862in}}%
\pgfpathlineto{\pgfqpoint{3.879106in}{2.698402in}}%
\pgfpathlineto{\pgfqpoint{3.879855in}{2.687989in}}%
\pgfpathlineto{\pgfqpoint{3.880185in}{2.707534in}}%
\pgfpathlineto{\pgfqpoint{3.880191in}{2.706926in}}%
\pgfpathlineto{\pgfqpoint{3.880719in}{2.719373in}}%
\pgfpathlineto{\pgfqpoint{3.881213in}{2.690876in}}%
\pgfpathlineto{\pgfqpoint{3.881223in}{2.691635in}}%
\pgfpathlineto{\pgfqpoint{3.881615in}{2.670778in}}%
\pgfpathlineto{\pgfqpoint{3.882322in}{2.693233in}}%
\pgfpathlineto{\pgfqpoint{3.882327in}{2.693050in}}%
\pgfpathlineto{\pgfqpoint{3.882329in}{2.693560in}}%
\pgfpathlineto{\pgfqpoint{3.883413in}{2.661876in}}%
\pgfpathlineto{\pgfqpoint{3.883416in}{2.662520in}}%
\pgfpathlineto{\pgfqpoint{3.884612in}{2.644582in}}%
\pgfpathlineto{\pgfqpoint{3.884683in}{2.648937in}}%
\pgfpathlineto{\pgfqpoint{3.884828in}{2.658586in}}%
\pgfpathlineto{\pgfqpoint{3.885045in}{2.641154in}}%
\pgfpathlineto{\pgfqpoint{3.885776in}{2.646141in}}%
\pgfpathlineto{\pgfqpoint{3.885778in}{2.645135in}}%
\pgfpathlineto{\pgfqpoint{3.886775in}{2.698418in}}%
\pgfpathlineto{\pgfqpoint{3.886779in}{2.697326in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{2.698711in}}%
\pgfpathlineto{\pgfqpoint{3.887640in}{2.671378in}}%
\pgfpathlineto{\pgfqpoint{3.887875in}{2.688138in}}%
\pgfpathlineto{\pgfqpoint{3.888048in}{2.679737in}}%
\pgfpathlineto{\pgfqpoint{3.888383in}{2.704060in}}%
\pgfpathlineto{\pgfqpoint{3.888977in}{2.688933in}}%
\pgfpathlineto{\pgfqpoint{3.888983in}{2.689428in}}%
\pgfpathlineto{\pgfqpoint{3.890043in}{2.644339in}}%
\pgfpathlineto{\pgfqpoint{3.890044in}{2.644570in}}%
\pgfpathlineto{\pgfqpoint{3.891206in}{2.591378in}}%
\pgfpathlineto{\pgfqpoint{3.891253in}{2.597325in}}%
\pgfpathlineto{\pgfqpoint{3.891261in}{2.598116in}}%
\pgfpathlineto{\pgfqpoint{3.891966in}{2.566431in}}%
\pgfpathlineto{\pgfqpoint{3.892080in}{2.567263in}}%
\pgfpathlineto{\pgfqpoint{3.892086in}{2.565730in}}%
\pgfpathlineto{\pgfqpoint{3.892829in}{2.594015in}}%
\pgfpathlineto{\pgfqpoint{3.893141in}{2.582381in}}%
\pgfpathlineto{\pgfqpoint{3.894250in}{2.586349in}}%
\pgfpathlineto{\pgfqpoint{3.893694in}{2.561342in}}%
\pgfpathlineto{\pgfqpoint{3.894256in}{2.585989in}}%
\pgfpathlineto{\pgfqpoint{3.894258in}{2.585771in}}%
\pgfpathlineto{\pgfqpoint{3.894938in}{2.605195in}}%
\pgfpathlineto{\pgfqpoint{3.895286in}{2.596029in}}%
\pgfpathlineto{\pgfqpoint{3.895424in}{2.600553in}}%
\pgfpathlineto{\pgfqpoint{3.896374in}{2.576678in}}%
\pgfpathlineto{\pgfqpoint{3.896379in}{2.577276in}}%
\pgfpathlineto{\pgfqpoint{3.896451in}{2.580814in}}%
\pgfpathlineto{\pgfqpoint{3.897539in}{2.539933in}}%
\pgfpathlineto{\pgfqpoint{3.897559in}{2.542538in}}%
\pgfpathlineto{\pgfqpoint{3.898141in}{2.518068in}}%
\pgfpathlineto{\pgfqpoint{3.898628in}{2.523759in}}%
\pgfpathlineto{\pgfqpoint{3.899779in}{2.474943in}}%
\pgfpathlineto{\pgfqpoint{3.898854in}{2.531155in}}%
\pgfpathlineto{\pgfqpoint{3.899803in}{2.476093in}}%
\pgfpathlineto{\pgfqpoint{3.900492in}{2.495799in}}%
\pgfpathlineto{\pgfqpoint{3.900158in}{2.475311in}}%
\pgfpathlineto{\pgfqpoint{3.901006in}{2.488503in}}%
\pgfpathlineto{\pgfqpoint{3.901695in}{2.461398in}}%
\pgfpathlineto{\pgfqpoint{3.902145in}{2.466106in}}%
\pgfpathlineto{\pgfqpoint{3.902993in}{2.467242in}}%
\pgfpathlineto{\pgfqpoint{3.903209in}{2.448659in}}%
\pgfpathlineto{\pgfqpoint{3.903232in}{2.451286in}}%
\pgfpathlineto{\pgfqpoint{3.904074in}{2.439964in}}%
\pgfpathlineto{\pgfqpoint{3.903395in}{2.457754in}}%
\pgfpathlineto{\pgfqpoint{3.904356in}{2.448481in}}%
\pgfpathlineto{\pgfqpoint{3.904939in}{2.469143in}}%
\pgfpathlineto{\pgfqpoint{3.905456in}{2.442058in}}%
\pgfpathlineto{\pgfqpoint{3.905461in}{2.442301in}}%
\pgfpathlineto{\pgfqpoint{3.905804in}{2.426924in}}%
\pgfpathlineto{\pgfqpoint{3.906516in}{2.451549in}}%
\pgfpathlineto{\pgfqpoint{3.906538in}{2.451122in}}%
\pgfpathlineto{\pgfqpoint{3.906667in}{2.452552in}}%
\pgfpathlineto{\pgfqpoint{3.907347in}{2.432870in}}%
\pgfpathlineto{\pgfqpoint{3.907621in}{2.435197in}}%
\pgfpathlineto{\pgfqpoint{3.907750in}{2.423855in}}%
\pgfpathlineto{\pgfqpoint{3.908561in}{2.437330in}}%
\pgfpathlineto{\pgfqpoint{3.908737in}{2.430615in}}%
\pgfpathlineto{\pgfqpoint{3.908880in}{2.434413in}}%
\pgfpathlineto{\pgfqpoint{3.910076in}{2.458572in}}%
\pgfpathlineto{\pgfqpoint{3.908885in}{2.433858in}}%
\pgfpathlineto{\pgfqpoint{3.910100in}{2.456446in}}%
\pgfpathlineto{\pgfqpoint{3.910128in}{2.453916in}}%
\pgfpathlineto{\pgfqpoint{3.911087in}{2.519009in}}%
\pgfpathlineto{\pgfqpoint{3.911134in}{2.515062in}}%
\pgfpathlineto{\pgfqpoint{3.912098in}{2.529453in}}%
\pgfpathlineto{\pgfqpoint{3.911764in}{2.507234in}}%
\pgfpathlineto{\pgfqpoint{3.912257in}{2.525666in}}%
\pgfpathlineto{\pgfqpoint{3.912267in}{2.524353in}}%
\pgfpathlineto{\pgfqpoint{3.913102in}{2.556817in}}%
\pgfpathlineto{\pgfqpoint{3.913302in}{2.545385in}}%
\pgfpathlineto{\pgfqpoint{3.913581in}{2.550499in}}%
\pgfpathlineto{\pgfqpoint{3.914291in}{2.528031in}}%
\pgfpathlineto{\pgfqpoint{3.914385in}{2.529899in}}%
\pgfpathlineto{\pgfqpoint{3.915426in}{2.505763in}}%
\pgfpathlineto{\pgfqpoint{3.914398in}{2.531053in}}%
\pgfpathlineto{\pgfqpoint{3.915517in}{2.511725in}}%
\pgfpathlineto{\pgfqpoint{3.916183in}{2.496643in}}%
\pgfpathlineto{\pgfqpoint{3.916576in}{2.519193in}}%
\pgfpathlineto{\pgfqpoint{3.916588in}{2.518466in}}%
\pgfpathlineto{\pgfqpoint{3.917142in}{2.537383in}}%
\pgfpathlineto{\pgfqpoint{3.916808in}{2.518403in}}%
\pgfpathlineto{\pgfqpoint{3.917704in}{2.522314in}}%
\pgfpathlineto{\pgfqpoint{3.917818in}{2.519022in}}%
\pgfpathlineto{\pgfqpoint{3.918752in}{2.569136in}}%
\pgfpathlineto{\pgfqpoint{3.918761in}{2.567953in}}%
\pgfpathlineto{\pgfqpoint{3.918832in}{2.565296in}}%
\pgfpathlineto{\pgfqpoint{3.919156in}{2.575958in}}%
\pgfpathlineto{\pgfqpoint{3.919623in}{2.573703in}}%
\pgfpathlineto{\pgfqpoint{3.919643in}{2.576443in}}%
\pgfpathlineto{\pgfqpoint{3.920712in}{2.559431in}}%
\pgfpathlineto{\pgfqpoint{3.920714in}{2.559941in}}%
\pgfpathlineto{\pgfqpoint{3.921859in}{2.524725in}}%
\pgfpathlineto{\pgfqpoint{3.920770in}{2.561589in}}%
\pgfpathlineto{\pgfqpoint{3.921868in}{2.526018in}}%
\pgfpathlineto{\pgfqpoint{3.922360in}{2.512298in}}%
\pgfpathlineto{\pgfqpoint{3.921906in}{2.527966in}}%
\pgfpathlineto{\pgfqpoint{3.923026in}{2.519238in}}%
\pgfpathlineto{\pgfqpoint{3.923072in}{2.523469in}}%
\pgfpathlineto{\pgfqpoint{3.923998in}{2.467659in}}%
\pgfpathlineto{\pgfqpoint{3.924035in}{2.469497in}}%
\pgfpathlineto{\pgfqpoint{3.924400in}{2.465479in}}%
\pgfpathlineto{\pgfqpoint{3.924711in}{2.482225in}}%
\pgfpathlineto{\pgfqpoint{3.925145in}{2.470118in}}%
\pgfpathlineto{\pgfqpoint{3.925209in}{2.472884in}}%
\pgfpathlineto{\pgfqpoint{3.925819in}{2.447332in}}%
\pgfpathlineto{\pgfqpoint{3.925821in}{2.447400in}}%
\pgfpathlineto{\pgfqpoint{3.926968in}{2.421587in}}%
\pgfpathlineto{\pgfqpoint{3.925822in}{2.447789in}}%
\pgfpathlineto{\pgfqpoint{3.926987in}{2.422539in}}%
\pgfpathlineto{\pgfqpoint{3.927211in}{2.428890in}}%
\pgfpathlineto{\pgfqpoint{3.927916in}{2.395734in}}%
\pgfpathlineto{\pgfqpoint{3.927996in}{2.397329in}}%
\pgfpathlineto{\pgfqpoint{3.928414in}{2.386981in}}%
\pgfpathlineto{\pgfqpoint{3.928725in}{2.403926in}}%
\pgfpathlineto{\pgfqpoint{3.929101in}{2.400886in}}%
\pgfpathlineto{\pgfqpoint{3.929127in}{2.402317in}}%
\pgfpathlineto{\pgfqpoint{3.930053in}{2.349006in}}%
\pgfpathlineto{\pgfqpoint{3.930174in}{2.354142in}}%
\pgfpathlineto{\pgfqpoint{3.931323in}{2.341948in}}%
\pgfpathlineto{\pgfqpoint{3.930766in}{2.361543in}}%
\pgfpathlineto{\pgfqpoint{3.931330in}{2.342706in}}%
\pgfpathlineto{\pgfqpoint{3.931366in}{2.344156in}}%
\pgfpathlineto{\pgfqpoint{3.931968in}{2.317148in}}%
\pgfpathlineto{\pgfqpoint{3.932414in}{2.320253in}}%
\pgfpathlineto{\pgfqpoint{3.933482in}{2.307748in}}%
\pgfpathlineto{\pgfqpoint{3.933266in}{2.322283in}}%
\pgfpathlineto{\pgfqpoint{3.933573in}{2.311346in}}%
\pgfpathlineto{\pgfqpoint{3.934742in}{2.345281in}}%
\pgfpathlineto{\pgfqpoint{3.933585in}{2.309791in}}%
\pgfpathlineto{\pgfqpoint{3.934745in}{2.345016in}}%
\pgfpathlineto{\pgfqpoint{3.937074in}{2.398503in}}%
\pgfpathlineto{\pgfqpoint{3.934751in}{2.344616in}}%
\pgfpathlineto{\pgfqpoint{3.937265in}{2.394857in}}%
\pgfpathlineto{\pgfqpoint{3.938023in}{2.376377in}}%
\pgfpathlineto{\pgfqpoint{3.937320in}{2.398948in}}%
\pgfpathlineto{\pgfqpoint{3.938428in}{2.381878in}}%
\pgfpathlineto{\pgfqpoint{3.938454in}{2.382305in}}%
\pgfpathlineto{\pgfqpoint{3.939490in}{2.364194in}}%
\pgfpathlineto{\pgfqpoint{3.939501in}{2.364587in}}%
\pgfpathlineto{\pgfqpoint{3.940025in}{2.358432in}}%
\pgfpathlineto{\pgfqpoint{3.939723in}{2.370156in}}%
\pgfpathlineto{\pgfqpoint{3.940597in}{2.369167in}}%
\pgfpathlineto{\pgfqpoint{3.941361in}{2.411995in}}%
\pgfpathlineto{\pgfqpoint{3.940618in}{2.368513in}}%
\pgfpathlineto{\pgfqpoint{3.941743in}{2.408880in}}%
\pgfpathlineto{\pgfqpoint{3.943128in}{2.474870in}}%
\pgfpathlineto{\pgfqpoint{3.941915in}{2.404900in}}%
\pgfpathlineto{\pgfqpoint{3.943137in}{2.474209in}}%
\pgfpathlineto{\pgfqpoint{3.943172in}{2.473236in}}%
\pgfpathlineto{\pgfqpoint{3.943862in}{2.493366in}}%
\pgfpathlineto{\pgfqpoint{3.944210in}{2.490506in}}%
\pgfpathlineto{\pgfqpoint{3.945273in}{2.510248in}}%
\pgfpathlineto{\pgfqpoint{3.944212in}{2.490399in}}%
\pgfpathlineto{\pgfqpoint{3.945354in}{2.509908in}}%
\pgfpathlineto{\pgfqpoint{3.946456in}{2.494338in}}%
\pgfpathlineto{\pgfqpoint{3.945375in}{2.512715in}}%
\pgfpathlineto{\pgfqpoint{3.946488in}{2.496401in}}%
\pgfpathlineto{\pgfqpoint{3.946578in}{2.495357in}}%
\pgfpathlineto{\pgfqpoint{3.947322in}{2.523004in}}%
\pgfpathlineto{\pgfqpoint{3.947416in}{2.521761in}}%
\pgfpathlineto{\pgfqpoint{3.947416in}{2.521840in}}%
\pgfpathlineto{\pgfqpoint{3.948187in}{2.491878in}}%
\pgfpathlineto{\pgfqpoint{3.948465in}{2.503574in}}%
\pgfpathlineto{\pgfqpoint{3.948595in}{2.499097in}}%
\pgfpathlineto{\pgfqpoint{3.949429in}{2.524329in}}%
\pgfpathlineto{\pgfqpoint{3.949555in}{2.519202in}}%
\pgfpathlineto{\pgfqpoint{3.950133in}{2.507623in}}%
\pgfpathlineto{\pgfqpoint{3.949916in}{2.522215in}}%
\pgfpathlineto{\pgfqpoint{3.950908in}{2.515709in}}%
\pgfpathlineto{\pgfqpoint{3.951430in}{2.522254in}}%
\pgfpathlineto{\pgfqpoint{3.951646in}{2.506993in}}%
\pgfpathlineto{\pgfqpoint{3.952004in}{2.508863in}}%
\pgfpathlineto{\pgfqpoint{3.952511in}{2.501087in}}%
\pgfpathlineto{\pgfqpoint{3.952967in}{2.521699in}}%
\pgfpathlineto{\pgfqpoint{3.953101in}{2.515490in}}%
\pgfpathlineto{\pgfqpoint{3.953377in}{2.524957in}}%
\pgfpathlineto{\pgfqpoint{3.954123in}{2.488936in}}%
\pgfpathlineto{\pgfqpoint{3.954126in}{2.489726in}}%
\pgfpathlineto{\pgfqpoint{3.954985in}{2.500652in}}%
\pgfpathlineto{\pgfqpoint{3.954271in}{2.484121in}}%
\pgfpathlineto{\pgfqpoint{3.955329in}{2.493759in}}%
\pgfpathlineto{\pgfqpoint{3.956187in}{2.463386in}}%
\pgfpathlineto{\pgfqpoint{3.955362in}{2.494548in}}%
\pgfpathlineto{\pgfqpoint{3.956490in}{2.469809in}}%
\pgfpathlineto{\pgfqpoint{3.956497in}{2.470366in}}%
\pgfpathlineto{\pgfqpoint{3.957691in}{2.453080in}}%
\pgfpathlineto{\pgfqpoint{3.958809in}{2.466062in}}%
\pgfpathlineto{\pgfqpoint{3.958187in}{2.452653in}}%
\pgfpathlineto{\pgfqpoint{3.958816in}{2.466004in}}%
\pgfpathlineto{\pgfqpoint{3.959525in}{2.498730in}}%
\pgfpathlineto{\pgfqpoint{3.958820in}{2.465842in}}%
\pgfpathlineto{\pgfqpoint{3.960035in}{2.486823in}}%
\pgfpathlineto{\pgfqpoint{3.960296in}{2.478049in}}%
\pgfpathlineto{\pgfqpoint{3.961039in}{2.506608in}}%
\pgfpathlineto{\pgfqpoint{3.961101in}{2.503118in}}%
\pgfpathlineto{\pgfqpoint{3.961161in}{2.506961in}}%
\pgfpathlineto{\pgfqpoint{3.962189in}{2.475324in}}%
\pgfpathlineto{\pgfqpoint{3.962191in}{2.475929in}}%
\pgfpathlineto{\pgfqpoint{3.963864in}{2.433671in}}%
\pgfpathlineto{\pgfqpoint{3.962428in}{2.477993in}}%
\pgfpathlineto{\pgfqpoint{3.963898in}{2.436554in}}%
\pgfpathlineto{\pgfqpoint{3.963941in}{2.439814in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.420817in}}%
\pgfpathlineto{\pgfqpoint{3.965010in}{2.437768in}}%
\pgfpathlineto{\pgfqpoint{3.965245in}{2.437089in}}%
\pgfpathlineto{\pgfqpoint{3.965580in}{2.452795in}}%
\pgfpathlineto{\pgfqpoint{3.966106in}{2.440938in}}%
\pgfpathlineto{\pgfqpoint{3.967411in}{2.485402in}}%
\pgfpathlineto{\pgfqpoint{3.966256in}{2.436132in}}%
\pgfpathlineto{\pgfqpoint{3.967434in}{2.485295in}}%
\pgfpathlineto{\pgfqpoint{3.968297in}{2.480235in}}%
\pgfpathlineto{\pgfqpoint{3.968080in}{2.492667in}}%
\pgfpathlineto{\pgfqpoint{3.968536in}{2.491838in}}%
\pgfpathlineto{\pgfqpoint{3.969594in}{2.493436in}}%
\pgfpathlineto{\pgfqpoint{3.969378in}{2.483798in}}%
\pgfpathlineto{\pgfqpoint{3.969643in}{2.490492in}}%
\pgfpathlineto{\pgfqpoint{3.970675in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{3.969647in}{2.490747in}}%
\pgfpathlineto{\pgfqpoint{3.970808in}{2.468371in}}%
\pgfpathlineto{\pgfqpoint{3.971540in}{2.487784in}}%
\pgfpathlineto{\pgfqpoint{3.970827in}{2.467378in}}%
\pgfpathlineto{\pgfqpoint{3.971953in}{2.471787in}}%
\pgfpathlineto{\pgfqpoint{3.972405in}{2.454637in}}%
\pgfpathlineto{\pgfqpoint{3.973053in}{2.478359in}}%
\pgfpathlineto{\pgfqpoint{3.973649in}{2.482428in}}%
\pgfpathlineto{\pgfqpoint{3.973949in}{2.471635in}}%
\pgfpathlineto{\pgfqpoint{3.974165in}{2.478791in}}%
\pgfpathlineto{\pgfqpoint{3.974351in}{2.466754in}}%
\pgfpathlineto{\pgfqpoint{3.975281in}{2.475572in}}%
\pgfpathlineto{\pgfqpoint{3.975649in}{2.483187in}}%
\pgfpathlineto{\pgfqpoint{3.976352in}{2.467638in}}%
\pgfpathlineto{\pgfqpoint{3.976377in}{2.468322in}}%
\pgfpathlineto{\pgfqpoint{3.977594in}{2.495076in}}%
\pgfpathlineto{\pgfqpoint{3.976730in}{2.467876in}}%
\pgfpathlineto{\pgfqpoint{3.977607in}{2.492921in}}%
\pgfpathlineto{\pgfqpoint{3.978459in}{2.462463in}}%
\pgfpathlineto{\pgfqpoint{3.977628in}{2.494709in}}%
\pgfpathlineto{\pgfqpoint{3.978840in}{2.466742in}}%
\pgfpathlineto{\pgfqpoint{3.979325in}{2.483180in}}%
\pgfpathlineto{\pgfqpoint{3.978869in}{2.465476in}}%
\pgfpathlineto{\pgfqpoint{3.979952in}{2.467867in}}%
\pgfpathlineto{\pgfqpoint{3.980406in}{2.457114in}}%
\pgfpathlineto{\pgfqpoint{3.980182in}{2.472451in}}%
\pgfpathlineto{\pgfqpoint{3.981084in}{2.460910in}}%
\pgfpathlineto{\pgfqpoint{3.981392in}{2.457902in}}%
\pgfpathlineto{\pgfqpoint{3.981703in}{2.469926in}}%
\pgfpathlineto{\pgfqpoint{3.982158in}{2.467285in}}%
\pgfpathlineto{\pgfqpoint{3.983271in}{2.497453in}}%
\pgfpathlineto{\pgfqpoint{3.982406in}{2.461146in}}%
\pgfpathlineto{\pgfqpoint{3.983290in}{2.495582in}}%
\pgfpathlineto{\pgfqpoint{3.983744in}{2.512171in}}%
\pgfpathlineto{\pgfqpoint{3.983409in}{2.494008in}}%
\pgfpathlineto{\pgfqpoint{3.984418in}{2.496659in}}%
\pgfpathlineto{\pgfqpoint{3.984420in}{2.496164in}}%
\pgfpathlineto{\pgfqpoint{3.985380in}{2.526377in}}%
\pgfpathlineto{\pgfqpoint{3.985477in}{2.524973in}}%
\pgfpathlineto{\pgfqpoint{3.985488in}{2.525518in}}%
\pgfpathlineto{\pgfqpoint{3.986468in}{2.495228in}}%
\pgfpathlineto{\pgfqpoint{3.986507in}{2.497676in}}%
\pgfpathlineto{\pgfqpoint{3.987572in}{2.472234in}}%
\pgfpathlineto{\pgfqpoint{3.986647in}{2.501293in}}%
\pgfpathlineto{\pgfqpoint{3.987656in}{2.478395in}}%
\pgfpathlineto{\pgfqpoint{3.987656in}{2.478415in}}%
\pgfpathlineto{\pgfqpoint{3.988425in}{2.453362in}}%
\pgfpathlineto{\pgfqpoint{3.988428in}{2.453613in}}%
\pgfpathlineto{\pgfqpoint{3.988841in}{2.445257in}}%
\pgfpathlineto{\pgfqpoint{3.989296in}{2.464879in}}%
\pgfpathlineto{\pgfqpoint{3.989513in}{2.461990in}}%
\pgfpathlineto{\pgfqpoint{3.990475in}{2.453062in}}%
\pgfpathlineto{\pgfqpoint{3.989705in}{2.472146in}}%
\pgfpathlineto{\pgfqpoint{3.990643in}{2.458719in}}%
\pgfpathlineto{\pgfqpoint{3.991787in}{2.494785in}}%
\pgfpathlineto{\pgfqpoint{3.991795in}{2.494085in}}%
\pgfpathlineto{\pgfqpoint{3.992515in}{2.482265in}}%
\pgfpathlineto{\pgfqpoint{3.991813in}{2.495508in}}%
\pgfpathlineto{\pgfqpoint{3.992914in}{2.489134in}}%
\pgfpathlineto{\pgfqpoint{3.994137in}{2.468559in}}%
\pgfpathlineto{\pgfqpoint{3.992948in}{2.490169in}}%
\pgfpathlineto{\pgfqpoint{3.994277in}{2.472396in}}%
\pgfpathlineto{\pgfqpoint{3.994278in}{2.472622in}}%
\pgfpathlineto{\pgfqpoint{3.995016in}{2.451827in}}%
\pgfpathlineto{\pgfqpoint{3.995380in}{2.465477in}}%
\pgfpathlineto{\pgfqpoint{3.996623in}{2.430342in}}%
\pgfpathlineto{\pgfqpoint{3.995729in}{2.466828in}}%
\pgfpathlineto{\pgfqpoint{3.996695in}{2.432941in}}%
\pgfpathlineto{\pgfqpoint{3.997488in}{2.451739in}}%
\pgfpathlineto{\pgfqpoint{3.997848in}{2.449033in}}%
\pgfpathlineto{\pgfqpoint{3.998570in}{2.433151in}}%
\pgfpathlineto{\pgfqpoint{3.997865in}{2.450401in}}%
\pgfpathlineto{\pgfqpoint{3.998999in}{2.441743in}}%
\pgfpathlineto{\pgfqpoint{3.999867in}{2.446363in}}%
\pgfpathlineto{\pgfqpoint{4.000084in}{2.433520in}}%
\pgfpathlineto{\pgfqpoint{4.000085in}{2.433862in}}%
\pgfpathlineto{\pgfqpoint{4.000572in}{2.431806in}}%
\pgfpathlineto{\pgfqpoint{4.000300in}{2.441749in}}%
\pgfpathlineto{\pgfqpoint{4.001182in}{2.438344in}}%
\pgfpathlineto{\pgfqpoint{4.001814in}{2.460334in}}%
\pgfpathlineto{\pgfqpoint{4.001195in}{2.437592in}}%
\pgfpathlineto{\pgfqpoint{4.002320in}{2.444606in}}%
\pgfpathlineto{\pgfqpoint{4.002678in}{2.433389in}}%
\pgfpathlineto{\pgfqpoint{4.003414in}{2.456715in}}%
\pgfpathlineto{\pgfqpoint{4.003414in}{2.456695in}}%
\pgfpathlineto{\pgfqpoint{4.003543in}{2.458278in}}%
\pgfpathlineto{\pgfqpoint{4.004223in}{2.447167in}}%
\pgfpathlineto{\pgfqpoint{4.004504in}{2.449418in}}%
\pgfpathlineto{\pgfqpoint{4.004625in}{2.442597in}}%
\pgfpathlineto{\pgfqpoint{4.005436in}{2.457510in}}%
\pgfpathlineto{\pgfqpoint{4.005598in}{2.455676in}}%
\pgfpathlineto{\pgfqpoint{4.005611in}{2.453306in}}%
\pgfpathlineto{\pgfqpoint{4.006571in}{2.472908in}}%
\pgfpathlineto{\pgfqpoint{4.006600in}{2.470397in}}%
\pgfpathlineto{\pgfqpoint{4.007963in}{2.533687in}}%
\pgfpathlineto{\pgfqpoint{4.006625in}{2.468219in}}%
\pgfpathlineto{\pgfqpoint{4.007970in}{2.532506in}}%
\pgfpathlineto{\pgfqpoint{4.008639in}{2.527974in}}%
\pgfpathlineto{\pgfqpoint{4.008973in}{2.546656in}}%
\pgfpathlineto{\pgfqpoint{4.009065in}{2.544708in}}%
\pgfpathlineto{\pgfqpoint{4.009142in}{2.543442in}}%
\pgfpathlineto{\pgfqpoint{4.009344in}{2.561738in}}%
\pgfpathlineto{\pgfqpoint{4.009348in}{2.561535in}}%
\pgfpathlineto{\pgfqpoint{4.009976in}{2.572285in}}%
\pgfpathlineto{\pgfqpoint{4.010473in}{2.569108in}}%
\pgfpathlineto{\pgfqpoint{4.010473in}{2.569188in}}%
\pgfpathlineto{\pgfqpoint{4.011529in}{2.553292in}}%
\pgfpathlineto{\pgfqpoint{4.011530in}{2.553294in}}%
\pgfpathlineto{\pgfqpoint{4.011977in}{2.556420in}}%
\pgfpathlineto{\pgfqpoint{4.012658in}{2.539708in}}%
\pgfpathlineto{\pgfqpoint{4.013869in}{2.570160in}}%
\pgfpathlineto{\pgfqpoint{4.012680in}{2.537592in}}%
\pgfpathlineto{\pgfqpoint{4.013871in}{2.569714in}}%
\pgfpathlineto{\pgfqpoint{4.014694in}{2.560618in}}%
\pgfpathlineto{\pgfqpoint{4.014964in}{2.573823in}}%
\pgfpathlineto{\pgfqpoint{4.014974in}{2.573207in}}%
\pgfpathlineto{\pgfqpoint{4.016031in}{2.608310in}}%
\pgfpathlineto{\pgfqpoint{4.016123in}{2.605478in}}%
\pgfpathlineto{\pgfqpoint{4.016734in}{2.597988in}}%
\pgfpathlineto{\pgfqpoint{4.016518in}{2.609888in}}%
\pgfpathlineto{\pgfqpoint{4.017038in}{2.607132in}}%
\pgfpathlineto{\pgfqpoint{4.017045in}{2.607513in}}%
\pgfpathlineto{\pgfqpoint{4.018130in}{2.593806in}}%
\pgfpathlineto{\pgfqpoint{4.018130in}{2.593922in}}%
\pgfpathlineto{\pgfqpoint{4.018132in}{2.594274in}}%
\pgfpathlineto{\pgfqpoint{4.019115in}{2.566652in}}%
\pgfpathlineto{\pgfqpoint{4.019191in}{2.568868in}}%
\pgfpathlineto{\pgfqpoint{4.020331in}{2.557568in}}%
\pgfpathlineto{\pgfqpoint{4.019545in}{2.577368in}}%
\pgfpathlineto{\pgfqpoint{4.020334in}{2.557667in}}%
\pgfpathlineto{\pgfqpoint{4.020334in}{2.557742in}}%
\pgfpathlineto{\pgfqpoint{4.021275in}{2.530920in}}%
\pgfpathlineto{\pgfqpoint{4.021362in}{2.534808in}}%
\pgfpathlineto{\pgfqpoint{4.022387in}{2.522311in}}%
\pgfpathlineto{\pgfqpoint{4.021586in}{2.544091in}}%
\pgfpathlineto{\pgfqpoint{4.022533in}{2.525407in}}%
\pgfpathlineto{\pgfqpoint{4.022565in}{2.526869in}}%
\pgfpathlineto{\pgfqpoint{4.023397in}{2.506324in}}%
\pgfpathlineto{\pgfqpoint{4.023449in}{2.506983in}}%
\pgfpathlineto{\pgfqpoint{4.024410in}{2.486171in}}%
\pgfpathlineto{\pgfqpoint{4.023478in}{2.507477in}}%
\pgfpathlineto{\pgfqpoint{4.024598in}{2.486965in}}%
\pgfpathlineto{\pgfqpoint{4.025289in}{2.469392in}}%
\pgfpathlineto{\pgfqpoint{4.024613in}{2.487973in}}%
\pgfpathlineto{\pgfqpoint{4.025819in}{2.473364in}}%
\pgfpathlineto{\pgfqpoint{4.026002in}{2.480665in}}%
\pgfpathlineto{\pgfqpoint{4.026796in}{2.442456in}}%
\pgfpathlineto{\pgfqpoint{4.027330in}{2.435072in}}%
\pgfpathlineto{\pgfqpoint{4.027641in}{2.446635in}}%
\pgfpathlineto{\pgfqpoint{4.027916in}{2.440688in}}%
\pgfpathlineto{\pgfqpoint{4.027924in}{2.441210in}}%
\pgfpathlineto{\pgfqpoint{4.028844in}{2.409754in}}%
\pgfpathlineto{\pgfqpoint{4.028877in}{2.411981in}}%
\pgfpathlineto{\pgfqpoint{4.029924in}{2.401724in}}%
\pgfpathlineto{\pgfqpoint{4.029029in}{2.416077in}}%
\pgfpathlineto{\pgfqpoint{4.030093in}{2.407529in}}%
\pgfpathlineto{\pgfqpoint{4.030141in}{2.410837in}}%
\pgfpathlineto{\pgfqpoint{4.030357in}{2.398906in}}%
\pgfpathlineto{\pgfqpoint{4.031192in}{2.405761in}}%
\pgfpathlineto{\pgfqpoint{4.031222in}{2.403642in}}%
\pgfpathlineto{\pgfqpoint{4.032181in}{2.442327in}}%
\pgfpathlineto{\pgfqpoint{4.032242in}{2.438472in}}%
\pgfpathlineto{\pgfqpoint{4.033192in}{2.442903in}}%
\pgfpathlineto{\pgfqpoint{4.032857in}{2.428825in}}%
\pgfpathlineto{\pgfqpoint{4.033354in}{2.438869in}}%
\pgfpathlineto{\pgfqpoint{4.033361in}{2.438244in}}%
\pgfpathlineto{\pgfqpoint{4.033819in}{2.459001in}}%
\pgfpathlineto{\pgfqpoint{4.034441in}{2.447764in}}%
\pgfpathlineto{\pgfqpoint{4.034576in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{4.035507in}{2.435091in}}%
\pgfpathlineto{\pgfqpoint{4.035520in}{2.436413in}}%
\pgfpathlineto{\pgfqpoint{4.036412in}{2.420172in}}%
\pgfpathlineto{\pgfqpoint{4.035522in}{2.436590in}}%
\pgfpathlineto{\pgfqpoint{4.036652in}{2.425338in}}%
\pgfpathlineto{\pgfqpoint{4.038237in}{2.451781in}}%
\pgfpathlineto{\pgfqpoint{4.036899in}{2.415753in}}%
\pgfpathlineto{\pgfqpoint{4.038439in}{2.446466in}}%
\pgfpathlineto{\pgfqpoint{4.038912in}{2.443449in}}%
\pgfpathlineto{\pgfqpoint{4.039489in}{2.467975in}}%
\pgfpathlineto{\pgfqpoint{4.040736in}{2.503620in}}%
\pgfpathlineto{\pgfqpoint{4.040844in}{2.499048in}}%
\pgfpathlineto{\pgfqpoint{4.040953in}{2.494425in}}%
\pgfpathlineto{\pgfqpoint{4.041763in}{2.508073in}}%
\pgfpathlineto{\pgfqpoint{4.041947in}{2.502900in}}%
\pgfpathlineto{\pgfqpoint{4.043223in}{2.491698in}}%
\pgfpathlineto{\pgfqpoint{4.042251in}{2.510997in}}%
\pgfpathlineto{\pgfqpoint{4.043266in}{2.494151in}}%
\pgfpathlineto{\pgfqpoint{4.044197in}{2.508497in}}%
\pgfpathlineto{\pgfqpoint{4.043332in}{2.490669in}}%
\pgfpathlineto{\pgfqpoint{4.044391in}{2.503041in}}%
\pgfpathlineto{\pgfqpoint{4.045062in}{2.479095in}}%
\pgfpathlineto{\pgfqpoint{4.044411in}{2.503282in}}%
\pgfpathlineto{\pgfqpoint{4.045541in}{2.486774in}}%
\pgfpathlineto{\pgfqpoint{4.045926in}{2.499212in}}%
\pgfpathlineto{\pgfqpoint{4.046657in}{2.491131in}}%
\pgfpathlineto{\pgfqpoint{4.049508in}{2.460932in}}%
\pgfpathlineto{\pgfqpoint{4.046791in}{2.493122in}}%
\pgfpathlineto{\pgfqpoint{4.049795in}{2.472101in}}%
\pgfpathlineto{\pgfqpoint{4.050221in}{2.474990in}}%
\pgfpathlineto{\pgfqpoint{4.050871in}{2.448717in}}%
\pgfpathlineto{\pgfqpoint{4.050871in}{2.448836in}}%
\pgfpathlineto{\pgfqpoint{4.051549in}{2.435094in}}%
\pgfpathlineto{\pgfqpoint{4.051993in}{2.443705in}}%
\pgfpathlineto{\pgfqpoint{4.051993in}{2.443755in}}%
\pgfpathlineto{\pgfqpoint{4.052959in}{2.416705in}}%
\pgfpathlineto{\pgfqpoint{4.052964in}{2.416926in}}%
\pgfpathlineto{\pgfqpoint{4.053819in}{2.402706in}}%
\pgfpathlineto{\pgfqpoint{4.053882in}{2.404960in}}%
\pgfpathlineto{\pgfqpoint{4.053885in}{2.405041in}}%
\pgfpathlineto{\pgfqpoint{4.055037in}{2.391763in}}%
\pgfpathlineto{\pgfqpoint{4.056150in}{2.412158in}}%
\pgfpathlineto{\pgfqpoint{4.055062in}{2.389377in}}%
\pgfpathlineto{\pgfqpoint{4.056181in}{2.411293in}}%
\pgfpathlineto{\pgfqpoint{4.057170in}{2.397656in}}%
\pgfpathlineto{\pgfqpoint{4.056306in}{2.418586in}}%
\pgfpathlineto{\pgfqpoint{4.057314in}{2.403999in}}%
\pgfpathlineto{\pgfqpoint{4.057914in}{2.416265in}}%
\pgfpathlineto{\pgfqpoint{4.057580in}{2.401598in}}%
\pgfpathlineto{\pgfqpoint{4.058447in}{2.406448in}}%
\pgfpathlineto{\pgfqpoint{4.059603in}{2.372974in}}%
\pgfpathlineto{\pgfqpoint{4.058450in}{2.406686in}}%
\pgfpathlineto{\pgfqpoint{4.059679in}{2.374378in}}%
\pgfpathlineto{\pgfqpoint{4.059681in}{2.374749in}}%
\pgfpathlineto{\pgfqpoint{4.060739in}{2.343541in}}%
\pgfpathlineto{\pgfqpoint{4.060748in}{2.344651in}}%
\pgfpathlineto{\pgfqpoint{4.061495in}{2.329607in}}%
\pgfpathlineto{\pgfqpoint{4.060816in}{2.348032in}}%
\pgfpathlineto{\pgfqpoint{4.061884in}{2.340884in}}%
\pgfpathlineto{\pgfqpoint{4.062361in}{2.350892in}}%
\pgfpathlineto{\pgfqpoint{4.062990in}{2.337714in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{2.337844in}}%
\pgfpathlineto{\pgfqpoint{4.064191in}{2.368014in}}%
\pgfpathlineto{\pgfqpoint{4.063130in}{2.334196in}}%
\pgfpathlineto{\pgfqpoint{4.064196in}{2.367609in}}%
\pgfpathlineto{\pgfqpoint{4.065171in}{2.360703in}}%
\pgfpathlineto{\pgfqpoint{4.064955in}{2.371499in}}%
\pgfpathlineto{\pgfqpoint{4.065318in}{2.367148in}}%
\pgfpathlineto{\pgfqpoint{4.065387in}{2.369583in}}%
\pgfpathlineto{\pgfqpoint{4.066252in}{2.359414in}}%
\pgfpathlineto{\pgfqpoint{4.066412in}{2.362700in}}%
\pgfpathlineto{\pgfqpoint{4.066469in}{2.366316in}}%
\pgfpathlineto{\pgfqpoint{4.067294in}{2.344486in}}%
\pgfpathlineto{\pgfqpoint{4.067347in}{2.344517in}}%
\pgfpathlineto{\pgfqpoint{4.067672in}{2.340774in}}%
\pgfpathlineto{\pgfqpoint{4.068415in}{2.355320in}}%
\pgfpathlineto{\pgfqpoint{4.068429in}{2.353316in}}%
\pgfpathlineto{\pgfqpoint{4.068444in}{2.354794in}}%
\pgfpathlineto{\pgfqpoint{4.069161in}{2.329243in}}%
\pgfpathlineto{\pgfqpoint{4.069174in}{2.329683in}}%
\pgfpathlineto{\pgfqpoint{4.069280in}{2.326286in}}%
\pgfpathlineto{\pgfqpoint{4.070145in}{2.345979in}}%
\pgfpathlineto{\pgfqpoint{4.070255in}{2.345084in}}%
\pgfpathlineto{\pgfqpoint{4.071226in}{2.331114in}}%
\pgfpathlineto{\pgfqpoint{4.070277in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{4.071536in}{2.339208in}}%
\pgfpathlineto{\pgfqpoint{4.072524in}{2.341707in}}%
\pgfpathlineto{\pgfqpoint{4.072307in}{2.333155in}}%
\pgfpathlineto{\pgfqpoint{4.072643in}{2.335804in}}%
\pgfpathlineto{\pgfqpoint{4.073605in}{2.327768in}}%
\pgfpathlineto{\pgfqpoint{4.072926in}{2.337180in}}%
\pgfpathlineto{\pgfqpoint{4.073798in}{2.330346in}}%
\pgfpathlineto{\pgfqpoint{4.074470in}{2.348513in}}%
\pgfpathlineto{\pgfqpoint{4.074921in}{2.334817in}}%
\pgfpathlineto{\pgfqpoint{4.075335in}{2.321547in}}%
\pgfpathlineto{\pgfqpoint{4.076016in}{2.336946in}}%
\pgfpathlineto{\pgfqpoint{4.076029in}{2.336315in}}%
\pgfpathlineto{\pgfqpoint{4.076078in}{2.337732in}}%
\pgfpathlineto{\pgfqpoint{4.076879in}{2.323454in}}%
\pgfpathlineto{\pgfqpoint{4.077108in}{2.325943in}}%
\pgfpathlineto{\pgfqpoint{4.077281in}{2.316484in}}%
\pgfpathlineto{\pgfqpoint{4.077112in}{2.326650in}}%
\pgfpathlineto{\pgfqpoint{4.078242in}{2.318538in}}%
\pgfpathlineto{\pgfqpoint{4.078579in}{2.327079in}}%
\pgfpathlineto{\pgfqpoint{4.078268in}{2.317260in}}%
\pgfpathlineto{\pgfqpoint{4.079397in}{2.323137in}}%
\pgfpathlineto{\pgfqpoint{4.080620in}{2.362699in}}%
\pgfpathlineto{\pgfqpoint{4.079402in}{2.322422in}}%
\pgfpathlineto{\pgfqpoint{4.081009in}{2.355830in}}%
\pgfpathlineto{\pgfqpoint{4.081295in}{2.350783in}}%
\pgfpathlineto{\pgfqpoint{4.082086in}{2.374620in}}%
\pgfpathlineto{\pgfqpoint{4.082092in}{2.374513in}}%
\pgfpathlineto{\pgfqpoint{4.082255in}{2.376681in}}%
\pgfpathlineto{\pgfqpoint{4.082803in}{2.366815in}}%
\pgfpathlineto{\pgfqpoint{4.084100in}{2.345618in}}%
\pgfpathlineto{\pgfqpoint{4.083011in}{2.368296in}}%
\pgfpathlineto{\pgfqpoint{4.084113in}{2.347381in}}%
\pgfpathlineto{\pgfqpoint{4.084147in}{2.348311in}}%
\pgfpathlineto{\pgfqpoint{4.084955in}{2.328874in}}%
\pgfpathlineto{\pgfqpoint{4.085146in}{2.330154in}}%
\pgfpathlineto{\pgfqpoint{4.085715in}{2.320085in}}%
\pgfpathlineto{\pgfqpoint{4.086170in}{2.337379in}}%
\pgfpathlineto{\pgfqpoint{4.086245in}{2.335080in}}%
\pgfpathlineto{\pgfqpoint{4.086674in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{4.087350in}{2.332026in}}%
\pgfpathlineto{\pgfqpoint{4.087352in}{2.332460in}}%
\pgfpathlineto{\pgfqpoint{4.087356in}{2.332233in}}%
\pgfpathlineto{\pgfqpoint{4.088309in}{2.367048in}}%
\pgfpathlineto{\pgfqpoint{4.088362in}{2.363892in}}%
\pgfpathlineto{\pgfqpoint{4.089174in}{2.373628in}}%
\pgfpathlineto{\pgfqpoint{4.088363in}{2.363703in}}%
\pgfpathlineto{\pgfqpoint{4.089478in}{2.366524in}}%
\pgfpathlineto{\pgfqpoint{4.089701in}{2.373182in}}%
\pgfpathlineto{\pgfqpoint{4.090471in}{2.365690in}}%
\pgfpathlineto{\pgfqpoint{4.090625in}{2.369634in}}%
\pgfpathlineto{\pgfqpoint{4.091769in}{2.351835in}}%
\pgfpathlineto{\pgfqpoint{4.090688in}{2.372791in}}%
\pgfpathlineto{\pgfqpoint{4.091813in}{2.354601in}}%
\pgfpathlineto{\pgfqpoint{4.091891in}{2.351825in}}%
\pgfpathlineto{\pgfqpoint{4.092580in}{2.367183in}}%
\pgfpathlineto{\pgfqpoint{4.092585in}{2.366935in}}%
\pgfpathlineto{\pgfqpoint{4.092634in}{2.367963in}}%
\pgfpathlineto{\pgfqpoint{4.093499in}{2.343427in}}%
\pgfpathlineto{\pgfqpoint{4.093678in}{2.350531in}}%
\pgfpathlineto{\pgfqpoint{4.093908in}{2.348274in}}%
\pgfpathlineto{\pgfqpoint{4.094742in}{2.367206in}}%
\pgfpathlineto{\pgfqpoint{4.094751in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{4.095445in}{2.357729in}}%
\pgfpathlineto{\pgfqpoint{4.095755in}{2.367743in}}%
\pgfpathlineto{\pgfqpoint{4.095864in}{2.366035in}}%
\pgfpathlineto{\pgfqpoint{4.096742in}{2.377041in}}%
\pgfpathlineto{\pgfqpoint{4.095930in}{2.363591in}}%
\pgfpathlineto{\pgfqpoint{4.096993in}{2.370659in}}%
\pgfpathlineto{\pgfqpoint{4.097061in}{2.369761in}}%
\pgfpathlineto{\pgfqpoint{4.098083in}{2.380370in}}%
\pgfpathlineto{\pgfqpoint{4.098084in}{2.380182in}}%
\pgfpathlineto{\pgfqpoint{4.098783in}{2.402167in}}%
\pgfpathlineto{\pgfqpoint{4.099210in}{2.392268in}}%
\pgfpathlineto{\pgfqpoint{4.099521in}{2.386747in}}%
\pgfpathlineto{\pgfqpoint{4.100266in}{2.411022in}}%
\pgfpathlineto{\pgfqpoint{4.100287in}{2.410568in}}%
\pgfpathlineto{\pgfqpoint{4.101284in}{2.417742in}}%
\pgfpathlineto{\pgfqpoint{4.101067in}{2.409647in}}%
\pgfpathlineto{\pgfqpoint{4.101404in}{2.412878in}}%
\pgfpathlineto{\pgfqpoint{4.101499in}{2.409345in}}%
\pgfpathlineto{\pgfqpoint{4.102411in}{2.428054in}}%
\pgfpathlineto{\pgfqpoint{4.102417in}{2.427964in}}%
\pgfpathlineto{\pgfqpoint{4.103568in}{2.451219in}}%
\pgfpathlineto{\pgfqpoint{4.102486in}{2.426009in}}%
\pgfpathlineto{\pgfqpoint{4.103569in}{2.451097in}}%
\pgfpathlineto{\pgfqpoint{4.103622in}{2.450488in}}%
\pgfpathlineto{\pgfqpoint{4.104334in}{2.489959in}}%
\pgfpathlineto{\pgfqpoint{4.104352in}{2.489124in}}%
\pgfpathlineto{\pgfqpoint{4.105338in}{2.515195in}}%
\pgfpathlineto{\pgfqpoint{4.104378in}{2.488897in}}%
\pgfpathlineto{\pgfqpoint{4.105514in}{2.512242in}}%
\pgfpathlineto{\pgfqpoint{4.105514in}{2.512213in}}%
\pgfpathlineto{\pgfqpoint{4.106251in}{2.547568in}}%
\pgfpathlineto{\pgfqpoint{4.106254in}{2.547285in}}%
\pgfpathlineto{\pgfqpoint{4.107338in}{2.562052in}}%
\pgfpathlineto{\pgfqpoint{4.106270in}{2.546929in}}%
\pgfpathlineto{\pgfqpoint{4.107384in}{2.560339in}}%
\pgfpathlineto{\pgfqpoint{4.107554in}{2.552682in}}%
\pgfpathlineto{\pgfqpoint{4.107865in}{2.561526in}}%
\pgfpathlineto{\pgfqpoint{4.108512in}{2.557790in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{2.564957in}}%
\pgfpathlineto{\pgfqpoint{4.109068in}{2.555190in}}%
\pgfpathlineto{\pgfqpoint{4.109625in}{2.559195in}}%
\pgfpathlineto{\pgfqpoint{4.109676in}{2.557424in}}%
\pgfpathlineto{\pgfqpoint{4.110642in}{2.587292in}}%
\pgfpathlineto{\pgfqpoint{4.110680in}{2.586683in}}%
\pgfpathlineto{\pgfqpoint{4.114420in}{2.654313in}}%
\pgfpathlineto{\pgfqpoint{4.110684in}{2.586188in}}%
\pgfpathlineto{\pgfqpoint{4.114592in}{2.649706in}}%
\pgfpathlineto{\pgfqpoint{4.115731in}{2.640425in}}%
\pgfpathlineto{\pgfqpoint{4.114907in}{2.656675in}}%
\pgfpathlineto{\pgfqpoint{4.115740in}{2.641075in}}%
\pgfpathlineto{\pgfqpoint{4.116852in}{2.652305in}}%
\pgfpathlineto{\pgfqpoint{4.116109in}{2.638069in}}%
\pgfpathlineto{\pgfqpoint{4.116862in}{2.651164in}}%
\pgfpathlineto{\pgfqpoint{4.117717in}{2.625685in}}%
\pgfpathlineto{\pgfqpoint{4.116880in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{4.118013in}{2.631954in}}%
\pgfpathlineto{\pgfqpoint{4.118583in}{2.641940in}}%
\pgfpathlineto{\pgfqpoint{4.118127in}{2.628043in}}%
\pgfpathlineto{\pgfqpoint{4.119131in}{2.633434in}}%
\pgfpathlineto{\pgfqpoint{4.120744in}{2.622354in}}%
\pgfpathlineto{\pgfqpoint{4.119440in}{2.636097in}}%
\pgfpathlineto{\pgfqpoint{4.120949in}{2.628711in}}%
\pgfpathlineto{\pgfqpoint{4.120961in}{2.629168in}}%
\pgfpathlineto{\pgfqpoint{4.122039in}{2.611777in}}%
\pgfpathlineto{\pgfqpoint{4.122040in}{2.611799in}}%
\pgfpathlineto{\pgfqpoint{4.122042in}{2.611604in}}%
\pgfpathlineto{\pgfqpoint{4.122907in}{2.626779in}}%
\pgfpathlineto{\pgfqpoint{4.123125in}{2.621570in}}%
\pgfpathlineto{\pgfqpoint{4.123125in}{2.621760in}}%
\pgfpathlineto{\pgfqpoint{4.123772in}{2.599020in}}%
\pgfpathlineto{\pgfqpoint{4.124204in}{2.599874in}}%
\pgfpathlineto{\pgfqpoint{4.125316in}{2.597020in}}%
\pgfpathlineto{\pgfqpoint{4.124516in}{2.611542in}}%
\pgfpathlineto{\pgfqpoint{4.125323in}{2.597393in}}%
\pgfpathlineto{\pgfqpoint{4.125495in}{2.601693in}}%
\pgfpathlineto{\pgfqpoint{4.125719in}{2.590233in}}%
\pgfpathlineto{\pgfqpoint{4.126416in}{2.593082in}}%
\pgfpathlineto{\pgfqpoint{4.126705in}{2.591024in}}%
\pgfpathlineto{\pgfqpoint{4.127016in}{2.600317in}}%
\pgfpathlineto{\pgfqpoint{4.127493in}{2.599435in}}%
\pgfpathlineto{\pgfqpoint{4.128584in}{2.626033in}}%
\pgfpathlineto{\pgfqpoint{4.127719in}{2.595754in}}%
\pgfpathlineto{\pgfqpoint{4.128658in}{2.625043in}}%
\pgfpathlineto{\pgfqpoint{4.128692in}{2.624277in}}%
\pgfpathlineto{\pgfqpoint{4.129056in}{2.639584in}}%
\pgfpathlineto{\pgfqpoint{4.129734in}{2.632959in}}%
\pgfpathlineto{\pgfqpoint{4.130824in}{2.663764in}}%
\pgfpathlineto{\pgfqpoint{4.129739in}{2.632868in}}%
\pgfpathlineto{\pgfqpoint{4.130889in}{2.663153in}}%
\pgfpathlineto{\pgfqpoint{4.131773in}{2.651896in}}%
\pgfpathlineto{\pgfqpoint{4.131070in}{2.664704in}}%
\pgfpathlineto{\pgfqpoint{4.132013in}{2.658043in}}%
\pgfpathlineto{\pgfqpoint{4.132022in}{2.658334in}}%
\pgfpathlineto{\pgfqpoint{4.132854in}{2.648435in}}%
\pgfpathlineto{\pgfqpoint{4.133112in}{2.652993in}}%
\pgfpathlineto{\pgfqpoint{4.133774in}{2.643546in}}%
\pgfpathlineto{\pgfqpoint{4.133118in}{2.653627in}}%
\pgfpathlineto{\pgfqpoint{4.134245in}{2.648360in}}%
\pgfpathlineto{\pgfqpoint{4.135111in}{2.679017in}}%
\pgfpathlineto{\pgfqpoint{4.134273in}{2.647865in}}%
\pgfpathlineto{\pgfqpoint{4.135402in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{4.135665in}{2.674529in}}%
\pgfpathlineto{\pgfqpoint{4.136340in}{2.695156in}}%
\pgfpathlineto{\pgfqpoint{4.137509in}{2.728416in}}%
\pgfpathlineto{\pgfqpoint{4.136351in}{2.695124in}}%
\pgfpathlineto{\pgfqpoint{4.137535in}{2.727317in}}%
\pgfpathlineto{\pgfqpoint{4.137828in}{2.723754in}}%
\pgfpathlineto{\pgfqpoint{4.138517in}{2.735532in}}%
\pgfpathlineto{\pgfqpoint{4.138597in}{2.734230in}}%
\pgfpathlineto{\pgfqpoint{4.139125in}{2.740946in}}%
\pgfpathlineto{\pgfqpoint{4.139342in}{2.731012in}}%
\pgfpathlineto{\pgfqpoint{4.139703in}{2.731862in}}%
\pgfpathlineto{\pgfqpoint{4.140207in}{2.726577in}}%
\pgfpathlineto{\pgfqpoint{4.140662in}{2.740083in}}%
\pgfpathlineto{\pgfqpoint{4.140808in}{2.735307in}}%
\pgfpathlineto{\pgfqpoint{4.141071in}{2.742755in}}%
\pgfpathlineto{\pgfqpoint{4.141896in}{2.720169in}}%
\pgfpathlineto{\pgfqpoint{4.141897in}{2.720239in}}%
\pgfpathlineto{\pgfqpoint{4.141936in}{2.719664in}}%
\pgfpathlineto{\pgfqpoint{4.142649in}{2.736012in}}%
\pgfpathlineto{\pgfqpoint{4.142670in}{2.735551in}}%
\pgfpathlineto{\pgfqpoint{4.142801in}{2.737106in}}%
\pgfpathlineto{\pgfqpoint{4.143764in}{2.727343in}}%
\pgfpathlineto{\pgfqpoint{4.143767in}{2.727725in}}%
\pgfpathlineto{\pgfqpoint{4.144964in}{2.719086in}}%
\pgfpathlineto{\pgfqpoint{4.144099in}{2.728748in}}%
\pgfpathlineto{\pgfqpoint{4.145006in}{2.719633in}}%
\pgfpathlineto{\pgfqpoint{4.145180in}{2.725342in}}%
\pgfpathlineto{\pgfqpoint{4.146072in}{2.707975in}}%
\pgfpathlineto{\pgfqpoint{4.146092in}{2.708309in}}%
\pgfpathlineto{\pgfqpoint{4.146383in}{2.705288in}}%
\pgfpathlineto{\pgfqpoint{4.146694in}{2.716462in}}%
\pgfpathlineto{\pgfqpoint{4.147178in}{2.714569in}}%
\pgfpathlineto{\pgfqpoint{4.147190in}{2.714742in}}%
\pgfpathlineto{\pgfqpoint{4.148021in}{2.683653in}}%
\pgfpathlineto{\pgfqpoint{4.148231in}{2.689014in}}%
\pgfpathlineto{\pgfqpoint{4.151049in}{2.643620in}}%
\pgfpathlineto{\pgfqpoint{4.148640in}{2.689764in}}%
\pgfpathlineto{\pgfqpoint{4.151123in}{2.648320in}}%
\pgfpathlineto{\pgfqpoint{4.151227in}{2.649105in}}%
\pgfpathlineto{\pgfqpoint{4.152184in}{2.633654in}}%
\pgfpathlineto{\pgfqpoint{4.152195in}{2.633953in}}%
\pgfpathlineto{\pgfqpoint{4.152316in}{2.633461in}}%
\pgfpathlineto{\pgfqpoint{4.153181in}{2.653530in}}%
\pgfpathlineto{\pgfqpoint{4.153248in}{2.652282in}}%
\pgfpathlineto{\pgfqpoint{4.154046in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{4.153275in}{2.652917in}}%
\pgfpathlineto{\pgfqpoint{4.154528in}{2.637623in}}%
\pgfpathlineto{\pgfqpoint{4.154789in}{2.644533in}}%
\pgfpathlineto{\pgfqpoint{4.155613in}{2.623405in}}%
\pgfpathlineto{\pgfqpoint{4.155621in}{2.623727in}}%
\pgfpathlineto{\pgfqpoint{4.156859in}{2.590093in}}%
\pgfpathlineto{\pgfqpoint{4.155669in}{2.626761in}}%
\pgfpathlineto{\pgfqpoint{4.156862in}{2.590699in}}%
\pgfpathlineto{\pgfqpoint{4.158262in}{2.554688in}}%
\pgfpathlineto{\pgfqpoint{4.156903in}{2.591320in}}%
\pgfpathlineto{\pgfqpoint{4.158311in}{2.556556in}}%
\pgfpathlineto{\pgfqpoint{4.159235in}{2.565128in}}%
\pgfpathlineto{\pgfqpoint{4.158492in}{2.552276in}}%
\pgfpathlineto{\pgfqpoint{4.159429in}{2.561290in}}%
\pgfpathlineto{\pgfqpoint{4.160100in}{2.545669in}}%
\pgfpathlineto{\pgfqpoint{4.159450in}{2.561519in}}%
\pgfpathlineto{\pgfqpoint{4.160557in}{2.553533in}}%
\pgfpathlineto{\pgfqpoint{4.161344in}{2.567046in}}%
\pgfpathlineto{\pgfqpoint{4.161676in}{2.559544in}}%
\pgfpathlineto{\pgfqpoint{4.161823in}{2.563950in}}%
\pgfpathlineto{\pgfqpoint{4.162749in}{2.550776in}}%
\pgfpathlineto{\pgfqpoint{4.162762in}{2.551575in}}%
\pgfpathlineto{\pgfqpoint{4.163946in}{2.528995in}}%
\pgfpathlineto{\pgfqpoint{4.162858in}{2.552284in}}%
\pgfpathlineto{\pgfqpoint{4.163980in}{2.529161in}}%
\pgfpathlineto{\pgfqpoint{4.163993in}{2.530157in}}%
\pgfpathlineto{\pgfqpoint{4.164641in}{2.516708in}}%
\pgfpathlineto{\pgfqpoint{4.165046in}{2.518319in}}%
\pgfpathlineto{\pgfqpoint{4.166185in}{2.490512in}}%
\pgfpathlineto{\pgfqpoint{4.165260in}{2.522679in}}%
\pgfpathlineto{\pgfqpoint{4.166225in}{2.491860in}}%
\pgfpathlineto{\pgfqpoint{4.166899in}{2.499816in}}%
\pgfpathlineto{\pgfqpoint{4.166588in}{2.489693in}}%
\pgfpathlineto{\pgfqpoint{4.167355in}{2.493270in}}%
\pgfpathlineto{\pgfqpoint{4.168109in}{2.476803in}}%
\pgfpathlineto{\pgfqpoint{4.167398in}{2.495155in}}%
\pgfpathlineto{\pgfqpoint{4.168509in}{2.478769in}}%
\pgfpathlineto{\pgfqpoint{4.169723in}{2.461379in}}%
\pgfpathlineto{\pgfqpoint{4.168532in}{2.478973in}}%
\pgfpathlineto{\pgfqpoint{4.169766in}{2.464817in}}%
\pgfpathlineto{\pgfqpoint{4.169801in}{2.465454in}}%
\pgfpathlineto{\pgfqpoint{4.170602in}{2.450344in}}%
\pgfpathlineto{\pgfqpoint{4.170822in}{2.457168in}}%
\pgfpathlineto{\pgfqpoint{4.170912in}{2.460456in}}%
\pgfpathlineto{\pgfqpoint{4.172019in}{2.434072in}}%
\pgfpathlineto{\pgfqpoint{4.172642in}{2.425498in}}%
\pgfpathlineto{\pgfqpoint{4.172034in}{2.435375in}}%
\pgfpathlineto{\pgfqpoint{4.173169in}{2.430103in}}%
\pgfpathlineto{\pgfqpoint{4.173183in}{2.430547in}}%
\pgfpathlineto{\pgfqpoint{4.174164in}{2.403431in}}%
\pgfpathlineto{\pgfqpoint{4.174235in}{2.404699in}}%
\pgfpathlineto{\pgfqpoint{4.175141in}{2.393817in}}%
\pgfpathlineto{\pgfqpoint{4.174342in}{2.407604in}}%
\pgfpathlineto{\pgfqpoint{4.175141in}{2.393833in}}%
\pgfpathlineto{\pgfqpoint{4.176156in}{2.385255in}}%
\pgfpathlineto{\pgfqpoint{4.175453in}{2.398435in}}%
\pgfpathlineto{\pgfqpoint{4.176264in}{2.387230in}}%
\pgfpathlineto{\pgfqpoint{4.177400in}{2.406412in}}%
\pgfpathlineto{\pgfqpoint{4.176403in}{2.385468in}}%
\pgfpathlineto{\pgfqpoint{4.177454in}{2.405846in}}%
\pgfpathlineto{\pgfqpoint{4.178265in}{2.387763in}}%
\pgfpathlineto{\pgfqpoint{4.177464in}{2.406080in}}%
\pgfpathlineto{\pgfqpoint{4.178600in}{2.392383in}}%
\pgfpathlineto{\pgfqpoint{4.179832in}{2.381115in}}%
\pgfpathlineto{\pgfqpoint{4.179008in}{2.400409in}}%
\pgfpathlineto{\pgfqpoint{4.179849in}{2.381785in}}%
\pgfpathlineto{\pgfqpoint{4.179886in}{2.384356in}}%
\pgfpathlineto{\pgfqpoint{4.180888in}{2.356140in}}%
\pgfpathlineto{\pgfqpoint{4.180895in}{2.356793in}}%
\pgfpathlineto{\pgfqpoint{4.180899in}{2.357071in}}%
\pgfpathlineto{\pgfqpoint{4.182186in}{2.322360in}}%
\pgfpathlineto{\pgfqpoint{4.183045in}{2.323690in}}%
\pgfpathlineto{\pgfqpoint{4.182711in}{2.313424in}}%
\pgfpathlineto{\pgfqpoint{4.183295in}{2.321578in}}%
\pgfpathlineto{\pgfqpoint{4.183454in}{2.325287in}}%
\pgfpathlineto{\pgfqpoint{4.184218in}{2.307220in}}%
\pgfpathlineto{\pgfqpoint{4.184218in}{2.307222in}}%
\pgfpathlineto{\pgfqpoint{4.184319in}{2.305812in}}%
\pgfpathlineto{\pgfqpoint{4.185184in}{2.325210in}}%
\pgfpathlineto{\pgfqpoint{4.185295in}{2.324663in}}%
\pgfpathlineto{\pgfqpoint{4.186265in}{2.311065in}}%
\pgfpathlineto{\pgfqpoint{4.185316in}{2.325126in}}%
\pgfpathlineto{\pgfqpoint{4.186432in}{2.315647in}}%
\pgfpathlineto{\pgfqpoint{4.187377in}{2.300832in}}%
\pgfpathlineto{\pgfqpoint{4.186482in}{2.316370in}}%
\pgfpathlineto{\pgfqpoint{4.187600in}{2.302346in}}%
\pgfpathlineto{\pgfqpoint{4.188860in}{2.274582in}}%
\pgfpathlineto{\pgfqpoint{4.187610in}{2.302584in}}%
\pgfpathlineto{\pgfqpoint{4.188916in}{2.275788in}}%
\pgfpathlineto{\pgfqpoint{4.189076in}{2.282810in}}%
\pgfpathlineto{\pgfqpoint{4.190002in}{2.262737in}}%
\pgfpathlineto{\pgfqpoint{4.190007in}{2.263452in}}%
\pgfpathlineto{\pgfqpoint{4.190404in}{2.251138in}}%
\pgfpathlineto{\pgfqpoint{4.191124in}{2.260924in}}%
\pgfpathlineto{\pgfqpoint{4.192320in}{2.244179in}}%
\pgfpathlineto{\pgfqpoint{4.191239in}{2.261570in}}%
\pgfpathlineto{\pgfqpoint{4.192439in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{4.192536in}{2.250093in}}%
\pgfpathlineto{\pgfqpoint{4.193401in}{2.241909in}}%
\pgfpathlineto{\pgfqpoint{4.193548in}{2.245739in}}%
\pgfpathlineto{\pgfqpoint{4.194567in}{2.235623in}}%
\pgfpathlineto{\pgfqpoint{4.193617in}{2.248175in}}%
\pgfpathlineto{\pgfqpoint{4.194679in}{2.236428in}}%
\pgfpathlineto{\pgfqpoint{4.195563in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{4.194699in}{2.235288in}}%
\pgfpathlineto{\pgfqpoint{4.195844in}{2.244259in}}%
\pgfpathlineto{\pgfqpoint{4.196428in}{2.231591in}}%
\pgfpathlineto{\pgfqpoint{4.195880in}{2.245523in}}%
\pgfpathlineto{\pgfqpoint{4.196986in}{2.240066in}}%
\pgfpathlineto{\pgfqpoint{4.197294in}{2.247007in}}%
\pgfpathlineto{\pgfqpoint{4.197973in}{2.238420in}}%
\pgfpathlineto{\pgfqpoint{4.198101in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{4.199185in}{2.244343in}}%
\pgfpathlineto{\pgfqpoint{4.198375in}{2.234879in}}%
\pgfpathlineto{\pgfqpoint{4.199225in}{2.241941in}}%
\pgfpathlineto{\pgfqpoint{4.199240in}{2.241054in}}%
\pgfpathlineto{\pgfqpoint{4.200199in}{2.254335in}}%
\pgfpathlineto{\pgfqpoint{4.200313in}{2.253529in}}%
\pgfpathlineto{\pgfqpoint{4.201835in}{2.296964in}}%
\pgfpathlineto{\pgfqpoint{4.200375in}{2.251305in}}%
\pgfpathlineto{\pgfqpoint{4.201861in}{2.295218in}}%
\pgfpathlineto{\pgfqpoint{4.202389in}{2.293290in}}%
\pgfpathlineto{\pgfqpoint{4.202934in}{2.306914in}}%
\pgfpathlineto{\pgfqpoint{4.203727in}{2.325567in}}%
\pgfpathlineto{\pgfqpoint{4.204081in}{2.322656in}}%
\pgfpathlineto{\pgfqpoint{4.204213in}{2.324638in}}%
\pgfpathlineto{\pgfqpoint{4.204429in}{2.315559in}}%
\pgfpathlineto{\pgfqpoint{4.205129in}{2.317042in}}%
\pgfpathlineto{\pgfqpoint{4.205943in}{2.310014in}}%
\pgfpathlineto{\pgfqpoint{4.205727in}{2.319278in}}%
\pgfpathlineto{\pgfqpoint{4.206246in}{2.313716in}}%
\pgfpathlineto{\pgfqpoint{4.207264in}{2.327519in}}%
\pgfpathlineto{\pgfqpoint{4.206430in}{2.308381in}}%
\pgfpathlineto{\pgfqpoint{4.207378in}{2.325862in}}%
\pgfpathlineto{\pgfqpoint{4.209660in}{2.368259in}}%
\pgfpathlineto{\pgfqpoint{4.207433in}{2.325109in}}%
\pgfpathlineto{\pgfqpoint{4.209668in}{2.367398in}}%
\pgfpathlineto{\pgfqpoint{4.209957in}{2.366312in}}%
\pgfpathlineto{\pgfqpoint{4.210733in}{2.374388in}}%
\pgfpathlineto{\pgfqpoint{4.210740in}{2.374155in}}%
\pgfpathlineto{\pgfqpoint{4.211781in}{2.375646in}}%
\pgfpathlineto{\pgfqpoint{4.211565in}{2.369787in}}%
\pgfpathlineto{\pgfqpoint{4.211847in}{2.372158in}}%
\pgfpathlineto{\pgfqpoint{4.211861in}{2.372583in}}%
\pgfpathlineto{\pgfqpoint{4.212984in}{2.357753in}}%
\pgfpathlineto{\pgfqpoint{4.213697in}{2.368809in}}%
\pgfpathlineto{\pgfqpoint{4.214100in}{2.359101in}}%
\pgfpathlineto{\pgfqpoint{4.214592in}{2.345445in}}%
\pgfpathlineto{\pgfqpoint{4.214105in}{2.359131in}}%
\pgfpathlineto{\pgfqpoint{4.215221in}{2.356355in}}%
\pgfpathlineto{\pgfqpoint{4.216539in}{2.344229in}}%
\pgfpathlineto{\pgfqpoint{4.215457in}{2.358684in}}%
\pgfpathlineto{\pgfqpoint{4.216690in}{2.348880in}}%
\pgfpathlineto{\pgfqpoint{4.216755in}{2.350153in}}%
\pgfpathlineto{\pgfqpoint{4.217620in}{2.342436in}}%
\pgfpathlineto{\pgfqpoint{4.217784in}{2.345492in}}%
\pgfpathlineto{\pgfqpoint{4.217836in}{2.348384in}}%
\pgfpathlineto{\pgfqpoint{4.218539in}{2.335852in}}%
\pgfpathlineto{\pgfqpoint{4.218655in}{2.336493in}}%
\pgfpathlineto{\pgfqpoint{4.218917in}{2.334571in}}%
\pgfpathlineto{\pgfqpoint{4.219713in}{2.347119in}}%
\pgfpathlineto{\pgfqpoint{4.219714in}{2.347084in}}%
\pgfpathlineto{\pgfqpoint{4.219782in}{2.348657in}}%
\pgfpathlineto{\pgfqpoint{4.220647in}{2.326762in}}%
\pgfpathlineto{\pgfqpoint{4.220796in}{2.330205in}}%
\pgfpathlineto{\pgfqpoint{4.221056in}{2.328222in}}%
\pgfpathlineto{\pgfqpoint{4.221224in}{2.335034in}}%
\pgfpathlineto{\pgfqpoint{4.221390in}{2.339001in}}%
\pgfpathlineto{\pgfqpoint{4.222191in}{2.328727in}}%
\pgfpathlineto{\pgfqpoint{4.222297in}{2.331772in}}%
\pgfpathlineto{\pgfqpoint{4.222593in}{2.324124in}}%
\pgfpathlineto{\pgfqpoint{4.222377in}{2.333203in}}%
\pgfpathlineto{\pgfqpoint{4.223410in}{2.330875in}}%
\pgfpathlineto{\pgfqpoint{4.224418in}{2.338638in}}%
\pgfpathlineto{\pgfqpoint{4.223458in}{2.327830in}}%
\pgfpathlineto{\pgfqpoint{4.224532in}{2.337754in}}%
\pgfpathlineto{\pgfqpoint{4.224594in}{2.335494in}}%
\pgfpathlineto{\pgfqpoint{4.225553in}{2.365025in}}%
\pgfpathlineto{\pgfqpoint{4.225558in}{2.364458in}}%
\pgfpathlineto{\pgfqpoint{4.226432in}{2.378631in}}%
\pgfpathlineto{\pgfqpoint{4.225567in}{2.363590in}}%
\pgfpathlineto{\pgfqpoint{4.226696in}{2.376877in}}%
\pgfpathlineto{\pgfqpoint{4.226702in}{2.376404in}}%
\pgfpathlineto{\pgfqpoint{4.227567in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{4.227590in}{2.404625in}}%
\pgfpathlineto{\pgfqpoint{4.228432in}{2.409718in}}%
\pgfpathlineto{\pgfqpoint{4.228648in}{2.401879in}}%
\pgfpathlineto{\pgfqpoint{4.228702in}{2.405067in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{2.403221in}}%
\pgfpathlineto{\pgfqpoint{4.229459in}{2.408803in}}%
\pgfpathlineto{\pgfqpoint{4.229804in}{2.408210in}}%
\pgfpathlineto{\pgfqpoint{4.229946in}{2.412105in}}%
\pgfpathlineto{\pgfqpoint{4.230162in}{2.404605in}}%
\pgfpathlineto{\pgfqpoint{4.230924in}{2.410034in}}%
\pgfpathlineto{\pgfqpoint{4.230926in}{2.409710in}}%
\pgfpathlineto{\pgfqpoint{4.231932in}{2.444135in}}%
\pgfpathlineto{\pgfqpoint{4.231944in}{2.443900in}}%
\pgfpathlineto{\pgfqpoint{4.233027in}{2.462872in}}%
\pgfpathlineto{\pgfqpoint{4.232162in}{2.442697in}}%
\pgfpathlineto{\pgfqpoint{4.233084in}{2.462840in}}%
\pgfpathlineto{\pgfqpoint{4.233102in}{2.462451in}}%
\pgfpathlineto{\pgfqpoint{4.234101in}{2.497915in}}%
\pgfpathlineto{\pgfqpoint{4.234106in}{2.497620in}}%
\pgfpathlineto{\pgfqpoint{4.235252in}{2.515962in}}%
\pgfpathlineto{\pgfqpoint{4.234176in}{2.496080in}}%
\pgfpathlineto{\pgfqpoint{4.235252in}{2.515827in}}%
\pgfpathlineto{\pgfqpoint{4.235311in}{2.515025in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{2.527050in}}%
\pgfpathlineto{\pgfqpoint{4.236325in}{2.521745in}}%
\pgfpathlineto{\pgfqpoint{4.237419in}{2.534664in}}%
\pgfpathlineto{\pgfqpoint{4.236703in}{2.521603in}}%
\pgfpathlineto{\pgfqpoint{4.237458in}{2.533948in}}%
\pgfpathlineto{\pgfqpoint{4.237946in}{2.544392in}}%
\pgfpathlineto{\pgfqpoint{4.237946in}{2.544474in}}%
\pgfpathlineto{\pgfqpoint{4.238811in}{2.532160in}}%
\pgfpathlineto{\pgfqpoint{4.239041in}{2.541218in}}%
\pgfpathlineto{\pgfqpoint{4.242055in}{2.565997in}}%
\pgfpathlineto{\pgfqpoint{4.239220in}{2.538466in}}%
\pgfpathlineto{\pgfqpoint{4.242626in}{2.560962in}}%
\pgfpathlineto{\pgfqpoint{4.242758in}{2.558443in}}%
\pgfpathlineto{\pgfqpoint{4.243592in}{2.572824in}}%
\pgfpathlineto{\pgfqpoint{4.243679in}{2.570873in}}%
\pgfpathlineto{\pgfqpoint{4.244002in}{2.576400in}}%
\pgfpathlineto{\pgfqpoint{4.244765in}{2.559053in}}%
\pgfpathlineto{\pgfqpoint{4.245609in}{2.569433in}}%
\pgfpathlineto{\pgfqpoint{4.244866in}{2.557282in}}%
\pgfpathlineto{\pgfqpoint{4.246135in}{2.564958in}}%
\pgfpathlineto{\pgfqpoint{4.246812in}{2.553001in}}%
\pgfpathlineto{\pgfqpoint{4.247329in}{2.554341in}}%
\pgfpathlineto{\pgfqpoint{4.248110in}{2.559314in}}%
\pgfpathlineto{\pgfqpoint{4.248326in}{2.551939in}}%
\pgfpathlineto{\pgfqpoint{4.248438in}{2.553456in}}%
\pgfpathlineto{\pgfqpoint{4.249610in}{2.573172in}}%
\pgfpathlineto{\pgfqpoint{4.248812in}{2.553359in}}%
\pgfpathlineto{\pgfqpoint{4.249611in}{2.573094in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{2.582831in}}%
\pgfpathlineto{\pgfqpoint{4.249816in}{2.572159in}}%
\pgfpathlineto{\pgfqpoint{4.250760in}{2.575848in}}%
\pgfpathlineto{\pgfqpoint{4.250826in}{2.573038in}}%
\pgfpathlineto{\pgfqpoint{4.251760in}{2.590775in}}%
\pgfpathlineto{\pgfqpoint{4.251777in}{2.590378in}}%
\pgfpathlineto{\pgfqpoint{4.251788in}{2.591173in}}%
\pgfpathlineto{\pgfqpoint{4.252747in}{2.579029in}}%
\pgfpathlineto{\pgfqpoint{4.253884in}{2.562316in}}%
\pgfpathlineto{\pgfqpoint{4.252752in}{2.579069in}}%
\pgfpathlineto{\pgfqpoint{4.253893in}{2.562479in}}%
\pgfpathlineto{\pgfqpoint{4.254056in}{2.565093in}}%
\pgfpathlineto{\pgfqpoint{4.254868in}{2.549254in}}%
\pgfpathlineto{\pgfqpoint{4.254946in}{2.550700in}}%
\pgfpathlineto{\pgfqpoint{4.255246in}{2.547848in}}%
\pgfpathlineto{\pgfqpoint{4.256010in}{2.561869in}}%
\pgfpathlineto{\pgfqpoint{4.256010in}{2.561773in}}%
\pgfpathlineto{\pgfqpoint{4.256205in}{2.566713in}}%
\pgfpathlineto{\pgfqpoint{4.256880in}{2.557727in}}%
\pgfpathlineto{\pgfqpoint{4.257153in}{2.565752in}}%
\pgfpathlineto{\pgfqpoint{4.257163in}{2.565488in}}%
\pgfpathlineto{\pgfqpoint{4.257972in}{2.585918in}}%
\pgfpathlineto{\pgfqpoint{4.257978in}{2.585523in}}%
\pgfpathlineto{\pgfqpoint{4.258705in}{2.590229in}}%
\pgfpathlineto{\pgfqpoint{4.258922in}{2.583211in}}%
\pgfpathlineto{\pgfqpoint{4.259122in}{2.589096in}}%
\pgfpathlineto{\pgfqpoint{4.260003in}{2.585020in}}%
\pgfpathlineto{\pgfqpoint{4.260219in}{2.590388in}}%
\pgfpathlineto{\pgfqpoint{4.260223in}{2.589975in}}%
\pgfpathlineto{\pgfqpoint{4.260226in}{2.590263in}}%
\pgfpathlineto{\pgfqpoint{4.261192in}{2.575435in}}%
\pgfpathlineto{\pgfqpoint{4.261253in}{2.577540in}}%
\pgfpathlineto{\pgfqpoint{4.261421in}{2.574533in}}%
\pgfpathlineto{\pgfqpoint{4.262166in}{2.585933in}}%
\pgfpathlineto{\pgfqpoint{4.262188in}{2.585344in}}%
\pgfpathlineto{\pgfqpoint{4.262192in}{2.585642in}}%
\pgfpathlineto{\pgfqpoint{4.263031in}{2.566180in}}%
\pgfpathlineto{\pgfqpoint{4.263255in}{2.573027in}}%
\pgfpathlineto{\pgfqpoint{4.263439in}{2.568851in}}%
\pgfpathlineto{\pgfqpoint{4.263895in}{2.580814in}}%
\pgfpathlineto{\pgfqpoint{4.264353in}{2.576693in}}%
\pgfpathlineto{\pgfqpoint{4.264976in}{2.570401in}}%
\pgfpathlineto{\pgfqpoint{4.264760in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{4.265497in}{2.573611in}}%
\pgfpathlineto{\pgfqpoint{4.266274in}{2.577552in}}%
\pgfpathlineto{\pgfqpoint{4.266490in}{2.569379in}}%
\pgfpathlineto{\pgfqpoint{4.266601in}{2.570149in}}%
\pgfpathlineto{\pgfqpoint{4.267357in}{2.566634in}}%
\pgfpathlineto{\pgfqpoint{4.267679in}{2.574891in}}%
\pgfpathlineto{\pgfqpoint{4.267680in}{2.574771in}}%
\pgfpathlineto{\pgfqpoint{4.268220in}{2.580268in}}%
\pgfpathlineto{\pgfqpoint{4.268760in}{2.566540in}}%
\pgfpathlineto{\pgfqpoint{4.268768in}{2.566641in}}%
\pgfpathlineto{\pgfqpoint{4.269085in}{2.559439in}}%
\pgfpathlineto{\pgfqpoint{4.269828in}{2.569441in}}%
\pgfpathlineto{\pgfqpoint{4.269875in}{2.567659in}}%
\pgfpathlineto{\pgfqpoint{4.269950in}{2.569131in}}%
\pgfpathlineto{\pgfqpoint{4.270629in}{2.557276in}}%
\pgfpathlineto{\pgfqpoint{4.270825in}{2.560139in}}%
\pgfpathlineto{\pgfqpoint{4.271896in}{2.549555in}}%
\pgfpathlineto{\pgfqpoint{4.270827in}{2.560251in}}%
\pgfpathlineto{\pgfqpoint{4.271963in}{2.551068in}}%
\pgfpathlineto{\pgfqpoint{4.272544in}{2.547167in}}%
\pgfpathlineto{\pgfqpoint{4.272328in}{2.554720in}}%
\pgfpathlineto{\pgfqpoint{4.273092in}{2.549875in}}%
\pgfpathlineto{\pgfqpoint{4.274244in}{2.571951in}}%
\pgfpathlineto{\pgfqpoint{4.273152in}{2.548456in}}%
\pgfpathlineto{\pgfqpoint{4.274261in}{2.571297in}}%
\pgfpathlineto{\pgfqpoint{4.275140in}{2.560730in}}%
\pgfpathlineto{\pgfqpoint{4.274369in}{2.572530in}}%
\pgfpathlineto{\pgfqpoint{4.275496in}{2.565936in}}%
\pgfpathlineto{\pgfqpoint{4.275883in}{2.575135in}}%
\pgfpathlineto{\pgfqpoint{4.276597in}{2.564113in}}%
\pgfpathlineto{\pgfqpoint{4.276600in}{2.564212in}}%
\pgfpathlineto{\pgfqpoint{4.277819in}{2.543562in}}%
\pgfpathlineto{\pgfqpoint{4.276763in}{2.565247in}}%
\pgfpathlineto{\pgfqpoint{4.277819in}{2.543717in}}%
\pgfpathlineto{\pgfqpoint{4.279208in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{4.277895in}{2.544783in}}%
\pgfpathlineto{\pgfqpoint{4.279240in}{2.518110in}}%
\pgfpathlineto{\pgfqpoint{4.280329in}{2.527463in}}%
\pgfpathlineto{\pgfqpoint{4.279587in}{2.514947in}}%
\pgfpathlineto{\pgfqpoint{4.280366in}{2.526812in}}%
\pgfpathlineto{\pgfqpoint{4.280370in}{2.527141in}}%
\pgfpathlineto{\pgfqpoint{4.281194in}{2.513119in}}%
\pgfpathlineto{\pgfqpoint{4.281433in}{2.521209in}}%
\pgfpathlineto{\pgfqpoint{4.281603in}{2.518193in}}%
\pgfpathlineto{\pgfqpoint{4.282438in}{2.532608in}}%
\pgfpathlineto{\pgfqpoint{4.282496in}{2.529315in}}%
\pgfpathlineto{\pgfqpoint{4.282924in}{2.530600in}}%
\pgfpathlineto{\pgfqpoint{4.283140in}{2.522060in}}%
\pgfpathlineto{\pgfqpoint{4.283579in}{2.524542in}}%
\pgfpathlineto{\pgfqpoint{4.284662in}{2.508226in}}%
\pgfpathlineto{\pgfqpoint{4.284730in}{2.509103in}}%
\pgfpathlineto{\pgfqpoint{4.285641in}{2.494172in}}%
\pgfpathlineto{\pgfqpoint{4.284840in}{2.510537in}}%
\pgfpathlineto{\pgfqpoint{4.285910in}{2.499531in}}%
\pgfpathlineto{\pgfqpoint{4.285951in}{2.501524in}}%
\pgfpathlineto{\pgfqpoint{4.286932in}{2.483012in}}%
\pgfpathlineto{\pgfqpoint{4.286989in}{2.483240in}}%
\pgfpathlineto{\pgfqpoint{4.287279in}{2.474985in}}%
\pgfpathlineto{\pgfqpoint{4.287993in}{2.484270in}}%
\pgfpathlineto{\pgfqpoint{4.288101in}{2.483016in}}%
\pgfpathlineto{\pgfqpoint{4.288114in}{2.484129in}}%
\pgfpathlineto{\pgfqpoint{4.289148in}{2.470317in}}%
\pgfpathlineto{\pgfqpoint{4.289153in}{2.470781in}}%
\pgfpathlineto{\pgfqpoint{4.290276in}{2.466298in}}%
\pgfpathlineto{\pgfqpoint{4.289411in}{2.473889in}}%
\pgfpathlineto{\pgfqpoint{4.290285in}{2.467012in}}%
\pgfpathlineto{\pgfqpoint{4.290492in}{2.471527in}}%
\pgfpathlineto{\pgfqpoint{4.291317in}{2.460219in}}%
\pgfpathlineto{\pgfqpoint{4.291372in}{2.460530in}}%
\pgfpathlineto{\pgfqpoint{4.292439in}{2.472333in}}%
\pgfpathlineto{\pgfqpoint{4.291574in}{2.459241in}}%
\pgfpathlineto{\pgfqpoint{4.292540in}{2.470604in}}%
\pgfpathlineto{\pgfqpoint{4.292541in}{2.470615in}}%
\pgfpathlineto{\pgfqpoint{4.293256in}{2.453978in}}%
\pgfpathlineto{\pgfqpoint{4.293261in}{2.454094in}}%
\pgfpathlineto{\pgfqpoint{4.293304in}{2.453306in}}%
\pgfpathlineto{\pgfqpoint{4.294169in}{2.464886in}}%
\pgfpathlineto{\pgfqpoint{4.294347in}{2.462795in}}%
\pgfpathlineto{\pgfqpoint{4.294358in}{2.463451in}}%
\pgfpathlineto{\pgfqpoint{4.294848in}{2.455934in}}%
\pgfpathlineto{\pgfqpoint{4.295107in}{2.456737in}}%
\pgfpathlineto{\pgfqpoint{4.295250in}{2.451853in}}%
\pgfpathlineto{\pgfqpoint{4.296062in}{2.457898in}}%
\pgfpathlineto{\pgfqpoint{4.296220in}{2.455941in}}%
\pgfpathlineto{\pgfqpoint{4.297074in}{2.463533in}}%
\pgfpathlineto{\pgfqpoint{4.296237in}{2.454859in}}%
\pgfpathlineto{\pgfqpoint{4.297353in}{2.463129in}}%
\pgfpathlineto{\pgfqpoint{4.297371in}{2.462215in}}%
\pgfpathlineto{\pgfqpoint{4.298337in}{2.488044in}}%
\pgfpathlineto{\pgfqpoint{4.298355in}{2.487714in}}%
\pgfpathlineto{\pgfqpoint{4.299598in}{2.499824in}}%
\pgfpathlineto{\pgfqpoint{4.298379in}{2.487263in}}%
\pgfpathlineto{\pgfqpoint{4.299695in}{2.498316in}}%
\pgfpathlineto{\pgfqpoint{4.299767in}{2.497488in}}%
\pgfpathlineto{\pgfqpoint{4.300223in}{2.511915in}}%
\pgfpathlineto{\pgfqpoint{4.300329in}{2.511706in}}%
\pgfpathlineto{\pgfqpoint{4.300602in}{2.512356in}}%
\pgfpathlineto{\pgfqpoint{4.301312in}{2.500718in}}%
\pgfpathlineto{\pgfqpoint{4.301423in}{2.502274in}}%
\pgfpathlineto{\pgfqpoint{4.302386in}{2.493910in}}%
\pgfpathlineto{\pgfqpoint{4.301521in}{2.505128in}}%
\pgfpathlineto{\pgfqpoint{4.302576in}{2.496451in}}%
\pgfpathlineto{\pgfqpoint{4.302602in}{2.498140in}}%
\pgfpathlineto{\pgfqpoint{4.303551in}{2.485050in}}%
\pgfpathlineto{\pgfqpoint{4.303667in}{2.485900in}}%
\pgfpathlineto{\pgfqpoint{4.303683in}{2.484957in}}%
\pgfpathlineto{\pgfqpoint{4.304643in}{2.503701in}}%
\pgfpathlineto{\pgfqpoint{4.304726in}{2.501259in}}%
\pgfpathlineto{\pgfqpoint{4.305653in}{2.505164in}}%
\pgfpathlineto{\pgfqpoint{4.305318in}{2.495230in}}%
\pgfpathlineto{\pgfqpoint{4.305855in}{2.503997in}}%
\pgfpathlineto{\pgfqpoint{4.307143in}{2.521808in}}%
\pgfpathlineto{\pgfqpoint{4.307229in}{2.519082in}}%
\pgfpathlineto{\pgfqpoint{4.308413in}{2.511418in}}%
\pgfpathlineto{\pgfqpoint{4.307575in}{2.520021in}}%
\pgfpathlineto{\pgfqpoint{4.308426in}{2.512353in}}%
\pgfpathlineto{\pgfqpoint{4.308649in}{2.514961in}}%
\pgfpathlineto{\pgfqpoint{4.309359in}{2.498020in}}%
\pgfpathlineto{\pgfqpoint{4.309380in}{2.498448in}}%
\pgfpathlineto{\pgfqpoint{4.309859in}{2.492306in}}%
\pgfpathlineto{\pgfqpoint{4.309406in}{2.499558in}}%
\pgfpathlineto{\pgfqpoint{4.310501in}{2.494637in}}%
\pgfpathlineto{\pgfqpoint{4.310572in}{2.497483in}}%
\pgfpathlineto{\pgfqpoint{4.311498in}{2.471595in}}%
\pgfpathlineto{\pgfqpoint{4.311568in}{2.474437in}}%
\pgfpathlineto{\pgfqpoint{4.311900in}{2.470573in}}%
\pgfpathlineto{\pgfqpoint{4.312149in}{2.478104in}}%
\pgfpathlineto{\pgfqpoint{4.312157in}{2.477967in}}%
\pgfpathlineto{\pgfqpoint{4.312211in}{2.478372in}}%
\pgfpathlineto{\pgfqpoint{4.313012in}{2.465142in}}%
\pgfpathlineto{\pgfqpoint{4.313239in}{2.465738in}}%
\pgfpathlineto{\pgfqpoint{4.314375in}{2.451696in}}%
\pgfpathlineto{\pgfqpoint{4.313245in}{2.466111in}}%
\pgfpathlineto{\pgfqpoint{4.314386in}{2.452052in}}%
\pgfpathlineto{\pgfqpoint{4.314711in}{2.453466in}}%
\pgfpathlineto{\pgfqpoint{4.315416in}{2.437940in}}%
\pgfpathlineto{\pgfqpoint{4.315475in}{2.439433in}}%
\pgfpathlineto{\pgfqpoint{4.315914in}{2.433819in}}%
\pgfpathlineto{\pgfqpoint{4.316225in}{2.441724in}}%
\pgfpathlineto{\pgfqpoint{4.316585in}{2.439490in}}%
\pgfpathlineto{\pgfqpoint{4.316627in}{2.440943in}}%
\pgfpathlineto{\pgfqpoint{4.317553in}{2.415898in}}%
\pgfpathlineto{\pgfqpoint{4.317653in}{2.418903in}}%
\pgfpathlineto{\pgfqpoint{4.318820in}{2.412432in}}%
\pgfpathlineto{\pgfqpoint{4.318266in}{2.421679in}}%
\pgfpathlineto{\pgfqpoint{4.318820in}{2.412524in}}%
\pgfpathlineto{\pgfqpoint{4.318862in}{2.413460in}}%
\pgfpathlineto{\pgfqpoint{4.319476in}{2.400708in}}%
\pgfpathlineto{\pgfqpoint{4.319888in}{2.401790in}}%
\pgfpathlineto{\pgfqpoint{4.320766in}{2.402989in}}%
\pgfpathlineto{\pgfqpoint{4.320972in}{2.396263in}}%
\pgfpathlineto{\pgfqpoint{4.320973in}{2.396405in}}%
\pgfpathlineto{\pgfqpoint{4.320982in}{2.396112in}}%
\pgfpathlineto{\pgfqpoint{4.322019in}{2.403941in}}%
\pgfpathlineto{\pgfqpoint{4.322025in}{2.403697in}}%
\pgfpathlineto{\pgfqpoint{4.322807in}{2.425263in}}%
\pgfpathlineto{\pgfqpoint{4.322030in}{2.403555in}}%
\pgfpathlineto{\pgfqpoint{4.323177in}{2.422009in}}%
\pgfpathlineto{\pgfqpoint{4.323482in}{2.418350in}}%
\pgfpathlineto{\pgfqpoint{4.324183in}{2.434507in}}%
\pgfpathlineto{\pgfqpoint{4.324184in}{2.434502in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{2.438886in}}%
\pgfpathlineto{\pgfqpoint{4.325121in}{2.432546in}}%
\pgfpathlineto{\pgfqpoint{4.325309in}{2.436021in}}%
\pgfpathlineto{\pgfqpoint{4.326388in}{2.425681in}}%
\pgfpathlineto{\pgfqpoint{4.325315in}{2.436241in}}%
\pgfpathlineto{\pgfqpoint{4.326441in}{2.427085in}}%
\pgfpathlineto{\pgfqpoint{4.326821in}{2.428831in}}%
\pgfpathlineto{\pgfqpoint{4.327523in}{2.419445in}}%
\pgfpathlineto{\pgfqpoint{4.327533in}{2.420095in}}%
\pgfpathlineto{\pgfqpoint{4.327550in}{2.419779in}}%
\pgfpathlineto{\pgfqpoint{4.328358in}{2.436026in}}%
\pgfpathlineto{\pgfqpoint{4.328568in}{2.435548in}}%
\pgfpathlineto{\pgfqpoint{4.329734in}{2.448746in}}%
\pgfpathlineto{\pgfqpoint{4.329734in}{2.448717in}}%
\pgfpathlineto{\pgfqpoint{4.332389in}{2.489775in}}%
\pgfpathlineto{\pgfqpoint{4.329735in}{2.448715in}}%
\pgfpathlineto{\pgfqpoint{4.332555in}{2.487853in}}%
\pgfpathlineto{\pgfqpoint{4.333580in}{2.484638in}}%
\pgfpathlineto{\pgfqpoint{4.332875in}{2.493130in}}%
\pgfpathlineto{\pgfqpoint{4.333671in}{2.485500in}}%
\pgfpathlineto{\pgfqpoint{4.334815in}{2.497960in}}%
\pgfpathlineto{\pgfqpoint{4.333957in}{2.484318in}}%
\pgfpathlineto{\pgfqpoint{4.334818in}{2.497649in}}%
\pgfpathlineto{\pgfqpoint{4.334822in}{2.498114in}}%
\pgfpathlineto{\pgfqpoint{4.335622in}{2.483527in}}%
\pgfpathlineto{\pgfqpoint{4.335635in}{2.483761in}}%
\pgfpathlineto{\pgfqpoint{4.335686in}{2.483132in}}%
\pgfpathlineto{\pgfqpoint{4.336683in}{2.498504in}}%
\pgfpathlineto{\pgfqpoint{4.336695in}{2.497779in}}%
\pgfpathlineto{\pgfqpoint{4.337633in}{2.490759in}}%
\pgfpathlineto{\pgfqpoint{4.336930in}{2.498840in}}%
\pgfpathlineto{\pgfqpoint{4.337839in}{2.495636in}}%
\pgfpathlineto{\pgfqpoint{4.338930in}{2.497870in}}%
\pgfpathlineto{\pgfqpoint{4.338713in}{2.492438in}}%
\pgfpathlineto{\pgfqpoint{4.338964in}{2.496582in}}%
\pgfpathlineto{\pgfqpoint{4.340011in}{2.487649in}}%
\pgfpathlineto{\pgfqpoint{4.338977in}{2.496752in}}%
\pgfpathlineto{\pgfqpoint{4.340095in}{2.489229in}}%
\pgfpathlineto{\pgfqpoint{4.340876in}{2.499277in}}%
\pgfpathlineto{\pgfqpoint{4.340133in}{2.487956in}}%
\pgfpathlineto{\pgfqpoint{4.341237in}{2.491316in}}%
\pgfpathlineto{\pgfqpoint{4.341771in}{2.479443in}}%
\pgfpathlineto{\pgfqpoint{4.341248in}{2.491553in}}%
\pgfpathlineto{\pgfqpoint{4.342363in}{2.486221in}}%
\pgfpathlineto{\pgfqpoint{4.342484in}{2.487496in}}%
\pgfpathlineto{\pgfqpoint{4.343285in}{2.475393in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{2.476822in}}%
\pgfpathlineto{\pgfqpoint{4.344444in}{2.467839in}}%
\pgfpathlineto{\pgfqpoint{4.343463in}{2.478198in}}%
\pgfpathlineto{\pgfqpoint{4.344533in}{2.467929in}}%
\pgfpathlineto{\pgfqpoint{4.344985in}{2.471132in}}%
\pgfpathlineto{\pgfqpoint{4.345201in}{2.464109in}}%
\pgfpathlineto{\pgfqpoint{4.345616in}{2.466642in}}%
\pgfpathlineto{\pgfqpoint{4.345688in}{2.464096in}}%
\pgfpathlineto{\pgfqpoint{4.346522in}{2.480347in}}%
\pgfpathlineto{\pgfqpoint{4.346691in}{2.478075in}}%
\pgfpathlineto{\pgfqpoint{4.347025in}{2.486625in}}%
\pgfpathlineto{\pgfqpoint{4.347795in}{2.476516in}}%
\pgfpathlineto{\pgfqpoint{4.347799in}{2.476991in}}%
\pgfpathlineto{\pgfqpoint{4.347802in}{2.476676in}}%
\pgfpathlineto{\pgfqpoint{4.348509in}{2.490107in}}%
\pgfpathlineto{\pgfqpoint{4.348530in}{2.489806in}}%
\pgfpathlineto{\pgfqpoint{4.348661in}{2.490709in}}%
\pgfpathlineto{\pgfqpoint{4.349624in}{2.478241in}}%
\pgfpathlineto{\pgfqpoint{4.349625in}{2.478318in}}%
\pgfpathlineto{\pgfqpoint{4.350796in}{2.461828in}}%
\pgfpathlineto{\pgfqpoint{4.349626in}{2.478513in}}%
\pgfpathlineto{\pgfqpoint{4.350800in}{2.461950in}}%
\pgfpathlineto{\pgfqpoint{4.350931in}{2.464570in}}%
\pgfpathlineto{\pgfqpoint{4.351743in}{2.449845in}}%
\pgfpathlineto{\pgfqpoint{4.351859in}{2.449919in}}%
\pgfpathlineto{\pgfqpoint{4.352121in}{2.448263in}}%
\pgfpathlineto{\pgfqpoint{4.352829in}{2.459838in}}%
\pgfpathlineto{\pgfqpoint{4.352882in}{2.459246in}}%
\pgfpathlineto{\pgfqpoint{4.353080in}{2.464008in}}%
\pgfpathlineto{\pgfqpoint{4.353755in}{2.455791in}}%
\pgfpathlineto{\pgfqpoint{4.353996in}{2.461751in}}%
\pgfpathlineto{\pgfqpoint{4.354007in}{2.461145in}}%
\pgfpathlineto{\pgfqpoint{4.354972in}{2.480921in}}%
\pgfpathlineto{\pgfqpoint{4.355037in}{2.480068in}}%
\pgfpathlineto{\pgfqpoint{4.356107in}{2.483780in}}%
\pgfpathlineto{\pgfqpoint{4.355797in}{2.477610in}}%
\pgfpathlineto{\pgfqpoint{4.356238in}{2.482812in}}%
\pgfpathlineto{\pgfqpoint{4.357318in}{2.476289in}}%
\pgfpathlineto{\pgfqpoint{4.357094in}{2.484154in}}%
\pgfpathlineto{\pgfqpoint{4.357375in}{2.477926in}}%
\pgfpathlineto{\pgfqpoint{4.357496in}{2.479737in}}%
\pgfpathlineto{\pgfqpoint{4.358169in}{2.471150in}}%
\pgfpathlineto{\pgfqpoint{4.358297in}{2.470848in}}%
\pgfpathlineto{\pgfqpoint{4.359040in}{2.481361in}}%
\pgfpathlineto{\pgfqpoint{4.359258in}{2.478230in}}%
\pgfpathlineto{\pgfqpoint{4.359258in}{2.478311in}}%
\pgfpathlineto{\pgfqpoint{4.359905in}{2.464843in}}%
\pgfpathlineto{\pgfqpoint{4.360335in}{2.468084in}}%
\pgfpathlineto{\pgfqpoint{4.360338in}{2.467736in}}%
\pgfpathlineto{\pgfqpoint{4.361147in}{2.478684in}}%
\pgfpathlineto{\pgfqpoint{4.361358in}{2.474249in}}%
\pgfpathlineto{\pgfqpoint{4.361635in}{2.477670in}}%
\pgfpathlineto{\pgfqpoint{4.361851in}{2.470873in}}%
\pgfpathlineto{\pgfqpoint{4.362477in}{2.475208in}}%
\pgfpathlineto{\pgfqpoint{4.363365in}{2.472344in}}%
\pgfpathlineto{\pgfqpoint{4.363149in}{2.479122in}}%
\pgfpathlineto{\pgfqpoint{4.363581in}{2.476668in}}%
\pgfpathlineto{\pgfqpoint{4.364686in}{2.482370in}}%
\pgfpathlineto{\pgfqpoint{4.363851in}{2.471300in}}%
\pgfpathlineto{\pgfqpoint{4.364815in}{2.480246in}}%
\pgfpathlineto{\pgfqpoint{4.365095in}{2.485077in}}%
\pgfpathlineto{\pgfqpoint{4.365958in}{2.468816in}}%
\pgfpathlineto{\pgfqpoint{4.365960in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{4.366703in}{2.479118in}}%
\pgfpathlineto{\pgfqpoint{4.366783in}{2.477418in}}%
\pgfpathlineto{\pgfqpoint{4.366825in}{2.479096in}}%
\pgfpathlineto{\pgfqpoint{4.367858in}{2.467200in}}%
\pgfpathlineto{\pgfqpoint{4.367866in}{2.467652in}}%
\pgfpathlineto{\pgfqpoint{4.367906in}{2.465987in}}%
\pgfpathlineto{\pgfqpoint{4.368122in}{2.470692in}}%
\pgfpathlineto{\pgfqpoint{4.368978in}{2.467198in}}%
\pgfpathlineto{\pgfqpoint{4.369420in}{2.466402in}}%
\pgfpathlineto{\pgfqpoint{4.369204in}{2.472436in}}%
\pgfpathlineto{\pgfqpoint{4.370007in}{2.470005in}}%
\pgfpathlineto{\pgfqpoint{4.371214in}{2.493587in}}%
\pgfpathlineto{\pgfqpoint{4.370027in}{2.469210in}}%
\pgfpathlineto{\pgfqpoint{4.371228in}{2.493049in}}%
\pgfpathlineto{\pgfqpoint{4.371920in}{2.485713in}}%
\pgfpathlineto{\pgfqpoint{4.371244in}{2.493801in}}%
\pgfpathlineto{\pgfqpoint{4.372344in}{2.491520in}}%
\pgfpathlineto{\pgfqpoint{4.372877in}{2.501003in}}%
\pgfpathlineto{\pgfqpoint{4.372423in}{2.490265in}}%
\pgfpathlineto{\pgfqpoint{4.373479in}{2.493242in}}%
\pgfpathlineto{\pgfqpoint{4.374631in}{2.480465in}}%
\pgfpathlineto{\pgfqpoint{4.373638in}{2.494803in}}%
\pgfpathlineto{\pgfqpoint{4.374631in}{2.480559in}}%
\pgfpathlineto{\pgfqpoint{4.374650in}{2.481181in}}%
\pgfpathlineto{\pgfqpoint{4.374810in}{2.478020in}}%
\pgfpathlineto{\pgfqpoint{4.375963in}{2.461860in}}%
\pgfpathlineto{\pgfqpoint{4.374872in}{2.478154in}}%
\pgfpathlineto{\pgfqpoint{4.375980in}{2.462433in}}%
\pgfpathlineto{\pgfqpoint{4.376339in}{2.459845in}}%
\pgfpathlineto{\pgfqpoint{4.376796in}{2.469831in}}%
\pgfpathlineto{\pgfqpoint{4.377006in}{2.467536in}}%
\pgfpathlineto{\pgfqpoint{4.377204in}{2.473553in}}%
\pgfpathlineto{\pgfqpoint{4.377975in}{2.463822in}}%
\pgfpathlineto{\pgfqpoint{4.378112in}{2.464921in}}%
\pgfpathlineto{\pgfqpoint{4.379313in}{2.485455in}}%
\pgfpathlineto{\pgfqpoint{4.378114in}{2.464803in}}%
\pgfpathlineto{\pgfqpoint{4.379455in}{2.482721in}}%
\pgfpathlineto{\pgfqpoint{4.380016in}{2.478703in}}%
\pgfpathlineto{\pgfqpoint{4.379799in}{2.485404in}}%
\pgfpathlineto{\pgfqpoint{4.380569in}{2.481621in}}%
\pgfpathlineto{\pgfqpoint{4.382286in}{2.464594in}}%
\pgfpathlineto{\pgfqpoint{4.380580in}{2.481758in}}%
\pgfpathlineto{\pgfqpoint{4.382302in}{2.464976in}}%
\pgfpathlineto{\pgfqpoint{4.383228in}{2.470804in}}%
\pgfpathlineto{\pgfqpoint{4.382516in}{2.463146in}}%
\pgfpathlineto{\pgfqpoint{4.383419in}{2.466767in}}%
\pgfpathlineto{\pgfqpoint{4.384124in}{2.452068in}}%
\pgfpathlineto{\pgfqpoint{4.383448in}{2.467442in}}%
\pgfpathlineto{\pgfqpoint{4.384572in}{2.454296in}}%
\pgfpathlineto{\pgfqpoint{4.384989in}{2.463074in}}%
\pgfpathlineto{\pgfqpoint{4.385793in}{2.458394in}}%
\pgfpathlineto{\pgfqpoint{4.386070in}{2.453484in}}%
\pgfpathlineto{\pgfqpoint{4.385854in}{2.460392in}}%
\pgfpathlineto{\pgfqpoint{4.386910in}{2.456663in}}%
\pgfpathlineto{\pgfqpoint{4.387368in}{2.460228in}}%
\pgfpathlineto{\pgfqpoint{4.387584in}{2.453612in}}%
\pgfpathlineto{\pgfqpoint{4.388019in}{2.455726in}}%
\pgfpathlineto{\pgfqpoint{4.388070in}{2.452692in}}%
\pgfpathlineto{\pgfqpoint{4.388905in}{2.464127in}}%
\pgfpathlineto{\pgfqpoint{4.389111in}{2.461366in}}%
\pgfpathlineto{\pgfqpoint{4.389314in}{2.467409in}}%
\pgfpathlineto{\pgfqpoint{4.390179in}{2.453477in}}%
\pgfpathlineto{\pgfqpoint{4.390193in}{2.454215in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.453640in}}%
\pgfpathlineto{\pgfqpoint{4.390395in}{2.459639in}}%
\pgfpathlineto{\pgfqpoint{4.390659in}{2.458937in}}%
\pgfpathlineto{\pgfqpoint{4.391044in}{2.466368in}}%
\pgfpathlineto{\pgfqpoint{4.390713in}{2.458904in}}%
\pgfpathlineto{\pgfqpoint{4.391785in}{2.462793in}}%
\pgfpathlineto{\pgfqpoint{4.392125in}{2.458202in}}%
\pgfpathlineto{\pgfqpoint{4.391908in}{2.464697in}}%
\pgfpathlineto{\pgfqpoint{4.392891in}{2.463661in}}%
\pgfpathlineto{\pgfqpoint{4.394203in}{2.474348in}}%
\pgfpathlineto{\pgfqpoint{4.392992in}{2.463468in}}%
\pgfpathlineto{\pgfqpoint{4.394206in}{2.473839in}}%
\pgfpathlineto{\pgfqpoint{4.394247in}{2.473409in}}%
\pgfpathlineto{\pgfqpoint{4.394989in}{2.495004in}}%
\pgfpathlineto{\pgfqpoint{4.395052in}{2.494630in}}%
\pgfpathlineto{\pgfqpoint{4.395585in}{2.505738in}}%
\pgfpathlineto{\pgfqpoint{4.395098in}{2.494203in}}%
\pgfpathlineto{\pgfqpoint{4.396180in}{2.503262in}}%
\pgfpathlineto{\pgfqpoint{4.396193in}{2.503064in}}%
\pgfpathlineto{\pgfqpoint{4.397206in}{2.524849in}}%
\pgfpathlineto{\pgfqpoint{4.397213in}{2.524816in}}%
\pgfpathlineto{\pgfqpoint{4.397477in}{2.525763in}}%
\pgfpathlineto{\pgfqpoint{4.398179in}{2.517121in}}%
\pgfpathlineto{\pgfqpoint{4.398256in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{4.399261in}{2.513432in}}%
\pgfpathlineto{\pgfqpoint{4.398396in}{2.521457in}}%
\pgfpathlineto{\pgfqpoint{4.399373in}{2.516965in}}%
\pgfpathlineto{\pgfqpoint{4.399477in}{2.517572in}}%
\pgfpathlineto{\pgfqpoint{4.400079in}{2.509596in}}%
\pgfpathlineto{\pgfqpoint{4.400135in}{2.510304in}}%
\pgfpathlineto{\pgfqpoint{4.400180in}{2.507733in}}%
\pgfpathlineto{\pgfqpoint{4.401014in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{4.401198in}{2.518109in}}%
\pgfpathlineto{\pgfqpoint{4.401518in}{2.526241in}}%
\pgfpathlineto{\pgfqpoint{4.401199in}{2.518089in}}%
\pgfpathlineto{\pgfqpoint{4.402410in}{2.525943in}}%
\pgfpathlineto{\pgfqpoint{4.402444in}{2.525212in}}%
\pgfpathlineto{\pgfqpoint{4.403379in}{2.543466in}}%
\pgfpathlineto{\pgfqpoint{4.403401in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{4.404018in}{2.545865in}}%
\pgfpathlineto{\pgfqpoint{4.404234in}{2.539638in}}%
\pgfpathlineto{\pgfqpoint{4.404515in}{2.544585in}}%
\pgfpathlineto{\pgfqpoint{4.405647in}{2.537010in}}%
\pgfpathlineto{\pgfqpoint{4.404544in}{2.544680in}}%
\pgfpathlineto{\pgfqpoint{4.405651in}{2.537031in}}%
\pgfpathlineto{\pgfqpoint{4.405651in}{2.537049in}}%
\pgfpathlineto{\pgfqpoint{4.406504in}{2.524540in}}%
\pgfpathlineto{\pgfqpoint{4.406582in}{2.525128in}}%
\pgfpathlineto{\pgfqpoint{4.407647in}{2.522404in}}%
\pgfpathlineto{\pgfqpoint{4.407045in}{2.528962in}}%
\pgfpathlineto{\pgfqpoint{4.407700in}{2.522806in}}%
\pgfpathlineto{\pgfqpoint{4.407700in}{2.522844in}}%
\pgfpathlineto{\pgfqpoint{4.408373in}{2.505260in}}%
\pgfpathlineto{\pgfqpoint{4.408691in}{2.506071in}}%
\pgfpathlineto{\pgfqpoint{4.409816in}{2.501048in}}%
\pgfpathlineto{\pgfqpoint{4.409085in}{2.511508in}}%
\pgfpathlineto{\pgfqpoint{4.409820in}{2.501203in}}%
\pgfpathlineto{\pgfqpoint{4.409964in}{2.502813in}}%
\pgfpathlineto{\pgfqpoint{4.410776in}{2.491793in}}%
\pgfpathlineto{\pgfqpoint{4.410872in}{2.492277in}}%
\pgfpathlineto{\pgfqpoint{4.412189in}{2.478443in}}%
\pgfpathlineto{\pgfqpoint{4.410883in}{2.492849in}}%
\pgfpathlineto{\pgfqpoint{4.412224in}{2.478946in}}%
\pgfpathlineto{\pgfqpoint{4.412233in}{2.479433in}}%
\pgfpathlineto{\pgfqpoint{4.412789in}{2.472048in}}%
\pgfpathlineto{\pgfqpoint{4.413280in}{2.474952in}}%
\pgfpathlineto{\pgfqpoint{4.413502in}{2.477999in}}%
\pgfpathlineto{\pgfqpoint{4.414014in}{2.465393in}}%
\pgfpathlineto{\pgfqpoint{4.414830in}{2.453780in}}%
\pgfpathlineto{\pgfqpoint{4.414014in}{2.465423in}}%
\pgfpathlineto{\pgfqpoint{4.415179in}{2.458385in}}%
\pgfpathlineto{\pgfqpoint{4.415260in}{2.459098in}}%
\pgfpathlineto{\pgfqpoint{4.416249in}{2.443614in}}%
\pgfpathlineto{\pgfqpoint{4.416250in}{2.443661in}}%
\pgfpathlineto{\pgfqpoint{4.417392in}{2.436055in}}%
\pgfpathlineto{\pgfqpoint{4.416252in}{2.443818in}}%
\pgfpathlineto{\pgfqpoint{4.417399in}{2.436143in}}%
\pgfpathlineto{\pgfqpoint{4.417641in}{2.440786in}}%
\pgfpathlineto{\pgfqpoint{4.417857in}{2.434435in}}%
\pgfpathlineto{\pgfqpoint{4.418512in}{2.436281in}}%
\pgfpathlineto{\pgfqpoint{4.418559in}{2.436121in}}%
\pgfpathlineto{\pgfqpoint{4.419178in}{2.450705in}}%
\pgfpathlineto{\pgfqpoint{4.419270in}{2.449843in}}%
\pgfpathlineto{\pgfqpoint{4.419682in}{2.457538in}}%
\pgfpathlineto{\pgfqpoint{4.419347in}{2.448971in}}%
\pgfpathlineto{\pgfqpoint{4.420383in}{2.450866in}}%
\pgfpathlineto{\pgfqpoint{4.420388in}{2.450415in}}%
\pgfpathlineto{\pgfqpoint{4.421317in}{2.466471in}}%
\pgfpathlineto{\pgfqpoint{4.421429in}{2.466003in}}%
\pgfpathlineto{\pgfqpoint{4.421449in}{2.466351in}}%
\pgfpathlineto{\pgfqpoint{4.422406in}{2.455162in}}%
\pgfpathlineto{\pgfqpoint{4.422503in}{2.455511in}}%
\pgfpathlineto{\pgfqpoint{4.423479in}{2.449251in}}%
\pgfpathlineto{\pgfqpoint{4.422584in}{2.458802in}}%
\pgfpathlineto{\pgfqpoint{4.423653in}{2.451717in}}%
\pgfpathlineto{\pgfqpoint{4.423696in}{2.453039in}}%
\pgfpathlineto{\pgfqpoint{4.424398in}{2.443161in}}%
\pgfpathlineto{\pgfqpoint{4.424739in}{2.444925in}}%
\pgfpathlineto{\pgfqpoint{4.424775in}{2.443596in}}%
\pgfpathlineto{\pgfqpoint{4.425642in}{2.462034in}}%
\pgfpathlineto{\pgfqpoint{4.425664in}{2.461552in}}%
\pgfpathlineto{\pgfqpoint{4.426777in}{2.468054in}}%
\pgfpathlineto{\pgfqpoint{4.426412in}{2.458016in}}%
\pgfpathlineto{\pgfqpoint{4.426787in}{2.467182in}}%
\pgfpathlineto{\pgfqpoint{4.426791in}{2.466919in}}%
\pgfpathlineto{\pgfqpoint{4.427750in}{2.487361in}}%
\pgfpathlineto{\pgfqpoint{4.427840in}{2.485816in}}%
\pgfpathlineto{\pgfqpoint{4.428764in}{2.491974in}}%
\pgfpathlineto{\pgfqpoint{4.427926in}{2.484663in}}%
\pgfpathlineto{\pgfqpoint{4.428961in}{2.490061in}}%
\pgfpathlineto{\pgfqpoint{4.429966in}{2.487623in}}%
\pgfpathlineto{\pgfqpoint{4.429750in}{2.494438in}}%
\pgfpathlineto{\pgfqpoint{4.430080in}{2.488424in}}%
\pgfpathlineto{\pgfqpoint{4.430152in}{2.491017in}}%
\pgfpathlineto{\pgfqpoint{4.430832in}{2.483493in}}%
\pgfpathlineto{\pgfqpoint{4.431193in}{2.489230in}}%
\pgfpathlineto{\pgfqpoint{4.432329in}{2.481042in}}%
\pgfpathlineto{\pgfqpoint{4.431697in}{2.493124in}}%
\pgfpathlineto{\pgfqpoint{4.432330in}{2.481052in}}%
\pgfpathlineto{\pgfqpoint{4.432561in}{2.477222in}}%
\pgfpathlineto{\pgfqpoint{4.433305in}{2.487855in}}%
\pgfpathlineto{\pgfqpoint{4.433416in}{2.487618in}}%
\pgfpathlineto{\pgfqpoint{4.433466in}{2.486217in}}%
\pgfpathlineto{\pgfqpoint{4.433426in}{2.488095in}}%
\pgfpathlineto{\pgfqpoint{4.433466in}{2.486221in}}%
\pgfpathlineto{\pgfqpoint{4.434508in}{2.477872in}}%
\pgfpathlineto{\pgfqpoint{4.433535in}{2.487742in}}%
\pgfpathlineto{\pgfqpoint{4.434596in}{2.478945in}}%
\pgfpathlineto{\pgfqpoint{4.434724in}{2.482247in}}%
\pgfpathlineto{\pgfqpoint{4.435589in}{2.475910in}}%
\pgfpathlineto{\pgfqpoint{4.435711in}{2.479262in}}%
\pgfpathlineto{\pgfqpoint{4.436778in}{2.468164in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{2.480042in}}%
\pgfpathlineto{\pgfqpoint{4.436845in}{2.469621in}}%
\pgfpathlineto{\pgfqpoint{4.437721in}{2.474999in}}%
\pgfpathlineto{\pgfqpoint{4.437007in}{2.467358in}}%
\pgfpathlineto{\pgfqpoint{4.437959in}{2.470787in}}%
\pgfpathlineto{\pgfqpoint{4.439048in}{2.453237in}}%
\pgfpathlineto{\pgfqpoint{4.437965in}{2.471256in}}%
\pgfpathlineto{\pgfqpoint{4.439161in}{2.455161in}}%
\pgfpathlineto{\pgfqpoint{4.439359in}{2.459290in}}%
\pgfpathlineto{\pgfqpoint{4.440160in}{2.445938in}}%
\pgfpathlineto{\pgfqpoint{4.440256in}{2.447620in}}%
\pgfpathlineto{\pgfqpoint{4.441408in}{2.435287in}}%
\pgfpathlineto{\pgfqpoint{4.440338in}{2.447857in}}%
\pgfpathlineto{\pgfqpoint{4.441410in}{2.435400in}}%
\pgfpathlineto{\pgfqpoint{4.441860in}{2.436671in}}%
\pgfpathlineto{\pgfqpoint{4.442076in}{2.429767in}}%
\pgfpathlineto{\pgfqpoint{4.442509in}{2.431027in}}%
\pgfpathlineto{\pgfqpoint{4.442563in}{2.428196in}}%
\pgfpathlineto{\pgfqpoint{4.443397in}{2.439988in}}%
\pgfpathlineto{\pgfqpoint{4.443594in}{2.437861in}}%
\pgfpathlineto{\pgfqpoint{4.443805in}{2.444115in}}%
\pgfpathlineto{\pgfqpoint{4.444574in}{2.433199in}}%
\pgfpathlineto{\pgfqpoint{4.444670in}{2.432615in}}%
\pgfpathlineto{\pgfqpoint{4.445414in}{2.442771in}}%
\pgfpathlineto{\pgfqpoint{4.445664in}{2.441321in}}%
\pgfpathlineto{\pgfqpoint{4.446725in}{2.423490in}}%
\pgfpathlineto{\pgfqpoint{4.445667in}{2.441597in}}%
\pgfpathlineto{\pgfqpoint{4.446924in}{2.424233in}}%
\pgfpathlineto{\pgfqpoint{4.446928in}{2.424582in}}%
\pgfpathlineto{\pgfqpoint{4.447728in}{2.410022in}}%
\pgfpathlineto{\pgfqpoint{4.447952in}{2.410596in}}%
\pgfpathlineto{\pgfqpoint{4.448996in}{2.395002in}}%
\pgfpathlineto{\pgfqpoint{4.447962in}{2.410741in}}%
\pgfpathlineto{\pgfqpoint{4.449176in}{2.395773in}}%
\pgfpathlineto{\pgfqpoint{4.449861in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{4.449179in}{2.395525in}}%
\pgfpathlineto{\pgfqpoint{4.450488in}{2.399458in}}%
\pgfpathlineto{\pgfqpoint{4.450631in}{2.397403in}}%
\pgfpathlineto{\pgfqpoint{4.451468in}{2.414208in}}%
\pgfpathlineto{\pgfqpoint{4.452455in}{2.417855in}}%
\pgfpathlineto{\pgfqpoint{4.451513in}{2.413261in}}%
\pgfpathlineto{\pgfqpoint{4.452579in}{2.414284in}}%
\pgfpathlineto{\pgfqpoint{4.452888in}{2.416776in}}%
\pgfpathlineto{\pgfqpoint{4.453655in}{2.411774in}}%
\pgfpathlineto{\pgfqpoint{4.453656in}{2.411816in}}%
\pgfpathlineto{\pgfqpoint{4.454794in}{2.402802in}}%
\pgfpathlineto{\pgfqpoint{4.453969in}{2.414918in}}%
\pgfpathlineto{\pgfqpoint{4.454830in}{2.403073in}}%
\pgfpathlineto{\pgfqpoint{4.455915in}{2.408710in}}%
\pgfpathlineto{\pgfqpoint{4.455172in}{2.400727in}}%
\pgfpathlineto{\pgfqpoint{4.455964in}{2.408032in}}%
\pgfpathlineto{\pgfqpoint{4.456780in}{2.392556in}}%
\pgfpathlineto{\pgfqpoint{4.455979in}{2.408055in}}%
\pgfpathlineto{\pgfqpoint{4.457133in}{2.395282in}}%
\pgfpathlineto{\pgfqpoint{4.457645in}{2.403429in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{2.394364in}}%
\pgfpathlineto{\pgfqpoint{4.458276in}{2.398571in}}%
\pgfpathlineto{\pgfqpoint{4.458726in}{2.395117in}}%
\pgfpathlineto{\pgfqpoint{4.458510in}{2.401420in}}%
\pgfpathlineto{\pgfqpoint{4.459392in}{2.398001in}}%
\pgfpathlineto{\pgfqpoint{4.460024in}{2.400912in}}%
\pgfpathlineto{\pgfqpoint{4.460240in}{2.394678in}}%
\pgfpathlineto{\pgfqpoint{4.460500in}{2.397434in}}%
\pgfpathlineto{\pgfqpoint{4.461105in}{2.393093in}}%
\pgfpathlineto{\pgfqpoint{4.461514in}{2.400922in}}%
\pgfpathlineto{\pgfqpoint{4.461516in}{2.400859in}}%
\pgfpathlineto{\pgfqpoint{4.461970in}{2.404563in}}%
\pgfpathlineto{\pgfqpoint{4.462329in}{2.398555in}}%
\pgfpathlineto{\pgfqpoint{4.462835in}{2.389491in}}%
\pgfpathlineto{\pgfqpoint{4.462342in}{2.398709in}}%
\pgfpathlineto{\pgfqpoint{4.463444in}{2.396931in}}%
\pgfpathlineto{\pgfqpoint{4.463578in}{2.398454in}}%
\pgfpathlineto{\pgfqpoint{4.464221in}{2.392958in}}%
\pgfpathlineto{\pgfqpoint{4.464781in}{2.386512in}}%
\pgfpathlineto{\pgfqpoint{4.464557in}{2.393423in}}%
\pgfpathlineto{\pgfqpoint{4.465375in}{2.388830in}}%
\pgfpathlineto{\pgfqpoint{4.466078in}{2.392304in}}%
\pgfpathlineto{\pgfqpoint{4.465768in}{2.386875in}}%
\pgfpathlineto{\pgfqpoint{4.466507in}{2.391419in}}%
\pgfpathlineto{\pgfqpoint{4.466781in}{2.388546in}}%
\pgfpathlineto{\pgfqpoint{4.467549in}{2.402254in}}%
\pgfpathlineto{\pgfqpoint{4.468119in}{2.412124in}}%
\pgfpathlineto{\pgfqpoint{4.468674in}{2.406353in}}%
\pgfpathlineto{\pgfqpoint{4.468795in}{2.405409in}}%
\pgfpathlineto{\pgfqpoint{4.469632in}{2.419438in}}%
\pgfpathlineto{\pgfqpoint{4.469673in}{2.418588in}}%
\pgfpathlineto{\pgfqpoint{4.473214in}{2.387849in}}%
\pgfpathlineto{\pgfqpoint{4.469756in}{2.419842in}}%
\pgfpathlineto{\pgfqpoint{4.473292in}{2.389490in}}%
\pgfpathlineto{\pgfqpoint{4.474174in}{2.401654in}}%
\pgfpathlineto{\pgfqpoint{4.473336in}{2.388220in}}%
\pgfpathlineto{\pgfqpoint{4.474425in}{2.399094in}}%
\pgfpathlineto{\pgfqpoint{4.475688in}{2.412720in}}%
\pgfpathlineto{\pgfqpoint{4.474849in}{2.394480in}}%
\pgfpathlineto{\pgfqpoint{4.475739in}{2.411888in}}%
\pgfpathlineto{\pgfqpoint{4.475748in}{2.411807in}}%
\pgfpathlineto{\pgfqpoint{4.476674in}{2.417806in}}%
\pgfpathlineto{\pgfqpoint{4.476844in}{2.413296in}}%
\pgfpathlineto{\pgfqpoint{4.477202in}{2.417500in}}%
\pgfpathlineto{\pgfqpoint{4.476891in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{4.477957in}{2.414217in}}%
\pgfpathlineto{\pgfqpoint{4.478188in}{2.417256in}}%
\pgfpathlineto{\pgfqpoint{4.478890in}{2.407065in}}%
\pgfpathlineto{\pgfqpoint{4.479000in}{2.407830in}}%
\pgfpathlineto{\pgfqpoint{4.479390in}{2.405342in}}%
\pgfpathlineto{\pgfqpoint{4.480066in}{2.413438in}}%
\pgfpathlineto{\pgfqpoint{4.480134in}{2.414402in}}%
\pgfpathlineto{\pgfqpoint{4.480970in}{2.400649in}}%
\pgfpathlineto{\pgfqpoint{4.480992in}{2.401021in}}%
\pgfpathlineto{\pgfqpoint{4.480999in}{2.400490in}}%
\pgfpathlineto{\pgfqpoint{4.481980in}{2.413284in}}%
\pgfpathlineto{\pgfqpoint{4.481993in}{2.413040in}}%
\pgfpathlineto{\pgfqpoint{4.482729in}{2.413886in}}%
\pgfpathlineto{\pgfqpoint{4.482945in}{2.408467in}}%
\pgfpathlineto{\pgfqpoint{4.483102in}{2.412755in}}%
\pgfpathlineto{\pgfqpoint{4.483432in}{2.411756in}}%
\pgfpathlineto{\pgfqpoint{4.484106in}{2.416574in}}%
\pgfpathlineto{\pgfqpoint{4.484243in}{2.419362in}}%
\pgfpathlineto{\pgfqpoint{4.484459in}{2.414288in}}%
\pgfpathlineto{\pgfqpoint{4.485219in}{2.417153in}}%
\pgfpathlineto{\pgfqpoint{4.485223in}{2.416919in}}%
\pgfpathlineto{\pgfqpoint{4.486222in}{2.433577in}}%
\pgfpathlineto{\pgfqpoint{4.486243in}{2.433276in}}%
\pgfpathlineto{\pgfqpoint{4.486283in}{2.433571in}}%
\pgfpathlineto{\pgfqpoint{4.487054in}{2.424748in}}%
\pgfpathlineto{\pgfqpoint{4.487342in}{2.430171in}}%
\pgfpathlineto{\pgfqpoint{4.487462in}{2.428926in}}%
\pgfpathlineto{\pgfqpoint{4.488297in}{2.441408in}}%
\pgfpathlineto{\pgfqpoint{4.488422in}{2.439716in}}%
\pgfpathlineto{\pgfqpoint{4.489556in}{2.445074in}}%
\pgfpathlineto{\pgfqpoint{4.488999in}{2.437572in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{2.444924in}}%
\pgfpathlineto{\pgfqpoint{4.491581in}{2.471513in}}%
\pgfpathlineto{\pgfqpoint{4.489607in}{2.444339in}}%
\pgfpathlineto{\pgfqpoint{4.491581in}{2.471505in}}%
\pgfpathlineto{\pgfqpoint{4.492717in}{2.496848in}}%
\pgfpathlineto{\pgfqpoint{4.491594in}{2.470995in}}%
\pgfpathlineto{\pgfqpoint{4.492800in}{2.496292in}}%
\pgfpathlineto{\pgfqpoint{4.494352in}{2.523671in}}%
\pgfpathlineto{\pgfqpoint{4.492892in}{2.495783in}}%
\pgfpathlineto{\pgfqpoint{4.494476in}{2.522320in}}%
\pgfpathlineto{\pgfqpoint{4.495055in}{2.519518in}}%
\pgfpathlineto{\pgfqpoint{4.494838in}{2.524862in}}%
\pgfpathlineto{\pgfqpoint{4.495583in}{2.523567in}}%
\pgfpathlineto{\pgfqpoint{4.496352in}{2.526593in}}%
\pgfpathlineto{\pgfqpoint{4.496568in}{2.521016in}}%
\pgfpathlineto{\pgfqpoint{4.496673in}{2.521802in}}%
\pgfpathlineto{\pgfqpoint{4.497055in}{2.521463in}}%
\pgfpathlineto{\pgfqpoint{4.497740in}{2.531595in}}%
\pgfpathlineto{\pgfqpoint{4.497744in}{2.531506in}}%
\pgfpathlineto{\pgfqpoint{4.498893in}{2.545024in}}%
\pgfpathlineto{\pgfqpoint{4.498956in}{2.543164in}}%
\pgfpathlineto{\pgfqpoint{4.500406in}{2.572377in}}%
\pgfpathlineto{\pgfqpoint{4.499068in}{2.542862in}}%
\pgfpathlineto{\pgfqpoint{4.500480in}{2.570799in}}%
\pgfpathlineto{\pgfqpoint{4.500582in}{2.570114in}}%
\pgfpathlineto{\pgfqpoint{4.501419in}{2.577411in}}%
\pgfpathlineto{\pgfqpoint{4.501570in}{2.576171in}}%
\pgfpathlineto{\pgfqpoint{4.502623in}{2.573371in}}%
\pgfpathlineto{\pgfqpoint{4.502407in}{2.579737in}}%
\pgfpathlineto{\pgfqpoint{4.502688in}{2.574796in}}%
\pgfpathlineto{\pgfqpoint{4.502808in}{2.576429in}}%
\pgfpathlineto{\pgfqpoint{4.503609in}{2.569098in}}%
\pgfpathlineto{\pgfqpoint{4.503724in}{2.570579in}}%
\pgfpathlineto{\pgfqpoint{4.504839in}{2.568127in}}%
\pgfpathlineto{\pgfqpoint{4.504352in}{2.577386in}}%
\pgfpathlineto{\pgfqpoint{4.504842in}{2.568276in}}%
\pgfpathlineto{\pgfqpoint{4.505961in}{2.571341in}}%
\pgfpathlineto{\pgfqpoint{4.505217in}{2.562055in}}%
\pgfpathlineto{\pgfqpoint{4.505964in}{2.571174in}}%
\pgfpathlineto{\pgfqpoint{4.507086in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{4.506083in}{2.571536in}}%
\pgfpathlineto{\pgfqpoint{4.507095in}{2.564122in}}%
\pgfpathlineto{\pgfqpoint{4.507380in}{2.565800in}}%
\pgfpathlineto{\pgfqpoint{4.508151in}{2.560626in}}%
\pgfpathlineto{\pgfqpoint{4.508197in}{2.560697in}}%
\pgfpathlineto{\pgfqpoint{4.509411in}{2.554676in}}%
\pgfpathlineto{\pgfqpoint{4.508461in}{2.564309in}}%
\pgfpathlineto{\pgfqpoint{4.509429in}{2.554912in}}%
\pgfpathlineto{\pgfqpoint{4.510408in}{2.563030in}}%
\pgfpathlineto{\pgfqpoint{4.509542in}{2.554191in}}%
\pgfpathlineto{\pgfqpoint{4.510568in}{2.559735in}}%
\pgfpathlineto{\pgfqpoint{4.511273in}{2.546983in}}%
\pgfpathlineto{\pgfqpoint{4.510597in}{2.560424in}}%
\pgfpathlineto{\pgfqpoint{4.511720in}{2.547860in}}%
\pgfpathlineto{\pgfqpoint{4.512016in}{2.554314in}}%
\pgfpathlineto{\pgfqpoint{4.512816in}{2.545909in}}%
\pgfpathlineto{\pgfqpoint{4.512825in}{2.546130in}}%
\pgfpathlineto{\pgfqpoint{4.513002in}{2.548632in}}%
\pgfpathlineto{\pgfqpoint{4.513218in}{2.541990in}}%
\pgfpathlineto{\pgfqpoint{4.513870in}{2.543803in}}%
\pgfpathlineto{\pgfqpoint{4.514206in}{2.542500in}}%
\pgfpathlineto{\pgfqpoint{4.514516in}{2.547927in}}%
\pgfpathlineto{\pgfqpoint{4.514970in}{2.547351in}}%
\pgfpathlineto{\pgfqpoint{4.516084in}{2.563015in}}%
\pgfpathlineto{\pgfqpoint{4.515219in}{2.545296in}}%
\pgfpathlineto{\pgfqpoint{4.516147in}{2.562625in}}%
\pgfpathlineto{\pgfqpoint{4.516557in}{2.570934in}}%
\pgfpathlineto{\pgfqpoint{4.516222in}{2.562000in}}%
\pgfpathlineto{\pgfqpoint{4.517309in}{2.567959in}}%
\pgfpathlineto{\pgfqpoint{4.517327in}{2.567423in}}%
\pgfpathlineto{\pgfqpoint{4.518324in}{2.585183in}}%
\pgfpathlineto{\pgfqpoint{4.518330in}{2.584899in}}%
\pgfpathlineto{\pgfqpoint{4.518570in}{2.585750in}}%
\pgfpathlineto{\pgfqpoint{4.519273in}{2.578331in}}%
\pgfpathlineto{\pgfqpoint{4.519365in}{2.579478in}}%
\pgfpathlineto{\pgfqpoint{4.520354in}{2.576371in}}%
\pgfpathlineto{\pgfqpoint{4.519490in}{2.582248in}}%
\pgfpathlineto{\pgfqpoint{4.520476in}{2.579543in}}%
\pgfpathlineto{\pgfqpoint{4.520570in}{2.580409in}}%
\pgfpathlineto{\pgfqpoint{4.521273in}{2.573579in}}%
\pgfpathlineto{\pgfqpoint{4.521578in}{2.576139in}}%
\pgfpathlineto{\pgfqpoint{4.521650in}{2.575012in}}%
\pgfpathlineto{\pgfqpoint{4.522550in}{2.594049in}}%
\pgfpathlineto{\pgfqpoint{4.522557in}{2.593929in}}%
\pgfpathlineto{\pgfqpoint{4.523652in}{2.601893in}}%
\pgfpathlineto{\pgfqpoint{4.523165in}{2.591913in}}%
\pgfpathlineto{\pgfqpoint{4.523688in}{2.601503in}}%
\pgfpathlineto{\pgfqpoint{4.525112in}{2.625011in}}%
\pgfpathlineto{\pgfqpoint{4.523759in}{2.601212in}}%
\pgfpathlineto{\pgfqpoint{4.525199in}{2.623494in}}%
\pgfpathlineto{\pgfqpoint{4.525328in}{2.620966in}}%
\pgfpathlineto{\pgfqpoint{4.526139in}{2.629030in}}%
\pgfpathlineto{\pgfqpoint{4.526295in}{2.627497in}}%
\pgfpathlineto{\pgfqpoint{4.526625in}{2.631204in}}%
\pgfpathlineto{\pgfqpoint{4.527328in}{2.623650in}}%
\pgfpathlineto{\pgfqpoint{4.527391in}{2.625081in}}%
\pgfpathlineto{\pgfqpoint{4.527706in}{2.622879in}}%
\pgfpathlineto{\pgfqpoint{4.528163in}{2.630886in}}%
\pgfpathlineto{\pgfqpoint{4.528481in}{2.630076in}}%
\pgfpathlineto{\pgfqpoint{4.528571in}{2.632521in}}%
\pgfpathlineto{\pgfqpoint{4.529247in}{2.621131in}}%
\pgfpathlineto{\pgfqpoint{4.529293in}{2.621456in}}%
\pgfpathlineto{\pgfqpoint{4.529436in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{4.530301in}{2.629360in}}%
\pgfpathlineto{\pgfqpoint{4.530358in}{2.627227in}}%
\pgfpathlineto{\pgfqpoint{4.530409in}{2.629117in}}%
\pgfpathlineto{\pgfqpoint{4.531382in}{2.620638in}}%
\pgfpathlineto{\pgfqpoint{4.531441in}{2.622588in}}%
\pgfpathlineto{\pgfqpoint{4.532463in}{2.619009in}}%
\pgfpathlineto{\pgfqpoint{4.531599in}{2.624605in}}%
\pgfpathlineto{\pgfqpoint{4.532561in}{2.621364in}}%
\pgfpathlineto{\pgfqpoint{4.532680in}{2.622709in}}%
\pgfpathlineto{\pgfqpoint{4.533630in}{2.611923in}}%
\pgfpathlineto{\pgfqpoint{4.533636in}{2.612060in}}%
\pgfpathlineto{\pgfqpoint{4.533883in}{2.611003in}}%
\pgfpathlineto{\pgfqpoint{4.534194in}{2.617638in}}%
\pgfpathlineto{\pgfqpoint{4.534735in}{2.615155in}}%
\pgfpathlineto{\pgfqpoint{4.534746in}{2.615377in}}%
\pgfpathlineto{\pgfqpoint{4.535522in}{2.598379in}}%
\pgfpathlineto{\pgfqpoint{4.535552in}{2.598748in}}%
\pgfpathlineto{\pgfqpoint{4.536673in}{2.596086in}}%
\pgfpathlineto{\pgfqpoint{4.536139in}{2.602051in}}%
\pgfpathlineto{\pgfqpoint{4.536677in}{2.596284in}}%
\pgfpathlineto{\pgfqpoint{4.536707in}{2.597060in}}%
\pgfpathlineto{\pgfqpoint{4.537545in}{2.582325in}}%
\pgfpathlineto{\pgfqpoint{4.537750in}{2.583790in}}%
\pgfpathlineto{\pgfqpoint{4.538958in}{2.571586in}}%
\pgfpathlineto{\pgfqpoint{4.538967in}{2.571865in}}%
\pgfpathlineto{\pgfqpoint{4.539137in}{2.574423in}}%
\pgfpathlineto{\pgfqpoint{4.539816in}{2.568980in}}%
\pgfpathlineto{\pgfqpoint{4.540077in}{2.571611in}}%
\pgfpathlineto{\pgfqpoint{4.540078in}{2.571530in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{2.580931in}}%
\pgfpathlineto{\pgfqpoint{4.541170in}{2.573943in}}%
\pgfpathlineto{\pgfqpoint{4.542282in}{2.575629in}}%
\pgfpathlineto{\pgfqpoint{4.541546in}{2.568528in}}%
\pgfpathlineto{\pgfqpoint{4.542285in}{2.575415in}}%
\pgfpathlineto{\pgfqpoint{4.543499in}{2.555343in}}%
\pgfpathlineto{\pgfqpoint{4.542289in}{2.575721in}}%
\pgfpathlineto{\pgfqpoint{4.543537in}{2.556180in}}%
\pgfpathlineto{\pgfqpoint{4.543678in}{2.556810in}}%
\pgfpathlineto{\pgfqpoint{4.544540in}{2.540241in}}%
\pgfpathlineto{\pgfqpoint{4.545993in}{2.521022in}}%
\pgfpathlineto{\pgfqpoint{4.544681in}{2.541547in}}%
\pgfpathlineto{\pgfqpoint{4.546664in}{2.527418in}}%
\pgfpathlineto{\pgfqpoint{4.546735in}{2.528719in}}%
\pgfpathlineto{\pgfqpoint{4.547600in}{2.517128in}}%
\pgfpathlineto{\pgfqpoint{4.547741in}{2.520467in}}%
\pgfpathlineto{\pgfqpoint{4.547757in}{2.520078in}}%
\pgfpathlineto{\pgfqpoint{4.548597in}{2.529852in}}%
\pgfpathlineto{\pgfqpoint{4.548822in}{2.529564in}}%
\pgfpathlineto{\pgfqpoint{4.548844in}{2.529935in}}%
\pgfpathlineto{\pgfqpoint{4.549547in}{2.521799in}}%
\pgfpathlineto{\pgfqpoint{4.549617in}{2.523049in}}%
\pgfpathlineto{\pgfqpoint{4.550658in}{2.516065in}}%
\pgfpathlineto{\pgfqpoint{4.549763in}{2.525222in}}%
\pgfpathlineto{\pgfqpoint{4.550753in}{2.518069in}}%
\pgfpathlineto{\pgfqpoint{4.550836in}{2.518562in}}%
\pgfpathlineto{\pgfqpoint{4.551794in}{2.502219in}}%
\pgfpathlineto{\pgfqpoint{4.551794in}{2.502298in}}%
\pgfpathlineto{\pgfqpoint{4.552141in}{2.499935in}}%
\pgfpathlineto{\pgfqpoint{4.552249in}{2.503690in}}%
\pgfpathlineto{\pgfqpoint{4.552358in}{2.505006in}}%
\pgfpathlineto{\pgfqpoint{4.553297in}{2.491886in}}%
\pgfpathlineto{\pgfqpoint{4.553297in}{2.491890in}}%
\pgfpathlineto{\pgfqpoint{4.553298in}{2.491922in}}%
\pgfpathlineto{\pgfqpoint{4.554087in}{2.483791in}}%
\pgfpathlineto{\pgfqpoint{4.554386in}{2.489272in}}%
\pgfpathlineto{\pgfqpoint{4.555601in}{2.476090in}}%
\pgfpathlineto{\pgfqpoint{4.554398in}{2.489887in}}%
\pgfpathlineto{\pgfqpoint{4.555627in}{2.477067in}}%
\pgfpathlineto{\pgfqpoint{4.555787in}{2.479145in}}%
\pgfpathlineto{\pgfqpoint{4.556713in}{2.470864in}}%
\pgfpathlineto{\pgfqpoint{4.556723in}{2.471094in}}%
\pgfpathlineto{\pgfqpoint{4.557980in}{2.460521in}}%
\pgfpathlineto{\pgfqpoint{4.556891in}{2.473921in}}%
\pgfpathlineto{\pgfqpoint{4.558009in}{2.460947in}}%
\pgfpathlineto{\pgfqpoint{4.558413in}{2.466246in}}%
\pgfpathlineto{\pgfqpoint{4.559112in}{2.458851in}}%
\pgfpathlineto{\pgfqpoint{4.559113in}{2.458859in}}%
\pgfpathlineto{\pgfqpoint{4.560142in}{2.445221in}}%
\pgfpathlineto{\pgfqpoint{4.559162in}{2.459532in}}%
\pgfpathlineto{\pgfqpoint{4.560318in}{2.449742in}}%
\pgfpathlineto{\pgfqpoint{4.560359in}{2.450278in}}%
\pgfpathlineto{\pgfqpoint{4.561253in}{2.438163in}}%
\pgfpathlineto{\pgfqpoint{4.561253in}{2.438184in}}%
\pgfpathlineto{\pgfqpoint{4.562389in}{2.428321in}}%
\pgfpathlineto{\pgfqpoint{4.561334in}{2.440132in}}%
\pgfpathlineto{\pgfqpoint{4.562391in}{2.428403in}}%
\pgfpathlineto{\pgfqpoint{4.562467in}{2.429677in}}%
\pgfpathlineto{\pgfqpoint{4.563170in}{2.422636in}}%
\pgfpathlineto{\pgfqpoint{4.563493in}{2.423688in}}%
\pgfpathlineto{\pgfqpoint{4.563658in}{2.420894in}}%
\pgfpathlineto{\pgfqpoint{4.564491in}{2.430435in}}%
\pgfpathlineto{\pgfqpoint{4.564574in}{2.429313in}}%
\pgfpathlineto{\pgfqpoint{4.564900in}{2.433605in}}%
\pgfpathlineto{\pgfqpoint{4.565575in}{2.424297in}}%
\pgfpathlineto{\pgfqpoint{4.565622in}{2.424621in}}%
\pgfpathlineto{\pgfqpoint{4.565764in}{2.422339in}}%
\pgfpathlineto{\pgfqpoint{4.566508in}{2.429924in}}%
\pgfpathlineto{\pgfqpoint{4.566594in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{4.566629in}{2.429527in}}%
\pgfpathlineto{\pgfqpoint{4.567627in}{2.413789in}}%
\pgfpathlineto{\pgfqpoint{4.567627in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{4.568791in}{2.395588in}}%
\pgfpathlineto{\pgfqpoint{4.567637in}{2.414002in}}%
\pgfpathlineto{\pgfqpoint{4.568812in}{2.395766in}}%
\pgfpathlineto{\pgfqpoint{4.568900in}{2.397426in}}%
\pgfpathlineto{\pgfqpoint{4.569833in}{2.380113in}}%
\pgfpathlineto{\pgfqpoint{4.569838in}{2.380314in}}%
\pgfpathlineto{\pgfqpoint{4.570211in}{2.377148in}}%
\pgfpathlineto{\pgfqpoint{4.570924in}{2.384201in}}%
\pgfpathlineto{\pgfqpoint{4.570937in}{2.383633in}}%
\pgfpathlineto{\pgfqpoint{4.570955in}{2.384254in}}%
\pgfpathlineto{\pgfqpoint{4.571820in}{2.372420in}}%
\pgfpathlineto{\pgfqpoint{4.572016in}{2.376725in}}%
\pgfpathlineto{\pgfqpoint{4.572228in}{2.375211in}}%
\pgfpathlineto{\pgfqpoint{4.572684in}{2.384161in}}%
\pgfpathlineto{\pgfqpoint{4.572885in}{2.383549in}}%
\pgfpathlineto{\pgfqpoint{4.573062in}{2.383950in}}%
\pgfpathlineto{\pgfqpoint{4.573773in}{2.375482in}}%
\pgfpathlineto{\pgfqpoint{4.573942in}{2.378413in}}%
\pgfpathlineto{\pgfqpoint{4.573951in}{2.378663in}}%
\pgfpathlineto{\pgfqpoint{4.574847in}{2.369288in}}%
\pgfpathlineto{\pgfqpoint{4.574867in}{2.369686in}}%
\pgfpathlineto{\pgfqpoint{4.576012in}{2.355346in}}%
\pgfpathlineto{\pgfqpoint{4.574955in}{2.371731in}}%
\pgfpathlineto{\pgfqpoint{4.576018in}{2.355414in}}%
\pgfpathlineto{\pgfqpoint{4.576577in}{2.358107in}}%
\pgfpathlineto{\pgfqpoint{4.576360in}{2.353123in}}%
\pgfpathlineto{\pgfqpoint{4.577123in}{2.354139in}}%
\pgfpathlineto{\pgfqpoint{4.577129in}{2.354514in}}%
\pgfpathlineto{\pgfqpoint{4.577904in}{2.338731in}}%
\pgfpathlineto{\pgfqpoint{4.578014in}{2.340910in}}%
\pgfpathlineto{\pgfqpoint{4.578306in}{2.338715in}}%
\pgfpathlineto{\pgfqpoint{4.578617in}{2.345127in}}%
\pgfpathlineto{\pgfqpoint{4.579104in}{2.342646in}}%
\pgfpathlineto{\pgfqpoint{4.582199in}{2.328693in}}%
\pgfpathlineto{\pgfqpoint{4.579115in}{2.343343in}}%
\pgfpathlineto{\pgfqpoint{4.582450in}{2.330685in}}%
\pgfpathlineto{\pgfqpoint{4.583064in}{2.338733in}}%
\pgfpathlineto{\pgfqpoint{4.582453in}{2.330567in}}%
\pgfpathlineto{\pgfqpoint{4.583565in}{2.331627in}}%
\pgfpathlineto{\pgfqpoint{4.583929in}{2.326243in}}%
\pgfpathlineto{\pgfqpoint{4.584642in}{2.335043in}}%
\pgfpathlineto{\pgfqpoint{4.584642in}{2.334971in}}%
\pgfpathlineto{\pgfqpoint{4.584794in}{2.335575in}}%
\pgfpathlineto{\pgfqpoint{4.585473in}{2.330274in}}%
\pgfpathlineto{\pgfqpoint{4.585713in}{2.332408in}}%
\pgfpathlineto{\pgfqpoint{4.585875in}{2.328068in}}%
\pgfpathlineto{\pgfqpoint{4.586686in}{2.333814in}}%
\pgfpathlineto{\pgfqpoint{4.586821in}{2.332912in}}%
\pgfpathlineto{\pgfqpoint{4.587983in}{2.340357in}}%
\pgfpathlineto{\pgfqpoint{4.586861in}{2.331963in}}%
\pgfpathlineto{\pgfqpoint{4.588002in}{2.339786in}}%
\pgfpathlineto{\pgfqpoint{4.590223in}{2.371605in}}%
\pgfpathlineto{\pgfqpoint{4.588003in}{2.339714in}}%
\pgfpathlineto{\pgfqpoint{4.590305in}{2.370894in}}%
\pgfpathlineto{\pgfqpoint{4.590362in}{2.370395in}}%
\pgfpathlineto{\pgfqpoint{4.591200in}{2.383004in}}%
\pgfpathlineto{\pgfqpoint{4.591222in}{2.382843in}}%
\pgfpathlineto{\pgfqpoint{4.591227in}{2.383290in}}%
\pgfpathlineto{\pgfqpoint{4.591930in}{2.377075in}}%
\pgfpathlineto{\pgfqpoint{4.592322in}{2.378850in}}%
\pgfpathlineto{\pgfqpoint{4.593443in}{2.373570in}}%
\pgfpathlineto{\pgfqpoint{4.592360in}{2.379896in}}%
\pgfpathlineto{\pgfqpoint{4.593467in}{2.374408in}}%
\pgfpathlineto{\pgfqpoint{4.594646in}{2.381228in}}%
\pgfpathlineto{\pgfqpoint{4.593932in}{2.372559in}}%
\pgfpathlineto{\pgfqpoint{4.594651in}{2.380908in}}%
\pgfpathlineto{\pgfqpoint{4.594681in}{2.380795in}}%
\pgfpathlineto{\pgfqpoint{4.594715in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{4.595267in}{2.390171in}}%
\pgfpathlineto{\pgfqpoint{4.595846in}{2.387058in}}%
\pgfpathlineto{\pgfqpoint{4.595943in}{2.386611in}}%
\pgfpathlineto{\pgfqpoint{4.596709in}{2.403882in}}%
\pgfpathlineto{\pgfqpoint{4.597768in}{2.412488in}}%
\pgfpathlineto{\pgfqpoint{4.597865in}{2.410443in}}%
\pgfpathlineto{\pgfqpoint{4.597984in}{2.408102in}}%
\pgfpathlineto{\pgfqpoint{4.598795in}{2.413151in}}%
\pgfpathlineto{\pgfqpoint{4.598975in}{2.410521in}}%
\pgfpathlineto{\pgfqpoint{4.600106in}{2.404208in}}%
\pgfpathlineto{\pgfqpoint{4.599281in}{2.413690in}}%
\pgfpathlineto{\pgfqpoint{4.600131in}{2.404537in}}%
\pgfpathlineto{\pgfqpoint{4.601197in}{2.409396in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{2.402624in}}%
\pgfpathlineto{\pgfqpoint{4.601251in}{2.409039in}}%
\pgfpathlineto{\pgfqpoint{4.602093in}{2.394927in}}%
\pgfpathlineto{\pgfqpoint{4.601257in}{2.409143in}}%
\pgfpathlineto{\pgfqpoint{4.602512in}{2.396081in}}%
\pgfpathlineto{\pgfqpoint{4.602958in}{2.403094in}}%
\pgfpathlineto{\pgfqpoint{4.602517in}{2.396011in}}%
\pgfpathlineto{\pgfqpoint{4.603635in}{2.397350in}}%
\pgfpathlineto{\pgfqpoint{4.604039in}{2.394096in}}%
\pgfpathlineto{\pgfqpoint{4.603815in}{2.399898in}}%
\pgfpathlineto{\pgfqpoint{4.604757in}{2.395274in}}%
\pgfpathlineto{\pgfqpoint{4.606161in}{2.388734in}}%
\pgfpathlineto{\pgfqpoint{4.605336in}{2.396581in}}%
\pgfpathlineto{\pgfqpoint{4.606174in}{2.389390in}}%
\pgfpathlineto{\pgfqpoint{4.607283in}{2.396656in}}%
\pgfpathlineto{\pgfqpoint{4.606417in}{2.387979in}}%
\pgfpathlineto{\pgfqpoint{4.607334in}{2.396019in}}%
\pgfpathlineto{\pgfqpoint{4.608148in}{2.383033in}}%
\pgfpathlineto{\pgfqpoint{4.607347in}{2.396174in}}%
\pgfpathlineto{\pgfqpoint{4.608607in}{2.385630in}}%
\pgfpathlineto{\pgfqpoint{4.609012in}{2.390601in}}%
\pgfpathlineto{\pgfqpoint{4.609692in}{2.384184in}}%
\pgfpathlineto{\pgfqpoint{4.609698in}{2.384394in}}%
\pgfpathlineto{\pgfqpoint{4.610093in}{2.381297in}}%
\pgfpathlineto{\pgfqpoint{4.609877in}{2.386944in}}%
\pgfpathlineto{\pgfqpoint{4.610810in}{2.384330in}}%
\pgfpathlineto{\pgfqpoint{4.611917in}{2.390228in}}%
\pgfpathlineto{\pgfqpoint{4.610959in}{2.383571in}}%
\pgfpathlineto{\pgfqpoint{4.612055in}{2.389548in}}%
\pgfpathlineto{\pgfqpoint{4.612094in}{2.388234in}}%
\pgfpathlineto{\pgfqpoint{4.613054in}{2.406571in}}%
\pgfpathlineto{\pgfqpoint{4.613117in}{2.406300in}}%
\pgfpathlineto{\pgfqpoint{4.613932in}{2.415031in}}%
\pgfpathlineto{\pgfqpoint{4.613121in}{2.406079in}}%
\pgfpathlineto{\pgfqpoint{4.614258in}{2.414825in}}%
\pgfpathlineto{\pgfqpoint{4.615445in}{2.433893in}}%
\pgfpathlineto{\pgfqpoint{4.615471in}{2.432901in}}%
\pgfpathlineto{\pgfqpoint{4.616148in}{2.429418in}}%
\pgfpathlineto{\pgfqpoint{4.615932in}{2.434321in}}%
\pgfpathlineto{\pgfqpoint{4.616577in}{2.433263in}}%
\pgfpathlineto{\pgfqpoint{4.617446in}{2.435772in}}%
\pgfpathlineto{\pgfqpoint{4.617662in}{2.431080in}}%
\pgfpathlineto{\pgfqpoint{4.617678in}{2.431407in}}%
\pgfpathlineto{\pgfqpoint{4.619236in}{2.450721in}}%
\pgfpathlineto{\pgfqpoint{4.619269in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{4.619270in}{2.450286in}}%
\pgfpathlineto{\pgfqpoint{4.620294in}{2.459283in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.459230in}}%
\pgfpathlineto{\pgfqpoint{4.621500in}{2.489251in}}%
\pgfpathlineto{\pgfqpoint{4.621548in}{2.487643in}}%
\pgfpathlineto{\pgfqpoint{4.623500in}{2.507584in}}%
\pgfpathlineto{\pgfqpoint{4.621554in}{2.487570in}}%
\pgfpathlineto{\pgfqpoint{4.623682in}{2.504137in}}%
\pgfpathlineto{\pgfqpoint{4.623716in}{2.503373in}}%
\pgfpathlineto{\pgfqpoint{4.624778in}{2.507771in}}%
\pgfpathlineto{\pgfqpoint{4.624780in}{2.507634in}}%
\pgfpathlineto{\pgfqpoint{4.625446in}{2.518540in}}%
\pgfpathlineto{\pgfqpoint{4.624798in}{2.507360in}}%
\pgfpathlineto{\pgfqpoint{4.625963in}{2.513334in}}%
\pgfpathlineto{\pgfqpoint{4.627555in}{2.526448in}}%
\pgfpathlineto{\pgfqpoint{4.626278in}{2.510837in}}%
\pgfpathlineto{\pgfqpoint{4.627760in}{2.523676in}}%
\pgfpathlineto{\pgfqpoint{4.628257in}{2.522940in}}%
\pgfpathlineto{\pgfqpoint{4.628690in}{2.528059in}}%
\pgfpathlineto{\pgfqpoint{4.628827in}{2.527666in}}%
\pgfpathlineto{\pgfqpoint{4.629555in}{2.532152in}}%
\pgfpathlineto{\pgfqpoint{4.628866in}{2.527087in}}%
\pgfpathlineto{\pgfqpoint{4.629948in}{2.530821in}}%
\pgfpathlineto{\pgfqpoint{4.630258in}{2.527448in}}%
\pgfpathlineto{\pgfqpoint{4.631029in}{2.534874in}}%
\pgfpathlineto{\pgfqpoint{4.631037in}{2.534659in}}%
\pgfpathlineto{\pgfqpoint{4.631501in}{2.538762in}}%
\pgfpathlineto{\pgfqpoint{4.632134in}{2.529842in}}%
\pgfpathlineto{\pgfqpoint{4.632366in}{2.526770in}}%
\pgfpathlineto{\pgfqpoint{4.633110in}{2.534415in}}%
\pgfpathlineto{\pgfqpoint{4.633225in}{2.533957in}}%
\pgfpathlineto{\pgfqpoint{4.633231in}{2.534397in}}%
\pgfpathlineto{\pgfqpoint{4.634287in}{2.524625in}}%
\pgfpathlineto{\pgfqpoint{4.635298in}{2.523821in}}%
\pgfpathlineto{\pgfqpoint{4.634529in}{2.527510in}}%
\pgfpathlineto{\pgfqpoint{4.635401in}{2.524103in}}%
\pgfpathlineto{\pgfqpoint{4.635609in}{2.528142in}}%
\pgfpathlineto{\pgfqpoint{4.635826in}{2.523513in}}%
\pgfpathlineto{\pgfqpoint{4.636526in}{2.525952in}}%
\pgfpathlineto{\pgfqpoint{4.636528in}{2.525759in}}%
\pgfpathlineto{\pgfqpoint{4.637399in}{2.539237in}}%
\pgfpathlineto{\pgfqpoint{4.637414in}{2.539016in}}%
\pgfpathlineto{\pgfqpoint{4.637650in}{2.543045in}}%
\pgfpathlineto{\pgfqpoint{4.638327in}{2.536879in}}%
\pgfpathlineto{\pgfqpoint{4.638553in}{2.540401in}}%
\pgfpathlineto{\pgfqpoint{4.638577in}{2.539905in}}%
\pgfpathlineto{\pgfqpoint{4.639286in}{2.548399in}}%
\pgfpathlineto{\pgfqpoint{4.639636in}{2.547045in}}%
\pgfpathlineto{\pgfqpoint{4.639662in}{2.547365in}}%
\pgfpathlineto{\pgfqpoint{4.640722in}{2.536885in}}%
\pgfpathlineto{\pgfqpoint{4.640727in}{2.536923in}}%
\pgfpathlineto{\pgfqpoint{4.641888in}{2.525347in}}%
\pgfpathlineto{\pgfqpoint{4.640773in}{2.537385in}}%
\pgfpathlineto{\pgfqpoint{4.641935in}{2.526782in}}%
\pgfpathlineto{\pgfqpoint{4.642748in}{2.521112in}}%
\pgfpathlineto{\pgfqpoint{4.642066in}{2.527395in}}%
\pgfpathlineto{\pgfqpoint{4.643063in}{2.526112in}}%
\pgfpathlineto{\pgfqpoint{4.643705in}{2.533066in}}%
\pgfpathlineto{\pgfqpoint{4.644185in}{2.529762in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{2.527384in}}%
\pgfpathlineto{\pgfqpoint{4.644715in}{2.534334in}}%
\pgfpathlineto{\pgfqpoint{4.644925in}{2.534168in}}%
\pgfpathlineto{\pgfqpoint{4.646097in}{2.547213in}}%
\pgfpathlineto{\pgfqpoint{4.646097in}{2.547208in}}%
\pgfpathlineto{\pgfqpoint{4.646732in}{2.548080in}}%
\pgfpathlineto{\pgfqpoint{4.646421in}{2.543610in}}%
\pgfpathlineto{\pgfqpoint{4.647209in}{2.547399in}}%
\pgfpathlineto{\pgfqpoint{4.648321in}{2.541451in}}%
\pgfpathlineto{\pgfqpoint{4.647719in}{2.548221in}}%
\pgfpathlineto{\pgfqpoint{4.648343in}{2.542249in}}%
\pgfpathlineto{\pgfqpoint{4.649256in}{2.544560in}}%
\pgfpathlineto{\pgfqpoint{4.648922in}{2.538177in}}%
\pgfpathlineto{\pgfqpoint{4.649452in}{2.541683in}}%
\pgfpathlineto{\pgfqpoint{4.650530in}{2.532944in}}%
\pgfpathlineto{\pgfqpoint{4.649666in}{2.545471in}}%
\pgfpathlineto{\pgfqpoint{4.650606in}{2.534675in}}%
\pgfpathlineto{\pgfqpoint{4.651395in}{2.542256in}}%
\pgfpathlineto{\pgfqpoint{4.650607in}{2.534640in}}%
\pgfpathlineto{\pgfqpoint{4.651789in}{2.541327in}}%
\pgfpathlineto{\pgfqpoint{4.652476in}{2.535695in}}%
\pgfpathlineto{\pgfqpoint{4.652967in}{2.537128in}}%
\pgfpathlineto{\pgfqpoint{4.653774in}{2.540280in}}%
\pgfpathlineto{\pgfqpoint{4.653990in}{2.535086in}}%
\pgfpathlineto{\pgfqpoint{4.654076in}{2.535913in}}%
\pgfpathlineto{\pgfqpoint{4.654855in}{2.533347in}}%
\pgfpathlineto{\pgfqpoint{4.654176in}{2.538017in}}%
\pgfpathlineto{\pgfqpoint{4.655161in}{2.537495in}}%
\pgfpathlineto{\pgfqpoint{4.655720in}{2.542083in}}%
\pgfpathlineto{\pgfqpoint{4.656250in}{2.533556in}}%
\pgfpathlineto{\pgfqpoint{4.656251in}{2.533583in}}%
\pgfpathlineto{\pgfqpoint{4.657328in}{2.535247in}}%
\pgfpathlineto{\pgfqpoint{4.656585in}{2.528850in}}%
\pgfpathlineto{\pgfqpoint{4.657366in}{2.534218in}}%
\pgfpathlineto{\pgfqpoint{4.658531in}{2.523606in}}%
\pgfpathlineto{\pgfqpoint{4.657450in}{2.535028in}}%
\pgfpathlineto{\pgfqpoint{4.658556in}{2.524538in}}%
\pgfpathlineto{\pgfqpoint{4.658747in}{2.526660in}}%
\pgfpathlineto{\pgfqpoint{4.659612in}{2.521999in}}%
\pgfpathlineto{\pgfqpoint{4.659661in}{2.522659in}}%
\pgfpathlineto{\pgfqpoint{4.660045in}{2.521085in}}%
\pgfpathlineto{\pgfqpoint{4.659828in}{2.525907in}}%
\pgfpathlineto{\pgfqpoint{4.660766in}{2.522754in}}%
\pgfpathlineto{\pgfqpoint{4.661870in}{2.537333in}}%
\pgfpathlineto{\pgfqpoint{4.660778in}{2.522293in}}%
\pgfpathlineto{\pgfqpoint{4.661917in}{2.535999in}}%
\pgfpathlineto{\pgfqpoint{4.662639in}{2.529830in}}%
\pgfpathlineto{\pgfqpoint{4.661991in}{2.536578in}}%
\pgfpathlineto{\pgfqpoint{4.663076in}{2.532609in}}%
\pgfpathlineto{\pgfqpoint{4.664184in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{4.663504in}{2.539053in}}%
\pgfpathlineto{\pgfqpoint{4.664213in}{2.530981in}}%
\pgfpathlineto{\pgfqpoint{4.664261in}{2.532782in}}%
\pgfpathlineto{\pgfqpoint{4.665283in}{2.519811in}}%
\pgfpathlineto{\pgfqpoint{4.666586in}{2.503164in}}%
\pgfpathlineto{\pgfqpoint{4.665284in}{2.519834in}}%
\pgfpathlineto{\pgfqpoint{4.666601in}{2.503749in}}%
\pgfpathlineto{\pgfqpoint{4.667830in}{2.508627in}}%
\pgfpathlineto{\pgfqpoint{4.667086in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{4.667896in}{2.508000in}}%
\pgfpathlineto{\pgfqpoint{4.668694in}{2.499463in}}%
\pgfpathlineto{\pgfqpoint{4.667924in}{2.508296in}}%
\pgfpathlineto{\pgfqpoint{4.669056in}{2.503501in}}%
\pgfpathlineto{\pgfqpoint{4.669936in}{2.511975in}}%
\pgfpathlineto{\pgfqpoint{4.669103in}{2.502721in}}%
\pgfpathlineto{\pgfqpoint{4.670178in}{2.508218in}}%
\pgfpathlineto{\pgfqpoint{4.670424in}{2.510697in}}%
\pgfpathlineto{\pgfqpoint{4.671127in}{2.504730in}}%
\pgfpathlineto{\pgfqpoint{4.671262in}{2.505349in}}%
\pgfpathlineto{\pgfqpoint{4.672260in}{2.495892in}}%
\pgfpathlineto{\pgfqpoint{4.672412in}{2.496736in}}%
\pgfpathlineto{\pgfqpoint{4.673141in}{2.487334in}}%
\pgfpathlineto{\pgfqpoint{4.673709in}{2.488979in}}%
\pgfpathlineto{\pgfqpoint{4.673854in}{2.491090in}}%
\pgfpathlineto{\pgfqpoint{4.674780in}{2.475007in}}%
\pgfpathlineto{\pgfqpoint{4.674788in}{2.475207in}}%
\pgfpathlineto{\pgfqpoint{4.675181in}{2.475094in}}%
\pgfpathlineto{\pgfqpoint{4.675492in}{2.480973in}}%
\pgfpathlineto{\pgfqpoint{4.675877in}{2.479170in}}%
\pgfpathlineto{\pgfqpoint{4.676703in}{2.471085in}}%
\pgfpathlineto{\pgfqpoint{4.675992in}{2.479376in}}%
\pgfpathlineto{\pgfqpoint{4.677127in}{2.473189in}}%
\pgfpathlineto{\pgfqpoint{4.677128in}{2.473296in}}%
\pgfpathlineto{\pgfqpoint{4.678216in}{2.467379in}}%
\pgfpathlineto{\pgfqpoint{4.678218in}{2.467456in}}%
\pgfpathlineto{\pgfqpoint{4.678395in}{2.470012in}}%
\pgfpathlineto{\pgfqpoint{4.679074in}{2.464850in}}%
\pgfpathlineto{\pgfqpoint{4.679320in}{2.466225in}}%
\pgfpathlineto{\pgfqpoint{4.680432in}{2.465991in}}%
\pgfpathlineto{\pgfqpoint{4.679939in}{2.473282in}}%
\pgfpathlineto{\pgfqpoint{4.680432in}{2.465997in}}%
\pgfpathlineto{\pgfqpoint{4.681547in}{2.468427in}}%
\pgfpathlineto{\pgfqpoint{4.680804in}{2.461005in}}%
\pgfpathlineto{\pgfqpoint{4.681584in}{2.467517in}}%
\pgfpathlineto{\pgfqpoint{4.682726in}{2.460264in}}%
\pgfpathlineto{\pgfqpoint{4.681668in}{2.468455in}}%
\pgfpathlineto{\pgfqpoint{4.682730in}{2.460454in}}%
\pgfpathlineto{\pgfqpoint{4.682750in}{2.460054in}}%
\pgfpathlineto{\pgfqpoint{4.683561in}{2.463963in}}%
\pgfpathlineto{\pgfqpoint{4.683787in}{2.462499in}}%
\pgfpathlineto{\pgfqpoint{4.684574in}{2.467589in}}%
\pgfpathlineto{\pgfqpoint{4.683798in}{2.462198in}}%
\pgfpathlineto{\pgfqpoint{4.684913in}{2.467501in}}%
\pgfpathlineto{\pgfqpoint{4.684926in}{2.467431in}}%
\pgfpathlineto{\pgfqpoint{4.685837in}{2.483431in}}%
\pgfpathlineto{\pgfqpoint{4.685856in}{2.483205in}}%
\pgfpathlineto{\pgfqpoint{4.687601in}{2.498212in}}%
\pgfpathlineto{\pgfqpoint{4.685872in}{2.482940in}}%
\pgfpathlineto{\pgfqpoint{4.687669in}{2.497236in}}%
\pgfpathlineto{\pgfqpoint{4.688804in}{2.491668in}}%
\pgfpathlineto{\pgfqpoint{4.688102in}{2.499207in}}%
\pgfpathlineto{\pgfqpoint{4.688918in}{2.492411in}}%
\pgfpathlineto{\pgfqpoint{4.689020in}{2.494537in}}%
\pgfpathlineto{\pgfqpoint{4.689916in}{2.487263in}}%
\pgfpathlineto{\pgfqpoint{4.690018in}{2.489190in}}%
\pgfpathlineto{\pgfqpoint{4.691183in}{2.481451in}}%
\pgfpathlineto{\pgfqpoint{4.690094in}{2.490017in}}%
\pgfpathlineto{\pgfqpoint{4.691217in}{2.482114in}}%
\pgfpathlineto{\pgfqpoint{4.692143in}{2.493614in}}%
\pgfpathlineto{\pgfqpoint{4.691305in}{2.481925in}}%
\pgfpathlineto{\pgfqpoint{4.692358in}{2.491726in}}%
\pgfpathlineto{\pgfqpoint{4.692372in}{2.491972in}}%
\pgfpathlineto{\pgfqpoint{4.692535in}{2.490007in}}%
\pgfpathlineto{\pgfqpoint{4.692558in}{2.490028in}}%
\pgfpathlineto{\pgfqpoint{4.692818in}{2.488149in}}%
\pgfpathlineto{\pgfqpoint{4.693609in}{2.501735in}}%
\pgfpathlineto{\pgfqpoint{4.693610in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{4.693613in}{2.501620in}}%
\pgfpathlineto{\pgfqpoint{4.694635in}{2.505408in}}%
\pgfpathlineto{\pgfqpoint{4.694640in}{2.505211in}}%
\pgfpathlineto{\pgfqpoint{4.694643in}{2.505427in}}%
\pgfpathlineto{\pgfqpoint{4.695724in}{2.499987in}}%
\pgfpathlineto{\pgfqpoint{4.695741in}{2.500547in}}%
\pgfpathlineto{\pgfqpoint{4.696886in}{2.489955in}}%
\pgfpathlineto{\pgfqpoint{4.695770in}{2.501037in}}%
\pgfpathlineto{\pgfqpoint{4.696935in}{2.490492in}}%
\pgfpathlineto{\pgfqpoint{4.697670in}{2.490814in}}%
\pgfpathlineto{\pgfqpoint{4.697359in}{2.486267in}}%
\pgfpathlineto{\pgfqpoint{4.698042in}{2.489280in}}%
\pgfpathlineto{\pgfqpoint{4.698998in}{2.472769in}}%
\pgfpathlineto{\pgfqpoint{4.698072in}{2.489651in}}%
\pgfpathlineto{\pgfqpoint{4.699225in}{2.474897in}}%
\pgfpathlineto{\pgfqpoint{4.699711in}{2.477202in}}%
\pgfpathlineto{\pgfqpoint{4.700292in}{2.471578in}}%
\pgfpathlineto{\pgfqpoint{4.700320in}{2.472267in}}%
\pgfpathlineto{\pgfqpoint{4.701400in}{2.462425in}}%
\pgfpathlineto{\pgfqpoint{4.701460in}{2.463496in}}%
\pgfpathlineto{\pgfqpoint{4.701463in}{2.463642in}}%
\pgfpathlineto{\pgfqpoint{4.702534in}{2.454493in}}%
\pgfpathlineto{\pgfqpoint{4.702545in}{2.455029in}}%
\pgfpathlineto{\pgfqpoint{4.703415in}{2.448117in}}%
\pgfpathlineto{\pgfqpoint{4.702613in}{2.456545in}}%
\pgfpathlineto{\pgfqpoint{4.703672in}{2.451252in}}%
\pgfpathlineto{\pgfqpoint{4.703725in}{2.453275in}}%
\pgfpathlineto{\pgfqpoint{4.704454in}{2.446476in}}%
\pgfpathlineto{\pgfqpoint{4.704492in}{2.446983in}}%
\pgfpathlineto{\pgfqpoint{4.705455in}{2.435443in}}%
\pgfpathlineto{\pgfqpoint{4.705644in}{2.439469in}}%
\pgfpathlineto{\pgfqpoint{4.705765in}{2.440156in}}%
\pgfpathlineto{\pgfqpoint{4.706566in}{2.430819in}}%
\pgfpathlineto{\pgfqpoint{4.706718in}{2.431733in}}%
\pgfpathlineto{\pgfqpoint{4.707834in}{2.424720in}}%
\pgfpathlineto{\pgfqpoint{4.706744in}{2.432533in}}%
\pgfpathlineto{\pgfqpoint{4.707900in}{2.425626in}}%
\pgfpathlineto{\pgfqpoint{4.708266in}{2.427889in}}%
\pgfpathlineto{\pgfqpoint{4.708482in}{2.423388in}}%
\pgfpathlineto{\pgfqpoint{4.708992in}{2.424454in}}%
\pgfpathlineto{\pgfqpoint{4.708995in}{2.424353in}}%
\pgfpathlineto{\pgfqpoint{4.710040in}{2.437855in}}%
\pgfpathlineto{\pgfqpoint{4.710041in}{2.437778in}}%
\pgfpathlineto{\pgfqpoint{4.710307in}{2.442444in}}%
\pgfpathlineto{\pgfqpoint{4.710042in}{2.437737in}}%
\pgfpathlineto{\pgfqpoint{4.711215in}{2.441614in}}%
\pgfpathlineto{\pgfqpoint{4.711233in}{2.441262in}}%
\pgfpathlineto{\pgfqpoint{4.712074in}{2.451227in}}%
\pgfpathlineto{\pgfqpoint{4.712289in}{2.450753in}}%
\pgfpathlineto{\pgfqpoint{4.712320in}{2.451348in}}%
\pgfpathlineto{\pgfqpoint{4.712621in}{2.447169in}}%
\pgfpathlineto{\pgfqpoint{4.712873in}{2.447643in}}%
\pgfpathlineto{\pgfqpoint{4.712886in}{2.447868in}}%
\pgfpathlineto{\pgfqpoint{4.714002in}{2.442375in}}%
\pgfpathlineto{\pgfqpoint{4.714321in}{2.444696in}}%
\pgfpathlineto{\pgfqpoint{4.714537in}{2.439518in}}%
\pgfpathlineto{\pgfqpoint{4.714985in}{2.439911in}}%
\pgfpathlineto{\pgfqpoint{4.715023in}{2.438539in}}%
\pgfpathlineto{\pgfqpoint{4.715858in}{2.449412in}}%
\pgfpathlineto{\pgfqpoint{4.716006in}{2.448764in}}%
\pgfpathlineto{\pgfqpoint{4.717497in}{2.461492in}}%
\pgfpathlineto{\pgfqpoint{4.716027in}{2.448244in}}%
\pgfpathlineto{\pgfqpoint{4.717508in}{2.460807in}}%
\pgfpathlineto{\pgfqpoint{4.717510in}{2.460709in}}%
\pgfpathlineto{\pgfqpoint{4.718375in}{2.477530in}}%
\pgfpathlineto{\pgfqpoint{4.718561in}{2.476390in}}%
\pgfpathlineto{\pgfqpoint{4.719642in}{2.483340in}}%
\pgfpathlineto{\pgfqpoint{4.718581in}{2.476077in}}%
\pgfpathlineto{\pgfqpoint{4.719716in}{2.482977in}}%
\pgfpathlineto{\pgfqpoint{4.720591in}{2.482310in}}%
\pgfpathlineto{\pgfqpoint{4.720375in}{2.486936in}}%
\pgfpathlineto{\pgfqpoint{4.720821in}{2.484373in}}%
\pgfpathlineto{\pgfqpoint{4.721913in}{2.488322in}}%
\pgfpathlineto{\pgfqpoint{4.721456in}{2.481115in}}%
\pgfpathlineto{\pgfqpoint{4.721986in}{2.487163in}}%
\pgfpathlineto{\pgfqpoint{4.723122in}{2.480613in}}%
\pgfpathlineto{\pgfqpoint{4.722321in}{2.490229in}}%
\pgfpathlineto{\pgfqpoint{4.723124in}{2.480763in}}%
\pgfpathlineto{\pgfqpoint{4.724183in}{2.490495in}}%
\pgfpathlineto{\pgfqpoint{4.723186in}{2.480360in}}%
\pgfpathlineto{\pgfqpoint{4.724269in}{2.490002in}}%
\pgfpathlineto{\pgfqpoint{4.725132in}{2.485397in}}%
\pgfpathlineto{\pgfqpoint{4.724430in}{2.490704in}}%
\pgfpathlineto{\pgfqpoint{4.725401in}{2.488828in}}%
\pgfpathlineto{\pgfqpoint{4.726430in}{2.490094in}}%
\pgfpathlineto{\pgfqpoint{4.726213in}{2.486508in}}%
\pgfpathlineto{\pgfqpoint{4.726511in}{2.488536in}}%
\pgfpathlineto{\pgfqpoint{4.727511in}{2.483343in}}%
\pgfpathlineto{\pgfqpoint{4.726511in}{2.488570in}}%
\pgfpathlineto{\pgfqpoint{4.727689in}{2.484133in}}%
\pgfpathlineto{\pgfqpoint{4.728377in}{2.491015in}}%
\pgfpathlineto{\pgfqpoint{4.727695in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{4.728803in}{2.484814in}}%
\pgfpathlineto{\pgfqpoint{4.729271in}{2.477923in}}%
\pgfpathlineto{\pgfqpoint{4.728803in}{2.484837in}}%
\pgfpathlineto{\pgfqpoint{4.729940in}{2.482921in}}%
\pgfpathlineto{\pgfqpoint{4.729984in}{2.483260in}}%
\pgfpathlineto{\pgfqpoint{4.730690in}{2.476239in}}%
\pgfpathlineto{\pgfqpoint{4.730863in}{2.477303in}}%
\pgfpathlineto{\pgfqpoint{4.731037in}{2.474862in}}%
\pgfpathlineto{\pgfqpoint{4.732174in}{2.469041in}}%
\pgfpathlineto{\pgfqpoint{4.731049in}{2.475093in}}%
\pgfpathlineto{\pgfqpoint{4.732193in}{2.469528in}}%
\pgfpathlineto{\pgfqpoint{4.732485in}{2.472441in}}%
\pgfpathlineto{\pgfqpoint{4.733187in}{2.467768in}}%
\pgfpathlineto{\pgfqpoint{4.733299in}{2.468898in}}%
\pgfpathlineto{\pgfqpoint{4.733309in}{2.468326in}}%
\pgfpathlineto{\pgfqpoint{4.734360in}{2.481186in}}%
\pgfpathlineto{\pgfqpoint{4.734525in}{2.482694in}}%
\pgfpathlineto{\pgfqpoint{4.735296in}{2.475987in}}%
\pgfpathlineto{\pgfqpoint{4.735443in}{2.478775in}}%
\pgfpathlineto{\pgfqpoint{4.735452in}{2.478525in}}%
\pgfpathlineto{\pgfqpoint{4.736161in}{2.485407in}}%
\pgfpathlineto{\pgfqpoint{4.736536in}{2.483965in}}%
\pgfpathlineto{\pgfqpoint{4.736539in}{2.484020in}}%
\pgfpathlineto{\pgfqpoint{4.737348in}{2.473789in}}%
\pgfpathlineto{\pgfqpoint{4.737559in}{2.474530in}}%
\pgfpathlineto{\pgfqpoint{4.738852in}{2.461672in}}%
\pgfpathlineto{\pgfqpoint{4.738852in}{2.461790in}}%
\pgfpathlineto{\pgfqpoint{4.738941in}{2.463500in}}%
\pgfpathlineto{\pgfqpoint{4.739621in}{2.457267in}}%
\pgfpathlineto{\pgfqpoint{4.739967in}{2.462371in}}%
\pgfpathlineto{\pgfqpoint{4.739993in}{2.461945in}}%
\pgfpathlineto{\pgfqpoint{4.740580in}{2.467722in}}%
\pgfpathlineto{\pgfqpoint{4.741069in}{2.464437in}}%
\pgfpathlineto{\pgfqpoint{4.743081in}{2.480813in}}%
\pgfpathlineto{\pgfqpoint{4.741256in}{2.462221in}}%
\pgfpathlineto{\pgfqpoint{4.743136in}{2.479981in}}%
\pgfpathlineto{\pgfqpoint{4.743297in}{2.476729in}}%
\pgfpathlineto{\pgfqpoint{4.743607in}{2.480842in}}%
\pgfpathlineto{\pgfqpoint{4.744254in}{2.478747in}}%
\pgfpathlineto{\pgfqpoint{4.744594in}{2.481076in}}%
\pgfpathlineto{\pgfqpoint{4.745289in}{2.473753in}}%
\pgfpathlineto{\pgfqpoint{4.745675in}{2.472237in}}%
\pgfpathlineto{\pgfqpoint{4.746131in}{2.478208in}}%
\pgfpathlineto{\pgfqpoint{4.746346in}{2.476337in}}%
\pgfpathlineto{\pgfqpoint{4.746540in}{2.479248in}}%
\pgfpathlineto{\pgfqpoint{4.747405in}{2.468242in}}%
\pgfpathlineto{\pgfqpoint{4.747409in}{2.468511in}}%
\pgfpathlineto{\pgfqpoint{4.747412in}{2.468338in}}%
\pgfpathlineto{\pgfqpoint{4.748270in}{2.477368in}}%
\pgfpathlineto{\pgfqpoint{4.748488in}{2.476806in}}%
\pgfpathlineto{\pgfqpoint{4.748649in}{2.477480in}}%
\pgfpathlineto{\pgfqpoint{4.749351in}{2.472253in}}%
\pgfpathlineto{\pgfqpoint{4.749592in}{2.475883in}}%
\pgfpathlineto{\pgfqpoint{4.750649in}{2.477750in}}%
\pgfpathlineto{\pgfqpoint{4.749836in}{2.473867in}}%
\pgfpathlineto{\pgfqpoint{4.750712in}{2.476260in}}%
\pgfpathlineto{\pgfqpoint{4.751353in}{2.472539in}}%
\pgfpathlineto{\pgfqpoint{4.750728in}{2.476358in}}%
\pgfpathlineto{\pgfqpoint{4.751832in}{2.473755in}}%
\pgfpathlineto{\pgfqpoint{4.752595in}{2.481727in}}%
\pgfpathlineto{\pgfqpoint{4.751852in}{2.473022in}}%
\pgfpathlineto{\pgfqpoint{4.752980in}{2.476988in}}%
\pgfpathlineto{\pgfqpoint{4.753459in}{2.470794in}}%
\pgfpathlineto{\pgfqpoint{4.754094in}{2.476595in}}%
\pgfpathlineto{\pgfqpoint{4.754325in}{2.477753in}}%
\pgfpathlineto{\pgfqpoint{4.755004in}{2.471868in}}%
\pgfpathlineto{\pgfqpoint{4.755192in}{2.473861in}}%
\pgfpathlineto{\pgfqpoint{4.755406in}{2.468979in}}%
\pgfpathlineto{\pgfqpoint{4.755196in}{2.474042in}}%
\pgfpathlineto{\pgfqpoint{4.756318in}{2.470576in}}%
\pgfpathlineto{\pgfqpoint{4.756703in}{2.473283in}}%
\pgfpathlineto{\pgfqpoint{4.756393in}{2.469237in}}%
\pgfpathlineto{\pgfqpoint{4.757432in}{2.470681in}}%
\pgfpathlineto{\pgfqpoint{4.757432in}{2.470624in}}%
\pgfpathlineto{\pgfqpoint{4.758481in}{2.483463in}}%
\pgfpathlineto{\pgfqpoint{4.758744in}{2.487567in}}%
\pgfpathlineto{\pgfqpoint{4.759420in}{2.482178in}}%
\pgfpathlineto{\pgfqpoint{4.759596in}{2.484649in}}%
\pgfpathlineto{\pgfqpoint{4.759608in}{2.484473in}}%
\pgfpathlineto{\pgfqpoint{4.760157in}{2.491274in}}%
\pgfpathlineto{\pgfqpoint{4.760160in}{2.491197in}}%
\pgfpathlineto{\pgfqpoint{4.760379in}{2.492432in}}%
\pgfpathlineto{\pgfqpoint{4.761058in}{2.486290in}}%
\pgfpathlineto{\pgfqpoint{4.761253in}{2.487767in}}%
\pgfpathlineto{\pgfqpoint{4.762422in}{2.475676in}}%
\pgfpathlineto{\pgfqpoint{4.761255in}{2.487786in}}%
\pgfpathlineto{\pgfqpoint{4.762432in}{2.475806in}}%
\pgfpathlineto{\pgfqpoint{4.762650in}{2.476196in}}%
\pgfpathlineto{\pgfqpoint{4.763461in}{2.466180in}}%
\pgfpathlineto{\pgfqpoint{4.763512in}{2.467033in}}%
\pgfpathlineto{\pgfqpoint{4.764674in}{2.473845in}}%
\pgfpathlineto{\pgfqpoint{4.763839in}{2.464853in}}%
\pgfpathlineto{\pgfqpoint{4.764676in}{2.473678in}}%
\pgfpathlineto{\pgfqpoint{4.765475in}{2.467500in}}%
\pgfpathlineto{\pgfqpoint{4.764704in}{2.474025in}}%
\pgfpathlineto{\pgfqpoint{4.765791in}{2.472789in}}%
\pgfpathlineto{\pgfqpoint{4.766812in}{2.482007in}}%
\pgfpathlineto{\pgfqpoint{4.765978in}{2.471558in}}%
\pgfpathlineto{\pgfqpoint{4.766928in}{2.480922in}}%
\pgfpathlineto{\pgfqpoint{4.768597in}{2.476025in}}%
\pgfpathlineto{\pgfqpoint{4.767299in}{2.481996in}}%
\pgfpathlineto{\pgfqpoint{4.768679in}{2.477789in}}%
\pgfpathlineto{\pgfqpoint{4.768813in}{2.478625in}}%
\pgfpathlineto{\pgfqpoint{4.769637in}{2.468927in}}%
\pgfpathlineto{\pgfqpoint{4.769680in}{2.469126in}}%
\pgfpathlineto{\pgfqpoint{4.770016in}{2.467015in}}%
\pgfpathlineto{\pgfqpoint{4.770728in}{2.472183in}}%
\pgfpathlineto{\pgfqpoint{4.770777in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{4.771623in}{2.459565in}}%
\pgfpathlineto{\pgfqpoint{4.770786in}{2.471950in}}%
\pgfpathlineto{\pgfqpoint{4.772005in}{2.461015in}}%
\pgfpathlineto{\pgfqpoint{4.772488in}{2.466953in}}%
\pgfpathlineto{\pgfqpoint{4.772033in}{2.460580in}}%
\pgfpathlineto{\pgfqpoint{4.773125in}{2.463400in}}%
\pgfpathlineto{\pgfqpoint{4.773570in}{2.460507in}}%
\pgfpathlineto{\pgfqpoint{4.773354in}{2.465170in}}%
\pgfpathlineto{\pgfqpoint{4.774246in}{2.462463in}}%
\pgfpathlineto{\pgfqpoint{4.774868in}{2.465040in}}%
\pgfpathlineto{\pgfqpoint{4.775084in}{2.460587in}}%
\pgfpathlineto{\pgfqpoint{4.775358in}{2.462903in}}%
\pgfpathlineto{\pgfqpoint{4.775570in}{2.459959in}}%
\pgfpathlineto{\pgfqpoint{4.776405in}{2.467677in}}%
\pgfpathlineto{\pgfqpoint{4.776448in}{2.466622in}}%
\pgfpathlineto{\pgfqpoint{4.777678in}{2.460483in}}%
\pgfpathlineto{\pgfqpoint{4.776814in}{2.469898in}}%
\pgfpathlineto{\pgfqpoint{4.777748in}{2.461418in}}%
\pgfpathlineto{\pgfqpoint{4.778543in}{2.469157in}}%
\pgfpathlineto{\pgfqpoint{4.778897in}{2.468728in}}%
\pgfpathlineto{\pgfqpoint{4.779625in}{2.463664in}}%
\pgfpathlineto{\pgfqpoint{4.778922in}{2.468970in}}%
\pgfpathlineto{\pgfqpoint{4.780022in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{4.780922in}{2.472596in}}%
\pgfpathlineto{\pgfqpoint{4.780109in}{2.465785in}}%
\pgfpathlineto{\pgfqpoint{4.781146in}{2.469646in}}%
\pgfpathlineto{\pgfqpoint{4.781146in}{2.469597in}}%
\pgfpathlineto{\pgfqpoint{4.782200in}{2.479955in}}%
\pgfpathlineto{\pgfqpoint{4.782200in}{2.479929in}}%
\pgfpathlineto{\pgfqpoint{4.783084in}{2.495768in}}%
\pgfpathlineto{\pgfqpoint{4.782219in}{2.479762in}}%
\pgfpathlineto{\pgfqpoint{4.783423in}{2.494463in}}%
\pgfpathlineto{\pgfqpoint{4.783639in}{2.493640in}}%
\pgfpathlineto{\pgfqpoint{4.784352in}{2.505841in}}%
\pgfpathlineto{\pgfqpoint{4.784357in}{2.505659in}}%
\pgfpathlineto{\pgfqpoint{4.784977in}{2.509331in}}%
\pgfpathlineto{\pgfqpoint{4.784363in}{2.505556in}}%
\pgfpathlineto{\pgfqpoint{4.785475in}{2.508200in}}%
\pgfpathlineto{\pgfqpoint{4.786666in}{2.501365in}}%
\pgfpathlineto{\pgfqpoint{4.786969in}{2.503814in}}%
\pgfpathlineto{\pgfqpoint{4.787680in}{2.497185in}}%
\pgfpathlineto{\pgfqpoint{4.787744in}{2.498352in}}%
\pgfpathlineto{\pgfqpoint{4.787926in}{2.497268in}}%
\pgfpathlineto{\pgfqpoint{4.788766in}{2.506539in}}%
\pgfpathlineto{\pgfqpoint{4.788819in}{2.506276in}}%
\pgfpathlineto{\pgfqpoint{4.789018in}{2.509696in}}%
\pgfpathlineto{\pgfqpoint{4.789693in}{2.505422in}}%
\pgfpathlineto{\pgfqpoint{4.789936in}{2.509124in}}%
\pgfpathlineto{\pgfqpoint{4.789945in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{4.790910in}{2.521776in}}%
\pgfpathlineto{\pgfqpoint{4.790961in}{2.520975in}}%
\pgfpathlineto{\pgfqpoint{4.791518in}{2.523058in}}%
\pgfpathlineto{\pgfqpoint{4.791734in}{2.518849in}}%
\pgfpathlineto{\pgfqpoint{4.792077in}{2.521533in}}%
\pgfpathlineto{\pgfqpoint{4.793255in}{2.514395in}}%
\pgfpathlineto{\pgfqpoint{4.792165in}{2.521771in}}%
\pgfpathlineto{\pgfqpoint{4.793268in}{2.515089in}}%
\pgfpathlineto{\pgfqpoint{4.793434in}{2.516009in}}%
\pgfpathlineto{\pgfqpoint{4.794235in}{2.507283in}}%
\pgfpathlineto{\pgfqpoint{4.794251in}{2.507790in}}%
\pgfpathlineto{\pgfqpoint{4.795408in}{2.503016in}}%
\pgfpathlineto{\pgfqpoint{4.794545in}{2.511637in}}%
\pgfpathlineto{\pgfqpoint{4.795409in}{2.503083in}}%
\pgfpathlineto{\pgfqpoint{4.795413in}{2.503084in}}%
\pgfpathlineto{\pgfqpoint{4.795652in}{2.498318in}}%
\pgfpathlineto{\pgfqpoint{4.796275in}{2.495057in}}%
\pgfpathlineto{\pgfqpoint{4.796586in}{2.499804in}}%
\pgfpathlineto{\pgfqpoint{4.796766in}{2.497590in}}%
\pgfpathlineto{\pgfqpoint{4.796816in}{2.498772in}}%
\pgfpathlineto{\pgfqpoint{4.797796in}{2.487939in}}%
\pgfpathlineto{\pgfqpoint{4.797816in}{2.488984in}}%
\pgfpathlineto{\pgfqpoint{4.799310in}{2.479260in}}%
\pgfpathlineto{\pgfqpoint{4.797975in}{2.490217in}}%
\pgfpathlineto{\pgfqpoint{4.799352in}{2.480206in}}%
\pgfpathlineto{\pgfqpoint{4.799488in}{2.480898in}}%
\pgfpathlineto{\pgfqpoint{4.800289in}{2.472981in}}%
\pgfpathlineto{\pgfqpoint{4.800450in}{2.474254in}}%
\pgfpathlineto{\pgfqpoint{4.800600in}{2.477642in}}%
\pgfpathlineto{\pgfqpoint{4.801519in}{2.468086in}}%
\pgfpathlineto{\pgfqpoint{4.801519in}{2.468091in}}%
\pgfpathlineto{\pgfqpoint{4.802330in}{2.460546in}}%
\pgfpathlineto{\pgfqpoint{4.801530in}{2.468350in}}%
\pgfpathlineto{\pgfqpoint{4.802702in}{2.463263in}}%
\pgfpathlineto{\pgfqpoint{4.802762in}{2.464149in}}%
\pgfpathlineto{\pgfqpoint{4.803719in}{2.454543in}}%
\pgfpathlineto{\pgfqpoint{4.804925in}{2.448374in}}%
\pgfpathlineto{\pgfqpoint{4.803720in}{2.454676in}}%
\pgfpathlineto{\pgfqpoint{4.804981in}{2.448869in}}%
\pgfpathlineto{\pgfqpoint{4.805141in}{2.451667in}}%
\pgfpathlineto{\pgfqpoint{4.805357in}{2.447334in}}%
\pgfpathlineto{\pgfqpoint{4.806091in}{2.448606in}}%
\pgfpathlineto{\pgfqpoint{4.806092in}{2.448538in}}%
\pgfpathlineto{\pgfqpoint{4.807081in}{2.462683in}}%
\pgfpathlineto{\pgfqpoint{4.807084in}{2.462609in}}%
\pgfpathlineto{\pgfqpoint{4.808192in}{2.463286in}}%
\pgfpathlineto{\pgfqpoint{4.807857in}{2.458146in}}%
\pgfpathlineto{\pgfqpoint{4.808197in}{2.462974in}}%
\pgfpathlineto{\pgfqpoint{4.808819in}{2.469155in}}%
\pgfpathlineto{\pgfqpoint{4.808361in}{2.461570in}}%
\pgfpathlineto{\pgfqpoint{4.809367in}{2.465877in}}%
\pgfpathlineto{\pgfqpoint{4.810507in}{2.460380in}}%
\pgfpathlineto{\pgfqpoint{4.809576in}{2.466746in}}%
\pgfpathlineto{\pgfqpoint{4.810516in}{2.460835in}}%
\pgfpathlineto{\pgfqpoint{4.810520in}{2.460957in}}%
\pgfpathlineto{\pgfqpoint{4.811412in}{2.454891in}}%
\pgfpathlineto{\pgfqpoint{4.811540in}{2.455667in}}%
\pgfpathlineto{\pgfqpoint{4.811900in}{2.453255in}}%
\pgfpathlineto{\pgfqpoint{4.811597in}{2.457121in}}%
\pgfpathlineto{\pgfqpoint{4.812559in}{2.456810in}}%
\pgfpathlineto{\pgfqpoint{4.813236in}{2.466471in}}%
\pgfpathlineto{\pgfqpoint{4.813692in}{2.464104in}}%
\pgfpathlineto{\pgfqpoint{4.815250in}{2.483450in}}%
\pgfpathlineto{\pgfqpoint{4.813912in}{2.463386in}}%
\pgfpathlineto{\pgfqpoint{4.815283in}{2.482393in}}%
\pgfpathlineto{\pgfqpoint{4.815426in}{2.481618in}}%
\pgfpathlineto{\pgfqpoint{4.816264in}{2.486605in}}%
\pgfpathlineto{\pgfqpoint{4.816350in}{2.485862in}}%
\pgfpathlineto{\pgfqpoint{4.817250in}{2.488309in}}%
\pgfpathlineto{\pgfqpoint{4.817443in}{2.483890in}}%
\pgfpathlineto{\pgfqpoint{4.817450in}{2.483994in}}%
\pgfpathlineto{\pgfqpoint{4.818331in}{2.480802in}}%
\pgfpathlineto{\pgfqpoint{4.817652in}{2.485963in}}%
\pgfpathlineto{\pgfqpoint{4.818569in}{2.481912in}}%
\pgfpathlineto{\pgfqpoint{4.819690in}{2.480815in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{2.487418in}}%
\pgfpathlineto{\pgfqpoint{4.819696in}{2.481118in}}%
\pgfpathlineto{\pgfqpoint{4.820805in}{2.483802in}}%
\pgfpathlineto{\pgfqpoint{4.820061in}{2.476528in}}%
\pgfpathlineto{\pgfqpoint{4.820831in}{2.483379in}}%
\pgfpathlineto{\pgfqpoint{4.822008in}{2.476984in}}%
\pgfpathlineto{\pgfqpoint{4.820926in}{2.483994in}}%
\pgfpathlineto{\pgfqpoint{4.822028in}{2.477766in}}%
\pgfpathlineto{\pgfqpoint{4.822224in}{2.479955in}}%
\pgfpathlineto{\pgfqpoint{4.823056in}{2.475747in}}%
\pgfpathlineto{\pgfqpoint{4.823086in}{2.475765in}}%
\pgfpathlineto{\pgfqpoint{4.824224in}{2.470591in}}%
\pgfpathlineto{\pgfqpoint{4.823305in}{2.478459in}}%
\pgfpathlineto{\pgfqpoint{4.824225in}{2.470711in}}%
\pgfpathlineto{\pgfqpoint{4.825221in}{2.475005in}}%
\pgfpathlineto{\pgfqpoint{4.824508in}{2.469752in}}%
\pgfpathlineto{\pgfqpoint{4.825349in}{2.474007in}}%
\pgfpathlineto{\pgfqpoint{4.826501in}{2.460509in}}%
\pgfpathlineto{\pgfqpoint{4.826515in}{2.460573in}}%
\pgfpathlineto{\pgfqpoint{4.826549in}{2.460037in}}%
\pgfpathlineto{\pgfqpoint{4.826764in}{2.464100in}}%
\pgfpathlineto{\pgfqpoint{4.826859in}{2.464192in}}%
\pgfpathlineto{\pgfqpoint{4.827660in}{2.455024in}}%
\pgfpathlineto{\pgfqpoint{4.827795in}{2.455263in}}%
\pgfpathlineto{\pgfqpoint{4.829143in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{4.827838in}{2.456326in}}%
\pgfpathlineto{\pgfqpoint{4.829152in}{2.446178in}}%
\pgfpathlineto{\pgfqpoint{4.829360in}{2.448634in}}%
\pgfpathlineto{\pgfqpoint{4.830062in}{2.442775in}}%
\pgfpathlineto{\pgfqpoint{4.830254in}{2.443304in}}%
\pgfpathlineto{\pgfqpoint{4.831306in}{2.453736in}}%
\pgfpathlineto{\pgfqpoint{4.830309in}{2.443031in}}%
\pgfpathlineto{\pgfqpoint{4.831481in}{2.452012in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{2.445796in}}%
\pgfpathlineto{\pgfqpoint{4.831495in}{2.452764in}}%
\pgfpathlineto{\pgfqpoint{4.832621in}{2.447909in}}%
\pgfpathlineto{\pgfqpoint{4.832915in}{2.452801in}}%
\pgfpathlineto{\pgfqpoint{4.833709in}{2.445210in}}%
\pgfpathlineto{\pgfqpoint{4.833713in}{2.445211in}}%
\pgfpathlineto{\pgfqpoint{4.834881in}{2.434192in}}%
\pgfpathlineto{\pgfqpoint{4.833793in}{2.446645in}}%
\pgfpathlineto{\pgfqpoint{4.834892in}{2.434517in}}%
\pgfpathlineto{\pgfqpoint{4.834928in}{2.435126in}}%
\pgfpathlineto{\pgfqpoint{4.835977in}{2.424275in}}%
\pgfpathlineto{\pgfqpoint{4.836617in}{2.419819in}}%
\pgfpathlineto{\pgfqpoint{4.836952in}{2.425753in}}%
\pgfpathlineto{\pgfqpoint{4.837075in}{2.424617in}}%
\pgfpathlineto{\pgfqpoint{4.837360in}{2.427838in}}%
\pgfpathlineto{\pgfqpoint{4.838131in}{2.421451in}}%
\pgfpathlineto{\pgfqpoint{4.838176in}{2.421691in}}%
\pgfpathlineto{\pgfqpoint{4.838192in}{2.421504in}}%
\pgfpathlineto{\pgfqpoint{4.839215in}{2.434362in}}%
\pgfpathlineto{\pgfqpoint{4.839217in}{2.434253in}}%
\pgfpathlineto{\pgfqpoint{4.839955in}{2.435526in}}%
\pgfpathlineto{\pgfqpoint{4.840124in}{2.432060in}}%
\pgfpathlineto{\pgfqpoint{4.840136in}{2.432180in}}%
\pgfpathlineto{\pgfqpoint{4.841252in}{2.430862in}}%
\pgfpathlineto{\pgfqpoint{4.840388in}{2.434799in}}%
\pgfpathlineto{\pgfqpoint{4.841260in}{2.431051in}}%
\pgfpathlineto{\pgfqpoint{4.841469in}{2.433486in}}%
\pgfpathlineto{\pgfqpoint{4.842294in}{2.425088in}}%
\pgfpathlineto{\pgfqpoint{4.842344in}{2.425407in}}%
\pgfpathlineto{\pgfqpoint{4.843415in}{2.429166in}}%
\pgfpathlineto{\pgfqpoint{4.842671in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{4.843647in}{2.426335in}}%
\pgfpathlineto{\pgfqpoint{4.844280in}{2.417987in}}%
\pgfpathlineto{\pgfqpoint{4.844780in}{2.421317in}}%
\pgfpathlineto{\pgfqpoint{4.845145in}{2.425476in}}%
\pgfpathlineto{\pgfqpoint{4.844815in}{2.420875in}}%
\pgfpathlineto{\pgfqpoint{4.845898in}{2.423644in}}%
\pgfpathlineto{\pgfqpoint{4.846226in}{2.419699in}}%
\pgfpathlineto{\pgfqpoint{4.846010in}{2.424077in}}%
\pgfpathlineto{\pgfqpoint{4.847031in}{2.422211in}}%
\pgfpathlineto{\pgfqpoint{4.847524in}{2.423691in}}%
\pgfpathlineto{\pgfqpoint{4.847740in}{2.419369in}}%
\pgfpathlineto{\pgfqpoint{4.848134in}{2.419706in}}%
\pgfpathlineto{\pgfqpoint{4.848605in}{2.418244in}}%
\pgfpathlineto{\pgfqpoint{4.849061in}{2.424728in}}%
\pgfpathlineto{\pgfqpoint{4.849224in}{2.422690in}}%
\pgfpathlineto{\pgfqpoint{4.849469in}{2.426188in}}%
\pgfpathlineto{\pgfqpoint{4.850215in}{2.416910in}}%
\pgfpathlineto{\pgfqpoint{4.850222in}{2.417119in}}%
\pgfpathlineto{\pgfqpoint{4.850334in}{2.415738in}}%
\pgfpathlineto{\pgfqpoint{4.851079in}{2.421911in}}%
\pgfpathlineto{\pgfqpoint{4.851284in}{2.420633in}}%
\pgfpathlineto{\pgfqpoint{4.851308in}{2.421467in}}%
\pgfpathlineto{\pgfqpoint{4.852281in}{2.413629in}}%
\pgfpathlineto{\pgfqpoint{4.852378in}{2.414284in}}%
\pgfpathlineto{\pgfqpoint{4.853267in}{2.413852in}}%
\pgfpathlineto{\pgfqpoint{4.852498in}{2.416510in}}%
\pgfpathlineto{\pgfqpoint{4.853434in}{2.415192in}}%
\pgfpathlineto{\pgfqpoint{4.853578in}{2.417614in}}%
\pgfpathlineto{\pgfqpoint{4.853795in}{2.413927in}}%
\pgfpathlineto{\pgfqpoint{4.854549in}{2.416673in}}%
\pgfpathlineto{\pgfqpoint{4.854551in}{2.416469in}}%
\pgfpathlineto{\pgfqpoint{4.855558in}{2.431157in}}%
\pgfpathlineto{\pgfqpoint{4.855563in}{2.430943in}}%
\pgfpathlineto{\pgfqpoint{4.856629in}{2.431482in}}%
\pgfpathlineto{\pgfqpoint{4.856295in}{2.426661in}}%
\pgfpathlineto{\pgfqpoint{4.856672in}{2.430534in}}%
\pgfpathlineto{\pgfqpoint{4.856798in}{2.429762in}}%
\pgfpathlineto{\pgfqpoint{4.857255in}{2.436695in}}%
\pgfpathlineto{\pgfqpoint{4.857747in}{2.434306in}}%
\pgfpathlineto{\pgfqpoint{4.857748in}{2.434366in}}%
\pgfpathlineto{\pgfqpoint{4.858722in}{2.427191in}}%
\pgfpathlineto{\pgfqpoint{4.858783in}{2.427374in}}%
\pgfpathlineto{\pgfqpoint{4.859952in}{2.417882in}}%
\pgfpathlineto{\pgfqpoint{4.859952in}{2.417961in}}%
\pgfpathlineto{\pgfqpoint{4.860035in}{2.419728in}}%
\pgfpathlineto{\pgfqpoint{4.860715in}{2.414383in}}%
\pgfpathlineto{\pgfqpoint{4.861078in}{2.418814in}}%
\pgfpathlineto{\pgfqpoint{4.861087in}{2.418706in}}%
\pgfpathlineto{\pgfqpoint{4.861673in}{2.423964in}}%
\pgfpathlineto{\pgfqpoint{4.862132in}{2.420313in}}%
\pgfpathlineto{\pgfqpoint{4.863276in}{2.431917in}}%
\pgfpathlineto{\pgfqpoint{4.862350in}{2.418948in}}%
\pgfpathlineto{\pgfqpoint{4.863277in}{2.431867in}}%
\pgfpathlineto{\pgfqpoint{4.863363in}{2.431311in}}%
\pgfpathlineto{\pgfqpoint{4.864174in}{2.435169in}}%
\pgfpathlineto{\pgfqpoint{4.864393in}{2.431513in}}%
\pgfpathlineto{\pgfqpoint{4.864701in}{2.434953in}}%
\pgfpathlineto{\pgfqpoint{4.864398in}{2.431421in}}%
\pgfpathlineto{\pgfqpoint{4.865507in}{2.432258in}}%
\pgfpathlineto{\pgfqpoint{4.865688in}{2.434767in}}%
\pgfpathlineto{\pgfqpoint{4.866578in}{2.427367in}}%
\pgfpathlineto{\pgfqpoint{4.866580in}{2.427378in}}%
\pgfpathlineto{\pgfqpoint{4.867634in}{2.432752in}}%
\pgfpathlineto{\pgfqpoint{4.866891in}{2.426423in}}%
\pgfpathlineto{\pgfqpoint{4.867843in}{2.430603in}}%
\pgfpathlineto{\pgfqpoint{4.868498in}{2.423033in}}%
\pgfpathlineto{\pgfqpoint{4.867850in}{2.430980in}}%
\pgfpathlineto{\pgfqpoint{4.869028in}{2.426821in}}%
\pgfpathlineto{\pgfqpoint{4.869742in}{2.432359in}}%
\pgfpathlineto{\pgfqpoint{4.869034in}{2.426778in}}%
\pgfpathlineto{\pgfqpoint{4.870174in}{2.430923in}}%
\pgfpathlineto{\pgfqpoint{4.870445in}{2.428570in}}%
\pgfpathlineto{\pgfqpoint{4.871256in}{2.433595in}}%
\pgfpathlineto{\pgfqpoint{4.871273in}{2.432932in}}%
\pgfpathlineto{\pgfqpoint{4.871742in}{2.436148in}}%
\pgfpathlineto{\pgfqpoint{4.871310in}{2.431973in}}%
\pgfpathlineto{\pgfqpoint{4.872393in}{2.435137in}}%
\pgfpathlineto{\pgfqpoint{4.872445in}{2.433368in}}%
\pgfpathlineto{\pgfqpoint{4.873280in}{2.442826in}}%
\pgfpathlineto{\pgfqpoint{4.873467in}{2.441446in}}%
\pgfpathlineto{\pgfqpoint{4.873783in}{2.446059in}}%
\pgfpathlineto{\pgfqpoint{4.874554in}{2.439886in}}%
\pgfpathlineto{\pgfqpoint{4.874573in}{2.440370in}}%
\pgfpathlineto{\pgfqpoint{4.874584in}{2.440081in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{2.450809in}}%
\pgfpathlineto{\pgfqpoint{4.875638in}{2.450513in}}%
\pgfpathlineto{\pgfqpoint{4.876756in}{2.453120in}}%
\pgfpathlineto{\pgfqpoint{4.876500in}{2.448810in}}%
\pgfpathlineto{\pgfqpoint{4.876764in}{2.453081in}}%
\pgfpathlineto{\pgfqpoint{4.876984in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{4.879672in}{2.486358in}}%
\pgfpathlineto{\pgfqpoint{4.880848in}{2.497155in}}%
\pgfpathlineto{\pgfqpoint{4.880863in}{2.496710in}}%
\pgfpathlineto{\pgfqpoint{4.880892in}{2.496472in}}%
\pgfpathlineto{\pgfqpoint{4.881352in}{2.505742in}}%
\pgfpathlineto{\pgfqpoint{4.881415in}{2.505462in}}%
\pgfpathlineto{\pgfqpoint{4.882338in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{4.881419in}{2.505252in}}%
\pgfpathlineto{\pgfqpoint{4.882531in}{2.506377in}}%
\pgfpathlineto{\pgfqpoint{4.883365in}{2.509769in}}%
\pgfpathlineto{\pgfqpoint{4.882555in}{2.506197in}}%
\pgfpathlineto{\pgfqpoint{4.883654in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{4.883852in}{2.511172in}}%
\pgfpathlineto{\pgfqpoint{4.884068in}{2.507278in}}%
\pgfpathlineto{\pgfqpoint{4.884800in}{2.508731in}}%
\pgfpathlineto{\pgfqpoint{4.884801in}{2.508573in}}%
\pgfpathlineto{\pgfqpoint{4.885798in}{2.523543in}}%
\pgfpathlineto{\pgfqpoint{4.885811in}{2.522967in}}%
\pgfpathlineto{\pgfqpoint{4.887028in}{2.529875in}}%
\pgfpathlineto{\pgfqpoint{4.886068in}{2.522408in}}%
\pgfpathlineto{\pgfqpoint{4.887036in}{2.529433in}}%
\pgfpathlineto{\pgfqpoint{4.887041in}{2.529191in}}%
\pgfpathlineto{\pgfqpoint{4.887908in}{2.543345in}}%
\pgfpathlineto{\pgfqpoint{4.887997in}{2.542714in}}%
\pgfpathlineto{\pgfqpoint{4.889042in}{2.546911in}}%
\pgfpathlineto{\pgfqpoint{4.888082in}{2.541767in}}%
\pgfpathlineto{\pgfqpoint{4.889126in}{2.545983in}}%
\pgfpathlineto{\pgfqpoint{4.890130in}{2.544110in}}%
\pgfpathlineto{\pgfqpoint{4.889907in}{2.548572in}}%
\pgfpathlineto{\pgfqpoint{4.890259in}{2.544979in}}%
\pgfpathlineto{\pgfqpoint{4.890309in}{2.546253in}}%
\pgfpathlineto{\pgfqpoint{4.891109in}{2.541130in}}%
\pgfpathlineto{\pgfqpoint{4.891365in}{2.544459in}}%
\pgfpathlineto{\pgfqpoint{4.892503in}{2.538053in}}%
\pgfpathlineto{\pgfqpoint{4.891853in}{2.546960in}}%
\pgfpathlineto{\pgfqpoint{4.892508in}{2.538448in}}%
\pgfpathlineto{\pgfqpoint{4.892718in}{2.536199in}}%
\pgfpathlineto{\pgfqpoint{4.893461in}{2.542754in}}%
\pgfpathlineto{\pgfqpoint{4.893547in}{2.542243in}}%
\pgfpathlineto{\pgfqpoint{4.894575in}{2.537750in}}%
\pgfpathlineto{\pgfqpoint{4.893583in}{2.542884in}}%
\pgfpathlineto{\pgfqpoint{4.894576in}{2.537788in}}%
\pgfpathlineto{\pgfqpoint{4.895650in}{2.535246in}}%
\pgfpathlineto{\pgfqpoint{4.894881in}{2.538890in}}%
\pgfpathlineto{\pgfqpoint{4.895699in}{2.535346in}}%
\pgfpathlineto{\pgfqpoint{4.895961in}{2.537863in}}%
\pgfpathlineto{\pgfqpoint{4.896786in}{2.531474in}}%
\pgfpathlineto{\pgfqpoint{4.896798in}{2.531925in}}%
\pgfpathlineto{\pgfqpoint{4.897042in}{2.530773in}}%
\pgfpathlineto{\pgfqpoint{4.897498in}{2.536236in}}%
\pgfpathlineto{\pgfqpoint{4.897810in}{2.535180in}}%
\pgfpathlineto{\pgfqpoint{4.897907in}{2.537003in}}%
\pgfpathlineto{\pgfqpoint{4.898773in}{2.525722in}}%
\pgfpathlineto{\pgfqpoint{4.898790in}{2.526131in}}%
\pgfpathlineto{\pgfqpoint{4.898803in}{2.525713in}}%
\pgfpathlineto{\pgfqpoint{4.899516in}{2.530896in}}%
\pgfpathlineto{\pgfqpoint{4.899885in}{2.529256in}}%
\pgfpathlineto{\pgfqpoint{4.899894in}{2.529609in}}%
\pgfpathlineto{\pgfqpoint{4.900719in}{2.522231in}}%
\pgfpathlineto{\pgfqpoint{4.900982in}{2.524763in}}%
\pgfpathlineto{\pgfqpoint{4.901705in}{2.522599in}}%
\pgfpathlineto{\pgfqpoint{4.902016in}{2.526416in}}%
\pgfpathlineto{\pgfqpoint{4.902090in}{2.525031in}}%
\pgfpathlineto{\pgfqpoint{4.903205in}{2.528933in}}%
\pgfpathlineto{\pgfqpoint{4.902232in}{2.523025in}}%
\pgfpathlineto{\pgfqpoint{4.903213in}{2.528505in}}%
\pgfpathlineto{\pgfqpoint{4.903218in}{2.528290in}}%
\pgfpathlineto{\pgfqpoint{4.904057in}{2.542701in}}%
\pgfpathlineto{\pgfqpoint{4.904073in}{2.542035in}}%
\pgfpathlineto{\pgfqpoint{4.905067in}{2.545520in}}%
\pgfpathlineto{\pgfqpoint{4.904732in}{2.539906in}}%
\pgfpathlineto{\pgfqpoint{4.905198in}{2.544847in}}%
\pgfpathlineto{\pgfqpoint{4.905205in}{2.544399in}}%
\pgfpathlineto{\pgfqpoint{4.905307in}{2.546350in}}%
\pgfpathlineto{\pgfqpoint{4.906070in}{2.553205in}}%
\pgfpathlineto{\pgfqpoint{4.906450in}{2.552005in}}%
\pgfpathlineto{\pgfqpoint{4.906557in}{2.552359in}}%
\pgfpathlineto{\pgfqpoint{4.906773in}{2.547969in}}%
\pgfpathlineto{\pgfqpoint{4.907498in}{2.548313in}}%
\pgfpathlineto{\pgfqpoint{4.908287in}{2.545208in}}%
\pgfpathlineto{\pgfqpoint{4.908071in}{2.549488in}}%
\pgfpathlineto{\pgfqpoint{4.908628in}{2.546545in}}%
\pgfpathlineto{\pgfqpoint{4.909829in}{2.555054in}}%
\pgfpathlineto{\pgfqpoint{4.908774in}{2.544691in}}%
\pgfpathlineto{\pgfqpoint{4.909831in}{2.555032in}}%
\pgfpathlineto{\pgfqpoint{4.909841in}{2.554867in}}%
\pgfpathlineto{\pgfqpoint{4.910112in}{2.559469in}}%
\pgfpathlineto{\pgfqpoint{4.910915in}{2.559121in}}%
\pgfpathlineto{\pgfqpoint{4.910920in}{2.559084in}}%
\pgfpathlineto{\pgfqpoint{4.911468in}{2.570322in}}%
\pgfpathlineto{\pgfqpoint{4.912611in}{2.581142in}}%
\pgfpathlineto{\pgfqpoint{4.912619in}{2.581116in}}%
\pgfpathlineto{\pgfqpoint{4.912828in}{2.578292in}}%
\pgfpathlineto{\pgfqpoint{4.913639in}{2.584006in}}%
\pgfpathlineto{\pgfqpoint{4.913698in}{2.582668in}}%
\pgfpathlineto{\pgfqpoint{4.914125in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{4.914801in}{2.581219in}}%
\pgfpathlineto{\pgfqpoint{4.915207in}{2.579710in}}%
\pgfpathlineto{\pgfqpoint{4.915663in}{2.585407in}}%
\pgfpathlineto{\pgfqpoint{4.915873in}{2.583583in}}%
\pgfpathlineto{\pgfqpoint{4.916072in}{2.586569in}}%
\pgfpathlineto{\pgfqpoint{4.916937in}{2.577035in}}%
\pgfpathlineto{\pgfqpoint{4.916968in}{2.577215in}}%
\pgfpathlineto{\pgfqpoint{4.916968in}{2.577173in}}%
\pgfpathlineto{\pgfqpoint{4.917801in}{2.584410in}}%
\pgfpathlineto{\pgfqpoint{4.917998in}{2.583763in}}%
\pgfpathlineto{\pgfqpoint{4.918178in}{2.584008in}}%
\pgfpathlineto{\pgfqpoint{4.918883in}{2.578249in}}%
\pgfpathlineto{\pgfqpoint{4.919094in}{2.580892in}}%
\pgfpathlineto{\pgfqpoint{4.919964in}{2.577128in}}%
\pgfpathlineto{\pgfqpoint{4.919099in}{2.581061in}}%
\pgfpathlineto{\pgfqpoint{4.920222in}{2.578694in}}%
\pgfpathlineto{\pgfqpoint{4.920227in}{2.579021in}}%
\pgfpathlineto{\pgfqpoint{4.921263in}{2.571623in}}%
\pgfpathlineto{\pgfqpoint{4.921284in}{2.571959in}}%
\pgfpathlineto{\pgfqpoint{4.922398in}{2.571165in}}%
\pgfpathlineto{\pgfqpoint{4.921694in}{2.576205in}}%
\pgfpathlineto{\pgfqpoint{4.922399in}{2.571193in}}%
\pgfpathlineto{\pgfqpoint{4.923424in}{2.561548in}}%
\pgfpathlineto{\pgfqpoint{4.922442in}{2.571765in}}%
\pgfpathlineto{\pgfqpoint{4.923696in}{2.564956in}}%
\pgfpathlineto{\pgfqpoint{4.923734in}{2.565179in}}%
\pgfpathlineto{\pgfqpoint{4.924559in}{2.556014in}}%
\pgfpathlineto{\pgfqpoint{4.924755in}{2.556013in}}%
\pgfpathlineto{\pgfqpoint{4.925900in}{2.547000in}}%
\pgfpathlineto{\pgfqpoint{4.925910in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{4.926235in}{2.548313in}}%
\pgfpathlineto{\pgfqpoint{4.926819in}{2.543431in}}%
\pgfpathlineto{\pgfqpoint{4.927316in}{2.541814in}}%
\pgfpathlineto{\pgfqpoint{4.927772in}{2.548316in}}%
\pgfpathlineto{\pgfqpoint{4.927912in}{2.546783in}}%
\pgfpathlineto{\pgfqpoint{4.928181in}{2.550312in}}%
\pgfpathlineto{\pgfqpoint{4.928982in}{2.541862in}}%
\pgfpathlineto{\pgfqpoint{4.928989in}{2.541975in}}%
\pgfpathlineto{\pgfqpoint{4.929046in}{2.541517in}}%
\pgfpathlineto{\pgfqpoint{4.929789in}{2.546657in}}%
\pgfpathlineto{\pgfqpoint{4.930081in}{2.544548in}}%
\pgfpathlineto{\pgfqpoint{4.932104in}{2.520801in}}%
\pgfpathlineto{\pgfqpoint{4.930100in}{2.544736in}}%
\pgfpathlineto{\pgfqpoint{4.932147in}{2.521548in}}%
\pgfpathlineto{\pgfqpoint{4.932181in}{2.522348in}}%
\pgfpathlineto{\pgfqpoint{4.933209in}{2.509221in}}%
\pgfpathlineto{\pgfqpoint{4.933221in}{2.509554in}}%
\pgfpathlineto{\pgfqpoint{4.933492in}{2.507783in}}%
\pgfpathlineto{\pgfqpoint{4.934235in}{2.513270in}}%
\pgfpathlineto{\pgfqpoint{4.934305in}{2.512676in}}%
\pgfpathlineto{\pgfqpoint{4.934330in}{2.512882in}}%
\pgfpathlineto{\pgfqpoint{4.935101in}{2.505020in}}%
\pgfpathlineto{\pgfqpoint{4.935403in}{2.508450in}}%
\pgfpathlineto{\pgfqpoint{4.935509in}{2.507298in}}%
\pgfpathlineto{\pgfqpoint{4.936097in}{2.514095in}}%
\pgfpathlineto{\pgfqpoint{4.936309in}{2.513566in}}%
\pgfpathlineto{\pgfqpoint{4.936344in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{4.937047in}{2.508360in}}%
\pgfpathlineto{\pgfqpoint{4.937406in}{2.509260in}}%
\pgfpathlineto{\pgfqpoint{4.938668in}{2.500113in}}%
\pgfpathlineto{\pgfqpoint{4.937477in}{2.509643in}}%
\pgfpathlineto{\pgfqpoint{4.938681in}{2.500660in}}%
\pgfpathlineto{\pgfqpoint{4.938722in}{2.501658in}}%
\pgfpathlineto{\pgfqpoint{4.939547in}{2.492801in}}%
\pgfpathlineto{\pgfqpoint{4.939775in}{2.495222in}}%
\pgfpathlineto{\pgfqpoint{4.939858in}{2.496414in}}%
\pgfpathlineto{\pgfqpoint{4.940074in}{2.493004in}}%
\pgfpathlineto{\pgfqpoint{4.940426in}{2.493029in}}%
\pgfpathlineto{\pgfqpoint{4.941577in}{2.481300in}}%
\pgfpathlineto{\pgfqpoint{4.941899in}{2.485610in}}%
\pgfpathlineto{\pgfqpoint{4.942668in}{2.479251in}}%
\pgfpathlineto{\pgfqpoint{4.942673in}{2.479454in}}%
\pgfpathlineto{\pgfqpoint{4.943804in}{2.474463in}}%
\pgfpathlineto{\pgfqpoint{4.942777in}{2.480855in}}%
\pgfpathlineto{\pgfqpoint{4.943808in}{2.474617in}}%
\pgfpathlineto{\pgfqpoint{4.943912in}{2.475199in}}%
\pgfpathlineto{\pgfqpoint{4.944723in}{2.469152in}}%
\pgfpathlineto{\pgfqpoint{4.944815in}{2.470423in}}%
\pgfpathlineto{\pgfqpoint{4.945601in}{2.464414in}}%
\pgfpathlineto{\pgfqpoint{4.944830in}{2.470753in}}%
\pgfpathlineto{\pgfqpoint{4.945959in}{2.468256in}}%
\pgfpathlineto{\pgfqpoint{4.946314in}{2.468396in}}%
\pgfpathlineto{\pgfqpoint{4.947019in}{2.457397in}}%
\pgfpathlineto{\pgfqpoint{4.947642in}{2.453716in}}%
\pgfpathlineto{\pgfqpoint{4.947040in}{2.457967in}}%
\pgfpathlineto{\pgfqpoint{4.948140in}{2.455183in}}%
\pgfpathlineto{\pgfqpoint{4.948183in}{2.455863in}}%
\pgfpathlineto{\pgfqpoint{4.949164in}{2.444161in}}%
\pgfpathlineto{\pgfqpoint{4.949212in}{2.445297in}}%
\pgfpathlineto{\pgfqpoint{4.949342in}{2.445966in}}%
\pgfpathlineto{\pgfqpoint{4.950007in}{2.441091in}}%
\pgfpathlineto{\pgfqpoint{4.951137in}{2.436860in}}%
\pgfpathlineto{\pgfqpoint{4.950454in}{2.441967in}}%
\pgfpathlineto{\pgfqpoint{4.951140in}{2.436921in}}%
\pgfpathlineto{\pgfqpoint{4.952399in}{2.445362in}}%
\pgfpathlineto{\pgfqpoint{4.951156in}{2.436260in}}%
\pgfpathlineto{\pgfqpoint{4.952786in}{2.441919in}}%
\pgfpathlineto{\pgfqpoint{4.953264in}{2.437266in}}%
\pgfpathlineto{\pgfqpoint{4.953883in}{2.442214in}}%
\pgfpathlineto{\pgfqpoint{4.953897in}{2.441923in}}%
\pgfpathlineto{\pgfqpoint{4.954008in}{2.442710in}}%
\pgfpathlineto{\pgfqpoint{4.954832in}{2.434320in}}%
\pgfpathlineto{\pgfqpoint{4.954924in}{2.434805in}}%
\pgfpathlineto{\pgfqpoint{4.956078in}{2.420747in}}%
\pgfpathlineto{\pgfqpoint{4.954986in}{2.435088in}}%
\pgfpathlineto{\pgfqpoint{4.956086in}{2.420967in}}%
\pgfpathlineto{\pgfqpoint{4.956122in}{2.421264in}}%
\pgfpathlineto{\pgfqpoint{4.957097in}{2.409811in}}%
\pgfpathlineto{\pgfqpoint{4.957100in}{2.409923in}}%
\pgfpathlineto{\pgfqpoint{4.957130in}{2.410201in}}%
\pgfpathlineto{\pgfqpoint{4.957711in}{2.404803in}}%
\pgfpathlineto{\pgfqpoint{4.958149in}{2.407746in}}%
\pgfpathlineto{\pgfqpoint{4.959292in}{2.401462in}}%
\pgfpathlineto{\pgfqpoint{4.958454in}{2.409911in}}%
\pgfpathlineto{\pgfqpoint{4.959311in}{2.401822in}}%
\pgfpathlineto{\pgfqpoint{4.960184in}{2.409788in}}%
\pgfpathlineto{\pgfqpoint{4.959319in}{2.401393in}}%
\pgfpathlineto{\pgfqpoint{4.960995in}{2.406908in}}%
\pgfpathlineto{\pgfqpoint{4.962130in}{2.400751in}}%
\pgfpathlineto{\pgfqpoint{4.961041in}{2.408095in}}%
\pgfpathlineto{\pgfqpoint{4.962143in}{2.401148in}}%
\pgfpathlineto{\pgfqpoint{4.962177in}{2.401491in}}%
\pgfpathlineto{\pgfqpoint{4.963165in}{2.392630in}}%
\pgfpathlineto{\pgfqpoint{4.963221in}{2.392643in}}%
\pgfpathlineto{\pgfqpoint{4.963860in}{2.387437in}}%
\pgfpathlineto{\pgfqpoint{4.963223in}{2.392691in}}%
\pgfpathlineto{\pgfqpoint{4.964378in}{2.388466in}}%
\pgfpathlineto{\pgfqpoint{4.964478in}{2.390051in}}%
\pgfpathlineto{\pgfqpoint{4.965404in}{2.377052in}}%
\pgfpathlineto{\pgfqpoint{4.965966in}{2.380533in}}%
\pgfpathlineto{\pgfqpoint{4.966117in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{4.966918in}{2.376369in}}%
\pgfpathlineto{\pgfqpoint{4.967029in}{2.377479in}}%
\pgfpathlineto{\pgfqpoint{4.967320in}{2.373825in}}%
\pgfpathlineto{\pgfqpoint{4.967096in}{2.378265in}}%
\pgfpathlineto{\pgfqpoint{4.968162in}{2.374098in}}%
\pgfpathlineto{\pgfqpoint{4.968617in}{2.375474in}}%
\pgfpathlineto{\pgfqpoint{4.968834in}{2.371287in}}%
\pgfpathlineto{\pgfqpoint{4.969180in}{2.371898in}}%
\pgfpathlineto{\pgfqpoint{4.969699in}{2.369694in}}%
\pgfpathlineto{\pgfqpoint{4.970155in}{2.375513in}}%
\pgfpathlineto{\pgfqpoint{4.970267in}{2.374183in}}%
\pgfpathlineto{\pgfqpoint{4.971428in}{2.367901in}}%
\pgfpathlineto{\pgfqpoint{4.970564in}{2.376916in}}%
\pgfpathlineto{\pgfqpoint{4.971500in}{2.368775in}}%
\pgfpathlineto{\pgfqpoint{4.972293in}{2.374603in}}%
\pgfpathlineto{\pgfqpoint{4.972639in}{2.373754in}}%
\pgfpathlineto{\pgfqpoint{4.973374in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{4.972672in}{2.374141in}}%
\pgfpathlineto{\pgfqpoint{4.973765in}{2.371254in}}%
\pgfpathlineto{\pgfqpoint{4.974672in}{2.376305in}}%
\pgfpathlineto{\pgfqpoint{4.973862in}{2.370731in}}%
\pgfpathlineto{\pgfqpoint{4.974885in}{2.373884in}}%
\pgfpathlineto{\pgfqpoint{4.974889in}{2.373622in}}%
\pgfpathlineto{\pgfqpoint{4.975702in}{2.380374in}}%
\pgfpathlineto{\pgfqpoint{4.975759in}{2.379741in}}%
\pgfpathlineto{\pgfqpoint{4.976835in}{2.396277in}}%
\pgfpathlineto{\pgfqpoint{4.977063in}{2.395434in}}%
\pgfpathlineto{\pgfqpoint{4.977388in}{2.394618in}}%
\pgfpathlineto{\pgfqpoint{4.977723in}{2.400427in}}%
\pgfpathlineto{\pgfqpoint{4.977904in}{2.399716in}}%
\pgfpathlineto{\pgfqpoint{4.978726in}{2.408820in}}%
\pgfpathlineto{\pgfqpoint{4.977906in}{2.399704in}}%
\pgfpathlineto{\pgfqpoint{4.979041in}{2.406186in}}%
\pgfpathlineto{\pgfqpoint{4.979213in}{2.408369in}}%
\pgfpathlineto{\pgfqpoint{4.979429in}{2.404339in}}%
\pgfpathlineto{\pgfqpoint{4.980146in}{2.405159in}}%
\pgfpathlineto{\pgfqpoint{4.980943in}{2.401776in}}%
\pgfpathlineto{\pgfqpoint{4.980727in}{2.405903in}}%
\pgfpathlineto{\pgfqpoint{4.981270in}{2.402863in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{2.409461in}}%
\pgfpathlineto{\pgfqpoint{4.981430in}{2.401024in}}%
\pgfpathlineto{\pgfqpoint{4.982400in}{2.408620in}}%
\pgfpathlineto{\pgfqpoint{4.982433in}{2.408393in}}%
\pgfpathlineto{\pgfqpoint{4.982768in}{2.413724in}}%
\pgfpathlineto{\pgfqpoint{4.983486in}{2.411508in}}%
\pgfpathlineto{\pgfqpoint{4.984748in}{2.427740in}}%
\pgfpathlineto{\pgfqpoint{4.983497in}{2.411453in}}%
\pgfpathlineto{\pgfqpoint{4.984749in}{2.427696in}}%
\pgfpathlineto{\pgfqpoint{4.984958in}{2.426597in}}%
\pgfpathlineto{\pgfqpoint{4.985788in}{2.430195in}}%
\pgfpathlineto{\pgfqpoint{4.985793in}{2.430088in}}%
\pgfpathlineto{\pgfqpoint{4.986781in}{2.430682in}}%
\pgfpathlineto{\pgfqpoint{4.986565in}{2.428057in}}%
\pgfpathlineto{\pgfqpoint{4.986895in}{2.428374in}}%
\pgfpathlineto{\pgfqpoint{4.987984in}{2.422636in}}%
\pgfpathlineto{\pgfqpoint{4.986900in}{2.428505in}}%
\pgfpathlineto{\pgfqpoint{4.988224in}{2.425719in}}%
\pgfpathlineto{\pgfqpoint{4.988697in}{2.427541in}}%
\pgfpathlineto{\pgfqpoint{4.989276in}{2.420387in}}%
\pgfpathlineto{\pgfqpoint{4.989314in}{2.420789in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{2.417054in}}%
\pgfpathlineto{\pgfqpoint{4.990336in}{2.422874in}}%
\pgfpathlineto{\pgfqpoint{4.990419in}{2.422030in}}%
\pgfpathlineto{\pgfqpoint{4.990458in}{2.422940in}}%
\pgfpathlineto{\pgfqpoint{4.991056in}{2.419160in}}%
\pgfpathlineto{\pgfqpoint{4.991057in}{2.419171in}}%
\pgfpathlineto{\pgfqpoint{4.991539in}{2.416419in}}%
\pgfpathlineto{\pgfqpoint{4.991315in}{2.420625in}}%
\pgfpathlineto{\pgfqpoint{4.992179in}{2.417184in}}%
\pgfpathlineto{\pgfqpoint{4.992350in}{2.417901in}}%
\pgfpathlineto{\pgfqpoint{4.992619in}{2.415580in}}%
\pgfpathlineto{\pgfqpoint{4.993786in}{2.412205in}}%
\pgfpathlineto{\pgfqpoint{4.992836in}{2.418196in}}%
\pgfpathlineto{\pgfqpoint{4.993788in}{2.412276in}}%
\pgfpathlineto{\pgfqpoint{4.994782in}{2.418241in}}%
\pgfpathlineto{\pgfqpoint{4.993917in}{2.411952in}}%
\pgfpathlineto{\pgfqpoint{4.994913in}{2.416772in}}%
\pgfpathlineto{\pgfqpoint{4.995647in}{2.408347in}}%
\pgfpathlineto{\pgfqpoint{4.996083in}{2.409197in}}%
\pgfpathlineto{\pgfqpoint{4.996390in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{4.996088in}{2.409105in}}%
\pgfpathlineto{\pgfqpoint{4.997195in}{2.409351in}}%
\pgfpathlineto{\pgfqpoint{4.997593in}{2.407050in}}%
\pgfpathlineto{\pgfqpoint{4.997377in}{2.411150in}}%
\pgfpathlineto{\pgfqpoint{4.998307in}{2.409200in}}%
\pgfpathlineto{\pgfqpoint{4.999418in}{2.413503in}}%
\pgfpathlineto{\pgfqpoint{4.998458in}{2.408666in}}%
\pgfpathlineto{\pgfqpoint{4.999447in}{2.413024in}}%
\pgfpathlineto{\pgfqpoint{5.000931in}{2.431240in}}%
\pgfpathlineto{\pgfqpoint{4.999592in}{2.412060in}}%
\pgfpathlineto{\pgfqpoint{5.000963in}{2.430849in}}%
\pgfpathlineto{\pgfqpoint{5.001108in}{2.429870in}}%
\pgfpathlineto{\pgfqpoint{5.001942in}{2.435835in}}%
\pgfpathlineto{\pgfqpoint{5.002048in}{2.435220in}}%
\pgfpathlineto{\pgfqpoint{5.002945in}{2.445141in}}%
\pgfpathlineto{\pgfqpoint{5.002080in}{2.435072in}}%
\pgfpathlineto{\pgfqpoint{5.003187in}{2.442916in}}%
\pgfpathlineto{\pgfqpoint{5.003648in}{2.441885in}}%
\pgfpathlineto{\pgfqpoint{5.003432in}{2.445448in}}%
\pgfpathlineto{\pgfqpoint{5.004283in}{2.444144in}}%
\pgfpathlineto{\pgfqpoint{5.004945in}{2.446489in}}%
\pgfpathlineto{\pgfqpoint{5.005161in}{2.443086in}}%
\pgfpathlineto{\pgfqpoint{5.005400in}{2.445570in}}%
\pgfpathlineto{\pgfqpoint{5.006513in}{2.455289in}}%
\pgfpathlineto{\pgfqpoint{5.005649in}{2.443891in}}%
\pgfpathlineto{\pgfqpoint{5.006578in}{2.455155in}}%
\pgfpathlineto{\pgfqpoint{5.007936in}{2.467612in}}%
\pgfpathlineto{\pgfqpoint{5.006621in}{2.454772in}}%
\pgfpathlineto{\pgfqpoint{5.007940in}{2.467538in}}%
\pgfpathlineto{\pgfqpoint{5.007945in}{2.467478in}}%
\pgfpathlineto{\pgfqpoint{5.008878in}{2.483900in}}%
\pgfpathlineto{\pgfqpoint{5.008941in}{2.483809in}}%
\pgfpathlineto{\pgfqpoint{5.010260in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{5.008946in}{2.483701in}}%
\pgfpathlineto{\pgfqpoint{5.010261in}{2.493619in}}%
\pgfpathlineto{\pgfqpoint{5.010311in}{2.493224in}}%
\pgfpathlineto{\pgfqpoint{5.011000in}{2.498714in}}%
\pgfpathlineto{\pgfqpoint{5.011347in}{2.496977in}}%
\pgfpathlineto{\pgfqpoint{5.012499in}{2.503569in}}%
\pgfpathlineto{\pgfqpoint{5.011703in}{2.496247in}}%
\pgfpathlineto{\pgfqpoint{5.012499in}{2.503563in}}%
\pgfpathlineto{\pgfqpoint{5.013597in}{2.501762in}}%
\pgfpathlineto{\pgfqpoint{5.012947in}{2.506706in}}%
\pgfpathlineto{\pgfqpoint{5.013635in}{2.502418in}}%
\pgfpathlineto{\pgfqpoint{5.014785in}{2.511612in}}%
\pgfpathlineto{\pgfqpoint{5.013717in}{2.501097in}}%
\pgfpathlineto{\pgfqpoint{5.014787in}{2.511403in}}%
\pgfpathlineto{\pgfqpoint{5.015758in}{2.509932in}}%
\pgfpathlineto{\pgfqpoint{5.015541in}{2.513133in}}%
\pgfpathlineto{\pgfqpoint{5.015896in}{2.511784in}}%
\pgfpathlineto{\pgfqpoint{5.016952in}{2.515929in}}%
\pgfpathlineto{\pgfqpoint{5.017019in}{2.515752in}}%
\pgfpathlineto{\pgfqpoint{5.017758in}{2.513230in}}%
\pgfpathlineto{\pgfqpoint{5.017055in}{2.516670in}}%
\pgfpathlineto{\pgfqpoint{5.018159in}{2.514024in}}%
\pgfpathlineto{\pgfqpoint{5.019002in}{2.521503in}}%
\pgfpathlineto{\pgfqpoint{5.018163in}{2.513880in}}%
\pgfpathlineto{\pgfqpoint{5.019324in}{2.518764in}}%
\pgfpathlineto{\pgfqpoint{5.019866in}{2.512753in}}%
\pgfpathlineto{\pgfqpoint{5.019325in}{2.518828in}}%
\pgfpathlineto{\pgfqpoint{5.020451in}{2.516971in}}%
\pgfpathlineto{\pgfqpoint{5.020609in}{2.518356in}}%
\pgfpathlineto{\pgfqpoint{5.021410in}{2.513361in}}%
\pgfpathlineto{\pgfqpoint{5.021543in}{2.514052in}}%
\pgfpathlineto{\pgfqpoint{5.022799in}{2.510624in}}%
\pgfpathlineto{\pgfqpoint{5.021596in}{2.515141in}}%
\pgfpathlineto{\pgfqpoint{5.022934in}{2.510984in}}%
\pgfpathlineto{\pgfqpoint{5.023110in}{2.513792in}}%
\pgfpathlineto{\pgfqpoint{5.023326in}{2.510413in}}%
\pgfpathlineto{\pgfqpoint{5.024058in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{5.024059in}{2.512090in}}%
\pgfpathlineto{\pgfqpoint{5.025014in}{2.524014in}}%
\pgfpathlineto{\pgfqpoint{5.025015in}{2.524000in}}%
\pgfpathlineto{\pgfqpoint{5.025150in}{2.524708in}}%
\pgfpathlineto{\pgfqpoint{5.025826in}{2.520212in}}%
\pgfpathlineto{\pgfqpoint{5.026116in}{2.523374in}}%
\pgfpathlineto{\pgfqpoint{5.026785in}{2.528619in}}%
\pgfpathlineto{\pgfqpoint{5.026329in}{2.522697in}}%
\pgfpathlineto{\pgfqpoint{5.027287in}{2.526186in}}%
\pgfpathlineto{\pgfqpoint{5.027288in}{2.526262in}}%
\pgfpathlineto{\pgfqpoint{5.027867in}{2.520445in}}%
\pgfpathlineto{\pgfqpoint{5.027967in}{2.520593in}}%
\pgfpathlineto{\pgfqpoint{5.028978in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.028053in}{2.522212in}}%
\pgfpathlineto{\pgfqpoint{5.029108in}{2.515577in}}%
\pgfpathlineto{\pgfqpoint{5.029157in}{2.516656in}}%
\pgfpathlineto{\pgfqpoint{5.029989in}{2.509210in}}%
\pgfpathlineto{\pgfqpoint{5.030009in}{2.509600in}}%
\pgfpathlineto{\pgfqpoint{5.030245in}{2.508711in}}%
\pgfpathlineto{\pgfqpoint{5.031080in}{2.517226in}}%
\pgfpathlineto{\pgfqpoint{5.031084in}{2.517037in}}%
\pgfpathlineto{\pgfqpoint{5.031880in}{2.513336in}}%
\pgfpathlineto{\pgfqpoint{5.032184in}{2.518158in}}%
\pgfpathlineto{\pgfqpoint{5.032185in}{2.518071in}}%
\pgfpathlineto{\pgfqpoint{5.033219in}{2.527582in}}%
\pgfpathlineto{\pgfqpoint{5.032354in}{2.517500in}}%
\pgfpathlineto{\pgfqpoint{5.033357in}{2.526574in}}%
\pgfpathlineto{\pgfqpoint{5.033922in}{2.525223in}}%
\pgfpathlineto{\pgfqpoint{5.034233in}{2.528497in}}%
\pgfpathlineto{\pgfqpoint{5.034446in}{2.527710in}}%
\pgfpathlineto{\pgfqpoint{5.035219in}{2.528619in}}%
\pgfpathlineto{\pgfqpoint{5.035443in}{2.524418in}}%
\pgfpathlineto{\pgfqpoint{5.035496in}{2.525415in}}%
\pgfpathlineto{\pgfqpoint{5.036421in}{2.521294in}}%
\pgfpathlineto{\pgfqpoint{5.035621in}{2.526214in}}%
\pgfpathlineto{\pgfqpoint{5.036620in}{2.524271in}}%
\pgfpathlineto{\pgfqpoint{5.037165in}{2.526628in}}%
\pgfpathlineto{\pgfqpoint{5.037699in}{2.520439in}}%
\pgfpathlineto{\pgfqpoint{5.038895in}{2.524307in}}%
\pgfpathlineto{\pgfqpoint{5.038029in}{2.517470in}}%
\pgfpathlineto{\pgfqpoint{5.038927in}{2.523446in}}%
\pgfpathlineto{\pgfqpoint{5.039977in}{2.519515in}}%
\pgfpathlineto{\pgfqpoint{5.039027in}{2.524203in}}%
\pgfpathlineto{\pgfqpoint{5.040083in}{2.520090in}}%
\pgfpathlineto{\pgfqpoint{5.041172in}{2.522390in}}%
\pgfpathlineto{\pgfqpoint{5.040084in}{2.520032in}}%
\pgfpathlineto{\pgfqpoint{5.041204in}{2.521850in}}%
\pgfpathlineto{\pgfqpoint{5.042247in}{2.517964in}}%
\pgfpathlineto{\pgfqpoint{5.041274in}{2.522879in}}%
\pgfpathlineto{\pgfqpoint{5.042341in}{2.518054in}}%
\pgfpathlineto{\pgfqpoint{5.043220in}{2.524219in}}%
\pgfpathlineto{\pgfqpoint{5.042355in}{2.517806in}}%
\pgfpathlineto{\pgfqpoint{5.043483in}{2.520767in}}%
\pgfpathlineto{\pgfqpoint{5.044085in}{2.514519in}}%
\pgfpathlineto{\pgfqpoint{5.043537in}{2.521185in}}%
\pgfpathlineto{\pgfqpoint{5.044660in}{2.517366in}}%
\pgfpathlineto{\pgfqpoint{5.044829in}{2.519220in}}%
\pgfpathlineto{\pgfqpoint{5.045629in}{2.513545in}}%
\pgfpathlineto{\pgfqpoint{5.045751in}{2.514308in}}%
\pgfpathlineto{\pgfqpoint{5.046898in}{2.509964in}}%
\pgfpathlineto{\pgfqpoint{5.045815in}{2.515119in}}%
\pgfpathlineto{\pgfqpoint{5.046936in}{2.510711in}}%
\pgfpathlineto{\pgfqpoint{5.047328in}{2.512395in}}%
\pgfpathlineto{\pgfqpoint{5.047545in}{2.508848in}}%
\pgfpathlineto{\pgfqpoint{5.048027in}{2.509095in}}%
\pgfpathlineto{\pgfqpoint{5.048031in}{2.509002in}}%
\pgfpathlineto{\pgfqpoint{5.048866in}{2.517598in}}%
\pgfpathlineto{\pgfqpoint{5.049045in}{2.516513in}}%
\pgfpathlineto{\pgfqpoint{5.049369in}{2.520816in}}%
\pgfpathlineto{\pgfqpoint{5.050045in}{2.515420in}}%
\pgfpathlineto{\pgfqpoint{5.050090in}{2.515513in}}%
\pgfpathlineto{\pgfqpoint{5.050140in}{2.515291in}}%
\pgfpathlineto{\pgfqpoint{5.050883in}{2.522095in}}%
\pgfpathlineto{\pgfqpoint{5.051173in}{2.521071in}}%
\pgfpathlineto{\pgfqpoint{5.051196in}{2.521161in}}%
\pgfpathlineto{\pgfqpoint{5.052026in}{2.513183in}}%
\pgfpathlineto{\pgfqpoint{5.053197in}{2.503610in}}%
\pgfpathlineto{\pgfqpoint{5.052027in}{2.513200in}}%
\pgfpathlineto{\pgfqpoint{5.053333in}{2.504074in}}%
\pgfpathlineto{\pgfqpoint{5.053375in}{2.504912in}}%
\pgfpathlineto{\pgfqpoint{5.054356in}{2.494472in}}%
\pgfpathlineto{\pgfqpoint{5.054419in}{2.495273in}}%
\pgfpathlineto{\pgfqpoint{5.054586in}{2.493835in}}%
\pgfpathlineto{\pgfqpoint{5.055329in}{2.499754in}}%
\pgfpathlineto{\pgfqpoint{5.055494in}{2.498020in}}%
\pgfpathlineto{\pgfqpoint{5.055518in}{2.498626in}}%
\pgfpathlineto{\pgfqpoint{5.056194in}{2.493009in}}%
\pgfpathlineto{\pgfqpoint{5.056596in}{2.495599in}}%
\pgfpathlineto{\pgfqpoint{5.056603in}{2.495399in}}%
\pgfpathlineto{\pgfqpoint{5.057438in}{2.502233in}}%
\pgfpathlineto{\pgfqpoint{5.057598in}{2.500415in}}%
\pgfpathlineto{\pgfqpoint{5.057916in}{2.501290in}}%
\pgfpathlineto{\pgfqpoint{5.058627in}{2.496901in}}%
\pgfpathlineto{\pgfqpoint{5.058699in}{2.497740in}}%
\pgfpathlineto{\pgfqpoint{5.059762in}{2.490382in}}%
\pgfpathlineto{\pgfqpoint{5.058705in}{2.497831in}}%
\pgfpathlineto{\pgfqpoint{5.059851in}{2.491376in}}%
\pgfpathlineto{\pgfqpoint{5.059870in}{2.491636in}}%
\pgfpathlineto{\pgfqpoint{5.060640in}{2.484095in}}%
\pgfpathlineto{\pgfqpoint{5.060941in}{2.487431in}}%
\pgfpathlineto{\pgfqpoint{5.060951in}{2.487574in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{2.482189in}}%
\pgfpathlineto{\pgfqpoint{5.062279in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{5.061701in}{2.482755in}}%
\pgfpathlineto{\pgfqpoint{5.062818in}{2.477138in}}%
\pgfpathlineto{\pgfqpoint{5.062992in}{2.479405in}}%
\pgfpathlineto{\pgfqpoint{5.063793in}{2.474505in}}%
\pgfpathlineto{\pgfqpoint{5.063918in}{2.475252in}}%
\pgfpathlineto{\pgfqpoint{5.064952in}{2.472025in}}%
\pgfpathlineto{\pgfqpoint{5.063971in}{2.476271in}}%
\pgfpathlineto{\pgfqpoint{5.065044in}{2.472046in}}%
\pgfpathlineto{\pgfqpoint{5.066196in}{2.467992in}}%
\pgfpathlineto{\pgfqpoint{5.065492in}{2.473346in}}%
\pgfpathlineto{\pgfqpoint{5.066235in}{2.468815in}}%
\pgfpathlineto{\pgfqpoint{5.067408in}{2.473687in}}%
\pgfpathlineto{\pgfqpoint{5.066574in}{2.467496in}}%
\pgfpathlineto{\pgfqpoint{5.067410in}{2.473499in}}%
\pgfpathlineto{\pgfqpoint{5.067438in}{2.473730in}}%
\pgfpathlineto{\pgfqpoint{5.068262in}{2.464946in}}%
\pgfpathlineto{\pgfqpoint{5.068303in}{2.464674in}}%
\pgfpathlineto{\pgfqpoint{5.069169in}{2.470177in}}%
\pgfpathlineto{\pgfqpoint{5.069299in}{2.469746in}}%
\pgfpathlineto{\pgfqpoint{5.069300in}{2.469849in}}%
\pgfpathlineto{\pgfqpoint{5.070250in}{2.463965in}}%
\pgfpathlineto{\pgfqpoint{5.070380in}{2.465045in}}%
\pgfpathlineto{\pgfqpoint{5.070736in}{2.464868in}}%
\pgfpathlineto{\pgfqpoint{5.071060in}{2.466837in}}%
\pgfpathlineto{\pgfqpoint{5.071395in}{2.466354in}}%
\pgfpathlineto{\pgfqpoint{5.072576in}{2.471424in}}%
\pgfpathlineto{\pgfqpoint{5.071763in}{2.466265in}}%
\pgfpathlineto{\pgfqpoint{5.072619in}{2.470651in}}%
\pgfpathlineto{\pgfqpoint{5.072628in}{2.470425in}}%
\pgfpathlineto{\pgfqpoint{5.072923in}{2.475461in}}%
\pgfpathlineto{\pgfqpoint{5.073588in}{2.484589in}}%
\pgfpathlineto{\pgfqpoint{5.074119in}{2.482962in}}%
\pgfpathlineto{\pgfqpoint{5.074264in}{2.482039in}}%
\pgfpathlineto{\pgfqpoint{5.075095in}{2.492053in}}%
\pgfpathlineto{\pgfqpoint{5.075098in}{2.491917in}}%
\pgfpathlineto{\pgfqpoint{5.075600in}{2.492893in}}%
\pgfpathlineto{\pgfqpoint{5.076194in}{2.489388in}}%
\pgfpathlineto{\pgfqpoint{5.076195in}{2.489466in}}%
\pgfpathlineto{\pgfqpoint{5.077416in}{2.484075in}}%
\pgfpathlineto{\pgfqpoint{5.077452in}{2.484476in}}%
\pgfpathlineto{\pgfqpoint{5.077602in}{2.486108in}}%
\pgfpathlineto{\pgfqpoint{5.078520in}{2.479946in}}%
\pgfpathlineto{\pgfqpoint{5.078542in}{2.480131in}}%
\pgfpathlineto{\pgfqpoint{5.078683in}{2.479786in}}%
\pgfpathlineto{\pgfqpoint{5.079575in}{2.488720in}}%
\pgfpathlineto{\pgfqpoint{5.079581in}{2.488695in}}%
\pgfpathlineto{\pgfqpoint{5.080653in}{2.489510in}}%
\pgfpathlineto{\pgfqpoint{5.080318in}{2.484733in}}%
\pgfpathlineto{\pgfqpoint{5.080693in}{2.488919in}}%
\pgfpathlineto{\pgfqpoint{5.080822in}{2.488523in}}%
\pgfpathlineto{\pgfqpoint{5.081656in}{2.497422in}}%
\pgfpathlineto{\pgfqpoint{5.081764in}{2.496628in}}%
\pgfpathlineto{\pgfqpoint{5.082143in}{2.497538in}}%
\pgfpathlineto{\pgfqpoint{5.082359in}{2.494005in}}%
\pgfpathlineto{\pgfqpoint{5.082866in}{2.494815in}}%
\pgfpathlineto{\pgfqpoint{5.083981in}{2.489276in}}%
\pgfpathlineto{\pgfqpoint{5.082900in}{2.495544in}}%
\pgfpathlineto{\pgfqpoint{5.084080in}{2.490340in}}%
\pgfpathlineto{\pgfqpoint{5.084088in}{2.490552in}}%
\pgfpathlineto{\pgfqpoint{5.084859in}{2.483336in}}%
\pgfpathlineto{\pgfqpoint{5.085167in}{2.486541in}}%
\pgfpathlineto{\pgfqpoint{5.086498in}{2.473346in}}%
\pgfpathlineto{\pgfqpoint{5.085170in}{2.486726in}}%
\pgfpathlineto{\pgfqpoint{5.086541in}{2.474197in}}%
\pgfpathlineto{\pgfqpoint{5.087211in}{2.476636in}}%
\pgfpathlineto{\pgfqpoint{5.086900in}{2.472864in}}%
\pgfpathlineto{\pgfqpoint{5.087650in}{2.473825in}}%
\pgfpathlineto{\pgfqpoint{5.087709in}{2.474540in}}%
\pgfpathlineto{\pgfqpoint{5.088414in}{2.466930in}}%
\pgfpathlineto{\pgfqpoint{5.088601in}{2.468649in}}%
\pgfpathlineto{\pgfqpoint{5.089525in}{2.462735in}}%
\pgfpathlineto{\pgfqpoint{5.088630in}{2.468730in}}%
\pgfpathlineto{\pgfqpoint{5.089756in}{2.463599in}}%
\pgfpathlineto{\pgfqpoint{5.089759in}{2.463805in}}%
\pgfpathlineto{\pgfqpoint{5.090792in}{2.455307in}}%
\pgfpathlineto{\pgfqpoint{5.090842in}{2.456055in}}%
\pgfpathlineto{\pgfqpoint{5.092553in}{2.446335in}}%
\pgfpathlineto{\pgfqpoint{5.091225in}{2.458877in}}%
\pgfpathlineto{\pgfqpoint{5.092556in}{2.446484in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{2.449134in}}%
\pgfpathlineto{\pgfqpoint{5.092955in}{2.445622in}}%
\pgfpathlineto{\pgfqpoint{5.093669in}{2.446704in}}%
\pgfpathlineto{\pgfqpoint{5.093669in}{2.446725in}}%
\pgfpathlineto{\pgfqpoint{5.094952in}{2.438309in}}%
\pgfpathlineto{\pgfqpoint{5.095766in}{2.439996in}}%
\pgfpathlineto{\pgfqpoint{5.095982in}{2.436638in}}%
\pgfpathlineto{\pgfqpoint{5.096052in}{2.437625in}}%
\pgfpathlineto{\pgfqpoint{5.096084in}{2.437091in}}%
\pgfpathlineto{\pgfqpoint{5.097136in}{2.442705in}}%
\pgfpathlineto{\pgfqpoint{5.097137in}{2.442701in}}%
\pgfpathlineto{\pgfqpoint{5.097673in}{2.450011in}}%
\pgfpathlineto{\pgfqpoint{5.097673in}{2.449992in}}%
\pgfpathlineto{\pgfqpoint{5.098786in}{2.451679in}}%
\pgfpathlineto{\pgfqpoint{5.098482in}{2.447405in}}%
\pgfpathlineto{\pgfqpoint{5.098790in}{2.451581in}}%
\pgfpathlineto{\pgfqpoint{5.098986in}{2.450647in}}%
\pgfpathlineto{\pgfqpoint{5.099574in}{2.457315in}}%
\pgfpathlineto{\pgfqpoint{5.099789in}{2.456977in}}%
\pgfpathlineto{\pgfqpoint{5.099820in}{2.457396in}}%
\pgfpathlineto{\pgfqpoint{5.100523in}{2.452154in}}%
\pgfpathlineto{\pgfqpoint{5.100798in}{2.454016in}}%
\pgfpathlineto{\pgfqpoint{5.101605in}{2.450118in}}%
\pgfpathlineto{\pgfqpoint{5.100803in}{2.454134in}}%
\pgfpathlineto{\pgfqpoint{5.101930in}{2.450499in}}%
\pgfpathlineto{\pgfqpoint{5.102223in}{2.450635in}}%
\pgfpathlineto{\pgfqpoint{5.102523in}{2.447865in}}%
\pgfpathlineto{\pgfqpoint{5.103037in}{2.449803in}}%
\pgfpathlineto{\pgfqpoint{5.103054in}{2.449591in}}%
\pgfpathlineto{\pgfqpoint{5.103861in}{2.460297in}}%
\pgfpathlineto{\pgfqpoint{5.103862in}{2.460269in}}%
\pgfpathlineto{\pgfqpoint{5.105155in}{2.467265in}}%
\pgfpathlineto{\pgfqpoint{5.104416in}{2.458628in}}%
\pgfpathlineto{\pgfqpoint{5.105164in}{2.467149in}}%
\pgfpathlineto{\pgfqpoint{5.105166in}{2.467070in}}%
\pgfpathlineto{\pgfqpoint{5.105877in}{2.476873in}}%
\pgfpathlineto{\pgfqpoint{5.106156in}{2.476339in}}%
\pgfpathlineto{\pgfqpoint{5.106176in}{2.476062in}}%
\pgfpathlineto{\pgfqpoint{5.107010in}{2.481131in}}%
\pgfpathlineto{\pgfqpoint{5.107104in}{2.480872in}}%
\pgfpathlineto{\pgfqpoint{5.107875in}{2.483889in}}%
\pgfpathlineto{\pgfqpoint{5.108092in}{2.480447in}}%
\pgfpathlineto{\pgfqpoint{5.108218in}{2.481368in}}%
\pgfpathlineto{\pgfqpoint{5.108957in}{2.479575in}}%
\pgfpathlineto{\pgfqpoint{5.108278in}{2.482622in}}%
\pgfpathlineto{\pgfqpoint{5.109256in}{2.482570in}}%
\pgfpathlineto{\pgfqpoint{5.109822in}{2.486351in}}%
\pgfpathlineto{\pgfqpoint{5.110362in}{2.481262in}}%
\pgfpathlineto{\pgfqpoint{5.110363in}{2.481361in}}%
\pgfpathlineto{\pgfqpoint{5.110686in}{2.478984in}}%
\pgfpathlineto{\pgfqpoint{5.111430in}{2.486165in}}%
\pgfpathlineto{\pgfqpoint{5.111442in}{2.485582in}}%
\pgfpathlineto{\pgfqpoint{5.112585in}{2.483274in}}%
\pgfpathlineto{\pgfqpoint{5.111930in}{2.486722in}}%
\pgfpathlineto{\pgfqpoint{5.112598in}{2.483397in}}%
\pgfpathlineto{\pgfqpoint{5.112849in}{2.485546in}}%
\pgfpathlineto{\pgfqpoint{5.112632in}{2.482752in}}%
\pgfpathlineto{\pgfqpoint{5.113712in}{2.483690in}}%
\pgfpathlineto{\pgfqpoint{5.114635in}{2.481608in}}%
\pgfpathlineto{\pgfqpoint{5.113930in}{2.486264in}}%
\pgfpathlineto{\pgfqpoint{5.114832in}{2.481959in}}%
\pgfpathlineto{\pgfqpoint{5.115876in}{2.486958in}}%
\pgfpathlineto{\pgfqpoint{5.115011in}{2.481241in}}%
\pgfpathlineto{\pgfqpoint{5.116012in}{2.485434in}}%
\pgfpathlineto{\pgfqpoint{5.116771in}{2.477179in}}%
\pgfpathlineto{\pgfqpoint{5.117224in}{2.478696in}}%
\pgfpathlineto{\pgfqpoint{5.117484in}{2.481174in}}%
\pgfpathlineto{\pgfqpoint{5.118255in}{2.475328in}}%
\pgfpathlineto{\pgfqpoint{5.118283in}{2.475387in}}%
\pgfpathlineto{\pgfqpoint{5.119420in}{2.471508in}}%
\pgfpathlineto{\pgfqpoint{5.118365in}{2.476714in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{2.471543in}}%
\pgfpathlineto{\pgfqpoint{5.119985in}{2.473077in}}%
\pgfpathlineto{\pgfqpoint{5.120201in}{2.469613in}}%
\pgfpathlineto{\pgfqpoint{5.120528in}{2.471062in}}%
\pgfpathlineto{\pgfqpoint{5.120687in}{2.469597in}}%
\pgfpathlineto{\pgfqpoint{5.121522in}{2.477650in}}%
\pgfpathlineto{\pgfqpoint{5.121573in}{2.477113in}}%
\pgfpathlineto{\pgfqpoint{5.122025in}{2.480757in}}%
\pgfpathlineto{\pgfqpoint{5.122674in}{2.476327in}}%
\pgfpathlineto{\pgfqpoint{5.122796in}{2.475741in}}%
\pgfpathlineto{\pgfqpoint{5.123661in}{2.482771in}}%
\pgfpathlineto{\pgfqpoint{5.123752in}{2.482186in}}%
\pgfpathlineto{\pgfqpoint{5.123769in}{2.482486in}}%
\pgfpathlineto{\pgfqpoint{5.124750in}{2.474196in}}%
\pgfpathlineto{\pgfqpoint{5.124795in}{2.475138in}}%
\pgfpathlineto{\pgfqpoint{5.125854in}{2.468171in}}%
\pgfpathlineto{\pgfqpoint{5.124928in}{2.475716in}}%
\pgfpathlineto{\pgfqpoint{5.125991in}{2.469006in}}%
\pgfpathlineto{\pgfqpoint{5.126032in}{2.469752in}}%
\pgfpathlineto{\pgfqpoint{5.127012in}{2.461941in}}%
\pgfpathlineto{\pgfqpoint{5.127049in}{2.462658in}}%
\pgfpathlineto{\pgfqpoint{5.127121in}{2.461723in}}%
\pgfpathlineto{\pgfqpoint{5.128080in}{2.469538in}}%
\pgfpathlineto{\pgfqpoint{5.128129in}{2.468597in}}%
\pgfpathlineto{\pgfqpoint{5.128755in}{2.465448in}}%
\pgfpathlineto{\pgfqpoint{5.129090in}{2.470130in}}%
\pgfpathlineto{\pgfqpoint{5.129231in}{2.469353in}}%
\pgfpathlineto{\pgfqpoint{5.130094in}{2.478540in}}%
\pgfpathlineto{\pgfqpoint{5.129259in}{2.469239in}}%
\pgfpathlineto{\pgfqpoint{5.130384in}{2.477048in}}%
\pgfpathlineto{\pgfqpoint{5.130797in}{2.476299in}}%
\pgfpathlineto{\pgfqpoint{5.131108in}{2.479364in}}%
\pgfpathlineto{\pgfqpoint{5.131483in}{2.478676in}}%
\pgfpathlineto{\pgfqpoint{5.132094in}{2.479554in}}%
\pgfpathlineto{\pgfqpoint{5.132318in}{2.475647in}}%
\pgfpathlineto{\pgfqpoint{5.132581in}{2.476757in}}%
\pgfpathlineto{\pgfqpoint{5.133175in}{2.472922in}}%
\pgfpathlineto{\pgfqpoint{5.133631in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{5.133692in}{2.476799in}}%
\pgfpathlineto{\pgfqpoint{5.134906in}{2.469929in}}%
\pgfpathlineto{\pgfqpoint{5.134041in}{2.478175in}}%
\pgfpathlineto{\pgfqpoint{5.134924in}{2.470318in}}%
\pgfpathlineto{\pgfqpoint{5.135770in}{2.476784in}}%
\pgfpathlineto{\pgfqpoint{5.134935in}{2.470002in}}%
\pgfpathlineto{\pgfqpoint{5.136075in}{2.476059in}}%
\pgfpathlineto{\pgfqpoint{5.136851in}{2.472940in}}%
\pgfpathlineto{\pgfqpoint{5.136146in}{2.476843in}}%
\pgfpathlineto{\pgfqpoint{5.137192in}{2.475296in}}%
\pgfpathlineto{\pgfqpoint{5.138149in}{2.477059in}}%
\pgfpathlineto{\pgfqpoint{5.137338in}{2.474134in}}%
\pgfpathlineto{\pgfqpoint{5.138281in}{2.474898in}}%
\pgfpathlineto{\pgfqpoint{5.138851in}{2.473146in}}%
\pgfpathlineto{\pgfqpoint{5.138581in}{2.475841in}}%
\pgfpathlineto{\pgfqpoint{5.139398in}{2.473921in}}%
\pgfpathlineto{\pgfqpoint{5.140095in}{2.480053in}}%
\pgfpathlineto{\pgfqpoint{5.139406in}{2.473909in}}%
\pgfpathlineto{\pgfqpoint{5.140570in}{2.475857in}}%
\pgfpathlineto{\pgfqpoint{5.140960in}{2.471830in}}%
\pgfpathlineto{\pgfqpoint{5.141642in}{2.476800in}}%
\pgfpathlineto{\pgfqpoint{5.141671in}{2.476774in}}%
\pgfpathlineto{\pgfqpoint{5.141825in}{2.477060in}}%
\pgfpathlineto{\pgfqpoint{5.142504in}{2.472661in}}%
\pgfpathlineto{\pgfqpoint{5.142721in}{2.473871in}}%
\pgfpathlineto{\pgfqpoint{5.142906in}{2.470480in}}%
\pgfpathlineto{\pgfqpoint{5.143861in}{2.471163in}}%
\pgfpathlineto{\pgfqpoint{5.144203in}{2.473714in}}%
\pgfpathlineto{\pgfqpoint{5.143893in}{2.470660in}}%
\pgfpathlineto{\pgfqpoint{5.145017in}{2.472558in}}%
\pgfpathlineto{\pgfqpoint{5.145027in}{2.472090in}}%
\pgfpathlineto{\pgfqpoint{5.145993in}{2.481833in}}%
\pgfpathlineto{\pgfqpoint{5.146030in}{2.481426in}}%
\pgfpathlineto{\pgfqpoint{5.146244in}{2.484456in}}%
\pgfpathlineto{\pgfqpoint{5.146920in}{2.480381in}}%
\pgfpathlineto{\pgfqpoint{5.147149in}{2.482734in}}%
\pgfpathlineto{\pgfqpoint{5.147880in}{2.488092in}}%
\pgfpathlineto{\pgfqpoint{5.147171in}{2.482426in}}%
\pgfpathlineto{\pgfqpoint{5.148315in}{2.485572in}}%
\pgfpathlineto{\pgfqpoint{5.149447in}{2.478267in}}%
\pgfpathlineto{\pgfqpoint{5.148358in}{2.486091in}}%
\pgfpathlineto{\pgfqpoint{5.149501in}{2.479078in}}%
\pgfpathlineto{\pgfqpoint{5.151339in}{2.467358in}}%
\pgfpathlineto{\pgfqpoint{5.152014in}{2.471755in}}%
\pgfpathlineto{\pgfqpoint{5.152204in}{2.474279in}}%
\pgfpathlineto{\pgfqpoint{5.152975in}{2.469359in}}%
\pgfpathlineto{\pgfqpoint{5.153117in}{2.469903in}}%
\pgfpathlineto{\pgfqpoint{5.154313in}{2.480287in}}%
\pgfpathlineto{\pgfqpoint{5.154345in}{2.479367in}}%
\pgfpathlineto{\pgfqpoint{5.155015in}{2.476870in}}%
\pgfpathlineto{\pgfqpoint{5.154799in}{2.480267in}}%
\pgfpathlineto{\pgfqpoint{5.155459in}{2.478626in}}%
\pgfpathlineto{\pgfqpoint{5.155460in}{2.478675in}}%
\pgfpathlineto{\pgfqpoint{5.156537in}{2.473469in}}%
\pgfpathlineto{\pgfqpoint{5.156542in}{2.473550in}}%
\pgfpathlineto{\pgfqpoint{5.157516in}{2.468992in}}%
\pgfpathlineto{\pgfqpoint{5.156715in}{2.474817in}}%
\pgfpathlineto{\pgfqpoint{5.157682in}{2.470385in}}%
\pgfpathlineto{\pgfqpoint{5.158229in}{2.472877in}}%
\pgfpathlineto{\pgfqpoint{5.158777in}{2.466646in}}%
\pgfpathlineto{\pgfqpoint{5.158783in}{2.466714in}}%
\pgfpathlineto{\pgfqpoint{5.159123in}{2.463376in}}%
\pgfpathlineto{\pgfqpoint{5.159868in}{2.468796in}}%
\pgfpathlineto{\pgfqpoint{5.159885in}{2.468307in}}%
\pgfpathlineto{\pgfqpoint{5.159989in}{2.468950in}}%
\pgfpathlineto{\pgfqpoint{5.160605in}{2.465823in}}%
\pgfpathlineto{\pgfqpoint{5.160608in}{2.465853in}}%
\pgfpathlineto{\pgfqpoint{5.161070in}{2.464080in}}%
\pgfpathlineto{\pgfqpoint{5.160846in}{2.467587in}}%
\pgfpathlineto{\pgfqpoint{5.161721in}{2.465710in}}%
\pgfpathlineto{\pgfqpoint{5.162367in}{2.467490in}}%
\pgfpathlineto{\pgfqpoint{5.162584in}{2.464137in}}%
\pgfpathlineto{\pgfqpoint{5.162834in}{2.466031in}}%
\pgfpathlineto{\pgfqpoint{5.163905in}{2.469484in}}%
\pgfpathlineto{\pgfqpoint{5.163071in}{2.463670in}}%
\pgfpathlineto{\pgfqpoint{5.163970in}{2.468880in}}%
\pgfpathlineto{\pgfqpoint{5.164314in}{2.471139in}}%
\pgfpathlineto{\pgfqpoint{5.164989in}{2.465162in}}%
\pgfpathlineto{\pgfqpoint{5.164996in}{2.465328in}}%
\pgfpathlineto{\pgfqpoint{5.165179in}{2.464046in}}%
\pgfpathlineto{\pgfqpoint{5.165797in}{2.469518in}}%
\pgfpathlineto{\pgfqpoint{5.165818in}{2.469444in}}%
\pgfpathlineto{\pgfqpoint{5.166044in}{2.470601in}}%
\pgfpathlineto{\pgfqpoint{5.166723in}{2.467653in}}%
\pgfpathlineto{\pgfqpoint{5.166929in}{2.469457in}}%
\pgfpathlineto{\pgfqpoint{5.167125in}{2.466447in}}%
\pgfpathlineto{\pgfqpoint{5.167938in}{2.470371in}}%
\pgfpathlineto{\pgfqpoint{5.168025in}{2.469689in}}%
\pgfpathlineto{\pgfqpoint{5.169071in}{2.474445in}}%
\pgfpathlineto{\pgfqpoint{5.168112in}{2.469265in}}%
\pgfpathlineto{\pgfqpoint{5.169167in}{2.474388in}}%
\pgfpathlineto{\pgfqpoint{5.169246in}{2.474190in}}%
\pgfpathlineto{\pgfqpoint{5.170084in}{2.485372in}}%
\pgfpathlineto{\pgfqpoint{5.170107in}{2.485124in}}%
\pgfpathlineto{\pgfqpoint{5.170585in}{2.490689in}}%
\pgfpathlineto{\pgfqpoint{5.170128in}{2.484840in}}%
\pgfpathlineto{\pgfqpoint{5.171279in}{2.490037in}}%
\pgfpathlineto{\pgfqpoint{5.171279in}{2.489988in}}%
\pgfpathlineto{\pgfqpoint{5.171914in}{2.499006in}}%
\pgfpathlineto{\pgfqpoint{5.171915in}{2.499002in}}%
\pgfpathlineto{\pgfqpoint{5.172477in}{2.500934in}}%
\pgfpathlineto{\pgfqpoint{5.172747in}{2.498296in}}%
\pgfpathlineto{\pgfqpoint{5.173026in}{2.499001in}}%
\pgfpathlineto{\pgfqpoint{5.173027in}{2.499038in}}%
\pgfpathlineto{\pgfqpoint{5.174045in}{2.495511in}}%
\pgfpathlineto{\pgfqpoint{5.174088in}{2.496218in}}%
\pgfpathlineto{\pgfqpoint{5.175180in}{2.491759in}}%
\pgfpathlineto{\pgfqpoint{5.174477in}{2.496783in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{2.491914in}}%
\pgfpathlineto{\pgfqpoint{5.175426in}{2.491838in}}%
\pgfpathlineto{\pgfqpoint{5.176456in}{2.501140in}}%
\pgfpathlineto{\pgfqpoint{5.177193in}{2.497998in}}%
\pgfpathlineto{\pgfqpoint{5.177528in}{2.502754in}}%
\pgfpathlineto{\pgfqpoint{5.177559in}{2.502690in}}%
\pgfpathlineto{\pgfqpoint{5.177697in}{2.501956in}}%
\pgfpathlineto{\pgfqpoint{5.177769in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{5.177769in}{2.503777in}}%
\pgfpathlineto{\pgfqpoint{5.178915in}{2.510927in}}%
\pgfpathlineto{\pgfqpoint{5.178919in}{2.510733in}}%
\pgfpathlineto{\pgfqpoint{5.179018in}{2.511352in}}%
\pgfpathlineto{\pgfqpoint{5.179234in}{2.508170in}}%
\pgfpathlineto{\pgfqpoint{5.180014in}{2.509349in}}%
\pgfpathlineto{\pgfqpoint{5.181260in}{2.501816in}}%
\pgfpathlineto{\pgfqpoint{5.180045in}{2.509793in}}%
\pgfpathlineto{\pgfqpoint{5.181270in}{2.502130in}}%
\pgfpathlineto{\pgfqpoint{5.182045in}{2.502727in}}%
\pgfpathlineto{\pgfqpoint{5.181734in}{2.499437in}}%
\pgfpathlineto{\pgfqpoint{5.182366in}{2.500369in}}%
\pgfpathlineto{\pgfqpoint{5.183775in}{2.490189in}}%
\pgfpathlineto{\pgfqpoint{5.182447in}{2.502051in}}%
\pgfpathlineto{\pgfqpoint{5.183984in}{2.493389in}}%
\pgfpathlineto{\pgfqpoint{5.184085in}{2.493789in}}%
\pgfpathlineto{\pgfqpoint{5.184887in}{2.487885in}}%
\pgfpathlineto{\pgfqpoint{5.185073in}{2.489082in}}%
\pgfpathlineto{\pgfqpoint{5.186323in}{2.481229in}}%
\pgfpathlineto{\pgfqpoint{5.186326in}{2.481419in}}%
\pgfpathlineto{\pgfqpoint{5.187667in}{2.473740in}}%
\pgfpathlineto{\pgfqpoint{5.186579in}{2.482586in}}%
\pgfpathlineto{\pgfqpoint{5.187681in}{2.474196in}}%
\pgfpathlineto{\pgfqpoint{5.188100in}{2.477007in}}%
\pgfpathlineto{\pgfqpoint{5.188782in}{2.472938in}}%
\pgfpathlineto{\pgfqpoint{5.189830in}{2.464037in}}%
\pgfpathlineto{\pgfqpoint{5.188784in}{2.473001in}}%
\pgfpathlineto{\pgfqpoint{5.189997in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{5.190140in}{2.467197in}}%
\pgfpathlineto{\pgfqpoint{5.190942in}{2.460310in}}%
\pgfpathlineto{\pgfqpoint{5.191083in}{2.460821in}}%
\pgfpathlineto{\pgfqpoint{5.192424in}{2.454802in}}%
\pgfpathlineto{\pgfqpoint{5.191120in}{2.461440in}}%
\pgfpathlineto{\pgfqpoint{5.192622in}{2.456801in}}%
\pgfpathlineto{\pgfqpoint{5.192641in}{2.457296in}}%
\pgfpathlineto{\pgfqpoint{5.192857in}{2.454017in}}%
\pgfpathlineto{\pgfqpoint{5.193728in}{2.455589in}}%
\pgfpathlineto{\pgfqpoint{5.194682in}{2.465953in}}%
\pgfpathlineto{\pgfqpoint{5.194935in}{2.464908in}}%
\pgfpathlineto{\pgfqpoint{5.195357in}{2.462211in}}%
\pgfpathlineto{\pgfqpoint{5.196004in}{2.467161in}}%
\pgfpathlineto{\pgfqpoint{5.196004in}{2.467142in}}%
\pgfpathlineto{\pgfqpoint{5.196317in}{2.470581in}}%
\pgfpathlineto{\pgfqpoint{5.197121in}{2.467873in}}%
\pgfpathlineto{\pgfqpoint{5.198263in}{2.462646in}}%
\pgfpathlineto{\pgfqpoint{5.197174in}{2.468723in}}%
\pgfpathlineto{\pgfqpoint{5.198293in}{2.462821in}}%
\pgfpathlineto{\pgfqpoint{5.198696in}{2.463604in}}%
\pgfpathlineto{\pgfqpoint{5.199379in}{2.458983in}}%
\pgfpathlineto{\pgfqpoint{5.199380in}{2.459100in}}%
\pgfpathlineto{\pgfqpoint{5.199398in}{2.458475in}}%
\pgfpathlineto{\pgfqpoint{5.200233in}{2.465064in}}%
\pgfpathlineto{\pgfqpoint{5.200433in}{2.464282in}}%
\pgfpathlineto{\pgfqpoint{5.201871in}{2.471406in}}%
\pgfpathlineto{\pgfqpoint{5.201878in}{2.471153in}}%
\pgfpathlineto{\pgfqpoint{5.201885in}{2.470834in}}%
\pgfpathlineto{\pgfqpoint{5.202750in}{2.481414in}}%
\pgfpathlineto{\pgfqpoint{5.202887in}{2.480726in}}%
\pgfpathlineto{\pgfqpoint{5.203763in}{2.483827in}}%
\pgfpathlineto{\pgfqpoint{5.202926in}{2.480034in}}%
\pgfpathlineto{\pgfqpoint{5.204020in}{2.483474in}}%
\pgfpathlineto{\pgfqpoint{5.204974in}{2.481568in}}%
\pgfpathlineto{\pgfqpoint{5.204750in}{2.485131in}}%
\pgfpathlineto{\pgfqpoint{5.205134in}{2.483077in}}%
\pgfpathlineto{\pgfqpoint{5.205152in}{2.483330in}}%
\pgfpathlineto{\pgfqpoint{5.205832in}{2.479429in}}%
\pgfpathlineto{\pgfqpoint{5.206244in}{2.482961in}}%
\pgfpathlineto{\pgfqpoint{5.206697in}{2.484446in}}%
\pgfpathlineto{\pgfqpoint{5.207245in}{2.478780in}}%
\pgfpathlineto{\pgfqpoint{5.207272in}{2.479167in}}%
\pgfpathlineto{\pgfqpoint{5.207561in}{2.476158in}}%
\pgfpathlineto{\pgfqpoint{5.208209in}{2.481155in}}%
\pgfpathlineto{\pgfqpoint{5.208426in}{2.481835in}}%
\pgfpathlineto{\pgfqpoint{5.209105in}{2.478349in}}%
\pgfpathlineto{\pgfqpoint{5.209313in}{2.479918in}}%
\pgfpathlineto{\pgfqpoint{5.210373in}{2.476153in}}%
\pgfpathlineto{\pgfqpoint{5.209315in}{2.479936in}}%
\pgfpathlineto{\pgfqpoint{5.210464in}{2.476183in}}%
\pgfpathlineto{\pgfqpoint{5.210805in}{2.477627in}}%
\pgfpathlineto{\pgfqpoint{5.211508in}{2.472063in}}%
\pgfpathlineto{\pgfqpoint{5.211527in}{2.472350in}}%
\pgfpathlineto{\pgfqpoint{5.212007in}{2.471001in}}%
\pgfpathlineto{\pgfqpoint{5.212342in}{2.474941in}}%
\pgfpathlineto{\pgfqpoint{5.212626in}{2.473542in}}%
\pgfpathlineto{\pgfqpoint{5.212721in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{5.213589in}{2.464519in}}%
\pgfpathlineto{\pgfqpoint{5.213607in}{2.464702in}}%
\pgfpathlineto{\pgfqpoint{5.213647in}{2.464255in}}%
\pgfpathlineto{\pgfqpoint{5.213721in}{2.465816in}}%
\pgfpathlineto{\pgfqpoint{5.214359in}{2.466771in}}%
\pgfpathlineto{\pgfqpoint{5.214813in}{2.463512in}}%
\pgfpathlineto{\pgfqpoint{5.214819in}{2.463581in}}%
\pgfpathlineto{\pgfqpoint{5.215948in}{2.455887in}}%
\pgfpathlineto{\pgfqpoint{5.214833in}{2.464186in}}%
\pgfpathlineto{\pgfqpoint{5.215991in}{2.456483in}}%
\pgfpathlineto{\pgfqpoint{5.215993in}{2.456549in}}%
\pgfpathlineto{\pgfqpoint{5.217066in}{2.451373in}}%
\pgfpathlineto{\pgfqpoint{5.217067in}{2.451424in}}%
\pgfpathlineto{\pgfqpoint{5.217564in}{2.450454in}}%
\pgfpathlineto{\pgfqpoint{5.217262in}{2.453124in}}%
\pgfpathlineto{\pgfqpoint{5.218166in}{2.452247in}}%
\pgfpathlineto{\pgfqpoint{5.218805in}{2.458789in}}%
\pgfpathlineto{\pgfqpoint{5.218187in}{2.452221in}}%
\pgfpathlineto{\pgfqpoint{5.219307in}{2.455471in}}%
\pgfpathlineto{\pgfqpoint{5.220414in}{2.458066in}}%
\pgfpathlineto{\pgfqpoint{5.219671in}{2.452743in}}%
\pgfpathlineto{\pgfqpoint{5.220456in}{2.457350in}}%
\pgfpathlineto{\pgfqpoint{5.221617in}{2.448192in}}%
\pgfpathlineto{\pgfqpoint{5.220536in}{2.457965in}}%
\pgfpathlineto{\pgfqpoint{5.221620in}{2.448338in}}%
\pgfpathlineto{\pgfqpoint{5.222729in}{2.440813in}}%
\pgfpathlineto{\pgfqpoint{5.221803in}{2.449336in}}%
\pgfpathlineto{\pgfqpoint{5.222856in}{2.441210in}}%
\pgfpathlineto{\pgfqpoint{5.222907in}{2.442040in}}%
\pgfpathlineto{\pgfqpoint{5.223864in}{2.433300in}}%
\pgfpathlineto{\pgfqpoint{5.223869in}{2.433412in}}%
\pgfpathlineto{\pgfqpoint{5.223996in}{2.432888in}}%
\pgfpathlineto{\pgfqpoint{5.224830in}{2.438883in}}%
\pgfpathlineto{\pgfqpoint{5.224853in}{2.438832in}}%
\pgfpathlineto{\pgfqpoint{5.224861in}{2.438996in}}%
\pgfpathlineto{\pgfqpoint{5.225630in}{2.434119in}}%
\pgfpathlineto{\pgfqpoint{5.225961in}{2.437920in}}%
\pgfpathlineto{\pgfqpoint{5.226134in}{2.437013in}}%
\pgfpathlineto{\pgfqpoint{5.226847in}{2.444290in}}%
\pgfpathlineto{\pgfqpoint{5.226887in}{2.443862in}}%
\pgfpathlineto{\pgfqpoint{5.227455in}{2.444854in}}%
\pgfpathlineto{\pgfqpoint{5.227672in}{2.441723in}}%
\pgfpathlineto{\pgfqpoint{5.227997in}{2.443669in}}%
\pgfpathlineto{\pgfqpoint{5.228104in}{2.443906in}}%
\pgfpathlineto{\pgfqpoint{5.228753in}{2.441278in}}%
\pgfpathlineto{\pgfqpoint{5.229034in}{2.441955in}}%
\pgfpathlineto{\pgfqpoint{5.230172in}{2.435769in}}%
\pgfpathlineto{\pgfqpoint{5.229047in}{2.442030in}}%
\pgfpathlineto{\pgfqpoint{5.230195in}{2.436002in}}%
\pgfpathlineto{\pgfqpoint{5.230916in}{2.439969in}}%
\pgfpathlineto{\pgfqpoint{5.231303in}{2.435872in}}%
\pgfpathlineto{\pgfqpoint{5.231780in}{2.431424in}}%
\pgfpathlineto{\pgfqpoint{5.232399in}{2.436181in}}%
\pgfpathlineto{\pgfqpoint{5.232414in}{2.435956in}}%
\pgfpathlineto{\pgfqpoint{5.232645in}{2.437147in}}%
\pgfpathlineto{\pgfqpoint{5.233324in}{2.434150in}}%
\pgfpathlineto{\pgfqpoint{5.233525in}{2.435897in}}%
\pgfpathlineto{\pgfqpoint{5.233726in}{2.432716in}}%
\pgfpathlineto{\pgfqpoint{5.233526in}{2.435932in}}%
\pgfpathlineto{\pgfqpoint{5.234667in}{2.434175in}}%
\pgfpathlineto{\pgfqpoint{5.235024in}{2.435768in}}%
\pgfpathlineto{\pgfqpoint{5.235726in}{2.431706in}}%
\pgfpathlineto{\pgfqpoint{5.235769in}{2.432536in}}%
\pgfpathlineto{\pgfqpoint{5.236970in}{2.437656in}}%
\pgfpathlineto{\pgfqpoint{5.236105in}{2.431605in}}%
\pgfpathlineto{\pgfqpoint{5.237107in}{2.436319in}}%
\pgfpathlineto{\pgfqpoint{5.237835in}{2.429638in}}%
\pgfpathlineto{\pgfqpoint{5.237159in}{2.436432in}}%
\pgfpathlineto{\pgfqpoint{5.238260in}{2.430279in}}%
\pgfpathlineto{\pgfqpoint{5.238578in}{2.434376in}}%
\pgfpathlineto{\pgfqpoint{5.239349in}{2.430187in}}%
\pgfpathlineto{\pgfqpoint{5.239371in}{2.430291in}}%
\pgfpathlineto{\pgfqpoint{5.239781in}{2.428019in}}%
\pgfpathlineto{\pgfqpoint{5.239565in}{2.431685in}}%
\pgfpathlineto{\pgfqpoint{5.240534in}{2.428805in}}%
\pgfpathlineto{\pgfqpoint{5.241079in}{2.431064in}}%
\pgfpathlineto{\pgfqpoint{5.240768in}{2.428171in}}%
\pgfpathlineto{\pgfqpoint{5.241652in}{2.429859in}}%
\pgfpathlineto{\pgfqpoint{5.241781in}{2.429039in}}%
\pgfpathlineto{\pgfqpoint{5.242237in}{2.431932in}}%
\pgfpathlineto{\pgfqpoint{5.242291in}{2.431839in}}%
\pgfpathlineto{\pgfqpoint{5.243119in}{2.441562in}}%
\pgfpathlineto{\pgfqpoint{5.242312in}{2.431777in}}%
\pgfpathlineto{\pgfqpoint{5.243509in}{2.439490in}}%
\pgfpathlineto{\pgfqpoint{5.243795in}{2.437970in}}%
\pgfpathlineto{\pgfqpoint{5.244579in}{2.445052in}}%
\pgfpathlineto{\pgfqpoint{5.244590in}{2.444939in}}%
\pgfpathlineto{\pgfqpoint{5.244754in}{2.445636in}}%
\pgfpathlineto{\pgfqpoint{5.245434in}{2.441676in}}%
\pgfpathlineto{\pgfqpoint{5.245679in}{2.441833in}}%
\pgfpathlineto{\pgfqpoint{5.246890in}{2.434229in}}%
\pgfpathlineto{\pgfqpoint{5.246895in}{2.434448in}}%
\pgfpathlineto{\pgfqpoint{5.247027in}{2.435576in}}%
\pgfpathlineto{\pgfqpoint{5.247958in}{2.428999in}}%
\pgfpathlineto{\pgfqpoint{5.247980in}{2.429229in}}%
\pgfpathlineto{\pgfqpoint{5.249079in}{2.435842in}}%
\pgfpathlineto{\pgfqpoint{5.248214in}{2.428516in}}%
\pgfpathlineto{\pgfqpoint{5.249167in}{2.435814in}}%
\pgfpathlineto{\pgfqpoint{5.249850in}{2.432017in}}%
\pgfpathlineto{\pgfqpoint{5.250184in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{5.250278in}{2.435843in}}%
\pgfpathlineto{\pgfqpoint{5.251188in}{2.443854in}}%
\pgfpathlineto{\pgfqpoint{5.250323in}{2.435449in}}%
\pgfpathlineto{\pgfqpoint{5.251440in}{2.442407in}}%
\pgfpathlineto{\pgfqpoint{5.251890in}{2.441531in}}%
\pgfpathlineto{\pgfqpoint{5.251674in}{2.444447in}}%
\pgfpathlineto{\pgfqpoint{5.252546in}{2.443313in}}%
\pgfpathlineto{\pgfqpoint{5.253412in}{2.440437in}}%
\pgfpathlineto{\pgfqpoint{5.253188in}{2.444120in}}%
\pgfpathlineto{\pgfqpoint{5.253704in}{2.441014in}}%
\pgfpathlineto{\pgfqpoint{5.254390in}{2.437725in}}%
\pgfpathlineto{\pgfqpoint{5.254709in}{2.441827in}}%
\pgfpathlineto{\pgfqpoint{5.254717in}{2.441801in}}%
\pgfpathlineto{\pgfqpoint{5.255133in}{2.442565in}}%
\pgfpathlineto{\pgfqpoint{5.255776in}{2.436403in}}%
\pgfpathlineto{\pgfqpoint{5.255999in}{2.435105in}}%
\pgfpathlineto{\pgfqpoint{5.256838in}{2.441678in}}%
\pgfpathlineto{\pgfqpoint{5.256854in}{2.441629in}}%
\pgfpathlineto{\pgfqpoint{5.257729in}{2.442240in}}%
\pgfpathlineto{\pgfqpoint{5.257513in}{2.440002in}}%
\pgfpathlineto{\pgfqpoint{5.257834in}{2.440799in}}%
\pgfpathlineto{\pgfqpoint{5.257945in}{2.439353in}}%
\pgfpathlineto{\pgfqpoint{5.258756in}{2.443183in}}%
\pgfpathlineto{\pgfqpoint{5.258934in}{2.442083in}}%
\pgfpathlineto{\pgfqpoint{5.259242in}{2.445152in}}%
\pgfpathlineto{\pgfqpoint{5.258938in}{2.442029in}}%
\pgfpathlineto{\pgfqpoint{5.260067in}{2.443474in}}%
\pgfpathlineto{\pgfqpoint{5.260067in}{2.443445in}}%
\pgfpathlineto{\pgfqpoint{5.261095in}{2.451148in}}%
\pgfpathlineto{\pgfqpoint{5.261107in}{2.451023in}}%
\pgfpathlineto{\pgfqpoint{5.261283in}{2.452757in}}%
\pgfpathlineto{\pgfqpoint{5.262054in}{2.448013in}}%
\pgfpathlineto{\pgfqpoint{5.262209in}{2.449969in}}%
\pgfpathlineto{\pgfqpoint{5.262210in}{2.449876in}}%
\pgfpathlineto{\pgfqpoint{5.262672in}{2.454597in}}%
\pgfpathlineto{\pgfqpoint{5.262693in}{2.454580in}}%
\pgfpathlineto{\pgfqpoint{5.263784in}{2.457462in}}%
\pgfpathlineto{\pgfqpoint{5.262716in}{2.454554in}}%
\pgfpathlineto{\pgfqpoint{5.263813in}{2.457173in}}%
\pgfpathlineto{\pgfqpoint{5.264000in}{2.454865in}}%
\pgfpathlineto{\pgfqpoint{5.264812in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{5.264899in}{2.460022in}}%
\pgfpathlineto{\pgfqpoint{5.265946in}{2.467258in}}%
\pgfpathlineto{\pgfqpoint{5.264986in}{2.459953in}}%
\pgfpathlineto{\pgfqpoint{5.266035in}{2.467022in}}%
\pgfpathlineto{\pgfqpoint{5.266035in}{2.467017in}}%
\pgfpathlineto{\pgfqpoint{5.266672in}{2.475370in}}%
\pgfpathlineto{\pgfqpoint{5.267812in}{2.487150in}}%
\pgfpathlineto{\pgfqpoint{5.267828in}{2.487086in}}%
\pgfpathlineto{\pgfqpoint{5.269105in}{2.500197in}}%
\pgfpathlineto{\pgfqpoint{5.267892in}{2.486200in}}%
\pgfpathlineto{\pgfqpoint{5.269116in}{2.499899in}}%
\pgfpathlineto{\pgfqpoint{5.270054in}{2.499014in}}%
\pgfpathlineto{\pgfqpoint{5.269838in}{2.501898in}}%
\pgfpathlineto{\pgfqpoint{5.270219in}{2.501249in}}%
\pgfpathlineto{\pgfqpoint{5.270865in}{2.501774in}}%
\pgfpathlineto{\pgfqpoint{5.270541in}{2.500240in}}%
\pgfpathlineto{\pgfqpoint{5.271132in}{2.500345in}}%
\pgfpathlineto{\pgfqpoint{5.271568in}{2.499846in}}%
\pgfpathlineto{\pgfqpoint{5.271352in}{2.502848in}}%
\pgfpathlineto{\pgfqpoint{5.272215in}{2.500947in}}%
\pgfpathlineto{\pgfqpoint{5.273893in}{2.512848in}}%
\pgfpathlineto{\pgfqpoint{5.272270in}{2.500844in}}%
\pgfpathlineto{\pgfqpoint{5.274019in}{2.512323in}}%
\pgfpathlineto{\pgfqpoint{5.274068in}{2.511675in}}%
\pgfpathlineto{\pgfqpoint{5.275030in}{2.525241in}}%
\pgfpathlineto{\pgfqpoint{5.275049in}{2.524943in}}%
\pgfpathlineto{\pgfqpoint{5.276325in}{2.530211in}}%
\pgfpathlineto{\pgfqpoint{5.275076in}{2.524403in}}%
\pgfpathlineto{\pgfqpoint{5.276338in}{2.529730in}}%
\pgfpathlineto{\pgfqpoint{5.276596in}{2.529158in}}%
\pgfpathlineto{\pgfqpoint{5.277390in}{2.531502in}}%
\pgfpathlineto{\pgfqpoint{5.277407in}{2.531706in}}%
\pgfpathlineto{\pgfqpoint{5.278379in}{2.526288in}}%
\pgfpathlineto{\pgfqpoint{5.278385in}{2.526416in}}%
\pgfpathlineto{\pgfqpoint{5.279353in}{2.530483in}}%
\pgfpathlineto{\pgfqpoint{5.278488in}{2.525986in}}%
\pgfpathlineto{\pgfqpoint{5.279591in}{2.528258in}}%
\pgfpathlineto{\pgfqpoint{5.280218in}{2.522200in}}%
\pgfpathlineto{\pgfqpoint{5.280724in}{2.524443in}}%
\pgfpathlineto{\pgfqpoint{5.281762in}{2.523893in}}%
\pgfpathlineto{\pgfqpoint{5.281083in}{2.527343in}}%
\pgfpathlineto{\pgfqpoint{5.281811in}{2.524984in}}%
\pgfpathlineto{\pgfqpoint{5.281948in}{2.525578in}}%
\pgfpathlineto{\pgfqpoint{5.282164in}{2.522100in}}%
\pgfpathlineto{\pgfqpoint{5.282890in}{2.522554in}}%
\pgfpathlineto{\pgfqpoint{5.283678in}{2.519999in}}%
\pgfpathlineto{\pgfqpoint{5.283461in}{2.523496in}}%
\pgfpathlineto{\pgfqpoint{5.284029in}{2.520225in}}%
\pgfpathlineto{\pgfqpoint{5.284999in}{2.522261in}}%
\pgfpathlineto{\pgfqpoint{5.284542in}{2.518026in}}%
\pgfpathlineto{\pgfqpoint{5.285145in}{2.520709in}}%
\pgfpathlineto{\pgfqpoint{5.285191in}{2.520325in}}%
\pgfpathlineto{\pgfqpoint{5.285351in}{2.522565in}}%
\pgfpathlineto{\pgfqpoint{5.285407in}{2.522853in}}%
\pgfpathlineto{\pgfqpoint{5.286303in}{2.514149in}}%
\pgfpathlineto{\pgfqpoint{5.286424in}{2.515427in}}%
\pgfpathlineto{\pgfqpoint{5.287016in}{2.518139in}}%
\pgfpathlineto{\pgfqpoint{5.286681in}{2.514383in}}%
\pgfpathlineto{\pgfqpoint{5.287546in}{2.515990in}}%
\pgfpathlineto{\pgfqpoint{5.288219in}{2.511476in}}%
\pgfpathlineto{\pgfqpoint{5.287547in}{2.516012in}}%
\pgfpathlineto{\pgfqpoint{5.288749in}{2.512692in}}%
\pgfpathlineto{\pgfqpoint{5.289516in}{2.514711in}}%
\pgfpathlineto{\pgfqpoint{5.289205in}{2.511764in}}%
\pgfpathlineto{\pgfqpoint{5.289867in}{2.513257in}}%
\pgfpathlineto{\pgfqpoint{5.289867in}{2.513250in}}%
\pgfpathlineto{\pgfqpoint{5.290801in}{2.517617in}}%
\pgfpathlineto{\pgfqpoint{5.290820in}{2.517454in}}%
\pgfpathlineto{\pgfqpoint{5.291557in}{2.527311in}}%
\pgfpathlineto{\pgfqpoint{5.291968in}{2.526138in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{2.525151in}}%
\pgfpathlineto{\pgfqpoint{5.293030in}{2.533906in}}%
\pgfpathlineto{\pgfqpoint{5.293031in}{2.533870in}}%
\pgfpathlineto{\pgfqpoint{5.293570in}{2.535432in}}%
\pgfpathlineto{\pgfqpoint{5.293871in}{2.532972in}}%
\pgfpathlineto{\pgfqpoint{5.294139in}{2.533564in}}%
\pgfpathlineto{\pgfqpoint{5.295354in}{2.530375in}}%
\pgfpathlineto{\pgfqpoint{5.294139in}{2.533608in}}%
\pgfpathlineto{\pgfqpoint{5.295527in}{2.531852in}}%
\pgfpathlineto{\pgfqpoint{5.295570in}{2.532586in}}%
\pgfpathlineto{\pgfqpoint{5.296273in}{2.528874in}}%
\pgfpathlineto{\pgfqpoint{5.296628in}{2.530131in}}%
\pgfpathlineto{\pgfqpoint{5.296650in}{2.529664in}}%
\pgfpathlineto{\pgfqpoint{5.297611in}{2.540332in}}%
\pgfpathlineto{\pgfqpoint{5.297685in}{2.539495in}}%
\pgfpathlineto{\pgfqpoint{5.298166in}{2.538953in}}%
\pgfpathlineto{\pgfqpoint{5.298843in}{2.545705in}}%
\pgfpathlineto{\pgfqpoint{5.298851in}{2.545594in}}%
\pgfpathlineto{\pgfqpoint{5.299625in}{2.555080in}}%
\pgfpathlineto{\pgfqpoint{5.299896in}{2.554155in}}%
\pgfpathlineto{\pgfqpoint{5.301017in}{2.558778in}}%
\pgfpathlineto{\pgfqpoint{5.301050in}{2.558527in}}%
\pgfpathlineto{\pgfqpoint{5.301842in}{2.557418in}}%
\pgfpathlineto{\pgfqpoint{5.301625in}{2.560582in}}%
\pgfpathlineto{\pgfqpoint{5.302163in}{2.558255in}}%
\pgfpathlineto{\pgfqpoint{5.302706in}{2.556063in}}%
\pgfpathlineto{\pgfqpoint{5.303162in}{2.560470in}}%
\pgfpathlineto{\pgfqpoint{5.303239in}{2.559651in}}%
\pgfpathlineto{\pgfqpoint{5.303572in}{2.561373in}}%
\pgfpathlineto{\pgfqpoint{5.304317in}{2.554771in}}%
\pgfpathlineto{\pgfqpoint{5.304326in}{2.554883in}}%
\pgfpathlineto{\pgfqpoint{5.304436in}{2.554016in}}%
\pgfpathlineto{\pgfqpoint{5.305301in}{2.559720in}}%
\pgfpathlineto{\pgfqpoint{5.305359in}{2.558578in}}%
\pgfpathlineto{\pgfqpoint{5.305433in}{2.559592in}}%
\pgfpathlineto{\pgfqpoint{5.306382in}{2.554978in}}%
\pgfpathlineto{\pgfqpoint{5.306418in}{2.555595in}}%
\pgfpathlineto{\pgfqpoint{5.306599in}{2.557165in}}%
\pgfpathlineto{\pgfqpoint{5.307245in}{2.554777in}}%
\pgfpathlineto{\pgfqpoint{5.307245in}{2.554793in}}%
\pgfpathlineto{\pgfqpoint{5.308383in}{2.550861in}}%
\pgfpathlineto{\pgfqpoint{5.307680in}{2.556154in}}%
\pgfpathlineto{\pgfqpoint{5.308409in}{2.550929in}}%
\pgfpathlineto{\pgfqpoint{5.308883in}{2.549776in}}%
\pgfpathlineto{\pgfqpoint{5.309194in}{2.553431in}}%
\pgfpathlineto{\pgfqpoint{5.309453in}{2.552042in}}%
\pgfpathlineto{\pgfqpoint{5.309595in}{2.553373in}}%
\pgfpathlineto{\pgfqpoint{5.310521in}{2.542888in}}%
\pgfpathlineto{\pgfqpoint{5.310525in}{2.543034in}}%
\pgfpathlineto{\pgfqpoint{5.311140in}{2.544921in}}%
\pgfpathlineto{\pgfqpoint{5.310923in}{2.542086in}}%
\pgfpathlineto{\pgfqpoint{5.311619in}{2.542467in}}%
\pgfpathlineto{\pgfqpoint{5.312823in}{2.533568in}}%
\pgfpathlineto{\pgfqpoint{5.312834in}{2.533848in}}%
\pgfpathlineto{\pgfqpoint{5.312844in}{2.534182in}}%
\pgfpathlineto{\pgfqpoint{5.313888in}{2.529389in}}%
\pgfpathlineto{\pgfqpoint{5.313888in}{2.529409in}}%
\pgfpathlineto{\pgfqpoint{5.314816in}{2.526819in}}%
\pgfpathlineto{\pgfqpoint{5.314137in}{2.529801in}}%
\pgfpathlineto{\pgfqpoint{5.315035in}{2.527815in}}%
\pgfpathlineto{\pgfqpoint{5.315680in}{2.533432in}}%
\pgfpathlineto{\pgfqpoint{5.315038in}{2.527764in}}%
\pgfpathlineto{\pgfqpoint{5.316157in}{2.530053in}}%
\pgfpathlineto{\pgfqpoint{5.316545in}{2.526610in}}%
\pgfpathlineto{\pgfqpoint{5.317259in}{2.530509in}}%
\pgfpathlineto{\pgfqpoint{5.317267in}{2.530356in}}%
\pgfpathlineto{\pgfqpoint{5.317289in}{2.530596in}}%
\pgfpathlineto{\pgfqpoint{5.318221in}{2.523611in}}%
\pgfpathlineto{\pgfqpoint{5.318267in}{2.524257in}}%
\pgfpathlineto{\pgfqpoint{5.319604in}{2.510552in}}%
\pgfpathlineto{\pgfqpoint{5.318268in}{2.524307in}}%
\pgfpathlineto{\pgfqpoint{5.319639in}{2.510710in}}%
\pgfpathlineto{\pgfqpoint{5.319681in}{2.511772in}}%
\pgfpathlineto{\pgfqpoint{5.320708in}{2.501580in}}%
\pgfpathlineto{\pgfqpoint{5.320708in}{2.501615in}}%
\pgfpathlineto{\pgfqpoint{5.320992in}{2.500456in}}%
\pgfpathlineto{\pgfqpoint{5.321736in}{2.504706in}}%
\pgfpathlineto{\pgfqpoint{5.321797in}{2.504320in}}%
\pgfpathlineto{\pgfqpoint{5.322601in}{2.498319in}}%
\pgfpathlineto{\pgfqpoint{5.321800in}{2.504471in}}%
\pgfpathlineto{\pgfqpoint{5.323011in}{2.500166in}}%
\pgfpathlineto{\pgfqpoint{5.323842in}{2.505418in}}%
\pgfpathlineto{\pgfqpoint{5.323017in}{2.500123in}}%
\pgfpathlineto{\pgfqpoint{5.324137in}{2.502939in}}%
\pgfpathlineto{\pgfqpoint{5.325297in}{2.499820in}}%
\pgfpathlineto{\pgfqpoint{5.324330in}{2.504413in}}%
\pgfpathlineto{\pgfqpoint{5.325299in}{2.499926in}}%
\pgfpathlineto{\pgfqpoint{5.325355in}{2.500583in}}%
\pgfpathlineto{\pgfqpoint{5.326167in}{2.494527in}}%
\pgfpathlineto{\pgfqpoint{5.326330in}{2.494867in}}%
\pgfpathlineto{\pgfqpoint{5.327141in}{2.488828in}}%
\pgfpathlineto{\pgfqpoint{5.326333in}{2.494891in}}%
\pgfpathlineto{\pgfqpoint{5.327758in}{2.490752in}}%
\pgfpathlineto{\pgfqpoint{5.327760in}{2.490824in}}%
\pgfpathlineto{\pgfqpoint{5.328686in}{2.480167in}}%
\pgfpathlineto{\pgfqpoint{5.328817in}{2.481058in}}%
\pgfpathlineto{\pgfqpoint{5.329088in}{2.479879in}}%
\pgfpathlineto{\pgfqpoint{5.329398in}{2.483252in}}%
\pgfpathlineto{\pgfqpoint{5.329930in}{2.480714in}}%
\pgfpathlineto{\pgfqpoint{5.331088in}{2.474836in}}%
\pgfpathlineto{\pgfqpoint{5.329934in}{2.480733in}}%
\pgfpathlineto{\pgfqpoint{5.331124in}{2.475329in}}%
\pgfpathlineto{\pgfqpoint{5.331142in}{2.475689in}}%
\pgfpathlineto{\pgfqpoint{5.332123in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{5.332215in}{2.470614in}}%
\pgfpathlineto{\pgfqpoint{5.333102in}{2.466756in}}%
\pgfpathlineto{\pgfqpoint{5.332301in}{2.471816in}}%
\pgfpathlineto{\pgfqpoint{5.333336in}{2.468959in}}%
\pgfpathlineto{\pgfqpoint{5.333413in}{2.470136in}}%
\pgfpathlineto{\pgfqpoint{5.334337in}{2.463721in}}%
\pgfpathlineto{\pgfqpoint{5.334343in}{2.463919in}}%
\pgfpathlineto{\pgfqpoint{5.334613in}{2.460091in}}%
\pgfpathlineto{\pgfqpoint{5.335142in}{2.458430in}}%
\pgfpathlineto{\pgfqpoint{5.335453in}{2.461236in}}%
\pgfpathlineto{\pgfqpoint{5.335734in}{2.459641in}}%
\pgfpathlineto{\pgfqpoint{5.335737in}{2.459721in}}%
\pgfpathlineto{\pgfqpoint{5.335977in}{2.457804in}}%
\pgfpathlineto{\pgfqpoint{5.337131in}{2.449831in}}%
\pgfpathlineto{\pgfqpoint{5.335978in}{2.457809in}}%
\pgfpathlineto{\pgfqpoint{5.337133in}{2.449880in}}%
\pgfpathlineto{\pgfqpoint{5.338170in}{2.445818in}}%
\pgfpathlineto{\pgfqpoint{5.337197in}{2.450385in}}%
\pgfpathlineto{\pgfqpoint{5.338342in}{2.447363in}}%
\pgfpathlineto{\pgfqpoint{5.339474in}{2.450091in}}%
\pgfpathlineto{\pgfqpoint{5.338656in}{2.444833in}}%
\pgfpathlineto{\pgfqpoint{5.339481in}{2.450071in}}%
\pgfpathlineto{\pgfqpoint{5.340575in}{2.446710in}}%
\pgfpathlineto{\pgfqpoint{5.339900in}{2.451920in}}%
\pgfpathlineto{\pgfqpoint{5.340617in}{2.447005in}}%
\pgfpathlineto{\pgfqpoint{5.340765in}{2.445609in}}%
\pgfpathlineto{\pgfqpoint{5.340981in}{2.448199in}}%
\pgfpathlineto{\pgfqpoint{5.341318in}{2.447943in}}%
\pgfpathlineto{\pgfqpoint{5.341507in}{2.449848in}}%
\pgfpathlineto{\pgfqpoint{5.342332in}{2.443305in}}%
\pgfpathlineto{\pgfqpoint{5.342395in}{2.444173in}}%
\pgfpathlineto{\pgfqpoint{5.344981in}{2.421120in}}%
\pgfpathlineto{\pgfqpoint{5.342398in}{2.444246in}}%
\pgfpathlineto{\pgfqpoint{5.345001in}{2.421572in}}%
\pgfpathlineto{\pgfqpoint{5.345954in}{2.424261in}}%
\pgfpathlineto{\pgfqpoint{5.345211in}{2.420282in}}%
\pgfpathlineto{\pgfqpoint{5.346121in}{2.422649in}}%
\pgfpathlineto{\pgfqpoint{5.346819in}{2.417605in}}%
\pgfpathlineto{\pgfqpoint{5.346145in}{2.423080in}}%
\pgfpathlineto{\pgfqpoint{5.347261in}{2.419392in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{2.424155in}}%
\pgfpathlineto{\pgfqpoint{5.348400in}{2.421630in}}%
\pgfpathlineto{\pgfqpoint{5.349522in}{2.417840in}}%
\pgfpathlineto{\pgfqpoint{5.348542in}{2.422816in}}%
\pgfpathlineto{\pgfqpoint{5.349548in}{2.418487in}}%
\pgfpathlineto{\pgfqpoint{5.349576in}{2.418607in}}%
\pgfpathlineto{\pgfqpoint{5.350387in}{2.412387in}}%
\pgfpathlineto{\pgfqpoint{5.350551in}{2.412661in}}%
\pgfpathlineto{\pgfqpoint{5.350559in}{2.412706in}}%
\pgfpathlineto{\pgfqpoint{5.351136in}{2.407300in}}%
\pgfpathlineto{\pgfqpoint{5.351137in}{2.407320in}}%
\pgfpathlineto{\pgfqpoint{5.352260in}{2.405347in}}%
\pgfpathlineto{\pgfqpoint{5.351577in}{2.409452in}}%
\pgfpathlineto{\pgfqpoint{5.352260in}{2.405403in}}%
\pgfpathlineto{\pgfqpoint{5.352261in}{2.405451in}}%
\pgfpathlineto{\pgfqpoint{5.352634in}{2.401210in}}%
\pgfpathlineto{\pgfqpoint{5.353306in}{2.398534in}}%
\pgfpathlineto{\pgfqpoint{5.353617in}{2.402123in}}%
\pgfpathlineto{\pgfqpoint{5.353737in}{2.402010in}}%
\pgfpathlineto{\pgfqpoint{5.353739in}{2.402048in}}%
\pgfpathlineto{\pgfqpoint{5.354796in}{2.396178in}}%
\pgfpathlineto{\pgfqpoint{5.354800in}{2.396287in}}%
\pgfpathlineto{\pgfqpoint{5.355037in}{2.398011in}}%
\pgfpathlineto{\pgfqpoint{5.355807in}{2.395256in}}%
\pgfpathlineto{\pgfqpoint{5.355829in}{2.395464in}}%
\pgfpathlineto{\pgfqpoint{5.356820in}{2.393010in}}%
\pgfpathlineto{\pgfqpoint{5.356118in}{2.397276in}}%
\pgfpathlineto{\pgfqpoint{5.356951in}{2.393373in}}%
\pgfpathlineto{\pgfqpoint{5.357198in}{2.392767in}}%
\pgfpathlineto{\pgfqpoint{5.357655in}{2.397291in}}%
\pgfpathlineto{\pgfqpoint{5.357889in}{2.396448in}}%
\pgfpathlineto{\pgfqpoint{5.358064in}{2.398385in}}%
\pgfpathlineto{\pgfqpoint{5.358929in}{2.391317in}}%
\pgfpathlineto{\pgfqpoint{5.358982in}{2.391604in}}%
\pgfpathlineto{\pgfqpoint{5.358983in}{2.391556in}}%
\pgfpathlineto{\pgfqpoint{5.359533in}{2.395518in}}%
\pgfpathlineto{\pgfqpoint{5.360172in}{2.396188in}}%
\pgfpathlineto{\pgfqpoint{5.359534in}{2.395453in}}%
\pgfpathlineto{\pgfqpoint{5.360314in}{2.394658in}}%
\pgfpathlineto{\pgfqpoint{5.360875in}{2.392282in}}%
\pgfpathlineto{\pgfqpoint{5.360658in}{2.395325in}}%
\pgfpathlineto{\pgfqpoint{5.361426in}{2.394583in}}%
\pgfpathlineto{\pgfqpoint{5.361483in}{2.394075in}}%
\pgfpathlineto{\pgfqpoint{5.362172in}{2.397862in}}%
\pgfpathlineto{\pgfqpoint{5.362515in}{2.397142in}}%
\pgfpathlineto{\pgfqpoint{5.363739in}{2.408474in}}%
\pgfpathlineto{\pgfqpoint{5.362522in}{2.397066in}}%
\pgfpathlineto{\pgfqpoint{5.363743in}{2.408365in}}%
\pgfpathlineto{\pgfqpoint{5.363753in}{2.407982in}}%
\pgfpathlineto{\pgfqpoint{5.364335in}{2.413434in}}%
\pgfpathlineto{\pgfqpoint{5.364830in}{2.412913in}}%
\pgfpathlineto{\pgfqpoint{5.366200in}{2.423090in}}%
\pgfpathlineto{\pgfqpoint{5.364889in}{2.412132in}}%
\pgfpathlineto{\pgfqpoint{5.366213in}{2.422799in}}%
\pgfpathlineto{\pgfqpoint{5.366930in}{2.419723in}}%
\pgfpathlineto{\pgfqpoint{5.366227in}{2.423244in}}%
\pgfpathlineto{\pgfqpoint{5.367347in}{2.420900in}}%
\pgfpathlineto{\pgfqpoint{5.367361in}{2.421306in}}%
\pgfpathlineto{\pgfqpoint{5.368413in}{2.418076in}}%
\pgfpathlineto{\pgfqpoint{5.368415in}{2.418151in}}%
\pgfpathlineto{\pgfqpoint{5.368930in}{2.417113in}}%
\pgfpathlineto{\pgfqpoint{5.368659in}{2.419462in}}%
\pgfpathlineto{\pgfqpoint{5.369518in}{2.419106in}}%
\pgfpathlineto{\pgfqpoint{5.370267in}{2.427049in}}%
\pgfpathlineto{\pgfqpoint{5.369524in}{2.418938in}}%
\pgfpathlineto{\pgfqpoint{5.370721in}{2.425495in}}%
\pgfpathlineto{\pgfqpoint{5.370943in}{2.425024in}}%
\pgfpathlineto{\pgfqpoint{5.371749in}{2.435234in}}%
\pgfpathlineto{\pgfqpoint{5.372768in}{2.439629in}}%
\pgfpathlineto{\pgfqpoint{5.371754in}{2.435130in}}%
\pgfpathlineto{\pgfqpoint{5.372937in}{2.437501in}}%
\pgfpathlineto{\pgfqpoint{5.372984in}{2.437138in}}%
\pgfpathlineto{\pgfqpoint{5.373294in}{2.439977in}}%
\pgfpathlineto{\pgfqpoint{5.374012in}{2.438477in}}%
\pgfpathlineto{\pgfqpoint{5.374282in}{2.440297in}}%
\pgfpathlineto{\pgfqpoint{5.374958in}{2.435839in}}%
\pgfpathlineto{\pgfqpoint{5.374958in}{2.435856in}}%
\pgfpathlineto{\pgfqpoint{5.375484in}{2.433991in}}%
\pgfpathlineto{\pgfqpoint{5.375795in}{2.437571in}}%
\pgfpathlineto{\pgfqpoint{5.376062in}{2.436670in}}%
\pgfpathlineto{\pgfqpoint{5.376197in}{2.437822in}}%
\pgfpathlineto{\pgfqpoint{5.376973in}{2.430471in}}%
\pgfpathlineto{\pgfqpoint{5.376981in}{2.430566in}}%
\pgfpathlineto{\pgfqpoint{5.377092in}{2.429601in}}%
\pgfpathlineto{\pgfqpoint{5.377958in}{2.434218in}}%
\pgfpathlineto{\pgfqpoint{5.378065in}{2.433918in}}%
\pgfpathlineto{\pgfqpoint{5.378066in}{2.433990in}}%
\pgfpathlineto{\pgfqpoint{5.379038in}{2.429092in}}%
\pgfpathlineto{\pgfqpoint{5.379120in}{2.429732in}}%
\pgfpathlineto{\pgfqpoint{5.380120in}{2.428409in}}%
\pgfpathlineto{\pgfqpoint{5.379255in}{2.431145in}}%
\pgfpathlineto{\pgfqpoint{5.380224in}{2.430005in}}%
\pgfpathlineto{\pgfqpoint{5.380336in}{2.430475in}}%
\pgfpathlineto{\pgfqpoint{5.381286in}{2.425771in}}%
\pgfpathlineto{\pgfqpoint{5.381295in}{2.425849in}}%
\pgfpathlineto{\pgfqpoint{5.381417in}{2.425571in}}%
\pgfpathlineto{\pgfqpoint{5.382229in}{2.430279in}}%
\pgfpathlineto{\pgfqpoint{5.382232in}{2.430149in}}%
\pgfpathlineto{\pgfqpoint{5.382283in}{2.430484in}}%
\pgfpathlineto{\pgfqpoint{5.383148in}{2.422725in}}%
\pgfpathlineto{\pgfqpoint{5.383309in}{2.423853in}}%
\pgfpathlineto{\pgfqpoint{5.384012in}{2.427007in}}%
\pgfpathlineto{\pgfqpoint{5.383556in}{2.423216in}}%
\pgfpathlineto{\pgfqpoint{5.384432in}{2.425058in}}%
\pgfpathlineto{\pgfqpoint{5.385093in}{2.421696in}}%
\pgfpathlineto{\pgfqpoint{5.384491in}{2.425286in}}%
\pgfpathlineto{\pgfqpoint{5.385563in}{2.422952in}}%
\pgfpathlineto{\pgfqpoint{5.385580in}{2.422456in}}%
\pgfpathlineto{\pgfqpoint{5.386391in}{2.426111in}}%
\pgfpathlineto{\pgfqpoint{5.386648in}{2.424565in}}%
\pgfpathlineto{\pgfqpoint{5.387959in}{2.435891in}}%
\pgfpathlineto{\pgfqpoint{5.386709in}{2.424532in}}%
\pgfpathlineto{\pgfqpoint{5.387960in}{2.435870in}}%
\pgfpathlineto{\pgfqpoint{5.387972in}{2.435393in}}%
\pgfpathlineto{\pgfqpoint{5.388932in}{2.440818in}}%
\pgfpathlineto{\pgfqpoint{5.389041in}{2.440368in}}%
\pgfpathlineto{\pgfqpoint{5.390445in}{2.451555in}}%
\pgfpathlineto{\pgfqpoint{5.389108in}{2.439622in}}%
\pgfpathlineto{\pgfqpoint{5.390525in}{2.450388in}}%
\pgfpathlineto{\pgfqpoint{5.391148in}{2.448997in}}%
\pgfpathlineto{\pgfqpoint{5.390932in}{2.451806in}}%
\pgfpathlineto{\pgfqpoint{5.391638in}{2.450083in}}%
\pgfpathlineto{\pgfqpoint{5.392662in}{2.449940in}}%
\pgfpathlineto{\pgfqpoint{5.392446in}{2.452619in}}%
\pgfpathlineto{\pgfqpoint{5.392704in}{2.450622in}}%
\pgfpathlineto{\pgfqpoint{5.393920in}{2.458117in}}%
\pgfpathlineto{\pgfqpoint{5.392764in}{2.450362in}}%
\pgfpathlineto{\pgfqpoint{5.393925in}{2.458072in}}%
\pgfpathlineto{\pgfqpoint{5.393929in}{2.458011in}}%
\pgfpathlineto{\pgfqpoint{5.394740in}{2.464610in}}%
\pgfpathlineto{\pgfqpoint{5.394826in}{2.464399in}}%
\pgfpathlineto{\pgfqpoint{5.396000in}{2.478419in}}%
\pgfpathlineto{\pgfqpoint{5.394909in}{2.464214in}}%
\pgfpathlineto{\pgfqpoint{5.396008in}{2.478157in}}%
\pgfpathlineto{\pgfqpoint{5.396014in}{2.478005in}}%
\pgfpathlineto{\pgfqpoint{5.396757in}{2.483374in}}%
\pgfpathlineto{\pgfqpoint{5.396777in}{2.483101in}}%
\pgfpathlineto{\pgfqpoint{5.398014in}{2.491162in}}%
\pgfpathlineto{\pgfqpoint{5.398066in}{2.490139in}}%
\pgfpathlineto{\pgfqpoint{5.398500in}{2.493634in}}%
\pgfpathlineto{\pgfqpoint{5.398068in}{2.490122in}}%
\pgfpathlineto{\pgfqpoint{5.399566in}{2.492732in}}%
\pgfpathlineto{\pgfqpoint{5.399581in}{2.492384in}}%
\pgfpathlineto{\pgfqpoint{5.400446in}{2.499934in}}%
\pgfpathlineto{\pgfqpoint{5.400624in}{2.498840in}}%
\pgfpathlineto{\pgfqpoint{5.401278in}{2.495527in}}%
\pgfpathlineto{\pgfqpoint{5.400636in}{2.499349in}}%
\pgfpathlineto{\pgfqpoint{5.401768in}{2.498748in}}%
\pgfpathlineto{\pgfqpoint{5.402555in}{2.504483in}}%
\pgfpathlineto{\pgfqpoint{5.402904in}{2.503826in}}%
\pgfpathlineto{\pgfqpoint{5.404035in}{2.505738in}}%
\pgfpathlineto{\pgfqpoint{5.403257in}{2.502480in}}%
\pgfpathlineto{\pgfqpoint{5.404036in}{2.505714in}}%
\pgfpathlineto{\pgfqpoint{5.404244in}{2.505013in}}%
\pgfpathlineto{\pgfqpoint{5.404555in}{2.507783in}}%
\pgfpathlineto{\pgfqpoint{5.405144in}{2.505982in}}%
\pgfpathlineto{\pgfqpoint{5.406501in}{2.511598in}}%
\pgfpathlineto{\pgfqpoint{5.405258in}{2.505088in}}%
\pgfpathlineto{\pgfqpoint{5.406649in}{2.510313in}}%
\pgfpathlineto{\pgfqpoint{5.407366in}{2.504724in}}%
\pgfpathlineto{\pgfqpoint{5.406691in}{2.510591in}}%
\pgfpathlineto{\pgfqpoint{5.407799in}{2.505386in}}%
\pgfpathlineto{\pgfqpoint{5.408110in}{2.509125in}}%
\pgfpathlineto{\pgfqpoint{5.408909in}{2.505280in}}%
\pgfpathlineto{\pgfqpoint{5.409312in}{2.503232in}}%
\pgfpathlineto{\pgfqpoint{5.409088in}{2.506609in}}%
\pgfpathlineto{\pgfqpoint{5.410036in}{2.503815in}}%
\pgfpathlineto{\pgfqpoint{5.410609in}{2.505544in}}%
\pgfpathlineto{\pgfqpoint{5.410826in}{2.502892in}}%
\pgfpathlineto{\pgfqpoint{5.411152in}{2.504488in}}%
\pgfpathlineto{\pgfqpoint{5.411312in}{2.503416in}}%
\pgfpathlineto{\pgfqpoint{5.412147in}{2.511056in}}%
\pgfpathlineto{\pgfqpoint{5.412166in}{2.510705in}}%
\pgfpathlineto{\pgfqpoint{5.412650in}{2.514143in}}%
\pgfpathlineto{\pgfqpoint{5.412316in}{2.510256in}}%
\pgfpathlineto{\pgfqpoint{5.413299in}{2.511039in}}%
\pgfpathlineto{\pgfqpoint{5.413326in}{2.510619in}}%
\pgfpathlineto{\pgfqpoint{5.414286in}{2.517263in}}%
\pgfpathlineto{\pgfqpoint{5.414374in}{2.516635in}}%
\pgfpathlineto{\pgfqpoint{5.415475in}{2.510791in}}%
\pgfpathlineto{\pgfqpoint{5.414394in}{2.517083in}}%
\pgfpathlineto{\pgfqpoint{5.415676in}{2.511634in}}%
\pgfpathlineto{\pgfqpoint{5.415678in}{2.511714in}}%
\pgfpathlineto{\pgfqpoint{5.416478in}{2.506403in}}%
\pgfpathlineto{\pgfqpoint{5.416667in}{2.507668in}}%
\pgfpathlineto{\pgfqpoint{5.417746in}{2.501584in}}%
\pgfpathlineto{\pgfqpoint{5.416671in}{2.507752in}}%
\pgfpathlineto{\pgfqpoint{5.417809in}{2.502391in}}%
\pgfpathlineto{\pgfqpoint{5.418705in}{2.508493in}}%
\pgfpathlineto{\pgfqpoint{5.417868in}{2.501782in}}%
\pgfpathlineto{\pgfqpoint{5.418946in}{2.507360in}}%
\pgfpathlineto{\pgfqpoint{5.419381in}{2.505220in}}%
\pgfpathlineto{\pgfqpoint{5.420027in}{2.511005in}}%
\pgfpathlineto{\pgfqpoint{5.420028in}{2.510989in}}%
\pgfpathlineto{\pgfqpoint{5.421103in}{2.516728in}}%
\pgfpathlineto{\pgfqpoint{5.421165in}{2.516610in}}%
\pgfpathlineto{\pgfqpoint{5.421732in}{2.517198in}}%
\pgfpathlineto{\pgfqpoint{5.421422in}{2.514608in}}%
\pgfpathlineto{\pgfqpoint{5.422170in}{2.516138in}}%
\pgfpathlineto{\pgfqpoint{5.423321in}{2.513404in}}%
\pgfpathlineto{\pgfqpoint{5.422719in}{2.517309in}}%
\pgfpathlineto{\pgfqpoint{5.423322in}{2.513406in}}%
\pgfpathlineto{\pgfqpoint{5.424256in}{2.515212in}}%
\pgfpathlineto{\pgfqpoint{5.423922in}{2.511520in}}%
\pgfpathlineto{\pgfqpoint{5.424433in}{2.513446in}}%
\pgfpathlineto{\pgfqpoint{5.425530in}{2.508510in}}%
\pgfpathlineto{\pgfqpoint{5.424666in}{2.515740in}}%
\pgfpathlineto{\pgfqpoint{5.425635in}{2.510264in}}%
\pgfpathlineto{\pgfqpoint{5.426395in}{2.513910in}}%
\pgfpathlineto{\pgfqpoint{5.425939in}{2.509495in}}%
\pgfpathlineto{\pgfqpoint{5.426883in}{2.512865in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{2.510136in}}%
\pgfpathlineto{\pgfqpoint{5.427260in}{2.513106in}}%
\pgfpathlineto{\pgfqpoint{5.428009in}{2.511723in}}%
\pgfpathlineto{\pgfqpoint{5.428774in}{2.512800in}}%
\pgfpathlineto{\pgfqpoint{5.428990in}{2.509802in}}%
\pgfpathlineto{\pgfqpoint{5.429113in}{2.510581in}}%
\pgfpathlineto{\pgfqpoint{5.429855in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{5.430185in}{2.511916in}}%
\pgfpathlineto{\pgfqpoint{5.430202in}{2.511758in}}%
\pgfpathlineto{\pgfqpoint{5.430720in}{2.513882in}}%
\pgfpathlineto{\pgfqpoint{5.431268in}{2.508806in}}%
\pgfpathlineto{\pgfqpoint{5.431296in}{2.509123in}}%
\pgfpathlineto{\pgfqpoint{5.431585in}{2.506220in}}%
\pgfpathlineto{\pgfqpoint{5.432328in}{2.509933in}}%
\pgfpathlineto{\pgfqpoint{5.432407in}{2.509097in}}%
\pgfpathlineto{\pgfqpoint{5.432448in}{2.509816in}}%
\pgfpathlineto{\pgfqpoint{5.433129in}{2.505453in}}%
\pgfpathlineto{\pgfqpoint{5.433334in}{2.506390in}}%
\pgfpathlineto{\pgfqpoint{5.434517in}{2.502328in}}%
\pgfpathlineto{\pgfqpoint{5.433338in}{2.506487in}}%
\pgfpathlineto{\pgfqpoint{5.434541in}{2.502458in}}%
\pgfpathlineto{\pgfqpoint{5.434828in}{2.504551in}}%
\pgfpathlineto{\pgfqpoint{5.435045in}{2.501751in}}%
\pgfpathlineto{\pgfqpoint{5.435651in}{2.502336in}}%
\pgfpathlineto{\pgfqpoint{5.435653in}{2.502248in}}%
\pgfpathlineto{\pgfqpoint{5.436698in}{2.509887in}}%
\pgfpathlineto{\pgfqpoint{5.436700in}{2.509858in}}%
\pgfpathlineto{\pgfqpoint{5.436869in}{2.511219in}}%
\pgfpathlineto{\pgfqpoint{5.437399in}{2.508192in}}%
\pgfpathlineto{\pgfqpoint{5.437639in}{2.506862in}}%
\pgfpathlineto{\pgfqpoint{5.438382in}{2.512231in}}%
\pgfpathlineto{\pgfqpoint{5.438487in}{2.511921in}}%
\pgfpathlineto{\pgfqpoint{5.438504in}{2.512232in}}%
\pgfpathlineto{\pgfqpoint{5.439532in}{2.504912in}}%
\pgfpathlineto{\pgfqpoint{5.439536in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{5.440697in}{2.497629in}}%
\pgfpathlineto{\pgfqpoint{5.439772in}{2.505177in}}%
\pgfpathlineto{\pgfqpoint{5.440748in}{2.498533in}}%
\pgfpathlineto{\pgfqpoint{5.440775in}{2.498881in}}%
\pgfpathlineto{\pgfqpoint{5.441707in}{2.490998in}}%
\pgfpathlineto{\pgfqpoint{5.441745in}{2.491117in}}%
\pgfpathlineto{\pgfqpoint{5.442086in}{2.489910in}}%
\pgfpathlineto{\pgfqpoint{5.442829in}{2.494577in}}%
\pgfpathlineto{\pgfqpoint{5.442830in}{2.494579in}}%
\pgfpathlineto{\pgfqpoint{5.443076in}{2.492789in}}%
\pgfpathlineto{\pgfqpoint{5.443694in}{2.489250in}}%
\pgfpathlineto{\pgfqpoint{5.444186in}{2.492843in}}%
\pgfpathlineto{\pgfqpoint{5.444937in}{2.496546in}}%
\pgfpathlineto{\pgfqpoint{5.444221in}{2.492557in}}%
\pgfpathlineto{\pgfqpoint{5.445545in}{2.493943in}}%
\pgfpathlineto{\pgfqpoint{5.446674in}{2.490380in}}%
\pgfpathlineto{\pgfqpoint{5.445857in}{2.494472in}}%
\pgfpathlineto{\pgfqpoint{5.446679in}{2.490456in}}%
\pgfpathlineto{\pgfqpoint{5.446830in}{2.491430in}}%
\pgfpathlineto{\pgfqpoint{5.447262in}{2.487180in}}%
\pgfpathlineto{\pgfqpoint{5.447408in}{2.487669in}}%
\pgfpathlineto{\pgfqpoint{5.448141in}{2.482197in}}%
\pgfpathlineto{\pgfqpoint{5.447411in}{2.487773in}}%
\pgfpathlineto{\pgfqpoint{5.448633in}{2.483102in}}%
\pgfpathlineto{\pgfqpoint{5.450181in}{2.475044in}}%
\pgfpathlineto{\pgfqpoint{5.448853in}{2.484392in}}%
\pgfpathlineto{\pgfqpoint{5.450420in}{2.478152in}}%
\pgfpathlineto{\pgfqpoint{5.450492in}{2.478485in}}%
\pgfpathlineto{\pgfqpoint{5.451293in}{2.474610in}}%
\pgfpathlineto{\pgfqpoint{5.451506in}{2.475545in}}%
\pgfpathlineto{\pgfqpoint{5.452682in}{2.471853in}}%
\pgfpathlineto{\pgfqpoint{5.451508in}{2.475614in}}%
\pgfpathlineto{\pgfqpoint{5.452689in}{2.471960in}}%
\pgfpathlineto{\pgfqpoint{5.452992in}{2.473696in}}%
\pgfpathlineto{\pgfqpoint{5.453695in}{2.469438in}}%
\pgfpathlineto{\pgfqpoint{5.453784in}{2.469796in}}%
\pgfpathlineto{\pgfqpoint{5.454074in}{2.469070in}}%
\pgfpathlineto{\pgfqpoint{5.454868in}{2.473412in}}%
\pgfpathlineto{\pgfqpoint{5.454939in}{2.473995in}}%
\pgfpathlineto{\pgfqpoint{5.455763in}{2.466985in}}%
\pgfpathlineto{\pgfqpoint{5.455770in}{2.467014in}}%
\pgfpathlineto{\pgfqpoint{5.455804in}{2.466803in}}%
\pgfpathlineto{\pgfqpoint{5.456669in}{2.471172in}}%
\pgfpathlineto{\pgfqpoint{5.456857in}{2.470575in}}%
\pgfpathlineto{\pgfqpoint{5.456860in}{2.470625in}}%
\pgfpathlineto{\pgfqpoint{5.457750in}{2.466250in}}%
\pgfpathlineto{\pgfqpoint{5.457953in}{2.468072in}}%
\pgfpathlineto{\pgfqpoint{5.458236in}{2.466962in}}%
\pgfpathlineto{\pgfqpoint{5.458945in}{2.469620in}}%
\pgfpathlineto{\pgfqpoint{5.458976in}{2.469329in}}%
\pgfpathlineto{\pgfqpoint{5.460074in}{2.472174in}}%
\pgfpathlineto{\pgfqpoint{5.459263in}{2.468069in}}%
\pgfpathlineto{\pgfqpoint{5.460098in}{2.471808in}}%
\pgfpathlineto{\pgfqpoint{5.460128in}{2.471378in}}%
\pgfpathlineto{\pgfqpoint{5.461088in}{2.482609in}}%
\pgfpathlineto{\pgfqpoint{5.461140in}{2.481880in}}%
\pgfpathlineto{\pgfqpoint{5.462098in}{2.484427in}}%
\pgfpathlineto{\pgfqpoint{5.461764in}{2.480583in}}%
\pgfpathlineto{\pgfqpoint{5.462282in}{2.483691in}}%
\pgfpathlineto{\pgfqpoint{5.462284in}{2.483637in}}%
\pgfpathlineto{\pgfqpoint{5.463100in}{2.489202in}}%
\pgfpathlineto{\pgfqpoint{5.463348in}{2.486893in}}%
\pgfpathlineto{\pgfqpoint{5.463581in}{2.488122in}}%
\pgfpathlineto{\pgfqpoint{5.464413in}{2.484206in}}%
\pgfpathlineto{\pgfqpoint{5.464434in}{2.484459in}}%
\pgfpathlineto{\pgfqpoint{5.465426in}{2.480371in}}%
\pgfpathlineto{\pgfqpoint{5.464494in}{2.484521in}}%
\pgfpathlineto{\pgfqpoint{5.465612in}{2.480940in}}%
\pgfpathlineto{\pgfqpoint{5.466639in}{2.483719in}}%
\pgfpathlineto{\pgfqpoint{5.466183in}{2.478788in}}%
\pgfpathlineto{\pgfqpoint{5.466752in}{2.482984in}}%
\pgfpathlineto{\pgfqpoint{5.466808in}{2.482609in}}%
\pgfpathlineto{\pgfqpoint{5.467142in}{2.485950in}}%
\pgfpathlineto{\pgfqpoint{5.467864in}{2.482907in}}%
\pgfpathlineto{\pgfqpoint{5.469129in}{2.492631in}}%
\pgfpathlineto{\pgfqpoint{5.467880in}{2.482834in}}%
\pgfpathlineto{\pgfqpoint{5.469148in}{2.492513in}}%
\pgfpathlineto{\pgfqpoint{5.469859in}{2.490087in}}%
\pgfpathlineto{\pgfqpoint{5.469643in}{2.492901in}}%
\pgfpathlineto{\pgfqpoint{5.470279in}{2.491376in}}%
\pgfpathlineto{\pgfqpoint{5.470292in}{2.491746in}}%
\pgfpathlineto{\pgfqpoint{5.471372in}{2.486575in}}%
\pgfpathlineto{\pgfqpoint{5.472359in}{2.481632in}}%
\pgfpathlineto{\pgfqpoint{5.471559in}{2.487503in}}%
\pgfpathlineto{\pgfqpoint{5.472652in}{2.483919in}}%
\pgfpathlineto{\pgfqpoint{5.472670in}{2.484308in}}%
\pgfpathlineto{\pgfqpoint{5.473735in}{2.476205in}}%
\pgfpathlineto{\pgfqpoint{5.474400in}{2.473305in}}%
\pgfpathlineto{\pgfqpoint{5.474711in}{2.476287in}}%
\pgfpathlineto{\pgfqpoint{5.474851in}{2.475561in}}%
\pgfpathlineto{\pgfqpoint{5.474852in}{2.475639in}}%
\pgfpathlineto{\pgfqpoint{5.475416in}{2.471889in}}%
\pgfpathlineto{\pgfqpoint{5.476521in}{2.467503in}}%
\pgfpathlineto{\pgfqpoint{5.475589in}{2.472425in}}%
\pgfpathlineto{\pgfqpoint{5.476572in}{2.467666in}}%
\pgfpathlineto{\pgfqpoint{5.476603in}{2.467780in}}%
\pgfpathlineto{\pgfqpoint{5.477536in}{2.462896in}}%
\pgfpathlineto{\pgfqpoint{5.477600in}{2.464033in}}%
\pgfpathlineto{\pgfqpoint{5.478414in}{2.459141in}}%
\pgfpathlineto{\pgfqpoint{5.477613in}{2.464113in}}%
\pgfpathlineto{\pgfqpoint{5.478726in}{2.462100in}}%
\pgfpathlineto{\pgfqpoint{5.478748in}{2.462146in}}%
\pgfpathlineto{\pgfqpoint{5.478852in}{2.460906in}}%
\pgfpathlineto{\pgfqpoint{5.480053in}{2.452199in}}%
\pgfpathlineto{\pgfqpoint{5.479127in}{2.461872in}}%
\pgfpathlineto{\pgfqpoint{5.480059in}{2.452290in}}%
\pgfpathlineto{\pgfqpoint{5.480455in}{2.451633in}}%
\pgfpathlineto{\pgfqpoint{5.480766in}{2.454422in}}%
\pgfpathlineto{\pgfqpoint{5.481143in}{2.452755in}}%
\pgfpathlineto{\pgfqpoint{5.481144in}{2.452849in}}%
\pgfpathlineto{\pgfqpoint{5.481976in}{2.446285in}}%
\pgfpathlineto{\pgfqpoint{5.482233in}{2.447601in}}%
\pgfpathlineto{\pgfqpoint{5.482249in}{2.447617in}}%
\pgfpathlineto{\pgfqpoint{5.483050in}{2.444909in}}%
\pgfpathlineto{\pgfqpoint{5.483298in}{2.446819in}}%
\pgfpathlineto{\pgfqpoint{5.483482in}{2.444476in}}%
\pgfpathlineto{\pgfqpoint{5.484401in}{2.447184in}}%
\pgfpathlineto{\pgfqpoint{5.484407in}{2.447135in}}%
\pgfpathlineto{\pgfqpoint{5.485307in}{2.455727in}}%
\pgfpathlineto{\pgfqpoint{5.484469in}{2.446768in}}%
\pgfpathlineto{\pgfqpoint{5.485650in}{2.454398in}}%
\pgfpathlineto{\pgfqpoint{5.485982in}{2.453033in}}%
\pgfpathlineto{\pgfqpoint{5.486317in}{2.456594in}}%
\pgfpathlineto{\pgfqpoint{5.486435in}{2.456138in}}%
\pgfpathlineto{\pgfqpoint{5.487320in}{2.460996in}}%
\pgfpathlineto{\pgfqpoint{5.486486in}{2.455621in}}%
\pgfpathlineto{\pgfqpoint{5.487613in}{2.458722in}}%
\pgfpathlineto{\pgfqpoint{5.488726in}{2.456516in}}%
\pgfpathlineto{\pgfqpoint{5.487807in}{2.460009in}}%
\pgfpathlineto{\pgfqpoint{5.488735in}{2.456754in}}%
\pgfpathlineto{\pgfqpoint{5.488834in}{2.457142in}}%
\pgfpathlineto{\pgfqpoint{5.489537in}{2.453980in}}%
\pgfpathlineto{\pgfqpoint{5.489820in}{2.455128in}}%
\pgfpathlineto{\pgfqpoint{5.490023in}{2.453388in}}%
\pgfpathlineto{\pgfqpoint{5.490858in}{2.459833in}}%
\pgfpathlineto{\pgfqpoint{5.490904in}{2.459417in}}%
\pgfpathlineto{\pgfqpoint{5.491361in}{2.463294in}}%
\pgfpathlineto{\pgfqpoint{5.491027in}{2.459135in}}%
\pgfpathlineto{\pgfqpoint{5.492041in}{2.462212in}}%
\pgfpathlineto{\pgfqpoint{5.492044in}{2.462113in}}%
\pgfpathlineto{\pgfqpoint{5.492999in}{2.474172in}}%
\pgfpathlineto{\pgfqpoint{5.493032in}{2.473740in}}%
\pgfpathlineto{\pgfqpoint{5.493862in}{2.478433in}}%
\pgfpathlineto{\pgfqpoint{5.493045in}{2.473449in}}%
\pgfpathlineto{\pgfqpoint{5.494218in}{2.478194in}}%
\pgfpathlineto{\pgfqpoint{5.494218in}{2.478186in}}%
\pgfpathlineto{\pgfqpoint{5.494859in}{2.480399in}}%
\pgfpathlineto{\pgfqpoint{5.494860in}{2.480367in}}%
\pgfpathlineto{\pgfqpoint{5.495375in}{2.482085in}}%
\pgfpathlineto{\pgfqpoint{5.495592in}{2.479343in}}%
\pgfpathlineto{\pgfqpoint{5.495968in}{2.479721in}}%
\pgfpathlineto{\pgfqpoint{5.496456in}{2.478636in}}%
\pgfpathlineto{\pgfqpoint{5.496913in}{2.482916in}}%
\pgfpathlineto{\pgfqpoint{5.497036in}{2.482146in}}%
\pgfpathlineto{\pgfqpoint{5.497321in}{2.484051in}}%
\pgfpathlineto{\pgfqpoint{5.498067in}{2.478748in}}%
\pgfpathlineto{\pgfqpoint{5.498068in}{2.478785in}}%
\pgfpathlineto{\pgfqpoint{5.498186in}{2.478187in}}%
\pgfpathlineto{\pgfqpoint{5.498929in}{2.483907in}}%
\pgfpathlineto{\pgfqpoint{5.499011in}{2.483392in}}%
\pgfpathlineto{\pgfqpoint{5.499430in}{2.484344in}}%
\pgfpathlineto{\pgfqpoint{5.500109in}{2.481290in}}%
\pgfpathlineto{\pgfqpoint{5.500110in}{2.481342in}}%
\pgfpathlineto{\pgfqpoint{5.500132in}{2.481178in}}%
\pgfpathlineto{\pgfqpoint{5.500349in}{2.483412in}}%
\pgfpathlineto{\pgfqpoint{5.501215in}{2.481871in}}%
\pgfpathlineto{\pgfqpoint{5.501430in}{2.483980in}}%
\pgfpathlineto{\pgfqpoint{5.502133in}{2.480278in}}%
\pgfpathlineto{\pgfqpoint{5.502318in}{2.480379in}}%
\pgfpathlineto{\pgfqpoint{5.503376in}{2.484541in}}%
\pgfpathlineto{\pgfqpoint{5.502511in}{2.479968in}}%
\pgfpathlineto{\pgfqpoint{5.503602in}{2.482892in}}%
\pgfpathlineto{\pgfqpoint{5.504272in}{2.476741in}}%
\pgfpathlineto{\pgfqpoint{5.503604in}{2.482915in}}%
\pgfpathlineto{\pgfqpoint{5.504841in}{2.479298in}}%
\pgfpathlineto{\pgfqpoint{5.504985in}{2.479916in}}%
\pgfpathlineto{\pgfqpoint{5.505785in}{2.475148in}}%
\pgfpathlineto{\pgfqpoint{5.505934in}{2.475867in}}%
\pgfpathlineto{\pgfqpoint{5.507052in}{2.471785in}}%
\pgfpathlineto{\pgfqpoint{5.505963in}{2.476257in}}%
\pgfpathlineto{\pgfqpoint{5.507072in}{2.472006in}}%
\pgfpathlineto{\pgfqpoint{5.508187in}{2.470685in}}%
\pgfpathlineto{\pgfqpoint{5.507484in}{2.473467in}}%
\pgfpathlineto{\pgfqpoint{5.508229in}{2.471456in}}%
\pgfpathlineto{\pgfqpoint{5.508309in}{2.471019in}}%
\pgfpathlineto{\pgfqpoint{5.509393in}{2.479255in}}%
\pgfpathlineto{\pgfqpoint{5.509525in}{2.479600in}}%
\pgfpathlineto{\pgfqpoint{5.510197in}{2.475836in}}%
\pgfpathlineto{\pgfqpoint{5.510296in}{2.475594in}}%
\pgfpathlineto{\pgfqpoint{5.511161in}{2.481218in}}%
\pgfpathlineto{\pgfqpoint{5.511279in}{2.480941in}}%
\pgfpathlineto{\pgfqpoint{5.512348in}{2.474275in}}%
\pgfpathlineto{\pgfqpoint{5.512436in}{2.475418in}}%
\pgfpathlineto{\pgfqpoint{5.513614in}{2.469365in}}%
\pgfpathlineto{\pgfqpoint{5.512458in}{2.475507in}}%
\pgfpathlineto{\pgfqpoint{5.513625in}{2.469428in}}%
\pgfpathlineto{\pgfqpoint{5.514623in}{2.464403in}}%
\pgfpathlineto{\pgfqpoint{5.513626in}{2.469468in}}%
\pgfpathlineto{\pgfqpoint{5.514916in}{2.466656in}}%
\pgfpathlineto{\pgfqpoint{5.515580in}{2.470642in}}%
\pgfpathlineto{\pgfqpoint{5.516035in}{2.468254in}}%
\pgfpathlineto{\pgfqpoint{5.516256in}{2.467365in}}%
\pgfpathlineto{\pgfqpoint{5.517039in}{2.475364in}}%
\pgfpathlineto{\pgfqpoint{5.517040in}{2.475360in}}%
\pgfpathlineto{\pgfqpoint{5.517043in}{2.475188in}}%
\pgfpathlineto{\pgfqpoint{5.517594in}{2.477838in}}%
\pgfpathlineto{\pgfqpoint{5.517946in}{2.477585in}}%
\pgfpathlineto{\pgfqpoint{5.519107in}{2.478364in}}%
\pgfpathlineto{\pgfqpoint{5.518296in}{2.476040in}}%
\pgfpathlineto{\pgfqpoint{5.519141in}{2.477600in}}%
\pgfpathlineto{\pgfqpoint{5.520277in}{2.474536in}}%
\pgfpathlineto{\pgfqpoint{5.519594in}{2.478645in}}%
\pgfpathlineto{\pgfqpoint{5.520277in}{2.474545in}}%
\pgfpathlineto{\pgfqpoint{5.521510in}{2.477516in}}%
\pgfpathlineto{\pgfqpoint{5.520797in}{2.473340in}}%
\pgfpathlineto{\pgfqpoint{5.521521in}{2.477237in}}%
\pgfpathlineto{\pgfqpoint{5.522406in}{2.470950in}}%
\pgfpathlineto{\pgfqpoint{5.521541in}{2.477538in}}%
\pgfpathlineto{\pgfqpoint{5.522715in}{2.472857in}}%
\pgfpathlineto{\pgfqpoint{5.523649in}{2.476487in}}%
\pgfpathlineto{\pgfqpoint{5.522814in}{2.472040in}}%
\pgfpathlineto{\pgfqpoint{5.523864in}{2.474653in}}%
\pgfpathlineto{\pgfqpoint{5.524351in}{2.473357in}}%
\pgfpathlineto{\pgfqpoint{5.524135in}{2.476066in}}%
\pgfpathlineto{\pgfqpoint{5.524971in}{2.475055in}}%
\pgfpathlineto{\pgfqpoint{5.525649in}{2.476640in}}%
\pgfpathlineto{\pgfqpoint{5.525865in}{2.473929in}}%
\pgfpathlineto{\pgfqpoint{5.526088in}{2.475439in}}%
\pgfpathlineto{\pgfqpoint{5.526352in}{2.473521in}}%
\pgfpathlineto{\pgfqpoint{5.527155in}{2.477820in}}%
\pgfpathlineto{\pgfqpoint{5.527158in}{2.477724in}}%
\pgfpathlineto{\pgfqpoint{5.527595in}{2.479045in}}%
\pgfpathlineto{\pgfqpoint{5.528143in}{2.474662in}}%
\pgfpathlineto{\pgfqpoint{5.528205in}{2.474728in}}%
\pgfpathlineto{\pgfqpoint{5.528460in}{2.472467in}}%
\pgfpathlineto{\pgfqpoint{5.529203in}{2.476652in}}%
\pgfpathlineto{\pgfqpoint{5.529289in}{2.476104in}}%
\pgfpathlineto{\pgfqpoint{5.529323in}{2.476638in}}%
\pgfpathlineto{\pgfqpoint{5.530383in}{2.471519in}}%
\pgfpathlineto{\pgfqpoint{5.530385in}{2.471634in}}%
\pgfpathlineto{\pgfqpoint{5.530406in}{2.471374in}}%
\pgfpathlineto{\pgfqpoint{5.530622in}{2.473271in}}%
\pgfpathlineto{\pgfqpoint{5.531212in}{2.472688in}}%
\pgfpathlineto{\pgfqpoint{5.531703in}{2.473971in}}%
\pgfpathlineto{\pgfqpoint{5.531393in}{2.471530in}}%
\pgfpathlineto{\pgfqpoint{5.532326in}{2.473239in}}%
\pgfpathlineto{\pgfqpoint{5.532407in}{2.472194in}}%
\pgfpathlineto{\pgfqpoint{5.533231in}{2.479466in}}%
\pgfpathlineto{\pgfqpoint{5.533233in}{2.479457in}}%
\pgfpathlineto{\pgfqpoint{5.533745in}{2.482563in}}%
\pgfpathlineto{\pgfqpoint{5.533410in}{2.478864in}}%
\pgfpathlineto{\pgfqpoint{5.534354in}{2.480207in}}%
\pgfpathlineto{\pgfqpoint{5.534419in}{2.479319in}}%
\pgfpathlineto{\pgfqpoint{5.535379in}{2.485499in}}%
\pgfpathlineto{\pgfqpoint{5.535414in}{2.484799in}}%
\pgfpathlineto{\pgfqpoint{5.535487in}{2.485310in}}%
\pgfpathlineto{\pgfqpoint{5.536381in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{5.536388in}{2.480489in}}%
\pgfpathlineto{\pgfqpoint{5.537542in}{2.474497in}}%
\pgfpathlineto{\pgfqpoint{5.536393in}{2.480547in}}%
\pgfpathlineto{\pgfqpoint{5.537557in}{2.474739in}}%
\pgfpathlineto{\pgfqpoint{5.537650in}{2.475717in}}%
\pgfpathlineto{\pgfqpoint{5.538583in}{2.469481in}}%
\pgfpathlineto{\pgfqpoint{5.538629in}{2.469556in}}%
\pgfpathlineto{\pgfqpoint{5.539705in}{2.474410in}}%
\pgfpathlineto{\pgfqpoint{5.538839in}{2.468870in}}%
\pgfpathlineto{\pgfqpoint{5.539958in}{2.472938in}}%
\pgfpathlineto{\pgfqpoint{5.540475in}{2.470480in}}%
\pgfpathlineto{\pgfqpoint{5.541058in}{2.474631in}}%
\pgfpathlineto{\pgfqpoint{5.541060in}{2.474601in}}%
\pgfpathlineto{\pgfqpoint{5.541811in}{2.479230in}}%
\pgfpathlineto{\pgfqpoint{5.541096in}{2.474431in}}%
\pgfpathlineto{\pgfqpoint{5.542219in}{2.478627in}}%
\pgfpathlineto{\pgfqpoint{5.542515in}{2.476495in}}%
\pgfpathlineto{\pgfqpoint{5.542299in}{2.479220in}}%
\pgfpathlineto{\pgfqpoint{5.543339in}{2.477379in}}%
\pgfpathlineto{\pgfqpoint{5.543340in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{5.544400in}{2.472853in}}%
\pgfpathlineto{\pgfqpoint{5.544405in}{2.472908in}}%
\pgfpathlineto{\pgfqpoint{5.545016in}{2.470181in}}%
\pgfpathlineto{\pgfqpoint{5.545327in}{2.473253in}}%
\pgfpathlineto{\pgfqpoint{5.545530in}{2.471385in}}%
\pgfpathlineto{\pgfqpoint{5.545728in}{2.473291in}}%
\pgfpathlineto{\pgfqpoint{5.546530in}{2.466022in}}%
\pgfpathlineto{\pgfqpoint{5.546553in}{2.466074in}}%
\pgfpathlineto{\pgfqpoint{5.547489in}{2.470140in}}%
\pgfpathlineto{\pgfqpoint{5.546624in}{2.465664in}}%
\pgfpathlineto{\pgfqpoint{5.547850in}{2.469570in}}%
\pgfpathlineto{\pgfqpoint{5.548570in}{2.466239in}}%
\pgfpathlineto{\pgfqpoint{5.547867in}{2.469850in}}%
\pgfpathlineto{\pgfqpoint{5.548973in}{2.467836in}}%
\pgfpathlineto{\pgfqpoint{5.550083in}{2.466284in}}%
\pgfpathlineto{\pgfqpoint{5.549867in}{2.468978in}}%
\pgfpathlineto{\pgfqpoint{5.550102in}{2.466614in}}%
\pgfpathlineto{\pgfqpoint{5.550270in}{2.468000in}}%
\pgfpathlineto{\pgfqpoint{5.550570in}{2.465895in}}%
\pgfpathlineto{\pgfqpoint{5.551221in}{2.467541in}}%
\pgfpathlineto{\pgfqpoint{5.551814in}{2.471901in}}%
\pgfpathlineto{\pgfqpoint{5.552352in}{2.468235in}}%
\pgfpathlineto{\pgfqpoint{5.552679in}{2.466211in}}%
\pgfpathlineto{\pgfqpoint{5.553422in}{2.471294in}}%
\pgfpathlineto{\pgfqpoint{5.553446in}{2.471029in}}%
\pgfpathlineto{\pgfqpoint{5.553543in}{2.471463in}}%
\pgfpathlineto{\pgfqpoint{5.554542in}{2.468972in}}%
\pgfpathlineto{\pgfqpoint{5.554542in}{2.469029in}}%
\pgfpathlineto{\pgfqpoint{5.554625in}{2.468133in}}%
\pgfpathlineto{\pgfqpoint{5.555436in}{2.471288in}}%
\pgfpathlineto{\pgfqpoint{5.555599in}{2.470874in}}%
\pgfpathlineto{\pgfqpoint{5.556949in}{2.476498in}}%
\pgfpathlineto{\pgfqpoint{5.555611in}{2.470395in}}%
\pgfpathlineto{\pgfqpoint{5.556979in}{2.476108in}}%
\pgfpathlineto{\pgfqpoint{5.557002in}{2.475800in}}%
\pgfpathlineto{\pgfqpoint{5.557963in}{2.487527in}}%
\pgfpathlineto{\pgfqpoint{5.558011in}{2.487003in}}%
\pgfpathlineto{\pgfqpoint{5.558638in}{2.486317in}}%
\pgfpathlineto{\pgfqpoint{5.558973in}{2.490312in}}%
\pgfpathlineto{\pgfqpoint{5.559032in}{2.490091in}}%
\pgfpathlineto{\pgfqpoint{5.559977in}{2.495844in}}%
\pgfpathlineto{\pgfqpoint{5.559142in}{2.489647in}}%
\pgfpathlineto{\pgfqpoint{5.560173in}{2.494205in}}%
\pgfpathlineto{\pgfqpoint{5.561166in}{2.492213in}}%
\pgfpathlineto{\pgfqpoint{5.560463in}{2.495273in}}%
\pgfpathlineto{\pgfqpoint{5.561308in}{2.492561in}}%
\pgfpathlineto{\pgfqpoint{5.561490in}{2.492747in}}%
\pgfpathlineto{\pgfqpoint{5.562193in}{2.489424in}}%
\pgfpathlineto{\pgfqpoint{5.562286in}{2.489737in}}%
\pgfpathlineto{\pgfqpoint{5.562682in}{2.488479in}}%
\pgfpathlineto{\pgfqpoint{5.563372in}{2.491648in}}%
\pgfpathlineto{\pgfqpoint{5.564018in}{2.496093in}}%
\pgfpathlineto{\pgfqpoint{5.564498in}{2.494661in}}%
\pgfpathlineto{\pgfqpoint{5.564693in}{2.493498in}}%
\pgfpathlineto{\pgfqpoint{5.565532in}{2.502076in}}%
\pgfpathlineto{\pgfqpoint{5.565554in}{2.501929in}}%
\pgfpathlineto{\pgfqpoint{5.565575in}{2.501626in}}%
\pgfpathlineto{\pgfqpoint{5.566518in}{2.504231in}}%
\pgfpathlineto{\pgfqpoint{5.566636in}{2.502891in}}%
\pgfpathlineto{\pgfqpoint{5.566951in}{2.503807in}}%
\pgfpathlineto{\pgfqpoint{5.567721in}{2.501235in}}%
\pgfpathlineto{\pgfqpoint{5.567736in}{2.501520in}}%
\pgfpathlineto{\pgfqpoint{5.569005in}{2.495487in}}%
\pgfpathlineto{\pgfqpoint{5.568024in}{2.502461in}}%
\pgfpathlineto{\pgfqpoint{5.569025in}{2.495939in}}%
\pgfpathlineto{\pgfqpoint{5.569546in}{2.497307in}}%
\pgfpathlineto{\pgfqpoint{5.569234in}{2.494663in}}%
\pgfpathlineto{\pgfqpoint{5.570122in}{2.494994in}}%
\pgfpathlineto{\pgfqpoint{5.571275in}{2.487227in}}%
\pgfpathlineto{\pgfqpoint{5.570167in}{2.495054in}}%
\pgfpathlineto{\pgfqpoint{5.571358in}{2.488144in}}%
\pgfpathlineto{\pgfqpoint{5.571586in}{2.490120in}}%
\pgfpathlineto{\pgfqpoint{5.572387in}{2.485364in}}%
\pgfpathlineto{\pgfqpoint{5.572460in}{2.486427in}}%
\pgfpathlineto{\pgfqpoint{5.572464in}{2.486528in}}%
\pgfpathlineto{\pgfqpoint{5.573398in}{2.481877in}}%
\pgfpathlineto{\pgfqpoint{5.573415in}{2.482142in}}%
\pgfpathlineto{\pgfqpoint{5.575290in}{2.473766in}}%
\pgfpathlineto{\pgfqpoint{5.573416in}{2.482191in}}%
\pgfpathlineto{\pgfqpoint{5.575868in}{2.475480in}}%
\pgfpathlineto{\pgfqpoint{5.576002in}{2.476241in}}%
\pgfpathlineto{\pgfqpoint{5.576556in}{2.470352in}}%
\pgfpathlineto{\pgfqpoint{5.577330in}{2.466168in}}%
\pgfpathlineto{\pgfqpoint{5.576600in}{2.470533in}}%
\pgfpathlineto{\pgfqpoint{5.577682in}{2.468119in}}%
\pgfpathlineto{\pgfqpoint{5.578851in}{2.460527in}}%
\pgfpathlineto{\pgfqpoint{5.577762in}{2.468383in}}%
\pgfpathlineto{\pgfqpoint{5.579123in}{2.461631in}}%
\pgfpathlineto{\pgfqpoint{5.579124in}{2.461680in}}%
\pgfpathlineto{\pgfqpoint{5.579925in}{2.458721in}}%
\pgfpathlineto{\pgfqpoint{5.580219in}{2.459899in}}%
\pgfpathlineto{\pgfqpoint{5.580357in}{2.458098in}}%
\pgfpathlineto{\pgfqpoint{5.581300in}{2.460180in}}%
\pgfpathlineto{\pgfqpoint{5.581327in}{2.460024in}}%
\pgfpathlineto{\pgfqpoint{5.582182in}{2.467720in}}%
\pgfpathlineto{\pgfqpoint{5.581344in}{2.459705in}}%
\pgfpathlineto{\pgfqpoint{5.582475in}{2.466357in}}%
\pgfpathlineto{\pgfqpoint{5.582857in}{2.464683in}}%
\pgfpathlineto{\pgfqpoint{5.583561in}{2.470181in}}%
\pgfpathlineto{\pgfqpoint{5.583562in}{2.470160in}}%
\pgfpathlineto{\pgfqpoint{5.583817in}{2.471429in}}%
\pgfpathlineto{\pgfqpoint{5.584496in}{2.468673in}}%
\pgfpathlineto{\pgfqpoint{5.584671in}{2.469894in}}%
\pgfpathlineto{\pgfqpoint{5.585885in}{2.464500in}}%
\pgfpathlineto{\pgfqpoint{5.584674in}{2.469942in}}%
\pgfpathlineto{\pgfqpoint{5.585902in}{2.464743in}}%
\pgfpathlineto{\pgfqpoint{5.586898in}{2.461675in}}%
\pgfpathlineto{\pgfqpoint{5.586188in}{2.465812in}}%
\pgfpathlineto{\pgfqpoint{5.587478in}{2.463097in}}%
\pgfpathlineto{\pgfqpoint{5.588236in}{2.469773in}}%
\pgfpathlineto{\pgfqpoint{5.587493in}{2.462865in}}%
\pgfpathlineto{\pgfqpoint{5.588613in}{2.468798in}}%
\pgfpathlineto{\pgfqpoint{5.588913in}{2.467886in}}%
\pgfpathlineto{\pgfqpoint{5.589592in}{2.475414in}}%
\pgfpathlineto{\pgfqpoint{5.590737in}{2.481477in}}%
\pgfpathlineto{\pgfqpoint{5.589593in}{2.475411in}}%
\pgfpathlineto{\pgfqpoint{5.590801in}{2.480692in}}%
\pgfpathlineto{\pgfqpoint{5.590953in}{2.479390in}}%
\pgfpathlineto{\pgfqpoint{5.591764in}{2.482503in}}%
\pgfpathlineto{\pgfqpoint{5.591880in}{2.482021in}}%
\pgfpathlineto{\pgfqpoint{5.592250in}{2.483175in}}%
\pgfpathlineto{\pgfqpoint{5.592951in}{2.479178in}}%
\pgfpathlineto{\pgfqpoint{5.592952in}{2.479230in}}%
\pgfpathlineto{\pgfqpoint{5.593331in}{2.478560in}}%
\pgfpathlineto{\pgfqpoint{5.593788in}{2.482063in}}%
\pgfpathlineto{\pgfqpoint{5.594039in}{2.481521in}}%
\pgfpathlineto{\pgfqpoint{5.594196in}{2.482626in}}%
\pgfpathlineto{\pgfqpoint{5.595061in}{2.475936in}}%
\pgfpathlineto{\pgfqpoint{5.595124in}{2.476311in}}%
\pgfpathlineto{\pgfqpoint{5.595125in}{2.476287in}}%
\pgfpathlineto{\pgfqpoint{5.595709in}{2.480000in}}%
\pgfpathlineto{\pgfqpoint{5.595926in}{2.480525in}}%
\pgfpathlineto{\pgfqpoint{5.596606in}{2.477705in}}%
\pgfpathlineto{\pgfqpoint{5.596805in}{2.479014in}}%
\pgfpathlineto{\pgfqpoint{5.597874in}{2.475921in}}%
\pgfpathlineto{\pgfqpoint{5.596807in}{2.479021in}}%
\pgfpathlineto{\pgfqpoint{5.597941in}{2.476352in}}%
\pgfpathlineto{\pgfqpoint{5.599507in}{2.471775in}}%
\pgfpathlineto{\pgfqpoint{5.598305in}{2.477123in}}%
\pgfpathlineto{\pgfqpoint{5.599665in}{2.472648in}}%
\pgfpathlineto{\pgfqpoint{5.600221in}{2.475007in}}%
\pgfpathlineto{\pgfqpoint{5.600744in}{2.469974in}}%
\pgfpathlineto{\pgfqpoint{5.600751in}{2.470159in}}%
\pgfpathlineto{\pgfqpoint{5.601549in}{2.465805in}}%
\pgfpathlineto{\pgfqpoint{5.601881in}{2.467876in}}%
\pgfpathlineto{\pgfqpoint{5.601884in}{2.468043in}}%
\pgfpathlineto{\pgfqpoint{5.602920in}{2.462042in}}%
\pgfpathlineto{\pgfqpoint{5.602931in}{2.462133in}}%
\pgfpathlineto{\pgfqpoint{5.604079in}{2.457244in}}%
\pgfpathlineto{\pgfqpoint{5.602933in}{2.462139in}}%
\pgfpathlineto{\pgfqpoint{5.604081in}{2.457271in}}%
\pgfpathlineto{\pgfqpoint{5.604360in}{2.458769in}}%
\pgfpathlineto{\pgfqpoint{5.605062in}{2.455157in}}%
\pgfpathlineto{\pgfqpoint{5.605171in}{2.455799in}}%
\pgfpathlineto{\pgfqpoint{5.605184in}{2.455310in}}%
\pgfpathlineto{\pgfqpoint{5.606232in}{2.460939in}}%
\pgfpathlineto{\pgfqpoint{5.606306in}{2.461901in}}%
\pgfpathlineto{\pgfqpoint{5.606981in}{2.457824in}}%
\pgfpathlineto{\pgfqpoint{5.607028in}{2.458007in}}%
\pgfpathlineto{\pgfqpoint{5.607171in}{2.457004in}}%
\pgfpathlineto{\pgfqpoint{5.607915in}{2.461314in}}%
\pgfpathlineto{\pgfqpoint{5.608065in}{2.460610in}}%
\pgfpathlineto{\pgfqpoint{5.608144in}{2.460864in}}%
\pgfpathlineto{\pgfqpoint{5.609103in}{2.453515in}}%
\pgfpathlineto{\pgfqpoint{5.609103in}{2.453524in}}%
\pgfpathlineto{\pgfqpoint{5.611306in}{2.441607in}}%
\pgfpathlineto{\pgfqpoint{5.609303in}{2.454247in}}%
\pgfpathlineto{\pgfqpoint{5.611313in}{2.441832in}}%
\pgfpathlineto{\pgfqpoint{5.612361in}{2.445889in}}%
\pgfpathlineto{\pgfqpoint{5.611617in}{2.440948in}}%
\pgfpathlineto{\pgfqpoint{5.612442in}{2.445497in}}%
\pgfpathlineto{\pgfqpoint{5.612455in}{2.445802in}}%
\pgfpathlineto{\pgfqpoint{5.613131in}{2.441927in}}%
\pgfpathlineto{\pgfqpoint{5.613545in}{2.444713in}}%
\pgfpathlineto{\pgfqpoint{5.613634in}{2.444280in}}%
\pgfpathlineto{\pgfqpoint{5.614469in}{2.450496in}}%
\pgfpathlineto{\pgfqpoint{5.614616in}{2.449345in}}%
\pgfpathlineto{\pgfqpoint{5.615171in}{2.448078in}}%
\pgfpathlineto{\pgfqpoint{5.614956in}{2.450617in}}%
\pgfpathlineto{\pgfqpoint{5.615719in}{2.449505in}}%
\pgfpathlineto{\pgfqpoint{5.617172in}{2.444372in}}%
\pgfpathlineto{\pgfqpoint{5.615736in}{2.449508in}}%
\pgfpathlineto{\pgfqpoint{5.617209in}{2.444830in}}%
\pgfpathlineto{\pgfqpoint{5.618006in}{2.446389in}}%
\pgfpathlineto{\pgfqpoint{5.617671in}{2.443257in}}%
\pgfpathlineto{\pgfqpoint{5.618326in}{2.445659in}}%
\pgfpathlineto{\pgfqpoint{5.619280in}{2.439735in}}%
\pgfpathlineto{\pgfqpoint{5.618415in}{2.446660in}}%
\pgfpathlineto{\pgfqpoint{5.619490in}{2.441897in}}%
\pgfpathlineto{\pgfqpoint{5.619689in}{2.440488in}}%
\pgfpathlineto{\pgfqpoint{5.620145in}{2.444354in}}%
\pgfpathlineto{\pgfqpoint{5.620480in}{2.443497in}}%
\pgfpathlineto{\pgfqpoint{5.620524in}{2.444177in}}%
\pgfpathlineto{\pgfqpoint{5.621226in}{2.440774in}}%
\pgfpathlineto{\pgfqpoint{5.621571in}{2.442311in}}%
\pgfpathlineto{\pgfqpoint{5.622686in}{2.441037in}}%
\pgfpathlineto{\pgfqpoint{5.622524in}{2.443236in}}%
\pgfpathlineto{\pgfqpoint{5.622690in}{2.441125in}}%
\pgfpathlineto{\pgfqpoint{5.623605in}{2.439851in}}%
\pgfpathlineto{\pgfqpoint{5.622926in}{2.442126in}}%
\pgfpathlineto{\pgfqpoint{5.623817in}{2.440597in}}%
\pgfpathlineto{\pgfqpoint{5.624470in}{2.444761in}}%
\pgfpathlineto{\pgfqpoint{5.623821in}{2.440456in}}%
\pgfpathlineto{\pgfqpoint{5.624937in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{5.625334in}{2.438274in}}%
\pgfpathlineto{\pgfqpoint{5.626016in}{2.441909in}}%
\pgfpathlineto{\pgfqpoint{5.626045in}{2.441834in}}%
\pgfpathlineto{\pgfqpoint{5.627281in}{2.436943in}}%
\pgfpathlineto{\pgfqpoint{5.626079in}{2.442095in}}%
\pgfpathlineto{\pgfqpoint{5.627293in}{2.437054in}}%
\pgfpathlineto{\pgfqpoint{5.627497in}{2.438734in}}%
\pgfpathlineto{\pgfqpoint{5.627294in}{2.437008in}}%
\pgfpathlineto{\pgfqpoint{5.628407in}{2.437400in}}%
\pgfpathlineto{\pgfqpoint{5.628795in}{2.437114in}}%
\pgfpathlineto{\pgfqpoint{5.628578in}{2.439400in}}%
\pgfpathlineto{\pgfqpoint{5.629504in}{2.438620in}}%
\pgfpathlineto{\pgfqpoint{5.630620in}{2.447893in}}%
\pgfpathlineto{\pgfqpoint{5.629528in}{2.438578in}}%
\pgfpathlineto{\pgfqpoint{5.630672in}{2.447199in}}%
\pgfpathlineto{\pgfqpoint{5.631295in}{2.444992in}}%
\pgfpathlineto{\pgfqpoint{5.631629in}{2.447992in}}%
\pgfpathlineto{\pgfqpoint{5.631783in}{2.447200in}}%
\pgfpathlineto{\pgfqpoint{5.632254in}{2.451218in}}%
\pgfpathlineto{\pgfqpoint{5.631798in}{2.446905in}}%
\pgfpathlineto{\pgfqpoint{5.632900in}{2.448188in}}%
\pgfpathlineto{\pgfqpoint{5.634227in}{2.442895in}}%
\pgfpathlineto{\pgfqpoint{5.633011in}{2.449155in}}%
\pgfpathlineto{\pgfqpoint{5.634253in}{2.443326in}}%
\pgfpathlineto{\pgfqpoint{5.634255in}{2.443370in}}%
\pgfpathlineto{\pgfqpoint{5.635324in}{2.438052in}}%
\pgfpathlineto{\pgfqpoint{5.635327in}{2.438067in}}%
\pgfpathlineto{\pgfqpoint{5.635714in}{2.437315in}}%
\pgfpathlineto{\pgfqpoint{5.636415in}{2.441635in}}%
\pgfpathlineto{\pgfqpoint{5.636674in}{2.443267in}}%
\pgfpathlineto{\pgfqpoint{5.637350in}{2.440137in}}%
\pgfpathlineto{\pgfqpoint{5.637529in}{2.441833in}}%
\pgfpathlineto{\pgfqpoint{5.637537in}{2.441746in}}%
\pgfpathlineto{\pgfqpoint{5.638565in}{2.449313in}}%
\pgfpathlineto{\pgfqpoint{5.638571in}{2.449140in}}%
\pgfpathlineto{\pgfqpoint{5.639174in}{2.450216in}}%
\pgfpathlineto{\pgfqpoint{5.639390in}{2.447851in}}%
\pgfpathlineto{\pgfqpoint{5.639687in}{2.449825in}}%
\pgfpathlineto{\pgfqpoint{5.640857in}{2.447490in}}%
\pgfpathlineto{\pgfqpoint{5.639701in}{2.450075in}}%
\pgfpathlineto{\pgfqpoint{5.640869in}{2.447550in}}%
\pgfpathlineto{\pgfqpoint{5.641090in}{2.448206in}}%
\pgfpathlineto{\pgfqpoint{5.641891in}{2.444753in}}%
\pgfpathlineto{\pgfqpoint{5.641934in}{2.445060in}}%
\pgfpathlineto{\pgfqpoint{5.641945in}{2.444950in}}%
\pgfpathlineto{\pgfqpoint{5.642634in}{2.448682in}}%
\pgfpathlineto{\pgfqpoint{5.643037in}{2.445846in}}%
\pgfpathlineto{\pgfqpoint{5.644181in}{2.447507in}}%
\pgfpathlineto{\pgfqpoint{5.643499in}{2.442621in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.447446in}}%
\pgfpathlineto{\pgfqpoint{5.645012in}{2.446590in}}%
\pgfpathlineto{\pgfqpoint{5.644742in}{2.448423in}}%
\pgfpathlineto{\pgfqpoint{5.645292in}{2.447613in}}%
\pgfpathlineto{\pgfqpoint{5.646256in}{2.449179in}}%
\pgfpathlineto{\pgfqpoint{5.645445in}{2.446061in}}%
\pgfpathlineto{\pgfqpoint{5.646419in}{2.448665in}}%
\pgfpathlineto{\pgfqpoint{5.646432in}{2.448176in}}%
\pgfpathlineto{\pgfqpoint{5.646743in}{2.450766in}}%
\pgfpathlineto{\pgfqpoint{5.647509in}{2.449818in}}%
\pgfpathlineto{\pgfqpoint{5.648658in}{2.456800in}}%
\pgfpathlineto{\pgfqpoint{5.647566in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{5.648661in}{2.456652in}}%
\pgfpathlineto{\pgfqpoint{5.649553in}{2.453085in}}%
\pgfpathlineto{\pgfqpoint{5.648783in}{2.456944in}}%
\pgfpathlineto{\pgfqpoint{5.649777in}{2.455870in}}%
\pgfpathlineto{\pgfqpoint{5.650797in}{2.460339in}}%
\pgfpathlineto{\pgfqpoint{5.649962in}{2.454895in}}%
\pgfpathlineto{\pgfqpoint{5.650933in}{2.459445in}}%
\pgfpathlineto{\pgfqpoint{5.652095in}{2.462016in}}%
\pgfpathlineto{\pgfqpoint{5.651500in}{2.458648in}}%
\pgfpathlineto{\pgfqpoint{5.652113in}{2.461748in}}%
\pgfpathlineto{\pgfqpoint{5.652114in}{2.461702in}}%
\pgfpathlineto{\pgfqpoint{5.652821in}{2.466437in}}%
\pgfpathlineto{\pgfqpoint{5.653031in}{2.465407in}}%
\pgfpathlineto{\pgfqpoint{5.654193in}{2.476001in}}%
\pgfpathlineto{\pgfqpoint{5.654194in}{2.475976in}}%
\pgfpathlineto{\pgfqpoint{5.654196in}{2.475963in}}%
\pgfpathlineto{\pgfqpoint{5.654583in}{2.480764in}}%
\pgfpathlineto{\pgfqpoint{5.654583in}{2.480745in}}%
\pgfpathlineto{\pgfqpoint{5.655825in}{2.488698in}}%
\pgfpathlineto{\pgfqpoint{5.654598in}{2.480627in}}%
\pgfpathlineto{\pgfqpoint{5.655825in}{2.488669in}}%
\pgfpathlineto{\pgfqpoint{5.655893in}{2.488432in}}%
\pgfpathlineto{\pgfqpoint{5.656852in}{2.496324in}}%
\pgfpathlineto{\pgfqpoint{5.656886in}{2.495620in}}%
\pgfpathlineto{\pgfqpoint{5.657338in}{2.496859in}}%
\pgfpathlineto{\pgfqpoint{5.657555in}{2.494514in}}%
\pgfpathlineto{\pgfqpoint{5.658001in}{2.496391in}}%
\pgfpathlineto{\pgfqpoint{5.659068in}{2.495199in}}%
\pgfpathlineto{\pgfqpoint{5.658852in}{2.497635in}}%
\pgfpathlineto{\pgfqpoint{5.659116in}{2.495857in}}%
\pgfpathlineto{\pgfqpoint{5.660382in}{2.502163in}}%
\pgfpathlineto{\pgfqpoint{5.659555in}{2.495401in}}%
\pgfpathlineto{\pgfqpoint{5.660385in}{2.502075in}}%
\pgfpathlineto{\pgfqpoint{5.661393in}{2.505766in}}%
\pgfpathlineto{\pgfqpoint{5.660558in}{2.501712in}}%
\pgfpathlineto{\pgfqpoint{5.661691in}{2.505630in}}%
\pgfpathlineto{\pgfqpoint{5.661693in}{2.505512in}}%
\pgfpathlineto{\pgfqpoint{5.662684in}{2.516571in}}%
\pgfpathlineto{\pgfqpoint{5.662684in}{2.516563in}}%
\pgfpathlineto{\pgfqpoint{5.662704in}{2.516252in}}%
\pgfpathlineto{\pgfqpoint{5.663393in}{2.519300in}}%
\pgfpathlineto{\pgfqpoint{5.663658in}{2.518223in}}%
\pgfpathlineto{\pgfqpoint{5.664420in}{2.520485in}}%
\pgfpathlineto{\pgfqpoint{5.663711in}{2.517997in}}%
\pgfpathlineto{\pgfqpoint{5.664781in}{2.520270in}}%
\pgfpathlineto{\pgfqpoint{5.666110in}{2.516476in}}%
\pgfpathlineto{\pgfqpoint{5.664906in}{2.521125in}}%
\pgfpathlineto{\pgfqpoint{5.666211in}{2.516900in}}%
\pgfpathlineto{\pgfqpoint{5.666853in}{2.520139in}}%
\pgfpathlineto{\pgfqpoint{5.667314in}{2.516389in}}%
\pgfpathlineto{\pgfqpoint{5.667320in}{2.516627in}}%
\pgfpathlineto{\pgfqpoint{5.667718in}{2.513404in}}%
\pgfpathlineto{\pgfqpoint{5.668423in}{2.517305in}}%
\pgfpathlineto{\pgfqpoint{5.668426in}{2.517222in}}%
\pgfpathlineto{\pgfqpoint{5.668583in}{2.517609in}}%
\pgfpathlineto{\pgfqpoint{5.669262in}{2.514795in}}%
\pgfpathlineto{\pgfqpoint{5.669497in}{2.515578in}}%
\pgfpathlineto{\pgfqpoint{5.670651in}{2.512837in}}%
\pgfpathlineto{\pgfqpoint{5.669501in}{2.515638in}}%
\pgfpathlineto{\pgfqpoint{5.670685in}{2.512988in}}%
\pgfpathlineto{\pgfqpoint{5.671934in}{2.510227in}}%
\pgfpathlineto{\pgfqpoint{5.670961in}{2.514479in}}%
\pgfpathlineto{\pgfqpoint{5.671945in}{2.510316in}}%
\pgfpathlineto{\pgfqpoint{5.672908in}{2.513959in}}%
\pgfpathlineto{\pgfqpoint{5.672043in}{2.510042in}}%
\pgfpathlineto{\pgfqpoint{5.673127in}{2.512645in}}%
\pgfpathlineto{\pgfqpoint{5.673772in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{5.674309in}{2.507910in}}%
\pgfpathlineto{\pgfqpoint{5.674516in}{2.510131in}}%
\pgfpathlineto{\pgfqpoint{5.675222in}{2.506880in}}%
\pgfpathlineto{\pgfqpoint{5.675235in}{2.506894in}}%
\pgfpathlineto{\pgfqpoint{5.675718in}{2.504705in}}%
\pgfpathlineto{\pgfqpoint{5.675502in}{2.507637in}}%
\pgfpathlineto{\pgfqpoint{5.676357in}{2.505388in}}%
\pgfpathlineto{\pgfqpoint{5.676705in}{2.504936in}}%
\pgfpathlineto{\pgfqpoint{5.677016in}{2.507349in}}%
\pgfpathlineto{\pgfqpoint{5.677378in}{2.506729in}}%
\pgfpathlineto{\pgfqpoint{5.678546in}{2.513958in}}%
\pgfpathlineto{\pgfqpoint{5.677719in}{2.506198in}}%
\pgfpathlineto{\pgfqpoint{5.678550in}{2.513902in}}%
\pgfpathlineto{\pgfqpoint{5.679057in}{2.517622in}}%
\pgfpathlineto{\pgfqpoint{5.678722in}{2.513631in}}%
\pgfpathlineto{\pgfqpoint{5.679728in}{2.516038in}}%
\pgfpathlineto{\pgfqpoint{5.679732in}{2.515863in}}%
\pgfpathlineto{\pgfqpoint{5.680788in}{2.523835in}}%
\pgfpathlineto{\pgfqpoint{5.680789in}{2.523816in}}%
\pgfpathlineto{\pgfqpoint{5.681070in}{2.524254in}}%
\pgfpathlineto{\pgfqpoint{5.681773in}{2.520965in}}%
\pgfpathlineto{\pgfqpoint{5.681848in}{2.521654in}}%
\pgfpathlineto{\pgfqpoint{5.682854in}{2.520135in}}%
\pgfpathlineto{\pgfqpoint{5.681989in}{2.522733in}}%
\pgfpathlineto{\pgfqpoint{5.682960in}{2.521601in}}%
\pgfpathlineto{\pgfqpoint{5.683071in}{2.521939in}}%
\pgfpathlineto{\pgfqpoint{5.683773in}{2.518928in}}%
\pgfpathlineto{\pgfqpoint{5.684033in}{2.519450in}}%
\pgfpathlineto{\pgfqpoint{5.684035in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{5.685057in}{2.528061in}}%
\pgfpathlineto{\pgfqpoint{5.685069in}{2.528032in}}%
\pgfpathlineto{\pgfqpoint{5.685665in}{2.527129in}}%
\pgfpathlineto{\pgfqpoint{5.686082in}{2.531090in}}%
\pgfpathlineto{\pgfqpoint{5.687125in}{2.540298in}}%
\pgfpathlineto{\pgfqpoint{5.687273in}{2.539697in}}%
\pgfpathlineto{\pgfqpoint{5.687301in}{2.539389in}}%
\pgfpathlineto{\pgfqpoint{5.688260in}{2.543124in}}%
\pgfpathlineto{\pgfqpoint{5.688350in}{2.542729in}}%
\pgfpathlineto{\pgfqpoint{5.689125in}{2.544799in}}%
\pgfpathlineto{\pgfqpoint{5.689342in}{2.542219in}}%
\pgfpathlineto{\pgfqpoint{5.689462in}{2.542772in}}%
\pgfpathlineto{\pgfqpoint{5.690537in}{2.543757in}}%
\pgfpathlineto{\pgfqpoint{5.690206in}{2.541115in}}%
\pgfpathlineto{\pgfqpoint{5.690587in}{2.543481in}}%
\pgfpathlineto{\pgfqpoint{5.691815in}{2.540096in}}%
\pgfpathlineto{\pgfqpoint{5.691071in}{2.545463in}}%
\pgfpathlineto{\pgfqpoint{5.691816in}{2.540109in}}%
\pgfpathlineto{\pgfqpoint{5.692801in}{2.544134in}}%
\pgfpathlineto{\pgfqpoint{5.691936in}{2.539467in}}%
\pgfpathlineto{\pgfqpoint{5.693024in}{2.543648in}}%
\pgfpathlineto{\pgfqpoint{5.693883in}{2.540271in}}%
\pgfpathlineto{\pgfqpoint{5.693179in}{2.543886in}}%
\pgfpathlineto{\pgfqpoint{5.694242in}{2.541236in}}%
\pgfpathlineto{\pgfqpoint{5.694315in}{2.541611in}}%
\pgfpathlineto{\pgfqpoint{5.694964in}{2.539569in}}%
\pgfpathlineto{\pgfqpoint{5.695294in}{2.539692in}}%
\pgfpathlineto{\pgfqpoint{5.696383in}{2.536040in}}%
\pgfpathlineto{\pgfqpoint{5.695298in}{2.539778in}}%
\pgfpathlineto{\pgfqpoint{5.696469in}{2.536510in}}%
\pgfpathlineto{\pgfqpoint{5.697674in}{2.533403in}}%
\pgfpathlineto{\pgfqpoint{5.696694in}{2.539021in}}%
\pgfpathlineto{\pgfqpoint{5.697716in}{2.533629in}}%
\pgfpathlineto{\pgfqpoint{5.697719in}{2.533781in}}%
\pgfpathlineto{\pgfqpoint{5.698424in}{2.529768in}}%
\pgfpathlineto{\pgfqpoint{5.698799in}{2.531309in}}%
\pgfpathlineto{\pgfqpoint{5.699945in}{2.523353in}}%
\pgfpathlineto{\pgfqpoint{5.698856in}{2.531704in}}%
\pgfpathlineto{\pgfqpoint{5.699960in}{2.523712in}}%
\pgfpathlineto{\pgfqpoint{5.700123in}{2.524454in}}%
\pgfpathlineto{\pgfqpoint{5.700991in}{2.520070in}}%
\pgfpathlineto{\pgfqpoint{5.701014in}{2.520132in}}%
\pgfpathlineto{\pgfqpoint{5.701937in}{2.517430in}}%
\pgfpathlineto{\pgfqpoint{5.701235in}{2.521436in}}%
\pgfpathlineto{\pgfqpoint{5.702144in}{2.517724in}}%
\pgfpathlineto{\pgfqpoint{5.703181in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{5.702316in}{2.517331in}}%
\pgfpathlineto{\pgfqpoint{5.703318in}{2.521823in}}%
\pgfpathlineto{\pgfqpoint{5.704046in}{2.517153in}}%
\pgfpathlineto{\pgfqpoint{5.703370in}{2.521967in}}%
\pgfpathlineto{\pgfqpoint{5.704480in}{2.517653in}}%
\pgfpathlineto{\pgfqpoint{5.704789in}{2.520420in}}%
\pgfpathlineto{\pgfqpoint{5.705559in}{2.515021in}}%
\pgfpathlineto{\pgfqpoint{5.705576in}{2.515184in}}%
\pgfpathlineto{\pgfqpoint{5.706884in}{2.505822in}}%
\pgfpathlineto{\pgfqpoint{5.705668in}{2.515713in}}%
\pgfpathlineto{\pgfqpoint{5.706922in}{2.505979in}}%
\pgfpathlineto{\pgfqpoint{5.706923in}{2.506018in}}%
\pgfpathlineto{\pgfqpoint{5.707978in}{2.497905in}}%
\pgfpathlineto{\pgfqpoint{5.708492in}{2.495795in}}%
\pgfpathlineto{\pgfqpoint{5.708827in}{2.498741in}}%
\pgfpathlineto{\pgfqpoint{5.709087in}{2.498165in}}%
\pgfpathlineto{\pgfqpoint{5.709205in}{2.499248in}}%
\pgfpathlineto{\pgfqpoint{5.709687in}{2.496327in}}%
\pgfpathlineto{\pgfqpoint{5.710100in}{2.494061in}}%
\pgfpathlineto{\pgfqpoint{5.710711in}{2.498664in}}%
\pgfpathlineto{\pgfqpoint{5.710716in}{2.498625in}}%
\pgfpathlineto{\pgfqpoint{5.711342in}{2.499873in}}%
\pgfpathlineto{\pgfqpoint{5.711614in}{2.497727in}}%
\pgfpathlineto{\pgfqpoint{5.711643in}{2.497774in}}%
\pgfpathlineto{\pgfqpoint{5.712750in}{2.495515in}}%
\pgfpathlineto{\pgfqpoint{5.711823in}{2.499049in}}%
\pgfpathlineto{\pgfqpoint{5.712769in}{2.495664in}}%
\pgfpathlineto{\pgfqpoint{5.712858in}{2.495926in}}%
\pgfpathlineto{\pgfqpoint{5.713668in}{2.490965in}}%
\pgfpathlineto{\pgfqpoint{5.713829in}{2.491252in}}%
\pgfpathlineto{\pgfqpoint{5.714642in}{2.486312in}}%
\pgfpathlineto{\pgfqpoint{5.713833in}{2.491264in}}%
\pgfpathlineto{\pgfqpoint{5.715210in}{2.487073in}}%
\pgfpathlineto{\pgfqpoint{5.715260in}{2.487946in}}%
\pgfpathlineto{\pgfqpoint{5.716185in}{2.479221in}}%
\pgfpathlineto{\pgfqpoint{5.716275in}{2.480437in}}%
\pgfpathlineto{\pgfqpoint{5.716898in}{2.481757in}}%
\pgfpathlineto{\pgfqpoint{5.716587in}{2.478985in}}%
\pgfpathlineto{\pgfqpoint{5.717381in}{2.480287in}}%
\pgfpathlineto{\pgfqpoint{5.718101in}{2.475491in}}%
\pgfpathlineto{\pgfqpoint{5.717399in}{2.480493in}}%
\pgfpathlineto{\pgfqpoint{5.718527in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{5.718534in}{2.476080in}}%
\pgfpathlineto{\pgfqpoint{5.719213in}{2.473124in}}%
\pgfpathlineto{\pgfqpoint{5.719457in}{2.473734in}}%
\pgfpathlineto{\pgfqpoint{5.720602in}{2.468261in}}%
\pgfpathlineto{\pgfqpoint{5.720611in}{2.468519in}}%
\pgfpathlineto{\pgfqpoint{5.720912in}{2.471016in}}%
\pgfpathlineto{\pgfqpoint{5.721710in}{2.467148in}}%
\pgfpathlineto{\pgfqpoint{5.721711in}{2.467167in}}%
\pgfpathlineto{\pgfqpoint{5.722643in}{2.461441in}}%
\pgfpathlineto{\pgfqpoint{5.721717in}{2.467321in}}%
\pgfpathlineto{\pgfqpoint{5.722874in}{2.463412in}}%
\pgfpathlineto{\pgfqpoint{5.722891in}{2.463726in}}%
\pgfpathlineto{\pgfqpoint{5.723754in}{2.458139in}}%
\pgfpathlineto{\pgfqpoint{5.723954in}{2.458623in}}%
\pgfpathlineto{\pgfqpoint{5.725196in}{2.452541in}}%
\pgfpathlineto{\pgfqpoint{5.723956in}{2.458657in}}%
\pgfpathlineto{\pgfqpoint{5.725199in}{2.452599in}}%
\pgfpathlineto{\pgfqpoint{5.725454in}{2.453937in}}%
\pgfpathlineto{\pgfqpoint{5.726156in}{2.450297in}}%
\pgfpathlineto{\pgfqpoint{5.726296in}{2.450690in}}%
\pgfpathlineto{\pgfqpoint{5.726403in}{2.450344in}}%
\pgfpathlineto{\pgfqpoint{5.727243in}{2.454768in}}%
\pgfpathlineto{\pgfqpoint{5.727274in}{2.454525in}}%
\pgfpathlineto{\pgfqpoint{5.727400in}{2.456091in}}%
\pgfpathlineto{\pgfqpoint{5.728264in}{2.450932in}}%
\pgfpathlineto{\pgfqpoint{5.728373in}{2.452431in}}%
\pgfpathlineto{\pgfqpoint{5.728697in}{2.451484in}}%
\pgfpathlineto{\pgfqpoint{5.729008in}{2.454400in}}%
\pgfpathlineto{\pgfqpoint{5.729482in}{2.452658in}}%
\pgfpathlineto{\pgfqpoint{5.730975in}{2.441325in}}%
\pgfpathlineto{\pgfqpoint{5.729482in}{2.452662in}}%
\pgfpathlineto{\pgfqpoint{5.730984in}{2.441414in}}%
\pgfpathlineto{\pgfqpoint{5.730995in}{2.441836in}}%
\pgfpathlineto{\pgfqpoint{5.732001in}{2.434758in}}%
\pgfpathlineto{\pgfqpoint{5.732005in}{2.434870in}}%
\pgfpathlineto{\pgfqpoint{5.732711in}{2.430169in}}%
\pgfpathlineto{\pgfqpoint{5.733144in}{2.432041in}}%
\pgfpathlineto{\pgfqpoint{5.733455in}{2.433418in}}%
\pgfpathlineto{\pgfqpoint{5.734219in}{2.428304in}}%
\pgfpathlineto{\pgfqpoint{5.734319in}{2.427960in}}%
\pgfpathlineto{\pgfqpoint{5.735184in}{2.433323in}}%
\pgfpathlineto{\pgfqpoint{5.735263in}{2.432627in}}%
\pgfpathlineto{\pgfqpoint{5.736273in}{2.429322in}}%
\pgfpathlineto{\pgfqpoint{5.735316in}{2.433286in}}%
\pgfpathlineto{\pgfqpoint{5.736479in}{2.430663in}}%
\pgfpathlineto{\pgfqpoint{5.736482in}{2.430775in}}%
\pgfpathlineto{\pgfqpoint{5.737377in}{2.426395in}}%
\pgfpathlineto{\pgfqpoint{5.737568in}{2.427311in}}%
\pgfpathlineto{\pgfqpoint{5.738766in}{2.418980in}}%
\pgfpathlineto{\pgfqpoint{5.737570in}{2.427408in}}%
\pgfpathlineto{\pgfqpoint{5.738816in}{2.419163in}}%
\pgfpathlineto{\pgfqpoint{5.739077in}{2.421258in}}%
\pgfpathlineto{\pgfqpoint{5.739907in}{2.416506in}}%
\pgfpathlineto{\pgfqpoint{5.739910in}{2.416669in}}%
\pgfpathlineto{\pgfqpoint{5.739912in}{2.416733in}}%
\pgfpathlineto{\pgfqpoint{5.740806in}{2.412292in}}%
\pgfpathlineto{\pgfqpoint{5.740987in}{2.414712in}}%
\pgfpathlineto{\pgfqpoint{5.741918in}{2.411841in}}%
\pgfpathlineto{\pgfqpoint{5.741117in}{2.415239in}}%
\pgfpathlineto{\pgfqpoint{5.742112in}{2.412981in}}%
\pgfpathlineto{\pgfqpoint{5.743401in}{2.409491in}}%
\pgfpathlineto{\pgfqpoint{5.743576in}{2.410792in}}%
\pgfpathlineto{\pgfqpoint{5.743617in}{2.411237in}}%
\pgfpathlineto{\pgfqpoint{5.744320in}{2.407744in}}%
\pgfpathlineto{\pgfqpoint{5.744532in}{2.407891in}}%
\pgfpathlineto{\pgfqpoint{5.744699in}{2.407530in}}%
\pgfpathlineto{\pgfqpoint{5.745564in}{2.412144in}}%
\pgfpathlineto{\pgfqpoint{5.745614in}{2.411912in}}%
\pgfpathlineto{\pgfqpoint{5.745628in}{2.411960in}}%
\pgfpathlineto{\pgfqpoint{5.746429in}{2.406340in}}%
\pgfpathlineto{\pgfqpoint{5.746690in}{2.408120in}}%
\pgfpathlineto{\pgfqpoint{5.747294in}{2.410618in}}%
\pgfpathlineto{\pgfqpoint{5.746838in}{2.407094in}}%
\pgfpathlineto{\pgfqpoint{5.747814in}{2.409085in}}%
\pgfpathlineto{\pgfqpoint{5.748375in}{2.407108in}}%
\pgfpathlineto{\pgfqpoint{5.748158in}{2.409617in}}%
\pgfpathlineto{\pgfqpoint{5.748926in}{2.408956in}}%
\pgfpathlineto{\pgfqpoint{5.748983in}{2.408584in}}%
\pgfpathlineto{\pgfqpoint{5.749672in}{2.411689in}}%
\pgfpathlineto{\pgfqpoint{5.750016in}{2.411088in}}%
\pgfpathlineto{\pgfqpoint{5.751834in}{2.424465in}}%
\pgfpathlineto{\pgfqpoint{5.750020in}{2.411032in}}%
\pgfpathlineto{\pgfqpoint{5.751865in}{2.423892in}}%
\pgfpathlineto{\pgfqpoint{5.752388in}{2.423390in}}%
\pgfpathlineto{\pgfqpoint{5.752944in}{2.427659in}}%
\pgfpathlineto{\pgfqpoint{5.752947in}{2.427591in}}%
\pgfpathlineto{\pgfqpoint{5.753727in}{2.432496in}}%
\pgfpathlineto{\pgfqpoint{5.752953in}{2.427558in}}%
\pgfpathlineto{\pgfqpoint{5.754299in}{2.431242in}}%
\pgfpathlineto{\pgfqpoint{5.755446in}{2.429025in}}%
\pgfpathlineto{\pgfqpoint{5.754646in}{2.431355in}}%
\pgfpathlineto{\pgfqpoint{5.755448in}{2.429083in}}%
\pgfpathlineto{\pgfqpoint{5.755727in}{2.430595in}}%
\pgfpathlineto{\pgfqpoint{5.756430in}{2.427462in}}%
\pgfpathlineto{\pgfqpoint{5.756551in}{2.427651in}}%
\pgfpathlineto{\pgfqpoint{5.757767in}{2.435606in}}%
\pgfpathlineto{\pgfqpoint{5.756551in}{2.427648in}}%
\pgfpathlineto{\pgfqpoint{5.757769in}{2.435593in}}%
\pgfpathlineto{\pgfqpoint{5.758444in}{2.433946in}}%
\pgfpathlineto{\pgfqpoint{5.758808in}{2.437792in}}%
\pgfpathlineto{\pgfqpoint{5.758854in}{2.437542in}}%
\pgfpathlineto{\pgfqpoint{5.759783in}{2.444970in}}%
\pgfpathlineto{\pgfqpoint{5.758916in}{2.437366in}}%
\pgfpathlineto{\pgfqpoint{5.760004in}{2.443955in}}%
\pgfpathlineto{\pgfqpoint{5.760795in}{2.446217in}}%
\pgfpathlineto{\pgfqpoint{5.760052in}{2.443873in}}%
\pgfpathlineto{\pgfqpoint{5.761130in}{2.445703in}}%
\pgfpathlineto{\pgfqpoint{5.762005in}{2.443654in}}%
\pgfpathlineto{\pgfqpoint{5.761782in}{2.446477in}}%
\pgfpathlineto{\pgfqpoint{5.762254in}{2.444459in}}%
\pgfpathlineto{\pgfqpoint{5.762255in}{2.444517in}}%
\pgfpathlineto{\pgfqpoint{5.762985in}{2.441295in}}%
\pgfpathlineto{\pgfqpoint{5.763357in}{2.443782in}}%
\pgfpathlineto{\pgfqpoint{5.764499in}{2.438003in}}%
\pgfpathlineto{\pgfqpoint{5.763728in}{2.444440in}}%
\pgfpathlineto{\pgfqpoint{5.764520in}{2.438109in}}%
\pgfpathlineto{\pgfqpoint{5.764593in}{2.437673in}}%
\pgfpathlineto{\pgfqpoint{5.765458in}{2.441469in}}%
\pgfpathlineto{\pgfqpoint{5.765516in}{2.440556in}}%
\pgfpathlineto{\pgfqpoint{5.765566in}{2.441295in}}%
\pgfpathlineto{\pgfqpoint{5.766539in}{2.437258in}}%
\pgfpathlineto{\pgfqpoint{5.766613in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{5.767620in}{2.436679in}}%
\pgfpathlineto{\pgfqpoint{5.766755in}{2.438943in}}%
\pgfpathlineto{\pgfqpoint{5.767724in}{2.437963in}}%
\pgfpathlineto{\pgfqpoint{5.767836in}{2.438390in}}%
\pgfpathlineto{\pgfqpoint{5.768809in}{2.434511in}}%
\pgfpathlineto{\pgfqpoint{5.768817in}{2.434549in}}%
\pgfpathlineto{\pgfqpoint{5.768918in}{2.434358in}}%
\pgfpathlineto{\pgfqpoint{5.769782in}{2.438388in}}%
\pgfpathlineto{\pgfqpoint{5.769834in}{2.438101in}}%
\pgfpathlineto{\pgfqpoint{5.769847in}{2.438165in}}%
\pgfpathlineto{\pgfqpoint{5.770647in}{2.432008in}}%
\pgfpathlineto{\pgfqpoint{5.770901in}{2.433582in}}%
\pgfpathlineto{\pgfqpoint{5.771056in}{2.432408in}}%
\pgfpathlineto{\pgfqpoint{5.771391in}{2.435530in}}%
\pgfpathlineto{\pgfqpoint{5.771985in}{2.434054in}}%
\pgfpathlineto{\pgfqpoint{5.772594in}{2.431150in}}%
\pgfpathlineto{\pgfqpoint{5.771991in}{2.434099in}}%
\pgfpathlineto{\pgfqpoint{5.773250in}{2.432411in}}%
\pgfpathlineto{\pgfqpoint{5.774356in}{2.435203in}}%
\pgfpathlineto{\pgfqpoint{5.773458in}{2.432185in}}%
\pgfpathlineto{\pgfqpoint{5.774380in}{2.435155in}}%
\pgfpathlineto{\pgfqpoint{5.774594in}{2.434357in}}%
\pgfpathlineto{\pgfqpoint{5.775417in}{2.442620in}}%
\pgfpathlineto{\pgfqpoint{5.775418in}{2.442611in}}%
\pgfpathlineto{\pgfqpoint{5.776432in}{2.446881in}}%
\pgfpathlineto{\pgfqpoint{5.775473in}{2.442411in}}%
\pgfpathlineto{\pgfqpoint{5.776602in}{2.446047in}}%
\pgfpathlineto{\pgfqpoint{5.776607in}{2.445888in}}%
\pgfpathlineto{\pgfqpoint{5.777534in}{2.454355in}}%
\pgfpathlineto{\pgfqpoint{5.777537in}{2.454315in}}%
\pgfpathlineto{\pgfqpoint{5.778432in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{5.778640in}{2.453625in}}%
\pgfpathlineto{\pgfqpoint{5.778645in}{2.453781in}}%
\pgfpathlineto{\pgfqpoint{5.778648in}{2.453595in}}%
\pgfpathlineto{\pgfqpoint{5.778959in}{2.455625in}}%
\pgfpathlineto{\pgfqpoint{5.779732in}{2.454616in}}%
\pgfpathlineto{\pgfqpoint{5.779946in}{2.456579in}}%
\pgfpathlineto{\pgfqpoint{5.780162in}{2.454362in}}%
\pgfpathlineto{\pgfqpoint{5.780855in}{2.455972in}}%
\pgfpathlineto{\pgfqpoint{5.780865in}{2.455639in}}%
\pgfpathlineto{\pgfqpoint{5.781891in}{2.465729in}}%
\pgfpathlineto{\pgfqpoint{5.783060in}{2.471436in}}%
\pgfpathlineto{\pgfqpoint{5.781905in}{2.465438in}}%
\pgfpathlineto{\pgfqpoint{5.783088in}{2.471360in}}%
\pgfpathlineto{\pgfqpoint{5.783103in}{2.471317in}}%
\pgfpathlineto{\pgfqpoint{5.783848in}{2.480427in}}%
\pgfpathlineto{\pgfqpoint{5.783863in}{2.480310in}}%
\pgfpathlineto{\pgfqpoint{5.785014in}{2.486483in}}%
\pgfpathlineto{\pgfqpoint{5.785046in}{2.486254in}}%
\pgfpathlineto{\pgfqpoint{5.786000in}{2.490351in}}%
\pgfpathlineto{\pgfqpoint{5.785081in}{2.485963in}}%
\pgfpathlineto{\pgfqpoint{5.786230in}{2.488491in}}%
\pgfpathlineto{\pgfqpoint{5.786230in}{2.488469in}}%
\pgfpathlineto{\pgfqpoint{5.787311in}{2.490681in}}%
\pgfpathlineto{\pgfqpoint{5.787314in}{2.490659in}}%
\pgfpathlineto{\pgfqpoint{5.787947in}{2.495536in}}%
\pgfpathlineto{\pgfqpoint{5.787328in}{2.490533in}}%
\pgfpathlineto{\pgfqpoint{5.788556in}{2.493208in}}%
\pgfpathlineto{\pgfqpoint{5.788779in}{2.491912in}}%
\pgfpathlineto{\pgfqpoint{5.789555in}{2.498114in}}%
\pgfpathlineto{\pgfqpoint{5.789593in}{2.497835in}}%
\pgfpathlineto{\pgfqpoint{5.790541in}{2.499719in}}%
\pgfpathlineto{\pgfqpoint{5.789599in}{2.497654in}}%
\pgfpathlineto{\pgfqpoint{5.790706in}{2.498042in}}%
\pgfpathlineto{\pgfqpoint{5.792055in}{2.502021in}}%
\pgfpathlineto{\pgfqpoint{5.790758in}{2.497646in}}%
\pgfpathlineto{\pgfqpoint{5.792247in}{2.499946in}}%
\pgfpathlineto{\pgfqpoint{5.792758in}{2.499793in}}%
\pgfpathlineto{\pgfqpoint{5.792488in}{2.501508in}}%
\pgfpathlineto{\pgfqpoint{5.793338in}{2.501081in}}%
\pgfpathlineto{\pgfqpoint{5.794001in}{2.505174in}}%
\pgfpathlineto{\pgfqpoint{5.793352in}{2.500784in}}%
\pgfpathlineto{\pgfqpoint{5.794468in}{2.502373in}}%
\pgfpathlineto{\pgfqpoint{5.794866in}{2.499497in}}%
\pgfpathlineto{\pgfqpoint{5.795548in}{2.502964in}}%
\pgfpathlineto{\pgfqpoint{5.795571in}{2.502923in}}%
\pgfpathlineto{\pgfqpoint{5.795610in}{2.503136in}}%
\pgfpathlineto{\pgfqpoint{5.796410in}{2.499912in}}%
\pgfpathlineto{\pgfqpoint{5.796632in}{2.500537in}}%
\pgfpathlineto{\pgfqpoint{5.796820in}{2.498279in}}%
\pgfpathlineto{\pgfqpoint{5.796643in}{2.500562in}}%
\pgfpathlineto{\pgfqpoint{5.797784in}{2.498564in}}%
\pgfpathlineto{\pgfqpoint{5.798110in}{2.500194in}}%
\pgfpathlineto{\pgfqpoint{5.798326in}{2.498002in}}%
\pgfpathlineto{\pgfqpoint{5.798904in}{2.499007in}}%
\pgfpathlineto{\pgfqpoint{5.798934in}{2.498825in}}%
\pgfpathlineto{\pgfqpoint{5.799900in}{2.505484in}}%
\pgfpathlineto{\pgfqpoint{5.799930in}{2.505337in}}%
\pgfpathlineto{\pgfqpoint{5.800150in}{2.507298in}}%
\pgfpathlineto{\pgfqpoint{5.800826in}{2.504371in}}%
\pgfpathlineto{\pgfqpoint{5.801049in}{2.506106in}}%
\pgfpathlineto{\pgfqpoint{5.801785in}{2.509857in}}%
\pgfpathlineto{\pgfqpoint{5.801077in}{2.505814in}}%
\pgfpathlineto{\pgfqpoint{5.802393in}{2.507142in}}%
\pgfpathlineto{\pgfqpoint{5.803537in}{2.503108in}}%
\pgfpathlineto{\pgfqpoint{5.802545in}{2.507813in}}%
\pgfpathlineto{\pgfqpoint{5.803538in}{2.503134in}}%
\pgfpathlineto{\pgfqpoint{5.803557in}{2.503382in}}%
\pgfpathlineto{\pgfqpoint{5.804489in}{2.498848in}}%
\pgfpathlineto{\pgfqpoint{5.804593in}{2.499712in}}%
\pgfpathlineto{\pgfqpoint{5.805245in}{2.496935in}}%
\pgfpathlineto{\pgfqpoint{5.805685in}{2.500833in}}%
\pgfpathlineto{\pgfqpoint{5.805686in}{2.500829in}}%
\pgfpathlineto{\pgfqpoint{5.805871in}{2.499889in}}%
\pgfpathlineto{\pgfqpoint{5.806205in}{2.502644in}}%
\pgfpathlineto{\pgfqpoint{5.806801in}{2.500675in}}%
\pgfpathlineto{\pgfqpoint{5.807972in}{2.508488in}}%
\pgfpathlineto{\pgfqpoint{5.806881in}{2.499949in}}%
\pgfpathlineto{\pgfqpoint{5.807981in}{2.508295in}}%
\pgfpathlineto{\pgfqpoint{5.808921in}{2.507700in}}%
\pgfpathlineto{\pgfqpoint{5.808705in}{2.509822in}}%
\pgfpathlineto{\pgfqpoint{5.809070in}{2.509225in}}%
\pgfpathlineto{\pgfqpoint{5.809232in}{2.509845in}}%
\pgfpathlineto{\pgfqpoint{5.810002in}{2.508292in}}%
\pgfpathlineto{\pgfqpoint{5.810182in}{2.509503in}}%
\pgfpathlineto{\pgfqpoint{5.811300in}{2.505174in}}%
\pgfpathlineto{\pgfqpoint{5.810219in}{2.509933in}}%
\pgfpathlineto{\pgfqpoint{5.811326in}{2.505281in}}%
\pgfpathlineto{\pgfqpoint{5.811422in}{2.505157in}}%
\pgfpathlineto{\pgfqpoint{5.812165in}{2.508645in}}%
\pgfpathlineto{\pgfqpoint{5.812345in}{2.507326in}}%
\pgfpathlineto{\pgfqpoint{5.812355in}{2.507626in}}%
\pgfpathlineto{\pgfqpoint{5.813030in}{2.502679in}}%
\pgfpathlineto{\pgfqpoint{5.813440in}{2.503553in}}%
\pgfpathlineto{\pgfqpoint{5.813441in}{2.503506in}}%
\pgfpathlineto{\pgfqpoint{5.813895in}{2.507146in}}%
\pgfpathlineto{\pgfqpoint{5.814533in}{2.505391in}}%
\pgfpathlineto{\pgfqpoint{5.814760in}{2.506472in}}%
\pgfpathlineto{\pgfqpoint{5.814976in}{2.504024in}}%
\pgfpathlineto{\pgfqpoint{5.815637in}{2.505135in}}%
\pgfpathlineto{\pgfqpoint{5.816490in}{2.503753in}}%
\pgfpathlineto{\pgfqpoint{5.816273in}{2.506227in}}%
\pgfpathlineto{\pgfqpoint{5.816752in}{2.504796in}}%
\pgfpathlineto{\pgfqpoint{5.817811in}{2.506450in}}%
\pgfpathlineto{\pgfqpoint{5.817355in}{2.502926in}}%
\pgfpathlineto{\pgfqpoint{5.817873in}{2.506044in}}%
\pgfpathlineto{\pgfqpoint{5.819052in}{2.500911in}}%
\pgfpathlineto{\pgfqpoint{5.818220in}{2.507119in}}%
\pgfpathlineto{\pgfqpoint{5.819052in}{2.500926in}}%
\pgfpathlineto{\pgfqpoint{5.819828in}{2.503868in}}%
\pgfpathlineto{\pgfqpoint{5.819085in}{2.500795in}}%
\pgfpathlineto{\pgfqpoint{5.820181in}{2.502871in}}%
\pgfpathlineto{\pgfqpoint{5.821039in}{2.498309in}}%
\pgfpathlineto{\pgfqpoint{5.820207in}{2.503052in}}%
\pgfpathlineto{\pgfqpoint{5.821336in}{2.499541in}}%
\pgfpathlineto{\pgfqpoint{5.821342in}{2.499604in}}%
\pgfpathlineto{\pgfqpoint{5.822018in}{2.497586in}}%
\pgfpathlineto{\pgfqpoint{5.822063in}{2.497672in}}%
\pgfpathlineto{\pgfqpoint{5.822545in}{2.497113in}}%
\pgfpathlineto{\pgfqpoint{5.822329in}{2.499430in}}%
\pgfpathlineto{\pgfqpoint{5.823170in}{2.497848in}}%
\pgfpathlineto{\pgfqpoint{5.824369in}{2.504939in}}%
\pgfpathlineto{\pgfqpoint{5.823183in}{2.497684in}}%
\pgfpathlineto{\pgfqpoint{5.824417in}{2.504300in}}%
\pgfpathlineto{\pgfqpoint{5.825139in}{2.501340in}}%
\pgfpathlineto{\pgfqpoint{5.824491in}{2.504577in}}%
\pgfpathlineto{\pgfqpoint{5.825580in}{2.502635in}}%
\pgfpathlineto{\pgfqpoint{5.826005in}{2.505786in}}%
\pgfpathlineto{\pgfqpoint{5.826684in}{2.501839in}}%
\pgfpathlineto{\pgfqpoint{5.826685in}{2.501890in}}%
\pgfpathlineto{\pgfqpoint{5.827850in}{2.495983in}}%
\pgfpathlineto{\pgfqpoint{5.826761in}{2.502783in}}%
\pgfpathlineto{\pgfqpoint{5.827884in}{2.496199in}}%
\pgfpathlineto{\pgfqpoint{5.827896in}{2.496499in}}%
\pgfpathlineto{\pgfqpoint{5.828897in}{2.490682in}}%
\pgfpathlineto{\pgfqpoint{5.828908in}{2.490829in}}%
\pgfpathlineto{\pgfqpoint{5.829586in}{2.487325in}}%
\pgfpathlineto{\pgfqpoint{5.828910in}{2.490882in}}%
\pgfpathlineto{\pgfqpoint{5.830041in}{2.489615in}}%
\pgfpathlineto{\pgfqpoint{5.830113in}{2.489031in}}%
\pgfpathlineto{\pgfqpoint{5.830281in}{2.490980in}}%
\pgfpathlineto{\pgfqpoint{5.830330in}{2.491200in}}%
\pgfpathlineto{\pgfqpoint{5.831194in}{2.486786in}}%
\pgfpathlineto{\pgfqpoint{5.831348in}{2.488212in}}%
\pgfpathlineto{\pgfqpoint{5.831350in}{2.488127in}}%
\pgfpathlineto{\pgfqpoint{5.832412in}{2.492732in}}%
\pgfpathlineto{\pgfqpoint{5.832414in}{2.492684in}}%
\pgfpathlineto{\pgfqpoint{5.832438in}{2.492834in}}%
\pgfpathlineto{\pgfqpoint{5.833140in}{2.489582in}}%
\pgfpathlineto{\pgfqpoint{5.833498in}{2.490237in}}%
\pgfpathlineto{\pgfqpoint{5.835411in}{2.481755in}}%
\pgfpathlineto{\pgfqpoint{5.833572in}{2.490475in}}%
\pgfpathlineto{\pgfqpoint{5.835423in}{2.481807in}}%
\pgfpathlineto{\pgfqpoint{5.835952in}{2.483237in}}%
\pgfpathlineto{\pgfqpoint{5.835641in}{2.480959in}}%
\pgfpathlineto{\pgfqpoint{5.836530in}{2.481197in}}%
\pgfpathlineto{\pgfqpoint{5.836573in}{2.481310in}}%
\pgfpathlineto{\pgfqpoint{5.837279in}{2.475002in}}%
\pgfpathlineto{\pgfqpoint{5.837565in}{2.475815in}}%
\pgfpathlineto{\pgfqpoint{5.837992in}{2.477889in}}%
\pgfpathlineto{\pgfqpoint{5.837681in}{2.475040in}}%
\pgfpathlineto{\pgfqpoint{5.838666in}{2.475240in}}%
\pgfpathlineto{\pgfqpoint{5.839681in}{2.473108in}}%
\pgfpathlineto{\pgfqpoint{5.838971in}{2.475831in}}%
\pgfpathlineto{\pgfqpoint{5.839801in}{2.473298in}}%
\pgfpathlineto{\pgfqpoint{5.840492in}{2.473920in}}%
\pgfpathlineto{\pgfqpoint{5.840709in}{2.471306in}}%
\pgfpathlineto{\pgfqpoint{5.840840in}{2.471750in}}%
\pgfpathlineto{\pgfqpoint{5.841574in}{2.470077in}}%
\pgfpathlineto{\pgfqpoint{5.840895in}{2.472581in}}%
\pgfpathlineto{\pgfqpoint{5.841946in}{2.472241in}}%
\pgfpathlineto{\pgfqpoint{5.842439in}{2.474169in}}%
\pgfpathlineto{\pgfqpoint{5.842987in}{2.470175in}}%
\pgfpathlineto{\pgfqpoint{5.843028in}{2.470466in}}%
\pgfpathlineto{\pgfqpoint{5.844168in}{2.471833in}}%
\pgfpathlineto{\pgfqpoint{5.843304in}{2.468220in}}%
\pgfpathlineto{\pgfqpoint{5.844215in}{2.470987in}}%
\pgfpathlineto{\pgfqpoint{5.845250in}{2.467747in}}%
\pgfpathlineto{\pgfqpoint{5.844277in}{2.471631in}}%
\pgfpathlineto{\pgfqpoint{5.845361in}{2.468140in}}%
\pgfpathlineto{\pgfqpoint{5.846547in}{2.471097in}}%
\pgfpathlineto{\pgfqpoint{5.846566in}{2.470998in}}%
\pgfpathlineto{\pgfqpoint{5.846763in}{2.469261in}}%
\pgfpathlineto{\pgfqpoint{5.847577in}{2.472649in}}%
\pgfpathlineto{\pgfqpoint{5.847664in}{2.472575in}}%
\pgfpathlineto{\pgfqpoint{5.848588in}{2.481295in}}%
\pgfpathlineto{\pgfqpoint{5.848830in}{2.480913in}}%
\pgfpathlineto{\pgfqpoint{5.849263in}{2.479626in}}%
\pgfpathlineto{\pgfqpoint{5.849858in}{2.483571in}}%
\pgfpathlineto{\pgfqpoint{5.849893in}{2.483395in}}%
\pgfpathlineto{\pgfqpoint{5.850601in}{2.486766in}}%
\pgfpathlineto{\pgfqpoint{5.851020in}{2.485249in}}%
\pgfpathlineto{\pgfqpoint{5.852416in}{2.480967in}}%
\pgfpathlineto{\pgfqpoint{5.851081in}{2.485876in}}%
\pgfpathlineto{\pgfqpoint{5.852499in}{2.482182in}}%
\pgfpathlineto{\pgfqpoint{5.852602in}{2.482308in}}%
\pgfpathlineto{\pgfqpoint{5.853551in}{2.478185in}}%
\pgfpathlineto{\pgfqpoint{5.853564in}{2.478249in}}%
\pgfpathlineto{\pgfqpoint{5.853683in}{2.478143in}}%
\pgfpathlineto{\pgfqpoint{5.854581in}{2.484040in}}%
\pgfpathlineto{\pgfqpoint{5.854628in}{2.483797in}}%
\pgfpathlineto{\pgfqpoint{5.855653in}{2.484548in}}%
\pgfpathlineto{\pgfqpoint{5.855319in}{2.481404in}}%
\pgfpathlineto{\pgfqpoint{5.855741in}{2.484162in}}%
\pgfpathlineto{\pgfqpoint{5.857143in}{2.489845in}}%
\pgfpathlineto{\pgfqpoint{5.855822in}{2.483906in}}%
\pgfpathlineto{\pgfqpoint{5.857675in}{2.489022in}}%
\pgfpathlineto{\pgfqpoint{5.858825in}{2.485153in}}%
\pgfpathlineto{\pgfqpoint{5.858826in}{2.485212in}}%
\pgfpathlineto{\pgfqpoint{5.859059in}{2.485363in}}%
\pgfpathlineto{\pgfqpoint{5.859859in}{2.480496in}}%
\pgfpathlineto{\pgfqpoint{5.859872in}{2.480752in}}%
\pgfpathlineto{\pgfqpoint{5.861062in}{2.477611in}}%
\pgfpathlineto{\pgfqpoint{5.860170in}{2.482727in}}%
\pgfpathlineto{\pgfqpoint{5.861067in}{2.477664in}}%
\pgfpathlineto{\pgfqpoint{5.861069in}{2.477819in}}%
\pgfpathlineto{\pgfqpoint{5.861900in}{2.473592in}}%
\pgfpathlineto{\pgfqpoint{5.862170in}{2.475917in}}%
\pgfpathlineto{\pgfqpoint{5.863390in}{2.469843in}}%
\pgfpathlineto{\pgfqpoint{5.862211in}{2.476075in}}%
\pgfpathlineto{\pgfqpoint{5.863394in}{2.469926in}}%
\pgfpathlineto{\pgfqpoint{5.864525in}{2.466904in}}%
\pgfpathlineto{\pgfqpoint{5.863600in}{2.470889in}}%
\pgfpathlineto{\pgfqpoint{5.864685in}{2.467605in}}%
\pgfpathlineto{\pgfqpoint{5.864704in}{2.468123in}}%
\pgfpathlineto{\pgfqpoint{5.865684in}{2.462382in}}%
\pgfpathlineto{\pgfqpoint{5.865765in}{2.462548in}}%
\pgfpathlineto{\pgfqpoint{5.866930in}{2.461104in}}%
\pgfpathlineto{\pgfqpoint{5.866225in}{2.464355in}}%
\pgfpathlineto{\pgfqpoint{5.866934in}{2.461262in}}%
\pgfpathlineto{\pgfqpoint{5.866974in}{2.461455in}}%
\pgfpathlineto{\pgfqpoint{5.867955in}{2.455608in}}%
\pgfpathlineto{\pgfqpoint{5.868018in}{2.456501in}}%
\pgfpathlineto{\pgfqpoint{5.869066in}{2.453330in}}%
\pgfpathlineto{\pgfqpoint{5.868265in}{2.457919in}}%
\pgfpathlineto{\pgfqpoint{5.869199in}{2.453534in}}%
\pgfpathlineto{\pgfqpoint{5.869245in}{2.454180in}}%
\pgfpathlineto{\pgfqpoint{5.870225in}{2.450627in}}%
\pgfpathlineto{\pgfqpoint{5.870291in}{2.451177in}}%
\pgfpathlineto{\pgfqpoint{5.870766in}{2.451877in}}%
\pgfpathlineto{\pgfqpoint{5.870982in}{2.449659in}}%
\pgfpathlineto{\pgfqpoint{5.871393in}{2.450814in}}%
\pgfpathlineto{\pgfqpoint{5.871468in}{2.449989in}}%
\pgfpathlineto{\pgfqpoint{5.872334in}{2.456245in}}%
\pgfpathlineto{\pgfqpoint{5.872434in}{2.455980in}}%
\pgfpathlineto{\pgfqpoint{5.872806in}{2.459000in}}%
\pgfpathlineto{\pgfqpoint{5.872472in}{2.455692in}}%
\pgfpathlineto{\pgfqpoint{5.873576in}{2.456888in}}%
\pgfpathlineto{\pgfqpoint{5.874820in}{2.463363in}}%
\pgfpathlineto{\pgfqpoint{5.873577in}{2.456872in}}%
\pgfpathlineto{\pgfqpoint{5.875237in}{2.462056in}}%
\pgfpathlineto{\pgfqpoint{5.876368in}{2.459438in}}%
\pgfpathlineto{\pgfqpoint{5.875299in}{2.462550in}}%
\pgfpathlineto{\pgfqpoint{5.876371in}{2.459484in}}%
\pgfpathlineto{\pgfqpoint{5.876821in}{2.460085in}}%
\pgfpathlineto{\pgfqpoint{5.877044in}{2.457537in}}%
\pgfpathlineto{\pgfqpoint{5.877472in}{2.458101in}}%
\pgfpathlineto{\pgfqpoint{5.877524in}{2.457052in}}%
\pgfpathlineto{\pgfqpoint{5.878358in}{2.462399in}}%
\pgfpathlineto{\pgfqpoint{5.878527in}{2.461829in}}%
\pgfpathlineto{\pgfqpoint{5.878862in}{2.465266in}}%
\pgfpathlineto{\pgfqpoint{5.879667in}{2.465020in}}%
\pgfpathlineto{\pgfqpoint{5.879670in}{2.464966in}}%
\pgfpathlineto{\pgfqpoint{5.880683in}{2.475086in}}%
\pgfpathlineto{\pgfqpoint{5.882388in}{2.479791in}}%
\pgfpathlineto{\pgfqpoint{5.880703in}{2.475006in}}%
\pgfpathlineto{\pgfqpoint{5.882440in}{2.478910in}}%
\pgfpathlineto{\pgfqpoint{5.883578in}{2.478135in}}%
\pgfpathlineto{\pgfqpoint{5.882875in}{2.480888in}}%
\pgfpathlineto{\pgfqpoint{5.883582in}{2.478204in}}%
\pgfpathlineto{\pgfqpoint{5.884412in}{2.481577in}}%
\pgfpathlineto{\pgfqpoint{5.883957in}{2.478022in}}%
\pgfpathlineto{\pgfqpoint{5.884711in}{2.481018in}}%
\pgfpathlineto{\pgfqpoint{5.884822in}{2.482521in}}%
\pgfpathlineto{\pgfqpoint{5.885455in}{2.478771in}}%
\pgfpathlineto{\pgfqpoint{5.885687in}{2.477645in}}%
\pgfpathlineto{\pgfqpoint{5.886430in}{2.482403in}}%
\pgfpathlineto{\pgfqpoint{5.886522in}{2.482326in}}%
\pgfpathlineto{\pgfqpoint{5.886928in}{2.482762in}}%
\pgfpathlineto{\pgfqpoint{5.887617in}{2.480209in}}%
\pgfpathlineto{\pgfqpoint{5.887620in}{2.480240in}}%
\pgfpathlineto{\pgfqpoint{5.887633in}{2.480138in}}%
\pgfpathlineto{\pgfqpoint{5.887849in}{2.481997in}}%
\pgfpathlineto{\pgfqpoint{5.888720in}{2.480751in}}%
\pgfpathlineto{\pgfqpoint{5.889903in}{2.479259in}}%
\pgfpathlineto{\pgfqpoint{5.888930in}{2.482470in}}%
\pgfpathlineto{\pgfqpoint{5.889946in}{2.479791in}}%
\pgfpathlineto{\pgfqpoint{5.890877in}{2.482933in}}%
\pgfpathlineto{\pgfqpoint{5.890012in}{2.479144in}}%
\pgfpathlineto{\pgfqpoint{5.891091in}{2.481813in}}%
\pgfpathlineto{\pgfqpoint{5.891771in}{2.476452in}}%
\pgfpathlineto{\pgfqpoint{5.891092in}{2.481822in}}%
\pgfpathlineto{\pgfqpoint{5.892288in}{2.477471in}}%
\pgfpathlineto{\pgfqpoint{5.892485in}{2.479090in}}%
\pgfpathlineto{\pgfqpoint{5.893285in}{2.475122in}}%
\pgfpathlineto{\pgfqpoint{5.893377in}{2.476038in}}%
\pgfpathlineto{\pgfqpoint{5.894444in}{2.472654in}}%
\pgfpathlineto{\pgfqpoint{5.894527in}{2.472837in}}%
\pgfpathlineto{\pgfqpoint{5.894985in}{2.473724in}}%
\pgfpathlineto{\pgfqpoint{5.895201in}{2.471427in}}%
\pgfpathlineto{\pgfqpoint{5.895632in}{2.472430in}}%
\pgfpathlineto{\pgfqpoint{5.895687in}{2.471410in}}%
\pgfpathlineto{\pgfqpoint{5.896522in}{2.476763in}}%
\pgfpathlineto{\pgfqpoint{5.896703in}{2.476065in}}%
\pgfpathlineto{\pgfqpoint{5.897025in}{2.478830in}}%
\pgfpathlineto{\pgfqpoint{5.897795in}{2.475496in}}%
\pgfpathlineto{\pgfqpoint{5.897808in}{2.475765in}}%
\pgfpathlineto{\pgfqpoint{5.897826in}{2.475583in}}%
\pgfpathlineto{\pgfqpoint{5.897988in}{2.477290in}}%
\pgfpathlineto{\pgfqpoint{5.898660in}{2.480166in}}%
\pgfpathlineto{\pgfqpoint{5.898204in}{2.476759in}}%
\pgfpathlineto{\pgfqpoint{5.899107in}{2.478524in}}%
\pgfpathlineto{\pgfqpoint{5.900351in}{2.472895in}}%
\pgfpathlineto{\pgfqpoint{5.899139in}{2.478613in}}%
\pgfpathlineto{\pgfqpoint{5.900355in}{2.472971in}}%
\pgfpathlineto{\pgfqpoint{5.900364in}{2.473173in}}%
\pgfpathlineto{\pgfqpoint{5.900796in}{2.470643in}}%
\pgfpathlineto{\pgfqpoint{5.900819in}{2.470658in}}%
\pgfpathlineto{\pgfqpoint{5.901959in}{2.466429in}}%
\pgfpathlineto{\pgfqpoint{5.900933in}{2.471553in}}%
\pgfpathlineto{\pgfqpoint{5.901962in}{2.466568in}}%
\pgfpathlineto{\pgfqpoint{5.903080in}{2.471376in}}%
\pgfpathlineto{\pgfqpoint{5.902120in}{2.466167in}}%
\pgfpathlineto{\pgfqpoint{5.903248in}{2.470061in}}%
\pgfpathlineto{\pgfqpoint{5.903756in}{2.468643in}}%
\pgfpathlineto{\pgfqpoint{5.904327in}{2.472340in}}%
\pgfpathlineto{\pgfqpoint{5.904328in}{2.472329in}}%
\pgfpathlineto{\pgfqpoint{5.904330in}{2.472300in}}%
\pgfpathlineto{\pgfqpoint{5.905094in}{2.477363in}}%
\pgfpathlineto{\pgfqpoint{5.905367in}{2.476217in}}%
\pgfpathlineto{\pgfqpoint{5.906107in}{2.477905in}}%
\pgfpathlineto{\pgfqpoint{5.905796in}{2.475860in}}%
\pgfpathlineto{\pgfqpoint{5.906488in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{5.907318in}{2.475431in}}%
\pgfpathlineto{\pgfqpoint{5.907094in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{5.907619in}{2.476015in}}%
\pgfpathlineto{\pgfqpoint{5.908631in}{2.476605in}}%
\pgfpathlineto{\pgfqpoint{5.908175in}{2.473614in}}%
\pgfpathlineto{\pgfqpoint{5.908728in}{2.475850in}}%
\pgfpathlineto{\pgfqpoint{5.909872in}{2.471687in}}%
\pgfpathlineto{\pgfqpoint{5.909040in}{2.477114in}}%
\pgfpathlineto{\pgfqpoint{5.909883in}{2.471787in}}%
\pgfpathlineto{\pgfqpoint{5.910770in}{2.476190in}}%
\pgfpathlineto{\pgfqpoint{5.909905in}{2.471630in}}%
\pgfpathlineto{\pgfqpoint{5.911013in}{2.475873in}}%
\pgfpathlineto{\pgfqpoint{5.911852in}{2.473635in}}%
\pgfpathlineto{\pgfqpoint{5.911149in}{2.476231in}}%
\pgfpathlineto{\pgfqpoint{5.912129in}{2.475344in}}%
\pgfpathlineto{\pgfqpoint{5.913149in}{2.476367in}}%
\pgfpathlineto{\pgfqpoint{5.912338in}{2.474427in}}%
\pgfpathlineto{\pgfqpoint{5.913245in}{2.475405in}}%
\pgfpathlineto{\pgfqpoint{5.913851in}{2.473764in}}%
\pgfpathlineto{\pgfqpoint{5.913551in}{2.475562in}}%
\pgfpathlineto{\pgfqpoint{5.914368in}{2.474325in}}%
\pgfpathlineto{\pgfqpoint{5.915095in}{2.478365in}}%
\pgfpathlineto{\pgfqpoint{5.914382in}{2.474173in}}%
\pgfpathlineto{\pgfqpoint{5.915513in}{2.475839in}}%
\pgfpathlineto{\pgfqpoint{5.915960in}{2.472891in}}%
\pgfpathlineto{\pgfqpoint{5.916609in}{2.476119in}}%
\pgfpathlineto{\pgfqpoint{5.916623in}{2.475874in}}%
\pgfpathlineto{\pgfqpoint{5.916825in}{2.476377in}}%
\pgfpathlineto{\pgfqpoint{5.917504in}{2.473438in}}%
\pgfpathlineto{\pgfqpoint{5.917690in}{2.474526in}}%
\pgfpathlineto{\pgfqpoint{5.917906in}{2.471978in}}%
\pgfpathlineto{\pgfqpoint{5.918927in}{2.472286in}}%
\pgfpathlineto{\pgfqpoint{5.919204in}{2.474143in}}%
\pgfpathlineto{\pgfqpoint{5.919420in}{2.472115in}}%
\pgfpathlineto{\pgfqpoint{5.920079in}{2.473477in}}%
\pgfpathlineto{\pgfqpoint{5.920089in}{2.473307in}}%
\pgfpathlineto{\pgfqpoint{5.921117in}{2.480948in}}%
\pgfpathlineto{\pgfqpoint{5.921244in}{2.481308in}}%
\pgfpathlineto{\pgfqpoint{5.921920in}{2.478598in}}%
\pgfpathlineto{\pgfqpoint{5.922229in}{2.481065in}}%
\pgfpathlineto{\pgfqpoint{5.922880in}{2.483752in}}%
\pgfpathlineto{\pgfqpoint{5.922423in}{2.480136in}}%
\pgfpathlineto{\pgfqpoint{5.923495in}{2.481027in}}%
\pgfpathlineto{\pgfqpoint{5.924636in}{2.476819in}}%
\pgfpathlineto{\pgfqpoint{5.923636in}{2.481666in}}%
\pgfpathlineto{\pgfqpoint{5.924638in}{2.476832in}}%
\pgfpathlineto{\pgfqpoint{5.924650in}{2.477079in}}%
\pgfpathlineto{\pgfqpoint{5.925582in}{2.472259in}}%
\pgfpathlineto{\pgfqpoint{5.925685in}{2.473095in}}%
\pgfpathlineto{\pgfqpoint{5.926340in}{2.469895in}}%
\pgfpathlineto{\pgfqpoint{5.926794in}{2.473238in}}%
\pgfpathlineto{\pgfqpoint{5.926794in}{2.473200in}}%
\pgfpathlineto{\pgfqpoint{5.927205in}{2.474512in}}%
\pgfpathlineto{\pgfqpoint{5.927853in}{2.471567in}}%
\pgfpathlineto{\pgfqpoint{5.927891in}{2.471991in}}%
\pgfpathlineto{\pgfqpoint{5.927975in}{2.471226in}}%
\pgfpathlineto{\pgfqpoint{5.928782in}{2.477231in}}%
\pgfpathlineto{\pgfqpoint{5.928789in}{2.477181in}}%
\pgfpathlineto{\pgfqpoint{5.929313in}{2.478538in}}%
\pgfpathlineto{\pgfqpoint{5.929583in}{2.477000in}}%
\pgfpathlineto{\pgfqpoint{5.929906in}{2.477407in}}%
\pgfpathlineto{\pgfqpoint{5.930232in}{2.477985in}}%
\pgfpathlineto{\pgfqpoint{5.931032in}{2.475713in}}%
\pgfpathlineto{\pgfqpoint{5.932279in}{2.471497in}}%
\pgfpathlineto{\pgfqpoint{5.931305in}{2.476829in}}%
\pgfpathlineto{\pgfqpoint{5.932280in}{2.471559in}}%
\pgfpathlineto{\pgfqpoint{5.933228in}{2.473576in}}%
\pgfpathlineto{\pgfqpoint{5.932515in}{2.470982in}}%
\pgfpathlineto{\pgfqpoint{5.933411in}{2.472218in}}%
\pgfpathlineto{\pgfqpoint{5.933449in}{2.472435in}}%
\pgfpathlineto{\pgfqpoint{5.933791in}{2.469300in}}%
\pgfpathlineto{\pgfqpoint{5.933792in}{2.469310in}}%
\pgfpathlineto{\pgfqpoint{5.934124in}{2.467210in}}%
\pgfpathlineto{\pgfqpoint{5.934867in}{2.470850in}}%
\pgfpathlineto{\pgfqpoint{5.934883in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{5.934989in}{2.470935in}}%
\pgfpathlineto{\pgfqpoint{5.935976in}{2.468597in}}%
\pgfpathlineto{\pgfqpoint{5.935978in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{5.936070in}{2.467677in}}%
\pgfpathlineto{\pgfqpoint{5.936286in}{2.469424in}}%
\pgfpathlineto{\pgfqpoint{5.937098in}{2.468278in}}%
\pgfpathlineto{\pgfqpoint{5.937367in}{2.469971in}}%
\pgfpathlineto{\pgfqpoint{5.938071in}{2.467407in}}%
\pgfpathlineto{\pgfqpoint{5.938182in}{2.467794in}}%
\pgfpathlineto{\pgfqpoint{5.938317in}{2.467512in}}%
\pgfpathlineto{\pgfqpoint{5.939244in}{2.471902in}}%
\pgfpathlineto{\pgfqpoint{5.939244in}{2.471901in}}%
\pgfpathlineto{\pgfqpoint{5.939313in}{2.472414in}}%
\pgfpathlineto{\pgfqpoint{5.940178in}{2.467658in}}%
\pgfpathlineto{\pgfqpoint{5.940293in}{2.469108in}}%
\pgfpathlineto{\pgfqpoint{5.940587in}{2.468570in}}%
\pgfpathlineto{\pgfqpoint{5.941044in}{2.472053in}}%
\pgfpathlineto{\pgfqpoint{5.941384in}{2.471424in}}%
\pgfpathlineto{\pgfqpoint{5.941395in}{2.471859in}}%
\pgfpathlineto{\pgfqpoint{5.941651in}{2.470268in}}%
\pgfpathlineto{\pgfqpoint{5.942125in}{2.469263in}}%
\pgfpathlineto{\pgfqpoint{5.941908in}{2.471480in}}%
\pgfpathlineto{\pgfqpoint{5.942746in}{2.471087in}}%
\pgfpathlineto{\pgfqpoint{5.943888in}{2.474467in}}%
\pgfpathlineto{\pgfqpoint{5.942763in}{2.470968in}}%
\pgfpathlineto{\pgfqpoint{5.943888in}{2.474437in}}%
\pgfpathlineto{\pgfqpoint{5.944125in}{2.473787in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{2.481422in}}%
\pgfpathlineto{\pgfqpoint{5.944926in}{2.481421in}}%
\pgfpathlineto{\pgfqpoint{5.945301in}{2.484291in}}%
\pgfpathlineto{\pgfqpoint{5.945302in}{2.484272in}}%
\pgfpathlineto{\pgfqpoint{5.946426in}{2.487143in}}%
\pgfpathlineto{\pgfqpoint{5.946427in}{2.487135in}}%
\pgfpathlineto{\pgfqpoint{5.946429in}{2.487114in}}%
\pgfpathlineto{\pgfqpoint{5.947355in}{2.492235in}}%
\pgfpathlineto{\pgfqpoint{5.947439in}{2.491895in}}%
\pgfpathlineto{\pgfqpoint{5.947475in}{2.492415in}}%
\pgfpathlineto{\pgfqpoint{5.948179in}{2.489455in}}%
\pgfpathlineto{\pgfqpoint{5.948529in}{2.490295in}}%
\pgfpathlineto{\pgfqpoint{5.949677in}{2.487167in}}%
\pgfpathlineto{\pgfqpoint{5.948612in}{2.490437in}}%
\pgfpathlineto{\pgfqpoint{5.949679in}{2.487184in}}%
\pgfpathlineto{\pgfqpoint{5.949879in}{2.488251in}}%
\pgfpathlineto{\pgfqpoint{5.950180in}{2.486263in}}%
\pgfpathlineto{\pgfqpoint{5.950802in}{2.487552in}}%
\pgfpathlineto{\pgfqpoint{5.950805in}{2.487433in}}%
\pgfpathlineto{\pgfqpoint{5.951517in}{2.492637in}}%
\pgfpathlineto{\pgfqpoint{5.951883in}{2.491366in}}%
\pgfpathlineto{\pgfqpoint{5.952194in}{2.490465in}}%
\pgfpathlineto{\pgfqpoint{5.953153in}{2.498194in}}%
\pgfpathlineto{\pgfqpoint{5.954234in}{2.497310in}}%
\pgfpathlineto{\pgfqpoint{5.954018in}{2.499448in}}%
\pgfpathlineto{\pgfqpoint{5.954268in}{2.497844in}}%
\pgfpathlineto{\pgfqpoint{5.954451in}{2.499092in}}%
\pgfpathlineto{\pgfqpoint{5.955288in}{2.496809in}}%
\pgfpathlineto{\pgfqpoint{5.955309in}{2.496922in}}%
\pgfpathlineto{\pgfqpoint{5.956451in}{2.492373in}}%
\pgfpathlineto{\pgfqpoint{5.955531in}{2.497964in}}%
\pgfpathlineto{\pgfqpoint{5.956457in}{2.492388in}}%
\pgfpathlineto{\pgfqpoint{5.957045in}{2.493660in}}%
\pgfpathlineto{\pgfqpoint{5.956734in}{2.491437in}}%
\pgfpathlineto{\pgfqpoint{5.957570in}{2.492618in}}%
\pgfpathlineto{\pgfqpoint{5.958775in}{2.485227in}}%
\pgfpathlineto{\pgfqpoint{5.957572in}{2.492674in}}%
\pgfpathlineto{\pgfqpoint{5.958786in}{2.485321in}}%
\pgfpathlineto{\pgfqpoint{5.959086in}{2.487654in}}%
\pgfpathlineto{\pgfqpoint{5.959857in}{2.483770in}}%
\pgfpathlineto{\pgfqpoint{5.959870in}{2.483965in}}%
\pgfpathlineto{\pgfqpoint{5.961016in}{2.480497in}}%
\pgfpathlineto{\pgfqpoint{5.959966in}{2.484638in}}%
\pgfpathlineto{\pgfqpoint{5.961016in}{2.480501in}}%
\pgfpathlineto{\pgfqpoint{5.961098in}{2.480900in}}%
\pgfpathlineto{\pgfqpoint{5.961910in}{2.477053in}}%
\pgfpathlineto{\pgfqpoint{5.962108in}{2.477327in}}%
\pgfpathlineto{\pgfqpoint{5.962790in}{2.473974in}}%
\pgfpathlineto{\pgfqpoint{5.962113in}{2.477385in}}%
\pgfpathlineto{\pgfqpoint{5.963272in}{2.475048in}}%
\pgfpathlineto{\pgfqpoint{5.963502in}{2.476040in}}%
\pgfpathlineto{\pgfqpoint{5.964080in}{2.470869in}}%
\pgfpathlineto{\pgfqpoint{5.964081in}{2.470870in}}%
\pgfpathlineto{\pgfqpoint{5.964830in}{2.467609in}}%
\pgfpathlineto{\pgfqpoint{5.964100in}{2.471260in}}%
\pgfpathlineto{\pgfqpoint{5.965228in}{2.469281in}}%
\pgfpathlineto{\pgfqpoint{5.965260in}{2.469457in}}%
\pgfpathlineto{\pgfqpoint{5.965941in}{2.465102in}}%
\pgfpathlineto{\pgfqpoint{5.966177in}{2.465178in}}%
\pgfpathlineto{\pgfqpoint{5.967330in}{2.461457in}}%
\pgfpathlineto{\pgfqpoint{5.966181in}{2.465257in}}%
\pgfpathlineto{\pgfqpoint{5.967334in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{5.967641in}{2.463070in}}%
\pgfpathlineto{\pgfqpoint{5.967857in}{2.460845in}}%
\pgfpathlineto{\pgfqpoint{5.968446in}{2.461560in}}%
\pgfpathlineto{\pgfqpoint{5.969682in}{2.468895in}}%
\pgfpathlineto{\pgfqpoint{5.968465in}{2.461238in}}%
\pgfpathlineto{\pgfqpoint{5.969971in}{2.467870in}}%
\pgfpathlineto{\pgfqpoint{5.970357in}{2.466368in}}%
\pgfpathlineto{\pgfqpoint{5.971047in}{2.470820in}}%
\pgfpathlineto{\pgfqpoint{5.971049in}{2.470741in}}%
\pgfpathlineto{\pgfqpoint{5.971317in}{2.472017in}}%
\pgfpathlineto{\pgfqpoint{5.971996in}{2.469702in}}%
\pgfpathlineto{\pgfqpoint{5.972151in}{2.470302in}}%
\pgfpathlineto{\pgfqpoint{5.973263in}{2.466656in}}%
\pgfpathlineto{\pgfqpoint{5.972174in}{2.470766in}}%
\pgfpathlineto{\pgfqpoint{5.973292in}{2.466758in}}%
\pgfpathlineto{\pgfqpoint{5.973695in}{2.467301in}}%
\pgfpathlineto{\pgfqpoint{5.974385in}{2.464019in}}%
\pgfpathlineto{\pgfqpoint{5.974386in}{2.464045in}}%
\pgfpathlineto{\pgfqpoint{5.974398in}{2.463845in}}%
\pgfpathlineto{\pgfqpoint{5.975454in}{2.468458in}}%
\pgfpathlineto{\pgfqpoint{5.975455in}{2.468418in}}%
\pgfpathlineto{\pgfqpoint{5.975736in}{2.470619in}}%
\pgfpathlineto{\pgfqpoint{5.975465in}{2.468334in}}%
\pgfpathlineto{\pgfqpoint{5.976586in}{2.470595in}}%
\pgfpathlineto{\pgfqpoint{5.976586in}{2.470592in}}%
\pgfpathlineto{\pgfqpoint{5.977155in}{2.476305in}}%
\pgfpathlineto{\pgfqpoint{5.977156in}{2.476297in}}%
\pgfpathlineto{\pgfqpoint{5.978237in}{2.480431in}}%
\pgfpathlineto{\pgfqpoint{5.977168in}{2.476066in}}%
\pgfpathlineto{\pgfqpoint{5.978325in}{2.479751in}}%
\pgfpathlineto{\pgfqpoint{5.978453in}{2.478678in}}%
\pgfpathlineto{\pgfqpoint{5.979263in}{2.481279in}}%
\pgfpathlineto{\pgfqpoint{5.979423in}{2.480536in}}%
\pgfpathlineto{\pgfqpoint{5.979750in}{2.481847in}}%
\pgfpathlineto{\pgfqpoint{5.980453in}{2.478483in}}%
\pgfpathlineto{\pgfqpoint{5.980516in}{2.479001in}}%
\pgfpathlineto{\pgfqpoint{5.980833in}{2.477997in}}%
\pgfpathlineto{\pgfqpoint{5.981288in}{2.480921in}}%
\pgfpathlineto{\pgfqpoint{5.981569in}{2.480195in}}%
\pgfpathlineto{\pgfqpoint{5.981696in}{2.481392in}}%
\pgfpathlineto{\pgfqpoint{5.982561in}{2.475777in}}%
\pgfpathlineto{\pgfqpoint{5.982652in}{2.476704in}}%
\pgfpathlineto{\pgfqpoint{5.982970in}{2.476427in}}%
\pgfpathlineto{\pgfqpoint{5.983426in}{2.479627in}}%
\pgfpathlineto{\pgfqpoint{5.983743in}{2.478760in}}%
\pgfpathlineto{\pgfqpoint{5.984507in}{2.476021in}}%
\pgfpathlineto{\pgfqpoint{5.983805in}{2.479329in}}%
\pgfpathlineto{\pgfqpoint{5.985069in}{2.476719in}}%
\pgfpathlineto{\pgfqpoint{5.985072in}{2.476808in}}%
\pgfpathlineto{\pgfqpoint{5.986029in}{2.474220in}}%
\pgfpathlineto{\pgfqpoint{5.986171in}{2.475078in}}%
\pgfpathlineto{\pgfqpoint{5.986207in}{2.475306in}}%
\pgfpathlineto{\pgfqpoint{5.986695in}{2.472862in}}%
\pgfpathlineto{\pgfqpoint{5.986720in}{2.472868in}}%
\pgfpathlineto{\pgfqpoint{5.987008in}{2.472285in}}%
\pgfpathlineto{\pgfqpoint{5.987721in}{2.475003in}}%
\pgfpathlineto{\pgfqpoint{5.987815in}{2.474651in}}%
\pgfpathlineto{\pgfqpoint{5.987815in}{2.474686in}}%
\pgfpathlineto{\pgfqpoint{5.988646in}{2.467713in}}%
\pgfpathlineto{\pgfqpoint{5.988878in}{2.468758in}}%
\pgfpathlineto{\pgfqpoint{5.989359in}{2.469430in}}%
\pgfpathlineto{\pgfqpoint{5.990100in}{2.465038in}}%
\pgfpathlineto{\pgfqpoint{5.990240in}{2.465566in}}%
\pgfpathlineto{\pgfqpoint{5.991170in}{2.461357in}}%
\pgfpathlineto{\pgfqpoint{5.991171in}{2.461363in}}%
\pgfpathlineto{\pgfqpoint{5.992462in}{2.458934in}}%
\pgfpathlineto{\pgfqpoint{5.991184in}{2.461640in}}%
\pgfpathlineto{\pgfqpoint{5.992504in}{2.459283in}}%
\pgfpathlineto{\pgfqpoint{5.993397in}{2.462543in}}%
\pgfpathlineto{\pgfqpoint{5.992562in}{2.458355in}}%
\pgfpathlineto{\pgfqpoint{5.993630in}{2.462280in}}%
\pgfpathlineto{\pgfqpoint{5.994671in}{2.459904in}}%
\pgfpathlineto{\pgfqpoint{5.993806in}{2.464015in}}%
\pgfpathlineto{\pgfqpoint{5.994760in}{2.460885in}}%
\pgfpathlineto{\pgfqpoint{5.995414in}{2.463519in}}%
\pgfpathlineto{\pgfqpoint{5.995080in}{2.460675in}}%
\pgfpathlineto{\pgfqpoint{5.995887in}{2.462375in}}%
\pgfpathlineto{\pgfqpoint{5.997105in}{2.455010in}}%
\pgfpathlineto{\pgfqpoint{5.995914in}{2.462381in}}%
\pgfpathlineto{\pgfqpoint{5.997108in}{2.455075in}}%
\pgfpathlineto{\pgfqpoint{5.997150in}{2.455490in}}%
\pgfpathlineto{\pgfqpoint{5.998138in}{2.449428in}}%
\pgfpathlineto{\pgfqpoint{5.998194in}{2.449817in}}%
\pgfpathlineto{\pgfqpoint{5.999117in}{2.446421in}}%
\pgfpathlineto{\pgfqpoint{5.998316in}{2.450077in}}%
\pgfpathlineto{\pgfqpoint{5.999364in}{2.448400in}}%
\pgfpathlineto{\pgfqpoint{5.999860in}{2.450565in}}%
\pgfpathlineto{\pgfqpoint{6.000401in}{2.448106in}}%
\pgfpathlineto{\pgfqpoint{6.000473in}{2.448254in}}%
\pgfpathlineto{\pgfqpoint{6.000631in}{2.447246in}}%
\pgfpathlineto{\pgfqpoint{6.001469in}{2.453304in}}%
\pgfpathlineto{\pgfqpoint{6.001501in}{2.453123in}}%
\pgfpathlineto{\pgfqpoint{6.002455in}{2.454525in}}%
\pgfpathlineto{\pgfqpoint{6.001513in}{2.452900in}}%
\pgfpathlineto{\pgfqpoint{6.002610in}{2.453045in}}%
\pgfpathlineto{\pgfqpoint{6.003720in}{2.452168in}}%
\pgfpathlineto{\pgfqpoint{6.002887in}{2.454140in}}%
\pgfpathlineto{\pgfqpoint{6.003728in}{2.452194in}}%
\pgfpathlineto{\pgfqpoint{6.003969in}{2.453452in}}%
\pgfpathlineto{\pgfqpoint{6.004672in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{6.004753in}{2.449509in}}%
\pgfpathlineto{\pgfqpoint{6.005171in}{2.448345in}}%
\pgfpathlineto{\pgfqpoint{6.005506in}{2.450979in}}%
\pgfpathlineto{\pgfqpoint{6.005747in}{2.450171in}}%
\pgfpathlineto{\pgfqpoint{6.005885in}{2.451195in}}%
\pgfpathlineto{\pgfqpoint{6.006781in}{2.445379in}}%
\pgfpathlineto{\pgfqpoint{6.006821in}{2.445528in}}%
\pgfpathlineto{\pgfqpoint{6.006824in}{2.445500in}}%
\pgfpathlineto{\pgfqpoint{6.007645in}{2.449265in}}%
\pgfpathlineto{\pgfqpoint{6.007873in}{2.448883in}}%
\pgfpathlineto{\pgfqpoint{6.008726in}{2.446253in}}%
\pgfpathlineto{\pgfqpoint{6.008023in}{2.449102in}}%
\pgfpathlineto{\pgfqpoint{6.009060in}{2.447623in}}%
\pgfpathlineto{\pgfqpoint{6.010024in}{2.448317in}}%
\pgfpathlineto{\pgfqpoint{6.009807in}{2.446607in}}%
\pgfpathlineto{\pgfqpoint{6.010153in}{2.446911in}}%
\pgfpathlineto{\pgfqpoint{6.011105in}{2.445481in}}%
\pgfpathlineto{\pgfqpoint{6.010426in}{2.447385in}}%
\pgfpathlineto{\pgfqpoint{6.011273in}{2.445872in}}%
\pgfpathlineto{\pgfqpoint{6.011280in}{2.445862in}}%
\pgfpathlineto{\pgfqpoint{6.011970in}{2.449597in}}%
\pgfpathlineto{\pgfqpoint{6.012181in}{2.448546in}}%
\pgfpathlineto{\pgfqpoint{6.012184in}{2.448701in}}%
\pgfpathlineto{\pgfqpoint{6.012835in}{2.444134in}}%
\pgfpathlineto{\pgfqpoint{6.013268in}{2.444612in}}%
\pgfpathlineto{\pgfqpoint{6.014379in}{2.444448in}}%
\pgfpathlineto{\pgfqpoint{6.013579in}{2.447353in}}%
\pgfpathlineto{\pgfqpoint{6.014382in}{2.444555in}}%
\pgfpathlineto{\pgfqpoint{6.014565in}{2.445520in}}%
\pgfpathlineto{\pgfqpoint{6.014781in}{2.443019in}}%
\pgfpathlineto{\pgfqpoint{6.015238in}{2.443732in}}%
\pgfpathlineto{\pgfqpoint{6.015768in}{2.443121in}}%
\pgfpathlineto{\pgfqpoint{6.016079in}{2.445086in}}%
\pgfpathlineto{\pgfqpoint{6.016346in}{2.443966in}}%
\pgfpathlineto{\pgfqpoint{6.017553in}{2.448830in}}%
\pgfpathlineto{\pgfqpoint{6.016397in}{2.443503in}}%
\pgfpathlineto{\pgfqpoint{6.017556in}{2.448766in}}%
\pgfpathlineto{\pgfqpoint{6.017562in}{2.448737in}}%
\pgfpathlineto{\pgfqpoint{6.018119in}{2.452223in}}%
\pgfpathlineto{\pgfqpoint{6.018520in}{2.450851in}}%
\pgfpathlineto{\pgfqpoint{6.019633in}{2.454849in}}%
\pgfpathlineto{\pgfqpoint{6.018795in}{2.449767in}}%
\pgfpathlineto{\pgfqpoint{6.019648in}{2.454547in}}%
\pgfpathlineto{\pgfqpoint{6.020836in}{2.450330in}}%
\pgfpathlineto{\pgfqpoint{6.019755in}{2.454997in}}%
\pgfpathlineto{\pgfqpoint{6.020851in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{6.021022in}{2.451399in}}%
\pgfpathlineto{\pgfqpoint{6.021890in}{2.447208in}}%
\pgfpathlineto{\pgfqpoint{6.021910in}{2.447311in}}%
\pgfpathlineto{\pgfqpoint{6.023106in}{2.443432in}}%
\pgfpathlineto{\pgfqpoint{6.022027in}{2.448126in}}%
\pgfpathlineto{\pgfqpoint{6.023123in}{2.443610in}}%
\pgfpathlineto{\pgfqpoint{6.024173in}{2.448314in}}%
\pgfpathlineto{\pgfqpoint{6.023214in}{2.443307in}}%
\pgfpathlineto{\pgfqpoint{6.024282in}{2.447704in}}%
\pgfpathlineto{\pgfqpoint{6.024850in}{2.445684in}}%
\pgfpathlineto{\pgfqpoint{6.025184in}{2.448605in}}%
\pgfpathlineto{\pgfqpoint{6.025385in}{2.448235in}}%
\pgfpathlineto{\pgfqpoint{6.026188in}{2.453756in}}%
\pgfpathlineto{\pgfqpoint{6.026523in}{2.452840in}}%
\pgfpathlineto{\pgfqpoint{6.026890in}{2.452164in}}%
\pgfpathlineto{\pgfqpoint{6.026674in}{2.454154in}}%
\pgfpathlineto{\pgfqpoint{6.027602in}{2.453349in}}%
\pgfpathlineto{\pgfqpoint{6.028188in}{2.453936in}}%
\pgfpathlineto{\pgfqpoint{6.028404in}{2.451413in}}%
\pgfpathlineto{\pgfqpoint{6.028703in}{2.451814in}}%
\pgfpathlineto{\pgfqpoint{6.029391in}{2.449555in}}%
\pgfpathlineto{\pgfqpoint{6.029725in}{2.452366in}}%
\pgfpathlineto{\pgfqpoint{6.029816in}{2.451663in}}%
\pgfpathlineto{\pgfqpoint{6.030134in}{2.452859in}}%
\pgfpathlineto{\pgfqpoint{6.030877in}{2.448259in}}%
\pgfpathlineto{\pgfqpoint{6.030878in}{2.448294in}}%
\pgfpathlineto{\pgfqpoint{6.030998in}{2.447759in}}%
\pgfpathlineto{\pgfqpoint{6.031864in}{2.452394in}}%
\pgfpathlineto{\pgfqpoint{6.031934in}{2.451913in}}%
\pgfpathlineto{\pgfqpoint{6.032242in}{2.452635in}}%
\pgfpathlineto{\pgfqpoint{6.032945in}{2.450646in}}%
\pgfpathlineto{\pgfqpoint{6.033036in}{2.451298in}}%
\pgfpathlineto{\pgfqpoint{6.033047in}{2.451070in}}%
\pgfpathlineto{\pgfqpoint{6.033756in}{2.453263in}}%
\pgfpathlineto{\pgfqpoint{6.034051in}{2.452788in}}%
\pgfpathlineto{\pgfqpoint{6.034242in}{2.454600in}}%
\pgfpathlineto{\pgfqpoint{6.034057in}{2.452670in}}%
\pgfpathlineto{\pgfqpoint{6.035169in}{2.453724in}}%
\pgfpathlineto{\pgfqpoint{6.035192in}{2.453593in}}%
\pgfpathlineto{\pgfqpoint{6.036028in}{2.458450in}}%
\pgfpathlineto{\pgfqpoint{6.036029in}{2.458433in}}%
\pgfpathlineto{\pgfqpoint{6.036222in}{2.459798in}}%
\pgfpathlineto{\pgfqpoint{6.037054in}{2.456552in}}%
\pgfpathlineto{\pgfqpoint{6.037119in}{2.457015in}}%
\pgfpathlineto{\pgfqpoint{6.038297in}{2.462649in}}%
\pgfpathlineto{\pgfqpoint{6.038320in}{2.462257in}}%
\pgfpathlineto{\pgfqpoint{6.039000in}{2.461234in}}%
\pgfpathlineto{\pgfqpoint{6.039310in}{2.463672in}}%
\pgfpathlineto{\pgfqpoint{6.039402in}{2.463492in}}%
\pgfpathlineto{\pgfqpoint{6.040321in}{2.467788in}}%
\pgfpathlineto{\pgfqpoint{6.039486in}{2.463071in}}%
\pgfpathlineto{\pgfqpoint{6.040543in}{2.467311in}}%
\pgfpathlineto{\pgfqpoint{6.040552in}{2.467204in}}%
\pgfpathlineto{\pgfqpoint{6.041456in}{2.472668in}}%
\pgfpathlineto{\pgfqpoint{6.041466in}{2.472537in}}%
\pgfpathlineto{\pgfqpoint{6.041471in}{2.472458in}}%
\pgfpathlineto{\pgfqpoint{6.042118in}{2.479925in}}%
\pgfpathlineto{\pgfqpoint{6.042134in}{2.479840in}}%
\pgfpathlineto{\pgfqpoint{6.043276in}{2.485499in}}%
\pgfpathlineto{\pgfqpoint{6.043276in}{2.485498in}}%
\pgfpathlineto{\pgfqpoint{6.044838in}{2.493414in}}%
\pgfpathlineto{\pgfqpoint{6.043276in}{2.485489in}}%
\pgfpathlineto{\pgfqpoint{6.045526in}{2.492540in}}%
\pgfpathlineto{\pgfqpoint{6.046568in}{2.492016in}}%
\pgfpathlineto{\pgfqpoint{6.046352in}{2.494076in}}%
\pgfpathlineto{\pgfqpoint{6.046634in}{2.492698in}}%
\pgfpathlineto{\pgfqpoint{6.047771in}{2.496569in}}%
\pgfpathlineto{\pgfqpoint{6.047055in}{2.492184in}}%
\pgfpathlineto{\pgfqpoint{6.047773in}{2.496470in}}%
\pgfpathlineto{\pgfqpoint{6.047774in}{2.496407in}}%
\pgfpathlineto{\pgfqpoint{6.048514in}{2.500912in}}%
\pgfpathlineto{\pgfqpoint{6.048853in}{2.500328in}}%
\pgfpathlineto{\pgfqpoint{6.050790in}{2.511855in}}%
\pgfpathlineto{\pgfqpoint{6.048947in}{2.500051in}}%
\pgfpathlineto{\pgfqpoint{6.050824in}{2.511542in}}%
\pgfpathlineto{\pgfqpoint{6.051109in}{2.510700in}}%
\pgfpathlineto{\pgfqpoint{6.051920in}{2.513341in}}%
\pgfpathlineto{\pgfqpoint{6.051922in}{2.513322in}}%
\pgfpathlineto{\pgfqpoint{6.052407in}{2.513869in}}%
\pgfpathlineto{\pgfqpoint{6.052623in}{2.511520in}}%
\pgfpathlineto{\pgfqpoint{6.052939in}{2.512087in}}%
\pgfpathlineto{\pgfqpoint{6.053609in}{2.509959in}}%
\pgfpathlineto{\pgfqpoint{6.053944in}{2.512704in}}%
\pgfpathlineto{\pgfqpoint{6.054052in}{2.511826in}}%
\pgfpathlineto{\pgfqpoint{6.055218in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{6.054353in}{2.513055in}}%
\pgfpathlineto{\pgfqpoint{6.055339in}{2.508630in}}%
\pgfpathlineto{\pgfqpoint{6.056081in}{2.510912in}}%
\pgfpathlineto{\pgfqpoint{6.055627in}{2.507902in}}%
\pgfpathlineto{\pgfqpoint{6.056470in}{2.510376in}}%
\pgfpathlineto{\pgfqpoint{6.057164in}{2.507321in}}%
\pgfpathlineto{\pgfqpoint{6.056473in}{2.510388in}}%
\pgfpathlineto{\pgfqpoint{6.057622in}{2.507966in}}%
\pgfpathlineto{\pgfqpoint{6.058461in}{2.508290in}}%
\pgfpathlineto{\pgfqpoint{6.058678in}{2.505886in}}%
\pgfpathlineto{\pgfqpoint{6.058685in}{2.505900in}}%
\pgfpathlineto{\pgfqpoint{6.059542in}{2.504538in}}%
\pgfpathlineto{\pgfqpoint{6.058864in}{2.507014in}}%
\pgfpathlineto{\pgfqpoint{6.059817in}{2.505412in}}%
\pgfpathlineto{\pgfqpoint{6.060407in}{2.507857in}}%
\pgfpathlineto{\pgfqpoint{6.060900in}{2.504336in}}%
\pgfpathlineto{\pgfqpoint{6.060910in}{2.504447in}}%
\pgfpathlineto{\pgfqpoint{6.061303in}{2.501883in}}%
\pgfpathlineto{\pgfqpoint{6.062015in}{2.504627in}}%
\pgfpathlineto{\pgfqpoint{6.062020in}{2.504480in}}%
\pgfpathlineto{\pgfqpoint{6.062137in}{2.504564in}}%
\pgfpathlineto{\pgfqpoint{6.063077in}{2.501499in}}%
\pgfpathlineto{\pgfqpoint{6.063091in}{2.501542in}}%
\pgfpathlineto{\pgfqpoint{6.063219in}{2.500052in}}%
\pgfpathlineto{\pgfqpoint{6.064220in}{2.500530in}}%
\pgfpathlineto{\pgfqpoint{6.066557in}{2.510951in}}%
\pgfpathlineto{\pgfqpoint{6.064236in}{2.500319in}}%
\pgfpathlineto{\pgfqpoint{6.067192in}{2.509871in}}%
\pgfpathlineto{\pgfqpoint{6.067232in}{2.509477in}}%
\pgfpathlineto{\pgfqpoint{6.068071in}{2.515829in}}%
\pgfpathlineto{\pgfqpoint{6.068091in}{2.515507in}}%
\pgfpathlineto{\pgfqpoint{6.068570in}{2.516557in}}%
\pgfpathlineto{\pgfqpoint{6.069194in}{2.514526in}}%
\pgfpathlineto{\pgfqpoint{6.069196in}{2.514559in}}%
\pgfpathlineto{\pgfqpoint{6.069490in}{2.515271in}}%
\pgfpathlineto{\pgfqpoint{6.070260in}{2.513198in}}%
\pgfpathlineto{\pgfqpoint{6.070279in}{2.513433in}}%
\pgfpathlineto{\pgfqpoint{6.071273in}{2.512066in}}%
\pgfpathlineto{\pgfqpoint{6.070571in}{2.514614in}}%
\pgfpathlineto{\pgfqpoint{6.071399in}{2.512429in}}%
\pgfpathlineto{\pgfqpoint{6.071402in}{2.512340in}}%
\pgfpathlineto{\pgfqpoint{6.072325in}{2.517424in}}%
\pgfpathlineto{\pgfqpoint{6.073503in}{2.521491in}}%
\pgfpathlineto{\pgfqpoint{6.073543in}{2.521388in}}%
\pgfpathlineto{\pgfqpoint{6.073544in}{2.521350in}}%
\pgfpathlineto{\pgfqpoint{6.074503in}{2.529505in}}%
\pgfpathlineto{\pgfqpoint{6.074548in}{2.529256in}}%
\pgfpathlineto{\pgfqpoint{6.074549in}{2.529219in}}%
\pgfpathlineto{\pgfqpoint{6.075577in}{2.532308in}}%
\pgfpathlineto{\pgfqpoint{6.075597in}{2.532240in}}%
\pgfpathlineto{\pgfqpoint{6.076625in}{2.533939in}}%
\pgfpathlineto{\pgfqpoint{6.075814in}{2.531691in}}%
\pgfpathlineto{\pgfqpoint{6.076727in}{2.532981in}}%
\pgfpathlineto{\pgfqpoint{6.077707in}{2.530839in}}%
\pgfpathlineto{\pgfqpoint{6.077028in}{2.533007in}}%
\pgfpathlineto{\pgfqpoint{6.077933in}{2.531490in}}%
\pgfpathlineto{\pgfqpoint{6.078572in}{2.534502in}}%
\pgfpathlineto{\pgfqpoint{6.077953in}{2.531395in}}%
\pgfpathlineto{\pgfqpoint{6.079048in}{2.531819in}}%
\pgfpathlineto{\pgfqpoint{6.080180in}{2.533265in}}%
\pgfpathlineto{\pgfqpoint{6.079436in}{2.529437in}}%
\pgfpathlineto{\pgfqpoint{6.080191in}{2.532945in}}%
\pgfpathlineto{\pgfqpoint{6.081321in}{2.530790in}}%
\pgfpathlineto{\pgfqpoint{6.080301in}{2.533382in}}%
\pgfpathlineto{\pgfqpoint{6.081321in}{2.530801in}}%
\pgfpathlineto{\pgfqpoint{6.082437in}{2.529599in}}%
\pgfpathlineto{\pgfqpoint{6.081599in}{2.531626in}}%
\pgfpathlineto{\pgfqpoint{6.082446in}{2.529791in}}%
\pgfpathlineto{\pgfqpoint{6.083653in}{2.526863in}}%
\pgfpathlineto{\pgfqpoint{6.082680in}{2.530944in}}%
\pgfpathlineto{\pgfqpoint{6.083683in}{2.527379in}}%
\pgfpathlineto{\pgfqpoint{6.084217in}{2.529081in}}%
\pgfpathlineto{\pgfqpoint{6.083883in}{2.526560in}}%
\pgfpathlineto{\pgfqpoint{6.084796in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{6.085923in}{2.521277in}}%
\pgfpathlineto{\pgfqpoint{6.084815in}{2.527824in}}%
\pgfpathlineto{\pgfqpoint{6.085967in}{2.521855in}}%
\pgfpathlineto{\pgfqpoint{6.086140in}{2.523240in}}%
\pgfpathlineto{\pgfqpoint{6.087029in}{2.518453in}}%
\pgfpathlineto{\pgfqpoint{6.087033in}{2.518470in}}%
\pgfpathlineto{\pgfqpoint{6.088302in}{2.513692in}}%
\pgfpathlineto{\pgfqpoint{6.087115in}{2.519153in}}%
\pgfpathlineto{\pgfqpoint{6.088338in}{2.513953in}}%
\pgfpathlineto{\pgfqpoint{6.088735in}{2.514243in}}%
\pgfpathlineto{\pgfqpoint{6.089431in}{2.510966in}}%
\pgfpathlineto{\pgfqpoint{6.089816in}{2.510767in}}%
\pgfpathlineto{\pgfqpoint{6.090272in}{2.514258in}}%
\pgfpathlineto{\pgfqpoint{6.090515in}{2.514163in}}%
\pgfpathlineto{\pgfqpoint{6.090680in}{2.515338in}}%
\pgfpathlineto{\pgfqpoint{6.091519in}{2.510705in}}%
\pgfpathlineto{\pgfqpoint{6.091537in}{2.510876in}}%
\pgfpathlineto{\pgfqpoint{6.091545in}{2.510637in}}%
\pgfpathlineto{\pgfqpoint{6.092289in}{2.513395in}}%
\pgfpathlineto{\pgfqpoint{6.092612in}{2.512279in}}%
\pgfpathlineto{\pgfqpoint{6.092613in}{2.512298in}}%
\pgfpathlineto{\pgfqpoint{6.093499in}{2.505657in}}%
\pgfpathlineto{\pgfqpoint{6.093577in}{2.505703in}}%
\pgfpathlineto{\pgfqpoint{6.094604in}{2.499563in}}%
\pgfpathlineto{\pgfqpoint{6.093678in}{2.506214in}}%
\pgfpathlineto{\pgfqpoint{6.094799in}{2.499975in}}%
\pgfpathlineto{\pgfqpoint{6.094799in}{2.500007in}}%
\pgfpathlineto{\pgfqpoint{6.095762in}{2.493138in}}%
\pgfpathlineto{\pgfqpoint{6.095843in}{2.493260in}}%
\pgfpathlineto{\pgfqpoint{6.095992in}{2.492590in}}%
\pgfpathlineto{\pgfqpoint{6.096736in}{2.495531in}}%
\pgfpathlineto{\pgfqpoint{6.096914in}{2.494412in}}%
\pgfpathlineto{\pgfqpoint{6.096925in}{2.494760in}}%
\pgfpathlineto{\pgfqpoint{6.097600in}{2.491121in}}%
\pgfpathlineto{\pgfqpoint{6.097949in}{2.492619in}}%
\pgfpathlineto{\pgfqpoint{6.098009in}{2.492336in}}%
\pgfpathlineto{\pgfqpoint{6.098843in}{2.496031in}}%
\pgfpathlineto{\pgfqpoint{6.099035in}{2.494695in}}%
\pgfpathlineto{\pgfqpoint{6.099323in}{2.495336in}}%
\pgfpathlineto{\pgfqpoint{6.099554in}{2.492927in}}%
\pgfpathlineto{\pgfqpoint{6.099989in}{2.493390in}}%
\pgfpathlineto{\pgfqpoint{6.101168in}{2.488501in}}%
\pgfpathlineto{\pgfqpoint{6.099991in}{2.493435in}}%
\pgfpathlineto{\pgfqpoint{6.101181in}{2.488794in}}%
\pgfpathlineto{\pgfqpoint{6.101246in}{2.489328in}}%
\pgfpathlineto{\pgfqpoint{6.102141in}{2.484570in}}%
\pgfpathlineto{\pgfqpoint{6.102277in}{2.485858in}}%
\pgfpathlineto{\pgfqpoint{6.103441in}{2.479967in}}%
\pgfpathlineto{\pgfqpoint{6.102358in}{2.486516in}}%
\pgfpathlineto{\pgfqpoint{6.103447in}{2.480120in}}%
\pgfpathlineto{\pgfqpoint{6.104088in}{2.478368in}}%
\pgfpathlineto{\pgfqpoint{6.104399in}{2.480712in}}%
\pgfpathlineto{\pgfqpoint{6.104565in}{2.479818in}}%
\pgfpathlineto{\pgfqpoint{6.106358in}{2.474520in}}%
\pgfpathlineto{\pgfqpoint{6.104628in}{2.480273in}}%
\pgfpathlineto{\pgfqpoint{6.106409in}{2.475067in}}%
\pgfpathlineto{\pgfqpoint{6.106410in}{2.475103in}}%
\pgfpathlineto{\pgfqpoint{6.107468in}{2.471538in}}%
\pgfpathlineto{\pgfqpoint{6.108102in}{2.469295in}}%
\pgfpathlineto{\pgfqpoint{6.108412in}{2.471636in}}%
\pgfpathlineto{\pgfqpoint{6.108599in}{2.470256in}}%
\pgfpathlineto{\pgfqpoint{6.108814in}{2.471434in}}%
\pgfpathlineto{\pgfqpoint{6.109393in}{2.466620in}}%
\pgfpathlineto{\pgfqpoint{6.109422in}{2.466772in}}%
\pgfpathlineto{\pgfqpoint{6.110142in}{2.463524in}}%
\pgfpathlineto{\pgfqpoint{6.109438in}{2.466924in}}%
\pgfpathlineto{\pgfqpoint{6.110548in}{2.465124in}}%
\pgfpathlineto{\pgfqpoint{6.110575in}{2.465153in}}%
\pgfpathlineto{\pgfqpoint{6.111598in}{2.459096in}}%
\pgfpathlineto{\pgfqpoint{6.111842in}{2.459338in}}%
\pgfpathlineto{\pgfqpoint{6.112736in}{2.455884in}}%
\pgfpathlineto{\pgfqpoint{6.113656in}{2.454087in}}%
\pgfpathlineto{\pgfqpoint{6.112953in}{2.457169in}}%
\pgfpathlineto{\pgfqpoint{6.113897in}{2.454236in}}%
\pgfpathlineto{\pgfqpoint{6.114900in}{2.458993in}}%
\pgfpathlineto{\pgfqpoint{6.113903in}{2.454128in}}%
\pgfpathlineto{\pgfqpoint{6.115041in}{2.458260in}}%
\pgfpathlineto{\pgfqpoint{6.115089in}{2.458418in}}%
\pgfpathlineto{\pgfqpoint{6.115764in}{2.454622in}}%
\pgfpathlineto{\pgfqpoint{6.116095in}{2.455660in}}%
\pgfpathlineto{\pgfqpoint{6.117231in}{2.453597in}}%
\pgfpathlineto{\pgfqpoint{6.116508in}{2.457557in}}%
\pgfpathlineto{\pgfqpoint{6.117232in}{2.453670in}}%
\pgfpathlineto{\pgfqpoint{6.117388in}{2.453772in}}%
\pgfpathlineto{\pgfqpoint{6.118223in}{2.447855in}}%
\pgfpathlineto{\pgfqpoint{6.118246in}{2.448221in}}%
\pgfpathlineto{\pgfqpoint{6.119616in}{2.439595in}}%
\pgfpathlineto{\pgfqpoint{6.118251in}{2.448267in}}%
\pgfpathlineto{\pgfqpoint{6.119621in}{2.439691in}}%
\pgfpathlineto{\pgfqpoint{6.119630in}{2.439943in}}%
\pgfpathlineto{\pgfqpoint{6.120210in}{2.437030in}}%
\pgfpathlineto{\pgfqpoint{6.120725in}{2.438104in}}%
\pgfpathlineto{\pgfqpoint{6.121819in}{2.435157in}}%
\pgfpathlineto{\pgfqpoint{6.120954in}{2.439781in}}%
\pgfpathlineto{\pgfqpoint{6.121927in}{2.436564in}}%
\pgfpathlineto{\pgfqpoint{6.122684in}{2.439689in}}%
\pgfpathlineto{\pgfqpoint{6.121976in}{2.436219in}}%
\pgfpathlineto{\pgfqpoint{6.123134in}{2.438764in}}%
\pgfpathlineto{\pgfqpoint{6.124254in}{2.435828in}}%
\pgfpathlineto{\pgfqpoint{6.123163in}{2.438987in}}%
\pgfpathlineto{\pgfqpoint{6.124271in}{2.436017in}}%
\pgfpathlineto{\pgfqpoint{6.125387in}{2.431509in}}%
\pgfpathlineto{\pgfqpoint{6.124306in}{2.436384in}}%
\pgfpathlineto{\pgfqpoint{6.125423in}{2.432088in}}%
\pgfpathlineto{\pgfqpoint{6.125465in}{2.432316in}}%
\pgfpathlineto{\pgfqpoint{6.126360in}{2.427532in}}%
\pgfpathlineto{\pgfqpoint{6.126475in}{2.428935in}}%
\pgfpathlineto{\pgfqpoint{6.127786in}{2.422286in}}%
\pgfpathlineto{\pgfqpoint{6.126576in}{2.429457in}}%
\pgfpathlineto{\pgfqpoint{6.127796in}{2.422443in}}%
\pgfpathlineto{\pgfqpoint{6.128307in}{2.421858in}}%
\pgfpathlineto{\pgfqpoint{6.128090in}{2.423345in}}%
\pgfpathlineto{\pgfqpoint{6.128451in}{2.423423in}}%
\pgfpathlineto{\pgfqpoint{6.128618in}{2.424344in}}%
\pgfpathlineto{\pgfqpoint{6.129418in}{2.421471in}}%
\pgfpathlineto{\pgfqpoint{6.129543in}{2.421949in}}%
\pgfpathlineto{\pgfqpoint{6.130685in}{2.419819in}}%
\pgfpathlineto{\pgfqpoint{6.129596in}{2.422496in}}%
\pgfpathlineto{\pgfqpoint{6.130689in}{2.419869in}}%
\pgfpathlineto{\pgfqpoint{6.131117in}{2.420950in}}%
\pgfpathlineto{\pgfqpoint{6.131783in}{2.418602in}}%
\pgfpathlineto{\pgfqpoint{6.131784in}{2.418633in}}%
\pgfpathlineto{\pgfqpoint{6.132199in}{2.417803in}}%
\pgfpathlineto{\pgfqpoint{6.132655in}{2.420953in}}%
\pgfpathlineto{\pgfqpoint{6.132854in}{2.419917in}}%
\pgfpathlineto{\pgfqpoint{6.133064in}{2.421704in}}%
\pgfpathlineto{\pgfqpoint{6.133926in}{2.416852in}}%
\pgfpathlineto{\pgfqpoint{6.133926in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{6.133929in}{2.416790in}}%
\pgfpathlineto{\pgfqpoint{6.134794in}{2.420422in}}%
\pgfpathlineto{\pgfqpoint{6.134931in}{2.420194in}}%
\pgfpathlineto{\pgfqpoint{6.134956in}{2.420224in}}%
\pgfpathlineto{\pgfqpoint{6.135791in}{2.418121in}}%
\pgfpathlineto{\pgfqpoint{6.135875in}{2.417431in}}%
\pgfpathlineto{\pgfqpoint{6.136686in}{2.419653in}}%
\pgfpathlineto{\pgfqpoint{6.136687in}{2.419606in}}%
\pgfpathlineto{\pgfqpoint{6.137700in}{2.421979in}}%
\pgfpathlineto{\pgfqpoint{6.136738in}{2.418871in}}%
\pgfpathlineto{\pgfqpoint{6.137812in}{2.421825in}}%
\pgfpathlineto{\pgfqpoint{6.137875in}{2.421241in}}%
\pgfpathlineto{\pgfqpoint{6.138739in}{2.428685in}}%
\pgfpathlineto{\pgfqpoint{6.138818in}{2.428498in}}%
\pgfpathlineto{\pgfqpoint{6.139335in}{2.432135in}}%
\pgfpathlineto{\pgfqpoint{6.138848in}{2.428438in}}%
\pgfpathlineto{\pgfqpoint{6.140012in}{2.431745in}}%
\pgfpathlineto{\pgfqpoint{6.140014in}{2.431661in}}%
\pgfpathlineto{\pgfqpoint{6.140980in}{2.438620in}}%
\pgfpathlineto{\pgfqpoint{6.141022in}{2.438267in}}%
\pgfpathlineto{\pgfqpoint{6.141227in}{2.438953in}}%
\pgfpathlineto{\pgfqpoint{6.141929in}{2.436497in}}%
\pgfpathlineto{\pgfqpoint{6.142124in}{2.437823in}}%
\pgfpathlineto{\pgfqpoint{6.143010in}{2.435884in}}%
\pgfpathlineto{\pgfqpoint{6.142146in}{2.437977in}}%
\pgfpathlineto{\pgfqpoint{6.143240in}{2.437228in}}%
\pgfpathlineto{\pgfqpoint{6.143242in}{2.437249in}}%
\pgfpathlineto{\pgfqpoint{6.143930in}{2.434663in}}%
\pgfpathlineto{\pgfqpoint{6.144290in}{2.435311in}}%
\pgfpathlineto{\pgfqpoint{6.144308in}{2.435027in}}%
\pgfpathlineto{\pgfqpoint{6.145268in}{2.441580in}}%
\pgfpathlineto{\pgfqpoint{6.145334in}{2.440988in}}%
\pgfpathlineto{\pgfqpoint{6.145943in}{2.440162in}}%
\pgfpathlineto{\pgfqpoint{6.146278in}{2.443429in}}%
\pgfpathlineto{\pgfqpoint{6.146332in}{2.443287in}}%
\pgfpathlineto{\pgfqpoint{6.147281in}{2.449524in}}%
\pgfpathlineto{\pgfqpoint{6.146417in}{2.443062in}}%
\pgfpathlineto{\pgfqpoint{6.147509in}{2.448715in}}%
\pgfpathlineto{\pgfqpoint{6.147551in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{6.148295in}{2.450574in}}%
\pgfpathlineto{\pgfqpoint{6.148593in}{2.449921in}}%
\pgfpathlineto{\pgfqpoint{6.149281in}{2.450791in}}%
\pgfpathlineto{\pgfqpoint{6.149498in}{2.448399in}}%
\pgfpathlineto{\pgfqpoint{6.149574in}{2.448783in}}%
\pgfpathlineto{\pgfqpoint{6.150484in}{2.446394in}}%
\pgfpathlineto{\pgfqpoint{6.149683in}{2.449385in}}%
\pgfpathlineto{\pgfqpoint{6.150692in}{2.448193in}}%
\pgfpathlineto{\pgfqpoint{6.152066in}{2.443400in}}%
\pgfpathlineto{\pgfqpoint{6.151228in}{2.449063in}}%
\pgfpathlineto{\pgfqpoint{6.152078in}{2.443667in}}%
\pgfpathlineto{\pgfqpoint{6.152958in}{2.446525in}}%
\pgfpathlineto{\pgfqpoint{6.152093in}{2.443316in}}%
\pgfpathlineto{\pgfqpoint{6.153232in}{2.445899in}}%
\pgfpathlineto{\pgfqpoint{6.154039in}{2.442951in}}%
\pgfpathlineto{\pgfqpoint{6.153336in}{2.446145in}}%
\pgfpathlineto{\pgfqpoint{6.154368in}{2.443923in}}%
\pgfpathlineto{\pgfqpoint{6.154375in}{2.444036in}}%
\pgfpathlineto{\pgfqpoint{6.155120in}{2.442470in}}%
\pgfpathlineto{\pgfqpoint{6.155443in}{2.442831in}}%
\pgfpathlineto{\pgfqpoint{6.156417in}{2.440485in}}%
\pgfpathlineto{\pgfqpoint{6.156592in}{2.440799in}}%
\pgfpathlineto{\pgfqpoint{6.157282in}{2.443913in}}%
\pgfpathlineto{\pgfqpoint{6.156601in}{2.440740in}}%
\pgfpathlineto{\pgfqpoint{6.157716in}{2.441244in}}%
\pgfpathlineto{\pgfqpoint{6.158147in}{2.438489in}}%
\pgfpathlineto{\pgfqpoint{6.158825in}{2.441307in}}%
\pgfpathlineto{\pgfqpoint{6.158826in}{2.441293in}}%
\pgfpathlineto{\pgfqpoint{6.159012in}{2.441473in}}%
\pgfpathlineto{\pgfqpoint{6.159691in}{2.438907in}}%
\pgfpathlineto{\pgfqpoint{6.159793in}{2.439679in}}%
\pgfpathlineto{\pgfqpoint{6.160094in}{2.437757in}}%
\pgfpathlineto{\pgfqpoint{6.159877in}{2.440001in}}%
\pgfpathlineto{\pgfqpoint{6.160907in}{2.439421in}}%
\pgfpathlineto{\pgfqpoint{6.162040in}{2.441266in}}%
\pgfpathlineto{\pgfqpoint{6.160958in}{2.438628in}}%
\pgfpathlineto{\pgfqpoint{6.162053in}{2.441116in}}%
\pgfpathlineto{\pgfqpoint{6.162094in}{2.440473in}}%
\pgfpathlineto{\pgfqpoint{6.162921in}{2.447533in}}%
\pgfpathlineto{\pgfqpoint{6.162926in}{2.447486in}}%
\pgfpathlineto{\pgfqpoint{6.163931in}{2.451100in}}%
\pgfpathlineto{\pgfqpoint{6.162972in}{2.447310in}}%
\pgfpathlineto{\pgfqpoint{6.164056in}{2.450774in}}%
\pgfpathlineto{\pgfqpoint{6.164107in}{2.450267in}}%
\pgfpathlineto{\pgfqpoint{6.165067in}{2.457816in}}%
\pgfpathlineto{\pgfqpoint{6.165102in}{2.457367in}}%
\pgfpathlineto{\pgfqpoint{6.165932in}{2.458777in}}%
\pgfpathlineto{\pgfqpoint{6.166148in}{2.456808in}}%
\pgfpathlineto{\pgfqpoint{6.166214in}{2.457555in}}%
\pgfpathlineto{\pgfqpoint{6.166250in}{2.457151in}}%
\pgfpathlineto{\pgfqpoint{6.166459in}{2.458531in}}%
\pgfpathlineto{\pgfqpoint{6.167309in}{2.458484in}}%
\pgfpathlineto{\pgfqpoint{6.167446in}{2.459343in}}%
\pgfpathlineto{\pgfqpoint{6.167662in}{2.457461in}}%
\pgfpathlineto{\pgfqpoint{6.168422in}{2.458797in}}%
\pgfpathlineto{\pgfqpoint{6.168426in}{2.458722in}}%
\pgfpathlineto{\pgfqpoint{6.169235in}{2.465298in}}%
\pgfpathlineto{\pgfqpoint{6.169288in}{2.465298in}}%
\pgfpathlineto{\pgfqpoint{6.170473in}{2.471720in}}%
\pgfpathlineto{\pgfqpoint{6.170477in}{2.471652in}}%
\pgfpathlineto{\pgfqpoint{6.170541in}{2.471631in}}%
\pgfpathlineto{\pgfqpoint{6.171228in}{2.478976in}}%
\pgfpathlineto{\pgfqpoint{6.171229in}{2.478974in}}%
\pgfpathlineto{\pgfqpoint{6.172377in}{2.484074in}}%
\pgfpathlineto{\pgfqpoint{6.171233in}{2.478889in}}%
\pgfpathlineto{\pgfqpoint{6.172378in}{2.484058in}}%
\pgfpathlineto{\pgfqpoint{6.173500in}{2.488052in}}%
\pgfpathlineto{\pgfqpoint{6.173653in}{2.486998in}}%
\pgfpathlineto{\pgfqpoint{6.173716in}{2.486371in}}%
\pgfpathlineto{\pgfqpoint{6.173932in}{2.487977in}}%
\pgfpathlineto{\pgfqpoint{6.174755in}{2.487894in}}%
\pgfpathlineto{\pgfqpoint{6.174757in}{2.487799in}}%
\pgfpathlineto{\pgfqpoint{6.175349in}{2.491288in}}%
\pgfpathlineto{\pgfqpoint{6.175446in}{2.492462in}}%
\pgfpathlineto{\pgfqpoint{6.176217in}{2.489378in}}%
\pgfpathlineto{\pgfqpoint{6.176457in}{2.490837in}}%
\pgfpathlineto{\pgfqpoint{6.179555in}{2.497975in}}%
\pgfpathlineto{\pgfqpoint{6.176468in}{2.490630in}}%
\pgfpathlineto{\pgfqpoint{6.179746in}{2.496303in}}%
\pgfpathlineto{\pgfqpoint{6.180258in}{2.496089in}}%
\pgfpathlineto{\pgfqpoint{6.179987in}{2.497553in}}%
\pgfpathlineto{\pgfqpoint{6.180849in}{2.496976in}}%
\pgfpathlineto{\pgfqpoint{6.181501in}{2.500668in}}%
\pgfpathlineto{\pgfqpoint{6.180852in}{2.496933in}}%
\pgfpathlineto{\pgfqpoint{6.181978in}{2.498224in}}%
\pgfpathlineto{\pgfqpoint{6.182366in}{2.495839in}}%
\pgfpathlineto{\pgfqpoint{6.183079in}{2.498841in}}%
\pgfpathlineto{\pgfqpoint{6.183084in}{2.498717in}}%
\pgfpathlineto{\pgfqpoint{6.183109in}{2.498940in}}%
\pgfpathlineto{\pgfqpoint{6.183910in}{2.496192in}}%
\pgfpathlineto{\pgfqpoint{6.184148in}{2.496681in}}%
\pgfpathlineto{\pgfqpoint{6.184312in}{2.494800in}}%
\pgfpathlineto{\pgfqpoint{6.184150in}{2.496721in}}%
\pgfpathlineto{\pgfqpoint{6.185278in}{2.495087in}}%
\pgfpathlineto{\pgfqpoint{6.185610in}{2.496442in}}%
\pgfpathlineto{\pgfqpoint{6.185826in}{2.494568in}}%
\pgfpathlineto{\pgfqpoint{6.186401in}{2.495430in}}%
\pgfpathlineto{\pgfqpoint{6.186434in}{2.495274in}}%
\pgfpathlineto{\pgfqpoint{6.187131in}{2.500223in}}%
\pgfpathlineto{\pgfqpoint{6.187135in}{2.500176in}}%
\pgfpathlineto{\pgfqpoint{6.187651in}{2.502475in}}%
\pgfpathlineto{\pgfqpoint{6.187316in}{2.499752in}}%
\pgfpathlineto{\pgfqpoint{6.188250in}{2.500748in}}%
\pgfpathlineto{\pgfqpoint{6.188326in}{2.500003in}}%
\pgfpathlineto{\pgfqpoint{6.189286in}{2.504672in}}%
\pgfpathlineto{\pgfqpoint{6.189297in}{2.504510in}}%
\pgfpathlineto{\pgfqpoint{6.189394in}{2.504546in}}%
\pgfpathlineto{\pgfqpoint{6.190366in}{2.500183in}}%
\pgfpathlineto{\pgfqpoint{6.190366in}{2.500186in}}%
\pgfpathlineto{\pgfqpoint{6.191478in}{2.497057in}}%
\pgfpathlineto{\pgfqpoint{6.190553in}{2.501134in}}%
\pgfpathlineto{\pgfqpoint{6.191508in}{2.497204in}}%
\pgfpathlineto{\pgfqpoint{6.192746in}{2.493668in}}%
\pgfpathlineto{\pgfqpoint{6.191556in}{2.498062in}}%
\pgfpathlineto{\pgfqpoint{6.193105in}{2.495974in}}%
\pgfpathlineto{\pgfqpoint{6.193706in}{2.498532in}}%
\pgfpathlineto{\pgfqpoint{6.193118in}{2.495852in}}%
\pgfpathlineto{\pgfqpoint{6.194223in}{2.497018in}}%
\pgfpathlineto{\pgfqpoint{6.194380in}{2.496244in}}%
\pgfpathlineto{\pgfqpoint{6.195219in}{2.502664in}}%
\pgfpathlineto{\pgfqpoint{6.195265in}{2.502373in}}%
\pgfpathlineto{\pgfqpoint{6.196205in}{2.504653in}}%
\pgfpathlineto{\pgfqpoint{6.195279in}{2.502365in}}%
\pgfpathlineto{\pgfqpoint{6.196381in}{2.503264in}}%
\pgfpathlineto{\pgfqpoint{6.196422in}{2.502844in}}%
\pgfpathlineto{\pgfqpoint{6.196732in}{2.504665in}}%
\pgfpathlineto{\pgfqpoint{6.197488in}{2.503626in}}%
\pgfpathlineto{\pgfqpoint{6.197719in}{2.504744in}}%
\pgfpathlineto{\pgfqpoint{6.198542in}{2.501234in}}%
\pgfpathlineto{\pgfqpoint{6.198922in}{2.500684in}}%
\pgfpathlineto{\pgfqpoint{6.199619in}{2.503560in}}%
\pgfpathlineto{\pgfqpoint{6.199624in}{2.503546in}}%
\pgfpathlineto{\pgfqpoint{6.199665in}{2.503657in}}%
\pgfpathlineto{\pgfqpoint{6.200176in}{2.500445in}}%
\pgfpathlineto{\pgfqpoint{6.200179in}{2.500473in}}%
\pgfpathlineto{\pgfqpoint{6.200530in}{2.498567in}}%
\pgfpathlineto{\pgfqpoint{6.201274in}{2.502237in}}%
\pgfpathlineto{\pgfqpoint{6.201279in}{2.502115in}}%
\pgfpathlineto{\pgfqpoint{6.202469in}{2.499750in}}%
\pgfpathlineto{\pgfqpoint{6.201395in}{2.502377in}}%
\pgfpathlineto{\pgfqpoint{6.202470in}{2.499762in}}%
\pgfpathlineto{\pgfqpoint{6.202693in}{2.501298in}}%
\pgfpathlineto{\pgfqpoint{6.202476in}{2.499724in}}%
\pgfpathlineto{\pgfqpoint{6.203586in}{2.500176in}}%
\pgfpathlineto{\pgfqpoint{6.204476in}{2.498945in}}%
\pgfpathlineto{\pgfqpoint{6.203774in}{2.501603in}}%
\pgfpathlineto{\pgfqpoint{6.204712in}{2.499119in}}%
\pgfpathlineto{\pgfqpoint{6.205720in}{2.502365in}}%
\pgfpathlineto{\pgfqpoint{6.204855in}{2.498799in}}%
\pgfpathlineto{\pgfqpoint{6.205864in}{2.501401in}}%
\pgfpathlineto{\pgfqpoint{6.206615in}{2.496978in}}%
\pgfpathlineto{\pgfqpoint{6.205909in}{2.501527in}}%
\pgfpathlineto{\pgfqpoint{6.207037in}{2.497636in}}%
\pgfpathlineto{\pgfqpoint{6.207328in}{2.499604in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{2.496511in}}%
\pgfpathlineto{\pgfqpoint{6.208104in}{2.496572in}}%
\pgfpathlineto{\pgfqpoint{6.209018in}{2.494717in}}%
\pgfpathlineto{\pgfqpoint{6.208209in}{2.497366in}}%
\pgfpathlineto{\pgfqpoint{6.209229in}{2.494961in}}%
\pgfpathlineto{\pgfqpoint{6.210045in}{2.493849in}}%
\pgfpathlineto{\pgfqpoint{6.209829in}{2.495815in}}%
\pgfpathlineto{\pgfqpoint{6.210341in}{2.494933in}}%
\pgfpathlineto{\pgfqpoint{6.211366in}{2.498724in}}%
\pgfpathlineto{\pgfqpoint{6.210531in}{2.493935in}}%
\pgfpathlineto{\pgfqpoint{6.211497in}{2.498325in}}%
\pgfpathlineto{\pgfqpoint{6.211869in}{2.500525in}}%
\pgfpathlineto{\pgfqpoint{6.212575in}{2.497522in}}%
\pgfpathlineto{\pgfqpoint{6.212591in}{2.497557in}}%
\pgfpathlineto{\pgfqpoint{6.212640in}{2.497453in}}%
\pgfpathlineto{\pgfqpoint{6.213383in}{2.501245in}}%
\pgfpathlineto{\pgfqpoint{6.213508in}{2.501196in}}%
\pgfpathlineto{\pgfqpoint{6.213508in}{2.501210in}}%
\pgfpathlineto{\pgfqpoint{6.214526in}{2.496328in}}%
\pgfpathlineto{\pgfqpoint{6.215697in}{2.490961in}}%
\pgfpathlineto{\pgfqpoint{6.215905in}{2.491453in}}%
\pgfpathlineto{\pgfqpoint{6.215905in}{2.491484in}}%
\pgfpathlineto{\pgfqpoint{6.216964in}{2.485577in}}%
\pgfpathlineto{\pgfqpoint{6.216966in}{2.485610in}}%
\pgfpathlineto{\pgfqpoint{6.217086in}{2.485512in}}%
\pgfpathlineto{\pgfqpoint{6.217799in}{2.488766in}}%
\pgfpathlineto{\pgfqpoint{6.217820in}{2.488615in}}%
\pgfpathlineto{\pgfqpoint{6.217829in}{2.488813in}}%
\pgfpathlineto{\pgfqpoint{6.218694in}{2.485054in}}%
\pgfpathlineto{\pgfqpoint{6.218923in}{2.487169in}}%
\pgfpathlineto{\pgfqpoint{6.219938in}{2.490206in}}%
\pgfpathlineto{\pgfqpoint{6.219103in}{2.486391in}}%
\pgfpathlineto{\pgfqpoint{6.220103in}{2.489143in}}%
\pgfpathlineto{\pgfqpoint{6.221127in}{2.487239in}}%
\pgfpathlineto{\pgfqpoint{6.220417in}{2.489679in}}%
\pgfpathlineto{\pgfqpoint{6.221226in}{2.487528in}}%
\pgfpathlineto{\pgfqpoint{6.221234in}{2.487625in}}%
\pgfpathlineto{\pgfqpoint{6.222262in}{2.483596in}}%
\pgfpathlineto{\pgfqpoint{6.222312in}{2.484298in}}%
\pgfpathlineto{\pgfqpoint{6.223140in}{2.480082in}}%
\pgfpathlineto{\pgfqpoint{6.222340in}{2.484404in}}%
\pgfpathlineto{\pgfqpoint{6.223505in}{2.481800in}}%
\pgfpathlineto{\pgfqpoint{6.223505in}{2.481802in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{2.478954in}}%
\pgfpathlineto{\pgfqpoint{6.224234in}{2.478989in}}%
\pgfpathlineto{\pgfqpoint{6.224779in}{2.474997in}}%
\pgfpathlineto{\pgfqpoint{6.225367in}{2.477112in}}%
\pgfpathlineto{\pgfqpoint{6.225492in}{2.477462in}}%
\pgfpathlineto{\pgfqpoint{6.226293in}{2.474721in}}%
\pgfpathlineto{\pgfqpoint{6.226464in}{2.475618in}}%
\pgfpathlineto{\pgfqpoint{6.227682in}{2.472778in}}%
\pgfpathlineto{\pgfqpoint{6.226479in}{2.475708in}}%
\pgfpathlineto{\pgfqpoint{6.227695in}{2.472980in}}%
\pgfpathlineto{\pgfqpoint{6.227992in}{2.474077in}}%
\pgfpathlineto{\pgfqpoint{6.228695in}{2.471073in}}%
\pgfpathlineto{\pgfqpoint{6.228785in}{2.471310in}}%
\pgfpathlineto{\pgfqpoint{6.229072in}{2.470810in}}%
\pgfpathlineto{\pgfqpoint{6.229530in}{2.473704in}}%
\pgfpathlineto{\pgfqpoint{6.229856in}{2.473386in}}%
\pgfpathlineto{\pgfqpoint{6.229939in}{2.474293in}}%
\pgfpathlineto{\pgfqpoint{6.230804in}{2.469206in}}%
\pgfpathlineto{\pgfqpoint{6.230915in}{2.470411in}}%
\pgfpathlineto{\pgfqpoint{6.231212in}{2.469636in}}%
\pgfpathlineto{\pgfqpoint{6.231451in}{2.471982in}}%
\pgfpathlineto{\pgfqpoint{6.231669in}{2.472297in}}%
\pgfpathlineto{\pgfqpoint{6.232348in}{2.469908in}}%
\pgfpathlineto{\pgfqpoint{6.232553in}{2.470795in}}%
\pgfpathlineto{\pgfqpoint{6.232750in}{2.468810in}}%
\pgfpathlineto{\pgfqpoint{6.232557in}{2.470869in}}%
\pgfpathlineto{\pgfqpoint{6.233712in}{2.469809in}}%
\pgfpathlineto{\pgfqpoint{6.234574in}{2.471926in}}%
\pgfpathlineto{\pgfqpoint{6.233736in}{2.469604in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{2.471666in}}%
\pgfpathlineto{\pgfqpoint{6.234871in}{2.471572in}}%
\pgfpathlineto{\pgfqpoint{6.235710in}{2.477562in}}%
\pgfpathlineto{\pgfqpoint{6.235759in}{2.477274in}}%
\pgfpathlineto{\pgfqpoint{6.236088in}{2.480379in}}%
\pgfpathlineto{\pgfqpoint{6.235761in}{2.477262in}}%
\pgfpathlineto{\pgfqpoint{6.236885in}{2.479394in}}%
\pgfpathlineto{\pgfqpoint{6.236889in}{2.479240in}}%
\pgfpathlineto{\pgfqpoint{6.237832in}{2.484961in}}%
\pgfpathlineto{\pgfqpoint{6.237841in}{2.484915in}}%
\pgfpathlineto{\pgfqpoint{6.238102in}{2.485050in}}%
\pgfpathlineto{\pgfqpoint{6.238804in}{2.481926in}}%
\pgfpathlineto{\pgfqpoint{6.238928in}{2.482428in}}%
\pgfpathlineto{\pgfqpoint{6.239916in}{2.480095in}}%
\pgfpathlineto{\pgfqpoint{6.238990in}{2.483116in}}%
\pgfpathlineto{\pgfqpoint{6.240062in}{2.480928in}}%
\pgfpathlineto{\pgfqpoint{6.240094in}{2.481241in}}%
\pgfpathlineto{\pgfqpoint{6.241051in}{2.477714in}}%
\pgfpathlineto{\pgfqpoint{6.241114in}{2.478135in}}%
\pgfpathlineto{\pgfqpoint{6.241183in}{2.477681in}}%
\pgfpathlineto{\pgfqpoint{6.242142in}{2.482749in}}%
\pgfpathlineto{\pgfqpoint{6.242181in}{2.482338in}}%
\pgfpathlineto{\pgfqpoint{6.242819in}{2.480474in}}%
\pgfpathlineto{\pgfqpoint{6.243153in}{2.483157in}}%
\pgfpathlineto{\pgfqpoint{6.243277in}{2.482927in}}%
\pgfpathlineto{\pgfqpoint{6.244156in}{2.487609in}}%
\pgfpathlineto{\pgfqpoint{6.243322in}{2.482603in}}%
\pgfpathlineto{\pgfqpoint{6.244417in}{2.486586in}}%
\pgfpathlineto{\pgfqpoint{6.244859in}{2.485688in}}%
\pgfpathlineto{\pgfqpoint{6.244643in}{2.487681in}}%
\pgfpathlineto{\pgfqpoint{6.245532in}{2.486083in}}%
\pgfpathlineto{\pgfqpoint{6.245670in}{2.486375in}}%
\pgfpathlineto{\pgfqpoint{6.246481in}{2.483027in}}%
\pgfpathlineto{\pgfqpoint{6.246567in}{2.483696in}}%
\pgfpathlineto{\pgfqpoint{6.247359in}{2.479699in}}%
\pgfpathlineto{\pgfqpoint{6.246589in}{2.483757in}}%
\pgfpathlineto{\pgfqpoint{6.247703in}{2.481335in}}%
\pgfpathlineto{\pgfqpoint{6.247718in}{2.481377in}}%
\pgfpathlineto{\pgfqpoint{6.248753in}{2.475423in}}%
\pgfpathlineto{\pgfqpoint{6.248767in}{2.475600in}}%
\pgfpathlineto{\pgfqpoint{6.249400in}{2.473794in}}%
\pgfpathlineto{\pgfqpoint{6.249711in}{2.475913in}}%
\pgfpathlineto{\pgfqpoint{6.249885in}{2.474861in}}%
\pgfpathlineto{\pgfqpoint{6.252026in}{2.468081in}}%
\pgfpathlineto{\pgfqpoint{6.249941in}{2.475421in}}%
\pgfpathlineto{\pgfqpoint{6.252101in}{2.469055in}}%
\pgfpathlineto{\pgfqpoint{6.252204in}{2.469123in}}%
\pgfpathlineto{\pgfqpoint{6.253130in}{2.464400in}}%
\pgfpathlineto{\pgfqpoint{6.253143in}{2.464553in}}%
\pgfpathlineto{\pgfqpoint{6.253414in}{2.463751in}}%
\pgfpathlineto{\pgfqpoint{6.253725in}{2.465903in}}%
\pgfpathlineto{\pgfqpoint{6.254088in}{2.465404in}}%
\pgfpathlineto{\pgfqpoint{6.254127in}{2.465686in}}%
\pgfpathlineto{\pgfqpoint{6.255053in}{2.458821in}}%
\pgfpathlineto{\pgfqpoint{6.255056in}{2.458936in}}%
\pgfpathlineto{\pgfqpoint{6.255455in}{2.458431in}}%
\pgfpathlineto{\pgfqpoint{6.255766in}{2.460399in}}%
\pgfpathlineto{\pgfqpoint{6.256167in}{2.458979in}}%
\pgfpathlineto{\pgfqpoint{6.256168in}{2.459034in}}%
\pgfpathlineto{\pgfqpoint{6.256976in}{2.454625in}}%
\pgfpathlineto{\pgfqpoint{6.257244in}{2.455476in}}%
\pgfpathlineto{\pgfqpoint{6.258050in}{2.453646in}}%
\pgfpathlineto{\pgfqpoint{6.257249in}{2.455561in}}%
\pgfpathlineto{\pgfqpoint{6.258405in}{2.453978in}}%
\pgfpathlineto{\pgfqpoint{6.259543in}{2.455696in}}%
\pgfpathlineto{\pgfqpoint{6.258482in}{2.453334in}}%
\pgfpathlineto{\pgfqpoint{6.259545in}{2.455666in}}%
\pgfpathlineto{\pgfqpoint{6.259563in}{2.455573in}}%
\pgfpathlineto{\pgfqpoint{6.260307in}{2.461316in}}%
\pgfpathlineto{\pgfqpoint{6.260518in}{2.460615in}}%
\pgfpathlineto{\pgfqpoint{6.261664in}{2.463625in}}%
\pgfpathlineto{\pgfqpoint{6.260983in}{2.459399in}}%
\pgfpathlineto{\pgfqpoint{6.261667in}{2.463594in}}%
\pgfpathlineto{\pgfqpoint{6.262621in}{2.463298in}}%
\pgfpathlineto{\pgfqpoint{6.262320in}{2.465044in}}%
\pgfpathlineto{\pgfqpoint{6.262764in}{2.463949in}}%
\pgfpathlineto{\pgfqpoint{6.262807in}{2.464350in}}%
\pgfpathlineto{\pgfqpoint{6.263780in}{2.461722in}}%
\pgfpathlineto{\pgfqpoint{6.263834in}{2.462303in}}%
\pgfpathlineto{\pgfqpoint{6.264544in}{2.460062in}}%
\pgfpathlineto{\pgfqpoint{6.264962in}{2.460367in}}%
\pgfpathlineto{\pgfqpoint{6.266267in}{2.466452in}}%
\pgfpathlineto{\pgfqpoint{6.265025in}{2.459648in}}%
\pgfpathlineto{\pgfqpoint{6.266270in}{2.466407in}}%
\pgfpathlineto{\pgfqpoint{6.266916in}{2.465735in}}%
\pgfpathlineto{\pgfqpoint{6.267358in}{2.469108in}}%
\pgfpathlineto{\pgfqpoint{6.267359in}{2.469066in}}%
\pgfpathlineto{\pgfqpoint{6.268375in}{2.476068in}}%
\pgfpathlineto{\pgfqpoint{6.267415in}{2.468874in}}%
\pgfpathlineto{\pgfqpoint{6.268533in}{2.475658in}}%
\pgfpathlineto{\pgfqpoint{6.268551in}{2.475370in}}%
\pgfpathlineto{\pgfqpoint{6.269510in}{2.478466in}}%
\pgfpathlineto{\pgfqpoint{6.269569in}{2.477803in}}%
\pgfpathlineto{\pgfqpoint{6.270375in}{2.480034in}}%
\pgfpathlineto{\pgfqpoint{6.270683in}{2.478489in}}%
\pgfpathlineto{\pgfqpoint{6.271456in}{2.477585in}}%
\pgfpathlineto{\pgfqpoint{6.271779in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{6.271780in}{2.479711in}}%
\pgfpathlineto{\pgfqpoint{6.272321in}{2.481441in}}%
\pgfpathlineto{\pgfqpoint{6.272803in}{2.479022in}}%
\pgfpathlineto{\pgfqpoint{6.272804in}{2.479049in}}%
\pgfpathlineto{\pgfqpoint{6.273186in}{2.477267in}}%
\pgfpathlineto{\pgfqpoint{6.273898in}{2.481158in}}%
\pgfpathlineto{\pgfqpoint{6.273898in}{2.481138in}}%
\pgfpathlineto{\pgfqpoint{6.274430in}{2.481652in}}%
\pgfpathlineto{\pgfqpoint{6.274700in}{2.480112in}}%
\pgfpathlineto{\pgfqpoint{6.274999in}{2.480685in}}%
\pgfpathlineto{\pgfqpoint{6.275133in}{2.479398in}}%
\pgfpathlineto{\pgfqpoint{6.275349in}{2.480990in}}%
\pgfpathlineto{\pgfqpoint{6.276128in}{2.479983in}}%
\pgfpathlineto{\pgfqpoint{6.276430in}{2.481395in}}%
\pgfpathlineto{\pgfqpoint{6.277135in}{2.478760in}}%
\pgfpathlineto{\pgfqpoint{6.277230in}{2.478966in}}%
\pgfpathlineto{\pgfqpoint{6.277511in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{6.277967in}{2.481345in}}%
\pgfpathlineto{\pgfqpoint{6.278298in}{2.481150in}}%
\pgfpathlineto{\pgfqpoint{6.278376in}{2.481794in}}%
\pgfpathlineto{\pgfqpoint{6.279272in}{2.476240in}}%
\pgfpathlineto{\pgfqpoint{6.279278in}{2.476340in}}%
\pgfpathlineto{\pgfqpoint{6.279673in}{2.476270in}}%
\pgfpathlineto{\pgfqpoint{6.279984in}{2.478500in}}%
\pgfpathlineto{\pgfqpoint{6.280379in}{2.477313in}}%
\pgfpathlineto{\pgfqpoint{6.280485in}{2.477442in}}%
\pgfpathlineto{\pgfqpoint{6.281195in}{2.473411in}}%
\pgfpathlineto{\pgfqpoint{6.281454in}{2.474357in}}%
\pgfpathlineto{\pgfqpoint{6.282653in}{2.472267in}}%
\pgfpathlineto{\pgfqpoint{6.281468in}{2.474385in}}%
\pgfpathlineto{\pgfqpoint{6.282655in}{2.472306in}}%
\pgfpathlineto{\pgfqpoint{6.283770in}{2.473632in}}%
\pgfpathlineto{\pgfqpoint{6.283188in}{2.471931in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{2.473508in}}%
\pgfpathlineto{\pgfqpoint{6.283781in}{2.473387in}}%
\pgfpathlineto{\pgfqpoint{6.284526in}{2.478271in}}%
\pgfpathlineto{\pgfqpoint{6.284848in}{2.477026in}}%
\pgfpathlineto{\pgfqpoint{6.286161in}{2.479433in}}%
\pgfpathlineto{\pgfqpoint{6.285295in}{2.475426in}}%
\pgfpathlineto{\pgfqpoint{6.286194in}{2.478895in}}%
\pgfpathlineto{\pgfqpoint{6.287350in}{2.474481in}}%
\pgfpathlineto{\pgfqpoint{6.286269in}{2.479258in}}%
\pgfpathlineto{\pgfqpoint{6.287354in}{2.474576in}}%
\pgfpathlineto{\pgfqpoint{6.287428in}{2.475411in}}%
\pgfpathlineto{\pgfqpoint{6.288353in}{2.471110in}}%
\pgfpathlineto{\pgfqpoint{6.288453in}{2.471851in}}%
\pgfpathlineto{\pgfqpoint{6.288532in}{2.472005in}}%
\pgfpathlineto{\pgfqpoint{6.289364in}{2.467777in}}%
\pgfpathlineto{\pgfqpoint{6.289400in}{2.467891in}}%
\pgfpathlineto{\pgfqpoint{6.289621in}{2.467436in}}%
\pgfpathlineto{\pgfqpoint{6.289934in}{2.469278in}}%
\pgfpathlineto{\pgfqpoint{6.290580in}{2.471891in}}%
\pgfpathlineto{\pgfqpoint{6.291053in}{2.470601in}}%
\pgfpathlineto{\pgfqpoint{6.291256in}{2.469550in}}%
\pgfpathlineto{\pgfqpoint{6.292032in}{2.475217in}}%
\pgfpathlineto{\pgfqpoint{6.292032in}{2.475216in}}%
\pgfpathlineto{\pgfqpoint{6.293080in}{2.477484in}}%
\pgfpathlineto{\pgfqpoint{6.292043in}{2.475131in}}%
\pgfpathlineto{\pgfqpoint{6.293162in}{2.476889in}}%
\pgfpathlineto{\pgfqpoint{6.293297in}{2.475737in}}%
\pgfpathlineto{\pgfqpoint{6.293608in}{2.477489in}}%
\pgfpathlineto{\pgfqpoint{6.294277in}{2.476498in}}%
\pgfpathlineto{\pgfqpoint{6.295567in}{2.474007in}}%
\pgfpathlineto{\pgfqpoint{6.294594in}{2.477604in}}%
\pgfpathlineto{\pgfqpoint{6.295575in}{2.474061in}}%
\pgfpathlineto{\pgfqpoint{6.296541in}{2.476812in}}%
\pgfpathlineto{\pgfqpoint{6.295797in}{2.473818in}}%
\pgfpathlineto{\pgfqpoint{6.296714in}{2.475671in}}%
\pgfpathlineto{\pgfqpoint{6.297405in}{2.472103in}}%
\pgfpathlineto{\pgfqpoint{6.296729in}{2.476021in}}%
\pgfpathlineto{\pgfqpoint{6.297871in}{2.473544in}}%
\pgfpathlineto{\pgfqpoint{6.298648in}{2.476063in}}%
\pgfpathlineto{\pgfqpoint{6.297877in}{2.473495in}}%
\pgfpathlineto{\pgfqpoint{6.299004in}{2.475258in}}%
\pgfpathlineto{\pgfqpoint{6.299351in}{2.473827in}}%
\pgfpathlineto{\pgfqpoint{6.299135in}{2.475762in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052500in}{2.321000in}}%
\pgfpathlineto{\pgfqpoint{4.556250in}{2.321000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052500in}{2.678280in}}%
\pgfpathlineto{\pgfqpoint{4.556250in}{2.678280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052500in}{2.321000in}}%
\pgfpathlineto{\pgfqpoint{4.052500in}{2.678280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556250in}{2.321000in}}%
\pgfpathlineto{\pgfqpoint{4.556250in}{2.678280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738400in}{3.871528in}}%
\pgfpathlineto{\pgfqpoint{6.144444in}{3.871528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.188889in}{3.871528in}}{\pgfqpoint{6.188889in}{3.915973in}}%
\pgfpathlineto{\pgfqpoint{6.188889in}{4.244444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.188889in}{4.288889in}}{\pgfqpoint{6.144444in}{4.288889in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{4.288889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693955in}{4.288889in}}{\pgfqpoint{4.693955in}{4.244444in}}%
\pgfpathlineto{\pgfqpoint{4.693955in}{3.915973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.693955in}{3.871528in}}{\pgfqpoint{4.738400in}{3.871528in}}%
\pgfpathlineto{\pgfqpoint{4.738400in}{3.871528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782844in}{4.097994in}}%
\pgfpathlineto{\pgfqpoint{5.005066in}{4.097994in}}%
\pgfpathlineto{\pgfqpoint{5.227288in}{4.097994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.405066in,y=4.020216in,left,base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Re$(f_E)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> f_0_Fourier_dilations_large_font.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Lama/AppData/Local/Programs/Python/Python312/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.800000in}{6.163333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.800000in}{6.163333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.163333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{5.423733in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{5.423733in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{0.677967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.677967in}}{\pgfqpoint{9.920000in}{4.745767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972932in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{1.972932in}{5.423733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972932in}{0.677967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972932in,y=0.580744in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.677967in}}{\pgfqpoint{9.920000in}{4.745767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420451in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{2.420451in}{5.423733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420451in}{0.677967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.420451in,y=0.580744in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.677967in}}{\pgfqpoint{9.920000in}{4.745767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763008in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{3.763008in}{5.423733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763008in}{0.677967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763008in,y=0.580744in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.677967in}}{\pgfqpoint{9.920000in}{4.745767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.133233in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{9.133233in}{5.423733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.133233in}{0.677967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.133233in,y=0.580744in,,top]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.677967in}}{\pgfqpoint{9.920000in}{4.745767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.468928in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{1.468928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{1.468928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361393in, y=1.384509in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.677967in}}{\pgfqpoint{9.920000in}{4.745767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{3.050850in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{3.050850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{3.050850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361393in, y=2.966432in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.677967in}}{\pgfqpoint{9.920000in}{4.745767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{4.632772in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{4.632772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600000in}{4.632772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361393in, y=4.548354in, left, base]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.677967in}}{\pgfqpoint{9.920000in}{4.745767in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.468928in}}%
\pgfpathlineto{\pgfqpoint{2.054439in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{2.055643in}{1.474305in}}%
\pgfpathlineto{\pgfqpoint{2.057067in}{1.489577in}}%
\pgfpathlineto{\pgfqpoint{2.058858in}{1.537578in}}%
\pgfpathlineto{\pgfqpoint{2.061186in}{1.670212in}}%
\pgfpathlineto{\pgfqpoint{2.064400in}{2.000441in}}%
\pgfpathlineto{\pgfqpoint{2.069867in}{2.837359in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{4.067951in}}%
\pgfpathlineto{\pgfqpoint{2.082264in}{4.356211in}}%
\pgfpathlineto{\pgfqpoint{2.084651in}{4.410716in}}%
\pgfpathlineto{\pgfqpoint{2.084834in}{4.410935in}}%
\pgfpathlineto{\pgfqpoint{2.085270in}{4.409176in}}%
\pgfpathlineto{\pgfqpoint{2.086283in}{4.392674in}}%
\pgfpathlineto{\pgfqpoint{2.088107in}{4.319864in}}%
\pgfpathlineto{\pgfqpoint{2.090905in}{4.105355in}}%
\pgfpathlineto{\pgfqpoint{2.095046in}{3.593191in}}%
\pgfpathlineto{\pgfqpoint{2.109971in}{1.573104in}}%
\pgfpathlineto{\pgfqpoint{2.112801in}{1.485859in}}%
\pgfpathlineto{\pgfqpoint{2.114996in}{1.470407in}}%
\pgfpathlineto{\pgfqpoint{2.116891in}{1.468962in}}%
\pgfpathlineto{\pgfqpoint{2.129398in}{1.468928in}}%
\pgfpathlineto{\pgfqpoint{2.300882in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{2.305159in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{2.308887in}{1.478102in}}%
\pgfpathlineto{\pgfqpoint{2.312746in}{1.487796in}}%
\pgfpathlineto{\pgfqpoint{2.317004in}{1.505084in}}%
\pgfpathlineto{\pgfqpoint{2.321838in}{1.534863in}}%
\pgfpathlineto{\pgfqpoint{2.327441in}{1.584456in}}%
\pgfpathlineto{\pgfqpoint{2.334097in}{1.664828in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.353743in}{2.010132in}}%
\pgfpathlineto{\pgfqpoint{2.386329in}{2.648417in}}%
\pgfpathlineto{\pgfqpoint{2.395953in}{2.785546in}}%
\pgfpathlineto{\pgfqpoint{2.403670in}{2.866408in}}%
\pgfpathlineto{\pgfqpoint{2.409907in}{2.910675in}}%
\pgfpathlineto{\pgfqpoint{2.414816in}{2.931546in}}%
\pgfpathlineto{\pgfqpoint{2.418456in}{2.938880in}}%
\pgfpathlineto{\pgfqpoint{2.420928in}{2.939874in}}%
\pgfpathlineto{\pgfqpoint{2.423010in}{2.938204in}}%
\pgfpathlineto{\pgfqpoint{2.425672in}{2.932736in}}%
\pgfpathlineto{\pgfqpoint{2.429201in}{2.919764in}}%
\pgfpathlineto{\pgfqpoint{2.433712in}{2.893813in}}%
\pgfpathlineto{\pgfqpoint{2.439303in}{2.847483in}}%
\pgfpathlineto{\pgfqpoint{2.446120in}{2.770936in}}%
\pgfpathlineto{\pgfqpoint{2.454452in}{2.650399in}}%
\pgfpathlineto{\pgfqpoint{2.465065in}{2.461993in}}%
\pgfpathlineto{\pgfqpoint{2.482699in}{2.101872in}}%
\pgfpathlineto{\pgfqpoint{2.499118in}{1.784000in}}%
\pgfpathlineto{\pgfqpoint{2.508589in}{1.641100in}}%
\pgfpathlineto{\pgfqpoint{2.516021in}{1.559755in}}%
\pgfpathlineto{\pgfqpoint{2.522220in}{1.514135in}}%
\pgfpathlineto{\pgfqpoint{2.527553in}{1.489797in}}%
\pgfpathlineto{\pgfqpoint{2.532258in}{1.477654in}}%
\pgfpathlineto{\pgfqpoint{2.536598in}{1.472042in}}%
\pgfpathlineto{\pgfqpoint{2.541147in}{1.469677in}}%
\pgfpathlineto{\pgfqpoint{2.548019in}{1.468955in}}%
\pgfpathlineto{\pgfqpoint{2.613172in}{1.468928in}}%
\pgfpathlineto{\pgfqpoint{3.293600in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{3.313242in}{1.472738in}}%
\pgfpathlineto{\pgfqpoint{3.328837in}{1.477093in}}%
\pgfpathlineto{\pgfqpoint{3.342811in}{1.483301in}}%
\pgfpathlineto{\pgfqpoint{3.356147in}{1.491683in}}%
\pgfpathlineto{\pgfqpoint{3.369416in}{1.502698in}}%
\pgfpathlineto{\pgfqpoint{3.383029in}{1.516961in}}%
\pgfpathlineto{\pgfqpoint{3.397337in}{1.535267in}}%
\pgfpathlineto{\pgfqpoint{3.412692in}{1.558641in}}%
\pgfpathlineto{\pgfqpoint{3.429522in}{1.588456in}}%
\pgfpathlineto{\pgfqpoint{3.448445in}{1.626680in}}%
\pgfpathlineto{\pgfqpoint{3.470576in}{1.676627in}}%
\pgfpathlineto{\pgfqpoint{3.498730in}{1.746034in}}%
\pgfpathlineto{\pgfqpoint{3.602620in}{2.007565in}}%
\pgfpathlineto{\pgfqpoint{3.626348in}{2.058336in}}%
\pgfpathlineto{\pgfqpoint{3.647055in}{2.097577in}}%
\pgfpathlineto{\pgfqpoint{3.665638in}{2.128192in}}%
\pgfpathlineto{\pgfqpoint{3.682560in}{2.151930in}}%
\pgfpathlineto{\pgfqpoint{3.698115in}{2.170046in}}%
\pgfpathlineto{\pgfqpoint{3.712518in}{2.183517in}}%
\pgfpathlineto{\pgfqpoint{3.725956in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{3.738616in}{2.199522in}}%
\pgfpathlineto{\pgfqpoint{3.750698in}{2.203179in}}%
\pgfpathlineto{\pgfqpoint{3.762419in}{2.204428in}}%
\pgfpathlineto{\pgfqpoint{3.774018in}{2.203429in}}%
\pgfpathlineto{\pgfqpoint{3.785731in}{2.200170in}}%
\pgfpathlineto{\pgfqpoint{3.797788in}{2.194469in}}%
\pgfpathlineto{\pgfqpoint{3.810395in}{2.185993in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{2.174269in}}%
\pgfpathlineto{\pgfqpoint{3.838005in}{2.158693in}}%
\pgfpathlineto{\pgfqpoint{3.853367in}{2.138524in}}%
\pgfpathlineto{\pgfqpoint{3.870041in}{2.112845in}}%
\pgfpathlineto{\pgfqpoint{3.888316in}{2.080485in}}%
\pgfpathlineto{\pgfqpoint{3.908635in}{2.039825in}}%
\pgfpathlineto{\pgfqpoint{3.931824in}{1.988249in}}%
\pgfpathlineto{\pgfqpoint{3.959891in}{1.920107in}}%
\pgfpathlineto{\pgfqpoint{4.003664in}{1.807081in}}%
\pgfpathlineto{\pgfqpoint{4.048602in}{1.692987in}}%
\pgfpathlineto{\pgfqpoint{4.074250in}{1.633847in}}%
\pgfpathlineto{\pgfqpoint{4.095149in}{1.591018in}}%
\pgfpathlineto{\pgfqpoint{4.113343in}{1.558612in}}%
\pgfpathlineto{\pgfqpoint{4.129728in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{4.144842in}{1.514838in}}%
\pgfpathlineto{\pgfqpoint{4.159093in}{1.500416in}}%
\pgfpathlineto{\pgfqpoint{4.172857in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{4.186554in}{1.481588in}}%
\pgfpathlineto{\pgfqpoint{4.200736in}{1.475884in}}%
\pgfpathlineto{\pgfqpoint{4.216285in}{1.472063in}}%
\pgfpathlineto{\pgfqpoint{4.235051in}{1.469842in}}%
\pgfpathlineto{\pgfqpoint{4.263539in}{1.468983in}}%
\pgfpathlineto{\pgfqpoint{4.428621in}{1.468928in}}%
\pgfpathlineto{\pgfqpoint{7.296940in}{1.470039in}}%
\pgfpathlineto{\pgfqpoint{7.391083in}{1.472770in}}%
\pgfpathlineto{\pgfqpoint{7.467648in}{1.477179in}}%
\pgfpathlineto{\pgfqpoint{7.537104in}{1.483387in}}%
\pgfpathlineto{\pgfqpoint{7.603517in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{7.669220in}{1.501866in}}%
\pgfpathlineto{\pgfqpoint{7.735992in}{1.514616in}}%
\pgfpathlineto{\pgfqpoint{7.805592in}{1.530193in}}%
\pgfpathlineto{\pgfqpoint{7.880257in}{1.549219in}}%
\pgfpathlineto{\pgfqpoint{7.963654in}{1.572822in}}%
\pgfpathlineto{\pgfqpoint{8.064145in}{1.603679in}}%
\pgfpathlineto{\pgfqpoint{8.228209in}{1.656790in}}%
\pgfpathlineto{\pgfqpoint{8.387549in}{1.707516in}}%
\pgfpathlineto{\pgfqpoint{8.489368in}{1.737594in}}%
\pgfpathlineto{\pgfqpoint{8.576968in}{1.761191in}}%
\pgfpathlineto{\pgfqpoint{8.657003in}{1.780477in}}%
\pgfpathlineto{\pgfqpoint{8.732241in}{1.796341in}}%
\pgfpathlineto{\pgfqpoint{8.804185in}{1.809255in}}%
\pgfpathlineto{\pgfqpoint{8.873792in}{1.819504in}}%
\pgfpathlineto{\pgfqpoint{8.941731in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{9.008512in}{1.832673in}}%
\pgfpathlineto{\pgfqpoint{9.074552in}{1.835791in}}%
\pgfpathlineto{\pgfqpoint{9.140219in}{1.836667in}}%
\pgfpathlineto{\pgfqpoint{9.205852in}{1.835319in}}%
\pgfpathlineto{\pgfqpoint{9.271792in}{1.831738in}}%
\pgfpathlineto{\pgfqpoint{9.338397in}{1.825891in}}%
\pgfpathlineto{\pgfqpoint{9.406070in}{1.817710in}}%
\pgfpathlineto{\pgfqpoint{9.475294in}{1.807091in}}%
\pgfpathlineto{\pgfqpoint{9.546695in}{1.793874in}}%
\pgfpathlineto{\pgfqpoint{9.621132in}{1.777813in}}%
\pgfpathlineto{\pgfqpoint{9.699918in}{1.758513in}}%
\pgfpathlineto{\pgfqpoint{9.785301in}{1.735267in}}%
\pgfpathlineto{\pgfqpoint{9.881991in}{1.706572in}}%
\pgfpathlineto{\pgfqpoint{10.004967in}{1.667605in}}%
\pgfpathlineto{\pgfqpoint{10.282971in}{1.578738in}}%
\pgfpathlineto{\pgfqpoint{10.373939in}{1.552550in}}%
\pgfpathlineto{\pgfqpoint{10.452339in}{1.532253in}}%
\pgfpathlineto{\pgfqpoint{10.524026in}{1.515964in}}%
\pgfpathlineto{\pgfqpoint{10.591910in}{1.502802in}}%
\pgfpathlineto{\pgfqpoint{10.657971in}{1.492252in}}%
\pgfpathlineto{\pgfqpoint{10.723955in}{1.483968in}}%
\pgfpathlineto{\pgfqpoint{10.791857in}{1.477701in}}%
\pgfpathlineto{\pgfqpoint{10.864623in}{1.473254in}}%
\pgfpathlineto{\pgfqpoint{10.948011in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{11.058876in}{1.469140in}}%
\pgfpathlineto{\pgfqpoint{11.340170in}{1.468928in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{1.468928in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{1.468928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.600000in}{0.677967in}}{\pgfqpoint{9.920000in}{4.745767in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{1.468928in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{1.468928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{5.423733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.520000in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{5.423733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{0.677967in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{0.677967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600000in}{5.423733in}}%
\pgfpathlineto{\pgfqpoint{11.520000in}{5.423733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233985in,y=4.237292in,,]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\widehat{f_0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606917in,y=2.734466in,,]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\widehat{f_2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098647in,y=2.062149in,,]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\widehat{f_4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.363910in,y=1.745764in,,]{\color{textcolor}{\sffamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\widehat{f_6}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

